The variance of closed geodesics in balls and annuli on the modular surface

We asymptotically estimate the variance for the distribution of closed geodesics in small random balls or annuli on the modular surface $\Gamma\backslash\mathbb{H}$. A probabilistic model in which closed geodesics are modeled using random geodesic segments is proposed, and we rigorously analyze this model using mixing of the geodesic flow in $\Gamma\backslash\mathbb{H}$. This leads to a conjecture for the asymptotic behavior of the variance, which unlike in previously explored cases is not equal to the expected value. We prove this conjecture for small balls and annuli, resolving a question left open by Humphries and Radziwill.

==> G_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511172in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.888828in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.888828in}{4.601955in}}%
\pgfpathlineto{\pgfqpoint{1.511172in}{4.601955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511172in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511172in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186703in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186703in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862234in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862234in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537766in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537766in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213297in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213297in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888828in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888828in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511172in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236481in, y=0.500544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511172in}{1.224300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236481in, y=1.176075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511172in}{1.899831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236481in, y=1.851606in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511172in}{2.575362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236481in, y=2.527137in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511172in}{3.250893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236481in, y=3.202668in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511172in}{3.926424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236481in, y=3.878199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511172in}{4.601955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236481in, y=4.553730in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180925in,y=2.575362in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{G}(w)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.511172in}{0.548769in}}{\pgfqpoint{3.377655in}{4.053186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511172in}{3.926424in}}%
\pgfpathlineto{\pgfqpoint{1.551183in}{3.925313in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{3.921964in}}%
\pgfpathlineto{\pgfqpoint{1.632308in}{3.916345in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{3.908406in}}%
\pgfpathlineto{\pgfqpoint{1.715417in}{3.898084in}}%
\pgfpathlineto{\pgfqpoint{1.757911in}{3.885300in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{1.845177in}{3.851963in}}%
\pgfpathlineto{\pgfqpoint{1.890113in}{3.831181in}}%
\pgfpathlineto{\pgfqpoint{1.936027in}{3.807480in}}%
\pgfpathlineto{\pgfqpoint{1.983009in}{3.780708in}}%
\pgfpathlineto{\pgfqpoint{2.031148in}{3.750698in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{3.717266in}}%
\pgfpathlineto{\pgfqpoint{2.131289in}{3.680209in}}%
\pgfpathlineto{\pgfqpoint{2.183503in}{3.639305in}}%
\pgfpathlineto{\pgfqpoint{2.237305in}{3.594307in}}%
\pgfpathlineto{\pgfqpoint{2.292831in}{3.544942in}}%
\pgfpathlineto{\pgfqpoint{2.350236in}{3.490903in}}%
\pgfpathlineto{\pgfqpoint{2.409699in}{3.431843in}}%
\pgfpathlineto{\pgfqpoint{2.471433in}{3.367362in}}%
\pgfpathlineto{\pgfqpoint{2.535695in}{3.296990in}}%
\pgfpathlineto{\pgfqpoint{2.602804in}{3.220167in}}%
\pgfpathlineto{\pgfqpoint{2.673168in}{3.136198in}}%
\pgfpathlineto{\pgfqpoint{2.747328in}{3.044193in}}%
\pgfpathlineto{\pgfqpoint{2.826032in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.910376in}{2.830788in}}%
\pgfpathlineto{\pgfqpoint{3.002099in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{3.104309in}{2.561040in}}%
\pgfpathlineto{\pgfqpoint{3.223846in}{2.388650in}}%
\pgfpathlineto{\pgfqpoint{3.385452in}{2.151355in}}%
\pgfpathlineto{\pgfqpoint{3.676317in}{1.723890in}}%
\pgfpathlineto{\pgfqpoint{3.792419in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{3.888744in}{1.423565in}}%
\pgfpathlineto{\pgfqpoint{3.973480in}{1.309317in}}%
\pgfpathlineto{\pgfqpoint{4.050100in}{1.209676in}}%
\pgfpathlineto{\pgfqpoint{4.120493in}{1.121716in}}%
\pgfpathlineto{\pgfqpoint{4.185838in}{1.043565in}}%
\pgfpathlineto{\pgfqpoint{4.246932in}{0.973909in}}%
\pgfpathlineto{\pgfqpoint{4.304350in}{0.911765in}}%
\pgfpathlineto{\pgfqpoint{4.358526in}{0.856358in}}%
\pgfpathlineto{\pgfqpoint{4.409797in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{4.458434in}{0.763328in}}%
\pgfpathlineto{\pgfqpoint{4.504659in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{4.548658in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{4.590591in}{0.661284in}}%
\pgfpathlineto{\pgfqpoint{4.630592in}{0.635791in}}%
\pgfpathlineto{\pgfqpoint{4.668780in}{0.614056in}}%
\pgfpathlineto{\pgfqpoint{4.705256in}{0.595820in}}%
\pgfpathlineto{\pgfqpoint{4.740100in}{0.580855in}}%
\pgfpathlineto{\pgfqpoint{4.773376in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{4.805112in}{0.559933in}}%
\pgfpathlineto{\pgfqpoint{4.835281in}{0.553642in}}%
\pgfpathlineto{\pgfqpoint{4.863725in}{0.549951in}}%
\pgfpathlineto{\pgfqpoint{4.888827in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.888827in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511172in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.511172in}{4.601955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888828in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.888828in}{4.601955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511172in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.888828in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511172in}{4.601955in}}%
\pgfpathlineto{\pgfqpoint{4.888828in}{4.601955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ell_R_figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{0.768662in}}%
\pgfpathcurveto{\pgfqpoint{3.787554in}{0.768662in}}{\pgfqpoint{4.228379in}{0.951257in}}{\pgfqpoint{4.553355in}{1.276234in}}%
\pgfpathcurveto{\pgfqpoint{4.878331in}{1.601210in}}{\pgfqpoint{5.060926in}{2.042034in}}{\pgfqpoint{5.060926in}{2.501620in}}%
\pgfpathcurveto{\pgfqpoint{5.060926in}{2.961205in}}{\pgfqpoint{4.878331in}{3.402029in}}{\pgfqpoint{4.553355in}{3.727006in}}%
\pgfpathcurveto{\pgfqpoint{4.228379in}{4.051982in}}{\pgfqpoint{3.787554in}{4.234577in}}{\pgfqpoint{3.327969in}{4.234577in}}%
\pgfpathcurveto{\pgfqpoint{2.868383in}{4.234577in}}{\pgfqpoint{2.427559in}{4.051982in}}{\pgfqpoint{2.102583in}{3.727006in}}%
\pgfpathcurveto{\pgfqpoint{1.777607in}{3.402029in}}{\pgfqpoint{1.595011in}{2.961205in}}{\pgfqpoint{1.595011in}{2.501620in}}%
\pgfpathcurveto{\pgfqpoint{1.595011in}{2.042034in}}{\pgfqpoint{1.777607in}{1.601210in}}{\pgfqpoint{2.102583in}{1.276234in}}%
\pgfpathcurveto{\pgfqpoint{2.427559in}{0.951257in}}{\pgfqpoint{2.868383in}{0.768662in}}{\pgfqpoint{3.327969in}{0.768662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{0.768662in}}%
\pgfpathcurveto{\pgfqpoint{3.787554in}{0.768662in}}{\pgfqpoint{4.228379in}{0.951257in}}{\pgfqpoint{4.553355in}{1.276234in}}%
\pgfpathcurveto{\pgfqpoint{4.878331in}{1.601210in}}{\pgfqpoint{5.060926in}{2.042034in}}{\pgfqpoint{5.060926in}{2.501620in}}%
\pgfpathcurveto{\pgfqpoint{5.060926in}{2.961205in}}{\pgfqpoint{4.878331in}{3.402029in}}{\pgfqpoint{4.553355in}{3.727006in}}%
\pgfpathcurveto{\pgfqpoint{4.228379in}{4.051982in}}{\pgfqpoint{3.787554in}{4.234577in}}{\pgfqpoint{3.327969in}{4.234577in}}%
\pgfpathcurveto{\pgfqpoint{2.868383in}{4.234577in}}{\pgfqpoint{2.427559in}{4.051982in}}{\pgfqpoint{2.102583in}{3.727006in}}%
\pgfpathcurveto{\pgfqpoint{1.777607in}{3.402029in}}{\pgfqpoint{1.595011in}{2.961205in}}{\pgfqpoint{1.595011in}{2.501620in}}%
\pgfpathcurveto{\pgfqpoint{1.595011in}{2.042034in}}{\pgfqpoint{1.777607in}{1.601210in}}{\pgfqpoint{2.102583in}{1.276234in}}%
\pgfpathcurveto{\pgfqpoint{2.427559in}{0.951257in}}{\pgfqpoint{2.868383in}{0.768662in}}{\pgfqpoint{3.327969in}{0.768662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{0.840892in}}%
\pgfpathcurveto{\pgfqpoint{3.715522in}{0.840892in}}{\pgfqpoint{4.087253in}{0.994868in}}{\pgfqpoint{4.361294in}{1.268910in}}%
\pgfpathcurveto{\pgfqpoint{4.635336in}{1.542951in}}{\pgfqpoint{4.789312in}{1.914683in}}{\pgfqpoint{4.789312in}{2.302235in}}%
\pgfpathcurveto{\pgfqpoint{4.789312in}{2.689788in}}{\pgfqpoint{4.635336in}{3.061520in}}{\pgfqpoint{4.361294in}{3.335561in}}%
\pgfpathcurveto{\pgfqpoint{4.087253in}{3.609602in}}{\pgfqpoint{3.715522in}{3.763579in}}{\pgfqpoint{3.327969in}{3.763579in}}%
\pgfpathcurveto{\pgfqpoint{2.940416in}{3.763579in}}{\pgfqpoint{2.568684in}{3.609602in}}{\pgfqpoint{2.294643in}{3.335561in}}%
\pgfpathcurveto{\pgfqpoint{2.020602in}{3.061520in}}{\pgfqpoint{1.866626in}{2.689788in}}{\pgfqpoint{1.866626in}{2.302235in}}%
\pgfpathcurveto{\pgfqpoint{1.866626in}{1.914683in}}{\pgfqpoint{2.020602in}{1.542951in}}{\pgfqpoint{2.294643in}{1.268910in}}%
\pgfpathcurveto{\pgfqpoint{2.568684in}{0.994868in}}{\pgfqpoint{2.940416in}{0.840892in}}{\pgfqpoint{3.327969in}{0.840892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{0.840892in}}%
\pgfpathcurveto{\pgfqpoint{3.715522in}{0.840892in}}{\pgfqpoint{4.087253in}{0.994868in}}{\pgfqpoint{4.361294in}{1.268910in}}%
\pgfpathcurveto{\pgfqpoint{4.635336in}{1.542951in}}{\pgfqpoint{4.789312in}{1.914683in}}{\pgfqpoint{4.789312in}{2.302235in}}%
\pgfpathcurveto{\pgfqpoint{4.789312in}{2.689788in}}{\pgfqpoint{4.635336in}{3.061520in}}{\pgfqpoint{4.361294in}{3.335561in}}%
\pgfpathcurveto{\pgfqpoint{4.087253in}{3.609602in}}{\pgfqpoint{3.715522in}{3.763579in}}{\pgfqpoint{3.327969in}{3.763579in}}%
\pgfpathcurveto{\pgfqpoint{2.940416in}{3.763579in}}{\pgfqpoint{2.568684in}{3.609602in}}{\pgfqpoint{2.294643in}{3.335561in}}%
\pgfpathcurveto{\pgfqpoint{2.020602in}{3.061520in}}{\pgfqpoint{1.866626in}{2.689788in}}{\pgfqpoint{1.866626in}{2.302235in}}%
\pgfpathcurveto{\pgfqpoint{1.866626in}{1.914683in}}{\pgfqpoint{2.020602in}{1.542951in}}{\pgfqpoint{2.294643in}{1.268910in}}%
\pgfpathcurveto{\pgfqpoint{2.568684in}{0.994868in}}{\pgfqpoint{2.940416in}{0.840892in}}{\pgfqpoint{3.327969in}{0.840892in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{1.700790in}}%
\pgfpathcurveto{\pgfqpoint{2.959805in}{1.944986in}}{\pgfqpoint{2.513214in}{2.042665in}}{\pgfqpoint{2.076723in}{1.974463in}}%
\pgfpathcurveto{\pgfqpoint{1.640231in}{1.906261in}}{\pgfqpoint{1.244724in}{1.677005in}}{\pgfqpoint{0.968601in}{1.332139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968601in}{1.310020in}}%
\pgfpathcurveto{\pgfqpoint{0.974467in}{1.310020in}}{\pgfqpoint{0.980094in}{1.312350in}}{\pgfqpoint{0.984241in}{1.316498in}}%
\pgfpathcurveto{\pgfqpoint{0.988389in}{1.320646in}}{\pgfqpoint{0.990720in}{1.326273in}}{\pgfqpoint{0.990720in}{1.332139in}}%
\pgfpathcurveto{\pgfqpoint{0.990720in}{1.338005in}}{\pgfqpoint{0.988389in}{1.343632in}}{\pgfqpoint{0.984241in}{1.347779in}}%
\pgfpathcurveto{\pgfqpoint{0.980094in}{1.351927in}}{\pgfqpoint{0.974467in}{1.354258in}}{\pgfqpoint{0.968601in}{1.354258in}}%
\pgfpathcurveto{\pgfqpoint{0.962735in}{1.354258in}}{\pgfqpoint{0.957108in}{1.351927in}}{\pgfqpoint{0.952960in}{1.347779in}}%
\pgfpathcurveto{\pgfqpoint{0.948812in}{1.343632in}}{\pgfqpoint{0.946482in}{1.338005in}}{\pgfqpoint{0.946482in}{1.332139in}}%
\pgfpathcurveto{\pgfqpoint{0.946482in}{1.326273in}}{\pgfqpoint{0.948812in}{1.320646in}}{\pgfqpoint{0.952960in}{1.316498in}}%
\pgfpathcurveto{\pgfqpoint{0.957108in}{1.312350in}}{\pgfqpoint{0.962735in}{1.310020in}}{\pgfqpoint{0.968601in}{1.310020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{1.678671in}}%
\pgfpathcurveto{\pgfqpoint{3.333835in}{1.678671in}}{\pgfqpoint{3.339461in}{1.681002in}}{\pgfqpoint{3.343609in}{1.685150in}}%
\pgfpathcurveto{\pgfqpoint{3.347757in}{1.689298in}}{\pgfqpoint{3.350088in}{1.694924in}}{\pgfqpoint{3.350088in}{1.700790in}}%
\pgfpathcurveto{\pgfqpoint{3.350088in}{1.706656in}}{\pgfqpoint{3.347757in}{1.712283in}}{\pgfqpoint{3.343609in}{1.716431in}}%
\pgfpathcurveto{\pgfqpoint{3.339461in}{1.720579in}}{\pgfqpoint{3.333835in}{1.722909in}}{\pgfqpoint{3.327969in}{1.722909in}}%
\pgfpathcurveto{\pgfqpoint{3.322103in}{1.722909in}}{\pgfqpoint{3.316476in}{1.720579in}}{\pgfqpoint{3.312328in}{1.716431in}}%
\pgfpathcurveto{\pgfqpoint{3.308180in}{1.712283in}}{\pgfqpoint{3.305850in}{1.706656in}}{\pgfqpoint{3.305850in}{1.700790in}}%
\pgfpathcurveto{\pgfqpoint{3.305850in}{1.694924in}}{\pgfqpoint{3.308180in}{1.689298in}}{\pgfqpoint{3.312328in}{1.685150in}}%
\pgfpathcurveto{\pgfqpoint{3.316476in}{1.681002in}}{\pgfqpoint{3.322103in}{1.678671in}}{\pgfqpoint{3.327969in}{1.678671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084242in}{2.050980in}}%
\pgfpathcurveto{\pgfqpoint{5.762913in}{2.465129in}}{\pgfqpoint{5.337821in}{2.787148in}}{\pgfqpoint{4.852138in}{2.984334in}}%
\pgfpathcurveto{\pgfqpoint{4.366454in}{3.181521in}}{\pgfqpoint{3.837194in}{3.246967in}}{\pgfqpoint{3.318108in}{3.174026in}}%
\pgfpathcurveto{\pgfqpoint{2.799021in}{3.101085in}}{\pgfqpoint{2.308294in}{2.892312in}}{\pgfqpoint{1.895763in}{2.568910in}}%
\pgfpathcurveto{\pgfqpoint{1.483231in}{2.245507in}}{\pgfqpoint{1.163349in}{1.818806in}}{\pgfqpoint{0.968601in}{1.332139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{1.700790in}}%
\pgfpathcurveto{\pgfqpoint{3.301571in}{1.941451in}}{\pgfqpoint{3.268716in}{2.181359in}}{\pgfqpoint{3.229439in}{2.420256in}}%
\pgfpathcurveto{\pgfqpoint{3.190162in}{2.659153in}}{\pgfqpoint{3.144478in}{2.896952in}}{\pgfqpoint{3.092435in}{3.133397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092435in}{3.111278in}}%
\pgfpathcurveto{\pgfqpoint{3.098301in}{3.111278in}}{\pgfqpoint{3.103927in}{3.113608in}}{\pgfqpoint{3.108075in}{3.117756in}}%
\pgfpathcurveto{\pgfqpoint{3.112223in}{3.121904in}}{\pgfqpoint{3.114554in}{3.127531in}}{\pgfqpoint{3.114554in}{3.133397in}}%
\pgfpathcurveto{\pgfqpoint{3.114554in}{3.139263in}}{\pgfqpoint{3.112223in}{3.144889in}}{\pgfqpoint{3.108075in}{3.149037in}}%
\pgfpathcurveto{\pgfqpoint{3.103927in}{3.153185in}}{\pgfqpoint{3.098301in}{3.155516in}}{\pgfqpoint{3.092435in}{3.155516in}}%
\pgfpathcurveto{\pgfqpoint{3.086569in}{3.155516in}}{\pgfqpoint{3.080942in}{3.153185in}}{\pgfqpoint{3.076794in}{3.149037in}}%
\pgfpathcurveto{\pgfqpoint{3.072646in}{3.144889in}}{\pgfqpoint{3.070316in}{3.139263in}}{\pgfqpoint{3.070316in}{3.133397in}}%
\pgfpathcurveto{\pgfqpoint{3.070316in}{3.127531in}}{\pgfqpoint{3.072646in}{3.121904in}}{\pgfqpoint{3.076794in}{3.117756in}}%
\pgfpathcurveto{\pgfqpoint{3.080942in}{3.113608in}}{\pgfqpoint{3.086569in}{3.111278in}}{\pgfqpoint{3.092435in}{3.111278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011061in}{2.892226in}}%
\pgfpathcurveto{\pgfqpoint{5.016927in}{2.892226in}}{\pgfqpoint{5.022553in}{2.894557in}}{\pgfqpoint{5.026701in}{2.898705in}}%
\pgfpathcurveto{\pgfqpoint{5.030849in}{2.902853in}}{\pgfqpoint{5.033180in}{2.908479in}}{\pgfqpoint{5.033180in}{2.914345in}}%
\pgfpathcurveto{\pgfqpoint{5.033180in}{2.920211in}}{\pgfqpoint{5.030849in}{2.925838in}}{\pgfqpoint{5.026701in}{2.929986in}}%
\pgfpathcurveto{\pgfqpoint{5.022553in}{2.934134in}}{\pgfqpoint{5.016927in}{2.936464in}}{\pgfqpoint{5.011061in}{2.936464in}}%
\pgfpathcurveto{\pgfqpoint{5.005195in}{2.936464in}}{\pgfqpoint{4.999568in}{2.934134in}}{\pgfqpoint{4.995420in}{2.929986in}}%
\pgfpathcurveto{\pgfqpoint{4.991272in}{2.925838in}}{\pgfqpoint{4.988942in}{2.920211in}}{\pgfqpoint{4.988942in}{2.914345in}}%
\pgfpathcurveto{\pgfqpoint{4.988942in}{2.908479in}}{\pgfqpoint{4.991272in}{2.902853in}}{\pgfqpoint{4.995420in}{2.898705in}}%
\pgfpathcurveto{\pgfqpoint{4.999568in}{2.894557in}}{\pgfqpoint{5.005195in}{2.892226in}}{\pgfqpoint{5.011061in}{2.892226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011061in}{2.914345in}}%
\pgfpathcurveto{\pgfqpoint{4.665719in}{2.829661in}}{\pgfqpoint{4.339909in}{2.679217in}}{\pgfqpoint{4.051490in}{2.471258in}}%
\pgfpathcurveto{\pgfqpoint{3.763070in}{2.263300in}}{\pgfqpoint{3.517408in}{2.001698in}}{\pgfqpoint{3.327969in}{1.700790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605728in}{2.287069in}}%
\pgfpathcurveto{\pgfqpoint{1.611594in}{2.287069in}}{\pgfqpoint{1.617221in}{2.289400in}}{\pgfqpoint{1.621369in}{2.293548in}}%
\pgfpathcurveto{\pgfqpoint{1.625517in}{2.297696in}}{\pgfqpoint{1.627848in}{2.303322in}}{\pgfqpoint{1.627848in}{2.309188in}}%
\pgfpathcurveto{\pgfqpoint{1.627848in}{2.315054in}}{\pgfqpoint{1.625517in}{2.320681in}}{\pgfqpoint{1.621369in}{2.324829in}}%
\pgfpathcurveto{\pgfqpoint{1.617221in}{2.328977in}}{\pgfqpoint{1.611594in}{2.331307in}}{\pgfqpoint{1.605728in}{2.331307in}}%
\pgfpathcurveto{\pgfqpoint{1.599862in}{2.331307in}}{\pgfqpoint{1.594236in}{2.328977in}}{\pgfqpoint{1.590088in}{2.324829in}}%
\pgfpathcurveto{\pgfqpoint{1.585940in}{2.320681in}}{\pgfqpoint{1.583609in}{2.315054in}}{\pgfqpoint{1.583609in}{2.309188in}}%
\pgfpathcurveto{\pgfqpoint{1.583609in}{2.303322in}}{\pgfqpoint{1.585940in}{2.297696in}}{\pgfqpoint{1.590088in}{2.293548in}}%
\pgfpathcurveto{\pgfqpoint{1.594236in}{2.289400in}}{\pgfqpoint{1.599862in}{2.287069in}}{\pgfqpoint{1.605728in}{2.287069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{1.700790in}}%
\pgfpathcurveto{\pgfqpoint{3.105427in}{1.925579in}}{\pgfqpoint{2.834860in}{2.097102in}}{\pgfqpoint{2.536608in}{2.202462in}}%
\pgfpathcurveto{\pgfqpoint{2.238356in}{2.307823in}}{\pgfqpoint{1.920087in}{2.344313in}}{\pgfqpoint{1.605728in}{2.309188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561961in}{3.062924in}}%
\pgfpathcurveto{\pgfqpoint{4.567827in}{3.062924in}}{\pgfqpoint{4.573453in}{3.065254in}}{\pgfqpoint{4.577601in}{3.069402in}}%
\pgfpathcurveto{\pgfqpoint{4.581749in}{3.073550in}}{\pgfqpoint{4.584080in}{3.079177in}}{\pgfqpoint{4.584080in}{3.085043in}}%
\pgfpathcurveto{\pgfqpoint{4.584080in}{3.090909in}}{\pgfqpoint{4.581749in}{3.096536in}}{\pgfqpoint{4.577601in}{3.100683in}}%
\pgfpathcurveto{\pgfqpoint{4.573453in}{3.104831in}}{\pgfqpoint{4.567827in}{3.107162in}}{\pgfqpoint{4.561961in}{3.107162in}}%
\pgfpathcurveto{\pgfqpoint{4.556095in}{3.107162in}}{\pgfqpoint{4.550468in}{3.104831in}}{\pgfqpoint{4.546320in}{3.100683in}}%
\pgfpathcurveto{\pgfqpoint{4.542172in}{3.096536in}}{\pgfqpoint{4.539842in}{3.090909in}}{\pgfqpoint{4.539842in}{3.085043in}}%
\pgfpathcurveto{\pgfqpoint{4.539842in}{3.079177in}}{\pgfqpoint{4.542172in}{3.073550in}}{\pgfqpoint{4.546320in}{3.069402in}}%
\pgfpathcurveto{\pgfqpoint{4.550468in}{3.065254in}}{\pgfqpoint{4.556095in}{3.062924in}}{\pgfqpoint{4.561961in}{3.062924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561961in}{3.085043in}}%
\pgfpathcurveto{\pgfqpoint{4.297173in}{2.917070in}}{\pgfqpoint{4.057001in}{2.713121in}}{\pgfqpoint{3.848341in}{2.479052in}}%
\pgfpathcurveto{\pgfqpoint{3.639680in}{2.244983in}}{\pgfqpoint{3.464547in}{1.983056in}}{\pgfqpoint{3.327969in}{1.700790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890386in}{2.542566in}}%
\pgfpathcurveto{\pgfqpoint{1.896252in}{2.542566in}}{\pgfqpoint{1.901879in}{2.544896in}}{\pgfqpoint{1.906026in}{2.549044in}}%
\pgfpathcurveto{\pgfqpoint{1.910174in}{2.553192in}}{\pgfqpoint{1.912505in}{2.558819in}}{\pgfqpoint{1.912505in}{2.564685in}}%
\pgfpathcurveto{\pgfqpoint{1.912505in}{2.570551in}}{\pgfqpoint{1.910174in}{2.576177in}}{\pgfqpoint{1.906026in}{2.580325in}}%
\pgfpathcurveto{\pgfqpoint{1.901879in}{2.584473in}}{\pgfqpoint{1.896252in}{2.586804in}}{\pgfqpoint{1.890386in}{2.586804in}}%
\pgfpathcurveto{\pgfqpoint{1.884520in}{2.586804in}}{\pgfqpoint{1.878893in}{2.584473in}}{\pgfqpoint{1.874745in}{2.580325in}}%
\pgfpathcurveto{\pgfqpoint{1.870597in}{2.576177in}}{\pgfqpoint{1.868267in}{2.570551in}}{\pgfqpoint{1.868267in}{2.564685in}}%
\pgfpathcurveto{\pgfqpoint{1.868267in}{2.558819in}}{\pgfqpoint{1.870597in}{2.553192in}}{\pgfqpoint{1.874745in}{2.549044in}}%
\pgfpathcurveto{\pgfqpoint{1.878893in}{2.544896in}}{\pgfqpoint{1.884520in}{2.542566in}}{\pgfqpoint{1.890386in}{2.542566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327969in}{1.700790in}}%
\pgfpathcurveto{\pgfqpoint{3.150276in}{1.925467in}}{\pgfqpoint{2.933426in}{2.116186in}}{\pgfqpoint{2.687897in}{2.263733in}}%
\pgfpathcurveto{\pgfqpoint{2.442369in}{2.411280in}}{\pgfqpoint{2.172180in}{2.513240in}}{\pgfqpoint{1.890386in}{2.564685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227736in}{1.594346in}}%
\pgfpathcurveto{\pgfqpoint{1.213005in}{1.608905in}}{\pgfqpoint{1.197073in}{1.622197in}}{\pgfqpoint{1.180109in}{1.634080in}}%
\pgfpathcurveto{\pgfqpoint{1.163145in}{1.645963in}}{\pgfqpoint{1.145210in}{1.656395in}}{\pgfqpoint{1.126494in}{1.665266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035589in}{3.042039in}}%
\pgfpathcurveto{\pgfqpoint{3.036566in}{3.042039in}}{\pgfqpoint{3.037504in}{3.042427in}}{\pgfqpoint{3.038195in}{3.043119in}}%
\pgfpathcurveto{\pgfqpoint{3.038887in}{3.043810in}}{\pgfqpoint{3.039275in}{3.044748in}}{\pgfqpoint{3.039275in}{3.045725in}}%
\pgfpathcurveto{\pgfqpoint{3.039275in}{3.046703in}}{\pgfqpoint{3.038887in}{3.047641in}}{\pgfqpoint{3.038195in}{3.048332in}}%
\pgfpathcurveto{\pgfqpoint{3.037504in}{3.049023in}}{\pgfqpoint{3.036566in}{3.049412in}}{\pgfqpoint{3.035589in}{3.049412in}}%
\pgfpathcurveto{\pgfqpoint{3.034611in}{3.049412in}}{\pgfqpoint{3.033673in}{3.049023in}}{\pgfqpoint{3.032982in}{3.048332in}}%
\pgfpathcurveto{\pgfqpoint{3.032291in}{3.047641in}}{\pgfqpoint{3.031902in}{3.046703in}}{\pgfqpoint{3.031902in}{3.045725in}}%
\pgfpathcurveto{\pgfqpoint{3.031902in}{3.044748in}}{\pgfqpoint{3.032291in}{3.043810in}}{\pgfqpoint{3.032982in}{3.043119in}}%
\pgfpathcurveto{\pgfqpoint{3.033673in}{3.042427in}}{\pgfqpoint{3.034611in}{3.042039in}}{\pgfqpoint{3.035589in}{3.042039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673680in}{0.226185in}}%
\pgfpathlineto{\pgfqpoint{6.139718in}{0.226185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949251in}{3.098141in}}%
\pgfpathlineto{\pgfqpoint{2.978743in}{2.958054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231298in}{0.226185in}}{\pgfqpoint{5.898420in}{4.423815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123347in}{2.989213in}}%
\pgfpathlineto{\pgfqpoint{2.978743in}{2.958054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157568in,y=0.167201in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106778in,y=3.939656in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{r, R}(w)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821140in,y=1.184678in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291104in,y=1.553330in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074555in,y=1.811386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222015in,y=2.106307in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065271in,y=2.327497in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664397in,y=2.327497in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.770350in,y=2.585553in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696620in,y=3.285990in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369476in,y=2.991069in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291104in,y=2.511823in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306210in}{2.810789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.481730in}{2.696641in}}{\pgfqpoint{1.712036in}{2.468619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692101in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.712036in}{2.468619in}}%
\pgfpathlineto{\pgfqpoint{1.653013in}{2.487966in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.527445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821140in,y=2.880474in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_R - \ell_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264024in}{3.395974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979227in}{3.315510in}}{\pgfqpoint{4.824950in}{3.065024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877737in}{3.097760in}}%
\pgfpathlineto{\pgfqpoint{4.824950in}{3.065024in}}%
\pgfpathlineto{\pgfqpoint{4.830433in}{3.126895in}}%
\pgfpathlineto{\pgfqpoint{4.877737in}{3.097760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318685in,y=3.396586in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_R - \ell_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.724202in,y=2.511823in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{G}_t(z, \theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211911in,y=1.663925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211911in,y=1.663925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geodesics_1032257.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfpathlineto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.697532in}}{\pgfqpoint{1.098531in}{0.713391in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{0.713391in}}{\pgfqpoint{0.918875in}{0.697532in}}{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209714in}{0.667512in}}%
\pgfpathcurveto{\pgfqpoint{1.206689in}{2.441616in}}{\pgfqpoint{1.176582in}{4.215569in}}{\pgfqpoint{1.119405in}{5.988753in}}%
\pgfpathcurveto{\pgfqpoint{1.062227in}{7.761937in}}{\pgfqpoint{0.977986in}{9.534145in}}{\pgfqpoint{0.866709in}{11.304758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.304758in}}%
\pgfpathcurveto{\pgfqpoint{1.162488in}{12.058906in}}{\pgfqpoint{1.110190in}{12.812738in}}{\pgfqpoint{1.052992in}{13.566206in}}%
\pgfpathcurveto{\pgfqpoint{0.995795in}{14.319674in}}{\pgfqpoint{0.933699in}{15.072762in}}{\pgfqpoint{0.866709in}{15.825422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.825422in}}%
\pgfpathcurveto{\pgfqpoint{1.158453in}{16.403268in}}{\pgfqpoint{1.104138in}{16.980853in}}{\pgfqpoint{1.046941in}{17.558156in}}%
\pgfpathcurveto{\pgfqpoint{0.989744in}{18.135459in}}{\pgfqpoint{0.929667in}{18.712473in}}{\pgfqpoint{0.866709in}{19.289176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.289176in}}%
\pgfpathcurveto{\pgfqpoint{1.156781in}{19.775608in}}{\pgfqpoint{1.101631in}{20.261814in}}{\pgfqpoint{1.044434in}{20.747781in}}%
\pgfpathcurveto{\pgfqpoint{0.987238in}{21.233748in}}{\pgfqpoint{0.927996in}{21.719472in}}{\pgfqpoint{0.866709in}{22.204940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.204940in}}%
\pgfpathcurveto{\pgfqpoint{1.155862in}{22.632862in}}{\pgfqpoint{1.100252in}{23.060581in}}{\pgfqpoint{1.043056in}{23.488090in}}%
\pgfpathcurveto{\pgfqpoint{0.985860in}{23.915598in}}{\pgfqpoint{0.927077in}{24.342893in}}{\pgfqpoint{0.866709in}{24.769965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.769965in}}%
\pgfpathcurveto{\pgfqpoint{1.155279in}{25.156261in}}{\pgfqpoint{1.099379in}{25.542373in}}{\pgfqpoint{1.042183in}{25.928294in}}%
\pgfpathcurveto{\pgfqpoint{0.984987in}{26.314215in}}{\pgfqpoint{0.926495in}{26.699942in}}{\pgfqpoint{0.866709in}{27.085470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.085470in}}%
\pgfpathcurveto{\pgfqpoint{1.154877in}{27.440177in}}{\pgfqpoint{1.098776in}{27.794713in}}{\pgfqpoint{1.041580in}{28.149073in}}%
\pgfpathcurveto{\pgfqpoint{0.984384in}{28.503433in}}{\pgfqpoint{0.926093in}{28.857615in}}{\pgfqpoint{0.866709in}{29.211615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.211615in}}%
\pgfpathcurveto{\pgfqpoint{1.154583in}{29.541275in}}{\pgfqpoint{1.098334in}{29.870775in}}{\pgfqpoint{1.041138in}{30.200111in}}%
\pgfpathcurveto{\pgfqpoint{0.983942in}{30.529446in}}{\pgfqpoint{0.925799in}{30.858617in}}{\pgfqpoint{0.866709in}{31.187619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.187619in}}%
\pgfpathcurveto{\pgfqpoint{1.154358in}{31.496777in}}{\pgfqpoint{1.097996in}{31.805786in}}{\pgfqpoint{1.040800in}{32.114640in}}%
\pgfpathcurveto{\pgfqpoint{0.983605in}{32.423494in}}{\pgfqpoint{0.925574in}{32.732193in}}{\pgfqpoint{0.866709in}{33.040734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.040734in}}%
\pgfpathcurveto{\pgfqpoint{1.154180in}{33.332704in}}{\pgfqpoint{1.097730in}{33.624532in}}{\pgfqpoint{1.040534in}{33.916213in}}%
\pgfpathcurveto{\pgfqpoint{0.983338in}{34.207895in}}{\pgfqpoint{0.925397in}{34.499430in}}{\pgfqpoint{0.866709in}{34.790815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.790815in}}%
\pgfpathcurveto{\pgfqpoint{1.154036in}{35.068098in}}{\pgfqpoint{1.097515in}{35.345245in}}{\pgfqpoint{1.040319in}{35.622254in}}%
\pgfpathcurveto{\pgfqpoint{0.983123in}{35.899262in}}{\pgfqpoint{0.925253in}{36.176131in}}{\pgfqpoint{0.866709in}{36.452857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.452857in}}%
\pgfpathcurveto{\pgfqpoint{1.153918in}{36.717398in}}{\pgfqpoint{1.097337in}{36.981808in}}{\pgfqpoint{1.040141in}{37.246086in}}%
\pgfpathcurveto{\pgfqpoint{0.982945in}{37.510363in}}{\pgfqpoint{0.925134in}{37.774507in}}{\pgfqpoint{0.866709in}{38.038516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.038516in}}%
\pgfpathcurveto{\pgfqpoint{1.153818in}{38.291861in}}{\pgfqpoint{1.097187in}{38.545081in}}{\pgfqpoint{1.039991in}{38.798173in}}%
\pgfpathcurveto{\pgfqpoint{0.982796in}{39.051266in}}{\pgfqpoint{0.925035in}{39.304230in}}{\pgfqpoint{0.866709in}{39.557065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.557065in}}%
\pgfpathcurveto{\pgfqpoint{1.153733in}{39.800469in}}{\pgfqpoint{1.097060in}{40.043753in}}{\pgfqpoint{1.039864in}{40.286914in}}%
\pgfpathcurveto{\pgfqpoint{0.982668in}{40.530075in}}{\pgfqpoint{0.924950in}{40.773113in}}{\pgfqpoint{0.866709in}{41.016026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.016026in}}%
\pgfpathcurveto{\pgfqpoint{1.153660in}{41.250525in}}{\pgfqpoint{1.096950in}{41.484907in}}{\pgfqpoint{1.039755in}{41.719170in}}%
\pgfpathcurveto{\pgfqpoint{0.982559in}{41.953434in}}{\pgfqpoint{0.924877in}{42.187578in}}{\pgfqpoint{0.866709in}{42.421602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.421602in}}%
\pgfpathcurveto{\pgfqpoint{1.153596in}{42.648060in}}{\pgfqpoint{1.096855in}{42.874405in}}{\pgfqpoint{1.039659in}{43.100635in}}%
\pgfpathcurveto{\pgfqpoint{0.982463in}{43.326866in}}{\pgfqpoint{0.924813in}{43.552981in}}{\pgfqpoint{0.866709in}{43.778980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.778980in}}%
\pgfpathcurveto{\pgfqpoint{1.153540in}{43.998129in}}{\pgfqpoint{1.096771in}{44.217169in}}{\pgfqpoint{1.039575in}{44.436097in}}%
\pgfpathcurveto{\pgfqpoint{0.982379in}{44.655026in}}{\pgfqpoint{0.924757in}{44.873843in}}{\pgfqpoint{0.866709in}{45.092547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.092547in}}%
\pgfpathcurveto{\pgfqpoint{1.153491in}{45.305014in}}{\pgfqpoint{1.096696in}{45.517375in}}{\pgfqpoint{1.039501in}{45.729627in}}%
\pgfpathcurveto{\pgfqpoint{0.982305in}{45.941880in}}{\pgfqpoint{0.924708in}{46.154024in}}{\pgfqpoint{0.866709in}{46.366058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.366058in}}%
\pgfpathcurveto{\pgfqpoint{1.153447in}{46.572384in}}{\pgfqpoint{1.096630in}{46.778605in}}{\pgfqpoint{1.039434in}{46.984722in}}%
\pgfpathcurveto{\pgfqpoint{0.982239in}{47.190838in}}{\pgfqpoint{0.924664in}{47.396849in}}{\pgfqpoint{0.866709in}{47.602753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.602753in}}%
\pgfpathcurveto{\pgfqpoint{1.153407in}{47.803407in}}{\pgfqpoint{1.096571in}{48.003960in}}{\pgfqpoint{1.039375in}{48.204411in}}%
\pgfpathcurveto{\pgfqpoint{0.982179in}{48.404861in}}{\pgfqpoint{0.924624in}{48.605208in}}{\pgfqpoint{0.866709in}{48.805452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.805452in}}%
\pgfpathcurveto{\pgfqpoint{1.153371in}{49.000848in}}{\pgfqpoint{1.096517in}{49.196144in}}{\pgfqpoint{1.039321in}{49.391340in}}%
\pgfpathcurveto{\pgfqpoint{0.982125in}{49.586537in}}{\pgfqpoint{0.924588in}{49.781633in}}{\pgfqpoint{0.866709in}{49.976628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.976628in}}%
\pgfpathcurveto{\pgfqpoint{1.153339in}{50.167129in}}{\pgfqpoint{1.096468in}{50.357533in}}{\pgfqpoint{1.039272in}{50.547839in}}%
\pgfpathcurveto{\pgfqpoint{0.982077in}{50.738145in}}{\pgfqpoint{0.924556in}{50.928353in}}{\pgfqpoint{0.866709in}{51.118463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.118463in}}%
\pgfpathcurveto{\pgfqpoint{1.153309in}{51.304392in}}{\pgfqpoint{1.096424in}{51.490227in}}{\pgfqpoint{1.039228in}{51.675966in}}%
\pgfpathcurveto{\pgfqpoint{0.982032in}{51.861705in}}{\pgfqpoint{0.924526in}{52.047348in}}{\pgfqpoint{0.866709in}{52.232895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.232895in}}%
\pgfpathcurveto{\pgfqpoint{1.153282in}{52.414542in}}{\pgfqpoint{1.096383in}{52.596096in}}{\pgfqpoint{1.039188in}{52.777556in}}%
\pgfpathcurveto{\pgfqpoint{0.981992in}{52.959016in}}{\pgfqpoint{0.924499in}{53.140383in}}{\pgfqpoint{0.866709in}{53.321655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.321655in}}%
\pgfpathcurveto{\pgfqpoint{1.153257in}{53.499278in}}{\pgfqpoint{1.096346in}{53.676810in}}{\pgfqpoint{1.039150in}{53.854250in}}%
\pgfpathcurveto{\pgfqpoint{0.981954in}{54.031690in}}{\pgfqpoint{0.924474in}{54.209039in}}{\pgfqpoint{0.866709in}{54.386294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.386294in}}%
\pgfpathcurveto{\pgfqpoint{1.153234in}{54.560127in}}{\pgfqpoint{1.096312in}{54.733870in}}{\pgfqpoint{1.039116in}{54.907524in}}%
\pgfpathcurveto{\pgfqpoint{0.981920in}{55.081177in}}{\pgfqpoint{0.924451in}{55.254741in}}{\pgfqpoint{0.866709in}{55.428213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.428213in}}%
\pgfpathcurveto{\pgfqpoint{1.153213in}{55.598467in}}{\pgfqpoint{1.096280in}{55.768632in}}{\pgfqpoint{1.039084in}{55.938710in}}%
\pgfpathcurveto{\pgfqpoint{0.981888in}{56.108788in}}{\pgfqpoint{0.924430in}{56.278777in}}{\pgfqpoint{0.866709in}{56.448677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.448677in}}%
\pgfpathcurveto{\pgfqpoint{1.153193in}{56.615544in}}{\pgfqpoint{1.096250in}{56.782324in}}{\pgfqpoint{1.039055in}{56.949018in}}%
\pgfpathcurveto{\pgfqpoint{0.981859in}{57.115711in}}{\pgfqpoint{0.924410in}{57.282318in}}{\pgfqpoint{0.866709in}{57.448838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.448838in}}%
\pgfpathcurveto{\pgfqpoint{1.153175in}{57.612492in}}{\pgfqpoint{1.096223in}{57.776062in}}{\pgfqpoint{1.039027in}{57.939547in}}%
\pgfpathcurveto{\pgfqpoint{0.981832in}{58.103031in}}{\pgfqpoint{0.924392in}{58.266430in}}{\pgfqpoint{0.866709in}{58.429744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.429744in}}%
\pgfpathcurveto{\pgfqpoint{1.153158in}{58.590346in}}{\pgfqpoint{1.096197in}{58.750866in}}{\pgfqpoint{1.039002in}{58.911301in}}%
\pgfpathcurveto{\pgfqpoint{0.981806in}{59.071737in}}{\pgfqpoint{0.924375in}{59.232088in}}{\pgfqpoint{0.866709in}{59.392355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.392355in}}%
\pgfpathcurveto{\pgfqpoint{1.153142in}{59.550053in}}{\pgfqpoint{1.096174in}{59.707669in}}{\pgfqpoint{1.038978in}{59.865202in}}%
\pgfpathcurveto{\pgfqpoint{0.981782in}{60.022735in}}{\pgfqpoint{0.924359in}{60.180186in}}{\pgfqpoint{0.866709in}{60.337554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.337554in}}%
\pgfpathcurveto{\pgfqpoint{1.153127in}{60.492482in}}{\pgfqpoint{1.096151in}{60.647329in}}{\pgfqpoint{1.038955in}{60.802095in}}%
\pgfpathcurveto{\pgfqpoint{0.981760in}{60.956861in}}{\pgfqpoint{0.924344in}{61.111546in}}{\pgfqpoint{0.866709in}{61.266149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.266149in}}%
\pgfpathcurveto{\pgfqpoint{1.153113in}{61.418432in}}{\pgfqpoint{1.096130in}{61.570636in}}{\pgfqpoint{1.038934in}{61.722760in}}%
\pgfpathcurveto{\pgfqpoint{0.981739in}{61.874883in}}{\pgfqpoint{0.924330in}{62.026927in}}{\pgfqpoint{0.866709in}{62.178890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.178890in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{62.328644in}}{\pgfqpoint{1.096110in}{62.478320in}}{\pgfqpoint{1.038915in}{62.627917in}}%
\pgfpathcurveto{\pgfqpoint{0.981719in}{62.777513in}}{\pgfqpoint{0.924317in}{62.927031in}}{\pgfqpoint{0.866709in}{63.076470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.076470in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{63.223801in}}{\pgfqpoint{1.096092in}{63.371056in}}{\pgfqpoint{1.038896in}{63.518233in}}%
\pgfpathcurveto{\pgfqpoint{0.981700in}{63.665409in}}{\pgfqpoint{0.924305in}{63.812508in}}{\pgfqpoint{0.866709in}{63.959529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.153076in}{64.104538in}}{\pgfqpoint{1.096074in}{64.249471in}}{\pgfqpoint{1.038879in}{64.394327in}}%
\pgfpathcurveto{\pgfqpoint{0.981683in}{64.539183in}}{\pgfqpoint{0.924293in}{64.683963in}}{\pgfqpoint{0.866709in}{64.828665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.828665in}}%
\pgfpathcurveto{\pgfqpoint{1.153065in}{64.971444in}}{\pgfqpoint{1.096058in}{65.114148in}}{\pgfqpoint{1.038862in}{65.256777in}}%
\pgfpathcurveto{\pgfqpoint{0.981666in}{65.399405in}}{\pgfqpoint{0.924282in}{65.541958in}}{\pgfqpoint{0.866709in}{65.684434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.684434in}}%
\pgfpathcurveto{\pgfqpoint{1.153054in}{65.825070in}}{\pgfqpoint{1.096042in}{65.965631in}}{\pgfqpoint{1.038846in}{66.106118in}}%
\pgfpathcurveto{\pgfqpoint{0.981651in}{66.246605in}}{\pgfqpoint{0.924272in}{66.387017in}}{\pgfqpoint{0.866709in}{66.527355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.527355in}}%
\pgfpathcurveto{\pgfqpoint{1.153044in}{66.665928in}}{\pgfqpoint{1.096027in}{66.804428in}}{\pgfqpoint{1.038832in}{66.942854in}}%
\pgfpathcurveto{\pgfqpoint{0.981636in}{67.081280in}}{\pgfqpoint{0.924262in}{67.219633in}}{\pgfqpoint{0.866709in}{67.357911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.357911in}}%
\pgfpathcurveto{\pgfqpoint{1.153035in}{67.494498in}}{\pgfqpoint{1.096013in}{67.631012in}}{\pgfqpoint{1.038817in}{67.767453in}}%
\pgfpathcurveto{\pgfqpoint{0.981622in}{67.903895in}}{\pgfqpoint{0.924252in}{68.040263in}}{\pgfqpoint{0.866709in}{68.176559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.176559in}}%
\pgfpathcurveto{\pgfqpoint{1.153026in}{68.311230in}}{\pgfqpoint{1.096000in}{68.445829in}}{\pgfqpoint{1.038804in}{68.580357in}}%
\pgfpathcurveto{\pgfqpoint{0.981608in}{68.714885in}}{\pgfqpoint{0.924243in}{68.849340in}}{\pgfqpoint{0.866709in}{68.983723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.983723in}}%
\pgfpathcurveto{\pgfqpoint{1.153018in}{69.116546in}}{\pgfqpoint{1.095987in}{69.249297in}}{\pgfqpoint{1.038791in}{69.381978in}}%
\pgfpathcurveto{\pgfqpoint{0.981595in}{69.514658in}}{\pgfqpoint{0.924235in}{69.647268in}}{\pgfqpoint{0.866709in}{69.779806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.779806in}}%
\pgfpathcurveto{\pgfqpoint{1.153009in}{69.910842in}}{\pgfqpoint{1.095975in}{70.041809in}}{\pgfqpoint{1.038779in}{70.172705in}}%
\pgfpathcurveto{\pgfqpoint{0.981583in}{70.303601in}}{\pgfqpoint{0.924227in}{70.434427in}}{\pgfqpoint{0.866709in}{70.565182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.565182in}}%
\pgfpathcurveto{\pgfqpoint{1.153002in}{70.694492in}}{\pgfqpoint{1.095963in}{70.823733in}}{\pgfqpoint{1.038767in}{70.952905in}}%
\pgfpathcurveto{\pgfqpoint{0.981572in}{71.082076in}}{\pgfqpoint{0.924219in}{71.211178in}}{\pgfqpoint{0.866709in}{71.340210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.340210in}}%
\pgfpathcurveto{\pgfqpoint{1.152994in}{71.467849in}}{\pgfqpoint{1.095952in}{71.595420in}}{\pgfqpoint{1.038756in}{71.722922in}}%
\pgfpathcurveto{\pgfqpoint{0.981561in}{71.850424in}}{\pgfqpoint{0.924212in}{71.977858in}}{\pgfqpoint{0.866709in}{72.105222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.105222in}}%
\pgfpathcurveto{\pgfqpoint{1.152987in}{72.231244in}}{\pgfqpoint{1.095941in}{72.357198in}}{\pgfqpoint{1.038746in}{72.483084in}}%
\pgfpathcurveto{\pgfqpoint{0.981550in}{72.608970in}}{\pgfqpoint{0.924205in}{72.734788in}}{\pgfqpoint{0.866709in}{72.860537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.860537in}}%
\pgfpathcurveto{\pgfqpoint{1.152980in}{72.984991in}}{\pgfqpoint{1.095931in}{73.109379in}}{\pgfqpoint{1.038735in}{73.233698in}}%
\pgfpathcurveto{\pgfqpoint{0.981540in}{73.358018in}}{\pgfqpoint{0.924198in}{73.482270in}}{\pgfqpoint{0.866709in}{73.606455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.152974in}{73.729389in}}{\pgfqpoint{1.095921in}{73.852257in}}{\pgfqpoint{1.038726in}{73.975058in}}%
\pgfpathcurveto{\pgfqpoint{0.981530in}{74.097859in}}{\pgfqpoint{0.924191in}{74.220593in}}{\pgfqpoint{0.866709in}{74.343260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.343260in}}%
\pgfpathcurveto{\pgfqpoint{1.152968in}{74.464719in}}{\pgfqpoint{1.095912in}{74.586112in}}{\pgfqpoint{1.038716in}{74.707439in}}%
\pgfpathcurveto{\pgfqpoint{0.981521in}{74.828766in}}{\pgfqpoint{0.924185in}{74.950027in}}{\pgfqpoint{0.866709in}{75.071222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.071222in}}%
\pgfpathcurveto{\pgfqpoint{1.152962in}{75.191248in}}{\pgfqpoint{1.095903in}{75.311209in}}{\pgfqpoint{1.038707in}{75.431105in}}%
\pgfpathcurveto{\pgfqpoint{0.981512in}{75.551001in}}{\pgfqpoint{0.924179in}{75.670831in}}{\pgfqpoint{0.866709in}{75.790596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.790596in}}%
\pgfpathcurveto{\pgfqpoint{1.152956in}{75.909230in}}{\pgfqpoint{1.095895in}{76.027800in}}{\pgfqpoint{1.038699in}{76.146305in}}%
\pgfpathcurveto{\pgfqpoint{0.981503in}{76.264810in}}{\pgfqpoint{0.924173in}{76.383251in}}{\pgfqpoint{0.866709in}{76.501626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.501626in}}%
\pgfpathcurveto{\pgfqpoint{1.152950in}{76.618907in}}{\pgfqpoint{1.095886in}{76.736124in}}{\pgfqpoint{1.038691in}{76.853277in}}%
\pgfpathcurveto{\pgfqpoint{0.981495in}{76.970430in}}{\pgfqpoint{0.924168in}{77.087519in}}{\pgfqpoint{0.866709in}{77.204544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.204544in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{77.320509in}}{\pgfqpoint{1.095878in}{77.436410in}}{\pgfqpoint{1.038683in}{77.552248in}}%
\pgfpathcurveto{\pgfqpoint{0.981487in}{77.668086in}}{\pgfqpoint{0.924163in}{77.783860in}}{\pgfqpoint{0.866709in}{77.899570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.899570in}}%
\pgfpathcurveto{\pgfqpoint{1.152940in}{78.014254in}}{\pgfqpoint{1.095871in}{78.128874in}}{\pgfqpoint{1.038675in}{78.243432in}}%
\pgfpathcurveto{\pgfqpoint{0.981479in}{78.357989in}}{\pgfqpoint{0.924157in}{78.472484in}}{\pgfqpoint{0.866709in}{78.586915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.586915in}}%
\pgfpathcurveto{\pgfqpoint{1.152935in}{78.700351in}}{\pgfqpoint{1.095863in}{78.813724in}}{\pgfqpoint{1.038668in}{78.927035in}}%
\pgfpathcurveto{\pgfqpoint{0.981472in}{79.040346in}}{\pgfqpoint{0.924152in}{79.153594in}}{\pgfqpoint{0.866709in}{79.266780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.266780in}}%
\pgfpathcurveto{\pgfqpoint{1.152930in}{79.379000in}}{\pgfqpoint{1.095856in}{79.491158in}}{\pgfqpoint{1.038660in}{79.603254in}}%
\pgfpathcurveto{\pgfqpoint{0.981465in}{79.715350in}}{\pgfqpoint{0.924148in}{79.827384in}}{\pgfqpoint{0.866709in}{79.939356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.939356in}}%
\pgfpathcurveto{\pgfqpoint{1.152926in}{80.050390in}}{\pgfqpoint{1.095849in}{80.161364in}}{\pgfqpoint{1.038654in}{80.272276in}}%
\pgfpathcurveto{\pgfqpoint{0.981458in}{80.383187in}}{\pgfqpoint{0.924143in}{80.494038in}}{\pgfqpoint{0.866709in}{80.604827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.604827in}}%
\pgfpathcurveto{\pgfqpoint{1.152921in}{80.714705in}}{\pgfqpoint{1.095843in}{80.824523in}}{\pgfqpoint{1.038647in}{80.934279in}}%
\pgfpathcurveto{\pgfqpoint{0.981451in}{81.044036in}}{\pgfqpoint{0.924139in}{81.153732in}}{\pgfqpoint{0.866709in}{81.263367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.263367in}}%
\pgfpathcurveto{\pgfqpoint{1.152917in}{81.372117in}}{\pgfqpoint{1.095836in}{81.480808in}}{\pgfqpoint{1.038641in}{81.589437in}}%
\pgfpathcurveto{\pgfqpoint{0.981445in}{81.698067in}}{\pgfqpoint{0.924135in}{81.806637in}}{\pgfqpoint{0.866709in}{81.915145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.915145in}}%
\pgfpathcurveto{\pgfqpoint{1.152913in}{82.022794in}}{\pgfqpoint{1.095830in}{82.130384in}}{\pgfqpoint{1.038634in}{82.237914in}}%
\pgfpathcurveto{\pgfqpoint{0.981439in}{82.345443in}}{\pgfqpoint{0.924130in}{82.452913in}}{\pgfqpoint{0.866709in}{82.560322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.560322in}}%
\pgfpathcurveto{\pgfqpoint{1.152909in}{82.666896in}}{\pgfqpoint{1.095824in}{82.773411in}}{\pgfqpoint{1.038628in}{82.879866in}}%
\pgfpathcurveto{\pgfqpoint{0.981433in}{82.986321in}}{\pgfqpoint{0.924126in}{83.092716in}}{\pgfqpoint{0.866709in}{83.199052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.199052in}}%
\pgfpathcurveto{\pgfqpoint{1.152905in}{83.304575in}}{\pgfqpoint{1.095818in}{83.410039in}}{\pgfqpoint{1.038623in}{83.515445in}}%
\pgfpathcurveto{\pgfqpoint{0.981427in}{83.620850in}}{\pgfqpoint{0.924123in}{83.726196in}}{\pgfqpoint{0.866709in}{83.831483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.831483in}}%
\pgfpathcurveto{\pgfqpoint{1.152901in}{83.935979in}}{\pgfqpoint{1.095813in}{84.040417in}}{\pgfqpoint{1.038617in}{84.144796in}}%
\pgfpathcurveto{\pgfqpoint{0.981421in}{84.249175in}}{\pgfqpoint{0.924119in}{84.353495in}}{\pgfqpoint{0.866709in}{84.457757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.457757in}}%
\pgfpathcurveto{\pgfqpoint{1.152898in}{84.561249in}}{\pgfqpoint{1.095807in}{84.664683in}}{\pgfqpoint{1.038612in}{84.768058in}}%
\pgfpathcurveto{\pgfqpoint{0.981416in}{84.871434in}}{\pgfqpoint{0.924115in}{84.974752in}}{\pgfqpoint{0.866709in}{85.078011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.078011in}}%
\pgfpathcurveto{\pgfqpoint{1.152894in}{85.180520in}}{\pgfqpoint{1.095802in}{85.282972in}}{\pgfqpoint{1.038606in}{85.385366in}}%
\pgfpathcurveto{\pgfqpoint{0.981411in}{85.487760in}}{\pgfqpoint{0.924112in}{85.590097in}}{\pgfqpoint{0.866709in}{85.692375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.692375in}}%
\pgfpathcurveto{\pgfqpoint{1.152891in}{85.793924in}}{\pgfqpoint{1.095797in}{85.895415in}}{\pgfqpoint{1.038601in}{85.996848in}}%
\pgfpathcurveto{\pgfqpoint{0.981406in}{86.098282in}}{\pgfqpoint{0.924108in}{86.199658in}}{\pgfqpoint{0.866709in}{86.300977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.300977in}}%
\pgfpathcurveto{\pgfqpoint{1.152888in}{86.401585in}}{\pgfqpoint{1.095792in}{86.502135in}}{\pgfqpoint{1.038596in}{86.602629in}}%
\pgfpathcurveto{\pgfqpoint{0.981401in}{86.703122in}}{\pgfqpoint{0.924105in}{86.803559in}}{\pgfqpoint{0.866709in}{86.903938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.903938in}}%
\pgfpathcurveto{\pgfqpoint{1.152884in}{87.003624in}}{\pgfqpoint{1.095787in}{87.103253in}}{\pgfqpoint{1.038591in}{87.202826in}}%
\pgfpathcurveto{\pgfqpoint{0.981396in}{87.302399in}}{\pgfqpoint{0.924102in}{87.401915in}}{\pgfqpoint{0.866709in}{87.501375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.501375in}}%
\pgfpathcurveto{\pgfqpoint{1.152881in}{87.600158in}}{\pgfqpoint{1.095782in}{87.698885in}}{\pgfqpoint{1.038587in}{87.797556in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{87.896227in}}{\pgfqpoint{0.924099in}{87.994842in}}{\pgfqpoint{0.866709in}{88.093401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{88.093401in}}%
\pgfpathcurveto{\pgfqpoint{1.152878in}{88.191299in}}{\pgfqpoint{1.095778in}{88.289142in}}{\pgfqpoint{1.038582in}{88.386929in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{88.484717in}}{\pgfqpoint{0.924096in}{88.582448in}}{\pgfqpoint{0.866709in}{88.680124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{88.680124in}}%
\pgfpathcurveto{\pgfqpoint{1.152875in}{88.777155in}}{\pgfqpoint{1.095774in}{88.874132in}}{\pgfqpoint{1.038578in}{88.971053in}}%
\pgfpathcurveto{\pgfqpoint{0.981382in}{89.067974in}}{\pgfqpoint{0.924093in}{89.164840in}}{\pgfqpoint{0.866709in}{89.261650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{89.261650in}}%
\pgfpathcurveto{\pgfqpoint{1.152872in}{89.357831in}}{\pgfqpoint{1.095769in}{89.453958in}}{\pgfqpoint{1.038574in}{89.550030in}}%
\pgfpathcurveto{\pgfqpoint{0.981378in}{89.646102in}}{\pgfqpoint{0.924090in}{89.742118in}}{\pgfqpoint{0.866709in}{89.838080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{89.838080in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{89.933428in}}{\pgfqpoint{1.095765in}{90.028721in}}{\pgfqpoint{1.038569in}{90.123960in}}%
\pgfpathcurveto{\pgfqpoint{0.981374in}{90.219198in}}{\pgfqpoint{0.924087in}{90.314382in}}{\pgfqpoint{0.866709in}{90.409512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{90.409512in}}%
\pgfpathcurveto{\pgfqpoint{1.152867in}{90.504041in}}{\pgfqpoint{1.095761in}{90.598517in}}{\pgfqpoint{1.038565in}{90.692939in}}%
\pgfpathcurveto{\pgfqpoint{0.981370in}{90.787360in}}{\pgfqpoint{0.924084in}{90.881727in}}{\pgfqpoint{0.866709in}{90.976040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{90.976040in}}%
\pgfpathcurveto{\pgfqpoint{1.152864in}{91.069767in}}{\pgfqpoint{1.095757in}{91.163440in}}{\pgfqpoint{1.038561in}{91.257060in}}%
\pgfpathcurveto{\pgfqpoint{0.981366in}{91.350679in}}{\pgfqpoint{0.924082in}{91.444245in}}{\pgfqpoint{0.866709in}{91.537756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{91.537756in}}%
\pgfpathcurveto{\pgfqpoint{1.152862in}{91.630695in}}{\pgfqpoint{1.095753in}{91.723581in}}{\pgfqpoint{1.038558in}{91.816413in}}%
\pgfpathcurveto{\pgfqpoint{0.981362in}{91.909245in}}{\pgfqpoint{0.924079in}{92.002024in}}{\pgfqpoint{0.866709in}{92.094748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{92.094748in}}%
\pgfpathcurveto{\pgfqpoint{1.152859in}{92.186914in}}{\pgfqpoint{1.095750in}{92.279026in}}{\pgfqpoint{1.038554in}{92.371085in}}%
\pgfpathcurveto{\pgfqpoint{0.981358in}{92.463144in}}{\pgfqpoint{0.924077in}{92.555150in}}{\pgfqpoint{0.866709in}{92.647102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{92.647102in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{92.738508in}}{\pgfqpoint{1.095746in}{92.829861in}}{\pgfqpoint{1.038550in}{92.921161in}}%
\pgfpathcurveto{\pgfqpoint{0.981355in}{93.012461in}}{\pgfqpoint{0.924074in}{93.103708in}}{\pgfqpoint{0.866709in}{93.194901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{93.194901in}}%
\pgfpathcurveto{\pgfqpoint{1.152855in}{93.285561in}}{\pgfqpoint{1.095742in}{93.376167in}}{\pgfqpoint{1.038547in}{93.466721in}}%
\pgfpathcurveto{\pgfqpoint{0.981351in}{93.557275in}}{\pgfqpoint{0.924072in}{93.647776in}}{\pgfqpoint{0.866709in}{93.738225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{93.738225in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{93.828151in}}{\pgfqpoint{1.095739in}{93.918024in}}{\pgfqpoint{1.038543in}{94.007845in}}%
\pgfpathcurveto{\pgfqpoint{0.981348in}{94.097666in}}{\pgfqpoint{0.924070in}{94.187435in}}{\pgfqpoint{0.866709in}{94.277151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{94.277151in}}%
\pgfpathcurveto{\pgfqpoint{1.152850in}{94.366356in}}{\pgfqpoint{1.095735in}{94.455508in}}{\pgfqpoint{1.038540in}{94.544609in}}%
\pgfpathcurveto{\pgfqpoint{0.981344in}{94.633710in}}{\pgfqpoint{0.924067in}{94.722758in}}{\pgfqpoint{0.866709in}{94.811755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{94.811755in}}%
\pgfpathcurveto{\pgfqpoint{1.152848in}{94.900251in}}{\pgfqpoint{1.095732in}{94.988695in}}{\pgfqpoint{1.038537in}{95.077087in}}%
\pgfpathcurveto{\pgfqpoint{0.981341in}{95.165480in}}{\pgfqpoint{0.924065in}{95.253821in}}{\pgfqpoint{0.866709in}{95.342109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{95.342109in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{95.429908in}}{\pgfqpoint{1.095729in}{95.517656in}}{\pgfqpoint{1.038533in}{95.605352in}}%
\pgfpathcurveto{\pgfqpoint{0.981338in}{95.693048in}}{\pgfqpoint{0.924063in}{95.780693in}}{\pgfqpoint{0.866709in}{95.868285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{95.868285in}}%
\pgfpathcurveto{\pgfqpoint{1.152844in}{95.955399in}}{\pgfqpoint{1.095726in}{96.042461in}}{\pgfqpoint{1.038530in}{96.129472in}}%
\pgfpathcurveto{\pgfqpoint{0.981335in}{96.216483in}}{\pgfqpoint{0.924061in}{96.303443in}}{\pgfqpoint{0.866709in}{96.390352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{96.390352in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{96.476791in}}{\pgfqpoint{1.095723in}{96.563179in}}{\pgfqpoint{1.038527in}{96.649516in}}%
\pgfpathcurveto{\pgfqpoint{0.981331in}{96.735853in}}{\pgfqpoint{0.924059in}{96.822140in}}{\pgfqpoint{0.866709in}{96.908375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{96.908375in}}%
\pgfpathcurveto{\pgfqpoint{1.152839in}{96.994150in}}{\pgfqpoint{1.095720in}{97.079875in}}{\pgfqpoint{1.038524in}{97.165549in}}%
\pgfpathcurveto{\pgfqpoint{0.981328in}{97.251224in}}{\pgfqpoint{0.924057in}{97.336847in}}{\pgfqpoint{0.866709in}{97.422420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{97.422420in}}%
\pgfpathcurveto{\pgfqpoint{1.152838in}{97.507542in}}{\pgfqpoint{1.095717in}{97.592614in}}{\pgfqpoint{1.038521in}{97.677636in}}%
\pgfpathcurveto{\pgfqpoint{0.981326in}{97.762657in}}{\pgfqpoint{0.924055in}{97.847629in}}{\pgfqpoint{0.866709in}{97.932549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{97.932549in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{98.017029in}}{\pgfqpoint{1.095714in}{98.101458in}}{\pgfqpoint{1.038518in}{98.185837in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{98.270216in}}{\pgfqpoint{0.924053in}{98.354545in}}{\pgfqpoint{0.866709in}{98.438824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{98.438824in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{98.522671in}}{\pgfqpoint{1.095711in}{98.606467in}}{\pgfqpoint{1.038516in}{98.690214in}}%
\pgfpathcurveto{\pgfqpoint{0.981320in}{98.773961in}}{\pgfqpoint{0.924051in}{98.857657in}}{\pgfqpoint{0.866709in}{98.941304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{98.941304in}}%
\pgfpathcurveto{\pgfqpoint{1.152832in}{99.024527in}}{\pgfqpoint{1.095708in}{99.107701in}}{\pgfqpoint{1.038513in}{99.190825in}}%
\pgfpathcurveto{\pgfqpoint{0.981317in}{99.273948in}}{\pgfqpoint{0.924049in}{99.357023in}}{\pgfqpoint{0.866709in}{99.440047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{99.440047in}}%
\pgfpathcurveto{\pgfqpoint{1.152830in}{99.522656in}}{\pgfqpoint{1.095706in}{99.605216in}}{\pgfqpoint{1.038510in}{99.687726in}}%
\pgfpathcurveto{\pgfqpoint{0.981314in}{99.770236in}}{\pgfqpoint{0.924048in}{99.852697in}}{\pgfqpoint{0.866709in}{99.935109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{99.935109in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{100.017113in}}{\pgfqpoint{1.095703in}{100.099068in}}{\pgfqpoint{1.038508in}{100.180974in}}%
\pgfpathcurveto{\pgfqpoint{0.981312in}{100.262880in}}{\pgfqpoint{0.924046in}{100.344736in}}{\pgfqpoint{0.866709in}{100.426544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{100.426544in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{100.507952in}}{\pgfqpoint{1.095701in}{100.589311in}}{\pgfqpoint{1.038505in}{100.670622in}}%
\pgfpathcurveto{\pgfqpoint{0.981309in}{100.751932in}}{\pgfqpoint{0.924044in}{100.833194in}}{\pgfqpoint{0.866709in}{100.914406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{100.914406in}}%
\pgfpathcurveto{\pgfqpoint{1.152825in}{100.995227in}}{\pgfqpoint{1.095698in}{101.075999in}}{\pgfqpoint{1.038502in}{101.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.981307in}{101.237446in}}{\pgfqpoint{0.924042in}{101.318121in}}{\pgfqpoint{0.866709in}{101.398747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{101.398747in}}%
\pgfpathcurveto{\pgfqpoint{1.152823in}{101.478988in}}{\pgfqpoint{1.095696in}{101.559182in}}{\pgfqpoint{1.038500in}{101.639327in}}%
\pgfpathcurveto{\pgfqpoint{0.981304in}{101.719472in}}{\pgfqpoint{0.924041in}{101.799568in}}{\pgfqpoint{0.866709in}{101.879616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{101.879616in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{101.959287in}}{\pgfqpoint{1.095693in}{102.038910in}}{\pgfqpoint{1.038498in}{102.118484in}}%
\pgfpathcurveto{\pgfqpoint{0.981302in}{102.198059in}}{\pgfqpoint{0.924039in}{102.277585in}}{\pgfqpoint{0.866709in}{102.357063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{102.357063in}}%
\pgfpathcurveto{\pgfqpoint{1.152820in}{102.436172in}}{\pgfqpoint{1.095691in}{102.515232in}}{\pgfqpoint{1.038495in}{102.594244in}}%
\pgfpathcurveto{\pgfqpoint{0.981300in}{102.673256in}}{\pgfqpoint{0.924038in}{102.752221in}}{\pgfqpoint{0.866709in}{102.831137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{102.831137in}}%
\pgfpathcurveto{\pgfqpoint{1.152819in}{102.909690in}}{\pgfqpoint{1.095689in}{102.988195in}}{\pgfqpoint{1.038493in}{103.066653in}}%
\pgfpathcurveto{\pgfqpoint{0.981297in}{103.145111in}}{\pgfqpoint{0.924036in}{103.223520in}}{\pgfqpoint{0.866709in}{103.301882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{103.301882in}}%
\pgfpathcurveto{\pgfqpoint{1.152817in}{103.379888in}}{\pgfqpoint{1.095686in}{103.457846in}}{\pgfqpoint{1.038491in}{103.535757in}}%
\pgfpathcurveto{\pgfqpoint{0.981295in}{103.613668in}}{\pgfqpoint{0.924035in}{103.691531in}}{\pgfqpoint{0.866709in}{103.769346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{103.769346in}}%
\pgfpathcurveto{\pgfqpoint{1.152816in}{103.846812in}}{\pgfqpoint{1.095684in}{103.924230in}}{\pgfqpoint{1.038488in}{104.001601in}}%
\pgfpathcurveto{\pgfqpoint{0.981293in}{104.078972in}}{\pgfqpoint{0.924033in}{104.156296in}}{\pgfqpoint{0.866709in}{104.233572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{104.233572in}}%
\pgfpathcurveto{\pgfqpoint{1.152814in}{104.310505in}}{\pgfqpoint{1.095682in}{104.387391in}}{\pgfqpoint{1.038486in}{104.464229in}}%
\pgfpathcurveto{\pgfqpoint{0.981291in}{104.541068in}}{\pgfqpoint{0.924032in}{104.617859in}}{\pgfqpoint{0.866709in}{104.694603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{104.694603in}}%
\pgfpathcurveto{\pgfqpoint{1.152813in}{104.771010in}}{\pgfqpoint{1.095680in}{104.847371in}}{\pgfqpoint{1.038484in}{104.923684in}}%
\pgfpathcurveto{\pgfqpoint{0.981289in}{104.999997in}}{\pgfqpoint{0.924030in}{105.076263in}}{\pgfqpoint{0.866709in}{105.152482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{105.152482in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{105.228371in}}{\pgfqpoint{1.095678in}{105.304212in}}{\pgfqpoint{1.038482in}{105.380007in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{105.455801in}}{\pgfqpoint{0.924029in}{105.531549in}}{\pgfqpoint{0.866709in}{105.607250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{105.607250in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{105.682626in}}{\pgfqpoint{1.095676in}{105.757955in}}{\pgfqpoint{1.038480in}{105.833238in}}%
\pgfpathcurveto{\pgfqpoint{0.981284in}{105.908521in}}{\pgfqpoint{0.924028in}{105.983757in}}{\pgfqpoint{0.866709in}{106.058947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.058947in}}%
\pgfpathcurveto{\pgfqpoint{1.152809in}{106.133817in}}{\pgfqpoint{1.095674in}{106.208641in}}{\pgfqpoint{1.038478in}{106.283418in}}%
\pgfpathcurveto{\pgfqpoint{0.981282in}{106.358196in}}{\pgfqpoint{0.924026in}{106.432927in}}{\pgfqpoint{0.866709in}{106.507612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.507612in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{106.581983in}}{\pgfqpoint{1.095672in}{106.656307in}}{\pgfqpoint{1.038476in}{106.730586in}}%
\pgfpathcurveto{\pgfqpoint{0.981280in}{106.804864in}}{\pgfqpoint{0.924025in}{106.879097in}}{\pgfqpoint{0.866709in}{106.953283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.953283in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{107.027161in}}{\pgfqpoint{1.095670in}{107.100993in}}{\pgfqpoint{1.038474in}{107.174778in}}%
\pgfpathcurveto{\pgfqpoint{0.981278in}{107.248564in}}{\pgfqpoint{0.924024in}{107.322304in}}{\pgfqpoint{0.866709in}{107.395998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{107.395998in}}%
\pgfpathcurveto{\pgfqpoint{1.152805in}{107.469389in}}{\pgfqpoint{1.095668in}{107.542734in}}{\pgfqpoint{1.038472in}{107.616033in}}%
\pgfpathcurveto{\pgfqpoint{0.981277in}{107.689332in}}{\pgfqpoint{0.924022in}{107.762586in}}{\pgfqpoint{0.866709in}{107.835794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{107.835794in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{107.908703in}}{\pgfqpoint{1.095666in}{107.981568in}}{\pgfqpoint{1.038470in}{108.054386in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{108.127205in}}{\pgfqpoint{0.924021in}{108.199978in}}{\pgfqpoint{0.866709in}{108.272705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{108.272705in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{108.345140in}}{\pgfqpoint{1.095664in}{108.417529in}}{\pgfqpoint{1.038469in}{108.489873in}}%
\pgfpathcurveto{\pgfqpoint{0.981273in}{108.562216in}}{\pgfqpoint{0.924020in}{108.634515in}}{\pgfqpoint{0.866709in}{108.706768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{108.706768in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{108.778733in}}{\pgfqpoint{1.095662in}{108.850652in}}{\pgfqpoint{1.038467in}{108.922527in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{108.994402in}}{\pgfqpoint{0.924019in}{109.066231in}}{\pgfqpoint{0.866709in}{109.138015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.138015in}}%
\pgfpathcurveto{\pgfqpoint{1.152800in}{109.209516in}}{\pgfqpoint{1.095661in}{109.280972in}}{\pgfqpoint{1.038465in}{109.352383in}}%
\pgfpathcurveto{\pgfqpoint{0.981269in}{109.423794in}}{\pgfqpoint{0.924017in}{109.495160in}}{\pgfqpoint{0.866709in}{109.566481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.566481in}}%
\pgfpathcurveto{\pgfqpoint{1.152799in}{109.637524in}}{\pgfqpoint{1.095659in}{109.708521in}}{\pgfqpoint{1.038463in}{109.779474in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{109.850427in}}{\pgfqpoint{0.924016in}{109.921335in}}{\pgfqpoint{0.866709in}{109.992198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.992198in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{110.062787in}}{\pgfqpoint{1.095657in}{110.133332in}}{\pgfqpoint{1.038462in}{110.203832in}}%
\pgfpathcurveto{\pgfqpoint{0.981266in}{110.274332in}}{\pgfqpoint{0.924015in}{110.344788in}}{\pgfqpoint{0.866709in}{110.415198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{110.415198in}}%
\pgfpathcurveto{\pgfqpoint{1.152797in}{110.485339in}}{\pgfqpoint{1.095655in}{110.555436in}}{\pgfqpoint{1.038460in}{110.625489in}}%
\pgfpathcurveto{\pgfqpoint{0.981264in}{110.695541in}}{\pgfqpoint{0.924014in}{110.765549in}}{\pgfqpoint{0.866709in}{110.835512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{110.835512in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{110.905211in}}{\pgfqpoint{1.095654in}{110.974865in}}{\pgfqpoint{1.038458in}{111.044475in}}%
\pgfpathcurveto{\pgfqpoint{0.981263in}{111.114084in}}{\pgfqpoint{0.924013in}{111.183650in}}{\pgfqpoint{0.866709in}{111.253171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{111.253171in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{111.322431in}}{\pgfqpoint{1.095652in}{111.391648in}}{\pgfqpoint{1.038457in}{111.460820in}}%
\pgfpathcurveto{\pgfqpoint{0.981261in}{111.529992in}}{\pgfqpoint{0.924012in}{111.599120in}}{\pgfqpoint{0.866709in}{111.668204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{111.668204in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{111.737032in}}{\pgfqpoint{1.095651in}{111.805815in}}{\pgfqpoint{1.038455in}{111.874555in}}%
\pgfpathcurveto{\pgfqpoint{0.981259in}{111.943294in}}{\pgfqpoint{0.924011in}{112.011990in}}{\pgfqpoint{0.866709in}{112.080641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.080641in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{112.149041in}}{\pgfqpoint{1.095649in}{112.217396in}}{\pgfqpoint{1.038453in}{112.285708in}}%
\pgfpathcurveto{\pgfqpoint{0.981258in}{112.354020in}}{\pgfqpoint{0.924010in}{112.422287in}}{\pgfqpoint{0.866709in}{112.490511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.490511in}}%
\pgfpathcurveto{\pgfqpoint{1.152791in}{112.558487in}}{\pgfqpoint{1.095648in}{112.626419in}}{\pgfqpoint{1.038452in}{112.694307in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{112.762196in}}{\pgfqpoint{0.924009in}{112.830040in}}{\pgfqpoint{0.866709in}{112.897841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.897841in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{112.965398in}}{\pgfqpoint{1.095646in}{113.032911in}}{\pgfqpoint{1.038450in}{113.100381in}}%
\pgfpathcurveto{\pgfqpoint{0.981255in}{113.167851in}}{\pgfqpoint{0.924008in}{113.235277in}}{\pgfqpoint{0.866709in}{113.302660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{113.302660in}}%
\pgfpathcurveto{\pgfqpoint{1.152789in}{113.369802in}}{\pgfqpoint{1.095645in}{113.436901in}}{\pgfqpoint{1.038449in}{113.503956in}}%
\pgfpathcurveto{\pgfqpoint{0.981253in}{113.571012in}}{\pgfqpoint{0.924007in}{113.638024in}}{\pgfqpoint{0.866709in}{113.704993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{113.704993in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{113.771725in}}{\pgfqpoint{1.095643in}{113.838414in}}{\pgfqpoint{1.038447in}{113.905060in}}%
\pgfpathcurveto{\pgfqpoint{0.981252in}{113.971706in}}{\pgfqpoint{0.924006in}{114.038308in}}{\pgfqpoint{0.866709in}{114.104867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.104867in}}%
\pgfpathcurveto{\pgfqpoint{1.152787in}{114.171194in}}{\pgfqpoint{1.095642in}{114.237477in}}{\pgfqpoint{1.038446in}{114.303717in}}%
\pgfpathcurveto{\pgfqpoint{0.981250in}{114.369958in}}{\pgfqpoint{0.924005in}{114.436155in}}{\pgfqpoint{0.866709in}{114.502309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.502309in}}%
\pgfpathcurveto{\pgfqpoint{1.152786in}{114.568234in}}{\pgfqpoint{1.095640in}{114.634116in}}{\pgfqpoint{1.038445in}{114.699955in}}%
\pgfpathcurveto{\pgfqpoint{0.981249in}{114.765794in}}{\pgfqpoint{0.924004in}{114.831590in}}{\pgfqpoint{0.866709in}{114.897343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.897343in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{114.962871in}}{\pgfqpoint{1.095639in}{115.028355in}}{\pgfqpoint{1.038443in}{115.093797in}}%
\pgfpathcurveto{\pgfqpoint{0.981247in}{115.159239in}}{\pgfqpoint{0.924003in}{115.224638in}}{\pgfqpoint{0.866709in}{115.289995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{115.289995in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{115.355129in}}{\pgfqpoint{1.095637in}{115.420220in}}{\pgfqpoint{1.038442in}{115.485269in}}%
\pgfpathcurveto{\pgfqpoint{0.981246in}{115.550318in}}{\pgfqpoint{0.924002in}{115.615324in}}{\pgfqpoint{0.866709in}{115.680288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{115.680288in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{115.745033in}}{\pgfqpoint{1.095636in}{115.809735in}}{\pgfqpoint{1.038440in}{115.874395in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{115.939055in}}{\pgfqpoint{0.924001in}{116.003672in}}{\pgfqpoint{0.866709in}{116.068247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.068247in}}%
\pgfpathcurveto{\pgfqpoint{1.152783in}{116.132606in}}{\pgfqpoint{1.095635in}{116.196923in}}{\pgfqpoint{1.038439in}{116.261198in}}%
\pgfpathcurveto{\pgfqpoint{0.981243in}{116.325472in}}{\pgfqpoint{0.924000in}{116.389704in}}{\pgfqpoint{0.866709in}{116.453894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.453894in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{116.517872in}}{\pgfqpoint{1.095633in}{116.581807in}}{\pgfqpoint{1.038438in}{116.645701in}}%
\pgfpathcurveto{\pgfqpoint{0.981242in}{116.709594in}}{\pgfqpoint{0.923999in}{116.773445in}}{\pgfqpoint{0.866709in}{116.837254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.837254in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{116.900854in}}{\pgfqpoint{1.095632in}{116.964411in}}{\pgfqpoint{1.038436in}{117.027927in}}%
\pgfpathcurveto{\pgfqpoint{0.981241in}{117.091443in}}{\pgfqpoint{0.923998in}{117.154916in}}{\pgfqpoint{0.866709in}{117.218348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.218348in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{117.281573in}}{\pgfqpoint{1.095631in}{117.344757in}}{\pgfqpoint{1.038435in}{117.407899in}}%
\pgfpathcurveto{\pgfqpoint{0.981240in}{117.471040in}}{\pgfqpoint{0.923998in}{117.534140in}}{\pgfqpoint{0.866709in}{117.597198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.597198in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{117.660053in}}{\pgfqpoint{1.095630in}{117.722866in}}{\pgfqpoint{1.038434in}{117.785638in}}%
\pgfpathcurveto{\pgfqpoint{0.981238in}{117.848409in}}{\pgfqpoint{0.923997in}{117.911139in}}{\pgfqpoint{0.866709in}{117.973827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.973827in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{118.036315in}}{\pgfqpoint{1.095628in}{118.098761in}}{\pgfqpoint{1.038433in}{118.161166in}}%
\pgfpathcurveto{\pgfqpoint{0.981237in}{118.223570in}}{\pgfqpoint{0.923996in}{118.285933in}}{\pgfqpoint{0.866709in}{118.348255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{118.348255in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{118.410379in}}{\pgfqpoint{1.095627in}{118.472462in}}{\pgfqpoint{1.038431in}{118.534504in}}%
\pgfpathcurveto{\pgfqpoint{0.981236in}{118.596545in}}{\pgfqpoint{0.923995in}{118.658545in}}{\pgfqpoint{0.866709in}{118.720503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{118.720503in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{118.782268in}}{\pgfqpoint{1.095626in}{118.843990in}}{\pgfqpoint{1.038430in}{118.905672in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{118.967354in}}{\pgfqpoint{0.923994in}{119.028994in}}{\pgfqpoint{0.866709in}{119.090592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.090592in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{119.152000in}}{\pgfqpoint{1.095625in}{119.213366in}}{\pgfqpoint{1.038429in}{119.274691in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{119.336016in}}{\pgfqpoint{0.923994in}{119.397300in}}{\pgfqpoint{0.866709in}{119.458543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.458543in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{119.519597in}}{\pgfqpoint{1.095624in}{119.580610in}}{\pgfqpoint{1.038428in}{119.641582in}}%
\pgfpathcurveto{\pgfqpoint{0.981232in}{119.702554in}}{\pgfqpoint{0.923993in}{119.763484in}}{\pgfqpoint{0.866709in}{119.824374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.824374in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{119.885078in}}{\pgfqpoint{1.095622in}{119.945740in}}{\pgfqpoint{1.038427in}{120.006362in}}%
\pgfpathcurveto{\pgfqpoint{0.981231in}{120.066984in}}{\pgfqpoint{0.923992in}{120.127565in}}{\pgfqpoint{0.866709in}{120.188105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.188105in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{120.248462in}}{\pgfqpoint{1.095621in}{120.308778in}}{\pgfqpoint{1.038426in}{120.369053in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{120.429328in}}{\pgfqpoint{0.923991in}{120.489562in}}{\pgfqpoint{0.866709in}{120.549755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.549755in}}%
\pgfpathcurveto{\pgfqpoint{1.152773in}{120.609768in}}{\pgfqpoint{1.095620in}{120.669740in}}{\pgfqpoint{1.038424in}{120.729672in}}%
\pgfpathcurveto{\pgfqpoint{0.981229in}{120.789603in}}{\pgfqpoint{0.923990in}{120.849494in}}{\pgfqpoint{0.866709in}{120.909344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.909344in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{120.969016in}}{\pgfqpoint{1.095619in}{121.028647in}}{\pgfqpoint{1.038423in}{121.088238in}}%
\pgfpathcurveto{\pgfqpoint{0.981228in}{121.147829in}}{\pgfqpoint{0.923990in}{121.207379in}}{\pgfqpoint{0.866709in}{121.266888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.266888in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{121.326223in}}{\pgfqpoint{1.095618in}{121.385516in}}{\pgfqpoint{1.038422in}{121.444769in}}%
\pgfpathcurveto{\pgfqpoint{0.981227in}{121.504023in}}{\pgfqpoint{0.923989in}{121.563235in}}{\pgfqpoint{0.866709in}{121.622407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.622407in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{121.681407in}}{\pgfqpoint{1.095617in}{121.740366in}}{\pgfqpoint{1.038421in}{121.799284in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{121.858203in}}{\pgfqpoint{0.923988in}{121.917081in}}{\pgfqpoint{0.866709in}{121.975919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.975919in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{122.034586in}}{\pgfqpoint{1.095616in}{122.093213in}}{\pgfqpoint{1.038420in}{122.151800in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{122.210387in}}{\pgfqpoint{0.923988in}{122.268934in}}{\pgfqpoint{0.866709in}{122.327440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{122.327440in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{122.385778in}}{\pgfqpoint{1.095615in}{122.444076in}}{\pgfqpoint{1.038419in}{122.502334in}}%
\pgfpathcurveto{\pgfqpoint{0.981223in}{122.560592in}}{\pgfqpoint{0.923987in}{122.618810in}}{\pgfqpoint{0.866709in}{122.676988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{122.676988in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{122.735000in}}{\pgfqpoint{1.095614in}{122.792972in}}{\pgfqpoint{1.038418in}{122.850904in}}%
\pgfpathcurveto{\pgfqpoint{0.981222in}{122.908835in}}{\pgfqpoint{0.923986in}{122.966727in}}{\pgfqpoint{0.866709in}{123.024579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.024579in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{123.082268in}}{\pgfqpoint{1.095613in}{123.139916in}}{\pgfqpoint{1.038417in}{123.197525in}}%
\pgfpathcurveto{\pgfqpoint{0.981221in}{123.255133in}}{\pgfqpoint{0.923986in}{123.312702in}}{\pgfqpoint{0.866709in}{123.370231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.370231in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{123.427599in}}{\pgfqpoint{1.095612in}{123.484926in}}{\pgfqpoint{1.038416in}{123.542215in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{123.599503in}}{\pgfqpoint{0.923985in}{123.656751in}}{\pgfqpoint{0.866709in}{123.713959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.713959in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{123.771009in}}{\pgfqpoint{1.095611in}{123.828019in}}{\pgfqpoint{1.038415in}{123.884989in}}%
\pgfpathcurveto{\pgfqpoint{0.981219in}{123.941959in}}{\pgfqpoint{0.923984in}{123.998890in}}{\pgfqpoint{0.866709in}{124.055780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.055780in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{124.112514in}}{\pgfqpoint{1.095610in}{124.169209in}}{\pgfqpoint{1.038414in}{124.225864in}}%
\pgfpathcurveto{\pgfqpoint{0.981218in}{124.282519in}}{\pgfqpoint{0.923984in}{124.339134in}}{\pgfqpoint{0.866709in}{124.395710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.395710in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{124.452131in}}{\pgfqpoint{1.095609in}{124.508512in}}{\pgfqpoint{1.038413in}{124.564855in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{124.621197in}}{\pgfqpoint{0.923983in}{124.677500in}}{\pgfqpoint{0.866709in}{124.733763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.733763in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{124.789874in}}{\pgfqpoint{1.095608in}{124.845945in}}{\pgfqpoint{1.038412in}{124.901977in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{124.958009in}}{\pgfqpoint{0.923982in}{125.014002in}}{\pgfqpoint{0.866709in}{125.069955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.069955in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{125.125758in}}{\pgfqpoint{1.095607in}{125.181522in}}{\pgfqpoint{1.038411in}{125.237246in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{125.292971in}}{\pgfqpoint{0.923982in}{125.348656in}}{\pgfqpoint{0.866709in}{125.404302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.404302in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{125.459799in}}{\pgfqpoint{1.095606in}{125.515258in}}{\pgfqpoint{1.038410in}{125.570677in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{125.626096in}}{\pgfqpoint{0.923981in}{125.681477in}}{\pgfqpoint{0.866709in}{125.736817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.736817in}}%
\pgfpathcurveto{\pgfqpoint{1.152763in}{125.792012in}}{\pgfqpoint{1.095605in}{125.847168in}}{\pgfqpoint{1.038409in}{125.902284in}}%
\pgfpathcurveto{\pgfqpoint{0.981214in}{125.957401in}}{\pgfqpoint{0.923980in}{126.012478in}}{\pgfqpoint{0.866709in}{126.067516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.067516in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{126.122410in}}{\pgfqpoint{1.095604in}{126.177266in}}{\pgfqpoint{1.038408in}{126.232082in}}%
\pgfpathcurveto{\pgfqpoint{0.981213in}{126.286898in}}{\pgfqpoint{0.923980in}{126.341675in}}{\pgfqpoint{0.866709in}{126.396413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.396413in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{126.451009in}}{\pgfqpoint{1.095603in}{126.505566in}}{\pgfqpoint{1.038408in}{126.560084in}}%
\pgfpathcurveto{\pgfqpoint{0.981212in}{126.614602in}}{\pgfqpoint{0.923979in}{126.669081in}}{\pgfqpoint{0.866709in}{126.723522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.723522in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{126.777822in}}{\pgfqpoint{1.095602in}{126.832083in}}{\pgfqpoint{1.038407in}{126.886305in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{126.940528in}}{\pgfqpoint{0.923979in}{126.994711in}}{\pgfqpoint{0.866709in}{127.048856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.048856in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{127.102862in}}{\pgfqpoint{1.095601in}{127.156830in}}{\pgfqpoint{1.038406in}{127.210759in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{127.264688in}}{\pgfqpoint{0.923978in}{127.318578in}}{\pgfqpoint{0.866709in}{127.372430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.372430in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{127.426145in}}{\pgfqpoint{1.095601in}{127.479821in}}{\pgfqpoint{1.038405in}{127.533459in}}%
\pgfpathcurveto{\pgfqpoint{0.981209in}{127.587096in}}{\pgfqpoint{0.923977in}{127.640696in}}{\pgfqpoint{0.866709in}{127.694256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.694256in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{127.747682in}}{\pgfqpoint{1.095600in}{127.801069in}}{\pgfqpoint{1.038404in}{127.854418in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{127.907766in}}{\pgfqpoint{0.923977in}{127.961077in}}{\pgfqpoint{0.866709in}{128.014348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.014348in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{128.067487in}}{\pgfqpoint{1.095599in}{128.120587in}}{\pgfqpoint{1.038403in}{128.173649in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{128.226711in}}{\pgfqpoint{0.923976in}{128.279735in}}{\pgfqpoint{0.866709in}{128.332720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.332720in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{128.385574in}}{\pgfqpoint{1.095598in}{128.438389in}}{\pgfqpoint{1.038402in}{128.491166in}}%
\pgfpathcurveto{\pgfqpoint{0.981207in}{128.543943in}}{\pgfqpoint{0.923976in}{128.596682in}}{\pgfqpoint{0.866709in}{128.649383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.649383in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{128.701954in}}{\pgfqpoint{1.095597in}{128.754487in}}{\pgfqpoint{1.038402in}{128.806981in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{128.859476in}}{\pgfqpoint{0.923975in}{128.911932in}}{\pgfqpoint{0.866709in}{128.964350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.964350in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{129.016641in}}{\pgfqpoint{1.095596in}{129.068893in}}{\pgfqpoint{1.038401in}{129.121107in}}%
\pgfpathcurveto{\pgfqpoint{0.981205in}{129.173321in}}{\pgfqpoint{0.923975in}{129.225497in}}{\pgfqpoint{0.866709in}{129.277635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.277635in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{129.329646in}}{\pgfqpoint{1.095596in}{129.381620in}}{\pgfqpoint{1.038400in}{129.433556in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{129.485491in}}{\pgfqpoint{0.923974in}{129.537389in}}{\pgfqpoint{0.866709in}{129.589248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.589248in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{129.640983in}}{\pgfqpoint{1.095595in}{129.692680in}}{\pgfqpoint{1.038399in}{129.744339in}}%
\pgfpathcurveto{\pgfqpoint{0.981203in}{129.795999in}}{\pgfqpoint{0.923974in}{129.847620in}}{\pgfqpoint{0.866709in}{129.899203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.899203in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{129.950663in}}{\pgfqpoint{1.095594in}{130.002086in}}{\pgfqpoint{1.038398in}{130.053470in}}%
\pgfpathcurveto{\pgfqpoint{0.981203in}{130.104855in}}{\pgfqpoint{0.923973in}{130.156202in}}{\pgfqpoint{0.866709in}{130.207511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.207511in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{130.258698in}}{\pgfqpoint{1.095593in}{130.309848in}}{\pgfqpoint{1.038398in}{130.360960in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{130.412072in}}{\pgfqpoint{0.923973in}{130.463146in}}{\pgfqpoint{0.866709in}{130.514183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.514183in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{130.565100in}}{\pgfqpoint{1.095592in}{130.615979in}}{\pgfqpoint{1.038397in}{130.666820in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{130.717662in}}{\pgfqpoint{0.923972in}{130.768465in}}{\pgfqpoint{0.866709in}{130.819232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.819232in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{130.869879in}}{\pgfqpoint{1.095592in}{130.920490in}}{\pgfqpoint{1.038396in}{130.971062in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{131.021635in}}{\pgfqpoint{0.923971in}{131.072170in}}{\pgfqpoint{0.866709in}{131.122668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.122668in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{131.173049in}}{\pgfqpoint{1.095591in}{131.223392in}}{\pgfqpoint{1.038395in}{131.273698in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{131.324004in}}{\pgfqpoint{0.923971in}{131.374272in}}{\pgfqpoint{0.866709in}{131.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.424503in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{131.474619in}}{\pgfqpoint{1.095590in}{131.524697in}}{\pgfqpoint{1.038394in}{131.574738in}}%
\pgfpathcurveto{\pgfqpoint{0.981199in}{131.624778in}}{\pgfqpoint{0.923970in}{131.674782in}}{\pgfqpoint{0.866709in}{131.724748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.724748in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{131.774600in}}{\pgfqpoint{1.095589in}{131.824415in}}{\pgfqpoint{1.038394in}{131.874193in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{131.923970in}}{\pgfqpoint{0.923970in}{131.973711in}}{\pgfqpoint{0.866709in}{132.023414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.023414in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{132.073004in}}{\pgfqpoint{1.095589in}{132.122558in}}{\pgfqpoint{1.038393in}{132.172074in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{132.221590in}}{\pgfqpoint{0.923970in}{132.271069in}}{\pgfqpoint{0.866709in}{132.320511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.320511in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{132.369842in}}{\pgfqpoint{1.095588in}{132.419135in}}{\pgfqpoint{1.038392in}{132.468392in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{132.517648in}}{\pgfqpoint{0.923969in}{132.566868in}}{\pgfqpoint{0.866709in}{132.616050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.616050in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{132.665123in}}{\pgfqpoint{1.095587in}{132.714158in}}{\pgfqpoint{1.038392in}{132.763157in}}%
\pgfpathcurveto{\pgfqpoint{0.981196in}{132.812156in}}{\pgfqpoint{0.923969in}{132.861117in}}{\pgfqpoint{0.866709in}{132.910042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.910042in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{132.958858in}}{\pgfqpoint{1.095587in}{133.007637in}}{\pgfqpoint{1.038391in}{133.056380in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{133.105122in}}{\pgfqpoint{0.923968in}{133.153828in}}{\pgfqpoint{0.866709in}{133.202496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.202496in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{133.251058in}}{\pgfqpoint{1.095586in}{133.299583in}}{\pgfqpoint{1.038390in}{133.348070in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{133.396558in}}{\pgfqpoint{0.923968in}{133.445009in}}{\pgfqpoint{0.866709in}{133.493423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.493423in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{133.541732in}}{\pgfqpoint{1.095585in}{133.590004in}}{\pgfqpoint{1.038389in}{133.638239in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{133.686474in}}{\pgfqpoint{0.923967in}{133.734672in}}{\pgfqpoint{0.866709in}{133.782834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.782834in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{133.830891in}}{\pgfqpoint{1.095584in}{133.878911in}}{\pgfqpoint{1.038389in}{133.926895in}}%
\pgfpathcurveto{\pgfqpoint{0.981193in}{133.974879in}}{\pgfqpoint{0.923967in}{134.022826in}}{\pgfqpoint{0.866709in}{134.070736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.070736in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{134.118544in}}{\pgfqpoint{1.095584in}{134.166315in}}{\pgfqpoint{1.038388in}{134.214049in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{134.261783in}}{\pgfqpoint{0.923966in}{134.309481in}}{\pgfqpoint{0.866709in}{134.357142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.357142in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{134.404701in}}{\pgfqpoint{1.095583in}{134.452224in}}{\pgfqpoint{1.038387in}{134.499710in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{134.547196in}}{\pgfqpoint{0.923966in}{134.594646in}}{\pgfqpoint{0.866709in}{134.642059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.642059in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{134.689372in}}{\pgfqpoint{1.095582in}{134.736648in}}{\pgfqpoint{1.038387in}{134.783888in}}%
\pgfpathcurveto{\pgfqpoint{0.981191in}{134.831128in}}{\pgfqpoint{0.923965in}{134.878331in}}{\pgfqpoint{0.866709in}{134.925498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.925498in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{134.972565in}}{\pgfqpoint{1.095582in}{135.019597in}}{\pgfqpoint{1.038386in}{135.066592in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{135.113587in}}{\pgfqpoint{0.923965in}{135.160545in}}{\pgfqpoint{0.866709in}{135.207467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.207467in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{135.254291in}}{\pgfqpoint{1.095581in}{135.301079in}}{\pgfqpoint{1.038385in}{135.347831in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{135.394583in}}{\pgfqpoint{0.923964in}{135.441298in}}{\pgfqpoint{0.866709in}{135.487977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.487977in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{135.534559in}}{\pgfqpoint{1.095580in}{135.581105in}}{\pgfqpoint{1.038385in}{135.627615in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{135.674125in}}{\pgfqpoint{0.923964in}{135.720598in}}{\pgfqpoint{0.866709in}{135.767035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.767035in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{135.813377in}}{\pgfqpoint{1.095580in}{135.859683in}}{\pgfqpoint{1.038384in}{135.905952in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{135.952222in}}{\pgfqpoint{0.923964in}{135.998455in}}{\pgfqpoint{0.866709in}{136.044652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.044652in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{136.090755in}}{\pgfqpoint{1.095579in}{136.136821in}}{\pgfqpoint{1.038384in}{136.182852in}}%
\pgfpathcurveto{\pgfqpoint{0.981188in}{136.228883in}}{\pgfqpoint{0.923963in}{136.274877in}}{\pgfqpoint{0.866709in}{136.320835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.320835in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{136.366701in}}{\pgfqpoint{1.095579in}{136.412530in}}{\pgfqpoint{1.038383in}{136.458323in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{136.504116in}}{\pgfqpoint{0.923963in}{136.549873in}}{\pgfqpoint{0.866709in}{136.595594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.595594in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{136.641224in}}{\pgfqpoint{1.095578in}{136.686817in}}{\pgfqpoint{1.038382in}{136.732374in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{136.777931in}}{\pgfqpoint{0.923962in}{136.823452in}}{\pgfqpoint{0.866709in}{136.868938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.868938in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{136.914332in}}{\pgfqpoint{1.095577in}{136.959691in}}{\pgfqpoint{1.038382in}{137.005013in}}%
\pgfpathcurveto{\pgfqpoint{0.981186in}{137.050336in}}{\pgfqpoint{0.923962in}{137.095623in}}{\pgfqpoint{0.866709in}{137.140873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.140873in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{137.186035in}}{\pgfqpoint{1.095577in}{137.231160in}}{\pgfqpoint{1.038381in}{137.276249in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{137.321339in}}{\pgfqpoint{0.923962in}{137.366392in}}{\pgfqpoint{0.866709in}{137.411410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.411410in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{137.456339in}}{\pgfqpoint{1.095576in}{137.501233in}}{\pgfqpoint{1.038380in}{137.546091in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{137.590948in}}{\pgfqpoint{0.923961in}{137.635770in}}{\pgfqpoint{0.866709in}{137.680556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.680556in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{137.725255in}}{\pgfqpoint{1.095576in}{137.769918in}}{\pgfqpoint{1.038380in}{137.814545in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{137.859173in}}{\pgfqpoint{0.923961in}{137.903764in}}{\pgfqpoint{0.866709in}{137.948320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.948320in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{137.992789in}}{\pgfqpoint{1.095575in}{138.037223in}}{\pgfqpoint{1.038379in}{138.081621in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{138.126020in}}{\pgfqpoint{0.923960in}{138.170382in}}{\pgfqpoint{0.866709in}{138.214709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.214709in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{138.258951in}}{\pgfqpoint{1.095574in}{138.303157in}}{\pgfqpoint{1.038379in}{138.347327in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{138.391498in}}{\pgfqpoint{0.923960in}{138.435632in}}{\pgfqpoint{0.866709in}{138.479732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.479732in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{138.523747in}}{\pgfqpoint{1.095574in}{138.567726in}}{\pgfqpoint{1.038378in}{138.611670in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{138.655614in}}{\pgfqpoint{0.923960in}{138.699523in}}{\pgfqpoint{0.866709in}{138.743396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.743396in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{138.787185in}}{\pgfqpoint{1.095573in}{138.830940in}}{\pgfqpoint{1.038378in}{138.874658in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{138.918377in}}{\pgfqpoint{0.923959in}{138.962061in}}{\pgfqpoint{0.866709in}{139.005709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.005709in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{139.049274in}}{\pgfqpoint{1.095573in}{139.092805in}}{\pgfqpoint{1.038377in}{139.136300in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{139.179795in}}{\pgfqpoint{0.923959in}{139.223254in}}{\pgfqpoint{0.866709in}{139.266678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.266678in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{139.310021in}}{\pgfqpoint{1.095572in}{139.353329in}}{\pgfqpoint{1.038376in}{139.396601in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{139.439874in}}{\pgfqpoint{0.923958in}{139.483111in}}{\pgfqpoint{0.866709in}{139.526312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.526312in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{139.569434in}}{\pgfqpoint{1.095572in}{139.612520in}}{\pgfqpoint{1.038376in}{139.655571in}}%
\pgfpathcurveto{\pgfqpoint{0.981180in}{139.698622in}}{\pgfqpoint{0.923958in}{139.741638in}}{\pgfqpoint{0.866709in}{139.784618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.784618in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{139.827519in}}{\pgfqpoint{1.095571in}{139.870385in}}{\pgfqpoint{1.038375in}{139.913216in}}%
\pgfpathcurveto{\pgfqpoint{0.981180in}{139.956047in}}{\pgfqpoint{0.923958in}{139.998843in}}{\pgfqpoint{0.866709in}{140.041603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.041603in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{140.084285in}}{\pgfqpoint{1.095570in}{140.126932in}}{\pgfqpoint{1.038375in}{140.169544in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{140.212156in}}{\pgfqpoint{0.923957in}{140.254733in}}{\pgfqpoint{0.866709in}{140.297274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.297274in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{140.339739in}}{\pgfqpoint{1.095570in}{140.382168in}}{\pgfqpoint{1.038374in}{140.424562in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{140.466956in}}{\pgfqpoint{0.923957in}{140.509315in}}{\pgfqpoint{0.866709in}{140.551639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.551639in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{140.593887in}}{\pgfqpoint{1.095569in}{140.636099in}}{\pgfqpoint{1.038374in}{140.678277in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{140.720455in}}{\pgfqpoint{0.923957in}{140.762597in}}{\pgfqpoint{0.866709in}{140.804705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.804705in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{140.846737in}}{\pgfqpoint{1.095569in}{140.888734in}}{\pgfqpoint{1.038373in}{140.930696in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{140.972658in}}{\pgfqpoint{0.923956in}{141.014586in}}{\pgfqpoint{0.866709in}{141.056478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.056478in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{141.098296in}}{\pgfqpoint{1.095568in}{141.140079in}}{\pgfqpoint{1.038373in}{141.181827in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{141.223575in}}{\pgfqpoint{0.923956in}{141.265288in}}{\pgfqpoint{0.866709in}{141.306966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.306966in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{141.348570in}}{\pgfqpoint{1.095568in}{141.390140in}}{\pgfqpoint{1.038372in}{141.431675in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{141.473210in}}{\pgfqpoint{0.923956in}{141.514710in}}{\pgfqpoint{0.866709in}{141.556175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.556175in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{141.597568in}}{\pgfqpoint{1.095567in}{141.638925in}}{\pgfqpoint{1.038372in}{141.680248in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{141.721571in}}{\pgfqpoint{0.923955in}{141.762859in}}{\pgfqpoint{0.866709in}{141.804113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.804113in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{141.845294in}}{\pgfqpoint{1.095567in}{141.886441in}}{\pgfqpoint{1.038371in}{141.927553in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{141.968665in}}{\pgfqpoint{0.923955in}{142.009743in}}{\pgfqpoint{0.866709in}{142.050785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.050785in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{142.091757in}}{\pgfqpoint{1.095566in}{142.132694in}}{\pgfqpoint{1.038371in}{142.173596in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{142.214499in}}{\pgfqpoint{0.923955in}{142.255366in}}{\pgfqpoint{0.866709in}{142.296199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.296199in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{142.336962in}}{\pgfqpoint{1.095566in}{142.377690in}}{\pgfqpoint{1.038370in}{142.418384in}}%
\pgfpathcurveto{\pgfqpoint{0.981174in}{142.459078in}}{\pgfqpoint{0.923954in}{142.499737in}}{\pgfqpoint{0.866709in}{142.540361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.540361in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{142.580916in}}{\pgfqpoint{1.095565in}{142.621437in}}{\pgfqpoint{1.038370in}{142.661923in}}%
\pgfpathcurveto{\pgfqpoint{0.981174in}{142.702409in}}{\pgfqpoint{0.923954in}{142.742861in}}{\pgfqpoint{0.866709in}{142.783278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{142.823626in}}{\pgfqpoint{1.095565in}{142.863940in}}{\pgfqpoint{1.038369in}{142.904220in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{142.944499in}}{\pgfqpoint{0.923954in}{142.984744in}}{\pgfqpoint{0.866709in}{143.024955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.024955in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{143.065098in}}{\pgfqpoint{1.095564in}{143.105206in}}{\pgfqpoint{1.038369in}{143.145280in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{143.185354in}}{\pgfqpoint{0.923953in}{143.225394in}}{\pgfqpoint{0.866709in}{143.265399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.265399in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{143.305338in}}{\pgfqpoint{1.095564in}{143.345241in}}{\pgfqpoint{1.038368in}{143.385111in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{143.424981in}}{\pgfqpoint{0.923953in}{143.464816in}}{\pgfqpoint{0.866709in}{143.504617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.504617in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{143.544352in}}{\pgfqpoint{1.095563in}{143.584052in}}{\pgfqpoint{1.038368in}{143.623718in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{143.663384in}}{\pgfqpoint{0.923953in}{143.703016in}}{\pgfqpoint{0.866709in}{143.742614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.742614in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{143.782146in}}{\pgfqpoint{1.095563in}{143.821644in}}{\pgfqpoint{1.038367in}{143.861108in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{143.900572in}}{\pgfqpoint{0.923952in}{143.940001in}}{\pgfqpoint{0.866709in}{143.979397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.979397in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{144.018727in}}{\pgfqpoint{1.095562in}{144.058024in}}{\pgfqpoint{1.038367in}{144.097286in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{144.136549in}}{\pgfqpoint{0.923952in}{144.175777in}}{\pgfqpoint{0.866709in}{144.214971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.214971in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{144.254101in}}{\pgfqpoint{1.095562in}{144.293197in}}{\pgfqpoint{1.038366in}{144.332259in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{144.371321in}}{\pgfqpoint{0.923952in}{144.410349in}}{\pgfqpoint{0.866709in}{144.449342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.449342in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{144.488273in}}{\pgfqpoint{1.095561in}{144.527169in}}{\pgfqpoint{1.038366in}{144.566032in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{144.604894in}}{\pgfqpoint{0.923951in}{144.643723in}}{\pgfqpoint{0.866709in}{144.682517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.682517in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{144.721249in}}{\pgfqpoint{1.095561in}{144.759947in}}{\pgfqpoint{1.038365in}{144.798611in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{144.837275in}}{\pgfqpoint{0.923951in}{144.875905in}}{\pgfqpoint{0.866709in}{144.914501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.914501in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{144.953036in}}{\pgfqpoint{1.095560in}{144.991536in}}{\pgfqpoint{1.038365in}{145.030002in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{145.068469in}}{\pgfqpoint{0.923951in}{145.106902in}}{\pgfqpoint{0.866709in}{145.145300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.145300in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{145.183638in}}{\pgfqpoint{1.095560in}{145.221941in}}{\pgfqpoint{1.038364in}{145.260211in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{145.298481in}}{\pgfqpoint{0.923950in}{145.336717in}}{\pgfqpoint{0.866709in}{145.374919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.374919in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{145.413061in}}{\pgfqpoint{1.095559in}{145.451169in}}{\pgfqpoint{1.038364in}{145.489244in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{145.527318in}}{\pgfqpoint{0.923950in}{145.565358in}}{\pgfqpoint{0.866709in}{145.603365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.603365in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{145.641312in}}{\pgfqpoint{1.095559in}{145.679225in}}{\pgfqpoint{1.038363in}{145.717105in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{145.754984in}}{\pgfqpoint{0.923950in}{145.792830in}}{\pgfqpoint{0.866709in}{145.830642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.830642in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{145.868395in}}{\pgfqpoint{1.095559in}{145.906114in}}{\pgfqpoint{1.038363in}{145.943800in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{145.981486in}}{\pgfqpoint{0.923949in}{146.019138in}}{\pgfqpoint{0.866709in}{146.056756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.056756in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{146.094316in}}{\pgfqpoint{1.095558in}{146.131842in}}{\pgfqpoint{1.038363in}{146.169335in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{146.206828in}}{\pgfqpoint{0.923949in}{146.244287in}}{\pgfqpoint{0.866709in}{146.281712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.281712in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{146.319080in}}{\pgfqpoint{1.095558in}{146.356415in}}{\pgfqpoint{1.038362in}{146.393715in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{146.431016in}}{\pgfqpoint{0.923949in}{146.468283in}}{\pgfqpoint{0.866709in}{146.505517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.505517in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{146.542693in}}{\pgfqpoint{1.095557in}{146.579837in}}{\pgfqpoint{1.038362in}{146.616946in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{146.654056in}}{\pgfqpoint{0.923949in}{146.691132in}}{\pgfqpoint{0.866709in}{146.728174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.728174in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{146.765161in}}{\pgfqpoint{1.095557in}{146.802113in}}{\pgfqpoint{1.038361in}{146.839033in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{146.875952in}}{\pgfqpoint{0.923948in}{146.912838in}}{\pgfqpoint{0.866709in}{146.949690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.949690in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{146.986487in}}{\pgfqpoint{1.095556in}{147.023250in}}{\pgfqpoint{1.038361in}{147.059980in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{147.096710in}}{\pgfqpoint{0.923948in}{147.133406in}}{\pgfqpoint{0.866709in}{147.170069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.170069in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{147.206678in}}{\pgfqpoint{1.095556in}{147.243252in}}{\pgfqpoint{1.038360in}{147.279794in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{147.316335in}}{\pgfqpoint{0.923948in}{147.352843in}}{\pgfqpoint{0.866709in}{147.389317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.389317in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{147.425738in}}{\pgfqpoint{1.095556in}{147.462125in}}{\pgfqpoint{1.038360in}{147.498478in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{147.534832in}}{\pgfqpoint{0.923947in}{147.571152in}}{\pgfqpoint{0.866709in}{147.607439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.607439in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{147.643672in}}{\pgfqpoint{1.095555in}{147.679872in}}{\pgfqpoint{1.038359in}{147.716039in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{147.752206in}}{\pgfqpoint{0.923947in}{147.788339in}}{\pgfqpoint{0.866709in}{147.824439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.824439in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{147.860486in}}{\pgfqpoint{1.095555in}{147.896500in}}{\pgfqpoint{1.038359in}{147.932481in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{147.968462in}}{\pgfqpoint{0.923947in}{148.004409in}}{\pgfqpoint{0.866709in}{148.040323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.040323in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{148.076185in}}{\pgfqpoint{1.095554in}{148.112014in}}{\pgfqpoint{1.038359in}{148.147809in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{148.183604in}}{\pgfqpoint{0.923947in}{148.219367in}}{\pgfqpoint{0.866709in}{148.255096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.255096in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{148.290773in}}{\pgfqpoint{1.095554in}{148.326417in}}{\pgfqpoint{1.038358in}{148.362028in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{148.397639in}}{\pgfqpoint{0.923946in}{148.433217in}}{\pgfqpoint{0.866709in}{148.468761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.468761in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{148.504255in}}{\pgfqpoint{1.095553in}{148.539715in}}{\pgfqpoint{1.038358in}{148.575143in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{148.610570in}}{\pgfqpoint{0.923946in}{148.645964in}}{\pgfqpoint{0.866709in}{148.681325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.681325in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{148.716636in}}{\pgfqpoint{1.095553in}{148.751913in}}{\pgfqpoint{1.038357in}{148.787158in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{148.822402in}}{\pgfqpoint{0.923946in}{148.857614in}}{\pgfqpoint{0.866709in}{148.892792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{148.927920in}}{\pgfqpoint{1.095553in}{148.963016in}}{\pgfqpoint{1.038357in}{148.998078in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{149.033141in}}{\pgfqpoint{0.923946in}{149.068170in}}{\pgfqpoint{0.866709in}{149.103166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.103166in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{149.138113in}}{\pgfqpoint{1.095552in}{149.173027in}}{\pgfqpoint{1.038357in}{149.207908in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{149.242789in}}{\pgfqpoint{0.923945in}{149.277638in}}{\pgfqpoint{0.866709in}{149.312453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.312453in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{149.347219in}}{\pgfqpoint{1.095552in}{149.381953in}}{\pgfqpoint{1.038356in}{149.416653in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{149.451354in}}{\pgfqpoint{0.923945in}{149.486021in}}{\pgfqpoint{0.866709in}{149.520656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.520656in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{149.555242in}}{\pgfqpoint{1.095551in}{149.589796in}}{\pgfqpoint{1.038356in}{149.624317in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{149.658837in}}{\pgfqpoint{0.923945in}{149.693325in}}{\pgfqpoint{0.866709in}{149.727780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.727780in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{149.762188in}}{\pgfqpoint{1.095551in}{149.796562in}}{\pgfqpoint{1.038355in}{149.830904in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{149.865246in}}{\pgfqpoint{0.923944in}{149.899555in}}{\pgfqpoint{0.866709in}{149.933831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.933831in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{149.968059in}}{\pgfqpoint{1.095551in}{150.002256in}}{\pgfqpoint{1.038355in}{150.036419in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{150.070582in}}{\pgfqpoint{0.923944in}{150.104713in}}{\pgfqpoint{0.866709in}{150.138811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.138811in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{150.172862in}}{\pgfqpoint{1.095550in}{150.206881in}}{\pgfqpoint{1.038355in}{150.240867in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{150.274852in}}{\pgfqpoint{0.923944in}{150.308806in}}{\pgfqpoint{0.866709in}{150.342726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.342726in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{150.376600in}}{\pgfqpoint{1.095550in}{150.410442in}}{\pgfqpoint{1.038354in}{150.444251in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{150.478060in}}{\pgfqpoint{0.923944in}{150.511836in}}{\pgfqpoint{0.866709in}{150.545580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.545580in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{150.579278in}}{\pgfqpoint{1.095550in}{150.612943in}}{\pgfqpoint{1.038354in}{150.646576in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{150.680209in}}{\pgfqpoint{0.923943in}{150.713809in}}{\pgfqpoint{0.866709in}{150.747377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.747377in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{150.780899in}}{\pgfqpoint{1.095549in}{150.814390in}}{\pgfqpoint{1.038354in}{150.847847in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{150.881304in}}{\pgfqpoint{0.923943in}{150.914729in}}{\pgfqpoint{0.866709in}{150.948121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.948121in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{150.981469in}}{\pgfqpoint{1.095549in}{151.014784in}}{\pgfqpoint{1.038353in}{151.048067in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{151.081350in}}{\pgfqpoint{0.923943in}{151.114600in}}{\pgfqpoint{0.866709in}{151.147818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.147818in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{151.180991in}}{\pgfqpoint{1.095548in}{151.214132in}}{\pgfqpoint{1.038353in}{151.247241in}}%
\pgfpathcurveto{\pgfqpoint{0.981157in}{151.280350in}}{\pgfqpoint{0.923943in}{151.313426in}}{\pgfqpoint{0.866709in}{151.346470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.346470in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{151.379470in}}{\pgfqpoint{1.095548in}{151.412438in}}{\pgfqpoint{1.038352in}{151.445373in}}%
\pgfpathcurveto{\pgfqpoint{0.981157in}{151.478308in}}{\pgfqpoint{0.923942in}{151.511211in}}{\pgfqpoint{0.866709in}{151.544082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.544082in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{151.576909in}}{\pgfqpoint{1.095548in}{151.609704in}}{\pgfqpoint{1.038352in}{151.642467in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{151.675230in}}{\pgfqpoint{0.923942in}{151.707960in}}{\pgfqpoint{0.866709in}{151.740658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.740658in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{151.773313in}}{\pgfqpoint{1.095547in}{151.805936in}}{\pgfqpoint{1.038352in}{151.838527in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{151.871117in}}{\pgfqpoint{0.923942in}{151.903676in}}{\pgfqpoint{0.866709in}{151.936202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.936202in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{151.968686in}}{\pgfqpoint{1.095547in}{152.001137in}}{\pgfqpoint{1.038351in}{152.033557in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{152.065976in}}{\pgfqpoint{0.923942in}{152.098363in}}{\pgfqpoint{0.866709in}{152.130718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.130718in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{152.163031in}}{\pgfqpoint{1.095547in}{152.195312in}}{\pgfqpoint{1.038351in}{152.227561in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{152.259809in}}{\pgfqpoint{0.923942in}{152.292026in}}{\pgfqpoint{0.866709in}{152.324210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.324210in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{152.356353in}}{\pgfqpoint{1.095546in}{152.388464in}}{\pgfqpoint{1.038351in}{152.420542in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{152.452621in}}{\pgfqpoint{0.923941in}{152.484667in}}{\pgfqpoint{0.866709in}{152.516682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.516682in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{152.548655in}}{\pgfqpoint{1.095546in}{152.580597in}}{\pgfqpoint{1.038350in}{152.612506in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{152.644415in}}{\pgfqpoint{0.923941in}{152.676292in}}{\pgfqpoint{0.866709in}{152.708137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.708137in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{152.739942in}}{\pgfqpoint{1.095546in}{152.771715in}}{\pgfqpoint{1.038350in}{152.803455in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{152.835196in}}{\pgfqpoint{0.923941in}{152.866904in}}{\pgfqpoint{0.866709in}{152.898580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.898580in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{152.930217in}}{\pgfqpoint{1.095545in}{152.961822in}}{\pgfqpoint{1.038350in}{152.993394in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{153.024967in}}{\pgfqpoint{0.923941in}{153.056507in}}{\pgfqpoint{0.866709in}{153.088015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.088015in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{153.119484in}}{\pgfqpoint{1.095545in}{153.150921in}}{\pgfqpoint{1.038349in}{153.182326in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{153.213731in}}{\pgfqpoint{0.923940in}{153.245104in}}{\pgfqpoint{0.866709in}{153.276445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.276445in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{153.307747in}}{\pgfqpoint{1.095545in}{153.339017in}}{\pgfqpoint{1.038349in}{153.370255in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{153.401493in}}{\pgfqpoint{0.923940in}{153.432699in}}{\pgfqpoint{0.866709in}{153.463873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.463873in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{153.495009in}}{\pgfqpoint{1.095544in}{153.526113in}}{\pgfqpoint{1.038349in}{153.557185in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{153.588257in}}{\pgfqpoint{0.923940in}{153.619297in}}{\pgfqpoint{0.866709in}{153.650304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.650304in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{153.681274in}}{\pgfqpoint{1.095544in}{153.712213in}}{\pgfqpoint{1.038348in}{153.743119in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{153.774025in}}{\pgfqpoint{0.923940in}{153.804899in}}{\pgfqpoint{0.866709in}{153.835741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.835741in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{153.866547in}}{\pgfqpoint{1.095543in}{153.897320in}}{\pgfqpoint{1.038348in}{153.928061in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{153.958802in}}{\pgfqpoint{0.923939in}{153.989511in}}{\pgfqpoint{0.866709in}{154.020188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.020188in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{154.050829in}}{\pgfqpoint{1.095543in}{154.081438in}}{\pgfqpoint{1.038348in}{154.112014in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{154.142591in}}{\pgfqpoint{0.923939in}{154.173136in}}{\pgfqpoint{0.866709in}{154.203649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.203649in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.234125in}}{\pgfqpoint{1.095543in}{154.264570in}}{\pgfqpoint{1.038347in}{154.294983in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{154.325396in}}{\pgfqpoint{0.923939in}{154.355777in}}{\pgfqpoint{0.866709in}{154.386126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.386126in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.416439in}}{\pgfqpoint{1.095542in}{154.446720in}}{\pgfqpoint{1.038347in}{154.476970in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{154.507219in}}{\pgfqpoint{0.923939in}{154.537437in}}{\pgfqpoint{0.866709in}{154.567623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.567623in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.597773in}}{\pgfqpoint{1.095542in}{154.627892in}}{\pgfqpoint{1.038347in}{154.657979in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{154.688066in}}{\pgfqpoint{0.923939in}{154.718121in}}{\pgfqpoint{0.866709in}{154.748144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.748144in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.778132in}}{\pgfqpoint{1.095542in}{154.808089in}}{\pgfqpoint{1.038346in}{154.838013in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{154.867938in}}{\pgfqpoint{0.923938in}{154.897831in}}{\pgfqpoint{0.866709in}{154.927692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.927692in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.957519in}}{\pgfqpoint{1.095541in}{154.987314in}}{\pgfqpoint{1.038346in}{155.017077in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{155.046840in}}{\pgfqpoint{0.923938in}{155.076572in}}{\pgfqpoint{0.866709in}{155.106271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.106271in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.135937in}}{\pgfqpoint{1.095541in}{155.165571in}}{\pgfqpoint{1.038346in}{155.195173in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{155.224775in}}{\pgfqpoint{0.923938in}{155.254345in}}{\pgfqpoint{0.866709in}{155.283884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.283884in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.313389in}}{\pgfqpoint{1.095541in}{155.342862in}}{\pgfqpoint{1.038345in}{155.372304in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{155.401746in}}{\pgfqpoint{0.923938in}{155.431156in}}{\pgfqpoint{0.866709in}{155.460534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.460534in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.489879in}}{\pgfqpoint{1.095541in}{155.519192in}}{\pgfqpoint{1.038345in}{155.548474in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{155.577756in}}{\pgfqpoint{0.923937in}{155.607006in}}{\pgfqpoint{0.866709in}{155.636225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.636225in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.665410in}}{\pgfqpoint{1.095540in}{155.694564in}}{\pgfqpoint{1.038345in}{155.723686in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{155.752809in}}{\pgfqpoint{0.923937in}{155.781900in}}{\pgfqpoint{0.866709in}{155.810959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.810959in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.839986in}}{\pgfqpoint{1.095540in}{155.868981in}}{\pgfqpoint{1.038344in}{155.897944in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{155.926908in}}{\pgfqpoint{0.923937in}{155.955840in}}{\pgfqpoint{0.866709in}{155.984740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.984740in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{156.013609in}}{\pgfqpoint{1.095540in}{156.042445in}}{\pgfqpoint{1.038344in}{156.071251in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{156.100056in}}{\pgfqpoint{0.923937in}{156.128830in}}{\pgfqpoint{0.866709in}{156.157572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.157572in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{156.186282in}}{\pgfqpoint{1.095539in}{156.214961in}}{\pgfqpoint{1.038344in}{156.243609in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{156.272256in}}{\pgfqpoint{0.923937in}{156.300872in}}{\pgfqpoint{0.866709in}{156.329457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.329457in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{156.358010in}}{\pgfqpoint{1.095539in}{156.386531in}}{\pgfqpoint{1.038343in}{156.415022in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{156.443512in}}{\pgfqpoint{0.923936in}{156.471971in}}{\pgfqpoint{0.866709in}{156.500398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.500398in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{156.528794in}}{\pgfqpoint{1.095539in}{156.557159in}}{\pgfqpoint{1.038343in}{156.585493in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{156.613826in}}{\pgfqpoint{0.923936in}{156.642128in}}{\pgfqpoint{0.866709in}{156.670399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.670399in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{156.698639in}}{\pgfqpoint{1.095538in}{156.726848in}}{\pgfqpoint{1.038343in}{156.755025in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{156.783202in}}{\pgfqpoint{0.923936in}{156.811348in}}{\pgfqpoint{0.866709in}{156.839463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.839463in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{156.867547in}}{\pgfqpoint{1.095538in}{156.895600in}}{\pgfqpoint{1.038342in}{156.923621in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{156.951643in}}{\pgfqpoint{0.923936in}{156.979633in}}{\pgfqpoint{0.866709in}{157.007592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.007592in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{157.035521in}}{\pgfqpoint{1.095538in}{157.063418in}}{\pgfqpoint{1.038342in}{157.091285in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{157.119151in}}{\pgfqpoint{0.923936in}{157.146986in}}{\pgfqpoint{0.866709in}{157.174790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.174790in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{157.202564in}}{\pgfqpoint{1.095537in}{157.230307in}}{\pgfqpoint{1.038342in}{157.258018in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{157.285730in}}{\pgfqpoint{0.923935in}{157.313410in}}{\pgfqpoint{0.866709in}{157.341059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.341059in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{157.368679in}}{\pgfqpoint{1.095537in}{157.396268in}}{\pgfqpoint{1.038341in}{157.423825in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{157.451383in}}{\pgfqpoint{0.923935in}{157.478909in}}{\pgfqpoint{0.866709in}{157.506404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.506404in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{157.533870in}}{\pgfqpoint{1.095537in}{157.561304in}}{\pgfqpoint{1.038341in}{157.588708in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{157.616112in}}{\pgfqpoint{0.923935in}{157.643484in}}{\pgfqpoint{0.866709in}{157.670825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.670825in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{157.698138in}}{\pgfqpoint{1.095537in}{157.725420in}}{\pgfqpoint{1.038341in}{157.752670in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{157.779920in}}{\pgfqpoint{0.923935in}{157.807139in}}{\pgfqpoint{0.866709in}{157.834327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.834327in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{157.861487in}}{\pgfqpoint{1.095536in}{157.888616in}}{\pgfqpoint{1.038341in}{157.915714in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{157.942811in}}{\pgfqpoint{0.923935in}{157.969878in}}{\pgfqpoint{0.866709in}{157.996913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.996913in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{158.023920in}}{\pgfqpoint{1.095536in}{158.050897in}}{\pgfqpoint{1.038340in}{158.077842in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{158.104787in}}{\pgfqpoint{0.923934in}{158.131701in}}{\pgfqpoint{0.866709in}{158.158584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.158584in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{158.185440in}}{\pgfqpoint{1.095536in}{158.212264in}}{\pgfqpoint{1.038340in}{158.239058in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{158.265851in}}{\pgfqpoint{0.923934in}{158.292614in}}{\pgfqpoint{0.866709in}{158.319345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.319345in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{158.346049in}}{\pgfqpoint{1.095535in}{158.372722in}}{\pgfqpoint{1.038340in}{158.399364in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{158.426006in}}{\pgfqpoint{0.923934in}{158.452617in}}{\pgfqpoint{0.866709in}{158.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.479197in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{158.505750in}}{\pgfqpoint{1.095535in}{158.532272in}}{\pgfqpoint{1.038339in}{158.558763in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{158.585254in}}{\pgfqpoint{0.923934in}{158.611714in}}{\pgfqpoint{0.866709in}{158.638143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.638143in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{158.664546in}}{\pgfqpoint{1.095535in}{158.690918in}}{\pgfqpoint{1.038339in}{158.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{158.743599in}}{\pgfqpoint{0.923934in}{158.769909in}}{\pgfqpoint{0.866709in}{158.796187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.796187in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{158.822440in}}{\pgfqpoint{1.095534in}{158.848661in}}{\pgfqpoint{1.038339in}{158.874852in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{158.901042in}}{\pgfqpoint{0.923933in}{158.927202in}}{\pgfqpoint{0.866709in}{158.953331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.953331in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{158.979434in}}{\pgfqpoint{1.095534in}{159.005506in}}{\pgfqpoint{1.038339in}{159.031547in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{159.057588in}}{\pgfqpoint{0.923933in}{159.083598in}}{\pgfqpoint{0.866709in}{159.109577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.109577in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{159.135531in}}{\pgfqpoint{1.095534in}{159.161453in}}{\pgfqpoint{1.038338in}{159.187345in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{159.213237in}}{\pgfqpoint{0.923933in}{159.239098in}}{\pgfqpoint{0.866709in}{159.264928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.264928in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.290733in}}{\pgfqpoint{1.095534in}{159.316507in}}{\pgfqpoint{1.038338in}{159.342250in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{159.367994in}}{\pgfqpoint{0.923933in}{159.393706in}}{\pgfqpoint{0.866709in}{159.419387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.419387in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.445044in}}{\pgfqpoint{1.095533in}{159.470670in}}{\pgfqpoint{1.038338in}{159.496265in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{159.521860in}}{\pgfqpoint{0.923933in}{159.547424in}}{\pgfqpoint{0.866709in}{159.572957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.572957in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.598466in}}{\pgfqpoint{1.095533in}{159.623944in}}{\pgfqpoint{1.038337in}{159.649391in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{159.674838in}}{\pgfqpoint{0.923932in}{159.700254in}}{\pgfqpoint{0.866709in}{159.725639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.725639in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.751001in}}{\pgfqpoint{1.095533in}{159.776331in}}{\pgfqpoint{1.038337in}{159.801631in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{159.826931in}}{\pgfqpoint{0.923932in}{159.852199in}}{\pgfqpoint{0.866709in}{159.877438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.877438in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.902652in}}{\pgfqpoint{1.095533in}{159.927835in}}{\pgfqpoint{1.038337in}{159.952988in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{159.978141in}}{\pgfqpoint{0.923932in}{160.003262in}}{\pgfqpoint{0.866709in}{160.028354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.028354in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.053421in}}{\pgfqpoint{1.095532in}{160.078458in}}{\pgfqpoint{1.038337in}{160.103464in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{160.128470in}}{\pgfqpoint{0.923932in}{160.153446in}}{\pgfqpoint{0.866709in}{160.178390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.178390in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.203312in}}{\pgfqpoint{1.095532in}{160.228202in}}{\pgfqpoint{1.038336in}{160.253062in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{160.277922in}}{\pgfqpoint{0.923932in}{160.302751in}}{\pgfqpoint{0.866709in}{160.327550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.327550in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.352325in}}{\pgfqpoint{1.095532in}{160.377070in}}{\pgfqpoint{1.038336in}{160.401785in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{160.426499in}}{\pgfqpoint{0.923932in}{160.451182in}}{\pgfqpoint{0.866709in}{160.475835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.475835in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.500465in}}{\pgfqpoint{1.095531in}{160.525065in}}{\pgfqpoint{1.038336in}{160.549634in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{160.574202in}}{\pgfqpoint{0.923931in}{160.598741in}}{\pgfqpoint{0.866709in}{160.623248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.623248in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.647733in}}{\pgfqpoint{1.095531in}{160.672188in}}{\pgfqpoint{1.038336in}{160.696612in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{160.721036in}}{\pgfqpoint{0.923931in}{160.745429in}}{\pgfqpoint{0.866709in}{160.769792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.769792in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.794132in}}{\pgfqpoint{1.095531in}{160.818442in}}{\pgfqpoint{1.038335in}{160.842721in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{160.867001in}}{\pgfqpoint{0.923931in}{160.891249in}}{\pgfqpoint{0.866709in}{160.915468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.915468in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{160.939664in}}{\pgfqpoint{1.095531in}{160.963830in}}{\pgfqpoint{1.038335in}{160.987965in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{161.012100in}}{\pgfqpoint{0.923931in}{161.036205in}}{\pgfqpoint{0.866709in}{161.060279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.060279in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{161.084331in}}{\pgfqpoint{1.095530in}{161.108353in}}{\pgfqpoint{1.038335in}{161.132345in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{161.156336in}}{\pgfqpoint{0.923931in}{161.180297in}}{\pgfqpoint{0.866709in}{161.204227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.204227in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{161.228136in}}{\pgfqpoint{1.095530in}{161.252015in}}{\pgfqpoint{1.038334in}{161.275863in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{161.299711in}}{\pgfqpoint{0.923930in}{161.323528in}}{\pgfqpoint{0.866709in}{161.347315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.347315in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{161.371081in}}{\pgfqpoint{1.095530in}{161.394817in}}{\pgfqpoint{1.038334in}{161.418522in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{161.442227in}}{\pgfqpoint{0.923930in}{161.465901in}}{\pgfqpoint{0.866709in}{161.489546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.489546in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{161.513169in}}{\pgfqpoint{1.095530in}{161.536762in}}{\pgfqpoint{1.038334in}{161.560324in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{161.583886in}}{\pgfqpoint{0.923930in}{161.607418in}}{\pgfqpoint{0.866709in}{161.630920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.630920in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{161.654401in}}{\pgfqpoint{1.095529in}{161.677852in}}{\pgfqpoint{1.038334in}{161.701272in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{161.724692in}}{\pgfqpoint{0.923930in}{161.748082in}}{\pgfqpoint{0.866709in}{161.771441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.771441in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{161.794780in}}{\pgfqpoint{1.095529in}{161.818089in}}{\pgfqpoint{1.038333in}{161.841367in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{161.864645in}}{\pgfqpoint{0.923930in}{161.887893in}}{\pgfqpoint{0.866709in}{161.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.911111in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{161.934308in}}{\pgfqpoint{1.095529in}{161.957475in}}{\pgfqpoint{1.038333in}{161.980612in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{162.003749in}}{\pgfqpoint{0.923930in}{162.026855in}}{\pgfqpoint{0.866709in}{162.049931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.049931in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{162.072987in}}{\pgfqpoint{1.095529in}{162.096013in}}{\pgfqpoint{1.038333in}{162.119009in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{162.142005in}}{\pgfqpoint{0.923929in}{162.164970in}}{\pgfqpoint{0.866709in}{162.187905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.187905in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{162.210820in}}{\pgfqpoint{1.095528in}{162.233706in}}{\pgfqpoint{1.038333in}{162.256560in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{162.279415in}}{\pgfqpoint{0.923929in}{162.302240in}}{\pgfqpoint{0.866709in}{162.325034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.325034in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{162.347809in}}{\pgfqpoint{1.095528in}{162.370554in}}{\pgfqpoint{1.038332in}{162.393268in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{162.415982in}}{\pgfqpoint{0.923929in}{162.438667in}}{\pgfqpoint{0.866709in}{162.461320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.461320in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{162.483955in}}{\pgfqpoint{1.095528in}{162.506560in}}{\pgfqpoint{1.038332in}{162.529134in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{162.551709in}}{\pgfqpoint{0.923929in}{162.574253in}}{\pgfqpoint{0.866709in}{162.596766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.596766in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{162.619262in}}{\pgfqpoint{1.095528in}{162.641726in}}{\pgfqpoint{1.038332in}{162.664161in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{162.686596in}}{\pgfqpoint{0.923929in}{162.709000in}}{\pgfqpoint{0.866709in}{162.731374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.731374in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{162.753730in}}{\pgfqpoint{1.095527in}{162.776055in}}{\pgfqpoint{1.038332in}{162.798351in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{162.820646in}}{\pgfqpoint{0.923929in}{162.842911in}}{\pgfqpoint{0.866709in}{162.865146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.865146in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{162.887362in}}{\pgfqpoint{1.095527in}{162.909549in}}{\pgfqpoint{1.038331in}{162.931705in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{162.953861in}}{\pgfqpoint{0.923928in}{162.975987in}}{\pgfqpoint{0.866709in}{162.998083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.998083in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{163.020161in}}{\pgfqpoint{1.095527in}{163.042208in}}{\pgfqpoint{1.038331in}{163.064226in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{163.086243in}}{\pgfqpoint{0.923928in}{163.108231in}}{\pgfqpoint{0.866709in}{163.130188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.130188in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{163.152127in}}{\pgfqpoint{1.095527in}{163.174037in}}{\pgfqpoint{1.038331in}{163.195916in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{163.217795in}}{\pgfqpoint{0.923928in}{163.239644in}}{\pgfqpoint{0.866709in}{163.261463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.261463in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.283264in}}{\pgfqpoint{1.095526in}{163.305036in}}{\pgfqpoint{1.038331in}{163.326777in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{163.348518in}}{\pgfqpoint{0.923928in}{163.370229in}}{\pgfqpoint{0.866709in}{163.391910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.391910in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.413573in}}{\pgfqpoint{1.095526in}{163.435207in}}{\pgfqpoint{1.038330in}{163.456810in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{163.478414in}}{\pgfqpoint{0.923928in}{163.499987in}}{\pgfqpoint{0.866709in}{163.521531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.521531in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.543057in}}{\pgfqpoint{1.095526in}{163.564553in}}{\pgfqpoint{1.038330in}{163.586019in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{163.607485in}}{\pgfqpoint{0.923928in}{163.628921in}}{\pgfqpoint{0.866709in}{163.650327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.650327in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.671716in}}{\pgfqpoint{1.095526in}{163.693075in}}{\pgfqpoint{1.038330in}{163.714404in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{163.735733in}}{\pgfqpoint{0.923927in}{163.757032in}}{\pgfqpoint{0.866709in}{163.778301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.778301in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.799554in}}{\pgfqpoint{1.095525in}{163.820776in}}{\pgfqpoint{1.038330in}{163.841969in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{163.863161in}}{\pgfqpoint{0.923927in}{163.884323in}}{\pgfqpoint{0.866709in}{163.905455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.905455in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.926571in}}{\pgfqpoint{1.095525in}{163.947657in}}{\pgfqpoint{1.038329in}{163.968713in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{163.989769in}}{\pgfqpoint{0.923927in}{164.010795in}}{\pgfqpoint{0.866709in}{164.031791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.031791in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{164.052771in}}{\pgfqpoint{1.095525in}{164.073721in}}{\pgfqpoint{1.038329in}{164.094641in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{164.115561in}}{\pgfqpoint{0.923927in}{164.136450in}}{\pgfqpoint{0.866709in}{164.157310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.157310in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.178154in}}{\pgfqpoint{1.095525in}{164.198968in}}{\pgfqpoint{1.038329in}{164.219753in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{164.240537in}}{\pgfqpoint{0.923927in}{164.261291in}}{\pgfqpoint{0.866709in}{164.282015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.282015in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.302724in}}{\pgfqpoint{1.095524in}{164.323402in}}{\pgfqpoint{1.038329in}{164.344051in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{164.364699in}}{\pgfqpoint{0.923927in}{164.385318in}}{\pgfqpoint{0.866709in}{164.405907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.405907in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.426480in}}{\pgfqpoint{1.095524in}{164.447024in}}{\pgfqpoint{1.038328in}{164.467537in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{164.488051in}}{\pgfqpoint{0.923927in}{164.508534in}}{\pgfqpoint{0.866709in}{164.528988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.528988in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.549426in}}{\pgfqpoint{1.095524in}{164.569835in}}{\pgfqpoint{1.038328in}{164.590213in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{164.610592in}}{\pgfqpoint{0.923926in}{164.630941in}}{\pgfqpoint{0.866709in}{164.651260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.651260in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.671564in}}{\pgfqpoint{1.095524in}{164.691838in}}{\pgfqpoint{1.038328in}{164.712082in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{164.732326in}}{\pgfqpoint{0.923926in}{164.752540in}}{\pgfqpoint{0.866709in}{164.772724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.772724in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.792894in}}{\pgfqpoint{1.095523in}{164.813034in}}{\pgfqpoint{1.038328in}{164.833143in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{164.853253in}}{\pgfqpoint{0.923926in}{164.873333in}}{\pgfqpoint{0.866709in}{164.893383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.893383in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{164.913419in}}{\pgfqpoint{1.095523in}{164.933425in}}{\pgfqpoint{1.038328in}{164.953401in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{164.973377in}}{\pgfqpoint{0.923926in}{164.993323in}}{\pgfqpoint{0.866709in}{165.013239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.013239in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.033141in}}{\pgfqpoint{1.095523in}{165.053013in}}{\pgfqpoint{1.038327in}{165.072855in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{165.092697in}}{\pgfqpoint{0.923926in}{165.112510in}}{\pgfqpoint{0.866709in}{165.132292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.132292in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.152061in}}{\pgfqpoint{1.095523in}{165.171799in}}{\pgfqpoint{1.038327in}{165.191508in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.211217in}}{\pgfqpoint{0.923926in}{165.230896in}}{\pgfqpoint{0.866709in}{165.250546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.250546in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.270181in}}{\pgfqpoint{1.095523in}{165.289786in}}{\pgfqpoint{1.038327in}{165.309362in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.328938in}}{\pgfqpoint{0.923925in}{165.348484in}}{\pgfqpoint{0.866709in}{165.368000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.368000in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.387503in}}{\pgfqpoint{1.095522in}{165.406975in}}{\pgfqpoint{1.038327in}{165.426418in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.445861in}}{\pgfqpoint{0.923925in}{165.465275in}}{\pgfqpoint{0.866709in}{165.484658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.484658in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.504028in}}{\pgfqpoint{1.095522in}{165.523368in}}{\pgfqpoint{1.038326in}{165.542679in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.561989in}}{\pgfqpoint{0.923925in}{165.581270in}}{\pgfqpoint{0.866709in}{165.600521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.600521in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{165.619759in}}{\pgfqpoint{1.095522in}{165.638966in}}{\pgfqpoint{1.038326in}{165.658145in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.677323in}}{\pgfqpoint{0.923925in}{165.696471in}}{\pgfqpoint{0.866709in}{165.715590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.715590in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{165.734696in}}{\pgfqpoint{1.095522in}{165.753772in}}{\pgfqpoint{1.038326in}{165.772818in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{165.791864in}}{\pgfqpoint{0.923925in}{165.810881in}}{\pgfqpoint{0.866709in}{165.829868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.829868in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{165.848842in}}{\pgfqpoint{1.095521in}{165.867786in}}{\pgfqpoint{1.038326in}{165.886701in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{165.905615in}}{\pgfqpoint{0.923925in}{165.924500in}}{\pgfqpoint{0.866709in}{165.943355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.943355in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{165.962198in}}{\pgfqpoint{1.095521in}{165.981010in}}{\pgfqpoint{1.038326in}{165.999794in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{166.018577in}}{\pgfqpoint{0.923925in}{166.037330in}}{\pgfqpoint{0.866709in}{166.056054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.056054in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{166.074765in}}{\pgfqpoint{1.095521in}{166.093447in}}{\pgfqpoint{1.038325in}{166.112099in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{166.130751in}}{\pgfqpoint{0.923924in}{166.149373in}}{\pgfqpoint{0.866709in}{166.167966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.167966in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{166.186546in}}{\pgfqpoint{1.095521in}{166.205097in}}{\pgfqpoint{1.038325in}{166.223618in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.242139in}}{\pgfqpoint{0.923924in}{166.260631in}}{\pgfqpoint{0.866709in}{166.279093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.279093in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{166.297542in}}{\pgfqpoint{1.095520in}{166.315962in}}{\pgfqpoint{1.038325in}{166.334353in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.352743in}}{\pgfqpoint{0.923924in}{166.371104in}}{\pgfqpoint{0.866709in}{166.389436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.389436in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.407755in}}{\pgfqpoint{1.095520in}{166.426045in}}{\pgfqpoint{1.038325in}{166.444305in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.462565in}}{\pgfqpoint{0.923924in}{166.480795in}}{\pgfqpoint{0.866709in}{166.498996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.498996in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.517185in}}{\pgfqpoint{1.095520in}{166.535345in}}{\pgfqpoint{1.038324in}{166.553475in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.571605in}}{\pgfqpoint{0.923924in}{166.589706in}}{\pgfqpoint{0.866709in}{166.607776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.607776in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.625836in}}{\pgfqpoint{1.095520in}{166.643865in}}{\pgfqpoint{1.038324in}{166.661866in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.679866in}}{\pgfqpoint{0.923924in}{166.697836in}}{\pgfqpoint{0.866709in}{166.715777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.715777in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.733707in}}{\pgfqpoint{1.095520in}{166.751607in}}{\pgfqpoint{1.038324in}{166.769478in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{166.787348in}}{\pgfqpoint{0.923923in}{166.805189in}}{\pgfqpoint{0.866709in}{166.823001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.823001in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.840801in}}{\pgfqpoint{1.095519in}{166.858572in}}{\pgfqpoint{1.038324in}{166.876313in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{166.894054in}}{\pgfqpoint{0.923923in}{166.911766in}}{\pgfqpoint{0.866709in}{166.929448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.929448in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.947119in}}{\pgfqpoint{1.095519in}{166.964761in}}{\pgfqpoint{1.038324in}{166.982373in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{166.999985in}}{\pgfqpoint{0.923923in}{167.017568in}}{\pgfqpoint{0.866709in}{167.035121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.035121in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{167.052663in}}{\pgfqpoint{1.095519in}{167.070176in}}{\pgfqpoint{1.038323in}{167.087659in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{167.105142in}}{\pgfqpoint{0.923923in}{167.122596in}}{\pgfqpoint{0.866709in}{167.140020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.140020in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.157434in}}{\pgfqpoint{1.095519in}{167.174818in}}{\pgfqpoint{1.038323in}{167.192173in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.209527in}}{\pgfqpoint{0.923923in}{167.226852in}}{\pgfqpoint{0.866709in}{167.244148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.244148in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.261433in}}{\pgfqpoint{1.095519in}{167.278689in}}{\pgfqpoint{1.038323in}{167.295915in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.313142in}}{\pgfqpoint{0.923923in}{167.330338in}}{\pgfqpoint{0.866709in}{167.347506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.347506in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.364663in}}{\pgfqpoint{1.095518in}{167.381790in}}{\pgfqpoint{1.038323in}{167.398889in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.415987in}}{\pgfqpoint{0.923923in}{167.433055in}}{\pgfqpoint{0.866709in}{167.450095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.450095in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.467124in}}{\pgfqpoint{1.095518in}{167.484123in}}{\pgfqpoint{1.038322in}{167.501094in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.518064in}}{\pgfqpoint{0.923922in}{167.535005in}}{\pgfqpoint{0.866709in}{167.551916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.551916in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.568818in}}{\pgfqpoint{1.095518in}{167.585689in}}{\pgfqpoint{1.038322in}{167.602532in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.619375in}}{\pgfqpoint{0.923922in}{167.636188in}}{\pgfqpoint{0.866709in}{167.652972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.652972in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.669746in}}{\pgfqpoint{1.095518in}{167.686490in}}{\pgfqpoint{1.038322in}{167.703205in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{167.719920in}}{\pgfqpoint{0.923922in}{167.736606in}}{\pgfqpoint{0.866709in}{167.753263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.753263in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.769909in}}{\pgfqpoint{1.095517in}{167.786527in}}{\pgfqpoint{1.038322in}{167.803114in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{167.819702in}}{\pgfqpoint{0.923922in}{167.836261in}}{\pgfqpoint{0.866709in}{167.852790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.852790in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{167.869310in}}{\pgfqpoint{1.095517in}{167.885800in}}{\pgfqpoint{1.038322in}{167.902261in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{167.918722in}}{\pgfqpoint{0.923922in}{167.935154in}}{\pgfqpoint{0.866709in}{167.951556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.951556in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{167.967949in}}{\pgfqpoint{1.095517in}{167.984312in}}{\pgfqpoint{1.038321in}{168.000647in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{168.016981in}}{\pgfqpoint{0.923922in}{168.033286in}}{\pgfqpoint{0.866709in}{168.049562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.049562in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.065828in}}{\pgfqpoint{1.095517in}{168.082065in}}{\pgfqpoint{1.038321in}{168.098272in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{168.114480in}}{\pgfqpoint{0.923922in}{168.130658in}}{\pgfqpoint{0.866709in}{168.146808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.146808in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.162948in}}{\pgfqpoint{1.095517in}{168.179058in}}{\pgfqpoint{1.038321in}{168.195140in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.211221in}}{\pgfqpoint{0.923922in}{168.227273in}}{\pgfqpoint{0.866709in}{168.243296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.243296in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.259310in}}{\pgfqpoint{1.095516in}{168.275294in}}{\pgfqpoint{1.038321in}{168.291249in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.307205in}}{\pgfqpoint{0.923921in}{168.323131in}}{\pgfqpoint{0.866709in}{168.339028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.339028in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.354915in}}{\pgfqpoint{1.095516in}{168.370774in}}{\pgfqpoint{1.038321in}{168.386603in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.402433in}}{\pgfqpoint{0.923921in}{168.418233in}}{\pgfqpoint{0.866709in}{168.434004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.434004in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.449766in}}{\pgfqpoint{1.095516in}{168.465499in}}{\pgfqpoint{1.038320in}{168.481203in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.496907in}}{\pgfqpoint{0.923921in}{168.512581in}}{\pgfqpoint{0.866709in}{168.528227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.528227in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.543863in}}{\pgfqpoint{1.095516in}{168.559471in}}{\pgfqpoint{1.038320in}{168.575049in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.590627in}}{\pgfqpoint{0.923921in}{168.606176in}}{\pgfqpoint{0.866709in}{168.621696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.621696in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.637208in}}{\pgfqpoint{1.095516in}{168.652690in}}{\pgfqpoint{1.038320in}{168.668143in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{168.683596in}}{\pgfqpoint{0.923921in}{168.699020in}}{\pgfqpoint{0.866709in}{168.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.714415in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.729801in}}{\pgfqpoint{1.095515in}{168.745158in}}{\pgfqpoint{1.038320in}{168.760486in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{168.775814in}}{\pgfqpoint{0.923921in}{168.791113in}}{\pgfqpoint{0.866709in}{168.806383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.806383in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.821644in}}{\pgfqpoint{1.095515in}{168.836876in}}{\pgfqpoint{1.038320in}{168.852080in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{168.867283in}}{\pgfqpoint{0.923921in}{168.882457in}}{\pgfqpoint{0.866709in}{168.897602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.897602in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.912738in}}{\pgfqpoint{1.095515in}{168.927846in}}{\pgfqpoint{1.038319in}{168.942925in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{168.958003in}}{\pgfqpoint{0.923920in}{168.973053in}}{\pgfqpoint{0.866709in}{168.988073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.988073in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{169.003085in}}{\pgfqpoint{1.095515in}{169.018068in}}{\pgfqpoint{1.038319in}{169.033023in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{169.047977in}}{\pgfqpoint{0.923920in}{169.062902in}}{\pgfqpoint{0.866709in}{169.077798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.077798in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{169.092686in}}{\pgfqpoint{1.095515in}{169.107545in}}{\pgfqpoint{1.038319in}{169.122375in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.137204in}}{\pgfqpoint{0.923920in}{169.152005in}}{\pgfqpoint{0.866709in}{169.166777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.166777in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{169.181541in}}{\pgfqpoint{1.095514in}{169.196276in}}{\pgfqpoint{1.038319in}{169.210982in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.225688in}}{\pgfqpoint{0.923920in}{169.240364in}}{\pgfqpoint{0.866709in}{169.255012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.255012in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.269652in}}{\pgfqpoint{1.095514in}{169.284263in}}{\pgfqpoint{1.038319in}{169.298845in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.313427in}}{\pgfqpoint{0.923920in}{169.327980in}}{\pgfqpoint{0.866709in}{169.342504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.342504in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.357021in}}{\pgfqpoint{1.095514in}{169.371508in}}{\pgfqpoint{1.038318in}{169.385966in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.400425in}}{\pgfqpoint{0.923920in}{169.414854in}}{\pgfqpoint{0.866709in}{169.429254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.429254in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.443647in}}{\pgfqpoint{1.095514in}{169.458011in}}{\pgfqpoint{1.038318in}{169.472346in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.486681in}}{\pgfqpoint{0.923920in}{169.500987in}}{\pgfqpoint{0.866709in}{169.515264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.515264in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.529533in}}{\pgfqpoint{1.095514in}{169.543774in}}{\pgfqpoint{1.038318in}{169.557986in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.572197in}}{\pgfqpoint{0.923919in}{169.586380in}}{\pgfqpoint{0.866709in}{169.600534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.600534in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.614680in}}{\pgfqpoint{1.095513in}{169.628798in}}{\pgfqpoint{1.038318in}{169.642886in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.656975in}}{\pgfqpoint{0.923919in}{169.671034in}}{\pgfqpoint{0.866709in}{169.685065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.685065in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.699089in}}{\pgfqpoint{1.095513in}{169.713083in}}{\pgfqpoint{1.038318in}{169.727049in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.741015in}}{\pgfqpoint{0.923919in}{169.754951in}}{\pgfqpoint{0.866709in}{169.768859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.768859in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.782760in}}{\pgfqpoint{1.095513in}{169.796632in}}{\pgfqpoint{1.038317in}{169.810475in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.824318in}}{\pgfqpoint{0.923919in}{169.838132in}}{\pgfqpoint{0.866709in}{169.851917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.851917in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{169.865695in}}{\pgfqpoint{1.095513in}{169.879444in}}{\pgfqpoint{1.038317in}{169.893165in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.906885in}}{\pgfqpoint{0.923919in}{169.920576in}}{\pgfqpoint{0.866709in}{169.934239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.934239in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{169.947895in}}{\pgfqpoint{1.095513in}{169.961522in}}{\pgfqpoint{1.038317in}{169.975120in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{169.988718in}}{\pgfqpoint{0.923919in}{170.002287in}}{\pgfqpoint{0.866709in}{170.015827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.015827in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.029361in}}{\pgfqpoint{1.095512in}{170.042866in}}{\pgfqpoint{1.038317in}{170.056342in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{170.069817in}}{\pgfqpoint{0.923919in}{170.083264in}}{\pgfqpoint{0.866709in}{170.096682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.096682in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.110094in}}{\pgfqpoint{1.095512in}{170.123477in}}{\pgfqpoint{1.038317in}{170.136831in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{170.150185in}}{\pgfqpoint{0.923919in}{170.163510in}}{\pgfqpoint{0.866709in}{170.176806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.176806in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.190095in}}{\pgfqpoint{1.095512in}{170.203356in}}{\pgfqpoint{1.038316in}{170.216588in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{170.229820in}}{\pgfqpoint{0.923918in}{170.243023in}}{\pgfqpoint{0.866709in}{170.256198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.256198in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.269366in}}{\pgfqpoint{1.095512in}{170.282505in}}{\pgfqpoint{1.038316in}{170.295615in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{170.308726in}}{\pgfqpoint{0.923918in}{170.321807in}}{\pgfqpoint{0.866709in}{170.334860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.334860in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.347906in}}{\pgfqpoint{1.095512in}{170.360924in}}{\pgfqpoint{1.038316in}{170.373913in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.386902in}}{\pgfqpoint{0.923918in}{170.399862in}}{\pgfqpoint{0.866709in}{170.412793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.412793in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.425718in}}{\pgfqpoint{1.095511in}{170.438615in}}{\pgfqpoint{1.038316in}{170.451482in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.464350in}}{\pgfqpoint{0.923918in}{170.477188in}}{\pgfqpoint{0.866709in}{170.489998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.489998in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.502802in}}{\pgfqpoint{1.095511in}{170.515578in}}{\pgfqpoint{1.038316in}{170.528324in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.541070in}}{\pgfqpoint{0.923918in}{170.553788in}}{\pgfqpoint{0.866709in}{170.566476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.566476in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.579160in}}{\pgfqpoint{1.095511in}{170.591814in}}{\pgfqpoint{1.038315in}{170.604439in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.617064in}}{\pgfqpoint{0.923918in}{170.629661in}}{\pgfqpoint{0.866709in}{170.642229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.642229in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.654791in}}{\pgfqpoint{1.095511in}{170.667324in}}{\pgfqpoint{1.038315in}{170.679829in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.692333in}}{\pgfqpoint{0.923918in}{170.704809in}}{\pgfqpoint{0.866709in}{170.717256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.717256in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.729697in}}{\pgfqpoint{1.095511in}{170.742110in}}{\pgfqpoint{1.038315in}{170.754494in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{170.766878in}}{\pgfqpoint{0.923918in}{170.779233in}}{\pgfqpoint{0.866709in}{170.791559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.791559in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.803880in}}{\pgfqpoint{1.095510in}{170.816172in}}{\pgfqpoint{1.038315in}{170.828435in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{170.840699in}}{\pgfqpoint{0.923917in}{170.852933in}}{\pgfqpoint{0.866709in}{170.865139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.865139in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.877340in}}{\pgfqpoint{1.095510in}{170.889511in}}{\pgfqpoint{1.038315in}{170.901654in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{170.913797in}}{\pgfqpoint{0.923917in}{170.925912in}}{\pgfqpoint{0.866709in}{170.937997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.937997in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.950077in}}{\pgfqpoint{1.095510in}{170.962129in}}{\pgfqpoint{1.038314in}{170.974152in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{170.986174in}}{\pgfqpoint{0.923917in}{170.998168in}}{\pgfqpoint{0.866709in}{171.010134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.010134in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{171.022094in}}{\pgfqpoint{1.095510in}{171.034025in}}{\pgfqpoint{1.038314in}{171.045928in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{171.057831in}}{\pgfqpoint{0.923917in}{171.069705in}}{\pgfqpoint{0.866709in}{171.081550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.081550in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.093390in}}{\pgfqpoint{1.095510in}{171.105202in}}{\pgfqpoint{1.038314in}{171.116984in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.128767in}}{\pgfqpoint{0.923917in}{171.140521in}}{\pgfqpoint{0.866709in}{171.152247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.152247in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.163967in}}{\pgfqpoint{1.095510in}{171.175659in}}{\pgfqpoint{1.038314in}{171.187322in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.198985in}}{\pgfqpoint{0.923917in}{171.210619in}}{\pgfqpoint{0.866709in}{171.222225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.222225in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.233826in}}{\pgfqpoint{1.095509in}{171.245398in}}{\pgfqpoint{1.038314in}{171.256941in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.268485in}}{\pgfqpoint{0.923917in}{171.279999in}}{\pgfqpoint{0.866709in}{171.291485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.291485in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.302967in}}{\pgfqpoint{1.095509in}{171.314419in}}{\pgfqpoint{1.038314in}{171.325843in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.337267in}}{\pgfqpoint{0.923917in}{171.348663in}}{\pgfqpoint{0.866709in}{171.360029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.360029in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.371391in}}{\pgfqpoint{1.095509in}{171.382724in}}{\pgfqpoint{1.038313in}{171.394029in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.405334in}}{\pgfqpoint{0.923916in}{171.416610in}}{\pgfqpoint{0.866709in}{171.427857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.427857in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.439100in}}{\pgfqpoint{1.095509in}{171.450314in}}{\pgfqpoint{1.038313in}{171.461499in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.472685in}}{\pgfqpoint{0.923916in}{171.483842in}}{\pgfqpoint{0.866709in}{171.494970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.494970in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.506093in}}{\pgfqpoint{1.095509in}{171.517188in}}{\pgfqpoint{1.038313in}{171.528255in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.539321in}}{\pgfqpoint{0.923916in}{171.550359in}}{\pgfqpoint{0.866709in}{171.561368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.561368in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.572373in}}{\pgfqpoint{1.095508in}{171.583349in}}{\pgfqpoint{1.038313in}{171.594297in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.605244in}}{\pgfqpoint{0.923916in}{171.616163in}}{\pgfqpoint{0.866709in}{171.627053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.627053in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.637939in}}{\pgfqpoint{1.095508in}{171.648797in}}{\pgfqpoint{1.038313in}{171.659625in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.670454in}}{\pgfqpoint{0.923916in}{171.681254in}}{\pgfqpoint{0.866709in}{171.692026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.692026in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.702793in}}{\pgfqpoint{1.095508in}{171.713532in}}{\pgfqpoint{1.038312in}{171.724242in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.734952in}}{\pgfqpoint{0.923916in}{171.745634in}}{\pgfqpoint{0.866709in}{171.756286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.756286in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.766935in}}{\pgfqpoint{1.095508in}{171.777556in}}{\pgfqpoint{1.038312in}{171.788147in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.798739in}}{\pgfqpoint{0.923916in}{171.809302in}}{\pgfqpoint{0.866709in}{171.819836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.819836in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.830367in}}{\pgfqpoint{1.095508in}{171.840869in}}{\pgfqpoint{1.038312in}{171.851342in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{171.861815in}}{\pgfqpoint{0.923916in}{171.872260in}}{\pgfqpoint{0.866709in}{171.882676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.882676in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.893088in}}{\pgfqpoint{1.095507in}{171.903472in}}{\pgfqpoint{1.038312in}{171.913827in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{171.924182in}}{\pgfqpoint{0.923915in}{171.934508in}}{\pgfqpoint{0.866709in}{171.944806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.944806in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.955100in}}{\pgfqpoint{1.095507in}{171.965365in}}{\pgfqpoint{1.038312in}{171.975602in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{171.985839in}}{\pgfqpoint{0.923915in}{171.996048in}}{\pgfqpoint{0.866709in}{172.006227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.006227in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{172.016403in}}{\pgfqpoint{1.095507in}{172.026551in}}{\pgfqpoint{1.038311in}{172.036670in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{172.046789in}}{\pgfqpoint{0.923915in}{172.056879in}}{\pgfqpoint{0.866709in}{172.066941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.066941in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{172.076999in}}{\pgfqpoint{1.095507in}{172.087029in}}{\pgfqpoint{1.038311in}{172.097030in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{172.107031in}}{\pgfqpoint{0.923915in}{172.117004in}}{\pgfqpoint{0.866709in}{172.126947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.126947in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.136888in}}{\pgfqpoint{1.095507in}{172.146800in}}{\pgfqpoint{1.038311in}{172.156683in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{172.166567in}}{\pgfqpoint{0.923915in}{172.176421in}}{\pgfqpoint{0.866709in}{172.186248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.186248in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.196070in}}{\pgfqpoint{1.095507in}{172.205865in}}{\pgfqpoint{1.038311in}{172.215630in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.225396in}}{\pgfqpoint{0.923915in}{172.235133in}}{\pgfqpoint{0.866709in}{172.244842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.244842in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.254547in}}{\pgfqpoint{1.095506in}{172.264224in}}{\pgfqpoint{1.038311in}{172.273872in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.283521in}}{\pgfqpoint{0.923915in}{172.293140in}}{\pgfqpoint{0.866709in}{172.302731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.302731in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.312319in}}{\pgfqpoint{1.095506in}{172.321879in}}{\pgfqpoint{1.038311in}{172.331410in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.340941in}}{\pgfqpoint{0.923915in}{172.350443in}}{\pgfqpoint{0.866709in}{172.359917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.359917in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.369387in}}{\pgfqpoint{1.095506in}{172.378830in}}{\pgfqpoint{1.038310in}{172.388243in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.397657in}}{\pgfqpoint{0.923914in}{172.407042in}}{\pgfqpoint{0.866709in}{172.416399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.416399in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.425752in}}{\pgfqpoint{1.095506in}{172.435077in}}{\pgfqpoint{1.038310in}{172.444374in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.453670in}}{\pgfqpoint{0.923914in}{172.462938in}}{\pgfqpoint{0.866709in}{172.472177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.472177in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.481414in}}{\pgfqpoint{1.095506in}{172.490622in}}{\pgfqpoint{1.038310in}{172.499801in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.508981in}}{\pgfqpoint{0.923914in}{172.518132in}}{\pgfqpoint{0.866709in}{172.527254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.527254in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.536374in}}{\pgfqpoint{1.095505in}{172.545465in}}{\pgfqpoint{1.038310in}{172.554527in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.563590in}}{\pgfqpoint{0.923914in}{172.572624in}}{\pgfqpoint{0.866709in}{172.581630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.581630in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.590632in}}{\pgfqpoint{1.095505in}{172.599607in}}{\pgfqpoint{1.038310in}{172.608552in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.617498in}}{\pgfqpoint{0.923914in}{172.626415in}}{\pgfqpoint{0.866709in}{172.635304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.635304in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.644190in}}{\pgfqpoint{1.095505in}{172.653048in}}{\pgfqpoint{1.038310in}{172.661877in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.670706in}}{\pgfqpoint{0.923914in}{172.679506in}}{\pgfqpoint{0.866709in}{172.688278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.688278in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.697048in}}{\pgfqpoint{1.095505in}{172.705789in}}{\pgfqpoint{1.038309in}{172.714501in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.723214in}}{\pgfqpoint{0.923914in}{172.731898in}}{\pgfqpoint{0.866709in}{172.740553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.740553in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.749206in}}{\pgfqpoint{1.095505in}{172.757831in}}{\pgfqpoint{1.038309in}{172.766427in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.775023in}}{\pgfqpoint{0.923914in}{172.783590in}}{\pgfqpoint{0.866709in}{172.792129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.792129in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.800666in}}{\pgfqpoint{1.095505in}{172.809174in}}{\pgfqpoint{1.038309in}{172.817653in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{172.826133in}}{\pgfqpoint{0.923914in}{172.834584in}}{\pgfqpoint{0.866709in}{172.843007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.843007in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.851427in}}{\pgfqpoint{1.095504in}{172.859819in}}{\pgfqpoint{1.038309in}{172.868182in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{172.876546in}}{\pgfqpoint{0.923913in}{172.884881in}}{\pgfqpoint{0.866709in}{172.893187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.893187in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.901491in}}{\pgfqpoint{1.095504in}{172.909767in}}{\pgfqpoint{1.038309in}{172.918014in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{172.926261in}}{\pgfqpoint{0.923913in}{172.934480in}}{\pgfqpoint{0.866709in}{172.942670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.942670in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.950858in}}{\pgfqpoint{1.095504in}{172.959018in}}{\pgfqpoint{1.038308in}{172.967149in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{172.975280in}}{\pgfqpoint{0.923913in}{172.983383in}}{\pgfqpoint{0.866709in}{172.991457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.991457in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.999529in}}{\pgfqpoint{1.095504in}{173.007572in}}{\pgfqpoint{1.038308in}{173.015588in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{173.023603in}}{\pgfqpoint{0.923913in}{173.031589in}}{\pgfqpoint{0.866709in}{173.039548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.047504in}}{\pgfqpoint{1.095504in}{173.055432in}}{\pgfqpoint{1.038308in}{173.063331in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.071230in}}{\pgfqpoint{0.923913in}{173.079101in}}{\pgfqpoint{0.866709in}{173.086943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.086943in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.094784in}}{\pgfqpoint{1.095504in}{173.102596in}}{\pgfqpoint{1.038308in}{173.110379in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.118162in}}{\pgfqpoint{0.923913in}{173.125918in}}{\pgfqpoint{0.866709in}{173.133644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.133644in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.141369in}}{\pgfqpoint{1.095503in}{173.149065in}}{\pgfqpoint{1.038308in}{173.156733in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.164401in}}{\pgfqpoint{0.923913in}{173.172040in}}{\pgfqpoint{0.866709in}{173.179651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.179651in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.187260in}}{\pgfqpoint{1.095503in}{173.194841in}}{\pgfqpoint{1.038308in}{173.202393in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.209945in}}{\pgfqpoint{0.923913in}{173.217469in}}{\pgfqpoint{0.866709in}{173.224964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.224964in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.232458in}}{\pgfqpoint{1.095503in}{173.239923in}}{\pgfqpoint{1.038307in}{173.247360in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.254796in}}{\pgfqpoint{0.923912in}{173.262205in}}{\pgfqpoint{0.866709in}{173.269585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.269585in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.276963in}}{\pgfqpoint{1.095503in}{173.284312in}}{\pgfqpoint{1.038307in}{173.291634in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.298955in}}{\pgfqpoint{0.923912in}{173.306248in}}{\pgfqpoint{0.866709in}{173.313512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.313512in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.320775in}}{\pgfqpoint{1.095503in}{173.328009in}}{\pgfqpoint{1.038307in}{173.335215in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.342421in}}{\pgfqpoint{0.923912in}{173.349599in}}{\pgfqpoint{0.866709in}{173.356748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.356748in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.363896in}}{\pgfqpoint{1.095503in}{173.371015in}}{\pgfqpoint{1.038307in}{173.378105in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.385196in}}{\pgfqpoint{0.923912in}{173.392259in}}{\pgfqpoint{0.866709in}{173.399293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.399293in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.406325in}}{\pgfqpoint{1.095502in}{173.413329in}}{\pgfqpoint{1.038307in}{173.420304in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.427280in}}{\pgfqpoint{0.923912in}{173.434227in}}{\pgfqpoint{0.866709in}{173.441146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.441146in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.448063in}}{\pgfqpoint{1.095502in}{173.454952in}}{\pgfqpoint{1.038307in}{173.461813in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.468673in}}{\pgfqpoint{0.923912in}{173.475505in}}{\pgfqpoint{0.866709in}{173.482309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.482309in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.489111in}}{\pgfqpoint{1.095502in}{173.495885in}}{\pgfqpoint{1.038306in}{173.502631in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.509376in}}{\pgfqpoint{0.923912in}{173.516093in}}{\pgfqpoint{0.866709in}{173.522782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.522782in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.529470in}}{\pgfqpoint{1.095502in}{173.536128in}}{\pgfqpoint{1.038306in}{173.542759in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.549390in}}{\pgfqpoint{0.923912in}{173.555992in}}{\pgfqpoint{0.866709in}{173.562566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.562566in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.569138in}}{\pgfqpoint{1.095502in}{173.575682in}}{\pgfqpoint{1.038306in}{173.582198in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.588714in}}{\pgfqpoint{0.923912in}{173.595202in}}{\pgfqpoint{0.866709in}{173.601661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.601661in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.608118in}}{\pgfqpoint{1.095501in}{173.614548in}}{\pgfqpoint{1.038306in}{173.620949in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.627350in}}{\pgfqpoint{0.923911in}{173.633722in}}{\pgfqpoint{0.866709in}{173.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.640067in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.646410in}}{\pgfqpoint{1.095501in}{173.652725in}}{\pgfqpoint{1.038306in}{173.659011in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.665297in}}{\pgfqpoint{0.923911in}{173.671555in}}{\pgfqpoint{0.866709in}{173.677785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.677785in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.684013in}}{\pgfqpoint{1.095501in}{173.690214in}}{\pgfqpoint{1.038305in}{173.696385in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.702557in}}{\pgfqpoint{0.923911in}{173.708701in}}{\pgfqpoint{0.866709in}{173.714816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.714816in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.720929in}}{\pgfqpoint{1.095501in}{173.727015in}}{\pgfqpoint{1.038305in}{173.733072in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.739130in}}{\pgfqpoint{0.923911in}{173.745158in}}{\pgfqpoint{0.866709in}{173.751159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.751159in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.757158in}}{\pgfqpoint{1.095501in}{173.763130in}}{\pgfqpoint{1.038305in}{173.769072in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.775015in}}{\pgfqpoint{0.923911in}{173.780930in}}{\pgfqpoint{0.866709in}{173.786816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.786816in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.792701in}}{\pgfqpoint{1.095501in}{173.798557in}}{\pgfqpoint{1.038305in}{173.804386in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.810214in}}{\pgfqpoint{0.923911in}{173.816014in}}{\pgfqpoint{0.866709in}{173.821786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.821786in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.827557in}}{\pgfqpoint{1.095500in}{173.833299in}}{\pgfqpoint{1.038305in}{173.839013in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.844727in}}{\pgfqpoint{0.923911in}{173.850413in}}{\pgfqpoint{0.866709in}{173.856071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.856071in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.861727in}}{\pgfqpoint{1.095500in}{173.867355in}}{\pgfqpoint{1.038305in}{173.872955in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.878555in}}{\pgfqpoint{0.923911in}{173.884127in}}{\pgfqpoint{0.866709in}{173.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.889670in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.895212in}}{\pgfqpoint{1.095500in}{173.900726in}}{\pgfqpoint{1.038304in}{173.906212in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.911697in}}{\pgfqpoint{0.923910in}{173.917155in}}{\pgfqpoint{0.866709in}{173.922584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.922584in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.928012in}}{\pgfqpoint{1.095500in}{173.933412in}}{\pgfqpoint{1.038304in}{173.938783in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.944155in}}{\pgfqpoint{0.923910in}{173.949498in}}{\pgfqpoint{0.866709in}{173.954813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.954813in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.960127in}}{\pgfqpoint{1.095500in}{173.965413in}}{\pgfqpoint{1.038304in}{173.970670in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{173.975928in}}{\pgfqpoint{0.923910in}{173.981157in}}{\pgfqpoint{0.866709in}{173.986358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.986358in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.991558in}}{\pgfqpoint{1.095500in}{173.996730in}}{\pgfqpoint{1.038304in}{174.001873in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.007017in}}{\pgfqpoint{0.923910in}{174.012132in}}{\pgfqpoint{0.866709in}{174.017219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.017219in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{174.022305in}}{\pgfqpoint{1.095499in}{174.027363in}}{\pgfqpoint{1.038304in}{174.032393in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.037422in}}{\pgfqpoint{0.923910in}{174.042424in}}{\pgfqpoint{0.866709in}{174.047397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.047397in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.052369in}}{\pgfqpoint{1.095499in}{174.057313in}}{\pgfqpoint{1.038304in}{174.062228in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.067144in}}{\pgfqpoint{0.923910in}{174.072032in}}{\pgfqpoint{0.866709in}{174.076891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.076891in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.081749in}}{\pgfqpoint{1.095499in}{174.086579in}}{\pgfqpoint{1.038303in}{174.091381in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.096183in}}{\pgfqpoint{0.923910in}{174.100957in}}{\pgfqpoint{0.866709in}{174.105702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.105702in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.110447in}}{\pgfqpoint{1.095499in}{174.115163in}}{\pgfqpoint{1.038303in}{174.119851in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.124540in}}{\pgfqpoint{0.923910in}{174.129199in}}{\pgfqpoint{0.866709in}{174.133831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.133831in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.138462in}}{\pgfqpoint{1.095499in}{174.143065in}}{\pgfqpoint{1.038303in}{174.147639in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.152214in}}{\pgfqpoint{0.923910in}{174.156760in}}{\pgfqpoint{0.866709in}{174.161278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.161278in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.165795in}}{\pgfqpoint{1.095499in}{174.170284in}}{\pgfqpoint{1.038303in}{174.174745in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.179206in}}{\pgfqpoint{0.923909in}{174.183638in}}{\pgfqpoint{0.866709in}{174.188043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.188043in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.192446in}}{\pgfqpoint{1.095498in}{174.196822in}}{\pgfqpoint{1.038303in}{174.201169in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.205516in}}{\pgfqpoint{0.923909in}{174.209835in}}{\pgfqpoint{0.866709in}{174.214126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.214126in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.218416in}}{\pgfqpoint{1.095498in}{174.222678in}}{\pgfqpoint{1.038303in}{174.226912in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.231145in}}{\pgfqpoint{0.923909in}{174.235351in}}{\pgfqpoint{0.866709in}{174.239528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.239528in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.243705in}}{\pgfqpoint{1.095498in}{174.247853in}}{\pgfqpoint{1.038302in}{174.251973in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.256093in}}{\pgfqpoint{0.923909in}{174.260185in}}{\pgfqpoint{0.866709in}{174.264249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.264249in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.268312in}}{\pgfqpoint{1.095498in}{174.272347in}}{\pgfqpoint{1.038302in}{174.276354in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.280361in}}{\pgfqpoint{0.923909in}{174.284339in}}{\pgfqpoint{0.866709in}{174.288289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.288289in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.292239in}}{\pgfqpoint{1.095498in}{174.296161in}}{\pgfqpoint{1.038302in}{174.300054in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.303947in}}{\pgfqpoint{0.923909in}{174.307812in}}{\pgfqpoint{0.866709in}{174.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.311649in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.315486in}}{\pgfqpoint{1.095498in}{174.319294in}}{\pgfqpoint{1.038302in}{174.323074in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.326854in}}{\pgfqpoint{0.923909in}{174.330606in}}{\pgfqpoint{0.866709in}{174.334329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.334329in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.338052in}}{\pgfqpoint{1.095497in}{174.341747in}}{\pgfqpoint{1.038302in}{174.345414in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.349081in}}{\pgfqpoint{0.923909in}{174.352719in}}{\pgfqpoint{0.866709in}{174.356329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.356329in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.359939in}}{\pgfqpoint{1.095497in}{174.363521in}}{\pgfqpoint{1.038302in}{174.367074in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.370628in}}{\pgfqpoint{0.923909in}{174.374153in}}{\pgfqpoint{0.866709in}{174.377650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.377650in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.381146in}}{\pgfqpoint{1.095497in}{174.384615in}}{\pgfqpoint{1.038301in}{174.388055in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.391495in}}{\pgfqpoint{0.923908in}{174.394907in}}{\pgfqpoint{0.866709in}{174.398291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.398291in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.401674in}}{\pgfqpoint{1.095497in}{174.405030in}}{\pgfqpoint{1.038301in}{174.408357in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.411684in}}{\pgfqpoint{0.923908in}{174.414983in}}{\pgfqpoint{0.866709in}{174.418253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.418253in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.421523in}}{\pgfqpoint{1.095497in}{174.424765in}}{\pgfqpoint{1.038301in}{174.427979in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.431193in}}{\pgfqpoint{0.923908in}{174.434379in}}{\pgfqpoint{0.866709in}{174.437536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.437536in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.440694in}}{\pgfqpoint{1.095497in}{174.443822in}}{\pgfqpoint{1.038301in}{174.446923in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.450024in}}{\pgfqpoint{0.923908in}{174.453097in}}{\pgfqpoint{0.866709in}{174.456141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.456141in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.459185in}}{\pgfqpoint{1.095496in}{174.462201in}}{\pgfqpoint{1.038301in}{174.465189in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.468176in}}{\pgfqpoint{0.923908in}{174.471136in}}{\pgfqpoint{0.866709in}{174.474067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.474067in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.476998in}}{\pgfqpoint{1.095496in}{174.479901in}}{\pgfqpoint{1.038301in}{174.482776in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.485650in}}{\pgfqpoint{0.923908in}{174.488497in}}{\pgfqpoint{0.866709in}{174.491315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.491315in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.494133in}}{\pgfqpoint{1.095496in}{174.496923in}}{\pgfqpoint{1.038300in}{174.499685in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.502446in}}{\pgfqpoint{0.923908in}{174.505180in}}{\pgfqpoint{0.866709in}{174.507885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.507885in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.510590in}}{\pgfqpoint{1.095496in}{174.513267in}}{\pgfqpoint{1.038300in}{174.515916in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.518564in}}{\pgfqpoint{0.923908in}{174.521185in}}{\pgfqpoint{0.866709in}{174.523777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.523777in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.526369in}}{\pgfqpoint{1.095496in}{174.528933in}}{\pgfqpoint{1.038300in}{174.531469in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.534005in}}{\pgfqpoint{0.923908in}{174.536512in}}{\pgfqpoint{0.866709in}{174.538992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.538992in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.541471in}}{\pgfqpoint{1.095496in}{174.543922in}}{\pgfqpoint{1.038300in}{174.546345in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.548768in}}{\pgfqpoint{0.923907in}{174.551162in}}{\pgfqpoint{0.866709in}{174.553529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.553529in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.555895in}}{\pgfqpoint{1.095495in}{174.558233in}}{\pgfqpoint{1.038300in}{174.560543in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.562853in}}{\pgfqpoint{0.923907in}{174.565135in}}{\pgfqpoint{0.866709in}{174.567389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.567389in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.569642in}}{\pgfqpoint{1.095495in}{174.571868in}}{\pgfqpoint{1.038300in}{174.574065in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.576262in}}{\pgfqpoint{0.923907in}{174.578431in}}{\pgfqpoint{0.866709in}{174.580572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.580572in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.582712in}}{\pgfqpoint{1.095495in}{174.584825in}}{\pgfqpoint{1.038299in}{174.586909in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.588993in}}{\pgfqpoint{0.923907in}{174.591049in}}{\pgfqpoint{0.866709in}{174.593077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.593077in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.595105in}}{\pgfqpoint{1.095495in}{174.597105in}}{\pgfqpoint{1.038299in}{174.599076in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.601048in}}{\pgfqpoint{0.923907in}{174.602991in}}{\pgfqpoint{0.866709in}{174.604906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.604906in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.606821in}}{\pgfqpoint{1.095495in}{174.608708in}}{\pgfqpoint{1.038299in}{174.610567in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.612426in}}{\pgfqpoint{0.923907in}{174.614256in}}{\pgfqpoint{0.866709in}{174.616059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.616059in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.617861in}}{\pgfqpoint{1.095495in}{174.619635in}}{\pgfqpoint{1.038299in}{174.621381in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.623127in}}{\pgfqpoint{0.923907in}{174.624845in}}{\pgfqpoint{0.866709in}{174.626534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.626534in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.628224in}}{\pgfqpoint{1.095494in}{174.629885in}}{\pgfqpoint{1.038299in}{174.631518in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.633152in}}{\pgfqpoint{0.923907in}{174.634757in}}{\pgfqpoint{0.866709in}{174.636334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.637910in}}{\pgfqpoint{1.095494in}{174.639459in}}{\pgfqpoint{1.038299in}{174.640980in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.642500in}}{\pgfqpoint{0.923907in}{174.643992in}}{\pgfqpoint{0.866709in}{174.645457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.645457in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.646921in}}{\pgfqpoint{1.095494in}{174.648357in}}{\pgfqpoint{1.038298in}{174.649764in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.651172in}}{\pgfqpoint{0.923906in}{174.652552in}}{\pgfqpoint{0.866709in}{174.653903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.653903in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.655255in}}{\pgfqpoint{1.095494in}{174.656578in}}{\pgfqpoint{1.038298in}{174.657873in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.659168in}}{\pgfqpoint{0.923906in}{174.660435in}}{\pgfqpoint{0.866709in}{174.661674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.661674in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.662913in}}{\pgfqpoint{1.095494in}{174.664123in}}{\pgfqpoint{1.038298in}{174.665306in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.666488in}}{\pgfqpoint{0.923906in}{174.667643in}}{\pgfqpoint{0.866709in}{174.668769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.668769in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.669895in}}{\pgfqpoint{1.095494in}{174.670993in}}{\pgfqpoint{1.038298in}{174.672063in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.673132in}}{\pgfqpoint{0.923906in}{174.674174in}}{\pgfqpoint{0.866709in}{174.675187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.675187in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.676201in}}{\pgfqpoint{1.095493in}{174.677186in}}{\pgfqpoint{1.038298in}{174.678143in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.679100in}}{\pgfqpoint{0.923906in}{174.680029in}}{\pgfqpoint{0.866709in}{174.680930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.680930in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.681831in}}{\pgfqpoint{1.095493in}{174.682704in}}{\pgfqpoint{1.038298in}{174.683548in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.684393in}}{\pgfqpoint{0.923906in}{174.685209in}}{\pgfqpoint{0.866709in}{174.685997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.685997in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.686786in}}{\pgfqpoint{1.095493in}{174.687546in}}{\pgfqpoint{1.038297in}{174.688278in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.689009in}}{\pgfqpoint{0.923906in}{174.689713in}}{\pgfqpoint{0.866709in}{174.690389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.690389in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.691064in}}{\pgfqpoint{1.095493in}{174.691712in}}{\pgfqpoint{1.038297in}{174.692331in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.692950in}}{\pgfqpoint{0.923906in}{174.693541in}}{\pgfqpoint{0.866709in}{174.694104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.694104in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.694667in}}{\pgfqpoint{1.095493in}{174.695202in}}{\pgfqpoint{1.038297in}{174.695709in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.696216in}}{\pgfqpoint{0.923906in}{174.696694in}}{\pgfqpoint{0.866709in}{174.697145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.697145in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.697595in}}{\pgfqpoint{1.095493in}{174.698017in}}{\pgfqpoint{1.038297in}{174.698411in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.698805in}}{\pgfqpoint{0.923905in}{174.699171in}}{\pgfqpoint{0.866709in}{174.699509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.699509in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.699847in}}{\pgfqpoint{1.095492in}{174.700156in}}{\pgfqpoint{1.038297in}{174.700438in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.700719in}}{\pgfqpoint{0.923905in}{174.700973in}}{\pgfqpoint{0.866709in}{174.701198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.701198in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.701423in}}{\pgfqpoint{1.095492in}{174.701620in}}{\pgfqpoint{1.038297in}{174.701789in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.701958in}}{\pgfqpoint{0.923905in}{174.702099in}}{\pgfqpoint{0.866709in}{174.702211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.702211in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.702324in}}{\pgfqpoint{1.095492in}{174.702408in}}{\pgfqpoint{1.038296in}{174.702464in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.702521in}}{\pgfqpoint{0.923905in}{174.702549in}}{\pgfqpoint{0.866709in}{174.702549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.702549in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.702549in}}{\pgfqpoint{1.095492in}{174.702521in}}{\pgfqpoint{1.038296in}{174.702464in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.702408in}}{\pgfqpoint{0.923905in}{174.702324in}}{\pgfqpoint{0.866709in}{174.702211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.702211in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.702099in}}{\pgfqpoint{1.095492in}{174.701958in}}{\pgfqpoint{1.038296in}{174.701789in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.701620in}}{\pgfqpoint{0.923905in}{174.701423in}}{\pgfqpoint{0.866709in}{174.701198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.701198in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.700973in}}{\pgfqpoint{1.095492in}{174.700719in}}{\pgfqpoint{1.038296in}{174.700438in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.700156in}}{\pgfqpoint{0.923905in}{174.699847in}}{\pgfqpoint{0.866709in}{174.699509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.699509in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.699171in}}{\pgfqpoint{1.095491in}{174.698805in}}{\pgfqpoint{1.038296in}{174.698411in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.698017in}}{\pgfqpoint{0.923905in}{174.697595in}}{\pgfqpoint{0.866709in}{174.697145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.697145in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.696694in}}{\pgfqpoint{1.095491in}{174.696216in}}{\pgfqpoint{1.038296in}{174.695709in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.695202in}}{\pgfqpoint{0.923905in}{174.694667in}}{\pgfqpoint{0.866709in}{174.694104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.694104in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.693541in}}{\pgfqpoint{1.095491in}{174.692950in}}{\pgfqpoint{1.038295in}{174.692331in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.691712in}}{\pgfqpoint{0.923904in}{174.691064in}}{\pgfqpoint{0.866709in}{174.690389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.690389in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.689713in}}{\pgfqpoint{1.095491in}{174.689009in}}{\pgfqpoint{1.038295in}{174.688278in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.687546in}}{\pgfqpoint{0.923904in}{174.686786in}}{\pgfqpoint{0.866709in}{174.685997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.685997in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.685209in}}{\pgfqpoint{1.095491in}{174.684393in}}{\pgfqpoint{1.038295in}{174.683548in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.682704in}}{\pgfqpoint{0.923904in}{174.681831in}}{\pgfqpoint{0.866709in}{174.680930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.680930in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.680029in}}{\pgfqpoint{1.095491in}{174.679100in}}{\pgfqpoint{1.038295in}{174.678143in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.677186in}}{\pgfqpoint{0.923904in}{174.676201in}}{\pgfqpoint{0.866709in}{174.675187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.675187in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.674174in}}{\pgfqpoint{1.095490in}{174.673132in}}{\pgfqpoint{1.038295in}{174.672063in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.670993in}}{\pgfqpoint{0.923904in}{174.669895in}}{\pgfqpoint{0.866709in}{174.668769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.668769in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.667643in}}{\pgfqpoint{1.095490in}{174.666488in}}{\pgfqpoint{1.038295in}{174.665306in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.664123in}}{\pgfqpoint{0.923904in}{174.662913in}}{\pgfqpoint{0.866709in}{174.661674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.661674in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.660435in}}{\pgfqpoint{1.095490in}{174.659168in}}{\pgfqpoint{1.038294in}{174.657873in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.656578in}}{\pgfqpoint{0.923904in}{174.655255in}}{\pgfqpoint{0.866709in}{174.653903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.653903in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.652552in}}{\pgfqpoint{1.095490in}{174.651172in}}{\pgfqpoint{1.038294in}{174.649764in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.648357in}}{\pgfqpoint{0.923904in}{174.646921in}}{\pgfqpoint{0.866709in}{174.645457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.645457in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.643992in}}{\pgfqpoint{1.095490in}{174.642500in}}{\pgfqpoint{1.038294in}{174.640980in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.639459in}}{\pgfqpoint{0.923904in}{174.637910in}}{\pgfqpoint{0.866709in}{174.636334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.634757in}}{\pgfqpoint{1.095490in}{174.633152in}}{\pgfqpoint{1.038294in}{174.631518in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.629885in}}{\pgfqpoint{0.923903in}{174.628224in}}{\pgfqpoint{0.866709in}{174.626534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.626534in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.624845in}}{\pgfqpoint{1.095489in}{174.623127in}}{\pgfqpoint{1.038294in}{174.621381in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.619635in}}{\pgfqpoint{0.923903in}{174.617861in}}{\pgfqpoint{0.866709in}{174.616059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.616059in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.614256in}}{\pgfqpoint{1.095489in}{174.612426in}}{\pgfqpoint{1.038294in}{174.610567in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.608708in}}{\pgfqpoint{0.923903in}{174.606821in}}{\pgfqpoint{0.866709in}{174.604906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.604906in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.602991in}}{\pgfqpoint{1.095489in}{174.601048in}}{\pgfqpoint{1.038293in}{174.599076in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.597105in}}{\pgfqpoint{0.923903in}{174.595105in}}{\pgfqpoint{0.866709in}{174.593077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.593077in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.591049in}}{\pgfqpoint{1.095489in}{174.588993in}}{\pgfqpoint{1.038293in}{174.586909in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.584825in}}{\pgfqpoint{0.923903in}{174.582712in}}{\pgfqpoint{0.866709in}{174.580572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.580572in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.578431in}}{\pgfqpoint{1.095489in}{174.576262in}}{\pgfqpoint{1.038293in}{174.574065in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.571868in}}{\pgfqpoint{0.923903in}{174.569642in}}{\pgfqpoint{0.866709in}{174.567389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.567389in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.565135in}}{\pgfqpoint{1.095489in}{174.562853in}}{\pgfqpoint{1.038293in}{174.560543in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.558233in}}{\pgfqpoint{0.923903in}{174.555895in}}{\pgfqpoint{0.866709in}{174.553529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.553529in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.551162in}}{\pgfqpoint{1.095488in}{174.548768in}}{\pgfqpoint{1.038293in}{174.546345in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.543922in}}{\pgfqpoint{0.923903in}{174.541471in}}{\pgfqpoint{0.866709in}{174.538992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.538992in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.536512in}}{\pgfqpoint{1.095488in}{174.534005in}}{\pgfqpoint{1.038293in}{174.531469in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.528933in}}{\pgfqpoint{0.923903in}{174.526369in}}{\pgfqpoint{0.866709in}{174.523777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.523777in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.521185in}}{\pgfqpoint{1.095488in}{174.518564in}}{\pgfqpoint{1.038292in}{174.515916in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.513267in}}{\pgfqpoint{0.923902in}{174.510590in}}{\pgfqpoint{0.866709in}{174.507885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.507885in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.505180in}}{\pgfqpoint{1.095488in}{174.502446in}}{\pgfqpoint{1.038292in}{174.499685in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.496923in}}{\pgfqpoint{0.923902in}{174.494133in}}{\pgfqpoint{0.866709in}{174.491315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.491315in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.488497in}}{\pgfqpoint{1.095488in}{174.485650in}}{\pgfqpoint{1.038292in}{174.482776in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.479901in}}{\pgfqpoint{0.923902in}{174.476998in}}{\pgfqpoint{0.866709in}{174.474067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.474067in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.471136in}}{\pgfqpoint{1.095488in}{174.468176in}}{\pgfqpoint{1.038292in}{174.465189in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.462201in}}{\pgfqpoint{0.923902in}{174.459185in}}{\pgfqpoint{0.866709in}{174.456141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.456141in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.453097in}}{\pgfqpoint{1.095487in}{174.450024in}}{\pgfqpoint{1.038292in}{174.446923in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.443822in}}{\pgfqpoint{0.923902in}{174.440694in}}{\pgfqpoint{0.866709in}{174.437536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.437536in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.434379in}}{\pgfqpoint{1.095487in}{174.431193in}}{\pgfqpoint{1.038292in}{174.427979in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.424765in}}{\pgfqpoint{0.923902in}{174.421523in}}{\pgfqpoint{0.866709in}{174.418253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.418253in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.414983in}}{\pgfqpoint{1.095487in}{174.411684in}}{\pgfqpoint{1.038291in}{174.408357in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.405030in}}{\pgfqpoint{0.923902in}{174.401674in}}{\pgfqpoint{0.866709in}{174.398291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.398291in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.394907in}}{\pgfqpoint{1.095487in}{174.391495in}}{\pgfqpoint{1.038291in}{174.388055in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.384615in}}{\pgfqpoint{0.923902in}{174.381146in}}{\pgfqpoint{0.866709in}{174.377650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.377650in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.374153in}}{\pgfqpoint{1.095487in}{174.370628in}}{\pgfqpoint{1.038291in}{174.367074in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.363521in}}{\pgfqpoint{0.923902in}{174.359939in}}{\pgfqpoint{0.866709in}{174.356329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.356329in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.352719in}}{\pgfqpoint{1.095487in}{174.349081in}}{\pgfqpoint{1.038291in}{174.345414in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.341747in}}{\pgfqpoint{0.923901in}{174.338052in}}{\pgfqpoint{0.866709in}{174.334329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.334329in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.330606in}}{\pgfqpoint{1.095486in}{174.326854in}}{\pgfqpoint{1.038291in}{174.323074in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.319294in}}{\pgfqpoint{0.923901in}{174.315486in}}{\pgfqpoint{0.866709in}{174.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.311649in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.307812in}}{\pgfqpoint{1.095486in}{174.303947in}}{\pgfqpoint{1.038291in}{174.300054in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.296161in}}{\pgfqpoint{0.923901in}{174.292239in}}{\pgfqpoint{0.866709in}{174.288289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.288289in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.284339in}}{\pgfqpoint{1.095486in}{174.280361in}}{\pgfqpoint{1.038290in}{174.276354in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.272347in}}{\pgfqpoint{0.923901in}{174.268312in}}{\pgfqpoint{0.866709in}{174.264249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.264249in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.260185in}}{\pgfqpoint{1.095486in}{174.256093in}}{\pgfqpoint{1.038290in}{174.251973in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.247853in}}{\pgfqpoint{0.923901in}{174.243705in}}{\pgfqpoint{0.866709in}{174.239528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.239528in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.235351in}}{\pgfqpoint{1.095486in}{174.231145in}}{\pgfqpoint{1.038290in}{174.226912in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.222678in}}{\pgfqpoint{0.923901in}{174.218416in}}{\pgfqpoint{0.866709in}{174.214126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.214126in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.209835in}}{\pgfqpoint{1.095486in}{174.205516in}}{\pgfqpoint{1.038290in}{174.201169in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.196822in}}{\pgfqpoint{0.923901in}{174.192446in}}{\pgfqpoint{0.866709in}{174.188043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.188043in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.183638in}}{\pgfqpoint{1.095485in}{174.179206in}}{\pgfqpoint{1.038290in}{174.174745in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.170284in}}{\pgfqpoint{0.923901in}{174.165795in}}{\pgfqpoint{0.866709in}{174.161278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.161278in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.156760in}}{\pgfqpoint{1.095485in}{174.152214in}}{\pgfqpoint{1.038290in}{174.147639in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.143065in}}{\pgfqpoint{0.923901in}{174.138462in}}{\pgfqpoint{0.866709in}{174.133831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.133831in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.129199in}}{\pgfqpoint{1.095485in}{174.124540in}}{\pgfqpoint{1.038289in}{174.119851in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.115163in}}{\pgfqpoint{0.923900in}{174.110447in}}{\pgfqpoint{0.866709in}{174.105702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.105702in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.100957in}}{\pgfqpoint{1.095485in}{174.096183in}}{\pgfqpoint{1.038289in}{174.091381in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.086579in}}{\pgfqpoint{0.923900in}{174.081749in}}{\pgfqpoint{0.866709in}{174.076891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.076891in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.072032in}}{\pgfqpoint{1.095485in}{174.067144in}}{\pgfqpoint{1.038289in}{174.062228in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{174.057313in}}{\pgfqpoint{0.923900in}{174.052369in}}{\pgfqpoint{0.866709in}{174.047397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.047397in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.042424in}}{\pgfqpoint{1.095484in}{174.037422in}}{\pgfqpoint{1.038289in}{174.032393in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{174.027363in}}{\pgfqpoint{0.923900in}{174.022305in}}{\pgfqpoint{0.866709in}{174.017219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.017219in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{174.012132in}}{\pgfqpoint{1.095484in}{174.007017in}}{\pgfqpoint{1.038289in}{174.001873in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{173.996730in}}{\pgfqpoint{0.923900in}{173.991558in}}{\pgfqpoint{0.866709in}{173.986358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.986358in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.981157in}}{\pgfqpoint{1.095484in}{173.975928in}}{\pgfqpoint{1.038289in}{173.970670in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{173.965413in}}{\pgfqpoint{0.923900in}{173.960127in}}{\pgfqpoint{0.866709in}{173.954813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.954813in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.949498in}}{\pgfqpoint{1.095484in}{173.944155in}}{\pgfqpoint{1.038288in}{173.938783in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{173.933412in}}{\pgfqpoint{0.923900in}{173.928012in}}{\pgfqpoint{0.866709in}{173.922584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.922584in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.917155in}}{\pgfqpoint{1.095484in}{173.911697in}}{\pgfqpoint{1.038288in}{173.906212in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{173.900726in}}{\pgfqpoint{0.923900in}{173.895212in}}{\pgfqpoint{0.866709in}{173.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.889670in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.884127in}}{\pgfqpoint{1.095484in}{173.878555in}}{\pgfqpoint{1.038288in}{173.872955in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.867355in}}{\pgfqpoint{0.923900in}{173.861727in}}{\pgfqpoint{0.866709in}{173.856071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.856071in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.850413in}}{\pgfqpoint{1.095483in}{173.844727in}}{\pgfqpoint{1.038288in}{173.839013in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.833299in}}{\pgfqpoint{0.923899in}{173.827557in}}{\pgfqpoint{0.866709in}{173.821786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.821786in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.816014in}}{\pgfqpoint{1.095483in}{173.810214in}}{\pgfqpoint{1.038288in}{173.804386in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.798557in}}{\pgfqpoint{0.923899in}{173.792701in}}{\pgfqpoint{0.866709in}{173.786816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.786816in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.780930in}}{\pgfqpoint{1.095483in}{173.775015in}}{\pgfqpoint{1.038288in}{173.769072in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.763130in}}{\pgfqpoint{0.923899in}{173.757158in}}{\pgfqpoint{0.866709in}{173.751159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.751159in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.745158in}}{\pgfqpoint{1.095483in}{173.739130in}}{\pgfqpoint{1.038287in}{173.733072in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.727015in}}{\pgfqpoint{0.923899in}{173.720929in}}{\pgfqpoint{0.866709in}{173.714816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.714816in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.708701in}}{\pgfqpoint{1.095483in}{173.702557in}}{\pgfqpoint{1.038287in}{173.696385in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.690214in}}{\pgfqpoint{0.923899in}{173.684013in}}{\pgfqpoint{0.866709in}{173.677785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.677785in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.671555in}}{\pgfqpoint{1.095483in}{173.665297in}}{\pgfqpoint{1.038287in}{173.659011in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.652725in}}{\pgfqpoint{0.923899in}{173.646410in}}{\pgfqpoint{0.866709in}{173.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.640067in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.633722in}}{\pgfqpoint{1.095482in}{173.627350in}}{\pgfqpoint{1.038287in}{173.620949in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.614548in}}{\pgfqpoint{0.923899in}{173.608118in}}{\pgfqpoint{0.866709in}{173.601661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.601661in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.595202in}}{\pgfqpoint{1.095482in}{173.588714in}}{\pgfqpoint{1.038287in}{173.582198in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.575682in}}{\pgfqpoint{0.923899in}{173.569138in}}{\pgfqpoint{0.866709in}{173.562566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.562566in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.555992in}}{\pgfqpoint{1.095482in}{173.549390in}}{\pgfqpoint{1.038286in}{173.542759in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.536128in}}{\pgfqpoint{0.923898in}{173.529470in}}{\pgfqpoint{0.866709in}{173.522782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.522782in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.516093in}}{\pgfqpoint{1.095482in}{173.509376in}}{\pgfqpoint{1.038286in}{173.502631in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.495885in}}{\pgfqpoint{0.923898in}{173.489111in}}{\pgfqpoint{0.866709in}{173.482309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.482309in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.475505in}}{\pgfqpoint{1.095482in}{173.468673in}}{\pgfqpoint{1.038286in}{173.461813in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.454952in}}{\pgfqpoint{0.923898in}{173.448063in}}{\pgfqpoint{0.866709in}{173.441146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.441146in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.434227in}}{\pgfqpoint{1.095482in}{173.427280in}}{\pgfqpoint{1.038286in}{173.420304in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.413329in}}{\pgfqpoint{0.923898in}{173.406325in}}{\pgfqpoint{0.866709in}{173.399293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.399293in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.392259in}}{\pgfqpoint{1.095481in}{173.385196in}}{\pgfqpoint{1.038286in}{173.378105in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.371015in}}{\pgfqpoint{0.923898in}{173.363896in}}{\pgfqpoint{0.866709in}{173.356748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.356748in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.349599in}}{\pgfqpoint{1.095481in}{173.342421in}}{\pgfqpoint{1.038286in}{173.335215in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.328009in}}{\pgfqpoint{0.923898in}{173.320775in}}{\pgfqpoint{0.866709in}{173.313512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.313512in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.306248in}}{\pgfqpoint{1.095481in}{173.298955in}}{\pgfqpoint{1.038285in}{173.291634in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.284312in}}{\pgfqpoint{0.923898in}{173.276963in}}{\pgfqpoint{0.866709in}{173.269585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.269585in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.262205in}}{\pgfqpoint{1.095481in}{173.254796in}}{\pgfqpoint{1.038285in}{173.247360in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.239923in}}{\pgfqpoint{0.923898in}{173.232458in}}{\pgfqpoint{0.866709in}{173.224964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.224964in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.217469in}}{\pgfqpoint{1.095481in}{173.209945in}}{\pgfqpoint{1.038285in}{173.202393in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.194841in}}{\pgfqpoint{0.923898in}{173.187260in}}{\pgfqpoint{0.866709in}{173.179651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.179651in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.172040in}}{\pgfqpoint{1.095481in}{173.164401in}}{\pgfqpoint{1.038285in}{173.156733in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.149065in}}{\pgfqpoint{0.923897in}{173.141369in}}{\pgfqpoint{0.866709in}{173.133644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.133644in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.125918in}}{\pgfqpoint{1.095480in}{173.118162in}}{\pgfqpoint{1.038285in}{173.110379in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.102596in}}{\pgfqpoint{0.923897in}{173.094784in}}{\pgfqpoint{0.866709in}{173.086943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.086943in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.079101in}}{\pgfqpoint{1.095480in}{173.071230in}}{\pgfqpoint{1.038285in}{173.063331in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.055432in}}{\pgfqpoint{0.923897in}{173.047504in}}{\pgfqpoint{0.866709in}{173.039548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.031589in}}{\pgfqpoint{1.095480in}{173.023603in}}{\pgfqpoint{1.038284in}{173.015588in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.007572in}}{\pgfqpoint{0.923897in}{172.999529in}}{\pgfqpoint{0.866709in}{172.991457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.991457in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.983383in}}{\pgfqpoint{1.095480in}{172.975280in}}{\pgfqpoint{1.038284in}{172.967149in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{172.959018in}}{\pgfqpoint{0.923897in}{172.950858in}}{\pgfqpoint{0.866709in}{172.942670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.942670in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.934480in}}{\pgfqpoint{1.095480in}{172.926261in}}{\pgfqpoint{1.038284in}{172.918014in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.909767in}}{\pgfqpoint{0.923897in}{172.901491in}}{\pgfqpoint{0.866709in}{172.893187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.893187in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.884881in}}{\pgfqpoint{1.095479in}{172.876546in}}{\pgfqpoint{1.038284in}{172.868182in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.859819in}}{\pgfqpoint{0.923897in}{172.851427in}}{\pgfqpoint{0.866709in}{172.843007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.843007in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.834584in}}{\pgfqpoint{1.095479in}{172.826133in}}{\pgfqpoint{1.038284in}{172.817653in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.809174in}}{\pgfqpoint{0.923897in}{172.800666in}}{\pgfqpoint{0.866709in}{172.792129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.792129in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.783590in}}{\pgfqpoint{1.095479in}{172.775023in}}{\pgfqpoint{1.038283in}{172.766427in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.757831in}}{\pgfqpoint{0.923897in}{172.749206in}}{\pgfqpoint{0.866709in}{172.740553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.740553in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.731898in}}{\pgfqpoint{1.095479in}{172.723214in}}{\pgfqpoint{1.038283in}{172.714501in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.705789in}}{\pgfqpoint{0.923896in}{172.697048in}}{\pgfqpoint{0.866709in}{172.688278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.688278in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.679506in}}{\pgfqpoint{1.095479in}{172.670706in}}{\pgfqpoint{1.038283in}{172.661877in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.653048in}}{\pgfqpoint{0.923896in}{172.644190in}}{\pgfqpoint{0.866709in}{172.635304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.635304in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.626415in}}{\pgfqpoint{1.095479in}{172.617498in}}{\pgfqpoint{1.038283in}{172.608552in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.599607in}}{\pgfqpoint{0.923896in}{172.590632in}}{\pgfqpoint{0.866709in}{172.581630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.581630in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.572624in}}{\pgfqpoint{1.095478in}{172.563590in}}{\pgfqpoint{1.038283in}{172.554527in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.545465in}}{\pgfqpoint{0.923896in}{172.536374in}}{\pgfqpoint{0.866709in}{172.527254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.527254in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.518132in}}{\pgfqpoint{1.095478in}{172.508981in}}{\pgfqpoint{1.038283in}{172.499801in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.490622in}}{\pgfqpoint{0.923896in}{172.481414in}}{\pgfqpoint{0.866709in}{172.472177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.472177in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.462938in}}{\pgfqpoint{1.095478in}{172.453670in}}{\pgfqpoint{1.038282in}{172.444374in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.435077in}}{\pgfqpoint{0.923896in}{172.425752in}}{\pgfqpoint{0.866709in}{172.416399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.416399in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.407042in}}{\pgfqpoint{1.095478in}{172.397657in}}{\pgfqpoint{1.038282in}{172.388243in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.378830in}}{\pgfqpoint{0.923896in}{172.369387in}}{\pgfqpoint{0.866709in}{172.359917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.359917in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.350443in}}{\pgfqpoint{1.095478in}{172.340941in}}{\pgfqpoint{1.038282in}{172.331410in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.321879in}}{\pgfqpoint{0.923896in}{172.312319in}}{\pgfqpoint{0.866709in}{172.302731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.302731in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.293140in}}{\pgfqpoint{1.095478in}{172.283521in}}{\pgfqpoint{1.038282in}{172.273872in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.264224in}}{\pgfqpoint{0.923895in}{172.254547in}}{\pgfqpoint{0.866709in}{172.244842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.244842in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.235133in}}{\pgfqpoint{1.095477in}{172.225396in}}{\pgfqpoint{1.038282in}{172.215630in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.205865in}}{\pgfqpoint{0.923895in}{172.196070in}}{\pgfqpoint{0.866709in}{172.186248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.186248in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.176421in}}{\pgfqpoint{1.095477in}{172.166567in}}{\pgfqpoint{1.038282in}{172.156683in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.146800in}}{\pgfqpoint{0.923895in}{172.136888in}}{\pgfqpoint{0.866709in}{172.126947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.126947in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.117004in}}{\pgfqpoint{1.095477in}{172.107031in}}{\pgfqpoint{1.038281in}{172.097030in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.087029in}}{\pgfqpoint{0.923895in}{172.076999in}}{\pgfqpoint{0.866709in}{172.066941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.066941in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{172.056879in}}{\pgfqpoint{1.095477in}{172.046789in}}{\pgfqpoint{1.038281in}{172.036670in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.026551in}}{\pgfqpoint{0.923895in}{172.016403in}}{\pgfqpoint{0.866709in}{172.006227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.006227in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.996048in}}{\pgfqpoint{1.095477in}{171.985839in}}{\pgfqpoint{1.038281in}{171.975602in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.965365in}}{\pgfqpoint{0.923895in}{171.955100in}}{\pgfqpoint{0.866709in}{171.944806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.944806in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.934508in}}{\pgfqpoint{1.095476in}{171.924182in}}{\pgfqpoint{1.038281in}{171.913827in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.903472in}}{\pgfqpoint{0.923895in}{171.893088in}}{\pgfqpoint{0.866709in}{171.882676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.882676in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.872260in}}{\pgfqpoint{1.095476in}{171.861815in}}{\pgfqpoint{1.038281in}{171.851342in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.840869in}}{\pgfqpoint{0.923895in}{171.830367in}}{\pgfqpoint{0.866709in}{171.819836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.819836in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.809302in}}{\pgfqpoint{1.095476in}{171.798739in}}{\pgfqpoint{1.038280in}{171.788147in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.777556in}}{\pgfqpoint{0.923894in}{171.766935in}}{\pgfqpoint{0.866709in}{171.756286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.756286in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.745634in}}{\pgfqpoint{1.095476in}{171.734952in}}{\pgfqpoint{1.038280in}{171.724242in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.713532in}}{\pgfqpoint{0.923894in}{171.702793in}}{\pgfqpoint{0.866709in}{171.692026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.692026in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.681254in}}{\pgfqpoint{1.095476in}{171.670454in}}{\pgfqpoint{1.038280in}{171.659625in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.648797in}}{\pgfqpoint{0.923894in}{171.637939in}}{\pgfqpoint{0.866709in}{171.627053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.627053in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.616163in}}{\pgfqpoint{1.095475in}{171.605244in}}{\pgfqpoint{1.038280in}{171.594297in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.583349in}}{\pgfqpoint{0.923894in}{171.572373in}}{\pgfqpoint{0.866709in}{171.561368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.561368in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.550359in}}{\pgfqpoint{1.095475in}{171.539321in}}{\pgfqpoint{1.038280in}{171.528255in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.517188in}}{\pgfqpoint{0.923894in}{171.506093in}}{\pgfqpoint{0.866709in}{171.494970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.494970in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.483842in}}{\pgfqpoint{1.095475in}{171.472685in}}{\pgfqpoint{1.038279in}{171.461499in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.450314in}}{\pgfqpoint{0.923894in}{171.439100in}}{\pgfqpoint{0.866709in}{171.427857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.427857in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.416610in}}{\pgfqpoint{1.095475in}{171.405334in}}{\pgfqpoint{1.038279in}{171.394029in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.382724in}}{\pgfqpoint{0.923894in}{171.371391in}}{\pgfqpoint{0.866709in}{171.360029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.360029in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.348663in}}{\pgfqpoint{1.095475in}{171.337267in}}{\pgfqpoint{1.038279in}{171.325843in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.314419in}}{\pgfqpoint{0.923894in}{171.302967in}}{\pgfqpoint{0.866709in}{171.291485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.291485in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.279999in}}{\pgfqpoint{1.095475in}{171.268485in}}{\pgfqpoint{1.038279in}{171.256941in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.245398in}}{\pgfqpoint{0.923893in}{171.233826in}}{\pgfqpoint{0.866709in}{171.222225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.222225in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.210619in}}{\pgfqpoint{1.095474in}{171.198985in}}{\pgfqpoint{1.038279in}{171.187322in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.175659in}}{\pgfqpoint{0.923893in}{171.163967in}}{\pgfqpoint{0.866709in}{171.152247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.152247in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.140521in}}{\pgfqpoint{1.095474in}{171.128767in}}{\pgfqpoint{1.038279in}{171.116984in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.105202in}}{\pgfqpoint{0.923893in}{171.093390in}}{\pgfqpoint{0.866709in}{171.081550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.081550in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.069705in}}{\pgfqpoint{1.095474in}{171.057831in}}{\pgfqpoint{1.038278in}{171.045928in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.034025in}}{\pgfqpoint{0.923893in}{171.022094in}}{\pgfqpoint{0.866709in}{171.010134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.010134in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.998168in}}{\pgfqpoint{1.095474in}{170.986174in}}{\pgfqpoint{1.038278in}{170.974152in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{170.962129in}}{\pgfqpoint{0.923893in}{170.950077in}}{\pgfqpoint{0.866709in}{170.937997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.937997in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.925912in}}{\pgfqpoint{1.095474in}{170.913797in}}{\pgfqpoint{1.038278in}{170.901654in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.889511in}}{\pgfqpoint{0.923893in}{170.877340in}}{\pgfqpoint{0.866709in}{170.865139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.865139in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.852933in}}{\pgfqpoint{1.095473in}{170.840699in}}{\pgfqpoint{1.038278in}{170.828435in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.816172in}}{\pgfqpoint{0.923893in}{170.803880in}}{\pgfqpoint{0.866709in}{170.791559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.791559in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.779233in}}{\pgfqpoint{1.095473in}{170.766878in}}{\pgfqpoint{1.038278in}{170.754494in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.742110in}}{\pgfqpoint{0.923893in}{170.729697in}}{\pgfqpoint{0.866709in}{170.717256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.717256in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.704809in}}{\pgfqpoint{1.095473in}{170.692333in}}{\pgfqpoint{1.038277in}{170.679829in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.667324in}}{\pgfqpoint{0.923892in}{170.654791in}}{\pgfqpoint{0.866709in}{170.642229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.642229in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.629661in}}{\pgfqpoint{1.095473in}{170.617064in}}{\pgfqpoint{1.038277in}{170.604439in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.591814in}}{\pgfqpoint{0.923892in}{170.579160in}}{\pgfqpoint{0.866709in}{170.566476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.566476in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.553788in}}{\pgfqpoint{1.095473in}{170.541070in}}{\pgfqpoint{1.038277in}{170.528324in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.515578in}}{\pgfqpoint{0.923892in}{170.502802in}}{\pgfqpoint{0.866709in}{170.489998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.489998in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.477188in}}{\pgfqpoint{1.095472in}{170.464350in}}{\pgfqpoint{1.038277in}{170.451482in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.438615in}}{\pgfqpoint{0.923892in}{170.425718in}}{\pgfqpoint{0.866709in}{170.412793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.412793in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.399862in}}{\pgfqpoint{1.095472in}{170.386902in}}{\pgfqpoint{1.038277in}{170.373913in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.360924in}}{\pgfqpoint{0.923892in}{170.347906in}}{\pgfqpoint{0.866709in}{170.334860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.334860in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.321807in}}{\pgfqpoint{1.095472in}{170.308726in}}{\pgfqpoint{1.038276in}{170.295615in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.282505in}}{\pgfqpoint{0.923892in}{170.269366in}}{\pgfqpoint{0.866709in}{170.256198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.256198in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.243023in}}{\pgfqpoint{1.095472in}{170.229820in}}{\pgfqpoint{1.038276in}{170.216588in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.203356in}}{\pgfqpoint{0.923892in}{170.190095in}}{\pgfqpoint{0.866709in}{170.176806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.176806in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.163510in}}{\pgfqpoint{1.095472in}{170.150185in}}{\pgfqpoint{1.038276in}{170.136831in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{170.123477in}}{\pgfqpoint{0.923892in}{170.110094in}}{\pgfqpoint{0.866709in}{170.096682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.096682in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.083264in}}{\pgfqpoint{1.095472in}{170.069817in}}{\pgfqpoint{1.038276in}{170.056342in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{170.042866in}}{\pgfqpoint{0.923891in}{170.029361in}}{\pgfqpoint{0.866709in}{170.015827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.015827in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.002287in}}{\pgfqpoint{1.095471in}{169.988718in}}{\pgfqpoint{1.038276in}{169.975120in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{169.961522in}}{\pgfqpoint{0.923891in}{169.947895in}}{\pgfqpoint{0.866709in}{169.934239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.934239in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{169.920576in}}{\pgfqpoint{1.095471in}{169.906885in}}{\pgfqpoint{1.038275in}{169.893165in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{169.879444in}}{\pgfqpoint{0.923891in}{169.865695in}}{\pgfqpoint{0.866709in}{169.851917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.851917in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{169.838132in}}{\pgfqpoint{1.095471in}{169.824318in}}{\pgfqpoint{1.038275in}{169.810475in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{169.796632in}}{\pgfqpoint{0.923891in}{169.782760in}}{\pgfqpoint{0.866709in}{169.768859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.768859in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.754951in}}{\pgfqpoint{1.095471in}{169.741015in}}{\pgfqpoint{1.038275in}{169.727049in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.713083in}}{\pgfqpoint{0.923891in}{169.699089in}}{\pgfqpoint{0.866709in}{169.685065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.685065in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.671034in}}{\pgfqpoint{1.095471in}{169.656975in}}{\pgfqpoint{1.038275in}{169.642886in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.628798in}}{\pgfqpoint{0.923891in}{169.614680in}}{\pgfqpoint{0.866709in}{169.600534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.600534in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.586380in}}{\pgfqpoint{1.095470in}{169.572197in}}{\pgfqpoint{1.038275in}{169.557986in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.543774in}}{\pgfqpoint{0.923891in}{169.529533in}}{\pgfqpoint{0.866709in}{169.515264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.515264in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.500987in}}{\pgfqpoint{1.095470in}{169.486681in}}{\pgfqpoint{1.038275in}{169.472346in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.458011in}}{\pgfqpoint{0.923891in}{169.443647in}}{\pgfqpoint{0.866709in}{169.429254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.429254in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.414854in}}{\pgfqpoint{1.095470in}{169.400425in}}{\pgfqpoint{1.038274in}{169.385966in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.371508in}}{\pgfqpoint{0.923890in}{169.357021in}}{\pgfqpoint{0.866709in}{169.342504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.342504in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.327980in}}{\pgfqpoint{1.095470in}{169.313427in}}{\pgfqpoint{1.038274in}{169.298845in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{169.284263in}}{\pgfqpoint{0.923890in}{169.269652in}}{\pgfqpoint{0.866709in}{169.255012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.255012in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.240364in}}{\pgfqpoint{1.095470in}{169.225688in}}{\pgfqpoint{1.038274in}{169.210982in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{169.196276in}}{\pgfqpoint{0.923890in}{169.181541in}}{\pgfqpoint{0.866709in}{169.166777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.166777in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.152005in}}{\pgfqpoint{1.095469in}{169.137204in}}{\pgfqpoint{1.038274in}{169.122375in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{169.107545in}}{\pgfqpoint{0.923890in}{169.092686in}}{\pgfqpoint{0.866709in}{169.077798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.077798in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{169.062902in}}{\pgfqpoint{1.095469in}{169.047977in}}{\pgfqpoint{1.038274in}{169.033023in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{169.018068in}}{\pgfqpoint{0.923890in}{169.003085in}}{\pgfqpoint{0.866709in}{168.988073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.988073in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.973053in}}{\pgfqpoint{1.095469in}{168.958003in}}{\pgfqpoint{1.038273in}{168.942925in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{168.927846in}}{\pgfqpoint{0.923890in}{168.912738in}}{\pgfqpoint{0.866709in}{168.897602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.897602in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.882457in}}{\pgfqpoint{1.095469in}{168.867283in}}{\pgfqpoint{1.038273in}{168.852080in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.836876in}}{\pgfqpoint{0.923890in}{168.821644in}}{\pgfqpoint{0.866709in}{168.806383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.806383in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.791113in}}{\pgfqpoint{1.095469in}{168.775814in}}{\pgfqpoint{1.038273in}{168.760486in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.745158in}}{\pgfqpoint{0.923889in}{168.729801in}}{\pgfqpoint{0.866709in}{168.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.714415in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.699020in}}{\pgfqpoint{1.095468in}{168.683596in}}{\pgfqpoint{1.038273in}{168.668143in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.652690in}}{\pgfqpoint{0.923889in}{168.637208in}}{\pgfqpoint{0.866709in}{168.621696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.621696in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.606176in}}{\pgfqpoint{1.095468in}{168.590627in}}{\pgfqpoint{1.038272in}{168.575049in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.559471in}}{\pgfqpoint{0.923889in}{168.543863in}}{\pgfqpoint{0.866709in}{168.528227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.528227in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.512581in}}{\pgfqpoint{1.095468in}{168.496907in}}{\pgfqpoint{1.038272in}{168.481203in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.465499in}}{\pgfqpoint{0.923889in}{168.449766in}}{\pgfqpoint{0.866709in}{168.434004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.434004in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.418233in}}{\pgfqpoint{1.095468in}{168.402433in}}{\pgfqpoint{1.038272in}{168.386603in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{168.370774in}}{\pgfqpoint{0.923889in}{168.354915in}}{\pgfqpoint{0.866709in}{168.339028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.339028in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.323131in}}{\pgfqpoint{1.095467in}{168.307205in}}{\pgfqpoint{1.038272in}{168.291249in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{168.275294in}}{\pgfqpoint{0.923889in}{168.259310in}}{\pgfqpoint{0.866709in}{168.243296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.243296in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.227273in}}{\pgfqpoint{1.095467in}{168.211221in}}{\pgfqpoint{1.038272in}{168.195140in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{168.179058in}}{\pgfqpoint{0.923889in}{168.162948in}}{\pgfqpoint{0.866709in}{168.146808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.146808in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.130658in}}{\pgfqpoint{1.095467in}{168.114480in}}{\pgfqpoint{1.038271in}{168.098272in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{168.082065in}}{\pgfqpoint{0.923888in}{168.065828in}}{\pgfqpoint{0.866709in}{168.049562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.049562in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.033286in}}{\pgfqpoint{1.095467in}{168.016981in}}{\pgfqpoint{1.038271in}{168.000647in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{167.984312in}}{\pgfqpoint{0.923888in}{167.967949in}}{\pgfqpoint{0.866709in}{167.951556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.951556in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{167.935154in}}{\pgfqpoint{1.095467in}{167.918722in}}{\pgfqpoint{1.038271in}{167.902261in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.885800in}}{\pgfqpoint{0.923888in}{167.869310in}}{\pgfqpoint{0.866709in}{167.852790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.852790in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{167.836261in}}{\pgfqpoint{1.095466in}{167.819702in}}{\pgfqpoint{1.038271in}{167.803114in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.786527in}}{\pgfqpoint{0.923888in}{167.769909in}}{\pgfqpoint{0.866709in}{167.753263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.753263in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.736606in}}{\pgfqpoint{1.095466in}{167.719920in}}{\pgfqpoint{1.038271in}{167.703205in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.686490in}}{\pgfqpoint{0.923888in}{167.669746in}}{\pgfqpoint{0.866709in}{167.652972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.652972in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.636188in}}{\pgfqpoint{1.095466in}{167.619375in}}{\pgfqpoint{1.038270in}{167.602532in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.585689in}}{\pgfqpoint{0.923888in}{167.568818in}}{\pgfqpoint{0.866709in}{167.551916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.551916in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.535005in}}{\pgfqpoint{1.095466in}{167.518064in}}{\pgfqpoint{1.038270in}{167.501094in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.484123in}}{\pgfqpoint{0.923888in}{167.467124in}}{\pgfqpoint{0.866709in}{167.450095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.450095in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.433055in}}{\pgfqpoint{1.095466in}{167.415987in}}{\pgfqpoint{1.038270in}{167.398889in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{167.381790in}}{\pgfqpoint{0.923888in}{167.364663in}}{\pgfqpoint{0.866709in}{167.347506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.347506in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.330338in}}{\pgfqpoint{1.095465in}{167.313142in}}{\pgfqpoint{1.038270in}{167.295915in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{167.278689in}}{\pgfqpoint{0.923887in}{167.261433in}}{\pgfqpoint{0.866709in}{167.244148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.244148in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.226852in}}{\pgfqpoint{1.095465in}{167.209527in}}{\pgfqpoint{1.038270in}{167.192173in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{167.174818in}}{\pgfqpoint{0.923887in}{167.157434in}}{\pgfqpoint{0.866709in}{167.140020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.140020in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.122596in}}{\pgfqpoint{1.095465in}{167.105142in}}{\pgfqpoint{1.038269in}{167.087659in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{167.070176in}}{\pgfqpoint{0.923887in}{167.052663in}}{\pgfqpoint{0.866709in}{167.035121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.035121in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{167.017568in}}{\pgfqpoint{1.095465in}{166.999985in}}{\pgfqpoint{1.038269in}{166.982373in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.964761in}}{\pgfqpoint{0.923887in}{166.947119in}}{\pgfqpoint{0.866709in}{166.929448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.929448in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.911766in}}{\pgfqpoint{1.095465in}{166.894054in}}{\pgfqpoint{1.038269in}{166.876313in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.858572in}}{\pgfqpoint{0.923887in}{166.840801in}}{\pgfqpoint{0.866709in}{166.823001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.823001in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.805189in}}{\pgfqpoint{1.095464in}{166.787348in}}{\pgfqpoint{1.038269in}{166.769478in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.751607in}}{\pgfqpoint{0.923887in}{166.733707in}}{\pgfqpoint{0.866709in}{166.715777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.715777in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.697836in}}{\pgfqpoint{1.095464in}{166.679866in}}{\pgfqpoint{1.038268in}{166.661866in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.643865in}}{\pgfqpoint{0.923886in}{166.625836in}}{\pgfqpoint{0.866709in}{166.607776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.607776in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.589706in}}{\pgfqpoint{1.095464in}{166.571605in}}{\pgfqpoint{1.038268in}{166.553475in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.535345in}}{\pgfqpoint{0.923886in}{166.517185in}}{\pgfqpoint{0.866709in}{166.498996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.498996in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.480795in}}{\pgfqpoint{1.095464in}{166.462565in}}{\pgfqpoint{1.038268in}{166.444305in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{166.426045in}}{\pgfqpoint{0.923886in}{166.407755in}}{\pgfqpoint{0.866709in}{166.389436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.389436in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.371104in}}{\pgfqpoint{1.095463in}{166.352743in}}{\pgfqpoint{1.038268in}{166.334353in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{166.315962in}}{\pgfqpoint{0.923886in}{166.297542in}}{\pgfqpoint{0.866709in}{166.279093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.279093in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{166.260631in}}{\pgfqpoint{1.095463in}{166.242139in}}{\pgfqpoint{1.038268in}{166.223618in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{166.205097in}}{\pgfqpoint{0.923886in}{166.186546in}}{\pgfqpoint{0.866709in}{166.167966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.167966in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{166.149373in}}{\pgfqpoint{1.095463in}{166.130751in}}{\pgfqpoint{1.038267in}{166.112099in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{166.093447in}}{\pgfqpoint{0.923886in}{166.074765in}}{\pgfqpoint{0.866709in}{166.056054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.056054in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{166.037330in}}{\pgfqpoint{1.095463in}{166.018577in}}{\pgfqpoint{1.038267in}{165.999794in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{165.981010in}}{\pgfqpoint{0.923886in}{165.962198in}}{\pgfqpoint{0.866709in}{165.943355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.943355in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{165.924500in}}{\pgfqpoint{1.095463in}{165.905615in}}{\pgfqpoint{1.038267in}{165.886701in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{165.867786in}}{\pgfqpoint{0.923885in}{165.848842in}}{\pgfqpoint{0.866709in}{165.829868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.829868in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{165.810881in}}{\pgfqpoint{1.095462in}{165.791864in}}{\pgfqpoint{1.038267in}{165.772818in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{165.753772in}}{\pgfqpoint{0.923885in}{165.734696in}}{\pgfqpoint{0.866709in}{165.715590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.715590in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{165.696471in}}{\pgfqpoint{1.095462in}{165.677323in}}{\pgfqpoint{1.038266in}{165.658145in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{165.638966in}}{\pgfqpoint{0.923885in}{165.619759in}}{\pgfqpoint{0.866709in}{165.600521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.600521in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{165.581270in}}{\pgfqpoint{1.095462in}{165.561989in}}{\pgfqpoint{1.038266in}{165.542679in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{165.523368in}}{\pgfqpoint{0.923885in}{165.504028in}}{\pgfqpoint{0.866709in}{165.484658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.484658in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{165.465275in}}{\pgfqpoint{1.095462in}{165.445861in}}{\pgfqpoint{1.038266in}{165.426418in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{165.406975in}}{\pgfqpoint{0.923885in}{165.387503in}}{\pgfqpoint{0.866709in}{165.368000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.368000in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{165.348484in}}{\pgfqpoint{1.095461in}{165.328938in}}{\pgfqpoint{1.038266in}{165.309362in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{165.289786in}}{\pgfqpoint{0.923885in}{165.270181in}}{\pgfqpoint{0.866709in}{165.250546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.250546in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{165.230896in}}{\pgfqpoint{1.095461in}{165.211217in}}{\pgfqpoint{1.038266in}{165.191508in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{165.171799in}}{\pgfqpoint{0.923885in}{165.152061in}}{\pgfqpoint{0.866709in}{165.132292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.132292in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{165.112510in}}{\pgfqpoint{1.095461in}{165.092697in}}{\pgfqpoint{1.038265in}{165.072855in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{165.053013in}}{\pgfqpoint{0.923884in}{165.033141in}}{\pgfqpoint{0.866709in}{165.013239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.013239in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{164.993323in}}{\pgfqpoint{1.095461in}{164.973377in}}{\pgfqpoint{1.038265in}{164.953401in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.933425in}}{\pgfqpoint{0.923884in}{164.913419in}}{\pgfqpoint{0.866709in}{164.893383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.893383in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{164.873333in}}{\pgfqpoint{1.095460in}{164.853253in}}{\pgfqpoint{1.038265in}{164.833143in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.813034in}}{\pgfqpoint{0.923884in}{164.792894in}}{\pgfqpoint{0.866709in}{164.772724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.772724in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.752540in}}{\pgfqpoint{1.095460in}{164.732326in}}{\pgfqpoint{1.038265in}{164.712082in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.691838in}}{\pgfqpoint{0.923884in}{164.671564in}}{\pgfqpoint{0.866709in}{164.651260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.651260in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.630941in}}{\pgfqpoint{1.095460in}{164.610592in}}{\pgfqpoint{1.038264in}{164.590213in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.569835in}}{\pgfqpoint{0.923884in}{164.549426in}}{\pgfqpoint{0.866709in}{164.528988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.528988in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.508534in}}{\pgfqpoint{1.095460in}{164.488051in}}{\pgfqpoint{1.038264in}{164.467537in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.447024in}}{\pgfqpoint{0.923884in}{164.426480in}}{\pgfqpoint{0.866709in}{164.405907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.405907in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.385318in}}{\pgfqpoint{1.095460in}{164.364699in}}{\pgfqpoint{1.038264in}{164.344051in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{164.323402in}}{\pgfqpoint{0.923883in}{164.302724in}}{\pgfqpoint{0.866709in}{164.282015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.282015in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.261291in}}{\pgfqpoint{1.095459in}{164.240537in}}{\pgfqpoint{1.038264in}{164.219753in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{164.198968in}}{\pgfqpoint{0.923883in}{164.178154in}}{\pgfqpoint{0.866709in}{164.157310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.157310in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.136450in}}{\pgfqpoint{1.095459in}{164.115561in}}{\pgfqpoint{1.038263in}{164.094641in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{164.073721in}}{\pgfqpoint{0.923883in}{164.052771in}}{\pgfqpoint{0.866709in}{164.031791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.031791in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{164.010795in}}{\pgfqpoint{1.095459in}{163.989769in}}{\pgfqpoint{1.038263in}{163.968713in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{163.947657in}}{\pgfqpoint{0.923883in}{163.926571in}}{\pgfqpoint{0.866709in}{163.905455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.905455in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.884323in}}{\pgfqpoint{1.095459in}{163.863161in}}{\pgfqpoint{1.038263in}{163.841969in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{163.820776in}}{\pgfqpoint{0.923883in}{163.799554in}}{\pgfqpoint{0.866709in}{163.778301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.778301in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.757032in}}{\pgfqpoint{1.095458in}{163.735733in}}{\pgfqpoint{1.038263in}{163.714404in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{163.693075in}}{\pgfqpoint{0.923883in}{163.671716in}}{\pgfqpoint{0.866709in}{163.650327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.650327in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.628921in}}{\pgfqpoint{1.095458in}{163.607485in}}{\pgfqpoint{1.038262in}{163.586019in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{163.564553in}}{\pgfqpoint{0.923882in}{163.543057in}}{\pgfqpoint{0.866709in}{163.521531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.521531in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.499987in}}{\pgfqpoint{1.095458in}{163.478414in}}{\pgfqpoint{1.038262in}{163.456810in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{163.435207in}}{\pgfqpoint{0.923882in}{163.413573in}}{\pgfqpoint{0.866709in}{163.391910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.391910in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.370229in}}{\pgfqpoint{1.095458in}{163.348518in}}{\pgfqpoint{1.038262in}{163.326777in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{163.305036in}}{\pgfqpoint{0.923882in}{163.283264in}}{\pgfqpoint{0.866709in}{163.261463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.261463in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.239644in}}{\pgfqpoint{1.095457in}{163.217795in}}{\pgfqpoint{1.038262in}{163.195916in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{163.174037in}}{\pgfqpoint{0.923882in}{163.152127in}}{\pgfqpoint{0.866709in}{163.130188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.130188in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{163.108231in}}{\pgfqpoint{1.095457in}{163.086243in}}{\pgfqpoint{1.038261in}{163.064226in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{163.042208in}}{\pgfqpoint{0.923882in}{163.020161in}}{\pgfqpoint{0.866709in}{162.998083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.998083in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.975987in}}{\pgfqpoint{1.095457in}{162.953861in}}{\pgfqpoint{1.038261in}{162.931705in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{162.909549in}}{\pgfqpoint{0.923882in}{162.887362in}}{\pgfqpoint{0.866709in}{162.865146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.865146in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.842911in}}{\pgfqpoint{1.095457in}{162.820646in}}{\pgfqpoint{1.038261in}{162.798351in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{162.776055in}}{\pgfqpoint{0.923882in}{162.753730in}}{\pgfqpoint{0.866709in}{162.731374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.731374in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.709000in}}{\pgfqpoint{1.095456in}{162.686596in}}{\pgfqpoint{1.038261in}{162.664161in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{162.641726in}}{\pgfqpoint{0.923881in}{162.619262in}}{\pgfqpoint{0.866709in}{162.596766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.596766in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.574253in}}{\pgfqpoint{1.095456in}{162.551709in}}{\pgfqpoint{1.038260in}{162.529134in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{162.506560in}}{\pgfqpoint{0.923881in}{162.483955in}}{\pgfqpoint{0.866709in}{162.461320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.461320in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.438667in}}{\pgfqpoint{1.095456in}{162.415982in}}{\pgfqpoint{1.038260in}{162.393268in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{162.370554in}}{\pgfqpoint{0.923881in}{162.347809in}}{\pgfqpoint{0.866709in}{162.325034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.325034in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{162.302240in}}{\pgfqpoint{1.095456in}{162.279415in}}{\pgfqpoint{1.038260in}{162.256560in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{162.233706in}}{\pgfqpoint{0.923881in}{162.210820in}}{\pgfqpoint{0.866709in}{162.187905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.187905in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{162.164970in}}{\pgfqpoint{1.095455in}{162.142005in}}{\pgfqpoint{1.038260in}{162.119009in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{162.096013in}}{\pgfqpoint{0.923881in}{162.072987in}}{\pgfqpoint{0.866709in}{162.049931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.049931in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{162.026855in}}{\pgfqpoint{1.095455in}{162.003749in}}{\pgfqpoint{1.038259in}{161.980612in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{161.957475in}}{\pgfqpoint{0.923880in}{161.934308in}}{\pgfqpoint{0.866709in}{161.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.911111in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{161.887893in}}{\pgfqpoint{1.095455in}{161.864645in}}{\pgfqpoint{1.038259in}{161.841367in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{161.818089in}}{\pgfqpoint{0.923880in}{161.794780in}}{\pgfqpoint{0.866709in}{161.771441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.771441in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{161.748082in}}{\pgfqpoint{1.095455in}{161.724692in}}{\pgfqpoint{1.038259in}{161.701272in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{161.677852in}}{\pgfqpoint{0.923880in}{161.654401in}}{\pgfqpoint{0.866709in}{161.630920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.630920in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.607418in}}{\pgfqpoint{1.095454in}{161.583886in}}{\pgfqpoint{1.038259in}{161.560324in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{161.536762in}}{\pgfqpoint{0.923880in}{161.513169in}}{\pgfqpoint{0.866709in}{161.489546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.489546in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.465901in}}{\pgfqpoint{1.095454in}{161.442227in}}{\pgfqpoint{1.038258in}{161.418522in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{161.394817in}}{\pgfqpoint{0.923880in}{161.371081in}}{\pgfqpoint{0.866709in}{161.347315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.347315in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.323528in}}{\pgfqpoint{1.095454in}{161.299711in}}{\pgfqpoint{1.038258in}{161.275863in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{161.252015in}}{\pgfqpoint{0.923880in}{161.228136in}}{\pgfqpoint{0.866709in}{161.204227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.204227in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.180297in}}{\pgfqpoint{1.095454in}{161.156336in}}{\pgfqpoint{1.038258in}{161.132345in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{161.108353in}}{\pgfqpoint{0.923879in}{161.084331in}}{\pgfqpoint{0.866709in}{161.060279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.060279in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.036205in}}{\pgfqpoint{1.095453in}{161.012100in}}{\pgfqpoint{1.038258in}{160.987965in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{160.963830in}}{\pgfqpoint{0.923879in}{160.939664in}}{\pgfqpoint{0.866709in}{160.915468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.915468in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{160.891249in}}{\pgfqpoint{1.095453in}{160.867001in}}{\pgfqpoint{1.038257in}{160.842721in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{160.818442in}}{\pgfqpoint{0.923879in}{160.794132in}}{\pgfqpoint{0.866709in}{160.769792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.769792in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.745429in}}{\pgfqpoint{1.095453in}{160.721036in}}{\pgfqpoint{1.038257in}{160.696612in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{160.672188in}}{\pgfqpoint{0.923879in}{160.647733in}}{\pgfqpoint{0.866709in}{160.623248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.623248in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.598741in}}{\pgfqpoint{1.095452in}{160.574202in}}{\pgfqpoint{1.038257in}{160.549634in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{160.525065in}}{\pgfqpoint{0.923879in}{160.500465in}}{\pgfqpoint{0.866709in}{160.475835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.475835in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.451182in}}{\pgfqpoint{1.095452in}{160.426499in}}{\pgfqpoint{1.038257in}{160.401785in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{160.377070in}}{\pgfqpoint{0.923879in}{160.352325in}}{\pgfqpoint{0.866709in}{160.327550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.327550in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.302751in}}{\pgfqpoint{1.095452in}{160.277922in}}{\pgfqpoint{1.038256in}{160.253062in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{160.228202in}}{\pgfqpoint{0.923878in}{160.203312in}}{\pgfqpoint{0.866709in}{160.178390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.178390in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.153446in}}{\pgfqpoint{1.095452in}{160.128470in}}{\pgfqpoint{1.038256in}{160.103464in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{160.078458in}}{\pgfqpoint{0.923878in}{160.053421in}}{\pgfqpoint{0.866709in}{160.028354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.028354in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.003262in}}{\pgfqpoint{1.095451in}{159.978141in}}{\pgfqpoint{1.038256in}{159.952988in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{159.927835in}}{\pgfqpoint{0.923878in}{159.902652in}}{\pgfqpoint{0.866709in}{159.877438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.877438in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.852199in}}{\pgfqpoint{1.095451in}{159.826931in}}{\pgfqpoint{1.038255in}{159.801631in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{159.776331in}}{\pgfqpoint{0.923878in}{159.751001in}}{\pgfqpoint{0.866709in}{159.725639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.725639in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.700254in}}{\pgfqpoint{1.095451in}{159.674838in}}{\pgfqpoint{1.038255in}{159.649391in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{159.623944in}}{\pgfqpoint{0.923878in}{159.598466in}}{\pgfqpoint{0.866709in}{159.572957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.572957in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.547424in}}{\pgfqpoint{1.095451in}{159.521860in}}{\pgfqpoint{1.038255in}{159.496265in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{159.470670in}}{\pgfqpoint{0.923877in}{159.445044in}}{\pgfqpoint{0.866709in}{159.419387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.419387in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.393706in}}{\pgfqpoint{1.095450in}{159.367994in}}{\pgfqpoint{1.038255in}{159.342250in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{159.316507in}}{\pgfqpoint{0.923877in}{159.290733in}}{\pgfqpoint{0.866709in}{159.264928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.264928in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.239098in}}{\pgfqpoint{1.095450in}{159.213237in}}{\pgfqpoint{1.038254in}{159.187345in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{159.161453in}}{\pgfqpoint{0.923877in}{159.135531in}}{\pgfqpoint{0.866709in}{159.109577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.109577in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{159.083598in}}{\pgfqpoint{1.095450in}{159.057588in}}{\pgfqpoint{1.038254in}{159.031547in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{159.005506in}}{\pgfqpoint{0.923877in}{158.979434in}}{\pgfqpoint{0.866709in}{158.953331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.953331in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{158.927202in}}{\pgfqpoint{1.095449in}{158.901042in}}{\pgfqpoint{1.038254in}{158.874852in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{158.848661in}}{\pgfqpoint{0.923877in}{158.822440in}}{\pgfqpoint{0.866709in}{158.796187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.796187in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{158.769909in}}{\pgfqpoint{1.095449in}{158.743599in}}{\pgfqpoint{1.038254in}{158.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{158.690918in}}{\pgfqpoint{0.923877in}{158.664546in}}{\pgfqpoint{0.866709in}{158.638143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.638143in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{158.611714in}}{\pgfqpoint{1.095449in}{158.585254in}}{\pgfqpoint{1.038253in}{158.558763in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{158.532272in}}{\pgfqpoint{0.923876in}{158.505750in}}{\pgfqpoint{0.866709in}{158.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.479197in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{158.452617in}}{\pgfqpoint{1.095449in}{158.426006in}}{\pgfqpoint{1.038253in}{158.399364in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{158.372722in}}{\pgfqpoint{0.923876in}{158.346049in}}{\pgfqpoint{0.866709in}{158.319345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.319345in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{158.292614in}}{\pgfqpoint{1.095448in}{158.265851in}}{\pgfqpoint{1.038253in}{158.239058in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{158.212264in}}{\pgfqpoint{0.923876in}{158.185440in}}{\pgfqpoint{0.866709in}{158.158584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.158584in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{158.131701in}}{\pgfqpoint{1.095448in}{158.104787in}}{\pgfqpoint{1.038252in}{158.077842in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{158.050897in}}{\pgfqpoint{0.923876in}{158.023920in}}{\pgfqpoint{0.866709in}{157.996913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.996913in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{157.969878in}}{\pgfqpoint{1.095448in}{157.942811in}}{\pgfqpoint{1.038252in}{157.915714in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{157.888616in}}{\pgfqpoint{0.923876in}{157.861487in}}{\pgfqpoint{0.866709in}{157.834327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.834327in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{157.807139in}}{\pgfqpoint{1.095447in}{157.779920in}}{\pgfqpoint{1.038252in}{157.752670in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{157.725420in}}{\pgfqpoint{0.923875in}{157.698138in}}{\pgfqpoint{0.866709in}{157.670825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.670825in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{157.643484in}}{\pgfqpoint{1.095447in}{157.616112in}}{\pgfqpoint{1.038251in}{157.588708in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{157.561304in}}{\pgfqpoint{0.923875in}{157.533870in}}{\pgfqpoint{0.866709in}{157.506404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.506404in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{157.478909in}}{\pgfqpoint{1.095447in}{157.451383in}}{\pgfqpoint{1.038251in}{157.423825in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{157.396268in}}{\pgfqpoint{0.923875in}{157.368679in}}{\pgfqpoint{0.866709in}{157.341059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.341059in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{157.313410in}}{\pgfqpoint{1.095446in}{157.285730in}}{\pgfqpoint{1.038251in}{157.258018in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{157.230307in}}{\pgfqpoint{0.923875in}{157.202564in}}{\pgfqpoint{0.866709in}{157.174790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.174790in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{157.146986in}}{\pgfqpoint{1.095446in}{157.119151in}}{\pgfqpoint{1.038251in}{157.091285in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{157.063418in}}{\pgfqpoint{0.923875in}{157.035521in}}{\pgfqpoint{0.866709in}{157.007592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.007592in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{156.979633in}}{\pgfqpoint{1.095446in}{156.951643in}}{\pgfqpoint{1.038250in}{156.923621in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{156.895600in}}{\pgfqpoint{0.923874in}{156.867547in}}{\pgfqpoint{0.866709in}{156.839463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.839463in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{156.811348in}}{\pgfqpoint{1.095446in}{156.783202in}}{\pgfqpoint{1.038250in}{156.755025in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{156.726848in}}{\pgfqpoint{0.923874in}{156.698639in}}{\pgfqpoint{0.866709in}{156.670399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.670399in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{156.642128in}}{\pgfqpoint{1.095445in}{156.613826in}}{\pgfqpoint{1.038250in}{156.585493in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{156.557159in}}{\pgfqpoint{0.923874in}{156.528794in}}{\pgfqpoint{0.866709in}{156.500398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.500398in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{156.471971in}}{\pgfqpoint{1.095445in}{156.443512in}}{\pgfqpoint{1.038249in}{156.415022in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{156.386531in}}{\pgfqpoint{0.923874in}{156.358010in}}{\pgfqpoint{0.866709in}{156.329457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.329457in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{156.300872in}}{\pgfqpoint{1.095445in}{156.272256in}}{\pgfqpoint{1.038249in}{156.243609in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{156.214961in}}{\pgfqpoint{0.923874in}{156.186282in}}{\pgfqpoint{0.866709in}{156.157572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.157572in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{156.128830in}}{\pgfqpoint{1.095444in}{156.100056in}}{\pgfqpoint{1.038249in}{156.071251in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{156.042445in}}{\pgfqpoint{0.923873in}{156.013609in}}{\pgfqpoint{0.866709in}{155.984740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.984740in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{155.955840in}}{\pgfqpoint{1.095444in}{155.926908in}}{\pgfqpoint{1.038248in}{155.897944in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{155.868981in}}{\pgfqpoint{0.923873in}{155.839986in}}{\pgfqpoint{0.866709in}{155.810959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.810959in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.781900in}}{\pgfqpoint{1.095444in}{155.752809in}}{\pgfqpoint{1.038248in}{155.723686in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{155.694564in}}{\pgfqpoint{0.923873in}{155.665410in}}{\pgfqpoint{0.866709in}{155.636225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.636225in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.607006in}}{\pgfqpoint{1.095443in}{155.577756in}}{\pgfqpoint{1.038248in}{155.548474in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{155.519192in}}{\pgfqpoint{0.923873in}{155.489879in}}{\pgfqpoint{0.866709in}{155.460534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.460534in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.431156in}}{\pgfqpoint{1.095443in}{155.401746in}}{\pgfqpoint{1.038247in}{155.372304in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{155.342862in}}{\pgfqpoint{0.923872in}{155.313389in}}{\pgfqpoint{0.866709in}{155.283884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.283884in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.254345in}}{\pgfqpoint{1.095443in}{155.224775in}}{\pgfqpoint{1.038247in}{155.195173in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{155.165571in}}{\pgfqpoint{0.923872in}{155.135937in}}{\pgfqpoint{0.866709in}{155.106271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.106271in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.076572in}}{\pgfqpoint{1.095442in}{155.046840in}}{\pgfqpoint{1.038247in}{155.017077in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{154.987314in}}{\pgfqpoint{0.923872in}{154.957519in}}{\pgfqpoint{0.866709in}{154.927692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.927692in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{154.897831in}}{\pgfqpoint{1.095442in}{154.867938in}}{\pgfqpoint{1.038246in}{154.838013in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{154.808089in}}{\pgfqpoint{0.923872in}{154.778132in}}{\pgfqpoint{0.866709in}{154.748144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.748144in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{154.718121in}}{\pgfqpoint{1.095442in}{154.688066in}}{\pgfqpoint{1.038246in}{154.657979in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{154.627892in}}{\pgfqpoint{0.923872in}{154.597773in}}{\pgfqpoint{0.866709in}{154.567623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.567623in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{154.537437in}}{\pgfqpoint{1.095441in}{154.507219in}}{\pgfqpoint{1.038246in}{154.476970in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{154.446720in}}{\pgfqpoint{0.923871in}{154.416439in}}{\pgfqpoint{0.866709in}{154.386126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.386126in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{154.355777in}}{\pgfqpoint{1.095441in}{154.325396in}}{\pgfqpoint{1.038245in}{154.294983in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{154.264570in}}{\pgfqpoint{0.923871in}{154.234125in}}{\pgfqpoint{0.866709in}{154.203649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.203649in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{154.173136in}}{\pgfqpoint{1.095441in}{154.142591in}}{\pgfqpoint{1.038245in}{154.112014in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{154.081438in}}{\pgfqpoint{0.923871in}{154.050829in}}{\pgfqpoint{0.866709in}{154.020188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.020188in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{153.989511in}}{\pgfqpoint{1.095440in}{153.958802in}}{\pgfqpoint{1.038245in}{153.928061in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{153.897320in}}{\pgfqpoint{0.923871in}{153.866547in}}{\pgfqpoint{0.866709in}{153.835741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.835741in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{153.804899in}}{\pgfqpoint{1.095440in}{153.774025in}}{\pgfqpoint{1.038244in}{153.743119in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{153.712213in}}{\pgfqpoint{0.923870in}{153.681274in}}{\pgfqpoint{0.866709in}{153.650304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.650304in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{153.619297in}}{\pgfqpoint{1.095440in}{153.588257in}}{\pgfqpoint{1.038244in}{153.557185in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{153.526113in}}{\pgfqpoint{0.923870in}{153.495009in}}{\pgfqpoint{0.866709in}{153.463873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.463873in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{153.432699in}}{\pgfqpoint{1.095439in}{153.401493in}}{\pgfqpoint{1.038244in}{153.370255in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{153.339017in}}{\pgfqpoint{0.923870in}{153.307747in}}{\pgfqpoint{0.866709in}{153.276445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.276445in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{153.245104in}}{\pgfqpoint{1.095439in}{153.213731in}}{\pgfqpoint{1.038243in}{153.182326in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{153.150921in}}{\pgfqpoint{0.923870in}{153.119484in}}{\pgfqpoint{0.866709in}{153.088015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.088015in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{153.056507in}}{\pgfqpoint{1.095439in}{153.024967in}}{\pgfqpoint{1.038243in}{152.993394in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{152.961822in}}{\pgfqpoint{0.923870in}{152.930217in}}{\pgfqpoint{0.866709in}{152.898580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.898580in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{152.866904in}}{\pgfqpoint{1.095438in}{152.835196in}}{\pgfqpoint{1.038243in}{152.803455in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{152.771715in}}{\pgfqpoint{0.923869in}{152.739942in}}{\pgfqpoint{0.866709in}{152.708137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.708137in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{152.676292in}}{\pgfqpoint{1.095438in}{152.644415in}}{\pgfqpoint{1.038242in}{152.612506in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{152.580597in}}{\pgfqpoint{0.923869in}{152.548655in}}{\pgfqpoint{0.866709in}{152.516682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.516682in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{152.484667in}}{\pgfqpoint{1.095438in}{152.452621in}}{\pgfqpoint{1.038242in}{152.420542in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{152.388464in}}{\pgfqpoint{0.923869in}{152.356353in}}{\pgfqpoint{0.866709in}{152.324210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.324210in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{152.292026in}}{\pgfqpoint{1.095437in}{152.259809in}}{\pgfqpoint{1.038242in}{152.227561in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{152.195312in}}{\pgfqpoint{0.923869in}{152.163031in}}{\pgfqpoint{0.866709in}{152.130718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.130718in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{152.098363in}}{\pgfqpoint{1.095437in}{152.065976in}}{\pgfqpoint{1.038241in}{152.033557in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{152.001137in}}{\pgfqpoint{0.923868in}{151.968686in}}{\pgfqpoint{0.866709in}{151.936202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.936202in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{151.903676in}}{\pgfqpoint{1.095437in}{151.871117in}}{\pgfqpoint{1.038241in}{151.838527in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{151.805936in}}{\pgfqpoint{0.923868in}{151.773313in}}{\pgfqpoint{0.866709in}{151.740658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.740658in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{151.707960in}}{\pgfqpoint{1.095436in}{151.675230in}}{\pgfqpoint{1.038241in}{151.642467in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{151.609704in}}{\pgfqpoint{0.923868in}{151.576909in}}{\pgfqpoint{0.866709in}{151.544082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.544082in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{151.511211in}}{\pgfqpoint{1.095436in}{151.478308in}}{\pgfqpoint{1.038240in}{151.445373in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{151.412438in}}{\pgfqpoint{0.923868in}{151.379470in}}{\pgfqpoint{0.866709in}{151.346470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.346470in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{151.313426in}}{\pgfqpoint{1.095435in}{151.280350in}}{\pgfqpoint{1.038240in}{151.247241in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{151.214132in}}{\pgfqpoint{0.923867in}{151.180991in}}{\pgfqpoint{0.866709in}{151.147818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.147818in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{151.114600in}}{\pgfqpoint{1.095435in}{151.081350in}}{\pgfqpoint{1.038239in}{151.048067in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{151.014784in}}{\pgfqpoint{0.923867in}{150.981469in}}{\pgfqpoint{0.866709in}{150.948121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.948121in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{150.914729in}}{\pgfqpoint{1.095435in}{150.881304in}}{\pgfqpoint{1.038239in}{150.847847in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{150.814390in}}{\pgfqpoint{0.923867in}{150.780899in}}{\pgfqpoint{0.866709in}{150.747377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.747377in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{150.713809in}}{\pgfqpoint{1.095434in}{150.680209in}}{\pgfqpoint{1.038239in}{150.646576in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{150.612943in}}{\pgfqpoint{0.923867in}{150.579278in}}{\pgfqpoint{0.866709in}{150.545580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.545580in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{150.511836in}}{\pgfqpoint{1.095434in}{150.478060in}}{\pgfqpoint{1.038238in}{150.444251in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{150.410442in}}{\pgfqpoint{0.923866in}{150.376600in}}{\pgfqpoint{0.866709in}{150.342726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.342726in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{150.308806in}}{\pgfqpoint{1.095434in}{150.274852in}}{\pgfqpoint{1.038238in}{150.240867in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{150.206881in}}{\pgfqpoint{0.923866in}{150.172862in}}{\pgfqpoint{0.866709in}{150.138811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.138811in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{150.104713in}}{\pgfqpoint{1.095433in}{150.070582in}}{\pgfqpoint{1.038238in}{150.036419in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{150.002256in}}{\pgfqpoint{0.923866in}{149.968059in}}{\pgfqpoint{0.866709in}{149.933831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.933831in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{149.899555in}}{\pgfqpoint{1.095433in}{149.865246in}}{\pgfqpoint{1.038237in}{149.830904in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{149.796562in}}{\pgfqpoint{0.923866in}{149.762188in}}{\pgfqpoint{0.866709in}{149.727780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.727780in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{149.693325in}}{\pgfqpoint{1.095432in}{149.658837in}}{\pgfqpoint{1.038237in}{149.624317in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{149.589796in}}{\pgfqpoint{0.923865in}{149.555242in}}{\pgfqpoint{0.866709in}{149.520656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.520656in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{149.486021in}}{\pgfqpoint{1.095432in}{149.451354in}}{\pgfqpoint{1.038236in}{149.416653in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{149.381953in}}{\pgfqpoint{0.923865in}{149.347219in}}{\pgfqpoint{0.866709in}{149.312453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.312453in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{149.277638in}}{\pgfqpoint{1.095432in}{149.242789in}}{\pgfqpoint{1.038236in}{149.207908in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{149.173027in}}{\pgfqpoint{0.923865in}{149.138113in}}{\pgfqpoint{0.866709in}{149.103166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.103166in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{149.068170in}}{\pgfqpoint{1.095431in}{149.033141in}}{\pgfqpoint{1.038236in}{148.998078in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{148.963016in}}{\pgfqpoint{0.923865in}{148.927920in}}{\pgfqpoint{0.866709in}{148.892792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{148.857614in}}{\pgfqpoint{1.095431in}{148.822402in}}{\pgfqpoint{1.038235in}{148.787158in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{148.751913in}}{\pgfqpoint{0.923864in}{148.716636in}}{\pgfqpoint{0.866709in}{148.681325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.681325in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{148.645964in}}{\pgfqpoint{1.095430in}{148.610570in}}{\pgfqpoint{1.038235in}{148.575143in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{148.539715in}}{\pgfqpoint{0.923864in}{148.504255in}}{\pgfqpoint{0.866709in}{148.468761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.468761in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{148.433217in}}{\pgfqpoint{1.095430in}{148.397639in}}{\pgfqpoint{1.038234in}{148.362028in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{148.326417in}}{\pgfqpoint{0.923864in}{148.290773in}}{\pgfqpoint{0.866709in}{148.255096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.255096in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{148.219367in}}{\pgfqpoint{1.095430in}{148.183604in}}{\pgfqpoint{1.038234in}{148.147809in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{148.112014in}}{\pgfqpoint{0.923863in}{148.076185in}}{\pgfqpoint{0.866709in}{148.040323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.040323in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{148.004409in}}{\pgfqpoint{1.095429in}{147.968462in}}{\pgfqpoint{1.038234in}{147.932481in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{147.896500in}}{\pgfqpoint{0.923863in}{147.860486in}}{\pgfqpoint{0.866709in}{147.824439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.824439in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{147.788339in}}{\pgfqpoint{1.095429in}{147.752206in}}{\pgfqpoint{1.038233in}{147.716039in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{147.679872in}}{\pgfqpoint{0.923863in}{147.643672in}}{\pgfqpoint{0.866709in}{147.607439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.607439in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{147.571152in}}{\pgfqpoint{1.095428in}{147.534832in}}{\pgfqpoint{1.038233in}{147.498478in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{147.462125in}}{\pgfqpoint{0.923863in}{147.425738in}}{\pgfqpoint{0.866709in}{147.389317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.389317in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{147.352843in}}{\pgfqpoint{1.095428in}{147.316335in}}{\pgfqpoint{1.038232in}{147.279794in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{147.243252in}}{\pgfqpoint{0.923862in}{147.206678in}}{\pgfqpoint{0.866709in}{147.170069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.170069in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{147.133406in}}{\pgfqpoint{1.095428in}{147.096710in}}{\pgfqpoint{1.038232in}{147.059980in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{147.023250in}}{\pgfqpoint{0.923862in}{146.986487in}}{\pgfqpoint{0.866709in}{146.949690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.949690in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{146.912838in}}{\pgfqpoint{1.095427in}{146.875952in}}{\pgfqpoint{1.038231in}{146.839033in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{146.802113in}}{\pgfqpoint{0.923862in}{146.765161in}}{\pgfqpoint{0.866709in}{146.728174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.728174in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{146.691132in}}{\pgfqpoint{1.095427in}{146.654056in}}{\pgfqpoint{1.038231in}{146.616946in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{146.579837in}}{\pgfqpoint{0.923862in}{146.542693in}}{\pgfqpoint{0.866709in}{146.505517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.505517in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{146.468283in}}{\pgfqpoint{1.095426in}{146.431016in}}{\pgfqpoint{1.038231in}{146.393715in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{146.356415in}}{\pgfqpoint{0.923861in}{146.319080in}}{\pgfqpoint{0.866709in}{146.281712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.281712in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{146.244287in}}{\pgfqpoint{1.095426in}{146.206828in}}{\pgfqpoint{1.038230in}{146.169335in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{146.131842in}}{\pgfqpoint{0.923861in}{146.094316in}}{\pgfqpoint{0.866709in}{146.056756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.056756in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{146.019138in}}{\pgfqpoint{1.095425in}{145.981486in}}{\pgfqpoint{1.038230in}{145.943800in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{145.906114in}}{\pgfqpoint{0.923861in}{145.868395in}}{\pgfqpoint{0.866709in}{145.830642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.830642in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{145.792830in}}{\pgfqpoint{1.095425in}{145.754984in}}{\pgfqpoint{1.038229in}{145.717105in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{145.679225in}}{\pgfqpoint{0.923860in}{145.641312in}}{\pgfqpoint{0.866709in}{145.603365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.603365in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{145.565358in}}{\pgfqpoint{1.095424in}{145.527318in}}{\pgfqpoint{1.038229in}{145.489244in}}%
\pgfpathcurveto{\pgfqpoint{0.981033in}{145.451169in}}{\pgfqpoint{0.923860in}{145.413061in}}{\pgfqpoint{0.866709in}{145.374919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.374919in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{145.336717in}}{\pgfqpoint{1.095424in}{145.298481in}}{\pgfqpoint{1.038228in}{145.260211in}}%
\pgfpathcurveto{\pgfqpoint{0.981033in}{145.221941in}}{\pgfqpoint{0.923860in}{145.183638in}}{\pgfqpoint{0.866709in}{145.145300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.145300in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{145.106902in}}{\pgfqpoint{1.095424in}{145.068469in}}{\pgfqpoint{1.038228in}{145.030002in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{144.991536in}}{\pgfqpoint{0.923859in}{144.953036in}}{\pgfqpoint{0.866709in}{144.914501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.914501in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{144.875905in}}{\pgfqpoint{1.095423in}{144.837275in}}{\pgfqpoint{1.038227in}{144.798611in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{144.759947in}}{\pgfqpoint{0.923859in}{144.721249in}}{\pgfqpoint{0.866709in}{144.682517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.682517in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{144.643723in}}{\pgfqpoint{1.095423in}{144.604894in}}{\pgfqpoint{1.038227in}{144.566032in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{144.527169in}}{\pgfqpoint{0.923859in}{144.488273in}}{\pgfqpoint{0.866709in}{144.449342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.449342in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{144.410349in}}{\pgfqpoint{1.095422in}{144.371321in}}{\pgfqpoint{1.038226in}{144.332259in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{144.293197in}}{\pgfqpoint{0.923859in}{144.254101in}}{\pgfqpoint{0.866709in}{144.214971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.214971in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{144.175777in}}{\pgfqpoint{1.095422in}{144.136549in}}{\pgfqpoint{1.038226in}{144.097286in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{144.058024in}}{\pgfqpoint{0.923858in}{144.018727in}}{\pgfqpoint{0.866709in}{143.979397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.979397in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{143.940001in}}{\pgfqpoint{1.095421in}{143.900572in}}{\pgfqpoint{1.038226in}{143.861108in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{143.821644in}}{\pgfqpoint{0.923858in}{143.782146in}}{\pgfqpoint{0.866709in}{143.742614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.742614in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{143.703016in}}{\pgfqpoint{1.095421in}{143.663384in}}{\pgfqpoint{1.038225in}{143.623718in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{143.584052in}}{\pgfqpoint{0.923858in}{143.544352in}}{\pgfqpoint{0.866709in}{143.504617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.504617in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{143.464816in}}{\pgfqpoint{1.095420in}{143.424981in}}{\pgfqpoint{1.038225in}{143.385111in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{143.345241in}}{\pgfqpoint{0.923857in}{143.305338in}}{\pgfqpoint{0.866709in}{143.265399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.265399in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{143.225394in}}{\pgfqpoint{1.095420in}{143.185354in}}{\pgfqpoint{1.038224in}{143.145280in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{143.105206in}}{\pgfqpoint{0.923857in}{143.065098in}}{\pgfqpoint{0.866709in}{143.024955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.024955in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{142.984744in}}{\pgfqpoint{1.095419in}{142.944499in}}{\pgfqpoint{1.038224in}{142.904220in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{142.863940in}}{\pgfqpoint{0.923857in}{142.823626in}}{\pgfqpoint{0.866709in}{142.783278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{142.742861in}}{\pgfqpoint{1.095419in}{142.702409in}}{\pgfqpoint{1.038223in}{142.661923in}}%
\pgfpathcurveto{\pgfqpoint{0.981027in}{142.621437in}}{\pgfqpoint{0.923856in}{142.580916in}}{\pgfqpoint{0.866709in}{142.540361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.540361in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{142.499737in}}{\pgfqpoint{1.095418in}{142.459078in}}{\pgfqpoint{1.038223in}{142.418384in}}%
\pgfpathcurveto{\pgfqpoint{0.981027in}{142.377690in}}{\pgfqpoint{0.923856in}{142.336962in}}{\pgfqpoint{0.866709in}{142.296199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.296199in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{142.255366in}}{\pgfqpoint{1.095418in}{142.214499in}}{\pgfqpoint{1.038222in}{142.173596in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{142.132694in}}{\pgfqpoint{0.923856in}{142.091757in}}{\pgfqpoint{0.866709in}{142.050785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.050785in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{142.009743in}}{\pgfqpoint{1.095417in}{141.968665in}}{\pgfqpoint{1.038222in}{141.927553in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{141.886441in}}{\pgfqpoint{0.923855in}{141.845294in}}{\pgfqpoint{0.866709in}{141.804113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.804113in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{141.762859in}}{\pgfqpoint{1.095417in}{141.721571in}}{\pgfqpoint{1.038221in}{141.680248in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{141.638925in}}{\pgfqpoint{0.923855in}{141.597568in}}{\pgfqpoint{0.866709in}{141.556175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.556175in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{141.514710in}}{\pgfqpoint{1.095416in}{141.473210in}}{\pgfqpoint{1.038221in}{141.431675in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{141.390140in}}{\pgfqpoint{0.923855in}{141.348570in}}{\pgfqpoint{0.866709in}{141.306966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.306966in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{141.265288in}}{\pgfqpoint{1.095416in}{141.223575in}}{\pgfqpoint{1.038220in}{141.181827in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{141.140079in}}{\pgfqpoint{0.923854in}{141.098296in}}{\pgfqpoint{0.866709in}{141.056478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.056478in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{141.014586in}}{\pgfqpoint{1.095415in}{140.972658in}}{\pgfqpoint{1.038219in}{140.930696in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{140.888734in}}{\pgfqpoint{0.923854in}{140.846737in}}{\pgfqpoint{0.866709in}{140.804705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.804705in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{140.762597in}}{\pgfqpoint{1.095415in}{140.720455in}}{\pgfqpoint{1.038219in}{140.678277in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{140.636099in}}{\pgfqpoint{0.923853in}{140.593887in}}{\pgfqpoint{0.866709in}{140.551639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.551639in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{140.509315in}}{\pgfqpoint{1.095414in}{140.466956in}}{\pgfqpoint{1.038218in}{140.424562in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{140.382168in}}{\pgfqpoint{0.923853in}{140.339739in}}{\pgfqpoint{0.866709in}{140.297274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.297274in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{140.254733in}}{\pgfqpoint{1.095414in}{140.212156in}}{\pgfqpoint{1.038218in}{140.169544in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{140.126932in}}{\pgfqpoint{0.923853in}{140.084285in}}{\pgfqpoint{0.866709in}{140.041603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.041603in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{139.998843in}}{\pgfqpoint{1.095413in}{139.956047in}}{\pgfqpoint{1.038217in}{139.913216in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{139.870385in}}{\pgfqpoint{0.923852in}{139.827519in}}{\pgfqpoint{0.866709in}{139.784618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.784618in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{139.741638in}}{\pgfqpoint{1.095412in}{139.698622in}}{\pgfqpoint{1.038217in}{139.655571in}}%
\pgfpathcurveto{\pgfqpoint{0.981021in}{139.612520in}}{\pgfqpoint{0.923852in}{139.569434in}}{\pgfqpoint{0.866709in}{139.526312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.526312in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{139.483111in}}{\pgfqpoint{1.095412in}{139.439874in}}{\pgfqpoint{1.038216in}{139.396601in}}%
\pgfpathcurveto{\pgfqpoint{0.981021in}{139.353329in}}{\pgfqpoint{0.923852in}{139.310021in}}{\pgfqpoint{0.866709in}{139.266678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.266678in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{139.223254in}}{\pgfqpoint{1.095411in}{139.179795in}}{\pgfqpoint{1.038216in}{139.136300in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{139.092805in}}{\pgfqpoint{0.923851in}{139.049274in}}{\pgfqpoint{0.866709in}{139.005709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.005709in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{138.962061in}}{\pgfqpoint{1.095411in}{138.918377in}}{\pgfqpoint{1.038215in}{138.874658in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{138.830940in}}{\pgfqpoint{0.923851in}{138.787185in}}{\pgfqpoint{0.866709in}{138.743396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.743396in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{138.699523in}}{\pgfqpoint{1.095410in}{138.655614in}}{\pgfqpoint{1.038215in}{138.611670in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{138.567726in}}{\pgfqpoint{0.923851in}{138.523747in}}{\pgfqpoint{0.866709in}{138.479732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.479732in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{138.435632in}}{\pgfqpoint{1.095410in}{138.391498in}}{\pgfqpoint{1.038214in}{138.347327in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{138.303157in}}{\pgfqpoint{0.923850in}{138.258951in}}{\pgfqpoint{0.866709in}{138.214709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.214709in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{138.170382in}}{\pgfqpoint{1.095409in}{138.126020in}}{\pgfqpoint{1.038213in}{138.081621in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{138.037223in}}{\pgfqpoint{0.923850in}{137.992789in}}{\pgfqpoint{0.866709in}{137.948320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.948320in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{137.903764in}}{\pgfqpoint{1.095408in}{137.859173in}}{\pgfqpoint{1.038213in}{137.814545in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{137.769918in}}{\pgfqpoint{0.923849in}{137.725255in}}{\pgfqpoint{0.866709in}{137.680556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.680556in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{137.635770in}}{\pgfqpoint{1.095408in}{137.590948in}}{\pgfqpoint{1.038212in}{137.546091in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{137.501233in}}{\pgfqpoint{0.923849in}{137.456339in}}{\pgfqpoint{0.866709in}{137.411410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.411410in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{137.366392in}}{\pgfqpoint{1.095407in}{137.321339in}}{\pgfqpoint{1.038212in}{137.276249in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{137.231160in}}{\pgfqpoint{0.923849in}{137.186035in}}{\pgfqpoint{0.866709in}{137.140873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.140873in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{137.095623in}}{\pgfqpoint{1.095407in}{137.050336in}}{\pgfqpoint{1.038211in}{137.005013in}}%
\pgfpathcurveto{\pgfqpoint{0.981015in}{136.959691in}}{\pgfqpoint{0.923848in}{136.914332in}}{\pgfqpoint{0.866709in}{136.868938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.868938in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{136.823452in}}{\pgfqpoint{1.095406in}{136.777931in}}{\pgfqpoint{1.038210in}{136.732374in}}%
\pgfpathcurveto{\pgfqpoint{0.981015in}{136.686817in}}{\pgfqpoint{0.923848in}{136.641224in}}{\pgfqpoint{0.866709in}{136.595594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.595594in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{136.549873in}}{\pgfqpoint{1.095405in}{136.504116in}}{\pgfqpoint{1.038210in}{136.458323in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{136.412530in}}{\pgfqpoint{0.923847in}{136.366701in}}{\pgfqpoint{0.866709in}{136.320835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.320835in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{136.274877in}}{\pgfqpoint{1.095405in}{136.228883in}}{\pgfqpoint{1.038209in}{136.182852in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{136.136821in}}{\pgfqpoint{0.923847in}{136.090755in}}{\pgfqpoint{0.866709in}{136.044652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.044652in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{135.998455in}}{\pgfqpoint{1.095404in}{135.952222in}}{\pgfqpoint{1.038208in}{135.905952in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{135.859683in}}{\pgfqpoint{0.923846in}{135.813377in}}{\pgfqpoint{0.866709in}{135.767035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.767035in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{135.720598in}}{\pgfqpoint{1.095403in}{135.674125in}}{\pgfqpoint{1.038208in}{135.627615in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{135.581105in}}{\pgfqpoint{0.923846in}{135.534559in}}{\pgfqpoint{0.866709in}{135.487977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.487977in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{135.441298in}}{\pgfqpoint{1.095403in}{135.394583in}}{\pgfqpoint{1.038207in}{135.347831in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{135.301079in}}{\pgfqpoint{0.923846in}{135.254291in}}{\pgfqpoint{0.866709in}{135.207467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.207467in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{135.160545in}}{\pgfqpoint{1.095402in}{135.113587in}}{\pgfqpoint{1.038207in}{135.066592in}}%
\pgfpathcurveto{\pgfqpoint{0.981011in}{135.019597in}}{\pgfqpoint{0.923845in}{134.972565in}}{\pgfqpoint{0.866709in}{134.925498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.925498in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{134.878331in}}{\pgfqpoint{1.095402in}{134.831128in}}{\pgfqpoint{1.038206in}{134.783888in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{134.736648in}}{\pgfqpoint{0.923845in}{134.689372in}}{\pgfqpoint{0.866709in}{134.642059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.642059in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{134.594646in}}{\pgfqpoint{1.095401in}{134.547196in}}{\pgfqpoint{1.038205in}{134.499710in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{134.452224in}}{\pgfqpoint{0.923844in}{134.404701in}}{\pgfqpoint{0.866709in}{134.357142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.357142in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{134.309481in}}{\pgfqpoint{1.095400in}{134.261783in}}{\pgfqpoint{1.038205in}{134.214049in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{134.166315in}}{\pgfqpoint{0.923844in}{134.118544in}}{\pgfqpoint{0.866709in}{134.070736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.070736in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{134.022826in}}{\pgfqpoint{1.095399in}{133.974879in}}{\pgfqpoint{1.038204in}{133.926895in}}%
\pgfpathcurveto{\pgfqpoint{0.981008in}{133.878911in}}{\pgfqpoint{0.923843in}{133.830891in}}{\pgfqpoint{0.866709in}{133.782834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.782834in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{133.734672in}}{\pgfqpoint{1.095399in}{133.686474in}}{\pgfqpoint{1.038203in}{133.638239in}}%
\pgfpathcurveto{\pgfqpoint{0.981008in}{133.590004in}}{\pgfqpoint{0.923843in}{133.541732in}}{\pgfqpoint{0.866709in}{133.493423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.493423in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{133.445009in}}{\pgfqpoint{1.095398in}{133.396558in}}{\pgfqpoint{1.038202in}{133.348070in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{133.299583in}}{\pgfqpoint{0.923842in}{133.251058in}}{\pgfqpoint{0.866709in}{133.202496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.202496in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{133.153828in}}{\pgfqpoint{1.095397in}{133.105122in}}{\pgfqpoint{1.038202in}{133.056380in}}%
\pgfpathcurveto{\pgfqpoint{0.981006in}{133.007637in}}{\pgfqpoint{0.923842in}{132.958858in}}{\pgfqpoint{0.866709in}{132.910042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.910042in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{132.861117in}}{\pgfqpoint{1.095397in}{132.812156in}}{\pgfqpoint{1.038201in}{132.763157in}}%
\pgfpathcurveto{\pgfqpoint{0.981005in}{132.714158in}}{\pgfqpoint{0.923842in}{132.665123in}}{\pgfqpoint{0.866709in}{132.616050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.616050in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{132.566868in}}{\pgfqpoint{1.095396in}{132.517648in}}{\pgfqpoint{1.038200in}{132.468392in}}%
\pgfpathcurveto{\pgfqpoint{0.981005in}{132.419135in}}{\pgfqpoint{0.923841in}{132.369842in}}{\pgfqpoint{0.866709in}{132.320511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.320511in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{132.271069in}}{\pgfqpoint{1.095395in}{132.221590in}}{\pgfqpoint{1.038200in}{132.172074in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{132.122558in}}{\pgfqpoint{0.923841in}{132.073004in}}{\pgfqpoint{0.866709in}{132.023414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.023414in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{131.973711in}}{\pgfqpoint{1.095395in}{131.923970in}}{\pgfqpoint{1.038199in}{131.874193in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{131.824415in}}{\pgfqpoint{0.923840in}{131.774600in}}{\pgfqpoint{0.866709in}{131.724748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.724748in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{131.674782in}}{\pgfqpoint{1.095394in}{131.624778in}}{\pgfqpoint{1.038198in}{131.574738in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{131.524697in}}{\pgfqpoint{0.923840in}{131.474619in}}{\pgfqpoint{0.866709in}{131.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.424503in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{131.374272in}}{\pgfqpoint{1.095393in}{131.324004in}}{\pgfqpoint{1.038197in}{131.273698in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{131.223392in}}{\pgfqpoint{0.923839in}{131.173049in}}{\pgfqpoint{0.866709in}{131.122668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.122668in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{131.072170in}}{\pgfqpoint{1.095392in}{131.021635in}}{\pgfqpoint{1.038197in}{130.971062in}}%
\pgfpathcurveto{\pgfqpoint{0.981001in}{130.920490in}}{\pgfqpoint{0.923839in}{130.869879in}}{\pgfqpoint{0.866709in}{130.819232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.819232in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{130.768465in}}{\pgfqpoint{1.095392in}{130.717662in}}{\pgfqpoint{1.038196in}{130.666820in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{130.615979in}}{\pgfqpoint{0.923838in}{130.565100in}}{\pgfqpoint{0.866709in}{130.514183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.514183in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{130.463146in}}{\pgfqpoint{1.095391in}{130.412072in}}{\pgfqpoint{1.038195in}{130.360960in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{130.309848in}}{\pgfqpoint{0.923838in}{130.258698in}}{\pgfqpoint{0.866709in}{130.207511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.207511in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{130.156202in}}{\pgfqpoint{1.095390in}{130.104855in}}{\pgfqpoint{1.038194in}{130.053470in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{130.002086in}}{\pgfqpoint{0.923837in}{129.950663in}}{\pgfqpoint{0.866709in}{129.899203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.899203in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{129.847620in}}{\pgfqpoint{1.095389in}{129.795999in}}{\pgfqpoint{1.038194in}{129.744339in}}%
\pgfpathcurveto{\pgfqpoint{0.980998in}{129.692680in}}{\pgfqpoint{0.923837in}{129.640983in}}{\pgfqpoint{0.866709in}{129.589248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.589248in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{129.537389in}}{\pgfqpoint{1.095388in}{129.485491in}}{\pgfqpoint{1.038193in}{129.433556in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{129.381620in}}{\pgfqpoint{0.923836in}{129.329646in}}{\pgfqpoint{0.866709in}{129.277635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.277635in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{129.225497in}}{\pgfqpoint{1.095388in}{129.173321in}}{\pgfqpoint{1.038192in}{129.121107in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{129.068893in}}{\pgfqpoint{0.923835in}{129.016641in}}{\pgfqpoint{0.866709in}{128.964350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.964350in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{128.911932in}}{\pgfqpoint{1.095387in}{128.859476in}}{\pgfqpoint{1.038191in}{128.806981in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{128.754487in}}{\pgfqpoint{0.923835in}{128.701954in}}{\pgfqpoint{0.866709in}{128.649383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.649383in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{128.596682in}}{\pgfqpoint{1.095386in}{128.543943in}}{\pgfqpoint{1.038190in}{128.491166in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{128.438389in}}{\pgfqpoint{0.923834in}{128.385574in}}{\pgfqpoint{0.866709in}{128.332720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.332720in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{128.279735in}}{\pgfqpoint{1.095385in}{128.226711in}}{\pgfqpoint{1.038189in}{128.173649in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{128.120587in}}{\pgfqpoint{0.923834in}{128.067487in}}{\pgfqpoint{0.866709in}{128.014348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.014348in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{127.961077in}}{\pgfqpoint{1.095384in}{127.907766in}}{\pgfqpoint{1.038189in}{127.854418in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{127.801069in}}{\pgfqpoint{0.923833in}{127.747682in}}{\pgfqpoint{0.866709in}{127.694256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.694256in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{127.640696in}}{\pgfqpoint{1.095383in}{127.587096in}}{\pgfqpoint{1.038188in}{127.533459in}}%
\pgfpathcurveto{\pgfqpoint{0.980992in}{127.479821in}}{\pgfqpoint{0.923833in}{127.426145in}}{\pgfqpoint{0.866709in}{127.372430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.372430in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{127.318578in}}{\pgfqpoint{1.095383in}{127.264688in}}{\pgfqpoint{1.038187in}{127.210759in}}%
\pgfpathcurveto{\pgfqpoint{0.980991in}{127.156830in}}{\pgfqpoint{0.923832in}{127.102862in}}{\pgfqpoint{0.866709in}{127.048856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.048856in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{126.994711in}}{\pgfqpoint{1.095382in}{126.940528in}}{\pgfqpoint{1.038186in}{126.886305in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{126.832083in}}{\pgfqpoint{0.923832in}{126.777822in}}{\pgfqpoint{0.866709in}{126.723522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.723522in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{126.669081in}}{\pgfqpoint{1.095381in}{126.614602in}}{\pgfqpoint{1.038185in}{126.560084in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{126.505566in}}{\pgfqpoint{0.923831in}{126.451009in}}{\pgfqpoint{0.866709in}{126.396413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.396413in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{126.341675in}}{\pgfqpoint{1.095380in}{126.286898in}}{\pgfqpoint{1.038184in}{126.232082in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{126.177266in}}{\pgfqpoint{0.923830in}{126.122410in}}{\pgfqpoint{0.866709in}{126.067516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.067516in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{126.012478in}}{\pgfqpoint{1.095379in}{125.957401in}}{\pgfqpoint{1.038183in}{125.902284in}}%
\pgfpathcurveto{\pgfqpoint{0.980988in}{125.847168in}}{\pgfqpoint{0.923830in}{125.792012in}}{\pgfqpoint{0.866709in}{125.736817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.736817in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{125.681477in}}{\pgfqpoint{1.095378in}{125.626096in}}{\pgfqpoint{1.038182in}{125.570677in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{125.515258in}}{\pgfqpoint{0.923829in}{125.459799in}}{\pgfqpoint{0.866709in}{125.404302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.404302in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{125.348656in}}{\pgfqpoint{1.095377in}{125.292971in}}{\pgfqpoint{1.038181in}{125.237246in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{125.181522in}}{\pgfqpoint{0.923828in}{125.125758in}}{\pgfqpoint{0.866709in}{125.069955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.069955in}}%
\pgfpathcurveto{\pgfqpoint{1.152610in}{125.014002in}}{\pgfqpoint{1.095376in}{124.958009in}}{\pgfqpoint{1.038181in}{124.901977in}}%
\pgfpathcurveto{\pgfqpoint{0.980985in}{124.845945in}}{\pgfqpoint{0.923828in}{124.789874in}}{\pgfqpoint{0.866709in}{124.733763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.733763in}}%
\pgfpathcurveto{\pgfqpoint{1.152610in}{124.677500in}}{\pgfqpoint{1.095375in}{124.621197in}}{\pgfqpoint{1.038180in}{124.564855in}}%
\pgfpathcurveto{\pgfqpoint{0.980984in}{124.508512in}}{\pgfqpoint{0.923827in}{124.452131in}}{\pgfqpoint{0.866709in}{124.395710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.395710in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{124.339134in}}{\pgfqpoint{1.095374in}{124.282519in}}{\pgfqpoint{1.038179in}{124.225864in}}%
\pgfpathcurveto{\pgfqpoint{0.980983in}{124.169209in}}{\pgfqpoint{0.923827in}{124.112514in}}{\pgfqpoint{0.866709in}{124.055780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.055780in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{123.998890in}}{\pgfqpoint{1.095373in}{123.941959in}}{\pgfqpoint{1.038178in}{123.884989in}}%
\pgfpathcurveto{\pgfqpoint{0.980982in}{123.828019in}}{\pgfqpoint{0.923826in}{123.771009in}}{\pgfqpoint{0.866709in}{123.713959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.713959in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{123.656751in}}{\pgfqpoint{1.095372in}{123.599503in}}{\pgfqpoint{1.038177in}{123.542215in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{123.484926in}}{\pgfqpoint{0.923825in}{123.427599in}}{\pgfqpoint{0.866709in}{123.370231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.370231in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{123.312702in}}{\pgfqpoint{1.095371in}{123.255133in}}{\pgfqpoint{1.038176in}{123.197525in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{123.139916in}}{\pgfqpoint{0.923825in}{123.082268in}}{\pgfqpoint{0.866709in}{123.024579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.024579in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{122.966727in}}{\pgfqpoint{1.095370in}{122.908835in}}{\pgfqpoint{1.038175in}{122.850904in}}%
\pgfpathcurveto{\pgfqpoint{0.980979in}{122.792972in}}{\pgfqpoint{0.923824in}{122.735000in}}{\pgfqpoint{0.866709in}{122.676988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{122.676988in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{122.618810in}}{\pgfqpoint{1.095369in}{122.560592in}}{\pgfqpoint{1.038174in}{122.502334in}}%
\pgfpathcurveto{\pgfqpoint{0.980978in}{122.444076in}}{\pgfqpoint{0.923823in}{122.385778in}}{\pgfqpoint{0.866709in}{122.327440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{122.327440in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{122.268934in}}{\pgfqpoint{1.095368in}{122.210387in}}{\pgfqpoint{1.038173in}{122.151800in}}%
\pgfpathcurveto{\pgfqpoint{0.980977in}{122.093213in}}{\pgfqpoint{0.923823in}{122.034586in}}{\pgfqpoint{0.866709in}{121.975919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.975919in}}%
\pgfpathcurveto{\pgfqpoint{1.152604in}{121.917081in}}{\pgfqpoint{1.095367in}{121.858203in}}{\pgfqpoint{1.038171in}{121.799284in}}%
\pgfpathcurveto{\pgfqpoint{0.980976in}{121.740366in}}{\pgfqpoint{0.923822in}{121.681407in}}{\pgfqpoint{0.866709in}{121.622407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.622407in}}%
\pgfpathcurveto{\pgfqpoint{1.152604in}{121.563235in}}{\pgfqpoint{1.095366in}{121.504023in}}{\pgfqpoint{1.038170in}{121.444769in}}%
\pgfpathcurveto{\pgfqpoint{0.980975in}{121.385516in}}{\pgfqpoint{0.923821in}{121.326223in}}{\pgfqpoint{0.866709in}{121.266888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.266888in}}%
\pgfpathcurveto{\pgfqpoint{1.152603in}{121.207379in}}{\pgfqpoint{1.095365in}{121.147829in}}{\pgfqpoint{1.038169in}{121.088238in}}%
\pgfpathcurveto{\pgfqpoint{0.980974in}{121.028647in}}{\pgfqpoint{0.923820in}{120.969016in}}{\pgfqpoint{0.866709in}{120.909344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.909344in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{120.849494in}}{\pgfqpoint{1.095364in}{120.789603in}}{\pgfqpoint{1.038168in}{120.729672in}}%
\pgfpathcurveto{\pgfqpoint{0.980973in}{120.669740in}}{\pgfqpoint{0.923820in}{120.609768in}}{\pgfqpoint{0.866709in}{120.549755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.549755in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{120.489562in}}{\pgfqpoint{1.095363in}{120.429328in}}{\pgfqpoint{1.038167in}{120.369053in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{120.308778in}}{\pgfqpoint{0.923819in}{120.248462in}}{\pgfqpoint{0.866709in}{120.188105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.188105in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{120.127565in}}{\pgfqpoint{1.095362in}{120.066984in}}{\pgfqpoint{1.038166in}{120.006362in}}%
\pgfpathcurveto{\pgfqpoint{0.980970in}{119.945740in}}{\pgfqpoint{0.923818in}{119.885078in}}{\pgfqpoint{0.866709in}{119.824374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.824374in}}%
\pgfpathcurveto{\pgfqpoint{1.152600in}{119.763484in}}{\pgfqpoint{1.095360in}{119.702554in}}{\pgfqpoint{1.038165in}{119.641582in}}%
\pgfpathcurveto{\pgfqpoint{0.980969in}{119.580610in}}{\pgfqpoint{0.923817in}{119.519597in}}{\pgfqpoint{0.866709in}{119.458543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.458543in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{119.397300in}}{\pgfqpoint{1.095359in}{119.336016in}}{\pgfqpoint{1.038164in}{119.274691in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{119.213366in}}{\pgfqpoint{0.923817in}{119.152000in}}{\pgfqpoint{0.866709in}{119.090592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.090592in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{119.028994in}}{\pgfqpoint{1.095358in}{118.967354in}}{\pgfqpoint{1.038162in}{118.905672in}}%
\pgfpathcurveto{\pgfqpoint{0.980967in}{118.843990in}}{\pgfqpoint{0.923816in}{118.782268in}}{\pgfqpoint{0.866709in}{118.720503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{118.720503in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{118.658545in}}{\pgfqpoint{1.095357in}{118.596545in}}{\pgfqpoint{1.038161in}{118.534504in}}%
\pgfpathcurveto{\pgfqpoint{0.980966in}{118.472462in}}{\pgfqpoint{0.923815in}{118.410379in}}{\pgfqpoint{0.866709in}{118.348255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{118.348255in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{118.285933in}}{\pgfqpoint{1.095356in}{118.223570in}}{\pgfqpoint{1.038160in}{118.161166in}}%
\pgfpathcurveto{\pgfqpoint{0.980964in}{118.098761in}}{\pgfqpoint{0.923814in}{118.036315in}}{\pgfqpoint{0.866709in}{117.973827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.973827in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{117.911139in}}{\pgfqpoint{1.095354in}{117.848409in}}{\pgfqpoint{1.038159in}{117.785638in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{117.722866in}}{\pgfqpoint{0.923813in}{117.660053in}}{\pgfqpoint{0.866709in}{117.597198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.597198in}}%
\pgfpathcurveto{\pgfqpoint{1.152595in}{117.534140in}}{\pgfqpoint{1.095353in}{117.471040in}}{\pgfqpoint{1.038157in}{117.407899in}}%
\pgfpathcurveto{\pgfqpoint{0.980962in}{117.344757in}}{\pgfqpoint{0.923812in}{117.281573in}}{\pgfqpoint{0.866709in}{117.218348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.218348in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{117.154916in}}{\pgfqpoint{1.095352in}{117.091443in}}{\pgfqpoint{1.038156in}{117.027927in}}%
\pgfpathcurveto{\pgfqpoint{0.980961in}{116.964411in}}{\pgfqpoint{0.923812in}{116.900854in}}{\pgfqpoint{0.866709in}{116.837254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.837254in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{116.773445in}}{\pgfqpoint{1.095351in}{116.709594in}}{\pgfqpoint{1.038155in}{116.645701in}}%
\pgfpathcurveto{\pgfqpoint{0.980959in}{116.581807in}}{\pgfqpoint{0.923811in}{116.517872in}}{\pgfqpoint{0.866709in}{116.453894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.453894in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{116.389704in}}{\pgfqpoint{1.095349in}{116.325472in}}{\pgfqpoint{1.038154in}{116.261198in}}%
\pgfpathcurveto{\pgfqpoint{0.980958in}{116.196923in}}{\pgfqpoint{0.923810in}{116.132606in}}{\pgfqpoint{0.866709in}{116.068247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.068247in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{116.003672in}}{\pgfqpoint{1.095348in}{115.939055in}}{\pgfqpoint{1.038152in}{115.874395in}}%
\pgfpathcurveto{\pgfqpoint{0.980957in}{115.809735in}}{\pgfqpoint{0.923809in}{115.745033in}}{\pgfqpoint{0.866709in}{115.680288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{115.680288in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{115.615324in}}{\pgfqpoint{1.095347in}{115.550318in}}{\pgfqpoint{1.038151in}{115.485269in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{115.420220in}}{\pgfqpoint{0.923808in}{115.355129in}}{\pgfqpoint{0.866709in}{115.289995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{115.289995in}}%
\pgfpathcurveto{\pgfqpoint{1.152590in}{115.224638in}}{\pgfqpoint{1.095345in}{115.159239in}}{\pgfqpoint{1.038150in}{115.093797in}}%
\pgfpathcurveto{\pgfqpoint{0.980954in}{115.028355in}}{\pgfqpoint{0.923807in}{114.962871in}}{\pgfqpoint{0.866709in}{114.897343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.897343in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{114.831590in}}{\pgfqpoint{1.095344in}{114.765794in}}{\pgfqpoint{1.038148in}{114.699955in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{114.634116in}}{\pgfqpoint{0.923806in}{114.568234in}}{\pgfqpoint{0.866709in}{114.502309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.502309in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{114.436155in}}{\pgfqpoint{1.095342in}{114.369958in}}{\pgfqpoint{1.038147in}{114.303717in}}%
\pgfpathcurveto{\pgfqpoint{0.980951in}{114.237477in}}{\pgfqpoint{0.923805in}{114.171194in}}{\pgfqpoint{0.866709in}{114.104867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.104867in}}%
\pgfpathcurveto{\pgfqpoint{1.152587in}{114.038308in}}{\pgfqpoint{1.095341in}{113.971706in}}{\pgfqpoint{1.038145in}{113.905060in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{113.838414in}}{\pgfqpoint{0.923804in}{113.771725in}}{\pgfqpoint{0.866709in}{113.704993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{113.704993in}}%
\pgfpathcurveto{\pgfqpoint{1.152586in}{113.638024in}}{\pgfqpoint{1.095339in}{113.571012in}}{\pgfqpoint{1.038144in}{113.503956in}}%
\pgfpathcurveto{\pgfqpoint{0.980948in}{113.436901in}}{\pgfqpoint{0.923803in}{113.369802in}}{\pgfqpoint{0.866709in}{113.302660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{113.302660in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{113.235277in}}{\pgfqpoint{1.095338in}{113.167851in}}{\pgfqpoint{1.038142in}{113.100381in}}%
\pgfpathcurveto{\pgfqpoint{0.980947in}{113.032911in}}{\pgfqpoint{0.923802in}{112.965398in}}{\pgfqpoint{0.866709in}{112.897841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.897841in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{112.830040in}}{\pgfqpoint{1.095336in}{112.762196in}}{\pgfqpoint{1.038141in}{112.694307in}}%
\pgfpathcurveto{\pgfqpoint{0.980945in}{112.626419in}}{\pgfqpoint{0.923801in}{112.558487in}}{\pgfqpoint{0.866709in}{112.490511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.490511in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{112.422287in}}{\pgfqpoint{1.095335in}{112.354020in}}{\pgfqpoint{1.038139in}{112.285708in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{112.217396in}}{\pgfqpoint{0.923800in}{112.149041in}}{\pgfqpoint{0.866709in}{112.080641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.080641in}}%
\pgfpathcurveto{\pgfqpoint{1.152582in}{112.011990in}}{\pgfqpoint{1.095333in}{111.943294in}}{\pgfqpoint{1.038138in}{111.874555in}}%
\pgfpathcurveto{\pgfqpoint{0.980942in}{111.805815in}}{\pgfqpoint{0.923799in}{111.737032in}}{\pgfqpoint{0.866709in}{111.668204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{111.668204in}}%
\pgfpathcurveto{\pgfqpoint{1.152581in}{111.599120in}}{\pgfqpoint{1.095332in}{111.529992in}}{\pgfqpoint{1.038136in}{111.460820in}}%
\pgfpathcurveto{\pgfqpoint{0.980940in}{111.391648in}}{\pgfqpoint{0.923798in}{111.322431in}}{\pgfqpoint{0.866709in}{111.253171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{111.253171in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{111.183650in}}{\pgfqpoint{1.095330in}{111.114084in}}{\pgfqpoint{1.038134in}{111.044475in}}%
\pgfpathcurveto{\pgfqpoint{0.980939in}{110.974865in}}{\pgfqpoint{0.923797in}{110.905211in}}{\pgfqpoint{0.866709in}{110.835512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{110.835512in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{110.765549in}}{\pgfqpoint{1.095328in}{110.695541in}}{\pgfqpoint{1.038133in}{110.625489in}}%
\pgfpathcurveto{\pgfqpoint{0.980937in}{110.555436in}}{\pgfqpoint{0.923796in}{110.485339in}}{\pgfqpoint{0.866709in}{110.415198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{110.415198in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{110.344788in}}{\pgfqpoint{1.095327in}{110.274332in}}{\pgfqpoint{1.038131in}{110.203832in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{110.133332in}}{\pgfqpoint{0.923795in}{110.062787in}}{\pgfqpoint{0.866709in}{109.992198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.992198in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{109.921335in}}{\pgfqpoint{1.095325in}{109.850427in}}{\pgfqpoint{1.038129in}{109.779474in}}%
\pgfpathcurveto{\pgfqpoint{0.980934in}{109.708521in}}{\pgfqpoint{0.923794in}{109.637524in}}{\pgfqpoint{0.866709in}{109.566481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.566481in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{109.495160in}}{\pgfqpoint{1.095323in}{109.423794in}}{\pgfqpoint{1.038128in}{109.352383in}}%
\pgfpathcurveto{\pgfqpoint{0.980932in}{109.280972in}}{\pgfqpoint{0.923793in}{109.209516in}}{\pgfqpoint{0.866709in}{109.138015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.138015in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{109.066231in}}{\pgfqpoint{1.095322in}{108.994402in}}{\pgfqpoint{1.038126in}{108.922527in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{108.850652in}}{\pgfqpoint{0.923791in}{108.778733in}}{\pgfqpoint{0.866709in}{108.706768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{108.706768in}}%
\pgfpathcurveto{\pgfqpoint{1.152573in}{108.634515in}}{\pgfqpoint{1.095320in}{108.562216in}}{\pgfqpoint{1.038124in}{108.489873in}}%
\pgfpathcurveto{\pgfqpoint{0.980928in}{108.417529in}}{\pgfqpoint{0.923790in}{108.345140in}}{\pgfqpoint{0.866709in}{108.272705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{108.272705in}}%
\pgfpathcurveto{\pgfqpoint{1.152572in}{108.199978in}}{\pgfqpoint{1.095318in}{108.127205in}}{\pgfqpoint{1.038122in}{108.054386in}}%
\pgfpathcurveto{\pgfqpoint{0.980927in}{107.981568in}}{\pgfqpoint{0.923789in}{107.908703in}}{\pgfqpoint{0.866709in}{107.835794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{107.835794in}}%
\pgfpathcurveto{\pgfqpoint{1.152570in}{107.762586in}}{\pgfqpoint{1.095316in}{107.689332in}}{\pgfqpoint{1.038120in}{107.616033in}}%
\pgfpathcurveto{\pgfqpoint{0.980925in}{107.542734in}}{\pgfqpoint{0.923788in}{107.469389in}}{\pgfqpoint{0.866709in}{107.395998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{107.395998in}}%
\pgfpathcurveto{\pgfqpoint{1.152569in}{107.322304in}}{\pgfqpoint{1.095314in}{107.248564in}}{\pgfqpoint{1.038119in}{107.174778in}}%
\pgfpathcurveto{\pgfqpoint{0.980923in}{107.100993in}}{\pgfqpoint{0.923786in}{107.027161in}}{\pgfqpoint{0.866709in}{106.953283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.953283in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{106.879097in}}{\pgfqpoint{1.095312in}{106.804864in}}{\pgfqpoint{1.038117in}{106.730586in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{106.656307in}}{\pgfqpoint{0.923785in}{106.581983in}}{\pgfqpoint{0.866709in}{106.507612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.507612in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{106.432927in}}{\pgfqpoint{1.095310in}{106.358196in}}{\pgfqpoint{1.038115in}{106.283418in}}%
\pgfpathcurveto{\pgfqpoint{0.980919in}{106.208641in}}{\pgfqpoint{0.923784in}{106.133817in}}{\pgfqpoint{0.866709in}{106.058947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.058947in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{105.983757in}}{\pgfqpoint{1.095308in}{105.908521in}}{\pgfqpoint{1.038113in}{105.833238in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{105.757955in}}{\pgfqpoint{0.923783in}{105.682626in}}{\pgfqpoint{0.866709in}{105.607250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{105.607250in}}%
\pgfpathcurveto{\pgfqpoint{1.152564in}{105.531549in}}{\pgfqpoint{1.095306in}{105.455801in}}{\pgfqpoint{1.038111in}{105.380007in}}%
\pgfpathcurveto{\pgfqpoint{0.980915in}{105.304212in}}{\pgfqpoint{0.923781in}{105.228371in}}{\pgfqpoint{0.866709in}{105.152482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{105.152482in}}%
\pgfpathcurveto{\pgfqpoint{1.152562in}{105.076263in}}{\pgfqpoint{1.095304in}{104.999997in}}{\pgfqpoint{1.038108in}{104.923684in}}%
\pgfpathcurveto{\pgfqpoint{0.980913in}{104.847371in}}{\pgfqpoint{0.923780in}{104.771010in}}{\pgfqpoint{0.866709in}{104.694603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{104.694603in}}%
\pgfpathcurveto{\pgfqpoint{1.152561in}{104.617859in}}{\pgfqpoint{1.095302in}{104.541068in}}{\pgfqpoint{1.038106in}{104.464229in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{104.387391in}}{\pgfqpoint{0.923778in}{104.310505in}}{\pgfqpoint{0.866709in}{104.233572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{104.233572in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{104.156296in}}{\pgfqpoint{1.095300in}{104.078972in}}{\pgfqpoint{1.038104in}{104.001601in}}%
\pgfpathcurveto{\pgfqpoint{0.980909in}{103.924230in}}{\pgfqpoint{0.923777in}{103.846812in}}{\pgfqpoint{0.866709in}{103.769346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{103.769346in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{103.691531in}}{\pgfqpoint{1.095298in}{103.613668in}}{\pgfqpoint{1.038102in}{103.535757in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{103.457846in}}{\pgfqpoint{0.923775in}{103.379888in}}{\pgfqpoint{0.866709in}{103.301882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{103.301882in}}%
\pgfpathcurveto{\pgfqpoint{1.152557in}{103.223520in}}{\pgfqpoint{1.095295in}{103.145111in}}{\pgfqpoint{1.038100in}{103.066653in}}%
\pgfpathcurveto{\pgfqpoint{0.980904in}{102.988195in}}{\pgfqpoint{0.923774in}{102.909690in}}{\pgfqpoint{0.866709in}{102.831137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{102.831137in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{102.752221in}}{\pgfqpoint{1.095293in}{102.673256in}}{\pgfqpoint{1.038097in}{102.594244in}}%
\pgfpathcurveto{\pgfqpoint{0.980902in}{102.515232in}}{\pgfqpoint{0.923772in}{102.436172in}}{\pgfqpoint{0.866709in}{102.357063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{102.357063in}}%
\pgfpathcurveto{\pgfqpoint{1.152553in}{102.277585in}}{\pgfqpoint{1.095291in}{102.198059in}}{\pgfqpoint{1.038095in}{102.118484in}}%
\pgfpathcurveto{\pgfqpoint{0.980899in}{102.038910in}}{\pgfqpoint{0.923771in}{101.959287in}}{\pgfqpoint{0.866709in}{101.879616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{101.879616in}}%
\pgfpathcurveto{\pgfqpoint{1.152552in}{101.799568in}}{\pgfqpoint{1.095288in}{101.719472in}}{\pgfqpoint{1.038093in}{101.639327in}}%
\pgfpathcurveto{\pgfqpoint{0.980897in}{101.559182in}}{\pgfqpoint{0.923769in}{101.478988in}}{\pgfqpoint{0.866709in}{101.398747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{101.398747in}}%
\pgfpathcurveto{\pgfqpoint{1.152550in}{101.318121in}}{\pgfqpoint{1.095286in}{101.237446in}}{\pgfqpoint{1.038090in}{101.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.980895in}{101.075999in}}{\pgfqpoint{0.923768in}{100.995227in}}{\pgfqpoint{0.866709in}{100.914406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{100.914406in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{100.833194in}}{\pgfqpoint{1.095283in}{100.751932in}}{\pgfqpoint{1.038088in}{100.670622in}}%
\pgfpathcurveto{\pgfqpoint{0.980892in}{100.589311in}}{\pgfqpoint{0.923766in}{100.507952in}}{\pgfqpoint{0.866709in}{100.426544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{100.426544in}}%
\pgfpathcurveto{\pgfqpoint{1.152547in}{100.344736in}}{\pgfqpoint{1.095281in}{100.262880in}}{\pgfqpoint{1.038085in}{100.180974in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{100.099068in}}{\pgfqpoint{0.923764in}{100.017113in}}{\pgfqpoint{0.866709in}{99.935109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{99.935109in}}%
\pgfpathcurveto{\pgfqpoint{1.152545in}{99.852697in}}{\pgfqpoint{1.095278in}{99.770236in}}{\pgfqpoint{1.038082in}{99.687726in}}%
\pgfpathcurveto{\pgfqpoint{0.980887in}{99.605216in}}{\pgfqpoint{0.923762in}{99.522656in}}{\pgfqpoint{0.866709in}{99.440047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{99.440047in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{99.357023in}}{\pgfqpoint{1.095275in}{99.273948in}}{\pgfqpoint{1.038080in}{99.190825in}}%
\pgfpathcurveto{\pgfqpoint{0.980884in}{99.107701in}}{\pgfqpoint{0.923761in}{99.024527in}}{\pgfqpoint{0.866709in}{98.941304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{98.941304in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{98.857657in}}{\pgfqpoint{1.095273in}{98.773961in}}{\pgfqpoint{1.038077in}{98.690214in}}%
\pgfpathcurveto{\pgfqpoint{0.980881in}{98.606467in}}{\pgfqpoint{0.923759in}{98.522671in}}{\pgfqpoint{0.866709in}{98.438824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{98.438824in}}%
\pgfpathcurveto{\pgfqpoint{1.152540in}{98.354545in}}{\pgfqpoint{1.095270in}{98.270216in}}{\pgfqpoint{1.038074in}{98.185837in}}%
\pgfpathcurveto{\pgfqpoint{0.980879in}{98.101458in}}{\pgfqpoint{0.923757in}{98.017029in}}{\pgfqpoint{0.866709in}{97.932549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{97.932549in}}%
\pgfpathcurveto{\pgfqpoint{1.152538in}{97.847629in}}{\pgfqpoint{1.095267in}{97.762657in}}{\pgfqpoint{1.038071in}{97.677636in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{97.592614in}}{\pgfqpoint{0.923755in}{97.507542in}}{\pgfqpoint{0.866709in}{97.422420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{97.422420in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{97.336847in}}{\pgfqpoint{1.095264in}{97.251224in}}{\pgfqpoint{1.038069in}{97.165549in}}%
\pgfpathcurveto{\pgfqpoint{0.980873in}{97.079875in}}{\pgfqpoint{0.923753in}{96.994150in}}{\pgfqpoint{0.866709in}{96.908375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{96.908375in}}%
\pgfpathcurveto{\pgfqpoint{1.152534in}{96.822140in}}{\pgfqpoint{1.095261in}{96.735853in}}{\pgfqpoint{1.038066in}{96.649516in}}%
\pgfpathcurveto{\pgfqpoint{0.980870in}{96.563179in}}{\pgfqpoint{0.923751in}{96.476791in}}{\pgfqpoint{0.866709in}{96.390352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{96.390352in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{96.303443in}}{\pgfqpoint{1.095258in}{96.216483in}}{\pgfqpoint{1.038062in}{96.129472in}}%
\pgfpathcurveto{\pgfqpoint{0.980867in}{96.042461in}}{\pgfqpoint{0.923749in}{95.955399in}}{\pgfqpoint{0.866709in}{95.868285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{95.868285in}}%
\pgfpathcurveto{\pgfqpoint{1.152530in}{95.780693in}}{\pgfqpoint{1.095255in}{95.693048in}}{\pgfqpoint{1.038059in}{95.605352in}}%
\pgfpathcurveto{\pgfqpoint{0.980864in}{95.517656in}}{\pgfqpoint{0.923747in}{95.429908in}}{\pgfqpoint{0.866709in}{95.342109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{95.342109in}}%
\pgfpathcurveto{\pgfqpoint{1.152527in}{95.253821in}}{\pgfqpoint{1.095252in}{95.165480in}}{\pgfqpoint{1.038056in}{95.077087in}}%
\pgfpathcurveto{\pgfqpoint{0.980860in}{94.988695in}}{\pgfqpoint{0.923745in}{94.900251in}}{\pgfqpoint{0.866709in}{94.811755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{94.811755in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{94.722758in}}{\pgfqpoint{1.095248in}{94.633710in}}{\pgfqpoint{1.038053in}{94.544609in}}%
\pgfpathcurveto{\pgfqpoint{0.980857in}{94.455508in}}{\pgfqpoint{0.923743in}{94.366356in}}{\pgfqpoint{0.866709in}{94.277151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{94.277151in}}%
\pgfpathcurveto{\pgfqpoint{1.152523in}{94.187435in}}{\pgfqpoint{1.095245in}{94.097666in}}{\pgfqpoint{1.038049in}{94.007845in}}%
\pgfpathcurveto{\pgfqpoint{0.980854in}{93.918024in}}{\pgfqpoint{0.923740in}{93.828151in}}{\pgfqpoint{0.866709in}{93.738225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{93.738225in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{93.647776in}}{\pgfqpoint{1.095242in}{93.557275in}}{\pgfqpoint{1.038046in}{93.466721in}}%
\pgfpathcurveto{\pgfqpoint{0.980850in}{93.376167in}}{\pgfqpoint{0.923738in}{93.285561in}}{\pgfqpoint{0.866709in}{93.194901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{93.194901in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{93.103708in}}{\pgfqpoint{1.095238in}{93.012461in}}{\pgfqpoint{1.038042in}{92.921161in}}%
\pgfpathcurveto{\pgfqpoint{0.980847in}{92.829861in}}{\pgfqpoint{0.923736in}{92.738508in}}{\pgfqpoint{0.866709in}{92.647102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{92.647102in}}%
\pgfpathcurveto{\pgfqpoint{1.152516in}{92.555150in}}{\pgfqpoint{1.095234in}{92.463144in}}{\pgfqpoint{1.038039in}{92.371085in}}%
\pgfpathcurveto{\pgfqpoint{0.980843in}{92.279026in}}{\pgfqpoint{0.923733in}{92.186914in}}{\pgfqpoint{0.866709in}{92.094748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{92.094748in}}%
\pgfpathcurveto{\pgfqpoint{1.152513in}{92.002024in}}{\pgfqpoint{1.095231in}{91.909245in}}{\pgfqpoint{1.038035in}{91.816413in}}%
\pgfpathcurveto{\pgfqpoint{0.980839in}{91.723581in}}{\pgfqpoint{0.923731in}{91.630695in}}{\pgfqpoint{0.866709in}{91.537756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{91.537756in}}%
\pgfpathcurveto{\pgfqpoint{1.152511in}{91.444245in}}{\pgfqpoint{1.095227in}{91.350679in}}{\pgfqpoint{1.038031in}{91.257060in}}%
\pgfpathcurveto{\pgfqpoint{0.980836in}{91.163440in}}{\pgfqpoint{0.923728in}{91.069767in}}{\pgfqpoint{0.866709in}{90.976040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{90.976040in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{90.881727in}}{\pgfqpoint{1.095223in}{90.787360in}}{\pgfqpoint{1.038027in}{90.692939in}}%
\pgfpathcurveto{\pgfqpoint{0.980832in}{90.598517in}}{\pgfqpoint{0.923726in}{90.504041in}}{\pgfqpoint{0.866709in}{90.409512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{90.409512in}}%
\pgfpathcurveto{\pgfqpoint{1.152506in}{90.314382in}}{\pgfqpoint{1.095219in}{90.219198in}}{\pgfqpoint{1.038023in}{90.123960in}}%
\pgfpathcurveto{\pgfqpoint{0.980828in}{90.028721in}}{\pgfqpoint{0.923723in}{89.933428in}}{\pgfqpoint{0.866709in}{89.838080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{89.838080in}}%
\pgfpathcurveto{\pgfqpoint{1.152503in}{89.742118in}}{\pgfqpoint{1.095215in}{89.646102in}}{\pgfqpoint{1.038019in}{89.550030in}}%
\pgfpathcurveto{\pgfqpoint{0.980823in}{89.453958in}}{\pgfqpoint{0.923720in}{89.357831in}}{\pgfqpoint{0.866709in}{89.261650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{89.261650in}}%
\pgfpathcurveto{\pgfqpoint{1.152500in}{89.164840in}}{\pgfqpoint{1.095210in}{89.067974in}}{\pgfqpoint{1.038015in}{88.971053in}}%
\pgfpathcurveto{\pgfqpoint{0.980819in}{88.874132in}}{\pgfqpoint{0.923717in}{88.777155in}}{\pgfqpoint{0.866709in}{88.680124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{88.680124in}}%
\pgfpathcurveto{\pgfqpoint{1.152497in}{88.582448in}}{\pgfqpoint{1.095206in}{88.484717in}}{\pgfqpoint{1.038010in}{88.386929in}}%
\pgfpathcurveto{\pgfqpoint{0.980815in}{88.289142in}}{\pgfqpoint{0.923714in}{88.191299in}}{\pgfqpoint{0.866709in}{88.093401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{88.093401in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{87.994842in}}{\pgfqpoint{1.095202in}{87.896227in}}{\pgfqpoint{1.038006in}{87.797556in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{87.698885in}}{\pgfqpoint{0.923711in}{87.600158in}}{\pgfqpoint{0.866709in}{87.501375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.501375in}}%
\pgfpathcurveto{\pgfqpoint{1.152491in}{87.401915in}}{\pgfqpoint{1.095197in}{87.302399in}}{\pgfqpoint{1.038001in}{87.202826in}}%
\pgfpathcurveto{\pgfqpoint{0.980806in}{87.103253in}}{\pgfqpoint{0.923708in}{87.003624in}}{\pgfqpoint{0.866709in}{86.903938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.903938in}}%
\pgfpathcurveto{\pgfqpoint{1.152488in}{86.803559in}}{\pgfqpoint{1.095192in}{86.703122in}}{\pgfqpoint{1.037996in}{86.602629in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{86.502135in}}{\pgfqpoint{0.923705in}{86.401585in}}{\pgfqpoint{0.866709in}{86.300977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.300977in}}%
\pgfpathcurveto{\pgfqpoint{1.152484in}{86.199658in}}{\pgfqpoint{1.095187in}{86.098282in}}{\pgfqpoint{1.037991in}{85.996848in}}%
\pgfpathcurveto{\pgfqpoint{0.980796in}{85.895415in}}{\pgfqpoint{0.923702in}{85.793924in}}{\pgfqpoint{0.866709in}{85.692375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.692375in}}%
\pgfpathcurveto{\pgfqpoint{1.152481in}{85.590097in}}{\pgfqpoint{1.095182in}{85.487760in}}{\pgfqpoint{1.037986in}{85.385366in}}%
\pgfpathcurveto{\pgfqpoint{0.980791in}{85.282972in}}{\pgfqpoint{0.923698in}{85.180520in}}{\pgfqpoint{0.866709in}{85.078011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.078011in}}%
\pgfpathcurveto{\pgfqpoint{1.152477in}{84.974752in}}{\pgfqpoint{1.095177in}{84.871434in}}{\pgfqpoint{1.037981in}{84.768058in}}%
\pgfpathcurveto{\pgfqpoint{0.980785in}{84.664683in}}{\pgfqpoint{0.923695in}{84.561249in}}{\pgfqpoint{0.866709in}{84.457757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.457757in}}%
\pgfpathcurveto{\pgfqpoint{1.152474in}{84.353495in}}{\pgfqpoint{1.095171in}{84.249175in}}{\pgfqpoint{1.037976in}{84.144796in}}%
\pgfpathcurveto{\pgfqpoint{0.980780in}{84.040417in}}{\pgfqpoint{0.923691in}{83.935979in}}{\pgfqpoint{0.866709in}{83.831483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.831483in}}%
\pgfpathcurveto{\pgfqpoint{1.152470in}{83.726196in}}{\pgfqpoint{1.095166in}{83.620850in}}{\pgfqpoint{1.037970in}{83.515445in}}%
\pgfpathcurveto{\pgfqpoint{0.980774in}{83.410039in}}{\pgfqpoint{0.923687in}{83.304575in}}{\pgfqpoint{0.866709in}{83.199052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.199052in}}%
\pgfpathcurveto{\pgfqpoint{1.152466in}{83.092716in}}{\pgfqpoint{1.095160in}{82.986321in}}{\pgfqpoint{1.037964in}{82.879866in}}%
\pgfpathcurveto{\pgfqpoint{0.980769in}{82.773411in}}{\pgfqpoint{0.923684in}{82.666896in}}{\pgfqpoint{0.866709in}{82.560322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.560322in}}%
\pgfpathcurveto{\pgfqpoint{1.152462in}{82.452913in}}{\pgfqpoint{1.095154in}{82.345443in}}{\pgfqpoint{1.037958in}{82.237914in}}%
\pgfpathcurveto{\pgfqpoint{0.980763in}{82.130384in}}{\pgfqpoint{0.923680in}{82.022794in}}{\pgfqpoint{0.866709in}{81.915145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.915145in}}%
\pgfpathcurveto{\pgfqpoint{1.152458in}{81.806637in}}{\pgfqpoint{1.095148in}{81.698067in}}{\pgfqpoint{1.037952in}{81.589437in}}%
\pgfpathcurveto{\pgfqpoint{0.980756in}{81.480808in}}{\pgfqpoint{0.923676in}{81.372117in}}{\pgfqpoint{0.866709in}{81.263367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.263367in}}%
\pgfpathcurveto{\pgfqpoint{1.152454in}{81.153732in}}{\pgfqpoint{1.095141in}{81.044036in}}{\pgfqpoint{1.037946in}{80.934279in}}%
\pgfpathcurveto{\pgfqpoint{0.980750in}{80.824523in}}{\pgfqpoint{0.923671in}{80.714705in}}{\pgfqpoint{0.866709in}{80.604827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.604827in}}%
\pgfpathcurveto{\pgfqpoint{1.152449in}{80.494038in}}{\pgfqpoint{1.095135in}{80.383187in}}{\pgfqpoint{1.037939in}{80.272276in}}%
\pgfpathcurveto{\pgfqpoint{0.980743in}{80.161364in}}{\pgfqpoint{0.923667in}{80.050390in}}{\pgfqpoint{0.866709in}{79.939356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.939356in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{79.827384in}}{\pgfqpoint{1.095128in}{79.715350in}}{\pgfqpoint{1.037932in}{79.603254in}}%
\pgfpathcurveto{\pgfqpoint{0.980737in}{79.491158in}}{\pgfqpoint{0.923662in}{79.379000in}}{\pgfqpoint{0.866709in}{79.266780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.266780in}}%
\pgfpathcurveto{\pgfqpoint{1.152440in}{79.153594in}}{\pgfqpoint{1.095121in}{79.040346in}}{\pgfqpoint{1.037925in}{78.927035in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{78.813724in}}{\pgfqpoint{0.923658in}{78.700351in}}{\pgfqpoint{0.866709in}{78.586915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.586915in}}%
\pgfpathcurveto{\pgfqpoint{1.152435in}{78.472484in}}{\pgfqpoint{1.095113in}{78.357989in}}{\pgfqpoint{1.037918in}{78.243432in}}%
\pgfpathcurveto{\pgfqpoint{0.980722in}{78.128874in}}{\pgfqpoint{0.923653in}{78.014254in}}{\pgfqpoint{0.866709in}{77.899570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.899570in}}%
\pgfpathcurveto{\pgfqpoint{1.152430in}{77.783860in}}{\pgfqpoint{1.095106in}{77.668086in}}{\pgfqpoint{1.037910in}{77.552248in}}%
\pgfpathcurveto{\pgfqpoint{0.980714in}{77.436410in}}{\pgfqpoint{0.923647in}{77.320509in}}{\pgfqpoint{0.866709in}{77.204544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.204544in}}%
\pgfpathcurveto{\pgfqpoint{1.152425in}{77.087519in}}{\pgfqpoint{1.095098in}{76.970430in}}{\pgfqpoint{1.037902in}{76.853277in}}%
\pgfpathcurveto{\pgfqpoint{0.980706in}{76.736124in}}{\pgfqpoint{0.923642in}{76.618907in}}{\pgfqpoint{0.866709in}{76.501626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.501626in}}%
\pgfpathcurveto{\pgfqpoint{1.152419in}{76.383251in}}{\pgfqpoint{1.095089in}{76.264810in}}{\pgfqpoint{1.037894in}{76.146305in}}%
\pgfpathcurveto{\pgfqpoint{0.980698in}{76.027800in}}{\pgfqpoint{0.923637in}{75.909230in}}{\pgfqpoint{0.866709in}{75.790596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.790596in}}%
\pgfpathcurveto{\pgfqpoint{1.152414in}{75.670831in}}{\pgfqpoint{1.095081in}{75.551001in}}{\pgfqpoint{1.037885in}{75.431105in}}%
\pgfpathcurveto{\pgfqpoint{0.980690in}{75.311209in}}{\pgfqpoint{0.923631in}{75.191248in}}{\pgfqpoint{0.866709in}{75.071222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.071222in}}%
\pgfpathcurveto{\pgfqpoint{1.152408in}{74.950027in}}{\pgfqpoint{1.095072in}{74.828766in}}{\pgfqpoint{1.037876in}{74.707439in}}%
\pgfpathcurveto{\pgfqpoint{0.980681in}{74.586112in}}{\pgfqpoint{0.923625in}{74.464719in}}{\pgfqpoint{0.866709in}{74.343260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.343260in}}%
\pgfpathcurveto{\pgfqpoint{1.152401in}{74.220593in}}{\pgfqpoint{1.095063in}{74.097859in}}{\pgfqpoint{1.037867in}{73.975058in}}%
\pgfpathcurveto{\pgfqpoint{0.980671in}{73.852257in}}{\pgfqpoint{0.923619in}{73.729389in}}{\pgfqpoint{0.866709in}{73.606455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.152395in}{73.482270in}}{\pgfqpoint{1.095053in}{73.358018in}}{\pgfqpoint{1.037857in}{73.233698in}}%
\pgfpathcurveto{\pgfqpoint{0.980662in}{73.109379in}}{\pgfqpoint{0.923612in}{72.984991in}}{\pgfqpoint{0.866709in}{72.860537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.860537in}}%
\pgfpathcurveto{\pgfqpoint{1.152388in}{72.734788in}}{\pgfqpoint{1.095043in}{72.608970in}}{\pgfqpoint{1.037847in}{72.483084in}}%
\pgfpathcurveto{\pgfqpoint{0.980651in}{72.357198in}}{\pgfqpoint{0.923605in}{72.231244in}}{\pgfqpoint{0.866709in}{72.105222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.105222in}}%
\pgfpathcurveto{\pgfqpoint{1.152381in}{71.977858in}}{\pgfqpoint{1.095032in}{71.850424in}}{\pgfqpoint{1.037836in}{71.722922in}}%
\pgfpathcurveto{\pgfqpoint{0.980641in}{71.595420in}}{\pgfqpoint{0.923598in}{71.467849in}}{\pgfqpoint{0.866709in}{71.340210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.340210in}}%
\pgfpathcurveto{\pgfqpoint{1.152374in}{71.211178in}}{\pgfqpoint{1.095021in}{71.082076in}}{\pgfqpoint{1.037825in}{70.952905in}}%
\pgfpathcurveto{\pgfqpoint{0.980630in}{70.823733in}}{\pgfqpoint{0.923591in}{70.694492in}}{\pgfqpoint{0.866709in}{70.565182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.565182in}}%
\pgfpathcurveto{\pgfqpoint{1.152366in}{70.434427in}}{\pgfqpoint{1.095009in}{70.303601in}}{\pgfqpoint{1.037814in}{70.172705in}}%
\pgfpathcurveto{\pgfqpoint{0.980618in}{70.041809in}}{\pgfqpoint{0.923583in}{69.910842in}}{\pgfqpoint{0.866709in}{69.779806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.779806in}}%
\pgfpathcurveto{\pgfqpoint{1.152358in}{69.647268in}}{\pgfqpoint{1.094997in}{69.514658in}}{\pgfqpoint{1.037801in}{69.381978in}}%
\pgfpathcurveto{\pgfqpoint{0.980606in}{69.249297in}}{\pgfqpoint{0.923575in}{69.116546in}}{\pgfqpoint{0.866709in}{68.983723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.983723in}}%
\pgfpathcurveto{\pgfqpoint{1.152349in}{68.849340in}}{\pgfqpoint{1.094984in}{68.714885in}}{\pgfqpoint{1.037789in}{68.580357in}}%
\pgfpathcurveto{\pgfqpoint{0.980593in}{68.445829in}}{\pgfqpoint{0.923567in}{68.311230in}}{\pgfqpoint{0.866709in}{68.176559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.176559in}}%
\pgfpathcurveto{\pgfqpoint{1.152340in}{68.040263in}}{\pgfqpoint{1.094971in}{67.903895in}}{\pgfqpoint{1.037775in}{67.767453in}}%
\pgfpathcurveto{\pgfqpoint{0.980580in}{67.631012in}}{\pgfqpoint{0.923558in}{67.494498in}}{\pgfqpoint{0.866709in}{67.357911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.357911in}}%
\pgfpathcurveto{\pgfqpoint{1.152331in}{67.219633in}}{\pgfqpoint{1.094957in}{67.081280in}}{\pgfqpoint{1.037761in}{66.942854in}}%
\pgfpathcurveto{\pgfqpoint{0.980565in}{66.804428in}}{\pgfqpoint{0.923548in}{66.665928in}}{\pgfqpoint{0.866709in}{66.527355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.527355in}}%
\pgfpathcurveto{\pgfqpoint{1.152321in}{66.387017in}}{\pgfqpoint{1.094942in}{66.246605in}}{\pgfqpoint{1.037746in}{66.106118in}}%
\pgfpathcurveto{\pgfqpoint{0.980551in}{65.965631in}}{\pgfqpoint{0.923538in}{65.825070in}}{\pgfqpoint{0.866709in}{65.684434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.684434in}}%
\pgfpathcurveto{\pgfqpoint{1.152311in}{65.541958in}}{\pgfqpoint{1.094926in}{65.399405in}}{\pgfqpoint{1.037731in}{65.256777in}}%
\pgfpathcurveto{\pgfqpoint{0.980535in}{65.114148in}}{\pgfqpoint{0.923528in}{64.971444in}}{\pgfqpoint{0.866709in}{64.828665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.828665in}}%
\pgfpathcurveto{\pgfqpoint{1.152299in}{64.683963in}}{\pgfqpoint{1.094910in}{64.539183in}}{\pgfqpoint{1.037714in}{64.394327in}}%
\pgfpathcurveto{\pgfqpoint{0.980518in}{64.249471in}}{\pgfqpoint{0.923517in}{64.104538in}}{\pgfqpoint{0.866709in}{63.959529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.152288in}{63.812508in}}{\pgfqpoint{1.094892in}{63.665409in}}{\pgfqpoint{1.037696in}{63.518233in}}%
\pgfpathcurveto{\pgfqpoint{0.980501in}{63.371056in}}{\pgfqpoint{0.923505in}{63.223801in}}{\pgfqpoint{0.866709in}{63.076470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.076470in}}%
\pgfpathcurveto{\pgfqpoint{1.152275in}{62.927031in}}{\pgfqpoint{1.094874in}{62.777513in}}{\pgfqpoint{1.037678in}{62.627917in}}%
\pgfpathcurveto{\pgfqpoint{0.980482in}{62.478320in}}{\pgfqpoint{0.923493in}{62.328644in}}{\pgfqpoint{0.866709in}{62.178890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.178890in}}%
\pgfpathcurveto{\pgfqpoint{1.152262in}{62.026927in}}{\pgfqpoint{1.094854in}{61.874883in}}{\pgfqpoint{1.037658in}{61.722760in}}%
\pgfpathcurveto{\pgfqpoint{0.980462in}{61.570636in}}{\pgfqpoint{0.923479in}{61.418432in}}{\pgfqpoint{0.866709in}{61.266149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.266149in}}%
\pgfpathcurveto{\pgfqpoint{1.152248in}{61.111546in}}{\pgfqpoint{1.094833in}{60.956861in}}{\pgfqpoint{1.037637in}{60.802095in}}%
\pgfpathcurveto{\pgfqpoint{0.980441in}{60.647329in}}{\pgfqpoint{0.923466in}{60.492482in}}{\pgfqpoint{0.866709in}{60.337554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.337554in}}%
\pgfpathcurveto{\pgfqpoint{1.152233in}{60.180186in}}{\pgfqpoint{1.094811in}{60.022735in}}{\pgfqpoint{1.037615in}{59.865202in}}%
\pgfpathcurveto{\pgfqpoint{0.980419in}{59.707669in}}{\pgfqpoint{0.923451in}{59.550053in}}{\pgfqpoint{0.866709in}{59.392355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.392355in}}%
\pgfpathcurveto{\pgfqpoint{1.152217in}{59.232088in}}{\pgfqpoint{1.094787in}{59.071737in}}{\pgfqpoint{1.037591in}{58.911301in}}%
\pgfpathcurveto{\pgfqpoint{0.980395in}{58.750866in}}{\pgfqpoint{0.923435in}{58.590346in}}{\pgfqpoint{0.866709in}{58.429744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.429744in}}%
\pgfpathcurveto{\pgfqpoint{1.152200in}{58.266430in}}{\pgfqpoint{1.094761in}{58.103031in}}{\pgfqpoint{1.037565in}{57.939547in}}%
\pgfpathcurveto{\pgfqpoint{0.980370in}{57.776062in}}{\pgfqpoint{0.923418in}{57.612492in}}{\pgfqpoint{0.866709in}{57.448838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.448838in}}%
\pgfpathcurveto{\pgfqpoint{1.152182in}{57.282318in}}{\pgfqpoint{1.094734in}{57.115711in}}{\pgfqpoint{1.037538in}{56.949018in}}%
\pgfpathcurveto{\pgfqpoint{0.980342in}{56.782324in}}{\pgfqpoint{0.923399in}{56.615544in}}{\pgfqpoint{0.866709in}{56.448677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.448677in}}%
\pgfpathcurveto{\pgfqpoint{1.152163in}{56.278777in}}{\pgfqpoint{1.094704in}{56.108788in}}{\pgfqpoint{1.037509in}{55.938710in}}%
\pgfpathcurveto{\pgfqpoint{0.980313in}{55.768632in}}{\pgfqpoint{0.923380in}{55.598467in}}{\pgfqpoint{0.866709in}{55.428213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.428213in}}%
\pgfpathcurveto{\pgfqpoint{1.152141in}{55.254741in}}{\pgfqpoint{1.094673in}{55.081177in}}{\pgfqpoint{1.037477in}{54.907524in}}%
\pgfpathcurveto{\pgfqpoint{0.980281in}{54.733870in}}{\pgfqpoint{0.923359in}{54.560127in}}{\pgfqpoint{0.866709in}{54.386294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.386294in}}%
\pgfpathcurveto{\pgfqpoint{1.152118in}{54.209039in}}{\pgfqpoint{1.094638in}{54.031690in}}{\pgfqpoint{1.037442in}{53.854250in}}%
\pgfpathcurveto{\pgfqpoint{0.980247in}{53.676810in}}{\pgfqpoint{0.923336in}{53.499278in}}{\pgfqpoint{0.866709in}{53.321655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.321655in}}%
\pgfpathcurveto{\pgfqpoint{1.152094in}{53.140383in}}{\pgfqpoint{1.094601in}{52.959016in}}{\pgfqpoint{1.037405in}{52.777556in}}%
\pgfpathcurveto{\pgfqpoint{0.980209in}{52.596096in}}{\pgfqpoint{0.923311in}{52.414542in}}{\pgfqpoint{0.866709in}{52.232895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.232895in}}%
\pgfpathcurveto{\pgfqpoint{1.152067in}{52.047348in}}{\pgfqpoint{1.094560in}{51.861705in}}{\pgfqpoint{1.037365in}{51.675966in}}%
\pgfpathcurveto{\pgfqpoint{0.980169in}{51.490227in}}{\pgfqpoint{0.923284in}{51.304392in}}{\pgfqpoint{0.866709in}{51.118463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.118463in}}%
\pgfpathcurveto{\pgfqpoint{1.152037in}{50.928353in}}{\pgfqpoint{1.094516in}{50.738145in}}{\pgfqpoint{1.037320in}{50.547839in}}%
\pgfpathcurveto{\pgfqpoint{0.980124in}{50.357533in}}{\pgfqpoint{0.923254in}{50.167129in}}{\pgfqpoint{0.866709in}{49.976628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.976628in}}%
\pgfpathcurveto{\pgfqpoint{1.152005in}{49.781633in}}{\pgfqpoint{1.094467in}{49.586537in}}{\pgfqpoint{1.037271in}{49.391340in}}%
\pgfpathcurveto{\pgfqpoint{0.980076in}{49.196144in}}{\pgfqpoint{0.923222in}{49.000848in}}{\pgfqpoint{0.866709in}{48.805452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.805452in}}%
\pgfpathcurveto{\pgfqpoint{1.151969in}{48.605208in}}{\pgfqpoint{1.094414in}{48.404861in}}{\pgfqpoint{1.037218in}{48.204411in}}%
\pgfpathcurveto{\pgfqpoint{0.980022in}{48.003960in}}{\pgfqpoint{0.923186in}{47.803407in}}{\pgfqpoint{0.866709in}{47.602753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.602753in}}%
\pgfpathcurveto{\pgfqpoint{1.151929in}{47.396849in}}{\pgfqpoint{1.094354in}{47.190838in}}{\pgfqpoint{1.037158in}{46.984722in}}%
\pgfpathcurveto{\pgfqpoint{0.979962in}{46.778605in}}{\pgfqpoint{0.923146in}{46.572384in}}{\pgfqpoint{0.866709in}{46.366058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.366058in}}%
\pgfpathcurveto{\pgfqpoint{1.151885in}{46.154024in}}{\pgfqpoint{1.094288in}{45.941880in}}{\pgfqpoint{1.037092in}{45.729627in}}%
\pgfpathcurveto{\pgfqpoint{0.979896in}{45.517375in}}{\pgfqpoint{0.923102in}{45.305014in}}{\pgfqpoint{0.866709in}{45.092547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.092547in}}%
\pgfpathcurveto{\pgfqpoint{1.151835in}{44.873843in}}{\pgfqpoint{1.094213in}{44.655026in}}{\pgfqpoint{1.037018in}{44.436097in}}%
\pgfpathcurveto{\pgfqpoint{0.979822in}{44.217169in}}{\pgfqpoint{0.923052in}{43.998129in}}{\pgfqpoint{0.866709in}{43.778980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.778980in}}%
\pgfpathcurveto{\pgfqpoint{1.151779in}{43.552981in}}{\pgfqpoint{1.094129in}{43.326866in}}{\pgfqpoint{1.036934in}{43.100635in}}%
\pgfpathcurveto{\pgfqpoint{0.979738in}{42.874405in}}{\pgfqpoint{0.922996in}{42.648060in}}{\pgfqpoint{0.866709in}{42.421602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.421602in}}%
\pgfpathcurveto{\pgfqpoint{1.151716in}{42.187578in}}{\pgfqpoint{1.094034in}{41.953434in}}{\pgfqpoint{1.036838in}{41.719170in}}%
\pgfpathcurveto{\pgfqpoint{0.979642in}{41.484907in}}{\pgfqpoint{0.922933in}{41.250525in}}{\pgfqpoint{0.866709in}{41.016026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.016026in}}%
\pgfpathcurveto{\pgfqpoint{1.151643in}{40.773113in}}{\pgfqpoint{1.093924in}{40.530075in}}{\pgfqpoint{1.036728in}{40.286914in}}%
\pgfpathcurveto{\pgfqpoint{0.979533in}{40.043753in}}{\pgfqpoint{0.922859in}{39.800469in}}{\pgfqpoint{0.866709in}{39.557065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.557065in}}%
\pgfpathcurveto{\pgfqpoint{1.151558in}{39.304230in}}{\pgfqpoint{1.093797in}{39.051266in}}{\pgfqpoint{1.036601in}{38.798173in}}%
\pgfpathcurveto{\pgfqpoint{0.979405in}{38.545081in}}{\pgfqpoint{0.922775in}{38.291861in}}{\pgfqpoint{0.866709in}{38.038516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.038516in}}%
\pgfpathcurveto{\pgfqpoint{1.151458in}{37.774507in}}{\pgfqpoint{1.093648in}{37.510363in}}{\pgfqpoint{1.036452in}{37.246086in}}%
\pgfpathcurveto{\pgfqpoint{0.979256in}{36.981808in}}{\pgfqpoint{0.922675in}{36.717398in}}{\pgfqpoint{0.866709in}{36.452857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.452857in}}%
\pgfpathcurveto{\pgfqpoint{1.151340in}{36.176131in}}{\pgfqpoint{1.093470in}{35.899262in}}{\pgfqpoint{1.036274in}{35.622254in}}%
\pgfpathcurveto{\pgfqpoint{0.979078in}{35.345245in}}{\pgfqpoint{0.922556in}{35.068098in}}{\pgfqpoint{0.866709in}{34.790815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.790815in}}%
\pgfpathcurveto{\pgfqpoint{1.151196in}{34.499430in}}{\pgfqpoint{1.093254in}{34.207895in}}{\pgfqpoint{1.036058in}{33.916213in}}%
\pgfpathcurveto{\pgfqpoint{0.978863in}{33.624532in}}{\pgfqpoint{0.922413in}{33.332704in}}{\pgfqpoint{0.866709in}{33.040734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.040734in}}%
\pgfpathcurveto{\pgfqpoint{1.151019in}{32.732193in}}{\pgfqpoint{1.092988in}{32.423494in}}{\pgfqpoint{1.035792in}{32.114640in}}%
\pgfpathcurveto{\pgfqpoint{0.978596in}{31.805786in}}{\pgfqpoint{0.922235in}{31.496777in}}{\pgfqpoint{0.866709in}{31.187619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.187619in}}%
\pgfpathcurveto{\pgfqpoint{1.150794in}{30.858617in}}{\pgfqpoint{1.092651in}{30.529446in}}{\pgfqpoint{1.035455in}{30.200111in}}%
\pgfpathcurveto{\pgfqpoint{0.978259in}{29.870775in}}{\pgfqpoint{0.922010in}{29.541275in}}{\pgfqpoint{0.866709in}{29.211615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.211615in}}%
\pgfpathcurveto{\pgfqpoint{1.150499in}{28.857615in}}{\pgfqpoint{1.092209in}{28.503433in}}{\pgfqpoint{1.035013in}{28.149073in}}%
\pgfpathcurveto{\pgfqpoint{0.977817in}{27.794713in}}{\pgfqpoint{0.921716in}{27.440177in}}{\pgfqpoint{0.866709in}{27.085470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.085470in}}%
\pgfpathcurveto{\pgfqpoint{1.150097in}{26.699942in}}{\pgfqpoint{1.091606in}{26.314215in}}{\pgfqpoint{1.034410in}{25.928294in}}%
\pgfpathcurveto{\pgfqpoint{0.977214in}{25.542373in}}{\pgfqpoint{0.921313in}{25.156261in}}{\pgfqpoint{0.866709in}{24.769965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.769965in}}%
\pgfpathcurveto{\pgfqpoint{1.149515in}{24.342893in}}{\pgfqpoint{1.090733in}{23.915598in}}{\pgfqpoint{1.033537in}{23.488090in}}%
\pgfpathcurveto{\pgfqpoint{0.976340in}{23.060581in}}{\pgfqpoint{0.920731in}{22.632862in}}{\pgfqpoint{0.866709in}{22.204940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.204940in}}%
\pgfpathcurveto{\pgfqpoint{1.148597in}{21.719472in}}{\pgfqpoint{1.089355in}{21.233748in}}{\pgfqpoint{1.032158in}{20.747781in}}%
\pgfpathcurveto{\pgfqpoint{0.974962in}{20.261814in}}{\pgfqpoint{0.919812in}{19.775608in}}{\pgfqpoint{0.866709in}{19.289176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.289176in}}%
\pgfpathcurveto{\pgfqpoint{1.146926in}{18.712473in}}{\pgfqpoint{1.086848in}{18.135459in}}{\pgfqpoint{1.029651in}{17.558156in}}%
\pgfpathcurveto{\pgfqpoint{0.972455in}{16.980853in}}{\pgfqpoint{0.918140in}{16.403268in}}{\pgfqpoint{0.866709in}{15.825422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.825422in}}%
\pgfpathcurveto{\pgfqpoint{1.142893in}{15.072762in}}{\pgfqpoint{1.080798in}{14.319674in}}{\pgfqpoint{1.023600in}{13.566206in}}%
\pgfpathcurveto{\pgfqpoint{0.966403in}{12.812738in}}{\pgfqpoint{0.914105in}{12.058906in}}{\pgfqpoint{0.866709in}{11.304758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.304758in}}%
\pgfpathcurveto{\pgfqpoint{1.098607in}{9.534145in}}{\pgfqpoint{1.014366in}{7.761937in}}{\pgfqpoint{0.957188in}{5.988753in}}%
\pgfpathcurveto{\pgfqpoint{0.900011in}{4.215569in}}{\pgfqpoint{0.869904in}{2.441616in}}{\pgfqpoint{0.866879in}{0.667512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667610in}}%
\pgfpathcurveto{\pgfqpoint{1.209855in}{0.667594in}}{\pgfqpoint{1.209827in}{0.667577in}}{\pgfqpoint{1.209799in}{0.667561in}}%
\pgfpathcurveto{\pgfqpoint{1.209770in}{0.667545in}}{\pgfqpoint{1.209742in}{0.667529in}}{\pgfqpoint{1.209714in}{0.667512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.008315in}{0.713421in}}{\pgfqpoint{0.978458in}{0.709521in}}{\pgfqpoint{0.949490in}{0.701792in}}%
\pgfpathcurveto{\pgfqpoint{0.920522in}{0.694063in}}{\pgfqpoint{0.892691in}{0.682571in}}{\pgfqpoint{0.866709in}{0.667610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.008315in}{0.713421in}}{\pgfqpoint{0.978458in}{0.709521in}}{\pgfqpoint{0.949490in}{0.701792in}}%
\pgfpathcurveto{\pgfqpoint{0.920522in}{0.694063in}}{\pgfqpoint{0.892691in}{0.682571in}}{\pgfqpoint{0.866709in}{0.667610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667610in}}%
\pgfpathcurveto{\pgfqpoint{1.209855in}{0.667594in}}{\pgfqpoint{1.209827in}{0.667577in}}{\pgfqpoint{1.209799in}{0.667561in}}%
\pgfpathcurveto{\pgfqpoint{1.209770in}{0.667545in}}{\pgfqpoint{1.209742in}{0.667529in}}{\pgfqpoint{1.209714in}{0.667512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.304758in}}%
\pgfpathcurveto{\pgfqpoint{1.098607in}{9.534145in}}{\pgfqpoint{1.014366in}{7.761937in}}{\pgfqpoint{0.957188in}{5.988753in}}%
\pgfpathcurveto{\pgfqpoint{0.900011in}{4.215569in}}{\pgfqpoint{0.869904in}{2.441616in}}{\pgfqpoint{0.866879in}{0.667512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.825422in}}%
\pgfpathcurveto{\pgfqpoint{1.142893in}{15.072762in}}{\pgfqpoint{1.080798in}{14.319674in}}{\pgfqpoint{1.023600in}{13.566206in}}%
\pgfpathcurveto{\pgfqpoint{0.966403in}{12.812738in}}{\pgfqpoint{0.914105in}{12.058906in}}{\pgfqpoint{0.866709in}{11.304758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.289176in}}%
\pgfpathcurveto{\pgfqpoint{1.146926in}{18.712473in}}{\pgfqpoint{1.086848in}{18.135459in}}{\pgfqpoint{1.029651in}{17.558156in}}%
\pgfpathcurveto{\pgfqpoint{0.972455in}{16.980853in}}{\pgfqpoint{0.918140in}{16.403268in}}{\pgfqpoint{0.866709in}{15.825422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.204940in}}%
\pgfpathcurveto{\pgfqpoint{1.148597in}{21.719472in}}{\pgfqpoint{1.089355in}{21.233748in}}{\pgfqpoint{1.032158in}{20.747781in}}%
\pgfpathcurveto{\pgfqpoint{0.974962in}{20.261814in}}{\pgfqpoint{0.919812in}{19.775608in}}{\pgfqpoint{0.866709in}{19.289176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.769965in}}%
\pgfpathcurveto{\pgfqpoint{1.149515in}{24.342893in}}{\pgfqpoint{1.090733in}{23.915598in}}{\pgfqpoint{1.033537in}{23.488090in}}%
\pgfpathcurveto{\pgfqpoint{0.976340in}{23.060581in}}{\pgfqpoint{0.920731in}{22.632862in}}{\pgfqpoint{0.866709in}{22.204940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.085470in}}%
\pgfpathcurveto{\pgfqpoint{1.150097in}{26.699942in}}{\pgfqpoint{1.091606in}{26.314215in}}{\pgfqpoint{1.034410in}{25.928294in}}%
\pgfpathcurveto{\pgfqpoint{0.977214in}{25.542373in}}{\pgfqpoint{0.921313in}{25.156261in}}{\pgfqpoint{0.866709in}{24.769965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.211615in}}%
\pgfpathcurveto{\pgfqpoint{1.150499in}{28.857615in}}{\pgfqpoint{1.092209in}{28.503433in}}{\pgfqpoint{1.035013in}{28.149073in}}%
\pgfpathcurveto{\pgfqpoint{0.977817in}{27.794713in}}{\pgfqpoint{0.921716in}{27.440177in}}{\pgfqpoint{0.866709in}{27.085470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.187619in}}%
\pgfpathcurveto{\pgfqpoint{1.150794in}{30.858617in}}{\pgfqpoint{1.092651in}{30.529446in}}{\pgfqpoint{1.035455in}{30.200111in}}%
\pgfpathcurveto{\pgfqpoint{0.978259in}{29.870775in}}{\pgfqpoint{0.922010in}{29.541275in}}{\pgfqpoint{0.866709in}{29.211615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.040734in}}%
\pgfpathcurveto{\pgfqpoint{1.151019in}{32.732193in}}{\pgfqpoint{1.092988in}{32.423494in}}{\pgfqpoint{1.035792in}{32.114640in}}%
\pgfpathcurveto{\pgfqpoint{0.978596in}{31.805786in}}{\pgfqpoint{0.922235in}{31.496777in}}{\pgfqpoint{0.866709in}{31.187619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.790815in}}%
\pgfpathcurveto{\pgfqpoint{1.151196in}{34.499430in}}{\pgfqpoint{1.093254in}{34.207895in}}{\pgfqpoint{1.036058in}{33.916213in}}%
\pgfpathcurveto{\pgfqpoint{0.978863in}{33.624532in}}{\pgfqpoint{0.922413in}{33.332704in}}{\pgfqpoint{0.866709in}{33.040734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.452857in}}%
\pgfpathcurveto{\pgfqpoint{1.151340in}{36.176131in}}{\pgfqpoint{1.093470in}{35.899262in}}{\pgfqpoint{1.036274in}{35.622254in}}%
\pgfpathcurveto{\pgfqpoint{0.979078in}{35.345245in}}{\pgfqpoint{0.922556in}{35.068098in}}{\pgfqpoint{0.866709in}{34.790815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.038516in}}%
\pgfpathcurveto{\pgfqpoint{1.151458in}{37.774507in}}{\pgfqpoint{1.093648in}{37.510363in}}{\pgfqpoint{1.036452in}{37.246086in}}%
\pgfpathcurveto{\pgfqpoint{0.979256in}{36.981808in}}{\pgfqpoint{0.922675in}{36.717398in}}{\pgfqpoint{0.866709in}{36.452857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.557065in}}%
\pgfpathcurveto{\pgfqpoint{1.151558in}{39.304230in}}{\pgfqpoint{1.093797in}{39.051266in}}{\pgfqpoint{1.036601in}{38.798173in}}%
\pgfpathcurveto{\pgfqpoint{0.979405in}{38.545081in}}{\pgfqpoint{0.922775in}{38.291861in}}{\pgfqpoint{0.866709in}{38.038516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.016026in}}%
\pgfpathcurveto{\pgfqpoint{1.151643in}{40.773113in}}{\pgfqpoint{1.093924in}{40.530075in}}{\pgfqpoint{1.036728in}{40.286914in}}%
\pgfpathcurveto{\pgfqpoint{0.979533in}{40.043753in}}{\pgfqpoint{0.922859in}{39.800469in}}{\pgfqpoint{0.866709in}{39.557065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.421602in}}%
\pgfpathcurveto{\pgfqpoint{1.151716in}{42.187578in}}{\pgfqpoint{1.094034in}{41.953434in}}{\pgfqpoint{1.036838in}{41.719170in}}%
\pgfpathcurveto{\pgfqpoint{0.979642in}{41.484907in}}{\pgfqpoint{0.922933in}{41.250525in}}{\pgfqpoint{0.866709in}{41.016026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.778980in}}%
\pgfpathcurveto{\pgfqpoint{1.151779in}{43.552981in}}{\pgfqpoint{1.094129in}{43.326866in}}{\pgfqpoint{1.036934in}{43.100635in}}%
\pgfpathcurveto{\pgfqpoint{0.979738in}{42.874405in}}{\pgfqpoint{0.922996in}{42.648060in}}{\pgfqpoint{0.866709in}{42.421602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.092547in}}%
\pgfpathcurveto{\pgfqpoint{1.151835in}{44.873843in}}{\pgfqpoint{1.094213in}{44.655026in}}{\pgfqpoint{1.037018in}{44.436097in}}%
\pgfpathcurveto{\pgfqpoint{0.979822in}{44.217169in}}{\pgfqpoint{0.923052in}{43.998129in}}{\pgfqpoint{0.866709in}{43.778980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.366058in}}%
\pgfpathcurveto{\pgfqpoint{1.151885in}{46.154024in}}{\pgfqpoint{1.094288in}{45.941880in}}{\pgfqpoint{1.037092in}{45.729627in}}%
\pgfpathcurveto{\pgfqpoint{0.979896in}{45.517375in}}{\pgfqpoint{0.923102in}{45.305014in}}{\pgfqpoint{0.866709in}{45.092547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.602753in}}%
\pgfpathcurveto{\pgfqpoint{1.151929in}{47.396849in}}{\pgfqpoint{1.094354in}{47.190838in}}{\pgfqpoint{1.037158in}{46.984722in}}%
\pgfpathcurveto{\pgfqpoint{0.979962in}{46.778605in}}{\pgfqpoint{0.923146in}{46.572384in}}{\pgfqpoint{0.866709in}{46.366058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.805452in}}%
\pgfpathcurveto{\pgfqpoint{1.151969in}{48.605208in}}{\pgfqpoint{1.094414in}{48.404861in}}{\pgfqpoint{1.037218in}{48.204411in}}%
\pgfpathcurveto{\pgfqpoint{0.980022in}{48.003960in}}{\pgfqpoint{0.923186in}{47.803407in}}{\pgfqpoint{0.866709in}{47.602753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.976628in}}%
\pgfpathcurveto{\pgfqpoint{1.152005in}{49.781633in}}{\pgfqpoint{1.094467in}{49.586537in}}{\pgfqpoint{1.037271in}{49.391340in}}%
\pgfpathcurveto{\pgfqpoint{0.980076in}{49.196144in}}{\pgfqpoint{0.923222in}{49.000848in}}{\pgfqpoint{0.866709in}{48.805452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.118463in}}%
\pgfpathcurveto{\pgfqpoint{1.152037in}{50.928353in}}{\pgfqpoint{1.094516in}{50.738145in}}{\pgfqpoint{1.037320in}{50.547839in}}%
\pgfpathcurveto{\pgfqpoint{0.980124in}{50.357533in}}{\pgfqpoint{0.923254in}{50.167129in}}{\pgfqpoint{0.866709in}{49.976628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.232895in}}%
\pgfpathcurveto{\pgfqpoint{1.152067in}{52.047348in}}{\pgfqpoint{1.094560in}{51.861705in}}{\pgfqpoint{1.037365in}{51.675966in}}%
\pgfpathcurveto{\pgfqpoint{0.980169in}{51.490227in}}{\pgfqpoint{0.923284in}{51.304392in}}{\pgfqpoint{0.866709in}{51.118463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.321655in}}%
\pgfpathcurveto{\pgfqpoint{1.152094in}{53.140383in}}{\pgfqpoint{1.094601in}{52.959016in}}{\pgfqpoint{1.037405in}{52.777556in}}%
\pgfpathcurveto{\pgfqpoint{0.980209in}{52.596096in}}{\pgfqpoint{0.923311in}{52.414542in}}{\pgfqpoint{0.866709in}{52.232895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.386294in}}%
\pgfpathcurveto{\pgfqpoint{1.152118in}{54.209039in}}{\pgfqpoint{1.094638in}{54.031690in}}{\pgfqpoint{1.037442in}{53.854250in}}%
\pgfpathcurveto{\pgfqpoint{0.980247in}{53.676810in}}{\pgfqpoint{0.923336in}{53.499278in}}{\pgfqpoint{0.866709in}{53.321655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.428213in}}%
\pgfpathcurveto{\pgfqpoint{1.152141in}{55.254741in}}{\pgfqpoint{1.094673in}{55.081177in}}{\pgfqpoint{1.037477in}{54.907524in}}%
\pgfpathcurveto{\pgfqpoint{0.980281in}{54.733870in}}{\pgfqpoint{0.923359in}{54.560127in}}{\pgfqpoint{0.866709in}{54.386294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.448677in}}%
\pgfpathcurveto{\pgfqpoint{1.152163in}{56.278777in}}{\pgfqpoint{1.094704in}{56.108788in}}{\pgfqpoint{1.037509in}{55.938710in}}%
\pgfpathcurveto{\pgfqpoint{0.980313in}{55.768632in}}{\pgfqpoint{0.923380in}{55.598467in}}{\pgfqpoint{0.866709in}{55.428213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.448838in}}%
\pgfpathcurveto{\pgfqpoint{1.152182in}{57.282318in}}{\pgfqpoint{1.094734in}{57.115711in}}{\pgfqpoint{1.037538in}{56.949018in}}%
\pgfpathcurveto{\pgfqpoint{0.980342in}{56.782324in}}{\pgfqpoint{0.923399in}{56.615544in}}{\pgfqpoint{0.866709in}{56.448677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.429744in}}%
\pgfpathcurveto{\pgfqpoint{1.152200in}{58.266430in}}{\pgfqpoint{1.094761in}{58.103031in}}{\pgfqpoint{1.037565in}{57.939547in}}%
\pgfpathcurveto{\pgfqpoint{0.980370in}{57.776062in}}{\pgfqpoint{0.923418in}{57.612492in}}{\pgfqpoint{0.866709in}{57.448838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.392355in}}%
\pgfpathcurveto{\pgfqpoint{1.152217in}{59.232088in}}{\pgfqpoint{1.094787in}{59.071737in}}{\pgfqpoint{1.037591in}{58.911301in}}%
\pgfpathcurveto{\pgfqpoint{0.980395in}{58.750866in}}{\pgfqpoint{0.923435in}{58.590346in}}{\pgfqpoint{0.866709in}{58.429744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.337554in}}%
\pgfpathcurveto{\pgfqpoint{1.152233in}{60.180186in}}{\pgfqpoint{1.094811in}{60.022735in}}{\pgfqpoint{1.037615in}{59.865202in}}%
\pgfpathcurveto{\pgfqpoint{0.980419in}{59.707669in}}{\pgfqpoint{0.923451in}{59.550053in}}{\pgfqpoint{0.866709in}{59.392355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.266149in}}%
\pgfpathcurveto{\pgfqpoint{1.152248in}{61.111546in}}{\pgfqpoint{1.094833in}{60.956861in}}{\pgfqpoint{1.037637in}{60.802095in}}%
\pgfpathcurveto{\pgfqpoint{0.980441in}{60.647329in}}{\pgfqpoint{0.923466in}{60.492482in}}{\pgfqpoint{0.866709in}{60.337554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.178890in}}%
\pgfpathcurveto{\pgfqpoint{1.152262in}{62.026927in}}{\pgfqpoint{1.094854in}{61.874883in}}{\pgfqpoint{1.037658in}{61.722760in}}%
\pgfpathcurveto{\pgfqpoint{0.980462in}{61.570636in}}{\pgfqpoint{0.923479in}{61.418432in}}{\pgfqpoint{0.866709in}{61.266149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.076470in}}%
\pgfpathcurveto{\pgfqpoint{1.152275in}{62.927031in}}{\pgfqpoint{1.094874in}{62.777513in}}{\pgfqpoint{1.037678in}{62.627917in}}%
\pgfpathcurveto{\pgfqpoint{0.980482in}{62.478320in}}{\pgfqpoint{0.923493in}{62.328644in}}{\pgfqpoint{0.866709in}{62.178890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.152288in}{63.812508in}}{\pgfqpoint{1.094892in}{63.665409in}}{\pgfqpoint{1.037696in}{63.518233in}}%
\pgfpathcurveto{\pgfqpoint{0.980501in}{63.371056in}}{\pgfqpoint{0.923505in}{63.223801in}}{\pgfqpoint{0.866709in}{63.076470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.828665in}}%
\pgfpathcurveto{\pgfqpoint{1.152299in}{64.683963in}}{\pgfqpoint{1.094910in}{64.539183in}}{\pgfqpoint{1.037714in}{64.394327in}}%
\pgfpathcurveto{\pgfqpoint{0.980518in}{64.249471in}}{\pgfqpoint{0.923517in}{64.104538in}}{\pgfqpoint{0.866709in}{63.959529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.684434in}}%
\pgfpathcurveto{\pgfqpoint{1.152311in}{65.541958in}}{\pgfqpoint{1.094926in}{65.399405in}}{\pgfqpoint{1.037731in}{65.256777in}}%
\pgfpathcurveto{\pgfqpoint{0.980535in}{65.114148in}}{\pgfqpoint{0.923528in}{64.971444in}}{\pgfqpoint{0.866709in}{64.828665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.527355in}}%
\pgfpathcurveto{\pgfqpoint{1.152321in}{66.387017in}}{\pgfqpoint{1.094942in}{66.246605in}}{\pgfqpoint{1.037746in}{66.106118in}}%
\pgfpathcurveto{\pgfqpoint{0.980551in}{65.965631in}}{\pgfqpoint{0.923538in}{65.825070in}}{\pgfqpoint{0.866709in}{65.684434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.357911in}}%
\pgfpathcurveto{\pgfqpoint{1.152331in}{67.219633in}}{\pgfqpoint{1.094957in}{67.081280in}}{\pgfqpoint{1.037761in}{66.942854in}}%
\pgfpathcurveto{\pgfqpoint{0.980565in}{66.804428in}}{\pgfqpoint{0.923548in}{66.665928in}}{\pgfqpoint{0.866709in}{66.527355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.176559in}}%
\pgfpathcurveto{\pgfqpoint{1.152340in}{68.040263in}}{\pgfqpoint{1.094971in}{67.903895in}}{\pgfqpoint{1.037775in}{67.767453in}}%
\pgfpathcurveto{\pgfqpoint{0.980580in}{67.631012in}}{\pgfqpoint{0.923558in}{67.494498in}}{\pgfqpoint{0.866709in}{67.357911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.983723in}}%
\pgfpathcurveto{\pgfqpoint{1.152349in}{68.849340in}}{\pgfqpoint{1.094984in}{68.714885in}}{\pgfqpoint{1.037789in}{68.580357in}}%
\pgfpathcurveto{\pgfqpoint{0.980593in}{68.445829in}}{\pgfqpoint{0.923567in}{68.311230in}}{\pgfqpoint{0.866709in}{68.176559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.779806in}}%
\pgfpathcurveto{\pgfqpoint{1.152358in}{69.647268in}}{\pgfqpoint{1.094997in}{69.514658in}}{\pgfqpoint{1.037801in}{69.381978in}}%
\pgfpathcurveto{\pgfqpoint{0.980606in}{69.249297in}}{\pgfqpoint{0.923575in}{69.116546in}}{\pgfqpoint{0.866709in}{68.983723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.565182in}}%
\pgfpathcurveto{\pgfqpoint{1.152366in}{70.434427in}}{\pgfqpoint{1.095009in}{70.303601in}}{\pgfqpoint{1.037814in}{70.172705in}}%
\pgfpathcurveto{\pgfqpoint{0.980618in}{70.041809in}}{\pgfqpoint{0.923583in}{69.910842in}}{\pgfqpoint{0.866709in}{69.779806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.340210in}}%
\pgfpathcurveto{\pgfqpoint{1.152374in}{71.211178in}}{\pgfqpoint{1.095021in}{71.082076in}}{\pgfqpoint{1.037825in}{70.952905in}}%
\pgfpathcurveto{\pgfqpoint{0.980630in}{70.823733in}}{\pgfqpoint{0.923591in}{70.694492in}}{\pgfqpoint{0.866709in}{70.565182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.105222in}}%
\pgfpathcurveto{\pgfqpoint{1.152381in}{71.977858in}}{\pgfqpoint{1.095032in}{71.850424in}}{\pgfqpoint{1.037836in}{71.722922in}}%
\pgfpathcurveto{\pgfqpoint{0.980641in}{71.595420in}}{\pgfqpoint{0.923598in}{71.467849in}}{\pgfqpoint{0.866709in}{71.340210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.860537in}}%
\pgfpathcurveto{\pgfqpoint{1.152388in}{72.734788in}}{\pgfqpoint{1.095043in}{72.608970in}}{\pgfqpoint{1.037847in}{72.483084in}}%
\pgfpathcurveto{\pgfqpoint{0.980651in}{72.357198in}}{\pgfqpoint{0.923605in}{72.231244in}}{\pgfqpoint{0.866709in}{72.105222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.152395in}{73.482270in}}{\pgfqpoint{1.095053in}{73.358018in}}{\pgfqpoint{1.037857in}{73.233698in}}%
\pgfpathcurveto{\pgfqpoint{0.980662in}{73.109379in}}{\pgfqpoint{0.923612in}{72.984991in}}{\pgfqpoint{0.866709in}{72.860537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.343260in}}%
\pgfpathcurveto{\pgfqpoint{1.152401in}{74.220593in}}{\pgfqpoint{1.095063in}{74.097859in}}{\pgfqpoint{1.037867in}{73.975058in}}%
\pgfpathcurveto{\pgfqpoint{0.980671in}{73.852257in}}{\pgfqpoint{0.923619in}{73.729389in}}{\pgfqpoint{0.866709in}{73.606455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.071222in}}%
\pgfpathcurveto{\pgfqpoint{1.152408in}{74.950027in}}{\pgfqpoint{1.095072in}{74.828766in}}{\pgfqpoint{1.037876in}{74.707439in}}%
\pgfpathcurveto{\pgfqpoint{0.980681in}{74.586112in}}{\pgfqpoint{0.923625in}{74.464719in}}{\pgfqpoint{0.866709in}{74.343260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.790596in}}%
\pgfpathcurveto{\pgfqpoint{1.152414in}{75.670831in}}{\pgfqpoint{1.095081in}{75.551001in}}{\pgfqpoint{1.037885in}{75.431105in}}%
\pgfpathcurveto{\pgfqpoint{0.980690in}{75.311209in}}{\pgfqpoint{0.923631in}{75.191248in}}{\pgfqpoint{0.866709in}{75.071222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.501626in}}%
\pgfpathcurveto{\pgfqpoint{1.152419in}{76.383251in}}{\pgfqpoint{1.095089in}{76.264810in}}{\pgfqpoint{1.037894in}{76.146305in}}%
\pgfpathcurveto{\pgfqpoint{0.980698in}{76.027800in}}{\pgfqpoint{0.923637in}{75.909230in}}{\pgfqpoint{0.866709in}{75.790596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.204544in}}%
\pgfpathcurveto{\pgfqpoint{1.152425in}{77.087519in}}{\pgfqpoint{1.095098in}{76.970430in}}{\pgfqpoint{1.037902in}{76.853277in}}%
\pgfpathcurveto{\pgfqpoint{0.980706in}{76.736124in}}{\pgfqpoint{0.923642in}{76.618907in}}{\pgfqpoint{0.866709in}{76.501626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.899570in}}%
\pgfpathcurveto{\pgfqpoint{1.152430in}{77.783860in}}{\pgfqpoint{1.095106in}{77.668086in}}{\pgfqpoint{1.037910in}{77.552248in}}%
\pgfpathcurveto{\pgfqpoint{0.980714in}{77.436410in}}{\pgfqpoint{0.923647in}{77.320509in}}{\pgfqpoint{0.866709in}{77.204544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.586915in}}%
\pgfpathcurveto{\pgfqpoint{1.152435in}{78.472484in}}{\pgfqpoint{1.095113in}{78.357989in}}{\pgfqpoint{1.037918in}{78.243432in}}%
\pgfpathcurveto{\pgfqpoint{0.980722in}{78.128874in}}{\pgfqpoint{0.923653in}{78.014254in}}{\pgfqpoint{0.866709in}{77.899570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.266780in}}%
\pgfpathcurveto{\pgfqpoint{1.152440in}{79.153594in}}{\pgfqpoint{1.095121in}{79.040346in}}{\pgfqpoint{1.037925in}{78.927035in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{78.813724in}}{\pgfqpoint{0.923658in}{78.700351in}}{\pgfqpoint{0.866709in}{78.586915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.939356in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{79.827384in}}{\pgfqpoint{1.095128in}{79.715350in}}{\pgfqpoint{1.037932in}{79.603254in}}%
\pgfpathcurveto{\pgfqpoint{0.980737in}{79.491158in}}{\pgfqpoint{0.923662in}{79.379000in}}{\pgfqpoint{0.866709in}{79.266780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.604827in}}%
\pgfpathcurveto{\pgfqpoint{1.152449in}{80.494038in}}{\pgfqpoint{1.095135in}{80.383187in}}{\pgfqpoint{1.037939in}{80.272276in}}%
\pgfpathcurveto{\pgfqpoint{0.980743in}{80.161364in}}{\pgfqpoint{0.923667in}{80.050390in}}{\pgfqpoint{0.866709in}{79.939356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.263367in}}%
\pgfpathcurveto{\pgfqpoint{1.152454in}{81.153732in}}{\pgfqpoint{1.095141in}{81.044036in}}{\pgfqpoint{1.037946in}{80.934279in}}%
\pgfpathcurveto{\pgfqpoint{0.980750in}{80.824523in}}{\pgfqpoint{0.923671in}{80.714705in}}{\pgfqpoint{0.866709in}{80.604827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.915145in}}%
\pgfpathcurveto{\pgfqpoint{1.152458in}{81.806637in}}{\pgfqpoint{1.095148in}{81.698067in}}{\pgfqpoint{1.037952in}{81.589437in}}%
\pgfpathcurveto{\pgfqpoint{0.980756in}{81.480808in}}{\pgfqpoint{0.923676in}{81.372117in}}{\pgfqpoint{0.866709in}{81.263367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.560322in}}%
\pgfpathcurveto{\pgfqpoint{1.152462in}{82.452913in}}{\pgfqpoint{1.095154in}{82.345443in}}{\pgfqpoint{1.037958in}{82.237914in}}%
\pgfpathcurveto{\pgfqpoint{0.980763in}{82.130384in}}{\pgfqpoint{0.923680in}{82.022794in}}{\pgfqpoint{0.866709in}{81.915145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.199052in}}%
\pgfpathcurveto{\pgfqpoint{1.152466in}{83.092716in}}{\pgfqpoint{1.095160in}{82.986321in}}{\pgfqpoint{1.037964in}{82.879866in}}%
\pgfpathcurveto{\pgfqpoint{0.980769in}{82.773411in}}{\pgfqpoint{0.923684in}{82.666896in}}{\pgfqpoint{0.866709in}{82.560322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.831483in}}%
\pgfpathcurveto{\pgfqpoint{1.152470in}{83.726196in}}{\pgfqpoint{1.095166in}{83.620850in}}{\pgfqpoint{1.037970in}{83.515445in}}%
\pgfpathcurveto{\pgfqpoint{0.980774in}{83.410039in}}{\pgfqpoint{0.923687in}{83.304575in}}{\pgfqpoint{0.866709in}{83.199052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.457757in}}%
\pgfpathcurveto{\pgfqpoint{1.152474in}{84.353495in}}{\pgfqpoint{1.095171in}{84.249175in}}{\pgfqpoint{1.037976in}{84.144796in}}%
\pgfpathcurveto{\pgfqpoint{0.980780in}{84.040417in}}{\pgfqpoint{0.923691in}{83.935979in}}{\pgfqpoint{0.866709in}{83.831483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.078011in}}%
\pgfpathcurveto{\pgfqpoint{1.152477in}{84.974752in}}{\pgfqpoint{1.095177in}{84.871434in}}{\pgfqpoint{1.037981in}{84.768058in}}%
\pgfpathcurveto{\pgfqpoint{0.980785in}{84.664683in}}{\pgfqpoint{0.923695in}{84.561249in}}{\pgfqpoint{0.866709in}{84.457757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.692375in}}%
\pgfpathcurveto{\pgfqpoint{1.152481in}{85.590097in}}{\pgfqpoint{1.095182in}{85.487760in}}{\pgfqpoint{1.037986in}{85.385366in}}%
\pgfpathcurveto{\pgfqpoint{0.980791in}{85.282972in}}{\pgfqpoint{0.923698in}{85.180520in}}{\pgfqpoint{0.866709in}{85.078011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.300977in}}%
\pgfpathcurveto{\pgfqpoint{1.152484in}{86.199658in}}{\pgfqpoint{1.095187in}{86.098282in}}{\pgfqpoint{1.037991in}{85.996848in}}%
\pgfpathcurveto{\pgfqpoint{0.980796in}{85.895415in}}{\pgfqpoint{0.923702in}{85.793924in}}{\pgfqpoint{0.866709in}{85.692375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.903938in}}%
\pgfpathcurveto{\pgfqpoint{1.152488in}{86.803559in}}{\pgfqpoint{1.095192in}{86.703122in}}{\pgfqpoint{1.037996in}{86.602629in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{86.502135in}}{\pgfqpoint{0.923705in}{86.401585in}}{\pgfqpoint{0.866709in}{86.300977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.501375in}}%
\pgfpathcurveto{\pgfqpoint{1.152491in}{87.401915in}}{\pgfqpoint{1.095197in}{87.302399in}}{\pgfqpoint{1.038001in}{87.202826in}}%
\pgfpathcurveto{\pgfqpoint{0.980806in}{87.103253in}}{\pgfqpoint{0.923708in}{87.003624in}}{\pgfqpoint{0.866709in}{86.903938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{88.093401in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{87.994842in}}{\pgfqpoint{1.095202in}{87.896227in}}{\pgfqpoint{1.038006in}{87.797556in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{87.698885in}}{\pgfqpoint{0.923711in}{87.600158in}}{\pgfqpoint{0.866709in}{87.501375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{88.680124in}}%
\pgfpathcurveto{\pgfqpoint{1.152497in}{88.582448in}}{\pgfqpoint{1.095206in}{88.484717in}}{\pgfqpoint{1.038010in}{88.386929in}}%
\pgfpathcurveto{\pgfqpoint{0.980815in}{88.289142in}}{\pgfqpoint{0.923714in}{88.191299in}}{\pgfqpoint{0.866709in}{88.093401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{89.261650in}}%
\pgfpathcurveto{\pgfqpoint{1.152500in}{89.164840in}}{\pgfqpoint{1.095210in}{89.067974in}}{\pgfqpoint{1.038015in}{88.971053in}}%
\pgfpathcurveto{\pgfqpoint{0.980819in}{88.874132in}}{\pgfqpoint{0.923717in}{88.777155in}}{\pgfqpoint{0.866709in}{88.680124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{89.838080in}}%
\pgfpathcurveto{\pgfqpoint{1.152503in}{89.742118in}}{\pgfqpoint{1.095215in}{89.646102in}}{\pgfqpoint{1.038019in}{89.550030in}}%
\pgfpathcurveto{\pgfqpoint{0.980823in}{89.453958in}}{\pgfqpoint{0.923720in}{89.357831in}}{\pgfqpoint{0.866709in}{89.261650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{90.409512in}}%
\pgfpathcurveto{\pgfqpoint{1.152506in}{90.314382in}}{\pgfqpoint{1.095219in}{90.219198in}}{\pgfqpoint{1.038023in}{90.123960in}}%
\pgfpathcurveto{\pgfqpoint{0.980828in}{90.028721in}}{\pgfqpoint{0.923723in}{89.933428in}}{\pgfqpoint{0.866709in}{89.838080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{90.976040in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{90.881727in}}{\pgfqpoint{1.095223in}{90.787360in}}{\pgfqpoint{1.038027in}{90.692939in}}%
\pgfpathcurveto{\pgfqpoint{0.980832in}{90.598517in}}{\pgfqpoint{0.923726in}{90.504041in}}{\pgfqpoint{0.866709in}{90.409512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{91.537756in}}%
\pgfpathcurveto{\pgfqpoint{1.152511in}{91.444245in}}{\pgfqpoint{1.095227in}{91.350679in}}{\pgfqpoint{1.038031in}{91.257060in}}%
\pgfpathcurveto{\pgfqpoint{0.980836in}{91.163440in}}{\pgfqpoint{0.923728in}{91.069767in}}{\pgfqpoint{0.866709in}{90.976040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{92.094748in}}%
\pgfpathcurveto{\pgfqpoint{1.152513in}{92.002024in}}{\pgfqpoint{1.095231in}{91.909245in}}{\pgfqpoint{1.038035in}{91.816413in}}%
\pgfpathcurveto{\pgfqpoint{0.980839in}{91.723581in}}{\pgfqpoint{0.923731in}{91.630695in}}{\pgfqpoint{0.866709in}{91.537756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{92.647102in}}%
\pgfpathcurveto{\pgfqpoint{1.152516in}{92.555150in}}{\pgfqpoint{1.095234in}{92.463144in}}{\pgfqpoint{1.038039in}{92.371085in}}%
\pgfpathcurveto{\pgfqpoint{0.980843in}{92.279026in}}{\pgfqpoint{0.923733in}{92.186914in}}{\pgfqpoint{0.866709in}{92.094748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{93.194901in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{93.103708in}}{\pgfqpoint{1.095238in}{93.012461in}}{\pgfqpoint{1.038042in}{92.921161in}}%
\pgfpathcurveto{\pgfqpoint{0.980847in}{92.829861in}}{\pgfqpoint{0.923736in}{92.738508in}}{\pgfqpoint{0.866709in}{92.647102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{93.738225in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{93.647776in}}{\pgfqpoint{1.095242in}{93.557275in}}{\pgfqpoint{1.038046in}{93.466721in}}%
\pgfpathcurveto{\pgfqpoint{0.980850in}{93.376167in}}{\pgfqpoint{0.923738in}{93.285561in}}{\pgfqpoint{0.866709in}{93.194901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{94.277151in}}%
\pgfpathcurveto{\pgfqpoint{1.152523in}{94.187435in}}{\pgfqpoint{1.095245in}{94.097666in}}{\pgfqpoint{1.038049in}{94.007845in}}%
\pgfpathcurveto{\pgfqpoint{0.980854in}{93.918024in}}{\pgfqpoint{0.923740in}{93.828151in}}{\pgfqpoint{0.866709in}{93.738225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{94.811755in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{94.722758in}}{\pgfqpoint{1.095248in}{94.633710in}}{\pgfqpoint{1.038053in}{94.544609in}}%
\pgfpathcurveto{\pgfqpoint{0.980857in}{94.455508in}}{\pgfqpoint{0.923743in}{94.366356in}}{\pgfqpoint{0.866709in}{94.277151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{95.342109in}}%
\pgfpathcurveto{\pgfqpoint{1.152527in}{95.253821in}}{\pgfqpoint{1.095252in}{95.165480in}}{\pgfqpoint{1.038056in}{95.077087in}}%
\pgfpathcurveto{\pgfqpoint{0.980860in}{94.988695in}}{\pgfqpoint{0.923745in}{94.900251in}}{\pgfqpoint{0.866709in}{94.811755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{95.868285in}}%
\pgfpathcurveto{\pgfqpoint{1.152530in}{95.780693in}}{\pgfqpoint{1.095255in}{95.693048in}}{\pgfqpoint{1.038059in}{95.605352in}}%
\pgfpathcurveto{\pgfqpoint{0.980864in}{95.517656in}}{\pgfqpoint{0.923747in}{95.429908in}}{\pgfqpoint{0.866709in}{95.342109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{96.390352in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{96.303443in}}{\pgfqpoint{1.095258in}{96.216483in}}{\pgfqpoint{1.038062in}{96.129472in}}%
\pgfpathcurveto{\pgfqpoint{0.980867in}{96.042461in}}{\pgfqpoint{0.923749in}{95.955399in}}{\pgfqpoint{0.866709in}{95.868285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{96.908375in}}%
\pgfpathcurveto{\pgfqpoint{1.152534in}{96.822140in}}{\pgfqpoint{1.095261in}{96.735853in}}{\pgfqpoint{1.038066in}{96.649516in}}%
\pgfpathcurveto{\pgfqpoint{0.980870in}{96.563179in}}{\pgfqpoint{0.923751in}{96.476791in}}{\pgfqpoint{0.866709in}{96.390352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{97.422420in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{97.336847in}}{\pgfqpoint{1.095264in}{97.251224in}}{\pgfqpoint{1.038069in}{97.165549in}}%
\pgfpathcurveto{\pgfqpoint{0.980873in}{97.079875in}}{\pgfqpoint{0.923753in}{96.994150in}}{\pgfqpoint{0.866709in}{96.908375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{97.932549in}}%
\pgfpathcurveto{\pgfqpoint{1.152538in}{97.847629in}}{\pgfqpoint{1.095267in}{97.762657in}}{\pgfqpoint{1.038071in}{97.677636in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{97.592614in}}{\pgfqpoint{0.923755in}{97.507542in}}{\pgfqpoint{0.866709in}{97.422420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{98.438824in}}%
\pgfpathcurveto{\pgfqpoint{1.152540in}{98.354545in}}{\pgfqpoint{1.095270in}{98.270216in}}{\pgfqpoint{1.038074in}{98.185837in}}%
\pgfpathcurveto{\pgfqpoint{0.980879in}{98.101458in}}{\pgfqpoint{0.923757in}{98.017029in}}{\pgfqpoint{0.866709in}{97.932549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{98.941304in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{98.857657in}}{\pgfqpoint{1.095273in}{98.773961in}}{\pgfqpoint{1.038077in}{98.690214in}}%
\pgfpathcurveto{\pgfqpoint{0.980881in}{98.606467in}}{\pgfqpoint{0.923759in}{98.522671in}}{\pgfqpoint{0.866709in}{98.438824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{99.440047in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{99.357023in}}{\pgfqpoint{1.095275in}{99.273948in}}{\pgfqpoint{1.038080in}{99.190825in}}%
\pgfpathcurveto{\pgfqpoint{0.980884in}{99.107701in}}{\pgfqpoint{0.923761in}{99.024527in}}{\pgfqpoint{0.866709in}{98.941304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{99.935109in}}%
\pgfpathcurveto{\pgfqpoint{1.152545in}{99.852697in}}{\pgfqpoint{1.095278in}{99.770236in}}{\pgfqpoint{1.038082in}{99.687726in}}%
\pgfpathcurveto{\pgfqpoint{0.980887in}{99.605216in}}{\pgfqpoint{0.923762in}{99.522656in}}{\pgfqpoint{0.866709in}{99.440047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{100.426544in}}%
\pgfpathcurveto{\pgfqpoint{1.152547in}{100.344736in}}{\pgfqpoint{1.095281in}{100.262880in}}{\pgfqpoint{1.038085in}{100.180974in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{100.099068in}}{\pgfqpoint{0.923764in}{100.017113in}}{\pgfqpoint{0.866709in}{99.935109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{100.914406in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{100.833194in}}{\pgfqpoint{1.095283in}{100.751932in}}{\pgfqpoint{1.038088in}{100.670622in}}%
\pgfpathcurveto{\pgfqpoint{0.980892in}{100.589311in}}{\pgfqpoint{0.923766in}{100.507952in}}{\pgfqpoint{0.866709in}{100.426544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{101.398747in}}%
\pgfpathcurveto{\pgfqpoint{1.152550in}{101.318121in}}{\pgfqpoint{1.095286in}{101.237446in}}{\pgfqpoint{1.038090in}{101.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.980895in}{101.075999in}}{\pgfqpoint{0.923768in}{100.995227in}}{\pgfqpoint{0.866709in}{100.914406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{101.879616in}}%
\pgfpathcurveto{\pgfqpoint{1.152552in}{101.799568in}}{\pgfqpoint{1.095288in}{101.719472in}}{\pgfqpoint{1.038093in}{101.639327in}}%
\pgfpathcurveto{\pgfqpoint{0.980897in}{101.559182in}}{\pgfqpoint{0.923769in}{101.478988in}}{\pgfqpoint{0.866709in}{101.398747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{102.357063in}}%
\pgfpathcurveto{\pgfqpoint{1.152553in}{102.277585in}}{\pgfqpoint{1.095291in}{102.198059in}}{\pgfqpoint{1.038095in}{102.118484in}}%
\pgfpathcurveto{\pgfqpoint{0.980899in}{102.038910in}}{\pgfqpoint{0.923771in}{101.959287in}}{\pgfqpoint{0.866709in}{101.879616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{102.831137in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{102.752221in}}{\pgfqpoint{1.095293in}{102.673256in}}{\pgfqpoint{1.038097in}{102.594244in}}%
\pgfpathcurveto{\pgfqpoint{0.980902in}{102.515232in}}{\pgfqpoint{0.923772in}{102.436172in}}{\pgfqpoint{0.866709in}{102.357063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{103.301882in}}%
\pgfpathcurveto{\pgfqpoint{1.152557in}{103.223520in}}{\pgfqpoint{1.095295in}{103.145111in}}{\pgfqpoint{1.038100in}{103.066653in}}%
\pgfpathcurveto{\pgfqpoint{0.980904in}{102.988195in}}{\pgfqpoint{0.923774in}{102.909690in}}{\pgfqpoint{0.866709in}{102.831137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{103.769346in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{103.691531in}}{\pgfqpoint{1.095298in}{103.613668in}}{\pgfqpoint{1.038102in}{103.535757in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{103.457846in}}{\pgfqpoint{0.923775in}{103.379888in}}{\pgfqpoint{0.866709in}{103.301882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{104.233572in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{104.156296in}}{\pgfqpoint{1.095300in}{104.078972in}}{\pgfqpoint{1.038104in}{104.001601in}}%
\pgfpathcurveto{\pgfqpoint{0.980909in}{103.924230in}}{\pgfqpoint{0.923777in}{103.846812in}}{\pgfqpoint{0.866709in}{103.769346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{104.694603in}}%
\pgfpathcurveto{\pgfqpoint{1.152561in}{104.617859in}}{\pgfqpoint{1.095302in}{104.541068in}}{\pgfqpoint{1.038106in}{104.464229in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{104.387391in}}{\pgfqpoint{0.923778in}{104.310505in}}{\pgfqpoint{0.866709in}{104.233572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{105.152482in}}%
\pgfpathcurveto{\pgfqpoint{1.152562in}{105.076263in}}{\pgfqpoint{1.095304in}{104.999997in}}{\pgfqpoint{1.038108in}{104.923684in}}%
\pgfpathcurveto{\pgfqpoint{0.980913in}{104.847371in}}{\pgfqpoint{0.923780in}{104.771010in}}{\pgfqpoint{0.866709in}{104.694603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{105.607250in}}%
\pgfpathcurveto{\pgfqpoint{1.152564in}{105.531549in}}{\pgfqpoint{1.095306in}{105.455801in}}{\pgfqpoint{1.038111in}{105.380007in}}%
\pgfpathcurveto{\pgfqpoint{0.980915in}{105.304212in}}{\pgfqpoint{0.923781in}{105.228371in}}{\pgfqpoint{0.866709in}{105.152482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.058947in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{105.983757in}}{\pgfqpoint{1.095308in}{105.908521in}}{\pgfqpoint{1.038113in}{105.833238in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{105.757955in}}{\pgfqpoint{0.923783in}{105.682626in}}{\pgfqpoint{0.866709in}{105.607250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.507612in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{106.432927in}}{\pgfqpoint{1.095310in}{106.358196in}}{\pgfqpoint{1.038115in}{106.283418in}}%
\pgfpathcurveto{\pgfqpoint{0.980919in}{106.208641in}}{\pgfqpoint{0.923784in}{106.133817in}}{\pgfqpoint{0.866709in}{106.058947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.953283in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{106.879097in}}{\pgfqpoint{1.095312in}{106.804864in}}{\pgfqpoint{1.038117in}{106.730586in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{106.656307in}}{\pgfqpoint{0.923785in}{106.581983in}}{\pgfqpoint{0.866709in}{106.507612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{107.395998in}}%
\pgfpathcurveto{\pgfqpoint{1.152569in}{107.322304in}}{\pgfqpoint{1.095314in}{107.248564in}}{\pgfqpoint{1.038119in}{107.174778in}}%
\pgfpathcurveto{\pgfqpoint{0.980923in}{107.100993in}}{\pgfqpoint{0.923786in}{107.027161in}}{\pgfqpoint{0.866709in}{106.953283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{107.835794in}}%
\pgfpathcurveto{\pgfqpoint{1.152570in}{107.762586in}}{\pgfqpoint{1.095316in}{107.689332in}}{\pgfqpoint{1.038120in}{107.616033in}}%
\pgfpathcurveto{\pgfqpoint{0.980925in}{107.542734in}}{\pgfqpoint{0.923788in}{107.469389in}}{\pgfqpoint{0.866709in}{107.395998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{108.272705in}}%
\pgfpathcurveto{\pgfqpoint{1.152572in}{108.199978in}}{\pgfqpoint{1.095318in}{108.127205in}}{\pgfqpoint{1.038122in}{108.054386in}}%
\pgfpathcurveto{\pgfqpoint{0.980927in}{107.981568in}}{\pgfqpoint{0.923789in}{107.908703in}}{\pgfqpoint{0.866709in}{107.835794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{108.706768in}}%
\pgfpathcurveto{\pgfqpoint{1.152573in}{108.634515in}}{\pgfqpoint{1.095320in}{108.562216in}}{\pgfqpoint{1.038124in}{108.489873in}}%
\pgfpathcurveto{\pgfqpoint{0.980928in}{108.417529in}}{\pgfqpoint{0.923790in}{108.345140in}}{\pgfqpoint{0.866709in}{108.272705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.138015in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{109.066231in}}{\pgfqpoint{1.095322in}{108.994402in}}{\pgfqpoint{1.038126in}{108.922527in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{108.850652in}}{\pgfqpoint{0.923791in}{108.778733in}}{\pgfqpoint{0.866709in}{108.706768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.566481in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{109.495160in}}{\pgfqpoint{1.095323in}{109.423794in}}{\pgfqpoint{1.038128in}{109.352383in}}%
\pgfpathcurveto{\pgfqpoint{0.980932in}{109.280972in}}{\pgfqpoint{0.923793in}{109.209516in}}{\pgfqpoint{0.866709in}{109.138015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.992198in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{109.921335in}}{\pgfqpoint{1.095325in}{109.850427in}}{\pgfqpoint{1.038129in}{109.779474in}}%
\pgfpathcurveto{\pgfqpoint{0.980934in}{109.708521in}}{\pgfqpoint{0.923794in}{109.637524in}}{\pgfqpoint{0.866709in}{109.566481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{110.415198in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{110.344788in}}{\pgfqpoint{1.095327in}{110.274332in}}{\pgfqpoint{1.038131in}{110.203832in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{110.133332in}}{\pgfqpoint{0.923795in}{110.062787in}}{\pgfqpoint{0.866709in}{109.992198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{110.835512in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{110.765549in}}{\pgfqpoint{1.095328in}{110.695541in}}{\pgfqpoint{1.038133in}{110.625489in}}%
\pgfpathcurveto{\pgfqpoint{0.980937in}{110.555436in}}{\pgfqpoint{0.923796in}{110.485339in}}{\pgfqpoint{0.866709in}{110.415198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{111.253171in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{111.183650in}}{\pgfqpoint{1.095330in}{111.114084in}}{\pgfqpoint{1.038134in}{111.044475in}}%
\pgfpathcurveto{\pgfqpoint{0.980939in}{110.974865in}}{\pgfqpoint{0.923797in}{110.905211in}}{\pgfqpoint{0.866709in}{110.835512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{111.668204in}}%
\pgfpathcurveto{\pgfqpoint{1.152581in}{111.599120in}}{\pgfqpoint{1.095332in}{111.529992in}}{\pgfqpoint{1.038136in}{111.460820in}}%
\pgfpathcurveto{\pgfqpoint{0.980940in}{111.391648in}}{\pgfqpoint{0.923798in}{111.322431in}}{\pgfqpoint{0.866709in}{111.253171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.080641in}}%
\pgfpathcurveto{\pgfqpoint{1.152582in}{112.011990in}}{\pgfqpoint{1.095333in}{111.943294in}}{\pgfqpoint{1.038138in}{111.874555in}}%
\pgfpathcurveto{\pgfqpoint{0.980942in}{111.805815in}}{\pgfqpoint{0.923799in}{111.737032in}}{\pgfqpoint{0.866709in}{111.668204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.490511in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{112.422287in}}{\pgfqpoint{1.095335in}{112.354020in}}{\pgfqpoint{1.038139in}{112.285708in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{112.217396in}}{\pgfqpoint{0.923800in}{112.149041in}}{\pgfqpoint{0.866709in}{112.080641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.897841in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{112.830040in}}{\pgfqpoint{1.095336in}{112.762196in}}{\pgfqpoint{1.038141in}{112.694307in}}%
\pgfpathcurveto{\pgfqpoint{0.980945in}{112.626419in}}{\pgfqpoint{0.923801in}{112.558487in}}{\pgfqpoint{0.866709in}{112.490511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{113.302660in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{113.235277in}}{\pgfqpoint{1.095338in}{113.167851in}}{\pgfqpoint{1.038142in}{113.100381in}}%
\pgfpathcurveto{\pgfqpoint{0.980947in}{113.032911in}}{\pgfqpoint{0.923802in}{112.965398in}}{\pgfqpoint{0.866709in}{112.897841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{113.704993in}}%
\pgfpathcurveto{\pgfqpoint{1.152586in}{113.638024in}}{\pgfqpoint{1.095339in}{113.571012in}}{\pgfqpoint{1.038144in}{113.503956in}}%
\pgfpathcurveto{\pgfqpoint{0.980948in}{113.436901in}}{\pgfqpoint{0.923803in}{113.369802in}}{\pgfqpoint{0.866709in}{113.302660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.104867in}}%
\pgfpathcurveto{\pgfqpoint{1.152587in}{114.038308in}}{\pgfqpoint{1.095341in}{113.971706in}}{\pgfqpoint{1.038145in}{113.905060in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{113.838414in}}{\pgfqpoint{0.923804in}{113.771725in}}{\pgfqpoint{0.866709in}{113.704993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.502309in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{114.436155in}}{\pgfqpoint{1.095342in}{114.369958in}}{\pgfqpoint{1.038147in}{114.303717in}}%
\pgfpathcurveto{\pgfqpoint{0.980951in}{114.237477in}}{\pgfqpoint{0.923805in}{114.171194in}}{\pgfqpoint{0.866709in}{114.104867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.897343in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{114.831590in}}{\pgfqpoint{1.095344in}{114.765794in}}{\pgfqpoint{1.038148in}{114.699955in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{114.634116in}}{\pgfqpoint{0.923806in}{114.568234in}}{\pgfqpoint{0.866709in}{114.502309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{115.289995in}}%
\pgfpathcurveto{\pgfqpoint{1.152590in}{115.224638in}}{\pgfqpoint{1.095345in}{115.159239in}}{\pgfqpoint{1.038150in}{115.093797in}}%
\pgfpathcurveto{\pgfqpoint{0.980954in}{115.028355in}}{\pgfqpoint{0.923807in}{114.962871in}}{\pgfqpoint{0.866709in}{114.897343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{115.680288in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{115.615324in}}{\pgfqpoint{1.095347in}{115.550318in}}{\pgfqpoint{1.038151in}{115.485269in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{115.420220in}}{\pgfqpoint{0.923808in}{115.355129in}}{\pgfqpoint{0.866709in}{115.289995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.068247in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{116.003672in}}{\pgfqpoint{1.095348in}{115.939055in}}{\pgfqpoint{1.038152in}{115.874395in}}%
\pgfpathcurveto{\pgfqpoint{0.980957in}{115.809735in}}{\pgfqpoint{0.923809in}{115.745033in}}{\pgfqpoint{0.866709in}{115.680288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.453894in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{116.389704in}}{\pgfqpoint{1.095349in}{116.325472in}}{\pgfqpoint{1.038154in}{116.261198in}}%
\pgfpathcurveto{\pgfqpoint{0.980958in}{116.196923in}}{\pgfqpoint{0.923810in}{116.132606in}}{\pgfqpoint{0.866709in}{116.068247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.837254in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{116.773445in}}{\pgfqpoint{1.095351in}{116.709594in}}{\pgfqpoint{1.038155in}{116.645701in}}%
\pgfpathcurveto{\pgfqpoint{0.980959in}{116.581807in}}{\pgfqpoint{0.923811in}{116.517872in}}{\pgfqpoint{0.866709in}{116.453894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.218348in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{117.154916in}}{\pgfqpoint{1.095352in}{117.091443in}}{\pgfqpoint{1.038156in}{117.027927in}}%
\pgfpathcurveto{\pgfqpoint{0.980961in}{116.964411in}}{\pgfqpoint{0.923812in}{116.900854in}}{\pgfqpoint{0.866709in}{116.837254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.597198in}}%
\pgfpathcurveto{\pgfqpoint{1.152595in}{117.534140in}}{\pgfqpoint{1.095353in}{117.471040in}}{\pgfqpoint{1.038157in}{117.407899in}}%
\pgfpathcurveto{\pgfqpoint{0.980962in}{117.344757in}}{\pgfqpoint{0.923812in}{117.281573in}}{\pgfqpoint{0.866709in}{117.218348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.973827in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{117.911139in}}{\pgfqpoint{1.095354in}{117.848409in}}{\pgfqpoint{1.038159in}{117.785638in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{117.722866in}}{\pgfqpoint{0.923813in}{117.660053in}}{\pgfqpoint{0.866709in}{117.597198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{118.348255in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{118.285933in}}{\pgfqpoint{1.095356in}{118.223570in}}{\pgfqpoint{1.038160in}{118.161166in}}%
\pgfpathcurveto{\pgfqpoint{0.980964in}{118.098761in}}{\pgfqpoint{0.923814in}{118.036315in}}{\pgfqpoint{0.866709in}{117.973827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{118.720503in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{118.658545in}}{\pgfqpoint{1.095357in}{118.596545in}}{\pgfqpoint{1.038161in}{118.534504in}}%
\pgfpathcurveto{\pgfqpoint{0.980966in}{118.472462in}}{\pgfqpoint{0.923815in}{118.410379in}}{\pgfqpoint{0.866709in}{118.348255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.090592in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{119.028994in}}{\pgfqpoint{1.095358in}{118.967354in}}{\pgfqpoint{1.038162in}{118.905672in}}%
\pgfpathcurveto{\pgfqpoint{0.980967in}{118.843990in}}{\pgfqpoint{0.923816in}{118.782268in}}{\pgfqpoint{0.866709in}{118.720503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.458543in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{119.397300in}}{\pgfqpoint{1.095359in}{119.336016in}}{\pgfqpoint{1.038164in}{119.274691in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{119.213366in}}{\pgfqpoint{0.923817in}{119.152000in}}{\pgfqpoint{0.866709in}{119.090592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.824374in}}%
\pgfpathcurveto{\pgfqpoint{1.152600in}{119.763484in}}{\pgfqpoint{1.095360in}{119.702554in}}{\pgfqpoint{1.038165in}{119.641582in}}%
\pgfpathcurveto{\pgfqpoint{0.980969in}{119.580610in}}{\pgfqpoint{0.923817in}{119.519597in}}{\pgfqpoint{0.866709in}{119.458543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.188105in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{120.127565in}}{\pgfqpoint{1.095362in}{120.066984in}}{\pgfqpoint{1.038166in}{120.006362in}}%
\pgfpathcurveto{\pgfqpoint{0.980970in}{119.945740in}}{\pgfqpoint{0.923818in}{119.885078in}}{\pgfqpoint{0.866709in}{119.824374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.549755in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{120.489562in}}{\pgfqpoint{1.095363in}{120.429328in}}{\pgfqpoint{1.038167in}{120.369053in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{120.308778in}}{\pgfqpoint{0.923819in}{120.248462in}}{\pgfqpoint{0.866709in}{120.188105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.909344in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{120.849494in}}{\pgfqpoint{1.095364in}{120.789603in}}{\pgfqpoint{1.038168in}{120.729672in}}%
\pgfpathcurveto{\pgfqpoint{0.980973in}{120.669740in}}{\pgfqpoint{0.923820in}{120.609768in}}{\pgfqpoint{0.866709in}{120.549755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.266888in}}%
\pgfpathcurveto{\pgfqpoint{1.152603in}{121.207379in}}{\pgfqpoint{1.095365in}{121.147829in}}{\pgfqpoint{1.038169in}{121.088238in}}%
\pgfpathcurveto{\pgfqpoint{0.980974in}{121.028647in}}{\pgfqpoint{0.923820in}{120.969016in}}{\pgfqpoint{0.866709in}{120.909344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.622407in}}%
\pgfpathcurveto{\pgfqpoint{1.152604in}{121.563235in}}{\pgfqpoint{1.095366in}{121.504023in}}{\pgfqpoint{1.038170in}{121.444769in}}%
\pgfpathcurveto{\pgfqpoint{0.980975in}{121.385516in}}{\pgfqpoint{0.923821in}{121.326223in}}{\pgfqpoint{0.866709in}{121.266888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.975919in}}%
\pgfpathcurveto{\pgfqpoint{1.152604in}{121.917081in}}{\pgfqpoint{1.095367in}{121.858203in}}{\pgfqpoint{1.038171in}{121.799284in}}%
\pgfpathcurveto{\pgfqpoint{0.980976in}{121.740366in}}{\pgfqpoint{0.923822in}{121.681407in}}{\pgfqpoint{0.866709in}{121.622407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{122.327440in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{122.268934in}}{\pgfqpoint{1.095368in}{122.210387in}}{\pgfqpoint{1.038173in}{122.151800in}}%
\pgfpathcurveto{\pgfqpoint{0.980977in}{122.093213in}}{\pgfqpoint{0.923823in}{122.034586in}}{\pgfqpoint{0.866709in}{121.975919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{122.676988in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{122.618810in}}{\pgfqpoint{1.095369in}{122.560592in}}{\pgfqpoint{1.038174in}{122.502334in}}%
\pgfpathcurveto{\pgfqpoint{0.980978in}{122.444076in}}{\pgfqpoint{0.923823in}{122.385778in}}{\pgfqpoint{0.866709in}{122.327440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.024579in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{122.966727in}}{\pgfqpoint{1.095370in}{122.908835in}}{\pgfqpoint{1.038175in}{122.850904in}}%
\pgfpathcurveto{\pgfqpoint{0.980979in}{122.792972in}}{\pgfqpoint{0.923824in}{122.735000in}}{\pgfqpoint{0.866709in}{122.676988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.370231in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{123.312702in}}{\pgfqpoint{1.095371in}{123.255133in}}{\pgfqpoint{1.038176in}{123.197525in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{123.139916in}}{\pgfqpoint{0.923825in}{123.082268in}}{\pgfqpoint{0.866709in}{123.024579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.713959in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{123.656751in}}{\pgfqpoint{1.095372in}{123.599503in}}{\pgfqpoint{1.038177in}{123.542215in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{123.484926in}}{\pgfqpoint{0.923825in}{123.427599in}}{\pgfqpoint{0.866709in}{123.370231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.055780in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{123.998890in}}{\pgfqpoint{1.095373in}{123.941959in}}{\pgfqpoint{1.038178in}{123.884989in}}%
\pgfpathcurveto{\pgfqpoint{0.980982in}{123.828019in}}{\pgfqpoint{0.923826in}{123.771009in}}{\pgfqpoint{0.866709in}{123.713959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.395710in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{124.339134in}}{\pgfqpoint{1.095374in}{124.282519in}}{\pgfqpoint{1.038179in}{124.225864in}}%
\pgfpathcurveto{\pgfqpoint{0.980983in}{124.169209in}}{\pgfqpoint{0.923827in}{124.112514in}}{\pgfqpoint{0.866709in}{124.055780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.733763in}}%
\pgfpathcurveto{\pgfqpoint{1.152610in}{124.677500in}}{\pgfqpoint{1.095375in}{124.621197in}}{\pgfqpoint{1.038180in}{124.564855in}}%
\pgfpathcurveto{\pgfqpoint{0.980984in}{124.508512in}}{\pgfqpoint{0.923827in}{124.452131in}}{\pgfqpoint{0.866709in}{124.395710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.069955in}}%
\pgfpathcurveto{\pgfqpoint{1.152610in}{125.014002in}}{\pgfqpoint{1.095376in}{124.958009in}}{\pgfqpoint{1.038181in}{124.901977in}}%
\pgfpathcurveto{\pgfqpoint{0.980985in}{124.845945in}}{\pgfqpoint{0.923828in}{124.789874in}}{\pgfqpoint{0.866709in}{124.733763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.404302in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{125.348656in}}{\pgfqpoint{1.095377in}{125.292971in}}{\pgfqpoint{1.038181in}{125.237246in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{125.181522in}}{\pgfqpoint{0.923828in}{125.125758in}}{\pgfqpoint{0.866709in}{125.069955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.736817in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{125.681477in}}{\pgfqpoint{1.095378in}{125.626096in}}{\pgfqpoint{1.038182in}{125.570677in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{125.515258in}}{\pgfqpoint{0.923829in}{125.459799in}}{\pgfqpoint{0.866709in}{125.404302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.067516in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{126.012478in}}{\pgfqpoint{1.095379in}{125.957401in}}{\pgfqpoint{1.038183in}{125.902284in}}%
\pgfpathcurveto{\pgfqpoint{0.980988in}{125.847168in}}{\pgfqpoint{0.923830in}{125.792012in}}{\pgfqpoint{0.866709in}{125.736817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.396413in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{126.341675in}}{\pgfqpoint{1.095380in}{126.286898in}}{\pgfqpoint{1.038184in}{126.232082in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{126.177266in}}{\pgfqpoint{0.923830in}{126.122410in}}{\pgfqpoint{0.866709in}{126.067516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.723522in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{126.669081in}}{\pgfqpoint{1.095381in}{126.614602in}}{\pgfqpoint{1.038185in}{126.560084in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{126.505566in}}{\pgfqpoint{0.923831in}{126.451009in}}{\pgfqpoint{0.866709in}{126.396413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.048856in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{126.994711in}}{\pgfqpoint{1.095382in}{126.940528in}}{\pgfqpoint{1.038186in}{126.886305in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{126.832083in}}{\pgfqpoint{0.923832in}{126.777822in}}{\pgfqpoint{0.866709in}{126.723522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.372430in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{127.318578in}}{\pgfqpoint{1.095383in}{127.264688in}}{\pgfqpoint{1.038187in}{127.210759in}}%
\pgfpathcurveto{\pgfqpoint{0.980991in}{127.156830in}}{\pgfqpoint{0.923832in}{127.102862in}}{\pgfqpoint{0.866709in}{127.048856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.694256in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{127.640696in}}{\pgfqpoint{1.095383in}{127.587096in}}{\pgfqpoint{1.038188in}{127.533459in}}%
\pgfpathcurveto{\pgfqpoint{0.980992in}{127.479821in}}{\pgfqpoint{0.923833in}{127.426145in}}{\pgfqpoint{0.866709in}{127.372430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.014348in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{127.961077in}}{\pgfqpoint{1.095384in}{127.907766in}}{\pgfqpoint{1.038189in}{127.854418in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{127.801069in}}{\pgfqpoint{0.923833in}{127.747682in}}{\pgfqpoint{0.866709in}{127.694256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.332720in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{128.279735in}}{\pgfqpoint{1.095385in}{128.226711in}}{\pgfqpoint{1.038189in}{128.173649in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{128.120587in}}{\pgfqpoint{0.923834in}{128.067487in}}{\pgfqpoint{0.866709in}{128.014348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.649383in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{128.596682in}}{\pgfqpoint{1.095386in}{128.543943in}}{\pgfqpoint{1.038190in}{128.491166in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{128.438389in}}{\pgfqpoint{0.923834in}{128.385574in}}{\pgfqpoint{0.866709in}{128.332720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.964350in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{128.911932in}}{\pgfqpoint{1.095387in}{128.859476in}}{\pgfqpoint{1.038191in}{128.806981in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{128.754487in}}{\pgfqpoint{0.923835in}{128.701954in}}{\pgfqpoint{0.866709in}{128.649383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.277635in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{129.225497in}}{\pgfqpoint{1.095388in}{129.173321in}}{\pgfqpoint{1.038192in}{129.121107in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{129.068893in}}{\pgfqpoint{0.923835in}{129.016641in}}{\pgfqpoint{0.866709in}{128.964350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.589248in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{129.537389in}}{\pgfqpoint{1.095388in}{129.485491in}}{\pgfqpoint{1.038193in}{129.433556in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{129.381620in}}{\pgfqpoint{0.923836in}{129.329646in}}{\pgfqpoint{0.866709in}{129.277635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.899203in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{129.847620in}}{\pgfqpoint{1.095389in}{129.795999in}}{\pgfqpoint{1.038194in}{129.744339in}}%
\pgfpathcurveto{\pgfqpoint{0.980998in}{129.692680in}}{\pgfqpoint{0.923837in}{129.640983in}}{\pgfqpoint{0.866709in}{129.589248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.207511in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{130.156202in}}{\pgfqpoint{1.095390in}{130.104855in}}{\pgfqpoint{1.038194in}{130.053470in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{130.002086in}}{\pgfqpoint{0.923837in}{129.950663in}}{\pgfqpoint{0.866709in}{129.899203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.514183in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{130.463146in}}{\pgfqpoint{1.095391in}{130.412072in}}{\pgfqpoint{1.038195in}{130.360960in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{130.309848in}}{\pgfqpoint{0.923838in}{130.258698in}}{\pgfqpoint{0.866709in}{130.207511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.819232in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{130.768465in}}{\pgfqpoint{1.095392in}{130.717662in}}{\pgfqpoint{1.038196in}{130.666820in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{130.615979in}}{\pgfqpoint{0.923838in}{130.565100in}}{\pgfqpoint{0.866709in}{130.514183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.122668in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{131.072170in}}{\pgfqpoint{1.095392in}{131.021635in}}{\pgfqpoint{1.038197in}{130.971062in}}%
\pgfpathcurveto{\pgfqpoint{0.981001in}{130.920490in}}{\pgfqpoint{0.923839in}{130.869879in}}{\pgfqpoint{0.866709in}{130.819232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.424503in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{131.374272in}}{\pgfqpoint{1.095393in}{131.324004in}}{\pgfqpoint{1.038197in}{131.273698in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{131.223392in}}{\pgfqpoint{0.923839in}{131.173049in}}{\pgfqpoint{0.866709in}{131.122668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.724748in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{131.674782in}}{\pgfqpoint{1.095394in}{131.624778in}}{\pgfqpoint{1.038198in}{131.574738in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{131.524697in}}{\pgfqpoint{0.923840in}{131.474619in}}{\pgfqpoint{0.866709in}{131.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.023414in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{131.973711in}}{\pgfqpoint{1.095395in}{131.923970in}}{\pgfqpoint{1.038199in}{131.874193in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{131.824415in}}{\pgfqpoint{0.923840in}{131.774600in}}{\pgfqpoint{0.866709in}{131.724748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.320511in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{132.271069in}}{\pgfqpoint{1.095395in}{132.221590in}}{\pgfqpoint{1.038200in}{132.172074in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{132.122558in}}{\pgfqpoint{0.923841in}{132.073004in}}{\pgfqpoint{0.866709in}{132.023414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.616050in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{132.566868in}}{\pgfqpoint{1.095396in}{132.517648in}}{\pgfqpoint{1.038200in}{132.468392in}}%
\pgfpathcurveto{\pgfqpoint{0.981005in}{132.419135in}}{\pgfqpoint{0.923841in}{132.369842in}}{\pgfqpoint{0.866709in}{132.320511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.910042in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{132.861117in}}{\pgfqpoint{1.095397in}{132.812156in}}{\pgfqpoint{1.038201in}{132.763157in}}%
\pgfpathcurveto{\pgfqpoint{0.981005in}{132.714158in}}{\pgfqpoint{0.923842in}{132.665123in}}{\pgfqpoint{0.866709in}{132.616050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.202496in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{133.153828in}}{\pgfqpoint{1.095397in}{133.105122in}}{\pgfqpoint{1.038202in}{133.056380in}}%
\pgfpathcurveto{\pgfqpoint{0.981006in}{133.007637in}}{\pgfqpoint{0.923842in}{132.958858in}}{\pgfqpoint{0.866709in}{132.910042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.493423in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{133.445009in}}{\pgfqpoint{1.095398in}{133.396558in}}{\pgfqpoint{1.038202in}{133.348070in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{133.299583in}}{\pgfqpoint{0.923842in}{133.251058in}}{\pgfqpoint{0.866709in}{133.202496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.782834in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{133.734672in}}{\pgfqpoint{1.095399in}{133.686474in}}{\pgfqpoint{1.038203in}{133.638239in}}%
\pgfpathcurveto{\pgfqpoint{0.981008in}{133.590004in}}{\pgfqpoint{0.923843in}{133.541732in}}{\pgfqpoint{0.866709in}{133.493423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.070736in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{134.022826in}}{\pgfqpoint{1.095399in}{133.974879in}}{\pgfqpoint{1.038204in}{133.926895in}}%
\pgfpathcurveto{\pgfqpoint{0.981008in}{133.878911in}}{\pgfqpoint{0.923843in}{133.830891in}}{\pgfqpoint{0.866709in}{133.782834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.357142in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{134.309481in}}{\pgfqpoint{1.095400in}{134.261783in}}{\pgfqpoint{1.038205in}{134.214049in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{134.166315in}}{\pgfqpoint{0.923844in}{134.118544in}}{\pgfqpoint{0.866709in}{134.070736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.642059in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{134.594646in}}{\pgfqpoint{1.095401in}{134.547196in}}{\pgfqpoint{1.038205in}{134.499710in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{134.452224in}}{\pgfqpoint{0.923844in}{134.404701in}}{\pgfqpoint{0.866709in}{134.357142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.925498in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{134.878331in}}{\pgfqpoint{1.095402in}{134.831128in}}{\pgfqpoint{1.038206in}{134.783888in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{134.736648in}}{\pgfqpoint{0.923845in}{134.689372in}}{\pgfqpoint{0.866709in}{134.642059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.207467in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{135.160545in}}{\pgfqpoint{1.095402in}{135.113587in}}{\pgfqpoint{1.038207in}{135.066592in}}%
\pgfpathcurveto{\pgfqpoint{0.981011in}{135.019597in}}{\pgfqpoint{0.923845in}{134.972565in}}{\pgfqpoint{0.866709in}{134.925498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.487977in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{135.441298in}}{\pgfqpoint{1.095403in}{135.394583in}}{\pgfqpoint{1.038207in}{135.347831in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{135.301079in}}{\pgfqpoint{0.923846in}{135.254291in}}{\pgfqpoint{0.866709in}{135.207467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.767035in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{135.720598in}}{\pgfqpoint{1.095403in}{135.674125in}}{\pgfqpoint{1.038208in}{135.627615in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{135.581105in}}{\pgfqpoint{0.923846in}{135.534559in}}{\pgfqpoint{0.866709in}{135.487977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.044652in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{135.998455in}}{\pgfqpoint{1.095404in}{135.952222in}}{\pgfqpoint{1.038208in}{135.905952in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{135.859683in}}{\pgfqpoint{0.923846in}{135.813377in}}{\pgfqpoint{0.866709in}{135.767035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.320835in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{136.274877in}}{\pgfqpoint{1.095405in}{136.228883in}}{\pgfqpoint{1.038209in}{136.182852in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{136.136821in}}{\pgfqpoint{0.923847in}{136.090755in}}{\pgfqpoint{0.866709in}{136.044652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.595594in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{136.549873in}}{\pgfqpoint{1.095405in}{136.504116in}}{\pgfqpoint{1.038210in}{136.458323in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{136.412530in}}{\pgfqpoint{0.923847in}{136.366701in}}{\pgfqpoint{0.866709in}{136.320835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.868938in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{136.823452in}}{\pgfqpoint{1.095406in}{136.777931in}}{\pgfqpoint{1.038210in}{136.732374in}}%
\pgfpathcurveto{\pgfqpoint{0.981015in}{136.686817in}}{\pgfqpoint{0.923848in}{136.641224in}}{\pgfqpoint{0.866709in}{136.595594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.140873in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{137.095623in}}{\pgfqpoint{1.095407in}{137.050336in}}{\pgfqpoint{1.038211in}{137.005013in}}%
\pgfpathcurveto{\pgfqpoint{0.981015in}{136.959691in}}{\pgfqpoint{0.923848in}{136.914332in}}{\pgfqpoint{0.866709in}{136.868938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.411410in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{137.366392in}}{\pgfqpoint{1.095407in}{137.321339in}}{\pgfqpoint{1.038212in}{137.276249in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{137.231160in}}{\pgfqpoint{0.923849in}{137.186035in}}{\pgfqpoint{0.866709in}{137.140873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.680556in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{137.635770in}}{\pgfqpoint{1.095408in}{137.590948in}}{\pgfqpoint{1.038212in}{137.546091in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{137.501233in}}{\pgfqpoint{0.923849in}{137.456339in}}{\pgfqpoint{0.866709in}{137.411410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.948320in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{137.903764in}}{\pgfqpoint{1.095408in}{137.859173in}}{\pgfqpoint{1.038213in}{137.814545in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{137.769918in}}{\pgfqpoint{0.923849in}{137.725255in}}{\pgfqpoint{0.866709in}{137.680556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.214709in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{138.170382in}}{\pgfqpoint{1.095409in}{138.126020in}}{\pgfqpoint{1.038213in}{138.081621in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{138.037223in}}{\pgfqpoint{0.923850in}{137.992789in}}{\pgfqpoint{0.866709in}{137.948320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.479732in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{138.435632in}}{\pgfqpoint{1.095410in}{138.391498in}}{\pgfqpoint{1.038214in}{138.347327in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{138.303157in}}{\pgfqpoint{0.923850in}{138.258951in}}{\pgfqpoint{0.866709in}{138.214709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.743396in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{138.699523in}}{\pgfqpoint{1.095410in}{138.655614in}}{\pgfqpoint{1.038215in}{138.611670in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{138.567726in}}{\pgfqpoint{0.923851in}{138.523747in}}{\pgfqpoint{0.866709in}{138.479732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.005709in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{138.962061in}}{\pgfqpoint{1.095411in}{138.918377in}}{\pgfqpoint{1.038215in}{138.874658in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{138.830940in}}{\pgfqpoint{0.923851in}{138.787185in}}{\pgfqpoint{0.866709in}{138.743396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.266678in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{139.223254in}}{\pgfqpoint{1.095411in}{139.179795in}}{\pgfqpoint{1.038216in}{139.136300in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{139.092805in}}{\pgfqpoint{0.923851in}{139.049274in}}{\pgfqpoint{0.866709in}{139.005709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.526312in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{139.483111in}}{\pgfqpoint{1.095412in}{139.439874in}}{\pgfqpoint{1.038216in}{139.396601in}}%
\pgfpathcurveto{\pgfqpoint{0.981021in}{139.353329in}}{\pgfqpoint{0.923852in}{139.310021in}}{\pgfqpoint{0.866709in}{139.266678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.784618in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{139.741638in}}{\pgfqpoint{1.095412in}{139.698622in}}{\pgfqpoint{1.038217in}{139.655571in}}%
\pgfpathcurveto{\pgfqpoint{0.981021in}{139.612520in}}{\pgfqpoint{0.923852in}{139.569434in}}{\pgfqpoint{0.866709in}{139.526312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.041603in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{139.998843in}}{\pgfqpoint{1.095413in}{139.956047in}}{\pgfqpoint{1.038217in}{139.913216in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{139.870385in}}{\pgfqpoint{0.923852in}{139.827519in}}{\pgfqpoint{0.866709in}{139.784618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.297274in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{140.254733in}}{\pgfqpoint{1.095414in}{140.212156in}}{\pgfqpoint{1.038218in}{140.169544in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{140.126932in}}{\pgfqpoint{0.923853in}{140.084285in}}{\pgfqpoint{0.866709in}{140.041603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.551639in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{140.509315in}}{\pgfqpoint{1.095414in}{140.466956in}}{\pgfqpoint{1.038218in}{140.424562in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{140.382168in}}{\pgfqpoint{0.923853in}{140.339739in}}{\pgfqpoint{0.866709in}{140.297274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.804705in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{140.762597in}}{\pgfqpoint{1.095415in}{140.720455in}}{\pgfqpoint{1.038219in}{140.678277in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{140.636099in}}{\pgfqpoint{0.923853in}{140.593887in}}{\pgfqpoint{0.866709in}{140.551639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.056478in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{141.014586in}}{\pgfqpoint{1.095415in}{140.972658in}}{\pgfqpoint{1.038219in}{140.930696in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{140.888734in}}{\pgfqpoint{0.923854in}{140.846737in}}{\pgfqpoint{0.866709in}{140.804705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.306966in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{141.265288in}}{\pgfqpoint{1.095416in}{141.223575in}}{\pgfqpoint{1.038220in}{141.181827in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{141.140079in}}{\pgfqpoint{0.923854in}{141.098296in}}{\pgfqpoint{0.866709in}{141.056478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.556175in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{141.514710in}}{\pgfqpoint{1.095416in}{141.473210in}}{\pgfqpoint{1.038221in}{141.431675in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{141.390140in}}{\pgfqpoint{0.923855in}{141.348570in}}{\pgfqpoint{0.866709in}{141.306966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.804113in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{141.762859in}}{\pgfqpoint{1.095417in}{141.721571in}}{\pgfqpoint{1.038221in}{141.680248in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{141.638925in}}{\pgfqpoint{0.923855in}{141.597568in}}{\pgfqpoint{0.866709in}{141.556175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.050785in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{142.009743in}}{\pgfqpoint{1.095417in}{141.968665in}}{\pgfqpoint{1.038222in}{141.927553in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{141.886441in}}{\pgfqpoint{0.923855in}{141.845294in}}{\pgfqpoint{0.866709in}{141.804113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.296199in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{142.255366in}}{\pgfqpoint{1.095418in}{142.214499in}}{\pgfqpoint{1.038222in}{142.173596in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{142.132694in}}{\pgfqpoint{0.923856in}{142.091757in}}{\pgfqpoint{0.866709in}{142.050785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.540361in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{142.499737in}}{\pgfqpoint{1.095418in}{142.459078in}}{\pgfqpoint{1.038223in}{142.418384in}}%
\pgfpathcurveto{\pgfqpoint{0.981027in}{142.377690in}}{\pgfqpoint{0.923856in}{142.336962in}}{\pgfqpoint{0.866709in}{142.296199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{142.742861in}}{\pgfqpoint{1.095419in}{142.702409in}}{\pgfqpoint{1.038223in}{142.661923in}}%
\pgfpathcurveto{\pgfqpoint{0.981027in}{142.621437in}}{\pgfqpoint{0.923856in}{142.580916in}}{\pgfqpoint{0.866709in}{142.540361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.024955in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{142.984744in}}{\pgfqpoint{1.095419in}{142.944499in}}{\pgfqpoint{1.038224in}{142.904220in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{142.863940in}}{\pgfqpoint{0.923857in}{142.823626in}}{\pgfqpoint{0.866709in}{142.783278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.265399in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{143.225394in}}{\pgfqpoint{1.095420in}{143.185354in}}{\pgfqpoint{1.038224in}{143.145280in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{143.105206in}}{\pgfqpoint{0.923857in}{143.065098in}}{\pgfqpoint{0.866709in}{143.024955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.504617in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{143.464816in}}{\pgfqpoint{1.095420in}{143.424981in}}{\pgfqpoint{1.038225in}{143.385111in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{143.345241in}}{\pgfqpoint{0.923857in}{143.305338in}}{\pgfqpoint{0.866709in}{143.265399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.742614in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{143.703016in}}{\pgfqpoint{1.095421in}{143.663384in}}{\pgfqpoint{1.038225in}{143.623718in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{143.584052in}}{\pgfqpoint{0.923858in}{143.544352in}}{\pgfqpoint{0.866709in}{143.504617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.979397in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{143.940001in}}{\pgfqpoint{1.095421in}{143.900572in}}{\pgfqpoint{1.038226in}{143.861108in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{143.821644in}}{\pgfqpoint{0.923858in}{143.782146in}}{\pgfqpoint{0.866709in}{143.742614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.214971in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{144.175777in}}{\pgfqpoint{1.095422in}{144.136549in}}{\pgfqpoint{1.038226in}{144.097286in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{144.058024in}}{\pgfqpoint{0.923858in}{144.018727in}}{\pgfqpoint{0.866709in}{143.979397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.449342in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{144.410349in}}{\pgfqpoint{1.095422in}{144.371321in}}{\pgfqpoint{1.038226in}{144.332259in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{144.293197in}}{\pgfqpoint{0.923859in}{144.254101in}}{\pgfqpoint{0.866709in}{144.214971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.682517in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{144.643723in}}{\pgfqpoint{1.095423in}{144.604894in}}{\pgfqpoint{1.038227in}{144.566032in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{144.527169in}}{\pgfqpoint{0.923859in}{144.488273in}}{\pgfqpoint{0.866709in}{144.449342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.914501in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{144.875905in}}{\pgfqpoint{1.095423in}{144.837275in}}{\pgfqpoint{1.038227in}{144.798611in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{144.759947in}}{\pgfqpoint{0.923859in}{144.721249in}}{\pgfqpoint{0.866709in}{144.682517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.145300in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{145.106902in}}{\pgfqpoint{1.095424in}{145.068469in}}{\pgfqpoint{1.038228in}{145.030002in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{144.991536in}}{\pgfqpoint{0.923859in}{144.953036in}}{\pgfqpoint{0.866709in}{144.914501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.374919in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{145.336717in}}{\pgfqpoint{1.095424in}{145.298481in}}{\pgfqpoint{1.038228in}{145.260211in}}%
\pgfpathcurveto{\pgfqpoint{0.981033in}{145.221941in}}{\pgfqpoint{0.923860in}{145.183638in}}{\pgfqpoint{0.866709in}{145.145300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.603365in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{145.565358in}}{\pgfqpoint{1.095424in}{145.527318in}}{\pgfqpoint{1.038229in}{145.489244in}}%
\pgfpathcurveto{\pgfqpoint{0.981033in}{145.451169in}}{\pgfqpoint{0.923860in}{145.413061in}}{\pgfqpoint{0.866709in}{145.374919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.830642in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{145.792830in}}{\pgfqpoint{1.095425in}{145.754984in}}{\pgfqpoint{1.038229in}{145.717105in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{145.679225in}}{\pgfqpoint{0.923860in}{145.641312in}}{\pgfqpoint{0.866709in}{145.603365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.056756in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{146.019138in}}{\pgfqpoint{1.095425in}{145.981486in}}{\pgfqpoint{1.038230in}{145.943800in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{145.906114in}}{\pgfqpoint{0.923861in}{145.868395in}}{\pgfqpoint{0.866709in}{145.830642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.281712in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{146.244287in}}{\pgfqpoint{1.095426in}{146.206828in}}{\pgfqpoint{1.038230in}{146.169335in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{146.131842in}}{\pgfqpoint{0.923861in}{146.094316in}}{\pgfqpoint{0.866709in}{146.056756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.505517in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{146.468283in}}{\pgfqpoint{1.095426in}{146.431016in}}{\pgfqpoint{1.038231in}{146.393715in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{146.356415in}}{\pgfqpoint{0.923861in}{146.319080in}}{\pgfqpoint{0.866709in}{146.281712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.728174in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{146.691132in}}{\pgfqpoint{1.095427in}{146.654056in}}{\pgfqpoint{1.038231in}{146.616946in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{146.579837in}}{\pgfqpoint{0.923862in}{146.542693in}}{\pgfqpoint{0.866709in}{146.505517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.949690in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{146.912838in}}{\pgfqpoint{1.095427in}{146.875952in}}{\pgfqpoint{1.038231in}{146.839033in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{146.802113in}}{\pgfqpoint{0.923862in}{146.765161in}}{\pgfqpoint{0.866709in}{146.728174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.170069in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{147.133406in}}{\pgfqpoint{1.095428in}{147.096710in}}{\pgfqpoint{1.038232in}{147.059980in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{147.023250in}}{\pgfqpoint{0.923862in}{146.986487in}}{\pgfqpoint{0.866709in}{146.949690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.389317in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{147.352843in}}{\pgfqpoint{1.095428in}{147.316335in}}{\pgfqpoint{1.038232in}{147.279794in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{147.243252in}}{\pgfqpoint{0.923862in}{147.206678in}}{\pgfqpoint{0.866709in}{147.170069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.607439in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{147.571152in}}{\pgfqpoint{1.095428in}{147.534832in}}{\pgfqpoint{1.038233in}{147.498478in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{147.462125in}}{\pgfqpoint{0.923863in}{147.425738in}}{\pgfqpoint{0.866709in}{147.389317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.824439in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{147.788339in}}{\pgfqpoint{1.095429in}{147.752206in}}{\pgfqpoint{1.038233in}{147.716039in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{147.679872in}}{\pgfqpoint{0.923863in}{147.643672in}}{\pgfqpoint{0.866709in}{147.607439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.040323in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{148.004409in}}{\pgfqpoint{1.095429in}{147.968462in}}{\pgfqpoint{1.038234in}{147.932481in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{147.896500in}}{\pgfqpoint{0.923863in}{147.860486in}}{\pgfqpoint{0.866709in}{147.824439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.255096in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{148.219367in}}{\pgfqpoint{1.095430in}{148.183604in}}{\pgfqpoint{1.038234in}{148.147809in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{148.112014in}}{\pgfqpoint{0.923863in}{148.076185in}}{\pgfqpoint{0.866709in}{148.040323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.468761in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{148.433217in}}{\pgfqpoint{1.095430in}{148.397639in}}{\pgfqpoint{1.038234in}{148.362028in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{148.326417in}}{\pgfqpoint{0.923864in}{148.290773in}}{\pgfqpoint{0.866709in}{148.255096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.681325in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{148.645964in}}{\pgfqpoint{1.095430in}{148.610570in}}{\pgfqpoint{1.038235in}{148.575143in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{148.539715in}}{\pgfqpoint{0.923864in}{148.504255in}}{\pgfqpoint{0.866709in}{148.468761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{148.857614in}}{\pgfqpoint{1.095431in}{148.822402in}}{\pgfqpoint{1.038235in}{148.787158in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{148.751913in}}{\pgfqpoint{0.923864in}{148.716636in}}{\pgfqpoint{0.866709in}{148.681325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.103166in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{149.068170in}}{\pgfqpoint{1.095431in}{149.033141in}}{\pgfqpoint{1.038236in}{148.998078in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{148.963016in}}{\pgfqpoint{0.923865in}{148.927920in}}{\pgfqpoint{0.866709in}{148.892792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.312453in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{149.277638in}}{\pgfqpoint{1.095432in}{149.242789in}}{\pgfqpoint{1.038236in}{149.207908in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{149.173027in}}{\pgfqpoint{0.923865in}{149.138113in}}{\pgfqpoint{0.866709in}{149.103166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.520656in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{149.486021in}}{\pgfqpoint{1.095432in}{149.451354in}}{\pgfqpoint{1.038236in}{149.416653in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{149.381953in}}{\pgfqpoint{0.923865in}{149.347219in}}{\pgfqpoint{0.866709in}{149.312453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.727780in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{149.693325in}}{\pgfqpoint{1.095432in}{149.658837in}}{\pgfqpoint{1.038237in}{149.624317in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{149.589796in}}{\pgfqpoint{0.923865in}{149.555242in}}{\pgfqpoint{0.866709in}{149.520656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.933831in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{149.899555in}}{\pgfqpoint{1.095433in}{149.865246in}}{\pgfqpoint{1.038237in}{149.830904in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{149.796562in}}{\pgfqpoint{0.923866in}{149.762188in}}{\pgfqpoint{0.866709in}{149.727780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.138811in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{150.104713in}}{\pgfqpoint{1.095433in}{150.070582in}}{\pgfqpoint{1.038238in}{150.036419in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{150.002256in}}{\pgfqpoint{0.923866in}{149.968059in}}{\pgfqpoint{0.866709in}{149.933831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.342726in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{150.308806in}}{\pgfqpoint{1.095434in}{150.274852in}}{\pgfqpoint{1.038238in}{150.240867in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{150.206881in}}{\pgfqpoint{0.923866in}{150.172862in}}{\pgfqpoint{0.866709in}{150.138811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.545580in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{150.511836in}}{\pgfqpoint{1.095434in}{150.478060in}}{\pgfqpoint{1.038238in}{150.444251in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{150.410442in}}{\pgfqpoint{0.923866in}{150.376600in}}{\pgfqpoint{0.866709in}{150.342726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.747377in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{150.713809in}}{\pgfqpoint{1.095434in}{150.680209in}}{\pgfqpoint{1.038239in}{150.646576in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{150.612943in}}{\pgfqpoint{0.923867in}{150.579278in}}{\pgfqpoint{0.866709in}{150.545580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.948121in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{150.914729in}}{\pgfqpoint{1.095435in}{150.881304in}}{\pgfqpoint{1.038239in}{150.847847in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{150.814390in}}{\pgfqpoint{0.923867in}{150.780899in}}{\pgfqpoint{0.866709in}{150.747377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.147818in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{151.114600in}}{\pgfqpoint{1.095435in}{151.081350in}}{\pgfqpoint{1.038239in}{151.048067in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{151.014784in}}{\pgfqpoint{0.923867in}{150.981469in}}{\pgfqpoint{0.866709in}{150.948121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.346470in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{151.313426in}}{\pgfqpoint{1.095435in}{151.280350in}}{\pgfqpoint{1.038240in}{151.247241in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{151.214132in}}{\pgfqpoint{0.923867in}{151.180991in}}{\pgfqpoint{0.866709in}{151.147818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.544082in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{151.511211in}}{\pgfqpoint{1.095436in}{151.478308in}}{\pgfqpoint{1.038240in}{151.445373in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{151.412438in}}{\pgfqpoint{0.923868in}{151.379470in}}{\pgfqpoint{0.866709in}{151.346470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.740658in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{151.707960in}}{\pgfqpoint{1.095436in}{151.675230in}}{\pgfqpoint{1.038241in}{151.642467in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{151.609704in}}{\pgfqpoint{0.923868in}{151.576909in}}{\pgfqpoint{0.866709in}{151.544082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.936202in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{151.903676in}}{\pgfqpoint{1.095437in}{151.871117in}}{\pgfqpoint{1.038241in}{151.838527in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{151.805936in}}{\pgfqpoint{0.923868in}{151.773313in}}{\pgfqpoint{0.866709in}{151.740658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.130718in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{152.098363in}}{\pgfqpoint{1.095437in}{152.065976in}}{\pgfqpoint{1.038241in}{152.033557in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{152.001137in}}{\pgfqpoint{0.923868in}{151.968686in}}{\pgfqpoint{0.866709in}{151.936202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.324210in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{152.292026in}}{\pgfqpoint{1.095437in}{152.259809in}}{\pgfqpoint{1.038242in}{152.227561in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{152.195312in}}{\pgfqpoint{0.923869in}{152.163031in}}{\pgfqpoint{0.866709in}{152.130718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.516682in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{152.484667in}}{\pgfqpoint{1.095438in}{152.452621in}}{\pgfqpoint{1.038242in}{152.420542in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{152.388464in}}{\pgfqpoint{0.923869in}{152.356353in}}{\pgfqpoint{0.866709in}{152.324210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.708137in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{152.676292in}}{\pgfqpoint{1.095438in}{152.644415in}}{\pgfqpoint{1.038242in}{152.612506in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{152.580597in}}{\pgfqpoint{0.923869in}{152.548655in}}{\pgfqpoint{0.866709in}{152.516682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.898580in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{152.866904in}}{\pgfqpoint{1.095438in}{152.835196in}}{\pgfqpoint{1.038243in}{152.803455in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{152.771715in}}{\pgfqpoint{0.923869in}{152.739942in}}{\pgfqpoint{0.866709in}{152.708137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.088015in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{153.056507in}}{\pgfqpoint{1.095439in}{153.024967in}}{\pgfqpoint{1.038243in}{152.993394in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{152.961822in}}{\pgfqpoint{0.923870in}{152.930217in}}{\pgfqpoint{0.866709in}{152.898580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.276445in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{153.245104in}}{\pgfqpoint{1.095439in}{153.213731in}}{\pgfqpoint{1.038243in}{153.182326in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{153.150921in}}{\pgfqpoint{0.923870in}{153.119484in}}{\pgfqpoint{0.866709in}{153.088015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.463873in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{153.432699in}}{\pgfqpoint{1.095439in}{153.401493in}}{\pgfqpoint{1.038244in}{153.370255in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{153.339017in}}{\pgfqpoint{0.923870in}{153.307747in}}{\pgfqpoint{0.866709in}{153.276445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.650304in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{153.619297in}}{\pgfqpoint{1.095440in}{153.588257in}}{\pgfqpoint{1.038244in}{153.557185in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{153.526113in}}{\pgfqpoint{0.923870in}{153.495009in}}{\pgfqpoint{0.866709in}{153.463873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.835741in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{153.804899in}}{\pgfqpoint{1.095440in}{153.774025in}}{\pgfqpoint{1.038244in}{153.743119in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{153.712213in}}{\pgfqpoint{0.923870in}{153.681274in}}{\pgfqpoint{0.866709in}{153.650304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.020188in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{153.989511in}}{\pgfqpoint{1.095440in}{153.958802in}}{\pgfqpoint{1.038245in}{153.928061in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{153.897320in}}{\pgfqpoint{0.923871in}{153.866547in}}{\pgfqpoint{0.866709in}{153.835741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.203649in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{154.173136in}}{\pgfqpoint{1.095441in}{154.142591in}}{\pgfqpoint{1.038245in}{154.112014in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{154.081438in}}{\pgfqpoint{0.923871in}{154.050829in}}{\pgfqpoint{0.866709in}{154.020188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.386126in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{154.355777in}}{\pgfqpoint{1.095441in}{154.325396in}}{\pgfqpoint{1.038245in}{154.294983in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{154.264570in}}{\pgfqpoint{0.923871in}{154.234125in}}{\pgfqpoint{0.866709in}{154.203649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.567623in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{154.537437in}}{\pgfqpoint{1.095441in}{154.507219in}}{\pgfqpoint{1.038246in}{154.476970in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{154.446720in}}{\pgfqpoint{0.923871in}{154.416439in}}{\pgfqpoint{0.866709in}{154.386126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.748144in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{154.718121in}}{\pgfqpoint{1.095442in}{154.688066in}}{\pgfqpoint{1.038246in}{154.657979in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{154.627892in}}{\pgfqpoint{0.923872in}{154.597773in}}{\pgfqpoint{0.866709in}{154.567623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.927692in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{154.897831in}}{\pgfqpoint{1.095442in}{154.867938in}}{\pgfqpoint{1.038246in}{154.838013in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{154.808089in}}{\pgfqpoint{0.923872in}{154.778132in}}{\pgfqpoint{0.866709in}{154.748144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.106271in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.076572in}}{\pgfqpoint{1.095442in}{155.046840in}}{\pgfqpoint{1.038247in}{155.017077in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{154.987314in}}{\pgfqpoint{0.923872in}{154.957519in}}{\pgfqpoint{0.866709in}{154.927692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.283884in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.254345in}}{\pgfqpoint{1.095443in}{155.224775in}}{\pgfqpoint{1.038247in}{155.195173in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{155.165571in}}{\pgfqpoint{0.923872in}{155.135937in}}{\pgfqpoint{0.866709in}{155.106271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.460534in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.431156in}}{\pgfqpoint{1.095443in}{155.401746in}}{\pgfqpoint{1.038247in}{155.372304in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{155.342862in}}{\pgfqpoint{0.923872in}{155.313389in}}{\pgfqpoint{0.866709in}{155.283884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.636225in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.607006in}}{\pgfqpoint{1.095443in}{155.577756in}}{\pgfqpoint{1.038248in}{155.548474in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{155.519192in}}{\pgfqpoint{0.923873in}{155.489879in}}{\pgfqpoint{0.866709in}{155.460534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.810959in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{155.781900in}}{\pgfqpoint{1.095444in}{155.752809in}}{\pgfqpoint{1.038248in}{155.723686in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{155.694564in}}{\pgfqpoint{0.923873in}{155.665410in}}{\pgfqpoint{0.866709in}{155.636225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.984740in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{155.955840in}}{\pgfqpoint{1.095444in}{155.926908in}}{\pgfqpoint{1.038248in}{155.897944in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{155.868981in}}{\pgfqpoint{0.923873in}{155.839986in}}{\pgfqpoint{0.866709in}{155.810959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.157572in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{156.128830in}}{\pgfqpoint{1.095444in}{156.100056in}}{\pgfqpoint{1.038249in}{156.071251in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{156.042445in}}{\pgfqpoint{0.923873in}{156.013609in}}{\pgfqpoint{0.866709in}{155.984740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.329457in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{156.300872in}}{\pgfqpoint{1.095445in}{156.272256in}}{\pgfqpoint{1.038249in}{156.243609in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{156.214961in}}{\pgfqpoint{0.923874in}{156.186282in}}{\pgfqpoint{0.866709in}{156.157572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.500398in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{156.471971in}}{\pgfqpoint{1.095445in}{156.443512in}}{\pgfqpoint{1.038249in}{156.415022in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{156.386531in}}{\pgfqpoint{0.923874in}{156.358010in}}{\pgfqpoint{0.866709in}{156.329457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.670399in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{156.642128in}}{\pgfqpoint{1.095445in}{156.613826in}}{\pgfqpoint{1.038250in}{156.585493in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{156.557159in}}{\pgfqpoint{0.923874in}{156.528794in}}{\pgfqpoint{0.866709in}{156.500398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.839463in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{156.811348in}}{\pgfqpoint{1.095446in}{156.783202in}}{\pgfqpoint{1.038250in}{156.755025in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{156.726848in}}{\pgfqpoint{0.923874in}{156.698639in}}{\pgfqpoint{0.866709in}{156.670399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.007592in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{156.979633in}}{\pgfqpoint{1.095446in}{156.951643in}}{\pgfqpoint{1.038250in}{156.923621in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{156.895600in}}{\pgfqpoint{0.923874in}{156.867547in}}{\pgfqpoint{0.866709in}{156.839463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.174790in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{157.146986in}}{\pgfqpoint{1.095446in}{157.119151in}}{\pgfqpoint{1.038251in}{157.091285in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{157.063418in}}{\pgfqpoint{0.923875in}{157.035521in}}{\pgfqpoint{0.866709in}{157.007592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.341059in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{157.313410in}}{\pgfqpoint{1.095446in}{157.285730in}}{\pgfqpoint{1.038251in}{157.258018in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{157.230307in}}{\pgfqpoint{0.923875in}{157.202564in}}{\pgfqpoint{0.866709in}{157.174790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.506404in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{157.478909in}}{\pgfqpoint{1.095447in}{157.451383in}}{\pgfqpoint{1.038251in}{157.423825in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{157.396268in}}{\pgfqpoint{0.923875in}{157.368679in}}{\pgfqpoint{0.866709in}{157.341059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.670825in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{157.643484in}}{\pgfqpoint{1.095447in}{157.616112in}}{\pgfqpoint{1.038251in}{157.588708in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{157.561304in}}{\pgfqpoint{0.923875in}{157.533870in}}{\pgfqpoint{0.866709in}{157.506404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.834327in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{157.807139in}}{\pgfqpoint{1.095447in}{157.779920in}}{\pgfqpoint{1.038252in}{157.752670in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{157.725420in}}{\pgfqpoint{0.923875in}{157.698138in}}{\pgfqpoint{0.866709in}{157.670825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.996913in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{157.969878in}}{\pgfqpoint{1.095448in}{157.942811in}}{\pgfqpoint{1.038252in}{157.915714in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{157.888616in}}{\pgfqpoint{0.923876in}{157.861487in}}{\pgfqpoint{0.866709in}{157.834327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.158584in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{158.131701in}}{\pgfqpoint{1.095448in}{158.104787in}}{\pgfqpoint{1.038252in}{158.077842in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{158.050897in}}{\pgfqpoint{0.923876in}{158.023920in}}{\pgfqpoint{0.866709in}{157.996913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.319345in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{158.292614in}}{\pgfqpoint{1.095448in}{158.265851in}}{\pgfqpoint{1.038253in}{158.239058in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{158.212264in}}{\pgfqpoint{0.923876in}{158.185440in}}{\pgfqpoint{0.866709in}{158.158584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.479197in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{158.452617in}}{\pgfqpoint{1.095449in}{158.426006in}}{\pgfqpoint{1.038253in}{158.399364in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{158.372722in}}{\pgfqpoint{0.923876in}{158.346049in}}{\pgfqpoint{0.866709in}{158.319345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.638143in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{158.611714in}}{\pgfqpoint{1.095449in}{158.585254in}}{\pgfqpoint{1.038253in}{158.558763in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{158.532272in}}{\pgfqpoint{0.923876in}{158.505750in}}{\pgfqpoint{0.866709in}{158.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.796187in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{158.769909in}}{\pgfqpoint{1.095449in}{158.743599in}}{\pgfqpoint{1.038254in}{158.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{158.690918in}}{\pgfqpoint{0.923877in}{158.664546in}}{\pgfqpoint{0.866709in}{158.638143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.953331in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{158.927202in}}{\pgfqpoint{1.095449in}{158.901042in}}{\pgfqpoint{1.038254in}{158.874852in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{158.848661in}}{\pgfqpoint{0.923877in}{158.822440in}}{\pgfqpoint{0.866709in}{158.796187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.109577in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{159.083598in}}{\pgfqpoint{1.095450in}{159.057588in}}{\pgfqpoint{1.038254in}{159.031547in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{159.005506in}}{\pgfqpoint{0.923877in}{158.979434in}}{\pgfqpoint{0.866709in}{158.953331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.264928in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.239098in}}{\pgfqpoint{1.095450in}{159.213237in}}{\pgfqpoint{1.038254in}{159.187345in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{159.161453in}}{\pgfqpoint{0.923877in}{159.135531in}}{\pgfqpoint{0.866709in}{159.109577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.419387in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.393706in}}{\pgfqpoint{1.095450in}{159.367994in}}{\pgfqpoint{1.038255in}{159.342250in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{159.316507in}}{\pgfqpoint{0.923877in}{159.290733in}}{\pgfqpoint{0.866709in}{159.264928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.572957in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.547424in}}{\pgfqpoint{1.095451in}{159.521860in}}{\pgfqpoint{1.038255in}{159.496265in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{159.470670in}}{\pgfqpoint{0.923877in}{159.445044in}}{\pgfqpoint{0.866709in}{159.419387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.725639in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.700254in}}{\pgfqpoint{1.095451in}{159.674838in}}{\pgfqpoint{1.038255in}{159.649391in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{159.623944in}}{\pgfqpoint{0.923878in}{159.598466in}}{\pgfqpoint{0.866709in}{159.572957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.877438in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{159.852199in}}{\pgfqpoint{1.095451in}{159.826931in}}{\pgfqpoint{1.038255in}{159.801631in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{159.776331in}}{\pgfqpoint{0.923878in}{159.751001in}}{\pgfqpoint{0.866709in}{159.725639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.028354in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.003262in}}{\pgfqpoint{1.095451in}{159.978141in}}{\pgfqpoint{1.038256in}{159.952988in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{159.927835in}}{\pgfqpoint{0.923878in}{159.902652in}}{\pgfqpoint{0.866709in}{159.877438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.178390in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.153446in}}{\pgfqpoint{1.095452in}{160.128470in}}{\pgfqpoint{1.038256in}{160.103464in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{160.078458in}}{\pgfqpoint{0.923878in}{160.053421in}}{\pgfqpoint{0.866709in}{160.028354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.327550in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.302751in}}{\pgfqpoint{1.095452in}{160.277922in}}{\pgfqpoint{1.038256in}{160.253062in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{160.228202in}}{\pgfqpoint{0.923878in}{160.203312in}}{\pgfqpoint{0.866709in}{160.178390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.475835in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.451182in}}{\pgfqpoint{1.095452in}{160.426499in}}{\pgfqpoint{1.038257in}{160.401785in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{160.377070in}}{\pgfqpoint{0.923879in}{160.352325in}}{\pgfqpoint{0.866709in}{160.327550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.623248in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.598741in}}{\pgfqpoint{1.095452in}{160.574202in}}{\pgfqpoint{1.038257in}{160.549634in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{160.525065in}}{\pgfqpoint{0.923879in}{160.500465in}}{\pgfqpoint{0.866709in}{160.475835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.769792in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{160.745429in}}{\pgfqpoint{1.095453in}{160.721036in}}{\pgfqpoint{1.038257in}{160.696612in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{160.672188in}}{\pgfqpoint{0.923879in}{160.647733in}}{\pgfqpoint{0.866709in}{160.623248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.915468in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{160.891249in}}{\pgfqpoint{1.095453in}{160.867001in}}{\pgfqpoint{1.038257in}{160.842721in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{160.818442in}}{\pgfqpoint{0.923879in}{160.794132in}}{\pgfqpoint{0.866709in}{160.769792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.060279in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.036205in}}{\pgfqpoint{1.095453in}{161.012100in}}{\pgfqpoint{1.038258in}{160.987965in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{160.963830in}}{\pgfqpoint{0.923879in}{160.939664in}}{\pgfqpoint{0.866709in}{160.915468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.204227in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.180297in}}{\pgfqpoint{1.095454in}{161.156336in}}{\pgfqpoint{1.038258in}{161.132345in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{161.108353in}}{\pgfqpoint{0.923879in}{161.084331in}}{\pgfqpoint{0.866709in}{161.060279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.347315in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.323528in}}{\pgfqpoint{1.095454in}{161.299711in}}{\pgfqpoint{1.038258in}{161.275863in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{161.252015in}}{\pgfqpoint{0.923880in}{161.228136in}}{\pgfqpoint{0.866709in}{161.204227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.489546in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.465901in}}{\pgfqpoint{1.095454in}{161.442227in}}{\pgfqpoint{1.038258in}{161.418522in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{161.394817in}}{\pgfqpoint{0.923880in}{161.371081in}}{\pgfqpoint{0.866709in}{161.347315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.630920in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{161.607418in}}{\pgfqpoint{1.095454in}{161.583886in}}{\pgfqpoint{1.038259in}{161.560324in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{161.536762in}}{\pgfqpoint{0.923880in}{161.513169in}}{\pgfqpoint{0.866709in}{161.489546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.771441in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{161.748082in}}{\pgfqpoint{1.095455in}{161.724692in}}{\pgfqpoint{1.038259in}{161.701272in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{161.677852in}}{\pgfqpoint{0.923880in}{161.654401in}}{\pgfqpoint{0.866709in}{161.630920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.911111in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{161.887893in}}{\pgfqpoint{1.095455in}{161.864645in}}{\pgfqpoint{1.038259in}{161.841367in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{161.818089in}}{\pgfqpoint{0.923880in}{161.794780in}}{\pgfqpoint{0.866709in}{161.771441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.049931in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{162.026855in}}{\pgfqpoint{1.095455in}{162.003749in}}{\pgfqpoint{1.038259in}{161.980612in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{161.957475in}}{\pgfqpoint{0.923880in}{161.934308in}}{\pgfqpoint{0.866709in}{161.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.187905in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{162.164970in}}{\pgfqpoint{1.095455in}{162.142005in}}{\pgfqpoint{1.038260in}{162.119009in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{162.096013in}}{\pgfqpoint{0.923881in}{162.072987in}}{\pgfqpoint{0.866709in}{162.049931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.325034in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{162.302240in}}{\pgfqpoint{1.095456in}{162.279415in}}{\pgfqpoint{1.038260in}{162.256560in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{162.233706in}}{\pgfqpoint{0.923881in}{162.210820in}}{\pgfqpoint{0.866709in}{162.187905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.461320in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.438667in}}{\pgfqpoint{1.095456in}{162.415982in}}{\pgfqpoint{1.038260in}{162.393268in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{162.370554in}}{\pgfqpoint{0.923881in}{162.347809in}}{\pgfqpoint{0.866709in}{162.325034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.596766in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.574253in}}{\pgfqpoint{1.095456in}{162.551709in}}{\pgfqpoint{1.038260in}{162.529134in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{162.506560in}}{\pgfqpoint{0.923881in}{162.483955in}}{\pgfqpoint{0.866709in}{162.461320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.731374in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.709000in}}{\pgfqpoint{1.095456in}{162.686596in}}{\pgfqpoint{1.038261in}{162.664161in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{162.641726in}}{\pgfqpoint{0.923881in}{162.619262in}}{\pgfqpoint{0.866709in}{162.596766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.865146in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.842911in}}{\pgfqpoint{1.095457in}{162.820646in}}{\pgfqpoint{1.038261in}{162.798351in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{162.776055in}}{\pgfqpoint{0.923882in}{162.753730in}}{\pgfqpoint{0.866709in}{162.731374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.998083in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{162.975987in}}{\pgfqpoint{1.095457in}{162.953861in}}{\pgfqpoint{1.038261in}{162.931705in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{162.909549in}}{\pgfqpoint{0.923882in}{162.887362in}}{\pgfqpoint{0.866709in}{162.865146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.130188in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{163.108231in}}{\pgfqpoint{1.095457in}{163.086243in}}{\pgfqpoint{1.038261in}{163.064226in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{163.042208in}}{\pgfqpoint{0.923882in}{163.020161in}}{\pgfqpoint{0.866709in}{162.998083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.261463in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.239644in}}{\pgfqpoint{1.095457in}{163.217795in}}{\pgfqpoint{1.038262in}{163.195916in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{163.174037in}}{\pgfqpoint{0.923882in}{163.152127in}}{\pgfqpoint{0.866709in}{163.130188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.391910in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.370229in}}{\pgfqpoint{1.095458in}{163.348518in}}{\pgfqpoint{1.038262in}{163.326777in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{163.305036in}}{\pgfqpoint{0.923882in}{163.283264in}}{\pgfqpoint{0.866709in}{163.261463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.521531in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.499987in}}{\pgfqpoint{1.095458in}{163.478414in}}{\pgfqpoint{1.038262in}{163.456810in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{163.435207in}}{\pgfqpoint{0.923882in}{163.413573in}}{\pgfqpoint{0.866709in}{163.391910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.650327in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.628921in}}{\pgfqpoint{1.095458in}{163.607485in}}{\pgfqpoint{1.038262in}{163.586019in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{163.564553in}}{\pgfqpoint{0.923882in}{163.543057in}}{\pgfqpoint{0.866709in}{163.521531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.778301in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.757032in}}{\pgfqpoint{1.095458in}{163.735733in}}{\pgfqpoint{1.038263in}{163.714404in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{163.693075in}}{\pgfqpoint{0.923883in}{163.671716in}}{\pgfqpoint{0.866709in}{163.650327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.905455in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{163.884323in}}{\pgfqpoint{1.095459in}{163.863161in}}{\pgfqpoint{1.038263in}{163.841969in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{163.820776in}}{\pgfqpoint{0.923883in}{163.799554in}}{\pgfqpoint{0.866709in}{163.778301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.031791in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{164.010795in}}{\pgfqpoint{1.095459in}{163.989769in}}{\pgfqpoint{1.038263in}{163.968713in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{163.947657in}}{\pgfqpoint{0.923883in}{163.926571in}}{\pgfqpoint{0.866709in}{163.905455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.157310in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.136450in}}{\pgfqpoint{1.095459in}{164.115561in}}{\pgfqpoint{1.038263in}{164.094641in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{164.073721in}}{\pgfqpoint{0.923883in}{164.052771in}}{\pgfqpoint{0.866709in}{164.031791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.282015in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.261291in}}{\pgfqpoint{1.095459in}{164.240537in}}{\pgfqpoint{1.038264in}{164.219753in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{164.198968in}}{\pgfqpoint{0.923883in}{164.178154in}}{\pgfqpoint{0.866709in}{164.157310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.405907in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.385318in}}{\pgfqpoint{1.095460in}{164.364699in}}{\pgfqpoint{1.038264in}{164.344051in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{164.323402in}}{\pgfqpoint{0.923883in}{164.302724in}}{\pgfqpoint{0.866709in}{164.282015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.528988in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.508534in}}{\pgfqpoint{1.095460in}{164.488051in}}{\pgfqpoint{1.038264in}{164.467537in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.447024in}}{\pgfqpoint{0.923884in}{164.426480in}}{\pgfqpoint{0.866709in}{164.405907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.651260in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.630941in}}{\pgfqpoint{1.095460in}{164.610592in}}{\pgfqpoint{1.038264in}{164.590213in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.569835in}}{\pgfqpoint{0.923884in}{164.549426in}}{\pgfqpoint{0.866709in}{164.528988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.772724in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{164.752540in}}{\pgfqpoint{1.095460in}{164.732326in}}{\pgfqpoint{1.038265in}{164.712082in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.691838in}}{\pgfqpoint{0.923884in}{164.671564in}}{\pgfqpoint{0.866709in}{164.651260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.893383in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{164.873333in}}{\pgfqpoint{1.095460in}{164.853253in}}{\pgfqpoint{1.038265in}{164.833143in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.813034in}}{\pgfqpoint{0.923884in}{164.792894in}}{\pgfqpoint{0.866709in}{164.772724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.013239in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{164.993323in}}{\pgfqpoint{1.095461in}{164.973377in}}{\pgfqpoint{1.038265in}{164.953401in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{164.933425in}}{\pgfqpoint{0.923884in}{164.913419in}}{\pgfqpoint{0.866709in}{164.893383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.132292in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{165.112510in}}{\pgfqpoint{1.095461in}{165.092697in}}{\pgfqpoint{1.038265in}{165.072855in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{165.053013in}}{\pgfqpoint{0.923884in}{165.033141in}}{\pgfqpoint{0.866709in}{165.013239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.250546in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{165.230896in}}{\pgfqpoint{1.095461in}{165.211217in}}{\pgfqpoint{1.038266in}{165.191508in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{165.171799in}}{\pgfqpoint{0.923885in}{165.152061in}}{\pgfqpoint{0.866709in}{165.132292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.368000in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{165.348484in}}{\pgfqpoint{1.095461in}{165.328938in}}{\pgfqpoint{1.038266in}{165.309362in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{165.289786in}}{\pgfqpoint{0.923885in}{165.270181in}}{\pgfqpoint{0.866709in}{165.250546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.484658in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{165.465275in}}{\pgfqpoint{1.095462in}{165.445861in}}{\pgfqpoint{1.038266in}{165.426418in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{165.406975in}}{\pgfqpoint{0.923885in}{165.387503in}}{\pgfqpoint{0.866709in}{165.368000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.600521in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{165.581270in}}{\pgfqpoint{1.095462in}{165.561989in}}{\pgfqpoint{1.038266in}{165.542679in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{165.523368in}}{\pgfqpoint{0.923885in}{165.504028in}}{\pgfqpoint{0.866709in}{165.484658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.715590in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{165.696471in}}{\pgfqpoint{1.095462in}{165.677323in}}{\pgfqpoint{1.038266in}{165.658145in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{165.638966in}}{\pgfqpoint{0.923885in}{165.619759in}}{\pgfqpoint{0.866709in}{165.600521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.829868in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{165.810881in}}{\pgfqpoint{1.095462in}{165.791864in}}{\pgfqpoint{1.038267in}{165.772818in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{165.753772in}}{\pgfqpoint{0.923885in}{165.734696in}}{\pgfqpoint{0.866709in}{165.715590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.943355in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{165.924500in}}{\pgfqpoint{1.095463in}{165.905615in}}{\pgfqpoint{1.038267in}{165.886701in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{165.867786in}}{\pgfqpoint{0.923885in}{165.848842in}}{\pgfqpoint{0.866709in}{165.829868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.056054in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{166.037330in}}{\pgfqpoint{1.095463in}{166.018577in}}{\pgfqpoint{1.038267in}{165.999794in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{165.981010in}}{\pgfqpoint{0.923886in}{165.962198in}}{\pgfqpoint{0.866709in}{165.943355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.167966in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{166.149373in}}{\pgfqpoint{1.095463in}{166.130751in}}{\pgfqpoint{1.038267in}{166.112099in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{166.093447in}}{\pgfqpoint{0.923886in}{166.074765in}}{\pgfqpoint{0.866709in}{166.056054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.279093in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{166.260631in}}{\pgfqpoint{1.095463in}{166.242139in}}{\pgfqpoint{1.038268in}{166.223618in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{166.205097in}}{\pgfqpoint{0.923886in}{166.186546in}}{\pgfqpoint{0.866709in}{166.167966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.389436in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.371104in}}{\pgfqpoint{1.095463in}{166.352743in}}{\pgfqpoint{1.038268in}{166.334353in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{166.315962in}}{\pgfqpoint{0.923886in}{166.297542in}}{\pgfqpoint{0.866709in}{166.279093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.498996in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.480795in}}{\pgfqpoint{1.095464in}{166.462565in}}{\pgfqpoint{1.038268in}{166.444305in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{166.426045in}}{\pgfqpoint{0.923886in}{166.407755in}}{\pgfqpoint{0.866709in}{166.389436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.607776in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.589706in}}{\pgfqpoint{1.095464in}{166.571605in}}{\pgfqpoint{1.038268in}{166.553475in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.535345in}}{\pgfqpoint{0.923886in}{166.517185in}}{\pgfqpoint{0.866709in}{166.498996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.715777in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.697836in}}{\pgfqpoint{1.095464in}{166.679866in}}{\pgfqpoint{1.038268in}{166.661866in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.643865in}}{\pgfqpoint{0.923886in}{166.625836in}}{\pgfqpoint{0.866709in}{166.607776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.823001in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.805189in}}{\pgfqpoint{1.095464in}{166.787348in}}{\pgfqpoint{1.038269in}{166.769478in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.751607in}}{\pgfqpoint{0.923887in}{166.733707in}}{\pgfqpoint{0.866709in}{166.715777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.929448in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{166.911766in}}{\pgfqpoint{1.095465in}{166.894054in}}{\pgfqpoint{1.038269in}{166.876313in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.858572in}}{\pgfqpoint{0.923887in}{166.840801in}}{\pgfqpoint{0.866709in}{166.823001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.035121in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{167.017568in}}{\pgfqpoint{1.095465in}{166.999985in}}{\pgfqpoint{1.038269in}{166.982373in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{166.964761in}}{\pgfqpoint{0.923887in}{166.947119in}}{\pgfqpoint{0.866709in}{166.929448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.140020in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.122596in}}{\pgfqpoint{1.095465in}{167.105142in}}{\pgfqpoint{1.038269in}{167.087659in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{167.070176in}}{\pgfqpoint{0.923887in}{167.052663in}}{\pgfqpoint{0.866709in}{167.035121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.244148in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.226852in}}{\pgfqpoint{1.095465in}{167.209527in}}{\pgfqpoint{1.038270in}{167.192173in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{167.174818in}}{\pgfqpoint{0.923887in}{167.157434in}}{\pgfqpoint{0.866709in}{167.140020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.347506in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.330338in}}{\pgfqpoint{1.095465in}{167.313142in}}{\pgfqpoint{1.038270in}{167.295915in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{167.278689in}}{\pgfqpoint{0.923887in}{167.261433in}}{\pgfqpoint{0.866709in}{167.244148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.450095in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.433055in}}{\pgfqpoint{1.095466in}{167.415987in}}{\pgfqpoint{1.038270in}{167.398889in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{167.381790in}}{\pgfqpoint{0.923888in}{167.364663in}}{\pgfqpoint{0.866709in}{167.347506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.551916in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.535005in}}{\pgfqpoint{1.095466in}{167.518064in}}{\pgfqpoint{1.038270in}{167.501094in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.484123in}}{\pgfqpoint{0.923888in}{167.467124in}}{\pgfqpoint{0.866709in}{167.450095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.652972in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.636188in}}{\pgfqpoint{1.095466in}{167.619375in}}{\pgfqpoint{1.038270in}{167.602532in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.585689in}}{\pgfqpoint{0.923888in}{167.568818in}}{\pgfqpoint{0.866709in}{167.551916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.753263in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{167.736606in}}{\pgfqpoint{1.095466in}{167.719920in}}{\pgfqpoint{1.038271in}{167.703205in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.686490in}}{\pgfqpoint{0.923888in}{167.669746in}}{\pgfqpoint{0.866709in}{167.652972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.852790in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{167.836261in}}{\pgfqpoint{1.095466in}{167.819702in}}{\pgfqpoint{1.038271in}{167.803114in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.786527in}}{\pgfqpoint{0.923888in}{167.769909in}}{\pgfqpoint{0.866709in}{167.753263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.951556in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{167.935154in}}{\pgfqpoint{1.095467in}{167.918722in}}{\pgfqpoint{1.038271in}{167.902261in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{167.885800in}}{\pgfqpoint{0.923888in}{167.869310in}}{\pgfqpoint{0.866709in}{167.852790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.049562in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.033286in}}{\pgfqpoint{1.095467in}{168.016981in}}{\pgfqpoint{1.038271in}{168.000647in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{167.984312in}}{\pgfqpoint{0.923888in}{167.967949in}}{\pgfqpoint{0.866709in}{167.951556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.146808in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.130658in}}{\pgfqpoint{1.095467in}{168.114480in}}{\pgfqpoint{1.038271in}{168.098272in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{168.082065in}}{\pgfqpoint{0.923888in}{168.065828in}}{\pgfqpoint{0.866709in}{168.049562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.243296in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.227273in}}{\pgfqpoint{1.095467in}{168.211221in}}{\pgfqpoint{1.038272in}{168.195140in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{168.179058in}}{\pgfqpoint{0.923889in}{168.162948in}}{\pgfqpoint{0.866709in}{168.146808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.339028in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.323131in}}{\pgfqpoint{1.095467in}{168.307205in}}{\pgfqpoint{1.038272in}{168.291249in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{168.275294in}}{\pgfqpoint{0.923889in}{168.259310in}}{\pgfqpoint{0.866709in}{168.243296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.434004in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{168.418233in}}{\pgfqpoint{1.095468in}{168.402433in}}{\pgfqpoint{1.038272in}{168.386603in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{168.370774in}}{\pgfqpoint{0.923889in}{168.354915in}}{\pgfqpoint{0.866709in}{168.339028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.528227in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.512581in}}{\pgfqpoint{1.095468in}{168.496907in}}{\pgfqpoint{1.038272in}{168.481203in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.465499in}}{\pgfqpoint{0.923889in}{168.449766in}}{\pgfqpoint{0.866709in}{168.434004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.621696in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.606176in}}{\pgfqpoint{1.095468in}{168.590627in}}{\pgfqpoint{1.038272in}{168.575049in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.559471in}}{\pgfqpoint{0.923889in}{168.543863in}}{\pgfqpoint{0.866709in}{168.528227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.714415in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.699020in}}{\pgfqpoint{1.095468in}{168.683596in}}{\pgfqpoint{1.038273in}{168.668143in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.652690in}}{\pgfqpoint{0.923889in}{168.637208in}}{\pgfqpoint{0.866709in}{168.621696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.806383in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.791113in}}{\pgfqpoint{1.095469in}{168.775814in}}{\pgfqpoint{1.038273in}{168.760486in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.745158in}}{\pgfqpoint{0.923889in}{168.729801in}}{\pgfqpoint{0.866709in}{168.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.897602in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.882457in}}{\pgfqpoint{1.095469in}{168.867283in}}{\pgfqpoint{1.038273in}{168.852080in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{168.836876in}}{\pgfqpoint{0.923890in}{168.821644in}}{\pgfqpoint{0.866709in}{168.806383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.988073in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{168.973053in}}{\pgfqpoint{1.095469in}{168.958003in}}{\pgfqpoint{1.038273in}{168.942925in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{168.927846in}}{\pgfqpoint{0.923890in}{168.912738in}}{\pgfqpoint{0.866709in}{168.897602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.077798in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{169.062902in}}{\pgfqpoint{1.095469in}{169.047977in}}{\pgfqpoint{1.038274in}{169.033023in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{169.018068in}}{\pgfqpoint{0.923890in}{169.003085in}}{\pgfqpoint{0.866709in}{168.988073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.166777in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.152005in}}{\pgfqpoint{1.095469in}{169.137204in}}{\pgfqpoint{1.038274in}{169.122375in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{169.107545in}}{\pgfqpoint{0.923890in}{169.092686in}}{\pgfqpoint{0.866709in}{169.077798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.255012in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.240364in}}{\pgfqpoint{1.095470in}{169.225688in}}{\pgfqpoint{1.038274in}{169.210982in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{169.196276in}}{\pgfqpoint{0.923890in}{169.181541in}}{\pgfqpoint{0.866709in}{169.166777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.342504in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.327980in}}{\pgfqpoint{1.095470in}{169.313427in}}{\pgfqpoint{1.038274in}{169.298845in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{169.284263in}}{\pgfqpoint{0.923890in}{169.269652in}}{\pgfqpoint{0.866709in}{169.255012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.429254in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.414854in}}{\pgfqpoint{1.095470in}{169.400425in}}{\pgfqpoint{1.038274in}{169.385966in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.371508in}}{\pgfqpoint{0.923890in}{169.357021in}}{\pgfqpoint{0.866709in}{169.342504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.515264in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.500987in}}{\pgfqpoint{1.095470in}{169.486681in}}{\pgfqpoint{1.038275in}{169.472346in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.458011in}}{\pgfqpoint{0.923891in}{169.443647in}}{\pgfqpoint{0.866709in}{169.429254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.600534in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.586380in}}{\pgfqpoint{1.095470in}{169.572197in}}{\pgfqpoint{1.038275in}{169.557986in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.543774in}}{\pgfqpoint{0.923891in}{169.529533in}}{\pgfqpoint{0.866709in}{169.515264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.685065in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.671034in}}{\pgfqpoint{1.095471in}{169.656975in}}{\pgfqpoint{1.038275in}{169.642886in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.628798in}}{\pgfqpoint{0.923891in}{169.614680in}}{\pgfqpoint{0.866709in}{169.600534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.768859in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{169.754951in}}{\pgfqpoint{1.095471in}{169.741015in}}{\pgfqpoint{1.038275in}{169.727049in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{169.713083in}}{\pgfqpoint{0.923891in}{169.699089in}}{\pgfqpoint{0.866709in}{169.685065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.851917in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{169.838132in}}{\pgfqpoint{1.095471in}{169.824318in}}{\pgfqpoint{1.038275in}{169.810475in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{169.796632in}}{\pgfqpoint{0.923891in}{169.782760in}}{\pgfqpoint{0.866709in}{169.768859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.934239in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{169.920576in}}{\pgfqpoint{1.095471in}{169.906885in}}{\pgfqpoint{1.038275in}{169.893165in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{169.879444in}}{\pgfqpoint{0.923891in}{169.865695in}}{\pgfqpoint{0.866709in}{169.851917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.015827in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.002287in}}{\pgfqpoint{1.095471in}{169.988718in}}{\pgfqpoint{1.038276in}{169.975120in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{169.961522in}}{\pgfqpoint{0.923891in}{169.947895in}}{\pgfqpoint{0.866709in}{169.934239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.096682in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.083264in}}{\pgfqpoint{1.095472in}{170.069817in}}{\pgfqpoint{1.038276in}{170.056342in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{170.042866in}}{\pgfqpoint{0.923891in}{170.029361in}}{\pgfqpoint{0.866709in}{170.015827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.176806in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.163510in}}{\pgfqpoint{1.095472in}{170.150185in}}{\pgfqpoint{1.038276in}{170.136831in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{170.123477in}}{\pgfqpoint{0.923892in}{170.110094in}}{\pgfqpoint{0.866709in}{170.096682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.256198in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.243023in}}{\pgfqpoint{1.095472in}{170.229820in}}{\pgfqpoint{1.038276in}{170.216588in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.203356in}}{\pgfqpoint{0.923892in}{170.190095in}}{\pgfqpoint{0.866709in}{170.176806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.334860in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.321807in}}{\pgfqpoint{1.095472in}{170.308726in}}{\pgfqpoint{1.038276in}{170.295615in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.282505in}}{\pgfqpoint{0.923892in}{170.269366in}}{\pgfqpoint{0.866709in}{170.256198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.412793in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{170.399862in}}{\pgfqpoint{1.095472in}{170.386902in}}{\pgfqpoint{1.038277in}{170.373913in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.360924in}}{\pgfqpoint{0.923892in}{170.347906in}}{\pgfqpoint{0.866709in}{170.334860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.489998in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.477188in}}{\pgfqpoint{1.095472in}{170.464350in}}{\pgfqpoint{1.038277in}{170.451482in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.438615in}}{\pgfqpoint{0.923892in}{170.425718in}}{\pgfqpoint{0.866709in}{170.412793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.566476in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.553788in}}{\pgfqpoint{1.095473in}{170.541070in}}{\pgfqpoint{1.038277in}{170.528324in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{170.515578in}}{\pgfqpoint{0.923892in}{170.502802in}}{\pgfqpoint{0.866709in}{170.489998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.642229in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.629661in}}{\pgfqpoint{1.095473in}{170.617064in}}{\pgfqpoint{1.038277in}{170.604439in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.591814in}}{\pgfqpoint{0.923892in}{170.579160in}}{\pgfqpoint{0.866709in}{170.566476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.717256in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.704809in}}{\pgfqpoint{1.095473in}{170.692333in}}{\pgfqpoint{1.038277in}{170.679829in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.667324in}}{\pgfqpoint{0.923892in}{170.654791in}}{\pgfqpoint{0.866709in}{170.642229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.791559in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.779233in}}{\pgfqpoint{1.095473in}{170.766878in}}{\pgfqpoint{1.038278in}{170.754494in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.742110in}}{\pgfqpoint{0.923893in}{170.729697in}}{\pgfqpoint{0.866709in}{170.717256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.865139in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.852933in}}{\pgfqpoint{1.095473in}{170.840699in}}{\pgfqpoint{1.038278in}{170.828435in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.816172in}}{\pgfqpoint{0.923893in}{170.803880in}}{\pgfqpoint{0.866709in}{170.791559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.937997in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.925912in}}{\pgfqpoint{1.095474in}{170.913797in}}{\pgfqpoint{1.038278in}{170.901654in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{170.889511in}}{\pgfqpoint{0.923893in}{170.877340in}}{\pgfqpoint{0.866709in}{170.865139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.010134in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{170.998168in}}{\pgfqpoint{1.095474in}{170.986174in}}{\pgfqpoint{1.038278in}{170.974152in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{170.962129in}}{\pgfqpoint{0.923893in}{170.950077in}}{\pgfqpoint{0.866709in}{170.937997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.081550in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.069705in}}{\pgfqpoint{1.095474in}{171.057831in}}{\pgfqpoint{1.038278in}{171.045928in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.034025in}}{\pgfqpoint{0.923893in}{171.022094in}}{\pgfqpoint{0.866709in}{171.010134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.152247in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.140521in}}{\pgfqpoint{1.095474in}{171.128767in}}{\pgfqpoint{1.038279in}{171.116984in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.105202in}}{\pgfqpoint{0.923893in}{171.093390in}}{\pgfqpoint{0.866709in}{171.081550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.222225in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.210619in}}{\pgfqpoint{1.095474in}{171.198985in}}{\pgfqpoint{1.038279in}{171.187322in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.175659in}}{\pgfqpoint{0.923893in}{171.163967in}}{\pgfqpoint{0.866709in}{171.152247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.291485in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.279999in}}{\pgfqpoint{1.095475in}{171.268485in}}{\pgfqpoint{1.038279in}{171.256941in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.245398in}}{\pgfqpoint{0.923893in}{171.233826in}}{\pgfqpoint{0.866709in}{171.222225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.360029in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.348663in}}{\pgfqpoint{1.095475in}{171.337267in}}{\pgfqpoint{1.038279in}{171.325843in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{171.314419in}}{\pgfqpoint{0.923894in}{171.302967in}}{\pgfqpoint{0.866709in}{171.291485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.427857in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.416610in}}{\pgfqpoint{1.095475in}{171.405334in}}{\pgfqpoint{1.038279in}{171.394029in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.382724in}}{\pgfqpoint{0.923894in}{171.371391in}}{\pgfqpoint{0.866709in}{171.360029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.494970in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.483842in}}{\pgfqpoint{1.095475in}{171.472685in}}{\pgfqpoint{1.038279in}{171.461499in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.450314in}}{\pgfqpoint{0.923894in}{171.439100in}}{\pgfqpoint{0.866709in}{171.427857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.561368in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{171.550359in}}{\pgfqpoint{1.095475in}{171.539321in}}{\pgfqpoint{1.038280in}{171.528255in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.517188in}}{\pgfqpoint{0.923894in}{171.506093in}}{\pgfqpoint{0.866709in}{171.494970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.627053in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.616163in}}{\pgfqpoint{1.095475in}{171.605244in}}{\pgfqpoint{1.038280in}{171.594297in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.583349in}}{\pgfqpoint{0.923894in}{171.572373in}}{\pgfqpoint{0.866709in}{171.561368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.692026in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.681254in}}{\pgfqpoint{1.095476in}{171.670454in}}{\pgfqpoint{1.038280in}{171.659625in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{171.648797in}}{\pgfqpoint{0.923894in}{171.637939in}}{\pgfqpoint{0.866709in}{171.627053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.756286in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.745634in}}{\pgfqpoint{1.095476in}{171.734952in}}{\pgfqpoint{1.038280in}{171.724242in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.713532in}}{\pgfqpoint{0.923894in}{171.702793in}}{\pgfqpoint{0.866709in}{171.692026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.819836in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.809302in}}{\pgfqpoint{1.095476in}{171.798739in}}{\pgfqpoint{1.038280in}{171.788147in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.777556in}}{\pgfqpoint{0.923894in}{171.766935in}}{\pgfqpoint{0.866709in}{171.756286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.882676in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.872260in}}{\pgfqpoint{1.095476in}{171.861815in}}{\pgfqpoint{1.038281in}{171.851342in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.840869in}}{\pgfqpoint{0.923895in}{171.830367in}}{\pgfqpoint{0.866709in}{171.819836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.944806in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.934508in}}{\pgfqpoint{1.095476in}{171.924182in}}{\pgfqpoint{1.038281in}{171.913827in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.903472in}}{\pgfqpoint{0.923895in}{171.893088in}}{\pgfqpoint{0.866709in}{171.882676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.006227in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{171.996048in}}{\pgfqpoint{1.095477in}{171.985839in}}{\pgfqpoint{1.038281in}{171.975602in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{171.965365in}}{\pgfqpoint{0.923895in}{171.955100in}}{\pgfqpoint{0.866709in}{171.944806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.066941in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{172.056879in}}{\pgfqpoint{1.095477in}{172.046789in}}{\pgfqpoint{1.038281in}{172.036670in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.026551in}}{\pgfqpoint{0.923895in}{172.016403in}}{\pgfqpoint{0.866709in}{172.006227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.126947in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.117004in}}{\pgfqpoint{1.095477in}{172.107031in}}{\pgfqpoint{1.038281in}{172.097030in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.087029in}}{\pgfqpoint{0.923895in}{172.076999in}}{\pgfqpoint{0.866709in}{172.066941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.186248in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.176421in}}{\pgfqpoint{1.095477in}{172.166567in}}{\pgfqpoint{1.038282in}{172.156683in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.146800in}}{\pgfqpoint{0.923895in}{172.136888in}}{\pgfqpoint{0.866709in}{172.126947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.244842in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.235133in}}{\pgfqpoint{1.095477in}{172.225396in}}{\pgfqpoint{1.038282in}{172.215630in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.205865in}}{\pgfqpoint{0.923895in}{172.196070in}}{\pgfqpoint{0.866709in}{172.186248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.302731in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.293140in}}{\pgfqpoint{1.095478in}{172.283521in}}{\pgfqpoint{1.038282in}{172.273872in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.264224in}}{\pgfqpoint{0.923895in}{172.254547in}}{\pgfqpoint{0.866709in}{172.244842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.359917in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.350443in}}{\pgfqpoint{1.095478in}{172.340941in}}{\pgfqpoint{1.038282in}{172.331410in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{172.321879in}}{\pgfqpoint{0.923896in}{172.312319in}}{\pgfqpoint{0.866709in}{172.302731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.416399in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.407042in}}{\pgfqpoint{1.095478in}{172.397657in}}{\pgfqpoint{1.038282in}{172.388243in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.378830in}}{\pgfqpoint{0.923896in}{172.369387in}}{\pgfqpoint{0.866709in}{172.359917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.472177in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.462938in}}{\pgfqpoint{1.095478in}{172.453670in}}{\pgfqpoint{1.038282in}{172.444374in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.435077in}}{\pgfqpoint{0.923896in}{172.425752in}}{\pgfqpoint{0.866709in}{172.416399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.527254in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{172.518132in}}{\pgfqpoint{1.095478in}{172.508981in}}{\pgfqpoint{1.038283in}{172.499801in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.490622in}}{\pgfqpoint{0.923896in}{172.481414in}}{\pgfqpoint{0.866709in}{172.472177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.581630in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.572624in}}{\pgfqpoint{1.095478in}{172.563590in}}{\pgfqpoint{1.038283in}{172.554527in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.545465in}}{\pgfqpoint{0.923896in}{172.536374in}}{\pgfqpoint{0.866709in}{172.527254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.635304in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.626415in}}{\pgfqpoint{1.095479in}{172.617498in}}{\pgfqpoint{1.038283in}{172.608552in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{172.599607in}}{\pgfqpoint{0.923896in}{172.590632in}}{\pgfqpoint{0.866709in}{172.581630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.688278in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.679506in}}{\pgfqpoint{1.095479in}{172.670706in}}{\pgfqpoint{1.038283in}{172.661877in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.653048in}}{\pgfqpoint{0.923896in}{172.644190in}}{\pgfqpoint{0.866709in}{172.635304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.740553in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.731898in}}{\pgfqpoint{1.095479in}{172.723214in}}{\pgfqpoint{1.038283in}{172.714501in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.705789in}}{\pgfqpoint{0.923896in}{172.697048in}}{\pgfqpoint{0.866709in}{172.688278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.792129in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.783590in}}{\pgfqpoint{1.095479in}{172.775023in}}{\pgfqpoint{1.038283in}{172.766427in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.757831in}}{\pgfqpoint{0.923897in}{172.749206in}}{\pgfqpoint{0.866709in}{172.740553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.843007in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.834584in}}{\pgfqpoint{1.095479in}{172.826133in}}{\pgfqpoint{1.038284in}{172.817653in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.809174in}}{\pgfqpoint{0.923897in}{172.800666in}}{\pgfqpoint{0.866709in}{172.792129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.893187in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.884881in}}{\pgfqpoint{1.095479in}{172.876546in}}{\pgfqpoint{1.038284in}{172.868182in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.859819in}}{\pgfqpoint{0.923897in}{172.851427in}}{\pgfqpoint{0.866709in}{172.843007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.942670in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.934480in}}{\pgfqpoint{1.095480in}{172.926261in}}{\pgfqpoint{1.038284in}{172.918014in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{172.909767in}}{\pgfqpoint{0.923897in}{172.901491in}}{\pgfqpoint{0.866709in}{172.893187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.991457in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{172.983383in}}{\pgfqpoint{1.095480in}{172.975280in}}{\pgfqpoint{1.038284in}{172.967149in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{172.959018in}}{\pgfqpoint{0.923897in}{172.950858in}}{\pgfqpoint{0.866709in}{172.942670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.031589in}}{\pgfqpoint{1.095480in}{173.023603in}}{\pgfqpoint{1.038284in}{173.015588in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.007572in}}{\pgfqpoint{0.923897in}{172.999529in}}{\pgfqpoint{0.866709in}{172.991457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.086943in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.079101in}}{\pgfqpoint{1.095480in}{173.071230in}}{\pgfqpoint{1.038285in}{173.063331in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.055432in}}{\pgfqpoint{0.923897in}{173.047504in}}{\pgfqpoint{0.866709in}{173.039548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.133644in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.125918in}}{\pgfqpoint{1.095480in}{173.118162in}}{\pgfqpoint{1.038285in}{173.110379in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.102596in}}{\pgfqpoint{0.923897in}{173.094784in}}{\pgfqpoint{0.866709in}{173.086943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.179651in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.172040in}}{\pgfqpoint{1.095481in}{173.164401in}}{\pgfqpoint{1.038285in}{173.156733in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.149065in}}{\pgfqpoint{0.923897in}{173.141369in}}{\pgfqpoint{0.866709in}{173.133644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.224964in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.217469in}}{\pgfqpoint{1.095481in}{173.209945in}}{\pgfqpoint{1.038285in}{173.202393in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{173.194841in}}{\pgfqpoint{0.923898in}{173.187260in}}{\pgfqpoint{0.866709in}{173.179651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.269585in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.262205in}}{\pgfqpoint{1.095481in}{173.254796in}}{\pgfqpoint{1.038285in}{173.247360in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.239923in}}{\pgfqpoint{0.923898in}{173.232458in}}{\pgfqpoint{0.866709in}{173.224964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.313512in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.306248in}}{\pgfqpoint{1.095481in}{173.298955in}}{\pgfqpoint{1.038285in}{173.291634in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.284312in}}{\pgfqpoint{0.923898in}{173.276963in}}{\pgfqpoint{0.866709in}{173.269585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.356748in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{173.349599in}}{\pgfqpoint{1.095481in}{173.342421in}}{\pgfqpoint{1.038286in}{173.335215in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.328009in}}{\pgfqpoint{0.923898in}{173.320775in}}{\pgfqpoint{0.866709in}{173.313512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.399293in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.392259in}}{\pgfqpoint{1.095481in}{173.385196in}}{\pgfqpoint{1.038286in}{173.378105in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.371015in}}{\pgfqpoint{0.923898in}{173.363896in}}{\pgfqpoint{0.866709in}{173.356748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.441146in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.434227in}}{\pgfqpoint{1.095482in}{173.427280in}}{\pgfqpoint{1.038286in}{173.420304in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.413329in}}{\pgfqpoint{0.923898in}{173.406325in}}{\pgfqpoint{0.866709in}{173.399293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.482309in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.475505in}}{\pgfqpoint{1.095482in}{173.468673in}}{\pgfqpoint{1.038286in}{173.461813in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{173.454952in}}{\pgfqpoint{0.923898in}{173.448063in}}{\pgfqpoint{0.866709in}{173.441146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.522782in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.516093in}}{\pgfqpoint{1.095482in}{173.509376in}}{\pgfqpoint{1.038286in}{173.502631in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.495885in}}{\pgfqpoint{0.923898in}{173.489111in}}{\pgfqpoint{0.866709in}{173.482309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.562566in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.555992in}}{\pgfqpoint{1.095482in}{173.549390in}}{\pgfqpoint{1.038286in}{173.542759in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.536128in}}{\pgfqpoint{0.923898in}{173.529470in}}{\pgfqpoint{0.866709in}{173.522782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.601661in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.595202in}}{\pgfqpoint{1.095482in}{173.588714in}}{\pgfqpoint{1.038287in}{173.582198in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.575682in}}{\pgfqpoint{0.923899in}{173.569138in}}{\pgfqpoint{0.866709in}{173.562566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.640067in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.633722in}}{\pgfqpoint{1.095482in}{173.627350in}}{\pgfqpoint{1.038287in}{173.620949in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.614548in}}{\pgfqpoint{0.923899in}{173.608118in}}{\pgfqpoint{0.866709in}{173.601661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.677785in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.671555in}}{\pgfqpoint{1.095483in}{173.665297in}}{\pgfqpoint{1.038287in}{173.659011in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{173.652725in}}{\pgfqpoint{0.923899in}{173.646410in}}{\pgfqpoint{0.866709in}{173.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.714816in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{173.708701in}}{\pgfqpoint{1.095483in}{173.702557in}}{\pgfqpoint{1.038287in}{173.696385in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.690214in}}{\pgfqpoint{0.923899in}{173.684013in}}{\pgfqpoint{0.866709in}{173.677785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.751159in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.745158in}}{\pgfqpoint{1.095483in}{173.739130in}}{\pgfqpoint{1.038287in}{173.733072in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.727015in}}{\pgfqpoint{0.923899in}{173.720929in}}{\pgfqpoint{0.866709in}{173.714816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.786816in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.780930in}}{\pgfqpoint{1.095483in}{173.775015in}}{\pgfqpoint{1.038288in}{173.769072in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.763130in}}{\pgfqpoint{0.923899in}{173.757158in}}{\pgfqpoint{0.866709in}{173.751159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.821786in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.816014in}}{\pgfqpoint{1.095483in}{173.810214in}}{\pgfqpoint{1.038288in}{173.804386in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.798557in}}{\pgfqpoint{0.923899in}{173.792701in}}{\pgfqpoint{0.866709in}{173.786816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.856071in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.850413in}}{\pgfqpoint{1.095483in}{173.844727in}}{\pgfqpoint{1.038288in}{173.839013in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.833299in}}{\pgfqpoint{0.923899in}{173.827557in}}{\pgfqpoint{0.866709in}{173.821786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.889670in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.884127in}}{\pgfqpoint{1.095484in}{173.878555in}}{\pgfqpoint{1.038288in}{173.872955in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{173.867355in}}{\pgfqpoint{0.923900in}{173.861727in}}{\pgfqpoint{0.866709in}{173.856071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.922584in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.917155in}}{\pgfqpoint{1.095484in}{173.911697in}}{\pgfqpoint{1.038288in}{173.906212in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{173.900726in}}{\pgfqpoint{0.923900in}{173.895212in}}{\pgfqpoint{0.866709in}{173.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.954813in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.949498in}}{\pgfqpoint{1.095484in}{173.944155in}}{\pgfqpoint{1.038288in}{173.938783in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{173.933412in}}{\pgfqpoint{0.923900in}{173.928012in}}{\pgfqpoint{0.866709in}{173.922584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.986358in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{173.981157in}}{\pgfqpoint{1.095484in}{173.975928in}}{\pgfqpoint{1.038289in}{173.970670in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{173.965413in}}{\pgfqpoint{0.923900in}{173.960127in}}{\pgfqpoint{0.866709in}{173.954813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.017219in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{174.012132in}}{\pgfqpoint{1.095484in}{174.007017in}}{\pgfqpoint{1.038289in}{174.001873in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{173.996730in}}{\pgfqpoint{0.923900in}{173.991558in}}{\pgfqpoint{0.866709in}{173.986358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.047397in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.042424in}}{\pgfqpoint{1.095484in}{174.037422in}}{\pgfqpoint{1.038289in}{174.032393in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{174.027363in}}{\pgfqpoint{0.923900in}{174.022305in}}{\pgfqpoint{0.866709in}{174.017219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.076891in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.072032in}}{\pgfqpoint{1.095485in}{174.067144in}}{\pgfqpoint{1.038289in}{174.062228in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{174.057313in}}{\pgfqpoint{0.923900in}{174.052369in}}{\pgfqpoint{0.866709in}{174.047397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.105702in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.100957in}}{\pgfqpoint{1.095485in}{174.096183in}}{\pgfqpoint{1.038289in}{174.091381in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.086579in}}{\pgfqpoint{0.923900in}{174.081749in}}{\pgfqpoint{0.866709in}{174.076891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.133831in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.129199in}}{\pgfqpoint{1.095485in}{174.124540in}}{\pgfqpoint{1.038289in}{174.119851in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.115163in}}{\pgfqpoint{0.923900in}{174.110447in}}{\pgfqpoint{0.866709in}{174.105702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.161278in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.156760in}}{\pgfqpoint{1.095485in}{174.152214in}}{\pgfqpoint{1.038290in}{174.147639in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.143065in}}{\pgfqpoint{0.923901in}{174.138462in}}{\pgfqpoint{0.866709in}{174.133831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.188043in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.183638in}}{\pgfqpoint{1.095485in}{174.179206in}}{\pgfqpoint{1.038290in}{174.174745in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.170284in}}{\pgfqpoint{0.923901in}{174.165795in}}{\pgfqpoint{0.866709in}{174.161278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.214126in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.209835in}}{\pgfqpoint{1.095486in}{174.205516in}}{\pgfqpoint{1.038290in}{174.201169in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.196822in}}{\pgfqpoint{0.923901in}{174.192446in}}{\pgfqpoint{0.866709in}{174.188043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.239528in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{174.235351in}}{\pgfqpoint{1.095486in}{174.231145in}}{\pgfqpoint{1.038290in}{174.226912in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{174.222678in}}{\pgfqpoint{0.923901in}{174.218416in}}{\pgfqpoint{0.866709in}{174.214126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.264249in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.260185in}}{\pgfqpoint{1.095486in}{174.256093in}}{\pgfqpoint{1.038290in}{174.251973in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.247853in}}{\pgfqpoint{0.923901in}{174.243705in}}{\pgfqpoint{0.866709in}{174.239528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.288289in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.284339in}}{\pgfqpoint{1.095486in}{174.280361in}}{\pgfqpoint{1.038290in}{174.276354in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.272347in}}{\pgfqpoint{0.923901in}{174.268312in}}{\pgfqpoint{0.866709in}{174.264249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.311649in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.307812in}}{\pgfqpoint{1.095486in}{174.303947in}}{\pgfqpoint{1.038291in}{174.300054in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.296161in}}{\pgfqpoint{0.923901in}{174.292239in}}{\pgfqpoint{0.866709in}{174.288289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.334329in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.330606in}}{\pgfqpoint{1.095486in}{174.326854in}}{\pgfqpoint{1.038291in}{174.323074in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.319294in}}{\pgfqpoint{0.923901in}{174.315486in}}{\pgfqpoint{0.866709in}{174.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.356329in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.352719in}}{\pgfqpoint{1.095487in}{174.349081in}}{\pgfqpoint{1.038291in}{174.345414in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.341747in}}{\pgfqpoint{0.923901in}{174.338052in}}{\pgfqpoint{0.866709in}{174.334329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.377650in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.374153in}}{\pgfqpoint{1.095487in}{174.370628in}}{\pgfqpoint{1.038291in}{174.367074in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{174.363521in}}{\pgfqpoint{0.923902in}{174.359939in}}{\pgfqpoint{0.866709in}{174.356329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.398291in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.394907in}}{\pgfqpoint{1.095487in}{174.391495in}}{\pgfqpoint{1.038291in}{174.388055in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.384615in}}{\pgfqpoint{0.923902in}{174.381146in}}{\pgfqpoint{0.866709in}{174.377650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.418253in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.414983in}}{\pgfqpoint{1.095487in}{174.411684in}}{\pgfqpoint{1.038291in}{174.408357in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.405030in}}{\pgfqpoint{0.923902in}{174.401674in}}{\pgfqpoint{0.866709in}{174.398291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.437536in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{174.434379in}}{\pgfqpoint{1.095487in}{174.431193in}}{\pgfqpoint{1.038292in}{174.427979in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.424765in}}{\pgfqpoint{0.923902in}{174.421523in}}{\pgfqpoint{0.866709in}{174.418253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.456141in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.453097in}}{\pgfqpoint{1.095487in}{174.450024in}}{\pgfqpoint{1.038292in}{174.446923in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.443822in}}{\pgfqpoint{0.923902in}{174.440694in}}{\pgfqpoint{0.866709in}{174.437536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.474067in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.471136in}}{\pgfqpoint{1.095488in}{174.468176in}}{\pgfqpoint{1.038292in}{174.465189in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.462201in}}{\pgfqpoint{0.923902in}{174.459185in}}{\pgfqpoint{0.866709in}{174.456141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.491315in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.488497in}}{\pgfqpoint{1.095488in}{174.485650in}}{\pgfqpoint{1.038292in}{174.482776in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{174.479901in}}{\pgfqpoint{0.923902in}{174.476998in}}{\pgfqpoint{0.866709in}{174.474067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.507885in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.505180in}}{\pgfqpoint{1.095488in}{174.502446in}}{\pgfqpoint{1.038292in}{174.499685in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.496923in}}{\pgfqpoint{0.923902in}{174.494133in}}{\pgfqpoint{0.866709in}{174.491315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.523777in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.521185in}}{\pgfqpoint{1.095488in}{174.518564in}}{\pgfqpoint{1.038292in}{174.515916in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.513267in}}{\pgfqpoint{0.923902in}{174.510590in}}{\pgfqpoint{0.866709in}{174.507885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.538992in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.536512in}}{\pgfqpoint{1.095488in}{174.534005in}}{\pgfqpoint{1.038293in}{174.531469in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.528933in}}{\pgfqpoint{0.923903in}{174.526369in}}{\pgfqpoint{0.866709in}{174.523777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.553529in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.551162in}}{\pgfqpoint{1.095488in}{174.548768in}}{\pgfqpoint{1.038293in}{174.546345in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.543922in}}{\pgfqpoint{0.923903in}{174.541471in}}{\pgfqpoint{0.866709in}{174.538992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.567389in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.565135in}}{\pgfqpoint{1.095489in}{174.562853in}}{\pgfqpoint{1.038293in}{174.560543in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.558233in}}{\pgfqpoint{0.923903in}{174.555895in}}{\pgfqpoint{0.866709in}{174.553529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.580572in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{174.578431in}}{\pgfqpoint{1.095489in}{174.576262in}}{\pgfqpoint{1.038293in}{174.574065in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{174.571868in}}{\pgfqpoint{0.923903in}{174.569642in}}{\pgfqpoint{0.866709in}{174.567389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.593077in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.591049in}}{\pgfqpoint{1.095489in}{174.588993in}}{\pgfqpoint{1.038293in}{174.586909in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.584825in}}{\pgfqpoint{0.923903in}{174.582712in}}{\pgfqpoint{0.866709in}{174.580572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.604906in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.602991in}}{\pgfqpoint{1.095489in}{174.601048in}}{\pgfqpoint{1.038293in}{174.599076in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.597105in}}{\pgfqpoint{0.923903in}{174.595105in}}{\pgfqpoint{0.866709in}{174.593077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.616059in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.614256in}}{\pgfqpoint{1.095489in}{174.612426in}}{\pgfqpoint{1.038294in}{174.610567in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.608708in}}{\pgfqpoint{0.923903in}{174.606821in}}{\pgfqpoint{0.866709in}{174.604906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.626534in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.624845in}}{\pgfqpoint{1.095489in}{174.623127in}}{\pgfqpoint{1.038294in}{174.621381in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.619635in}}{\pgfqpoint{0.923903in}{174.617861in}}{\pgfqpoint{0.866709in}{174.616059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.634757in}}{\pgfqpoint{1.095490in}{174.633152in}}{\pgfqpoint{1.038294in}{174.631518in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.629885in}}{\pgfqpoint{0.923903in}{174.628224in}}{\pgfqpoint{0.866709in}{174.626534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.645457in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.643992in}}{\pgfqpoint{1.095490in}{174.642500in}}{\pgfqpoint{1.038294in}{174.640980in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{174.639459in}}{\pgfqpoint{0.923904in}{174.637910in}}{\pgfqpoint{0.866709in}{174.636334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.653903in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.652552in}}{\pgfqpoint{1.095490in}{174.651172in}}{\pgfqpoint{1.038294in}{174.649764in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.648357in}}{\pgfqpoint{0.923904in}{174.646921in}}{\pgfqpoint{0.866709in}{174.645457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.661674in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.660435in}}{\pgfqpoint{1.095490in}{174.659168in}}{\pgfqpoint{1.038294in}{174.657873in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.656578in}}{\pgfqpoint{0.923904in}{174.655255in}}{\pgfqpoint{0.866709in}{174.653903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.668769in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{174.667643in}}{\pgfqpoint{1.095490in}{174.666488in}}{\pgfqpoint{1.038295in}{174.665306in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.664123in}}{\pgfqpoint{0.923904in}{174.662913in}}{\pgfqpoint{0.866709in}{174.661674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.675187in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.674174in}}{\pgfqpoint{1.095490in}{174.673132in}}{\pgfqpoint{1.038295in}{174.672063in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.670993in}}{\pgfqpoint{0.923904in}{174.669895in}}{\pgfqpoint{0.866709in}{174.668769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.680930in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.680029in}}{\pgfqpoint{1.095491in}{174.679100in}}{\pgfqpoint{1.038295in}{174.678143in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.677186in}}{\pgfqpoint{0.923904in}{174.676201in}}{\pgfqpoint{0.866709in}{174.675187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.685997in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.685209in}}{\pgfqpoint{1.095491in}{174.684393in}}{\pgfqpoint{1.038295in}{174.683548in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{174.682704in}}{\pgfqpoint{0.923904in}{174.681831in}}{\pgfqpoint{0.866709in}{174.680930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.690389in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.689713in}}{\pgfqpoint{1.095491in}{174.689009in}}{\pgfqpoint{1.038295in}{174.688278in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.687546in}}{\pgfqpoint{0.923904in}{174.686786in}}{\pgfqpoint{0.866709in}{174.685997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.694104in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.693541in}}{\pgfqpoint{1.095491in}{174.692950in}}{\pgfqpoint{1.038295in}{174.692331in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.691712in}}{\pgfqpoint{0.923904in}{174.691064in}}{\pgfqpoint{0.866709in}{174.690389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.697145in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.696694in}}{\pgfqpoint{1.095491in}{174.696216in}}{\pgfqpoint{1.038296in}{174.695709in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.695202in}}{\pgfqpoint{0.923905in}{174.694667in}}{\pgfqpoint{0.866709in}{174.694104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.699509in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.699171in}}{\pgfqpoint{1.095491in}{174.698805in}}{\pgfqpoint{1.038296in}{174.698411in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.698017in}}{\pgfqpoint{0.923905in}{174.697595in}}{\pgfqpoint{0.866709in}{174.697145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.701198in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.700973in}}{\pgfqpoint{1.095492in}{174.700719in}}{\pgfqpoint{1.038296in}{174.700438in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.700156in}}{\pgfqpoint{0.923905in}{174.699847in}}{\pgfqpoint{0.866709in}{174.699509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.702211in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{174.702099in}}{\pgfqpoint{1.095492in}{174.701958in}}{\pgfqpoint{1.038296in}{174.701789in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{174.701620in}}{\pgfqpoint{0.923905in}{174.701423in}}{\pgfqpoint{0.866709in}{174.701198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.702549in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.702549in}}{\pgfqpoint{1.095492in}{174.702521in}}{\pgfqpoint{1.038296in}{174.702464in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.702408in}}{\pgfqpoint{0.923905in}{174.702324in}}{\pgfqpoint{0.866709in}{174.702211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.702211in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.702324in}}{\pgfqpoint{1.095492in}{174.702408in}}{\pgfqpoint{1.038296in}{174.702464in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.702521in}}{\pgfqpoint{0.923905in}{174.702549in}}{\pgfqpoint{0.866709in}{174.702549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.701198in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.701423in}}{\pgfqpoint{1.095492in}{174.701620in}}{\pgfqpoint{1.038297in}{174.701789in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.701958in}}{\pgfqpoint{0.923905in}{174.702099in}}{\pgfqpoint{0.866709in}{174.702211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.699509in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.699847in}}{\pgfqpoint{1.095492in}{174.700156in}}{\pgfqpoint{1.038297in}{174.700438in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.700719in}}{\pgfqpoint{0.923905in}{174.700973in}}{\pgfqpoint{0.866709in}{174.701198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.697145in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.697595in}}{\pgfqpoint{1.095493in}{174.698017in}}{\pgfqpoint{1.038297in}{174.698411in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.698805in}}{\pgfqpoint{0.923905in}{174.699171in}}{\pgfqpoint{0.866709in}{174.699509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.694104in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.694667in}}{\pgfqpoint{1.095493in}{174.695202in}}{\pgfqpoint{1.038297in}{174.695709in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{174.696216in}}{\pgfqpoint{0.923906in}{174.696694in}}{\pgfqpoint{0.866709in}{174.697145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.690389in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.691064in}}{\pgfqpoint{1.095493in}{174.691712in}}{\pgfqpoint{1.038297in}{174.692331in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.692950in}}{\pgfqpoint{0.923906in}{174.693541in}}{\pgfqpoint{0.866709in}{174.694104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.685997in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.686786in}}{\pgfqpoint{1.095493in}{174.687546in}}{\pgfqpoint{1.038297in}{174.688278in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.689009in}}{\pgfqpoint{0.923906in}{174.689713in}}{\pgfqpoint{0.866709in}{174.690389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.680930in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{174.681831in}}{\pgfqpoint{1.095493in}{174.682704in}}{\pgfqpoint{1.038298in}{174.683548in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.684393in}}{\pgfqpoint{0.923906in}{174.685209in}}{\pgfqpoint{0.866709in}{174.685997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.675187in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.676201in}}{\pgfqpoint{1.095493in}{174.677186in}}{\pgfqpoint{1.038298in}{174.678143in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.679100in}}{\pgfqpoint{0.923906in}{174.680029in}}{\pgfqpoint{0.866709in}{174.680930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.668769in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.669895in}}{\pgfqpoint{1.095494in}{174.670993in}}{\pgfqpoint{1.038298in}{174.672063in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.673132in}}{\pgfqpoint{0.923906in}{174.674174in}}{\pgfqpoint{0.866709in}{174.675187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.661674in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.662913in}}{\pgfqpoint{1.095494in}{174.664123in}}{\pgfqpoint{1.038298in}{174.665306in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{174.666488in}}{\pgfqpoint{0.923906in}{174.667643in}}{\pgfqpoint{0.866709in}{174.668769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.653903in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.655255in}}{\pgfqpoint{1.095494in}{174.656578in}}{\pgfqpoint{1.038298in}{174.657873in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.659168in}}{\pgfqpoint{0.923906in}{174.660435in}}{\pgfqpoint{0.866709in}{174.661674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.645457in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.646921in}}{\pgfqpoint{1.095494in}{174.648357in}}{\pgfqpoint{1.038298in}{174.649764in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.651172in}}{\pgfqpoint{0.923906in}{174.652552in}}{\pgfqpoint{0.866709in}{174.653903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.637910in}}{\pgfqpoint{1.095494in}{174.639459in}}{\pgfqpoint{1.038299in}{174.640980in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.642500in}}{\pgfqpoint{0.923907in}{174.643992in}}{\pgfqpoint{0.866709in}{174.645457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.626534in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.628224in}}{\pgfqpoint{1.095494in}{174.629885in}}{\pgfqpoint{1.038299in}{174.631518in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.633152in}}{\pgfqpoint{0.923907in}{174.634757in}}{\pgfqpoint{0.866709in}{174.636334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.616059in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.617861in}}{\pgfqpoint{1.095495in}{174.619635in}}{\pgfqpoint{1.038299in}{174.621381in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.623127in}}{\pgfqpoint{0.923907in}{174.624845in}}{\pgfqpoint{0.866709in}{174.626534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.604906in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{174.606821in}}{\pgfqpoint{1.095495in}{174.608708in}}{\pgfqpoint{1.038299in}{174.610567in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{174.612426in}}{\pgfqpoint{0.923907in}{174.614256in}}{\pgfqpoint{0.866709in}{174.616059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.593077in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.595105in}}{\pgfqpoint{1.095495in}{174.597105in}}{\pgfqpoint{1.038299in}{174.599076in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.601048in}}{\pgfqpoint{0.923907in}{174.602991in}}{\pgfqpoint{0.866709in}{174.604906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.580572in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.582712in}}{\pgfqpoint{1.095495in}{174.584825in}}{\pgfqpoint{1.038299in}{174.586909in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.588993in}}{\pgfqpoint{0.923907in}{174.591049in}}{\pgfqpoint{0.866709in}{174.593077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.567389in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.569642in}}{\pgfqpoint{1.095495in}{174.571868in}}{\pgfqpoint{1.038300in}{174.574065in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.576262in}}{\pgfqpoint{0.923907in}{174.578431in}}{\pgfqpoint{0.866709in}{174.580572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.553529in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.555895in}}{\pgfqpoint{1.095495in}{174.558233in}}{\pgfqpoint{1.038300in}{174.560543in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.562853in}}{\pgfqpoint{0.923907in}{174.565135in}}{\pgfqpoint{0.866709in}{174.567389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.538992in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.541471in}}{\pgfqpoint{1.095496in}{174.543922in}}{\pgfqpoint{1.038300in}{174.546345in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.548768in}}{\pgfqpoint{0.923907in}{174.551162in}}{\pgfqpoint{0.866709in}{174.553529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.523777in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.526369in}}{\pgfqpoint{1.095496in}{174.528933in}}{\pgfqpoint{1.038300in}{174.531469in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{174.534005in}}{\pgfqpoint{0.923908in}{174.536512in}}{\pgfqpoint{0.866709in}{174.538992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.507885in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.510590in}}{\pgfqpoint{1.095496in}{174.513267in}}{\pgfqpoint{1.038300in}{174.515916in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.518564in}}{\pgfqpoint{0.923908in}{174.521185in}}{\pgfqpoint{0.866709in}{174.523777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.491315in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.494133in}}{\pgfqpoint{1.095496in}{174.496923in}}{\pgfqpoint{1.038300in}{174.499685in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.502446in}}{\pgfqpoint{0.923908in}{174.505180in}}{\pgfqpoint{0.866709in}{174.507885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.474067in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{174.476998in}}{\pgfqpoint{1.095496in}{174.479901in}}{\pgfqpoint{1.038301in}{174.482776in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.485650in}}{\pgfqpoint{0.923908in}{174.488497in}}{\pgfqpoint{0.866709in}{174.491315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.456141in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.459185in}}{\pgfqpoint{1.095496in}{174.462201in}}{\pgfqpoint{1.038301in}{174.465189in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.468176in}}{\pgfqpoint{0.923908in}{174.471136in}}{\pgfqpoint{0.866709in}{174.474067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.437536in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.440694in}}{\pgfqpoint{1.095497in}{174.443822in}}{\pgfqpoint{1.038301in}{174.446923in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.450024in}}{\pgfqpoint{0.923908in}{174.453097in}}{\pgfqpoint{0.866709in}{174.456141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.418253in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.421523in}}{\pgfqpoint{1.095497in}{174.424765in}}{\pgfqpoint{1.038301in}{174.427979in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{174.431193in}}{\pgfqpoint{0.923908in}{174.434379in}}{\pgfqpoint{0.866709in}{174.437536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.398291in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.401674in}}{\pgfqpoint{1.095497in}{174.405030in}}{\pgfqpoint{1.038301in}{174.408357in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.411684in}}{\pgfqpoint{0.923908in}{174.414983in}}{\pgfqpoint{0.866709in}{174.418253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.377650in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.381146in}}{\pgfqpoint{1.095497in}{174.384615in}}{\pgfqpoint{1.038301in}{174.388055in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.391495in}}{\pgfqpoint{0.923908in}{174.394907in}}{\pgfqpoint{0.866709in}{174.398291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.356329in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.359939in}}{\pgfqpoint{1.095497in}{174.363521in}}{\pgfqpoint{1.038302in}{174.367074in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.370628in}}{\pgfqpoint{0.923909in}{174.374153in}}{\pgfqpoint{0.866709in}{174.377650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.334329in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.338052in}}{\pgfqpoint{1.095497in}{174.341747in}}{\pgfqpoint{1.038302in}{174.345414in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.349081in}}{\pgfqpoint{0.923909in}{174.352719in}}{\pgfqpoint{0.866709in}{174.356329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.311649in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.315486in}}{\pgfqpoint{1.095498in}{174.319294in}}{\pgfqpoint{1.038302in}{174.323074in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.326854in}}{\pgfqpoint{0.923909in}{174.330606in}}{\pgfqpoint{0.866709in}{174.334329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.288289in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{174.292239in}}{\pgfqpoint{1.095498in}{174.296161in}}{\pgfqpoint{1.038302in}{174.300054in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{174.303947in}}{\pgfqpoint{0.923909in}{174.307812in}}{\pgfqpoint{0.866709in}{174.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.264249in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.268312in}}{\pgfqpoint{1.095498in}{174.272347in}}{\pgfqpoint{1.038302in}{174.276354in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.280361in}}{\pgfqpoint{0.923909in}{174.284339in}}{\pgfqpoint{0.866709in}{174.288289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.239528in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.243705in}}{\pgfqpoint{1.095498in}{174.247853in}}{\pgfqpoint{1.038302in}{174.251973in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.256093in}}{\pgfqpoint{0.923909in}{174.260185in}}{\pgfqpoint{0.866709in}{174.264249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.214126in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.218416in}}{\pgfqpoint{1.095498in}{174.222678in}}{\pgfqpoint{1.038303in}{174.226912in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.231145in}}{\pgfqpoint{0.923909in}{174.235351in}}{\pgfqpoint{0.866709in}{174.239528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.188043in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.192446in}}{\pgfqpoint{1.095498in}{174.196822in}}{\pgfqpoint{1.038303in}{174.201169in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.205516in}}{\pgfqpoint{0.923909in}{174.209835in}}{\pgfqpoint{0.866709in}{174.214126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.161278in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.165795in}}{\pgfqpoint{1.095499in}{174.170284in}}{\pgfqpoint{1.038303in}{174.174745in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.179206in}}{\pgfqpoint{0.923909in}{174.183638in}}{\pgfqpoint{0.866709in}{174.188043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.133831in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.138462in}}{\pgfqpoint{1.095499in}{174.143065in}}{\pgfqpoint{1.038303in}{174.147639in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{174.152214in}}{\pgfqpoint{0.923910in}{174.156760in}}{\pgfqpoint{0.866709in}{174.161278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.105702in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.110447in}}{\pgfqpoint{1.095499in}{174.115163in}}{\pgfqpoint{1.038303in}{174.119851in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.124540in}}{\pgfqpoint{0.923910in}{174.129199in}}{\pgfqpoint{0.866709in}{174.133831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.076891in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.081749in}}{\pgfqpoint{1.095499in}{174.086579in}}{\pgfqpoint{1.038303in}{174.091381in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.096183in}}{\pgfqpoint{0.923910in}{174.100957in}}{\pgfqpoint{0.866709in}{174.105702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.047397in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{174.052369in}}{\pgfqpoint{1.095499in}{174.057313in}}{\pgfqpoint{1.038304in}{174.062228in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.067144in}}{\pgfqpoint{0.923910in}{174.072032in}}{\pgfqpoint{0.866709in}{174.076891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{174.017219in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{174.022305in}}{\pgfqpoint{1.095499in}{174.027363in}}{\pgfqpoint{1.038304in}{174.032393in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.037422in}}{\pgfqpoint{0.923910in}{174.042424in}}{\pgfqpoint{0.866709in}{174.047397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.986358in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.991558in}}{\pgfqpoint{1.095500in}{173.996730in}}{\pgfqpoint{1.038304in}{174.001873in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{174.007017in}}{\pgfqpoint{0.923910in}{174.012132in}}{\pgfqpoint{0.866709in}{174.017219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.954813in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.960127in}}{\pgfqpoint{1.095500in}{173.965413in}}{\pgfqpoint{1.038304in}{173.970670in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{173.975928in}}{\pgfqpoint{0.923910in}{173.981157in}}{\pgfqpoint{0.866709in}{173.986358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.922584in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.928012in}}{\pgfqpoint{1.095500in}{173.933412in}}{\pgfqpoint{1.038304in}{173.938783in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.944155in}}{\pgfqpoint{0.923910in}{173.949498in}}{\pgfqpoint{0.866709in}{173.954813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.889670in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.895212in}}{\pgfqpoint{1.095500in}{173.900726in}}{\pgfqpoint{1.038304in}{173.906212in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.911697in}}{\pgfqpoint{0.923910in}{173.917155in}}{\pgfqpoint{0.866709in}{173.922584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.856071in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.861727in}}{\pgfqpoint{1.095500in}{173.867355in}}{\pgfqpoint{1.038305in}{173.872955in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.878555in}}{\pgfqpoint{0.923911in}{173.884127in}}{\pgfqpoint{0.866709in}{173.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.821786in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.827557in}}{\pgfqpoint{1.095500in}{173.833299in}}{\pgfqpoint{1.038305in}{173.839013in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.844727in}}{\pgfqpoint{0.923911in}{173.850413in}}{\pgfqpoint{0.866709in}{173.856071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.786816in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.792701in}}{\pgfqpoint{1.095501in}{173.798557in}}{\pgfqpoint{1.038305in}{173.804386in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{173.810214in}}{\pgfqpoint{0.923911in}{173.816014in}}{\pgfqpoint{0.866709in}{173.821786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.751159in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{173.757158in}}{\pgfqpoint{1.095501in}{173.763130in}}{\pgfqpoint{1.038305in}{173.769072in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.775015in}}{\pgfqpoint{0.923911in}{173.780930in}}{\pgfqpoint{0.866709in}{173.786816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.714816in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.720929in}}{\pgfqpoint{1.095501in}{173.727015in}}{\pgfqpoint{1.038305in}{173.733072in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.739130in}}{\pgfqpoint{0.923911in}{173.745158in}}{\pgfqpoint{0.866709in}{173.751159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.677785in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.684013in}}{\pgfqpoint{1.095501in}{173.690214in}}{\pgfqpoint{1.038305in}{173.696385in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.702557in}}{\pgfqpoint{0.923911in}{173.708701in}}{\pgfqpoint{0.866709in}{173.714816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.640067in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.646410in}}{\pgfqpoint{1.095501in}{173.652725in}}{\pgfqpoint{1.038306in}{173.659011in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.665297in}}{\pgfqpoint{0.923911in}{173.671555in}}{\pgfqpoint{0.866709in}{173.677785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.601661in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.608118in}}{\pgfqpoint{1.095501in}{173.614548in}}{\pgfqpoint{1.038306in}{173.620949in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.627350in}}{\pgfqpoint{0.923911in}{173.633722in}}{\pgfqpoint{0.866709in}{173.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.562566in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.569138in}}{\pgfqpoint{1.095502in}{173.575682in}}{\pgfqpoint{1.038306in}{173.582198in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{173.588714in}}{\pgfqpoint{0.923912in}{173.595202in}}{\pgfqpoint{0.866709in}{173.601661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.522782in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.529470in}}{\pgfqpoint{1.095502in}{173.536128in}}{\pgfqpoint{1.038306in}{173.542759in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.549390in}}{\pgfqpoint{0.923912in}{173.555992in}}{\pgfqpoint{0.866709in}{173.562566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.482309in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.489111in}}{\pgfqpoint{1.095502in}{173.495885in}}{\pgfqpoint{1.038306in}{173.502631in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.509376in}}{\pgfqpoint{0.923912in}{173.516093in}}{\pgfqpoint{0.866709in}{173.522782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.441146in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.448063in}}{\pgfqpoint{1.095502in}{173.454952in}}{\pgfqpoint{1.038307in}{173.461813in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.468673in}}{\pgfqpoint{0.923912in}{173.475505in}}{\pgfqpoint{0.866709in}{173.482309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.399293in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{173.406325in}}{\pgfqpoint{1.095502in}{173.413329in}}{\pgfqpoint{1.038307in}{173.420304in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.427280in}}{\pgfqpoint{0.923912in}{173.434227in}}{\pgfqpoint{0.866709in}{173.441146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.356748in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.363896in}}{\pgfqpoint{1.095503in}{173.371015in}}{\pgfqpoint{1.038307in}{173.378105in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.385196in}}{\pgfqpoint{0.923912in}{173.392259in}}{\pgfqpoint{0.866709in}{173.399293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.313512in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.320775in}}{\pgfqpoint{1.095503in}{173.328009in}}{\pgfqpoint{1.038307in}{173.335215in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{173.342421in}}{\pgfqpoint{0.923912in}{173.349599in}}{\pgfqpoint{0.866709in}{173.356748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.269585in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.276963in}}{\pgfqpoint{1.095503in}{173.284312in}}{\pgfqpoint{1.038307in}{173.291634in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.298955in}}{\pgfqpoint{0.923912in}{173.306248in}}{\pgfqpoint{0.866709in}{173.313512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.224964in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.232458in}}{\pgfqpoint{1.095503in}{173.239923in}}{\pgfqpoint{1.038307in}{173.247360in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.254796in}}{\pgfqpoint{0.923912in}{173.262205in}}{\pgfqpoint{0.866709in}{173.269585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.179651in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.187260in}}{\pgfqpoint{1.095503in}{173.194841in}}{\pgfqpoint{1.038308in}{173.202393in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.209945in}}{\pgfqpoint{0.923913in}{173.217469in}}{\pgfqpoint{0.866709in}{173.224964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.133644in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.141369in}}{\pgfqpoint{1.095503in}{173.149065in}}{\pgfqpoint{1.038308in}{173.156733in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.164401in}}{\pgfqpoint{0.923913in}{173.172040in}}{\pgfqpoint{0.866709in}{173.179651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.086943in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.094784in}}{\pgfqpoint{1.095504in}{173.102596in}}{\pgfqpoint{1.038308in}{173.110379in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.118162in}}{\pgfqpoint{0.923913in}{173.125918in}}{\pgfqpoint{0.866709in}{173.133644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{173.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{173.047504in}}{\pgfqpoint{1.095504in}{173.055432in}}{\pgfqpoint{1.038308in}{173.063331in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{173.071230in}}{\pgfqpoint{0.923913in}{173.079101in}}{\pgfqpoint{0.866709in}{173.086943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.991457in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.999529in}}{\pgfqpoint{1.095504in}{173.007572in}}{\pgfqpoint{1.038308in}{173.015588in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{173.023603in}}{\pgfqpoint{0.923913in}{173.031589in}}{\pgfqpoint{0.866709in}{173.039548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.942670in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.950858in}}{\pgfqpoint{1.095504in}{172.959018in}}{\pgfqpoint{1.038308in}{172.967149in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{172.975280in}}{\pgfqpoint{0.923913in}{172.983383in}}{\pgfqpoint{0.866709in}{172.991457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.893187in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.901491in}}{\pgfqpoint{1.095504in}{172.909767in}}{\pgfqpoint{1.038309in}{172.918014in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{172.926261in}}{\pgfqpoint{0.923913in}{172.934480in}}{\pgfqpoint{0.866709in}{172.942670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.843007in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.851427in}}{\pgfqpoint{1.095504in}{172.859819in}}{\pgfqpoint{1.038309in}{172.868182in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{172.876546in}}{\pgfqpoint{0.923913in}{172.884881in}}{\pgfqpoint{0.866709in}{172.893187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.792129in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.800666in}}{\pgfqpoint{1.095505in}{172.809174in}}{\pgfqpoint{1.038309in}{172.817653in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{172.826133in}}{\pgfqpoint{0.923914in}{172.834584in}}{\pgfqpoint{0.866709in}{172.843007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.740553in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.749206in}}{\pgfqpoint{1.095505in}{172.757831in}}{\pgfqpoint{1.038309in}{172.766427in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.775023in}}{\pgfqpoint{0.923914in}{172.783590in}}{\pgfqpoint{0.866709in}{172.792129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.688278in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.697048in}}{\pgfqpoint{1.095505in}{172.705789in}}{\pgfqpoint{1.038309in}{172.714501in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.723214in}}{\pgfqpoint{0.923914in}{172.731898in}}{\pgfqpoint{0.866709in}{172.740553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.635304in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.644190in}}{\pgfqpoint{1.095505in}{172.653048in}}{\pgfqpoint{1.038310in}{172.661877in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.670706in}}{\pgfqpoint{0.923914in}{172.679506in}}{\pgfqpoint{0.866709in}{172.688278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.581630in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{172.590632in}}{\pgfqpoint{1.095505in}{172.599607in}}{\pgfqpoint{1.038310in}{172.608552in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.617498in}}{\pgfqpoint{0.923914in}{172.626415in}}{\pgfqpoint{0.866709in}{172.635304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.527254in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.536374in}}{\pgfqpoint{1.095505in}{172.545465in}}{\pgfqpoint{1.038310in}{172.554527in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.563590in}}{\pgfqpoint{0.923914in}{172.572624in}}{\pgfqpoint{0.866709in}{172.581630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.472177in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.481414in}}{\pgfqpoint{1.095506in}{172.490622in}}{\pgfqpoint{1.038310in}{172.499801in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{172.508981in}}{\pgfqpoint{0.923914in}{172.518132in}}{\pgfqpoint{0.866709in}{172.527254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.416399in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.425752in}}{\pgfqpoint{1.095506in}{172.435077in}}{\pgfqpoint{1.038310in}{172.444374in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.453670in}}{\pgfqpoint{0.923914in}{172.462938in}}{\pgfqpoint{0.866709in}{172.472177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.359917in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.369387in}}{\pgfqpoint{1.095506in}{172.378830in}}{\pgfqpoint{1.038310in}{172.388243in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.397657in}}{\pgfqpoint{0.923914in}{172.407042in}}{\pgfqpoint{0.866709in}{172.416399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.302731in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.312319in}}{\pgfqpoint{1.095506in}{172.321879in}}{\pgfqpoint{1.038311in}{172.331410in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.340941in}}{\pgfqpoint{0.923915in}{172.350443in}}{\pgfqpoint{0.866709in}{172.359917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.244842in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.254547in}}{\pgfqpoint{1.095506in}{172.264224in}}{\pgfqpoint{1.038311in}{172.273872in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.283521in}}{\pgfqpoint{0.923915in}{172.293140in}}{\pgfqpoint{0.866709in}{172.302731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.186248in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.196070in}}{\pgfqpoint{1.095507in}{172.205865in}}{\pgfqpoint{1.038311in}{172.215630in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{172.225396in}}{\pgfqpoint{0.923915in}{172.235133in}}{\pgfqpoint{0.866709in}{172.244842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.126947in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{172.136888in}}{\pgfqpoint{1.095507in}{172.146800in}}{\pgfqpoint{1.038311in}{172.156683in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{172.166567in}}{\pgfqpoint{0.923915in}{172.176421in}}{\pgfqpoint{0.866709in}{172.186248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.066941in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{172.076999in}}{\pgfqpoint{1.095507in}{172.087029in}}{\pgfqpoint{1.038311in}{172.097030in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{172.107031in}}{\pgfqpoint{0.923915in}{172.117004in}}{\pgfqpoint{0.866709in}{172.126947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{172.006227in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{172.016403in}}{\pgfqpoint{1.095507in}{172.026551in}}{\pgfqpoint{1.038311in}{172.036670in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{172.046789in}}{\pgfqpoint{0.923915in}{172.056879in}}{\pgfqpoint{0.866709in}{172.066941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.944806in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.955100in}}{\pgfqpoint{1.095507in}{171.965365in}}{\pgfqpoint{1.038312in}{171.975602in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{171.985839in}}{\pgfqpoint{0.923915in}{171.996048in}}{\pgfqpoint{0.866709in}{172.006227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.882676in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.893088in}}{\pgfqpoint{1.095507in}{171.903472in}}{\pgfqpoint{1.038312in}{171.913827in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{171.924182in}}{\pgfqpoint{0.923915in}{171.934508in}}{\pgfqpoint{0.866709in}{171.944806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.819836in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.830367in}}{\pgfqpoint{1.095508in}{171.840869in}}{\pgfqpoint{1.038312in}{171.851342in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{171.861815in}}{\pgfqpoint{0.923916in}{171.872260in}}{\pgfqpoint{0.866709in}{171.882676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.756286in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.766935in}}{\pgfqpoint{1.095508in}{171.777556in}}{\pgfqpoint{1.038312in}{171.788147in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.798739in}}{\pgfqpoint{0.923916in}{171.809302in}}{\pgfqpoint{0.866709in}{171.819836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.692026in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.702793in}}{\pgfqpoint{1.095508in}{171.713532in}}{\pgfqpoint{1.038312in}{171.724242in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.734952in}}{\pgfqpoint{0.923916in}{171.745634in}}{\pgfqpoint{0.866709in}{171.756286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.627053in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{171.637939in}}{\pgfqpoint{1.095508in}{171.648797in}}{\pgfqpoint{1.038313in}{171.659625in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.670454in}}{\pgfqpoint{0.923916in}{171.681254in}}{\pgfqpoint{0.866709in}{171.692026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.561368in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.572373in}}{\pgfqpoint{1.095508in}{171.583349in}}{\pgfqpoint{1.038313in}{171.594297in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.605244in}}{\pgfqpoint{0.923916in}{171.616163in}}{\pgfqpoint{0.866709in}{171.627053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.494970in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.506093in}}{\pgfqpoint{1.095509in}{171.517188in}}{\pgfqpoint{1.038313in}{171.528255in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{171.539321in}}{\pgfqpoint{0.923916in}{171.550359in}}{\pgfqpoint{0.866709in}{171.561368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.427857in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.439100in}}{\pgfqpoint{1.095509in}{171.450314in}}{\pgfqpoint{1.038313in}{171.461499in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.472685in}}{\pgfqpoint{0.923916in}{171.483842in}}{\pgfqpoint{0.866709in}{171.494970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.360029in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.371391in}}{\pgfqpoint{1.095509in}{171.382724in}}{\pgfqpoint{1.038313in}{171.394029in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.405334in}}{\pgfqpoint{0.923916in}{171.416610in}}{\pgfqpoint{0.866709in}{171.427857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.291485in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.302967in}}{\pgfqpoint{1.095509in}{171.314419in}}{\pgfqpoint{1.038314in}{171.325843in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.337267in}}{\pgfqpoint{0.923917in}{171.348663in}}{\pgfqpoint{0.866709in}{171.360029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.222225in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.233826in}}{\pgfqpoint{1.095509in}{171.245398in}}{\pgfqpoint{1.038314in}{171.256941in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.268485in}}{\pgfqpoint{0.923917in}{171.279999in}}{\pgfqpoint{0.866709in}{171.291485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.152247in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.163967in}}{\pgfqpoint{1.095510in}{171.175659in}}{\pgfqpoint{1.038314in}{171.187322in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.198985in}}{\pgfqpoint{0.923917in}{171.210619in}}{\pgfqpoint{0.866709in}{171.222225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.081550in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{171.093390in}}{\pgfqpoint{1.095510in}{171.105202in}}{\pgfqpoint{1.038314in}{171.116984in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{171.128767in}}{\pgfqpoint{0.923917in}{171.140521in}}{\pgfqpoint{0.866709in}{171.152247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{171.010134in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{171.022094in}}{\pgfqpoint{1.095510in}{171.034025in}}{\pgfqpoint{1.038314in}{171.045928in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{171.057831in}}{\pgfqpoint{0.923917in}{171.069705in}}{\pgfqpoint{0.866709in}{171.081550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.937997in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.950077in}}{\pgfqpoint{1.095510in}{170.962129in}}{\pgfqpoint{1.038314in}{170.974152in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{170.986174in}}{\pgfqpoint{0.923917in}{170.998168in}}{\pgfqpoint{0.866709in}{171.010134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.865139in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.877340in}}{\pgfqpoint{1.095510in}{170.889511in}}{\pgfqpoint{1.038315in}{170.901654in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{170.913797in}}{\pgfqpoint{0.923917in}{170.925912in}}{\pgfqpoint{0.866709in}{170.937997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.791559in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.803880in}}{\pgfqpoint{1.095510in}{170.816172in}}{\pgfqpoint{1.038315in}{170.828435in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{170.840699in}}{\pgfqpoint{0.923917in}{170.852933in}}{\pgfqpoint{0.866709in}{170.865139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.717256in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.729697in}}{\pgfqpoint{1.095511in}{170.742110in}}{\pgfqpoint{1.038315in}{170.754494in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{170.766878in}}{\pgfqpoint{0.923918in}{170.779233in}}{\pgfqpoint{0.866709in}{170.791559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.642229in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.654791in}}{\pgfqpoint{1.095511in}{170.667324in}}{\pgfqpoint{1.038315in}{170.679829in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.692333in}}{\pgfqpoint{0.923918in}{170.704809in}}{\pgfqpoint{0.866709in}{170.717256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.566476in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.579160in}}{\pgfqpoint{1.095511in}{170.591814in}}{\pgfqpoint{1.038315in}{170.604439in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.617064in}}{\pgfqpoint{0.923918in}{170.629661in}}{\pgfqpoint{0.866709in}{170.642229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.489998in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{170.502802in}}{\pgfqpoint{1.095511in}{170.515578in}}{\pgfqpoint{1.038316in}{170.528324in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.541070in}}{\pgfqpoint{0.923918in}{170.553788in}}{\pgfqpoint{0.866709in}{170.566476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.412793in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.425718in}}{\pgfqpoint{1.095511in}{170.438615in}}{\pgfqpoint{1.038316in}{170.451482in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.464350in}}{\pgfqpoint{0.923918in}{170.477188in}}{\pgfqpoint{0.866709in}{170.489998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.334860in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.347906in}}{\pgfqpoint{1.095512in}{170.360924in}}{\pgfqpoint{1.038316in}{170.373913in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{170.386902in}}{\pgfqpoint{0.923918in}{170.399862in}}{\pgfqpoint{0.866709in}{170.412793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.256198in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.269366in}}{\pgfqpoint{1.095512in}{170.282505in}}{\pgfqpoint{1.038316in}{170.295615in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{170.308726in}}{\pgfqpoint{0.923918in}{170.321807in}}{\pgfqpoint{0.866709in}{170.334860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.176806in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.190095in}}{\pgfqpoint{1.095512in}{170.203356in}}{\pgfqpoint{1.038316in}{170.216588in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{170.229820in}}{\pgfqpoint{0.923918in}{170.243023in}}{\pgfqpoint{0.866709in}{170.256198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.096682in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.110094in}}{\pgfqpoint{1.095512in}{170.123477in}}{\pgfqpoint{1.038317in}{170.136831in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{170.150185in}}{\pgfqpoint{0.923919in}{170.163510in}}{\pgfqpoint{0.866709in}{170.176806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{170.015827in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{170.029361in}}{\pgfqpoint{1.095512in}{170.042866in}}{\pgfqpoint{1.038317in}{170.056342in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{170.069817in}}{\pgfqpoint{0.923919in}{170.083264in}}{\pgfqpoint{0.866709in}{170.096682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.934239in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{169.947895in}}{\pgfqpoint{1.095513in}{169.961522in}}{\pgfqpoint{1.038317in}{169.975120in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{169.988718in}}{\pgfqpoint{0.923919in}{170.002287in}}{\pgfqpoint{0.866709in}{170.015827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.851917in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{169.865695in}}{\pgfqpoint{1.095513in}{169.879444in}}{\pgfqpoint{1.038317in}{169.893165in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.906885in}}{\pgfqpoint{0.923919in}{169.920576in}}{\pgfqpoint{0.866709in}{169.934239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.768859in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.782760in}}{\pgfqpoint{1.095513in}{169.796632in}}{\pgfqpoint{1.038317in}{169.810475in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.824318in}}{\pgfqpoint{0.923919in}{169.838132in}}{\pgfqpoint{0.866709in}{169.851917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.685065in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.699089in}}{\pgfqpoint{1.095513in}{169.713083in}}{\pgfqpoint{1.038318in}{169.727049in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.741015in}}{\pgfqpoint{0.923919in}{169.754951in}}{\pgfqpoint{0.866709in}{169.768859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.600534in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.614680in}}{\pgfqpoint{1.095513in}{169.628798in}}{\pgfqpoint{1.038318in}{169.642886in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.656975in}}{\pgfqpoint{0.923919in}{169.671034in}}{\pgfqpoint{0.866709in}{169.685065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.515264in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.529533in}}{\pgfqpoint{1.095514in}{169.543774in}}{\pgfqpoint{1.038318in}{169.557986in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{169.572197in}}{\pgfqpoint{0.923919in}{169.586380in}}{\pgfqpoint{0.866709in}{169.600534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.429254in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.443647in}}{\pgfqpoint{1.095514in}{169.458011in}}{\pgfqpoint{1.038318in}{169.472346in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.486681in}}{\pgfqpoint{0.923920in}{169.500987in}}{\pgfqpoint{0.866709in}{169.515264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.342504in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.357021in}}{\pgfqpoint{1.095514in}{169.371508in}}{\pgfqpoint{1.038318in}{169.385966in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.400425in}}{\pgfqpoint{0.923920in}{169.414854in}}{\pgfqpoint{0.866709in}{169.429254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.255012in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{169.269652in}}{\pgfqpoint{1.095514in}{169.284263in}}{\pgfqpoint{1.038319in}{169.298845in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.313427in}}{\pgfqpoint{0.923920in}{169.327980in}}{\pgfqpoint{0.866709in}{169.342504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.166777in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{169.181541in}}{\pgfqpoint{1.095514in}{169.196276in}}{\pgfqpoint{1.038319in}{169.210982in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.225688in}}{\pgfqpoint{0.923920in}{169.240364in}}{\pgfqpoint{0.866709in}{169.255012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{169.077798in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{169.092686in}}{\pgfqpoint{1.095515in}{169.107545in}}{\pgfqpoint{1.038319in}{169.122375in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{169.137204in}}{\pgfqpoint{0.923920in}{169.152005in}}{\pgfqpoint{0.866709in}{169.166777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.988073in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{169.003085in}}{\pgfqpoint{1.095515in}{169.018068in}}{\pgfqpoint{1.038319in}{169.033023in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{169.047977in}}{\pgfqpoint{0.923920in}{169.062902in}}{\pgfqpoint{0.866709in}{169.077798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.897602in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.912738in}}{\pgfqpoint{1.095515in}{168.927846in}}{\pgfqpoint{1.038319in}{168.942925in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{168.958003in}}{\pgfqpoint{0.923920in}{168.973053in}}{\pgfqpoint{0.866709in}{168.988073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.806383in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.821644in}}{\pgfqpoint{1.095515in}{168.836876in}}{\pgfqpoint{1.038320in}{168.852080in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{168.867283in}}{\pgfqpoint{0.923921in}{168.882457in}}{\pgfqpoint{0.866709in}{168.897602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.714415in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.729801in}}{\pgfqpoint{1.095515in}{168.745158in}}{\pgfqpoint{1.038320in}{168.760486in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{168.775814in}}{\pgfqpoint{0.923921in}{168.791113in}}{\pgfqpoint{0.866709in}{168.806383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.621696in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.637208in}}{\pgfqpoint{1.095516in}{168.652690in}}{\pgfqpoint{1.038320in}{168.668143in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{168.683596in}}{\pgfqpoint{0.923921in}{168.699020in}}{\pgfqpoint{0.866709in}{168.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.528227in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{168.543863in}}{\pgfqpoint{1.095516in}{168.559471in}}{\pgfqpoint{1.038320in}{168.575049in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.590627in}}{\pgfqpoint{0.923921in}{168.606176in}}{\pgfqpoint{0.866709in}{168.621696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.434004in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.449766in}}{\pgfqpoint{1.095516in}{168.465499in}}{\pgfqpoint{1.038320in}{168.481203in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.496907in}}{\pgfqpoint{0.923921in}{168.512581in}}{\pgfqpoint{0.866709in}{168.528227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.339028in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.354915in}}{\pgfqpoint{1.095516in}{168.370774in}}{\pgfqpoint{1.038321in}{168.386603in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.402433in}}{\pgfqpoint{0.923921in}{168.418233in}}{\pgfqpoint{0.866709in}{168.434004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.243296in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.259310in}}{\pgfqpoint{1.095516in}{168.275294in}}{\pgfqpoint{1.038321in}{168.291249in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.307205in}}{\pgfqpoint{0.923921in}{168.323131in}}{\pgfqpoint{0.866709in}{168.339028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.146808in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.162948in}}{\pgfqpoint{1.095517in}{168.179058in}}{\pgfqpoint{1.038321in}{168.195140in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{168.211221in}}{\pgfqpoint{0.923922in}{168.227273in}}{\pgfqpoint{0.866709in}{168.243296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{168.049562in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{168.065828in}}{\pgfqpoint{1.095517in}{168.082065in}}{\pgfqpoint{1.038321in}{168.098272in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{168.114480in}}{\pgfqpoint{0.923922in}{168.130658in}}{\pgfqpoint{0.866709in}{168.146808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.951556in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{167.967949in}}{\pgfqpoint{1.095517in}{167.984312in}}{\pgfqpoint{1.038321in}{168.000647in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{168.016981in}}{\pgfqpoint{0.923922in}{168.033286in}}{\pgfqpoint{0.866709in}{168.049562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.852790in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{167.869310in}}{\pgfqpoint{1.095517in}{167.885800in}}{\pgfqpoint{1.038322in}{167.902261in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{167.918722in}}{\pgfqpoint{0.923922in}{167.935154in}}{\pgfqpoint{0.866709in}{167.951556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.753263in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.769909in}}{\pgfqpoint{1.095517in}{167.786527in}}{\pgfqpoint{1.038322in}{167.803114in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{167.819702in}}{\pgfqpoint{0.923922in}{167.836261in}}{\pgfqpoint{0.866709in}{167.852790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.652972in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.669746in}}{\pgfqpoint{1.095518in}{167.686490in}}{\pgfqpoint{1.038322in}{167.703205in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{167.719920in}}{\pgfqpoint{0.923922in}{167.736606in}}{\pgfqpoint{0.866709in}{167.753263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.551916in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.568818in}}{\pgfqpoint{1.095518in}{167.585689in}}{\pgfqpoint{1.038322in}{167.602532in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.619375in}}{\pgfqpoint{0.923922in}{167.636188in}}{\pgfqpoint{0.866709in}{167.652972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.450095in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.467124in}}{\pgfqpoint{1.095518in}{167.484123in}}{\pgfqpoint{1.038322in}{167.501094in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.518064in}}{\pgfqpoint{0.923922in}{167.535005in}}{\pgfqpoint{0.866709in}{167.551916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.347506in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.364663in}}{\pgfqpoint{1.095518in}{167.381790in}}{\pgfqpoint{1.038323in}{167.398889in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.415987in}}{\pgfqpoint{0.923923in}{167.433055in}}{\pgfqpoint{0.866709in}{167.450095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.244148in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.261433in}}{\pgfqpoint{1.095519in}{167.278689in}}{\pgfqpoint{1.038323in}{167.295915in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.313142in}}{\pgfqpoint{0.923923in}{167.330338in}}{\pgfqpoint{0.866709in}{167.347506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.140020in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{167.157434in}}{\pgfqpoint{1.095519in}{167.174818in}}{\pgfqpoint{1.038323in}{167.192173in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{167.209527in}}{\pgfqpoint{0.923923in}{167.226852in}}{\pgfqpoint{0.866709in}{167.244148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{167.035121in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{167.052663in}}{\pgfqpoint{1.095519in}{167.070176in}}{\pgfqpoint{1.038323in}{167.087659in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{167.105142in}}{\pgfqpoint{0.923923in}{167.122596in}}{\pgfqpoint{0.866709in}{167.140020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.929448in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.947119in}}{\pgfqpoint{1.095519in}{166.964761in}}{\pgfqpoint{1.038324in}{166.982373in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{166.999985in}}{\pgfqpoint{0.923923in}{167.017568in}}{\pgfqpoint{0.866709in}{167.035121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.823001in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.840801in}}{\pgfqpoint{1.095519in}{166.858572in}}{\pgfqpoint{1.038324in}{166.876313in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{166.894054in}}{\pgfqpoint{0.923923in}{166.911766in}}{\pgfqpoint{0.866709in}{166.929448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.715777in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.733707in}}{\pgfqpoint{1.095520in}{166.751607in}}{\pgfqpoint{1.038324in}{166.769478in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{166.787348in}}{\pgfqpoint{0.923923in}{166.805189in}}{\pgfqpoint{0.866709in}{166.823001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.607776in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.625836in}}{\pgfqpoint{1.095520in}{166.643865in}}{\pgfqpoint{1.038324in}{166.661866in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.679866in}}{\pgfqpoint{0.923924in}{166.697836in}}{\pgfqpoint{0.866709in}{166.715777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.498996in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.517185in}}{\pgfqpoint{1.095520in}{166.535345in}}{\pgfqpoint{1.038324in}{166.553475in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.571605in}}{\pgfqpoint{0.923924in}{166.589706in}}{\pgfqpoint{0.866709in}{166.607776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.389436in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{166.407755in}}{\pgfqpoint{1.095520in}{166.426045in}}{\pgfqpoint{1.038325in}{166.444305in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.462565in}}{\pgfqpoint{0.923924in}{166.480795in}}{\pgfqpoint{0.866709in}{166.498996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.279093in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{166.297542in}}{\pgfqpoint{1.095520in}{166.315962in}}{\pgfqpoint{1.038325in}{166.334353in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.352743in}}{\pgfqpoint{0.923924in}{166.371104in}}{\pgfqpoint{0.866709in}{166.389436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.167966in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{166.186546in}}{\pgfqpoint{1.095521in}{166.205097in}}{\pgfqpoint{1.038325in}{166.223618in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{166.242139in}}{\pgfqpoint{0.923924in}{166.260631in}}{\pgfqpoint{0.866709in}{166.279093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{166.056054in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{166.074765in}}{\pgfqpoint{1.095521in}{166.093447in}}{\pgfqpoint{1.038325in}{166.112099in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{166.130751in}}{\pgfqpoint{0.923924in}{166.149373in}}{\pgfqpoint{0.866709in}{166.167966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.943355in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{165.962198in}}{\pgfqpoint{1.095521in}{165.981010in}}{\pgfqpoint{1.038326in}{165.999794in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{166.018577in}}{\pgfqpoint{0.923925in}{166.037330in}}{\pgfqpoint{0.866709in}{166.056054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.829868in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{165.848842in}}{\pgfqpoint{1.095521in}{165.867786in}}{\pgfqpoint{1.038326in}{165.886701in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{165.905615in}}{\pgfqpoint{0.923925in}{165.924500in}}{\pgfqpoint{0.866709in}{165.943355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.715590in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{165.734696in}}{\pgfqpoint{1.095522in}{165.753772in}}{\pgfqpoint{1.038326in}{165.772818in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{165.791864in}}{\pgfqpoint{0.923925in}{165.810881in}}{\pgfqpoint{0.866709in}{165.829868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.600521in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{165.619759in}}{\pgfqpoint{1.095522in}{165.638966in}}{\pgfqpoint{1.038326in}{165.658145in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.677323in}}{\pgfqpoint{0.923925in}{165.696471in}}{\pgfqpoint{0.866709in}{165.715590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.484658in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.504028in}}{\pgfqpoint{1.095522in}{165.523368in}}{\pgfqpoint{1.038326in}{165.542679in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.561989in}}{\pgfqpoint{0.923925in}{165.581270in}}{\pgfqpoint{0.866709in}{165.600521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.368000in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.387503in}}{\pgfqpoint{1.095522in}{165.406975in}}{\pgfqpoint{1.038327in}{165.426418in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.445861in}}{\pgfqpoint{0.923925in}{165.465275in}}{\pgfqpoint{0.866709in}{165.484658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.250546in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.270181in}}{\pgfqpoint{1.095523in}{165.289786in}}{\pgfqpoint{1.038327in}{165.309362in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.328938in}}{\pgfqpoint{0.923925in}{165.348484in}}{\pgfqpoint{0.866709in}{165.368000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.132292in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.152061in}}{\pgfqpoint{1.095523in}{165.171799in}}{\pgfqpoint{1.038327in}{165.191508in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{165.211217in}}{\pgfqpoint{0.923926in}{165.230896in}}{\pgfqpoint{0.866709in}{165.250546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{165.013239in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{165.033141in}}{\pgfqpoint{1.095523in}{165.053013in}}{\pgfqpoint{1.038327in}{165.072855in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{165.092697in}}{\pgfqpoint{0.923926in}{165.112510in}}{\pgfqpoint{0.866709in}{165.132292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.893383in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{164.913419in}}{\pgfqpoint{1.095523in}{164.933425in}}{\pgfqpoint{1.038328in}{164.953401in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{164.973377in}}{\pgfqpoint{0.923926in}{164.993323in}}{\pgfqpoint{0.866709in}{165.013239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.772724in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.792894in}}{\pgfqpoint{1.095523in}{164.813034in}}{\pgfqpoint{1.038328in}{164.833143in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{164.853253in}}{\pgfqpoint{0.923926in}{164.873333in}}{\pgfqpoint{0.866709in}{164.893383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.651260in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.671564in}}{\pgfqpoint{1.095524in}{164.691838in}}{\pgfqpoint{1.038328in}{164.712082in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{164.732326in}}{\pgfqpoint{0.923926in}{164.752540in}}{\pgfqpoint{0.866709in}{164.772724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.528988in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.549426in}}{\pgfqpoint{1.095524in}{164.569835in}}{\pgfqpoint{1.038328in}{164.590213in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{164.610592in}}{\pgfqpoint{0.923926in}{164.630941in}}{\pgfqpoint{0.866709in}{164.651260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.405907in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.426480in}}{\pgfqpoint{1.095524in}{164.447024in}}{\pgfqpoint{1.038328in}{164.467537in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{164.488051in}}{\pgfqpoint{0.923927in}{164.508534in}}{\pgfqpoint{0.866709in}{164.528988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.282015in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.302724in}}{\pgfqpoint{1.095524in}{164.323402in}}{\pgfqpoint{1.038329in}{164.344051in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{164.364699in}}{\pgfqpoint{0.923927in}{164.385318in}}{\pgfqpoint{0.866709in}{164.405907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.157310in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{164.178154in}}{\pgfqpoint{1.095525in}{164.198968in}}{\pgfqpoint{1.038329in}{164.219753in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{164.240537in}}{\pgfqpoint{0.923927in}{164.261291in}}{\pgfqpoint{0.866709in}{164.282015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{164.031791in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{164.052771in}}{\pgfqpoint{1.095525in}{164.073721in}}{\pgfqpoint{1.038329in}{164.094641in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{164.115561in}}{\pgfqpoint{0.923927in}{164.136450in}}{\pgfqpoint{0.866709in}{164.157310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.905455in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.926571in}}{\pgfqpoint{1.095525in}{163.947657in}}{\pgfqpoint{1.038329in}{163.968713in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{163.989769in}}{\pgfqpoint{0.923927in}{164.010795in}}{\pgfqpoint{0.866709in}{164.031791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.778301in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.799554in}}{\pgfqpoint{1.095525in}{163.820776in}}{\pgfqpoint{1.038330in}{163.841969in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{163.863161in}}{\pgfqpoint{0.923927in}{163.884323in}}{\pgfqpoint{0.866709in}{163.905455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.650327in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.671716in}}{\pgfqpoint{1.095526in}{163.693075in}}{\pgfqpoint{1.038330in}{163.714404in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{163.735733in}}{\pgfqpoint{0.923927in}{163.757032in}}{\pgfqpoint{0.866709in}{163.778301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.521531in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.543057in}}{\pgfqpoint{1.095526in}{163.564553in}}{\pgfqpoint{1.038330in}{163.586019in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{163.607485in}}{\pgfqpoint{0.923928in}{163.628921in}}{\pgfqpoint{0.866709in}{163.650327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.391910in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.413573in}}{\pgfqpoint{1.095526in}{163.435207in}}{\pgfqpoint{1.038330in}{163.456810in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{163.478414in}}{\pgfqpoint{0.923928in}{163.499987in}}{\pgfqpoint{0.866709in}{163.521531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.261463in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{163.283264in}}{\pgfqpoint{1.095526in}{163.305036in}}{\pgfqpoint{1.038331in}{163.326777in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{163.348518in}}{\pgfqpoint{0.923928in}{163.370229in}}{\pgfqpoint{0.866709in}{163.391910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{163.130188in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{163.152127in}}{\pgfqpoint{1.095527in}{163.174037in}}{\pgfqpoint{1.038331in}{163.195916in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{163.217795in}}{\pgfqpoint{0.923928in}{163.239644in}}{\pgfqpoint{0.866709in}{163.261463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.998083in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{163.020161in}}{\pgfqpoint{1.095527in}{163.042208in}}{\pgfqpoint{1.038331in}{163.064226in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{163.086243in}}{\pgfqpoint{0.923928in}{163.108231in}}{\pgfqpoint{0.866709in}{163.130188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.865146in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{162.887362in}}{\pgfqpoint{1.095527in}{162.909549in}}{\pgfqpoint{1.038331in}{162.931705in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{162.953861in}}{\pgfqpoint{0.923928in}{162.975987in}}{\pgfqpoint{0.866709in}{162.998083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.731374in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{162.753730in}}{\pgfqpoint{1.095527in}{162.776055in}}{\pgfqpoint{1.038332in}{162.798351in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{162.820646in}}{\pgfqpoint{0.923929in}{162.842911in}}{\pgfqpoint{0.866709in}{162.865146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.596766in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{162.619262in}}{\pgfqpoint{1.095528in}{162.641726in}}{\pgfqpoint{1.038332in}{162.664161in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{162.686596in}}{\pgfqpoint{0.923929in}{162.709000in}}{\pgfqpoint{0.866709in}{162.731374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.461320in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{162.483955in}}{\pgfqpoint{1.095528in}{162.506560in}}{\pgfqpoint{1.038332in}{162.529134in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{162.551709in}}{\pgfqpoint{0.923929in}{162.574253in}}{\pgfqpoint{0.866709in}{162.596766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.325034in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{162.347809in}}{\pgfqpoint{1.095528in}{162.370554in}}{\pgfqpoint{1.038332in}{162.393268in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{162.415982in}}{\pgfqpoint{0.923929in}{162.438667in}}{\pgfqpoint{0.866709in}{162.461320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.187905in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{162.210820in}}{\pgfqpoint{1.095528in}{162.233706in}}{\pgfqpoint{1.038333in}{162.256560in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{162.279415in}}{\pgfqpoint{0.923929in}{162.302240in}}{\pgfqpoint{0.866709in}{162.325034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{162.049931in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{162.072987in}}{\pgfqpoint{1.095529in}{162.096013in}}{\pgfqpoint{1.038333in}{162.119009in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{162.142005in}}{\pgfqpoint{0.923929in}{162.164970in}}{\pgfqpoint{0.866709in}{162.187905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.911111in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{161.934308in}}{\pgfqpoint{1.095529in}{161.957475in}}{\pgfqpoint{1.038333in}{161.980612in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{162.003749in}}{\pgfqpoint{0.923930in}{162.026855in}}{\pgfqpoint{0.866709in}{162.049931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.771441in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{161.794780in}}{\pgfqpoint{1.095529in}{161.818089in}}{\pgfqpoint{1.038333in}{161.841367in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{161.864645in}}{\pgfqpoint{0.923930in}{161.887893in}}{\pgfqpoint{0.866709in}{161.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.630920in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{161.654401in}}{\pgfqpoint{1.095529in}{161.677852in}}{\pgfqpoint{1.038334in}{161.701272in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{161.724692in}}{\pgfqpoint{0.923930in}{161.748082in}}{\pgfqpoint{0.866709in}{161.771441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.489546in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{161.513169in}}{\pgfqpoint{1.095530in}{161.536762in}}{\pgfqpoint{1.038334in}{161.560324in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{161.583886in}}{\pgfqpoint{0.923930in}{161.607418in}}{\pgfqpoint{0.866709in}{161.630920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.347315in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{161.371081in}}{\pgfqpoint{1.095530in}{161.394817in}}{\pgfqpoint{1.038334in}{161.418522in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{161.442227in}}{\pgfqpoint{0.923930in}{161.465901in}}{\pgfqpoint{0.866709in}{161.489546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.204227in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{161.228136in}}{\pgfqpoint{1.095530in}{161.252015in}}{\pgfqpoint{1.038334in}{161.275863in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{161.299711in}}{\pgfqpoint{0.923930in}{161.323528in}}{\pgfqpoint{0.866709in}{161.347315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{161.060279in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{161.084331in}}{\pgfqpoint{1.095530in}{161.108353in}}{\pgfqpoint{1.038335in}{161.132345in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{161.156336in}}{\pgfqpoint{0.923931in}{161.180297in}}{\pgfqpoint{0.866709in}{161.204227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.915468in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{160.939664in}}{\pgfqpoint{1.095531in}{160.963830in}}{\pgfqpoint{1.038335in}{160.987965in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{161.012100in}}{\pgfqpoint{0.923931in}{161.036205in}}{\pgfqpoint{0.866709in}{161.060279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.769792in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.794132in}}{\pgfqpoint{1.095531in}{160.818442in}}{\pgfqpoint{1.038335in}{160.842721in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{160.867001in}}{\pgfqpoint{0.923931in}{160.891249in}}{\pgfqpoint{0.866709in}{160.915468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.623248in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.647733in}}{\pgfqpoint{1.095531in}{160.672188in}}{\pgfqpoint{1.038336in}{160.696612in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{160.721036in}}{\pgfqpoint{0.923931in}{160.745429in}}{\pgfqpoint{0.866709in}{160.769792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.475835in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.500465in}}{\pgfqpoint{1.095531in}{160.525065in}}{\pgfqpoint{1.038336in}{160.549634in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{160.574202in}}{\pgfqpoint{0.923931in}{160.598741in}}{\pgfqpoint{0.866709in}{160.623248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.327550in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.352325in}}{\pgfqpoint{1.095532in}{160.377070in}}{\pgfqpoint{1.038336in}{160.401785in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{160.426499in}}{\pgfqpoint{0.923932in}{160.451182in}}{\pgfqpoint{0.866709in}{160.475835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.178390in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.203312in}}{\pgfqpoint{1.095532in}{160.228202in}}{\pgfqpoint{1.038336in}{160.253062in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{160.277922in}}{\pgfqpoint{0.923932in}{160.302751in}}{\pgfqpoint{0.866709in}{160.327550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{160.028354in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{160.053421in}}{\pgfqpoint{1.095532in}{160.078458in}}{\pgfqpoint{1.038337in}{160.103464in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{160.128470in}}{\pgfqpoint{0.923932in}{160.153446in}}{\pgfqpoint{0.866709in}{160.178390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.877438in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.902652in}}{\pgfqpoint{1.095533in}{159.927835in}}{\pgfqpoint{1.038337in}{159.952988in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{159.978141in}}{\pgfqpoint{0.923932in}{160.003262in}}{\pgfqpoint{0.866709in}{160.028354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.725639in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.751001in}}{\pgfqpoint{1.095533in}{159.776331in}}{\pgfqpoint{1.038337in}{159.801631in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{159.826931in}}{\pgfqpoint{0.923932in}{159.852199in}}{\pgfqpoint{0.866709in}{159.877438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.572957in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.598466in}}{\pgfqpoint{1.095533in}{159.623944in}}{\pgfqpoint{1.038337in}{159.649391in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{159.674838in}}{\pgfqpoint{0.923932in}{159.700254in}}{\pgfqpoint{0.866709in}{159.725639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.419387in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.445044in}}{\pgfqpoint{1.095533in}{159.470670in}}{\pgfqpoint{1.038338in}{159.496265in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{159.521860in}}{\pgfqpoint{0.923933in}{159.547424in}}{\pgfqpoint{0.866709in}{159.572957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.264928in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{159.290733in}}{\pgfqpoint{1.095534in}{159.316507in}}{\pgfqpoint{1.038338in}{159.342250in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{159.367994in}}{\pgfqpoint{0.923933in}{159.393706in}}{\pgfqpoint{0.866709in}{159.419387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{159.109577in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{159.135531in}}{\pgfqpoint{1.095534in}{159.161453in}}{\pgfqpoint{1.038338in}{159.187345in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{159.213237in}}{\pgfqpoint{0.923933in}{159.239098in}}{\pgfqpoint{0.866709in}{159.264928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.953331in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{158.979434in}}{\pgfqpoint{1.095534in}{159.005506in}}{\pgfqpoint{1.038339in}{159.031547in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{159.057588in}}{\pgfqpoint{0.923933in}{159.083598in}}{\pgfqpoint{0.866709in}{159.109577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.796187in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{158.822440in}}{\pgfqpoint{1.095534in}{158.848661in}}{\pgfqpoint{1.038339in}{158.874852in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{158.901042in}}{\pgfqpoint{0.923933in}{158.927202in}}{\pgfqpoint{0.866709in}{158.953331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.638143in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{158.664546in}}{\pgfqpoint{1.095535in}{158.690918in}}{\pgfqpoint{1.038339in}{158.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{158.743599in}}{\pgfqpoint{0.923934in}{158.769909in}}{\pgfqpoint{0.866709in}{158.796187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.479197in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{158.505750in}}{\pgfqpoint{1.095535in}{158.532272in}}{\pgfqpoint{1.038339in}{158.558763in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{158.585254in}}{\pgfqpoint{0.923934in}{158.611714in}}{\pgfqpoint{0.866709in}{158.638143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.319345in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{158.346049in}}{\pgfqpoint{1.095535in}{158.372722in}}{\pgfqpoint{1.038340in}{158.399364in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{158.426006in}}{\pgfqpoint{0.923934in}{158.452617in}}{\pgfqpoint{0.866709in}{158.479197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{158.158584in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{158.185440in}}{\pgfqpoint{1.095536in}{158.212264in}}{\pgfqpoint{1.038340in}{158.239058in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{158.265851in}}{\pgfqpoint{0.923934in}{158.292614in}}{\pgfqpoint{0.866709in}{158.319345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.996913in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{158.023920in}}{\pgfqpoint{1.095536in}{158.050897in}}{\pgfqpoint{1.038340in}{158.077842in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{158.104787in}}{\pgfqpoint{0.923934in}{158.131701in}}{\pgfqpoint{0.866709in}{158.158584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.834327in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{157.861487in}}{\pgfqpoint{1.095536in}{157.888616in}}{\pgfqpoint{1.038341in}{157.915714in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{157.942811in}}{\pgfqpoint{0.923935in}{157.969878in}}{\pgfqpoint{0.866709in}{157.996913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.670825in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{157.698138in}}{\pgfqpoint{1.095537in}{157.725420in}}{\pgfqpoint{1.038341in}{157.752670in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{157.779920in}}{\pgfqpoint{0.923935in}{157.807139in}}{\pgfqpoint{0.866709in}{157.834327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.506404in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{157.533870in}}{\pgfqpoint{1.095537in}{157.561304in}}{\pgfqpoint{1.038341in}{157.588708in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{157.616112in}}{\pgfqpoint{0.923935in}{157.643484in}}{\pgfqpoint{0.866709in}{157.670825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.341059in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{157.368679in}}{\pgfqpoint{1.095537in}{157.396268in}}{\pgfqpoint{1.038341in}{157.423825in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{157.451383in}}{\pgfqpoint{0.923935in}{157.478909in}}{\pgfqpoint{0.866709in}{157.506404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.174790in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{157.202564in}}{\pgfqpoint{1.095537in}{157.230307in}}{\pgfqpoint{1.038342in}{157.258018in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{157.285730in}}{\pgfqpoint{0.923935in}{157.313410in}}{\pgfqpoint{0.866709in}{157.341059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{157.007592in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{157.035521in}}{\pgfqpoint{1.095538in}{157.063418in}}{\pgfqpoint{1.038342in}{157.091285in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{157.119151in}}{\pgfqpoint{0.923936in}{157.146986in}}{\pgfqpoint{0.866709in}{157.174790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.839463in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{156.867547in}}{\pgfqpoint{1.095538in}{156.895600in}}{\pgfqpoint{1.038342in}{156.923621in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{156.951643in}}{\pgfqpoint{0.923936in}{156.979633in}}{\pgfqpoint{0.866709in}{157.007592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.670399in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{156.698639in}}{\pgfqpoint{1.095538in}{156.726848in}}{\pgfqpoint{1.038343in}{156.755025in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{156.783202in}}{\pgfqpoint{0.923936in}{156.811348in}}{\pgfqpoint{0.866709in}{156.839463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.500398in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{156.528794in}}{\pgfqpoint{1.095539in}{156.557159in}}{\pgfqpoint{1.038343in}{156.585493in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{156.613826in}}{\pgfqpoint{0.923936in}{156.642128in}}{\pgfqpoint{0.866709in}{156.670399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.329457in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{156.358010in}}{\pgfqpoint{1.095539in}{156.386531in}}{\pgfqpoint{1.038343in}{156.415022in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{156.443512in}}{\pgfqpoint{0.923936in}{156.471971in}}{\pgfqpoint{0.866709in}{156.500398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{156.157572in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{156.186282in}}{\pgfqpoint{1.095539in}{156.214961in}}{\pgfqpoint{1.038344in}{156.243609in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{156.272256in}}{\pgfqpoint{0.923937in}{156.300872in}}{\pgfqpoint{0.866709in}{156.329457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.984740in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{156.013609in}}{\pgfqpoint{1.095540in}{156.042445in}}{\pgfqpoint{1.038344in}{156.071251in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{156.100056in}}{\pgfqpoint{0.923937in}{156.128830in}}{\pgfqpoint{0.866709in}{156.157572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.810959in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.839986in}}{\pgfqpoint{1.095540in}{155.868981in}}{\pgfqpoint{1.038344in}{155.897944in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{155.926908in}}{\pgfqpoint{0.923937in}{155.955840in}}{\pgfqpoint{0.866709in}{155.984740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.636225in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.665410in}}{\pgfqpoint{1.095540in}{155.694564in}}{\pgfqpoint{1.038345in}{155.723686in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{155.752809in}}{\pgfqpoint{0.923937in}{155.781900in}}{\pgfqpoint{0.866709in}{155.810959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.460534in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.489879in}}{\pgfqpoint{1.095541in}{155.519192in}}{\pgfqpoint{1.038345in}{155.548474in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{155.577756in}}{\pgfqpoint{0.923937in}{155.607006in}}{\pgfqpoint{0.866709in}{155.636225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.283884in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.313389in}}{\pgfqpoint{1.095541in}{155.342862in}}{\pgfqpoint{1.038345in}{155.372304in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{155.401746in}}{\pgfqpoint{0.923938in}{155.431156in}}{\pgfqpoint{0.866709in}{155.460534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{155.106271in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{155.135937in}}{\pgfqpoint{1.095541in}{155.165571in}}{\pgfqpoint{1.038346in}{155.195173in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{155.224775in}}{\pgfqpoint{0.923938in}{155.254345in}}{\pgfqpoint{0.866709in}{155.283884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.927692in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.957519in}}{\pgfqpoint{1.095541in}{154.987314in}}{\pgfqpoint{1.038346in}{155.017077in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{155.046840in}}{\pgfqpoint{0.923938in}{155.076572in}}{\pgfqpoint{0.866709in}{155.106271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.748144in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.778132in}}{\pgfqpoint{1.095542in}{154.808089in}}{\pgfqpoint{1.038346in}{154.838013in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{154.867938in}}{\pgfqpoint{0.923938in}{154.897831in}}{\pgfqpoint{0.866709in}{154.927692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.567623in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.597773in}}{\pgfqpoint{1.095542in}{154.627892in}}{\pgfqpoint{1.038347in}{154.657979in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{154.688066in}}{\pgfqpoint{0.923939in}{154.718121in}}{\pgfqpoint{0.866709in}{154.748144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.386126in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.416439in}}{\pgfqpoint{1.095542in}{154.446720in}}{\pgfqpoint{1.038347in}{154.476970in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{154.507219in}}{\pgfqpoint{0.923939in}{154.537437in}}{\pgfqpoint{0.866709in}{154.567623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.203649in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{154.234125in}}{\pgfqpoint{1.095543in}{154.264570in}}{\pgfqpoint{1.038347in}{154.294983in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{154.325396in}}{\pgfqpoint{0.923939in}{154.355777in}}{\pgfqpoint{0.866709in}{154.386126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{154.020188in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{154.050829in}}{\pgfqpoint{1.095543in}{154.081438in}}{\pgfqpoint{1.038348in}{154.112014in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{154.142591in}}{\pgfqpoint{0.923939in}{154.173136in}}{\pgfqpoint{0.866709in}{154.203649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.835741in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{153.866547in}}{\pgfqpoint{1.095543in}{153.897320in}}{\pgfqpoint{1.038348in}{153.928061in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{153.958802in}}{\pgfqpoint{0.923939in}{153.989511in}}{\pgfqpoint{0.866709in}{154.020188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.650304in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{153.681274in}}{\pgfqpoint{1.095544in}{153.712213in}}{\pgfqpoint{1.038348in}{153.743119in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{153.774025in}}{\pgfqpoint{0.923940in}{153.804899in}}{\pgfqpoint{0.866709in}{153.835741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.463873in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{153.495009in}}{\pgfqpoint{1.095544in}{153.526113in}}{\pgfqpoint{1.038349in}{153.557185in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{153.588257in}}{\pgfqpoint{0.923940in}{153.619297in}}{\pgfqpoint{0.866709in}{153.650304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.276445in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{153.307747in}}{\pgfqpoint{1.095545in}{153.339017in}}{\pgfqpoint{1.038349in}{153.370255in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{153.401493in}}{\pgfqpoint{0.923940in}{153.432699in}}{\pgfqpoint{0.866709in}{153.463873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{153.088015in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{153.119484in}}{\pgfqpoint{1.095545in}{153.150921in}}{\pgfqpoint{1.038349in}{153.182326in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{153.213731in}}{\pgfqpoint{0.923940in}{153.245104in}}{\pgfqpoint{0.866709in}{153.276445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.898580in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{152.930217in}}{\pgfqpoint{1.095545in}{152.961822in}}{\pgfqpoint{1.038350in}{152.993394in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{153.024967in}}{\pgfqpoint{0.923941in}{153.056507in}}{\pgfqpoint{0.866709in}{153.088015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.708137in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{152.739942in}}{\pgfqpoint{1.095546in}{152.771715in}}{\pgfqpoint{1.038350in}{152.803455in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{152.835196in}}{\pgfqpoint{0.923941in}{152.866904in}}{\pgfqpoint{0.866709in}{152.898580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.516682in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{152.548655in}}{\pgfqpoint{1.095546in}{152.580597in}}{\pgfqpoint{1.038350in}{152.612506in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{152.644415in}}{\pgfqpoint{0.923941in}{152.676292in}}{\pgfqpoint{0.866709in}{152.708137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.324210in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{152.356353in}}{\pgfqpoint{1.095546in}{152.388464in}}{\pgfqpoint{1.038351in}{152.420542in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{152.452621in}}{\pgfqpoint{0.923941in}{152.484667in}}{\pgfqpoint{0.866709in}{152.516682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{152.130718in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{152.163031in}}{\pgfqpoint{1.095547in}{152.195312in}}{\pgfqpoint{1.038351in}{152.227561in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{152.259809in}}{\pgfqpoint{0.923942in}{152.292026in}}{\pgfqpoint{0.866709in}{152.324210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.936202in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{151.968686in}}{\pgfqpoint{1.095547in}{152.001137in}}{\pgfqpoint{1.038351in}{152.033557in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{152.065976in}}{\pgfqpoint{0.923942in}{152.098363in}}{\pgfqpoint{0.866709in}{152.130718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.740658in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{151.773313in}}{\pgfqpoint{1.095547in}{151.805936in}}{\pgfqpoint{1.038352in}{151.838527in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{151.871117in}}{\pgfqpoint{0.923942in}{151.903676in}}{\pgfqpoint{0.866709in}{151.936202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.544082in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{151.576909in}}{\pgfqpoint{1.095548in}{151.609704in}}{\pgfqpoint{1.038352in}{151.642467in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{151.675230in}}{\pgfqpoint{0.923942in}{151.707960in}}{\pgfqpoint{0.866709in}{151.740658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.346470in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{151.379470in}}{\pgfqpoint{1.095548in}{151.412438in}}{\pgfqpoint{1.038352in}{151.445373in}}%
\pgfpathcurveto{\pgfqpoint{0.981157in}{151.478308in}}{\pgfqpoint{0.923942in}{151.511211in}}{\pgfqpoint{0.866709in}{151.544082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{151.147818in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{151.180991in}}{\pgfqpoint{1.095548in}{151.214132in}}{\pgfqpoint{1.038353in}{151.247241in}}%
\pgfpathcurveto{\pgfqpoint{0.981157in}{151.280350in}}{\pgfqpoint{0.923943in}{151.313426in}}{\pgfqpoint{0.866709in}{151.346470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.948121in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{150.981469in}}{\pgfqpoint{1.095549in}{151.014784in}}{\pgfqpoint{1.038353in}{151.048067in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{151.081350in}}{\pgfqpoint{0.923943in}{151.114600in}}{\pgfqpoint{0.866709in}{151.147818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.747377in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{150.780899in}}{\pgfqpoint{1.095549in}{150.814390in}}{\pgfqpoint{1.038354in}{150.847847in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{150.881304in}}{\pgfqpoint{0.923943in}{150.914729in}}{\pgfqpoint{0.866709in}{150.948121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.545580in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{150.579278in}}{\pgfqpoint{1.095550in}{150.612943in}}{\pgfqpoint{1.038354in}{150.646576in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{150.680209in}}{\pgfqpoint{0.923943in}{150.713809in}}{\pgfqpoint{0.866709in}{150.747377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.342726in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{150.376600in}}{\pgfqpoint{1.095550in}{150.410442in}}{\pgfqpoint{1.038354in}{150.444251in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{150.478060in}}{\pgfqpoint{0.923944in}{150.511836in}}{\pgfqpoint{0.866709in}{150.545580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{150.138811in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{150.172862in}}{\pgfqpoint{1.095550in}{150.206881in}}{\pgfqpoint{1.038355in}{150.240867in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{150.274852in}}{\pgfqpoint{0.923944in}{150.308806in}}{\pgfqpoint{0.866709in}{150.342726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.933831in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{149.968059in}}{\pgfqpoint{1.095551in}{150.002256in}}{\pgfqpoint{1.038355in}{150.036419in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{150.070582in}}{\pgfqpoint{0.923944in}{150.104713in}}{\pgfqpoint{0.866709in}{150.138811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.727780in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{149.762188in}}{\pgfqpoint{1.095551in}{149.796562in}}{\pgfqpoint{1.038355in}{149.830904in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{149.865246in}}{\pgfqpoint{0.923944in}{149.899555in}}{\pgfqpoint{0.866709in}{149.933831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.520656in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{149.555242in}}{\pgfqpoint{1.095551in}{149.589796in}}{\pgfqpoint{1.038356in}{149.624317in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{149.658837in}}{\pgfqpoint{0.923945in}{149.693325in}}{\pgfqpoint{0.866709in}{149.727780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.312453in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{149.347219in}}{\pgfqpoint{1.095552in}{149.381953in}}{\pgfqpoint{1.038356in}{149.416653in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{149.451354in}}{\pgfqpoint{0.923945in}{149.486021in}}{\pgfqpoint{0.866709in}{149.520656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{149.103166in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{149.138113in}}{\pgfqpoint{1.095552in}{149.173027in}}{\pgfqpoint{1.038357in}{149.207908in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{149.242789in}}{\pgfqpoint{0.923945in}{149.277638in}}{\pgfqpoint{0.866709in}{149.312453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{148.927920in}}{\pgfqpoint{1.095553in}{148.963016in}}{\pgfqpoint{1.038357in}{148.998078in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{149.033141in}}{\pgfqpoint{0.923946in}{149.068170in}}{\pgfqpoint{0.866709in}{149.103166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.681325in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{148.716636in}}{\pgfqpoint{1.095553in}{148.751913in}}{\pgfqpoint{1.038357in}{148.787158in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{148.822402in}}{\pgfqpoint{0.923946in}{148.857614in}}{\pgfqpoint{0.866709in}{148.892792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.468761in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{148.504255in}}{\pgfqpoint{1.095553in}{148.539715in}}{\pgfqpoint{1.038358in}{148.575143in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{148.610570in}}{\pgfqpoint{0.923946in}{148.645964in}}{\pgfqpoint{0.866709in}{148.681325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.255096in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{148.290773in}}{\pgfqpoint{1.095554in}{148.326417in}}{\pgfqpoint{1.038358in}{148.362028in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{148.397639in}}{\pgfqpoint{0.923946in}{148.433217in}}{\pgfqpoint{0.866709in}{148.468761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{148.040323in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{148.076185in}}{\pgfqpoint{1.095554in}{148.112014in}}{\pgfqpoint{1.038359in}{148.147809in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{148.183604in}}{\pgfqpoint{0.923947in}{148.219367in}}{\pgfqpoint{0.866709in}{148.255096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.824439in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{147.860486in}}{\pgfqpoint{1.095555in}{147.896500in}}{\pgfqpoint{1.038359in}{147.932481in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{147.968462in}}{\pgfqpoint{0.923947in}{148.004409in}}{\pgfqpoint{0.866709in}{148.040323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.607439in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{147.643672in}}{\pgfqpoint{1.095555in}{147.679872in}}{\pgfqpoint{1.038359in}{147.716039in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{147.752206in}}{\pgfqpoint{0.923947in}{147.788339in}}{\pgfqpoint{0.866709in}{147.824439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.389317in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{147.425738in}}{\pgfqpoint{1.095556in}{147.462125in}}{\pgfqpoint{1.038360in}{147.498478in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{147.534832in}}{\pgfqpoint{0.923947in}{147.571152in}}{\pgfqpoint{0.866709in}{147.607439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{147.170069in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{147.206678in}}{\pgfqpoint{1.095556in}{147.243252in}}{\pgfqpoint{1.038360in}{147.279794in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{147.316335in}}{\pgfqpoint{0.923948in}{147.352843in}}{\pgfqpoint{0.866709in}{147.389317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.949690in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{146.986487in}}{\pgfqpoint{1.095556in}{147.023250in}}{\pgfqpoint{1.038361in}{147.059980in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{147.096710in}}{\pgfqpoint{0.923948in}{147.133406in}}{\pgfqpoint{0.866709in}{147.170069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.728174in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{146.765161in}}{\pgfqpoint{1.095557in}{146.802113in}}{\pgfqpoint{1.038361in}{146.839033in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{146.875952in}}{\pgfqpoint{0.923948in}{146.912838in}}{\pgfqpoint{0.866709in}{146.949690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.505517in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{146.542693in}}{\pgfqpoint{1.095557in}{146.579837in}}{\pgfqpoint{1.038362in}{146.616946in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{146.654056in}}{\pgfqpoint{0.923949in}{146.691132in}}{\pgfqpoint{0.866709in}{146.728174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.281712in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{146.319080in}}{\pgfqpoint{1.095558in}{146.356415in}}{\pgfqpoint{1.038362in}{146.393715in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{146.431016in}}{\pgfqpoint{0.923949in}{146.468283in}}{\pgfqpoint{0.866709in}{146.505517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{146.056756in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{146.094316in}}{\pgfqpoint{1.095558in}{146.131842in}}{\pgfqpoint{1.038363in}{146.169335in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{146.206828in}}{\pgfqpoint{0.923949in}{146.244287in}}{\pgfqpoint{0.866709in}{146.281712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.830642in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{145.868395in}}{\pgfqpoint{1.095559in}{145.906114in}}{\pgfqpoint{1.038363in}{145.943800in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{145.981486in}}{\pgfqpoint{0.923949in}{146.019138in}}{\pgfqpoint{0.866709in}{146.056756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.603365in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{145.641312in}}{\pgfqpoint{1.095559in}{145.679225in}}{\pgfqpoint{1.038363in}{145.717105in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{145.754984in}}{\pgfqpoint{0.923950in}{145.792830in}}{\pgfqpoint{0.866709in}{145.830642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.374919in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{145.413061in}}{\pgfqpoint{1.095559in}{145.451169in}}{\pgfqpoint{1.038364in}{145.489244in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{145.527318in}}{\pgfqpoint{0.923950in}{145.565358in}}{\pgfqpoint{0.866709in}{145.603365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{145.145300in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{145.183638in}}{\pgfqpoint{1.095560in}{145.221941in}}{\pgfqpoint{1.038364in}{145.260211in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{145.298481in}}{\pgfqpoint{0.923950in}{145.336717in}}{\pgfqpoint{0.866709in}{145.374919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.914501in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{144.953036in}}{\pgfqpoint{1.095560in}{144.991536in}}{\pgfqpoint{1.038365in}{145.030002in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{145.068469in}}{\pgfqpoint{0.923951in}{145.106902in}}{\pgfqpoint{0.866709in}{145.145300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.682517in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{144.721249in}}{\pgfqpoint{1.095561in}{144.759947in}}{\pgfqpoint{1.038365in}{144.798611in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{144.837275in}}{\pgfqpoint{0.923951in}{144.875905in}}{\pgfqpoint{0.866709in}{144.914501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.449342in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{144.488273in}}{\pgfqpoint{1.095561in}{144.527169in}}{\pgfqpoint{1.038366in}{144.566032in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{144.604894in}}{\pgfqpoint{0.923951in}{144.643723in}}{\pgfqpoint{0.866709in}{144.682517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{144.214971in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{144.254101in}}{\pgfqpoint{1.095562in}{144.293197in}}{\pgfqpoint{1.038366in}{144.332259in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{144.371321in}}{\pgfqpoint{0.923952in}{144.410349in}}{\pgfqpoint{0.866709in}{144.449342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.979397in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{144.018727in}}{\pgfqpoint{1.095562in}{144.058024in}}{\pgfqpoint{1.038367in}{144.097286in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{144.136549in}}{\pgfqpoint{0.923952in}{144.175777in}}{\pgfqpoint{0.866709in}{144.214971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.742614in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{143.782146in}}{\pgfqpoint{1.095563in}{143.821644in}}{\pgfqpoint{1.038367in}{143.861108in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{143.900572in}}{\pgfqpoint{0.923952in}{143.940001in}}{\pgfqpoint{0.866709in}{143.979397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.504617in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{143.544352in}}{\pgfqpoint{1.095563in}{143.584052in}}{\pgfqpoint{1.038368in}{143.623718in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{143.663384in}}{\pgfqpoint{0.923953in}{143.703016in}}{\pgfqpoint{0.866709in}{143.742614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.265399in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{143.305338in}}{\pgfqpoint{1.095564in}{143.345241in}}{\pgfqpoint{1.038368in}{143.385111in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{143.424981in}}{\pgfqpoint{0.923953in}{143.464816in}}{\pgfqpoint{0.866709in}{143.504617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{143.024955in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{143.065098in}}{\pgfqpoint{1.095564in}{143.105206in}}{\pgfqpoint{1.038369in}{143.145280in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{143.185354in}}{\pgfqpoint{0.923953in}{143.225394in}}{\pgfqpoint{0.866709in}{143.265399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{142.823626in}}{\pgfqpoint{1.095565in}{142.863940in}}{\pgfqpoint{1.038369in}{142.904220in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{142.944499in}}{\pgfqpoint{0.923954in}{142.984744in}}{\pgfqpoint{0.866709in}{143.024955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.540361in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{142.580916in}}{\pgfqpoint{1.095565in}{142.621437in}}{\pgfqpoint{1.038370in}{142.661923in}}%
\pgfpathcurveto{\pgfqpoint{0.981174in}{142.702409in}}{\pgfqpoint{0.923954in}{142.742861in}}{\pgfqpoint{0.866709in}{142.783278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.296199in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{142.336962in}}{\pgfqpoint{1.095566in}{142.377690in}}{\pgfqpoint{1.038370in}{142.418384in}}%
\pgfpathcurveto{\pgfqpoint{0.981174in}{142.459078in}}{\pgfqpoint{0.923954in}{142.499737in}}{\pgfqpoint{0.866709in}{142.540361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{142.050785in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{142.091757in}}{\pgfqpoint{1.095566in}{142.132694in}}{\pgfqpoint{1.038371in}{142.173596in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{142.214499in}}{\pgfqpoint{0.923955in}{142.255366in}}{\pgfqpoint{0.866709in}{142.296199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.804113in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{141.845294in}}{\pgfqpoint{1.095567in}{141.886441in}}{\pgfqpoint{1.038371in}{141.927553in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{141.968665in}}{\pgfqpoint{0.923955in}{142.009743in}}{\pgfqpoint{0.866709in}{142.050785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.556175in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{141.597568in}}{\pgfqpoint{1.095567in}{141.638925in}}{\pgfqpoint{1.038372in}{141.680248in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{141.721571in}}{\pgfqpoint{0.923955in}{141.762859in}}{\pgfqpoint{0.866709in}{141.804113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.306966in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{141.348570in}}{\pgfqpoint{1.095568in}{141.390140in}}{\pgfqpoint{1.038372in}{141.431675in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{141.473210in}}{\pgfqpoint{0.923956in}{141.514710in}}{\pgfqpoint{0.866709in}{141.556175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{141.056478in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{141.098296in}}{\pgfqpoint{1.095568in}{141.140079in}}{\pgfqpoint{1.038373in}{141.181827in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{141.223575in}}{\pgfqpoint{0.923956in}{141.265288in}}{\pgfqpoint{0.866709in}{141.306966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.804705in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{140.846737in}}{\pgfqpoint{1.095569in}{140.888734in}}{\pgfqpoint{1.038373in}{140.930696in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{140.972658in}}{\pgfqpoint{0.923956in}{141.014586in}}{\pgfqpoint{0.866709in}{141.056478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.551639in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{140.593887in}}{\pgfqpoint{1.095569in}{140.636099in}}{\pgfqpoint{1.038374in}{140.678277in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{140.720455in}}{\pgfqpoint{0.923957in}{140.762597in}}{\pgfqpoint{0.866709in}{140.804705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.297274in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{140.339739in}}{\pgfqpoint{1.095570in}{140.382168in}}{\pgfqpoint{1.038374in}{140.424562in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{140.466956in}}{\pgfqpoint{0.923957in}{140.509315in}}{\pgfqpoint{0.866709in}{140.551639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{140.041603in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{140.084285in}}{\pgfqpoint{1.095570in}{140.126932in}}{\pgfqpoint{1.038375in}{140.169544in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{140.212156in}}{\pgfqpoint{0.923957in}{140.254733in}}{\pgfqpoint{0.866709in}{140.297274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.784618in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{139.827519in}}{\pgfqpoint{1.095571in}{139.870385in}}{\pgfqpoint{1.038375in}{139.913216in}}%
\pgfpathcurveto{\pgfqpoint{0.981180in}{139.956047in}}{\pgfqpoint{0.923958in}{139.998843in}}{\pgfqpoint{0.866709in}{140.041603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.526312in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{139.569434in}}{\pgfqpoint{1.095572in}{139.612520in}}{\pgfqpoint{1.038376in}{139.655571in}}%
\pgfpathcurveto{\pgfqpoint{0.981180in}{139.698622in}}{\pgfqpoint{0.923958in}{139.741638in}}{\pgfqpoint{0.866709in}{139.784618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.266678in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{139.310021in}}{\pgfqpoint{1.095572in}{139.353329in}}{\pgfqpoint{1.038376in}{139.396601in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{139.439874in}}{\pgfqpoint{0.923958in}{139.483111in}}{\pgfqpoint{0.866709in}{139.526312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{139.005709in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{139.049274in}}{\pgfqpoint{1.095573in}{139.092805in}}{\pgfqpoint{1.038377in}{139.136300in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{139.179795in}}{\pgfqpoint{0.923959in}{139.223254in}}{\pgfqpoint{0.866709in}{139.266678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.743396in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{138.787185in}}{\pgfqpoint{1.095573in}{138.830940in}}{\pgfqpoint{1.038378in}{138.874658in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{138.918377in}}{\pgfqpoint{0.923959in}{138.962061in}}{\pgfqpoint{0.866709in}{139.005709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.479732in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{138.523747in}}{\pgfqpoint{1.095574in}{138.567726in}}{\pgfqpoint{1.038378in}{138.611670in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{138.655614in}}{\pgfqpoint{0.923960in}{138.699523in}}{\pgfqpoint{0.866709in}{138.743396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{138.214709in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{138.258951in}}{\pgfqpoint{1.095574in}{138.303157in}}{\pgfqpoint{1.038379in}{138.347327in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{138.391498in}}{\pgfqpoint{0.923960in}{138.435632in}}{\pgfqpoint{0.866709in}{138.479732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.948320in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{137.992789in}}{\pgfqpoint{1.095575in}{138.037223in}}{\pgfqpoint{1.038379in}{138.081621in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{138.126020in}}{\pgfqpoint{0.923960in}{138.170382in}}{\pgfqpoint{0.866709in}{138.214709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.680556in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{137.725255in}}{\pgfqpoint{1.095576in}{137.769918in}}{\pgfqpoint{1.038380in}{137.814545in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{137.859173in}}{\pgfqpoint{0.923961in}{137.903764in}}{\pgfqpoint{0.866709in}{137.948320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.411410in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{137.456339in}}{\pgfqpoint{1.095576in}{137.501233in}}{\pgfqpoint{1.038380in}{137.546091in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{137.590948in}}{\pgfqpoint{0.923961in}{137.635770in}}{\pgfqpoint{0.866709in}{137.680556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{137.140873in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{137.186035in}}{\pgfqpoint{1.095577in}{137.231160in}}{\pgfqpoint{1.038381in}{137.276249in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{137.321339in}}{\pgfqpoint{0.923962in}{137.366392in}}{\pgfqpoint{0.866709in}{137.411410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.868938in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{136.914332in}}{\pgfqpoint{1.095577in}{136.959691in}}{\pgfqpoint{1.038382in}{137.005013in}}%
\pgfpathcurveto{\pgfqpoint{0.981186in}{137.050336in}}{\pgfqpoint{0.923962in}{137.095623in}}{\pgfqpoint{0.866709in}{137.140873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.595594in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{136.641224in}}{\pgfqpoint{1.095578in}{136.686817in}}{\pgfqpoint{1.038382in}{136.732374in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{136.777931in}}{\pgfqpoint{0.923962in}{136.823452in}}{\pgfqpoint{0.866709in}{136.868938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.320835in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{136.366701in}}{\pgfqpoint{1.095579in}{136.412530in}}{\pgfqpoint{1.038383in}{136.458323in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{136.504116in}}{\pgfqpoint{0.923963in}{136.549873in}}{\pgfqpoint{0.866709in}{136.595594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{136.044652in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{136.090755in}}{\pgfqpoint{1.095579in}{136.136821in}}{\pgfqpoint{1.038384in}{136.182852in}}%
\pgfpathcurveto{\pgfqpoint{0.981188in}{136.228883in}}{\pgfqpoint{0.923963in}{136.274877in}}{\pgfqpoint{0.866709in}{136.320835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.767035in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{135.813377in}}{\pgfqpoint{1.095580in}{135.859683in}}{\pgfqpoint{1.038384in}{135.905952in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{135.952222in}}{\pgfqpoint{0.923964in}{135.998455in}}{\pgfqpoint{0.866709in}{136.044652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.487977in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{135.534559in}}{\pgfqpoint{1.095580in}{135.581105in}}{\pgfqpoint{1.038385in}{135.627615in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{135.674125in}}{\pgfqpoint{0.923964in}{135.720598in}}{\pgfqpoint{0.866709in}{135.767035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{135.207467in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{135.254291in}}{\pgfqpoint{1.095581in}{135.301079in}}{\pgfqpoint{1.038385in}{135.347831in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{135.394583in}}{\pgfqpoint{0.923964in}{135.441298in}}{\pgfqpoint{0.866709in}{135.487977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.925498in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{134.972565in}}{\pgfqpoint{1.095582in}{135.019597in}}{\pgfqpoint{1.038386in}{135.066592in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{135.113587in}}{\pgfqpoint{0.923965in}{135.160545in}}{\pgfqpoint{0.866709in}{135.207467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.642059in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{134.689372in}}{\pgfqpoint{1.095582in}{134.736648in}}{\pgfqpoint{1.038387in}{134.783888in}}%
\pgfpathcurveto{\pgfqpoint{0.981191in}{134.831128in}}{\pgfqpoint{0.923965in}{134.878331in}}{\pgfqpoint{0.866709in}{134.925498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.357142in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{134.404701in}}{\pgfqpoint{1.095583in}{134.452224in}}{\pgfqpoint{1.038387in}{134.499710in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{134.547196in}}{\pgfqpoint{0.923966in}{134.594646in}}{\pgfqpoint{0.866709in}{134.642059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{134.070736in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{134.118544in}}{\pgfqpoint{1.095584in}{134.166315in}}{\pgfqpoint{1.038388in}{134.214049in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{134.261783in}}{\pgfqpoint{0.923966in}{134.309481in}}{\pgfqpoint{0.866709in}{134.357142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.782834in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{133.830891in}}{\pgfqpoint{1.095584in}{133.878911in}}{\pgfqpoint{1.038389in}{133.926895in}}%
\pgfpathcurveto{\pgfqpoint{0.981193in}{133.974879in}}{\pgfqpoint{0.923967in}{134.022826in}}{\pgfqpoint{0.866709in}{134.070736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.493423in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{133.541732in}}{\pgfqpoint{1.095585in}{133.590004in}}{\pgfqpoint{1.038389in}{133.638239in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{133.686474in}}{\pgfqpoint{0.923967in}{133.734672in}}{\pgfqpoint{0.866709in}{133.782834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{133.202496in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{133.251058in}}{\pgfqpoint{1.095586in}{133.299583in}}{\pgfqpoint{1.038390in}{133.348070in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{133.396558in}}{\pgfqpoint{0.923968in}{133.445009in}}{\pgfqpoint{0.866709in}{133.493423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.910042in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{132.958858in}}{\pgfqpoint{1.095587in}{133.007637in}}{\pgfqpoint{1.038391in}{133.056380in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{133.105122in}}{\pgfqpoint{0.923968in}{133.153828in}}{\pgfqpoint{0.866709in}{133.202496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.616050in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{132.665123in}}{\pgfqpoint{1.095587in}{132.714158in}}{\pgfqpoint{1.038392in}{132.763157in}}%
\pgfpathcurveto{\pgfqpoint{0.981196in}{132.812156in}}{\pgfqpoint{0.923969in}{132.861117in}}{\pgfqpoint{0.866709in}{132.910042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.320511in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{132.369842in}}{\pgfqpoint{1.095588in}{132.419135in}}{\pgfqpoint{1.038392in}{132.468392in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{132.517648in}}{\pgfqpoint{0.923969in}{132.566868in}}{\pgfqpoint{0.866709in}{132.616050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{132.023414in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{132.073004in}}{\pgfqpoint{1.095589in}{132.122558in}}{\pgfqpoint{1.038393in}{132.172074in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{132.221590in}}{\pgfqpoint{0.923970in}{132.271069in}}{\pgfqpoint{0.866709in}{132.320511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.724748in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{131.774600in}}{\pgfqpoint{1.095589in}{131.824415in}}{\pgfqpoint{1.038394in}{131.874193in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{131.923970in}}{\pgfqpoint{0.923970in}{131.973711in}}{\pgfqpoint{0.866709in}{132.023414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.424503in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{131.474619in}}{\pgfqpoint{1.095590in}{131.524697in}}{\pgfqpoint{1.038394in}{131.574738in}}%
\pgfpathcurveto{\pgfqpoint{0.981199in}{131.624778in}}{\pgfqpoint{0.923970in}{131.674782in}}{\pgfqpoint{0.866709in}{131.724748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{131.122668in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{131.173049in}}{\pgfqpoint{1.095591in}{131.223392in}}{\pgfqpoint{1.038395in}{131.273698in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{131.324004in}}{\pgfqpoint{0.923971in}{131.374272in}}{\pgfqpoint{0.866709in}{131.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.819232in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{130.869879in}}{\pgfqpoint{1.095592in}{130.920490in}}{\pgfqpoint{1.038396in}{130.971062in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{131.021635in}}{\pgfqpoint{0.923971in}{131.072170in}}{\pgfqpoint{0.866709in}{131.122668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.514183in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{130.565100in}}{\pgfqpoint{1.095592in}{130.615979in}}{\pgfqpoint{1.038397in}{130.666820in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{130.717662in}}{\pgfqpoint{0.923972in}{130.768465in}}{\pgfqpoint{0.866709in}{130.819232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{130.207511in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{130.258698in}}{\pgfqpoint{1.095593in}{130.309848in}}{\pgfqpoint{1.038398in}{130.360960in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{130.412072in}}{\pgfqpoint{0.923973in}{130.463146in}}{\pgfqpoint{0.866709in}{130.514183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.899203in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{129.950663in}}{\pgfqpoint{1.095594in}{130.002086in}}{\pgfqpoint{1.038398in}{130.053470in}}%
\pgfpathcurveto{\pgfqpoint{0.981203in}{130.104855in}}{\pgfqpoint{0.923973in}{130.156202in}}{\pgfqpoint{0.866709in}{130.207511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.589248in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{129.640983in}}{\pgfqpoint{1.095595in}{129.692680in}}{\pgfqpoint{1.038399in}{129.744339in}}%
\pgfpathcurveto{\pgfqpoint{0.981203in}{129.795999in}}{\pgfqpoint{0.923974in}{129.847620in}}{\pgfqpoint{0.866709in}{129.899203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{129.277635in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{129.329646in}}{\pgfqpoint{1.095596in}{129.381620in}}{\pgfqpoint{1.038400in}{129.433556in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{129.485491in}}{\pgfqpoint{0.923974in}{129.537389in}}{\pgfqpoint{0.866709in}{129.589248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.964350in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{129.016641in}}{\pgfqpoint{1.095596in}{129.068893in}}{\pgfqpoint{1.038401in}{129.121107in}}%
\pgfpathcurveto{\pgfqpoint{0.981205in}{129.173321in}}{\pgfqpoint{0.923975in}{129.225497in}}{\pgfqpoint{0.866709in}{129.277635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.649383in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{128.701954in}}{\pgfqpoint{1.095597in}{128.754487in}}{\pgfqpoint{1.038402in}{128.806981in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{128.859476in}}{\pgfqpoint{0.923975in}{128.911932in}}{\pgfqpoint{0.866709in}{128.964350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.332720in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{128.385574in}}{\pgfqpoint{1.095598in}{128.438389in}}{\pgfqpoint{1.038402in}{128.491166in}}%
\pgfpathcurveto{\pgfqpoint{0.981207in}{128.543943in}}{\pgfqpoint{0.923976in}{128.596682in}}{\pgfqpoint{0.866709in}{128.649383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{128.014348in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{128.067487in}}{\pgfqpoint{1.095599in}{128.120587in}}{\pgfqpoint{1.038403in}{128.173649in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{128.226711in}}{\pgfqpoint{0.923976in}{128.279735in}}{\pgfqpoint{0.866709in}{128.332720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.694256in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{127.747682in}}{\pgfqpoint{1.095600in}{127.801069in}}{\pgfqpoint{1.038404in}{127.854418in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{127.907766in}}{\pgfqpoint{0.923977in}{127.961077in}}{\pgfqpoint{0.866709in}{128.014348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.372430in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{127.426145in}}{\pgfqpoint{1.095601in}{127.479821in}}{\pgfqpoint{1.038405in}{127.533459in}}%
\pgfpathcurveto{\pgfqpoint{0.981209in}{127.587096in}}{\pgfqpoint{0.923977in}{127.640696in}}{\pgfqpoint{0.866709in}{127.694256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{127.048856in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{127.102862in}}{\pgfqpoint{1.095601in}{127.156830in}}{\pgfqpoint{1.038406in}{127.210759in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{127.264688in}}{\pgfqpoint{0.923978in}{127.318578in}}{\pgfqpoint{0.866709in}{127.372430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.723522in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{126.777822in}}{\pgfqpoint{1.095602in}{126.832083in}}{\pgfqpoint{1.038407in}{126.886305in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{126.940528in}}{\pgfqpoint{0.923979in}{126.994711in}}{\pgfqpoint{0.866709in}{127.048856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.396413in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{126.451009in}}{\pgfqpoint{1.095603in}{126.505566in}}{\pgfqpoint{1.038408in}{126.560084in}}%
\pgfpathcurveto{\pgfqpoint{0.981212in}{126.614602in}}{\pgfqpoint{0.923979in}{126.669081in}}{\pgfqpoint{0.866709in}{126.723522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{126.067516in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{126.122410in}}{\pgfqpoint{1.095604in}{126.177266in}}{\pgfqpoint{1.038408in}{126.232082in}}%
\pgfpathcurveto{\pgfqpoint{0.981213in}{126.286898in}}{\pgfqpoint{0.923980in}{126.341675in}}{\pgfqpoint{0.866709in}{126.396413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.736817in}}%
\pgfpathcurveto{\pgfqpoint{1.152763in}{125.792012in}}{\pgfqpoint{1.095605in}{125.847168in}}{\pgfqpoint{1.038409in}{125.902284in}}%
\pgfpathcurveto{\pgfqpoint{0.981214in}{125.957401in}}{\pgfqpoint{0.923980in}{126.012478in}}{\pgfqpoint{0.866709in}{126.067516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.404302in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{125.459799in}}{\pgfqpoint{1.095606in}{125.515258in}}{\pgfqpoint{1.038410in}{125.570677in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{125.626096in}}{\pgfqpoint{0.923981in}{125.681477in}}{\pgfqpoint{0.866709in}{125.736817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{125.069955in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{125.125758in}}{\pgfqpoint{1.095607in}{125.181522in}}{\pgfqpoint{1.038411in}{125.237246in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{125.292971in}}{\pgfqpoint{0.923982in}{125.348656in}}{\pgfqpoint{0.866709in}{125.404302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.733763in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{124.789874in}}{\pgfqpoint{1.095608in}{124.845945in}}{\pgfqpoint{1.038412in}{124.901977in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{124.958009in}}{\pgfqpoint{0.923982in}{125.014002in}}{\pgfqpoint{0.866709in}{125.069955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.395710in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{124.452131in}}{\pgfqpoint{1.095609in}{124.508512in}}{\pgfqpoint{1.038413in}{124.564855in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{124.621197in}}{\pgfqpoint{0.923983in}{124.677500in}}{\pgfqpoint{0.866709in}{124.733763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{124.055780in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{124.112514in}}{\pgfqpoint{1.095610in}{124.169209in}}{\pgfqpoint{1.038414in}{124.225864in}}%
\pgfpathcurveto{\pgfqpoint{0.981218in}{124.282519in}}{\pgfqpoint{0.923984in}{124.339134in}}{\pgfqpoint{0.866709in}{124.395710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.713959in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{123.771009in}}{\pgfqpoint{1.095611in}{123.828019in}}{\pgfqpoint{1.038415in}{123.884989in}}%
\pgfpathcurveto{\pgfqpoint{0.981219in}{123.941959in}}{\pgfqpoint{0.923984in}{123.998890in}}{\pgfqpoint{0.866709in}{124.055780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.370231in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{123.427599in}}{\pgfqpoint{1.095612in}{123.484926in}}{\pgfqpoint{1.038416in}{123.542215in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{123.599503in}}{\pgfqpoint{0.923985in}{123.656751in}}{\pgfqpoint{0.866709in}{123.713959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{123.024579in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{123.082268in}}{\pgfqpoint{1.095613in}{123.139916in}}{\pgfqpoint{1.038417in}{123.197525in}}%
\pgfpathcurveto{\pgfqpoint{0.981221in}{123.255133in}}{\pgfqpoint{0.923986in}{123.312702in}}{\pgfqpoint{0.866709in}{123.370231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{122.676988in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{122.735000in}}{\pgfqpoint{1.095614in}{122.792972in}}{\pgfqpoint{1.038418in}{122.850904in}}%
\pgfpathcurveto{\pgfqpoint{0.981222in}{122.908835in}}{\pgfqpoint{0.923986in}{122.966727in}}{\pgfqpoint{0.866709in}{123.024579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{122.327440in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{122.385778in}}{\pgfqpoint{1.095615in}{122.444076in}}{\pgfqpoint{1.038419in}{122.502334in}}%
\pgfpathcurveto{\pgfqpoint{0.981223in}{122.560592in}}{\pgfqpoint{0.923987in}{122.618810in}}{\pgfqpoint{0.866709in}{122.676988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.975919in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{122.034586in}}{\pgfqpoint{1.095616in}{122.093213in}}{\pgfqpoint{1.038420in}{122.151800in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{122.210387in}}{\pgfqpoint{0.923988in}{122.268934in}}{\pgfqpoint{0.866709in}{122.327440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.622407in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{121.681407in}}{\pgfqpoint{1.095617in}{121.740366in}}{\pgfqpoint{1.038421in}{121.799284in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{121.858203in}}{\pgfqpoint{0.923988in}{121.917081in}}{\pgfqpoint{0.866709in}{121.975919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{121.266888in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{121.326223in}}{\pgfqpoint{1.095618in}{121.385516in}}{\pgfqpoint{1.038422in}{121.444769in}}%
\pgfpathcurveto{\pgfqpoint{0.981227in}{121.504023in}}{\pgfqpoint{0.923989in}{121.563235in}}{\pgfqpoint{0.866709in}{121.622407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.909344in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{120.969016in}}{\pgfqpoint{1.095619in}{121.028647in}}{\pgfqpoint{1.038423in}{121.088238in}}%
\pgfpathcurveto{\pgfqpoint{0.981228in}{121.147829in}}{\pgfqpoint{0.923990in}{121.207379in}}{\pgfqpoint{0.866709in}{121.266888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.549755in}}%
\pgfpathcurveto{\pgfqpoint{1.152773in}{120.609768in}}{\pgfqpoint{1.095620in}{120.669740in}}{\pgfqpoint{1.038424in}{120.729672in}}%
\pgfpathcurveto{\pgfqpoint{0.981229in}{120.789603in}}{\pgfqpoint{0.923990in}{120.849494in}}{\pgfqpoint{0.866709in}{120.909344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{120.188105in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{120.248462in}}{\pgfqpoint{1.095621in}{120.308778in}}{\pgfqpoint{1.038426in}{120.369053in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{120.429328in}}{\pgfqpoint{0.923991in}{120.489562in}}{\pgfqpoint{0.866709in}{120.549755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.824374in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{119.885078in}}{\pgfqpoint{1.095622in}{119.945740in}}{\pgfqpoint{1.038427in}{120.006362in}}%
\pgfpathcurveto{\pgfqpoint{0.981231in}{120.066984in}}{\pgfqpoint{0.923992in}{120.127565in}}{\pgfqpoint{0.866709in}{120.188105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.458543in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{119.519597in}}{\pgfqpoint{1.095624in}{119.580610in}}{\pgfqpoint{1.038428in}{119.641582in}}%
\pgfpathcurveto{\pgfqpoint{0.981232in}{119.702554in}}{\pgfqpoint{0.923993in}{119.763484in}}{\pgfqpoint{0.866709in}{119.824374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{119.090592in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{119.152000in}}{\pgfqpoint{1.095625in}{119.213366in}}{\pgfqpoint{1.038429in}{119.274691in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{119.336016in}}{\pgfqpoint{0.923994in}{119.397300in}}{\pgfqpoint{0.866709in}{119.458543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{118.720503in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{118.782268in}}{\pgfqpoint{1.095626in}{118.843990in}}{\pgfqpoint{1.038430in}{118.905672in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{118.967354in}}{\pgfqpoint{0.923994in}{119.028994in}}{\pgfqpoint{0.866709in}{119.090592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{118.348255in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{118.410379in}}{\pgfqpoint{1.095627in}{118.472462in}}{\pgfqpoint{1.038431in}{118.534504in}}%
\pgfpathcurveto{\pgfqpoint{0.981236in}{118.596545in}}{\pgfqpoint{0.923995in}{118.658545in}}{\pgfqpoint{0.866709in}{118.720503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.973827in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{118.036315in}}{\pgfqpoint{1.095628in}{118.098761in}}{\pgfqpoint{1.038433in}{118.161166in}}%
\pgfpathcurveto{\pgfqpoint{0.981237in}{118.223570in}}{\pgfqpoint{0.923996in}{118.285933in}}{\pgfqpoint{0.866709in}{118.348255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.597198in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{117.660053in}}{\pgfqpoint{1.095630in}{117.722866in}}{\pgfqpoint{1.038434in}{117.785638in}}%
\pgfpathcurveto{\pgfqpoint{0.981238in}{117.848409in}}{\pgfqpoint{0.923997in}{117.911139in}}{\pgfqpoint{0.866709in}{117.973827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{117.218348in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{117.281573in}}{\pgfqpoint{1.095631in}{117.344757in}}{\pgfqpoint{1.038435in}{117.407899in}}%
\pgfpathcurveto{\pgfqpoint{0.981240in}{117.471040in}}{\pgfqpoint{0.923998in}{117.534140in}}{\pgfqpoint{0.866709in}{117.597198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.837254in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{116.900854in}}{\pgfqpoint{1.095632in}{116.964411in}}{\pgfqpoint{1.038436in}{117.027927in}}%
\pgfpathcurveto{\pgfqpoint{0.981241in}{117.091443in}}{\pgfqpoint{0.923998in}{117.154916in}}{\pgfqpoint{0.866709in}{117.218348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.453894in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{116.517872in}}{\pgfqpoint{1.095633in}{116.581807in}}{\pgfqpoint{1.038438in}{116.645701in}}%
\pgfpathcurveto{\pgfqpoint{0.981242in}{116.709594in}}{\pgfqpoint{0.923999in}{116.773445in}}{\pgfqpoint{0.866709in}{116.837254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{116.068247in}}%
\pgfpathcurveto{\pgfqpoint{1.152783in}{116.132606in}}{\pgfqpoint{1.095635in}{116.196923in}}{\pgfqpoint{1.038439in}{116.261198in}}%
\pgfpathcurveto{\pgfqpoint{0.981243in}{116.325472in}}{\pgfqpoint{0.924000in}{116.389704in}}{\pgfqpoint{0.866709in}{116.453894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{115.680288in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{115.745033in}}{\pgfqpoint{1.095636in}{115.809735in}}{\pgfqpoint{1.038440in}{115.874395in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{115.939055in}}{\pgfqpoint{0.924001in}{116.003672in}}{\pgfqpoint{0.866709in}{116.068247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{115.289995in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{115.355129in}}{\pgfqpoint{1.095637in}{115.420220in}}{\pgfqpoint{1.038442in}{115.485269in}}%
\pgfpathcurveto{\pgfqpoint{0.981246in}{115.550318in}}{\pgfqpoint{0.924002in}{115.615324in}}{\pgfqpoint{0.866709in}{115.680288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.897343in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{114.962871in}}{\pgfqpoint{1.095639in}{115.028355in}}{\pgfqpoint{1.038443in}{115.093797in}}%
\pgfpathcurveto{\pgfqpoint{0.981247in}{115.159239in}}{\pgfqpoint{0.924003in}{115.224638in}}{\pgfqpoint{0.866709in}{115.289995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.502309in}}%
\pgfpathcurveto{\pgfqpoint{1.152786in}{114.568234in}}{\pgfqpoint{1.095640in}{114.634116in}}{\pgfqpoint{1.038445in}{114.699955in}}%
\pgfpathcurveto{\pgfqpoint{0.981249in}{114.765794in}}{\pgfqpoint{0.924004in}{114.831590in}}{\pgfqpoint{0.866709in}{114.897343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{114.104867in}}%
\pgfpathcurveto{\pgfqpoint{1.152787in}{114.171194in}}{\pgfqpoint{1.095642in}{114.237477in}}{\pgfqpoint{1.038446in}{114.303717in}}%
\pgfpathcurveto{\pgfqpoint{0.981250in}{114.369958in}}{\pgfqpoint{0.924005in}{114.436155in}}{\pgfqpoint{0.866709in}{114.502309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{113.704993in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{113.771725in}}{\pgfqpoint{1.095643in}{113.838414in}}{\pgfqpoint{1.038447in}{113.905060in}}%
\pgfpathcurveto{\pgfqpoint{0.981252in}{113.971706in}}{\pgfqpoint{0.924006in}{114.038308in}}{\pgfqpoint{0.866709in}{114.104867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{113.302660in}}%
\pgfpathcurveto{\pgfqpoint{1.152789in}{113.369802in}}{\pgfqpoint{1.095645in}{113.436901in}}{\pgfqpoint{1.038449in}{113.503956in}}%
\pgfpathcurveto{\pgfqpoint{0.981253in}{113.571012in}}{\pgfqpoint{0.924007in}{113.638024in}}{\pgfqpoint{0.866709in}{113.704993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.897841in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{112.965398in}}{\pgfqpoint{1.095646in}{113.032911in}}{\pgfqpoint{1.038450in}{113.100381in}}%
\pgfpathcurveto{\pgfqpoint{0.981255in}{113.167851in}}{\pgfqpoint{0.924008in}{113.235277in}}{\pgfqpoint{0.866709in}{113.302660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.490511in}}%
\pgfpathcurveto{\pgfqpoint{1.152791in}{112.558487in}}{\pgfqpoint{1.095648in}{112.626419in}}{\pgfqpoint{1.038452in}{112.694307in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{112.762196in}}{\pgfqpoint{0.924009in}{112.830040in}}{\pgfqpoint{0.866709in}{112.897841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{112.080641in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{112.149041in}}{\pgfqpoint{1.095649in}{112.217396in}}{\pgfqpoint{1.038453in}{112.285708in}}%
\pgfpathcurveto{\pgfqpoint{0.981258in}{112.354020in}}{\pgfqpoint{0.924010in}{112.422287in}}{\pgfqpoint{0.866709in}{112.490511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{111.668204in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{111.737032in}}{\pgfqpoint{1.095651in}{111.805815in}}{\pgfqpoint{1.038455in}{111.874555in}}%
\pgfpathcurveto{\pgfqpoint{0.981259in}{111.943294in}}{\pgfqpoint{0.924011in}{112.011990in}}{\pgfqpoint{0.866709in}{112.080641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{111.253171in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{111.322431in}}{\pgfqpoint{1.095652in}{111.391648in}}{\pgfqpoint{1.038457in}{111.460820in}}%
\pgfpathcurveto{\pgfqpoint{0.981261in}{111.529992in}}{\pgfqpoint{0.924012in}{111.599120in}}{\pgfqpoint{0.866709in}{111.668204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{110.835512in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{110.905211in}}{\pgfqpoint{1.095654in}{110.974865in}}{\pgfqpoint{1.038458in}{111.044475in}}%
\pgfpathcurveto{\pgfqpoint{0.981263in}{111.114084in}}{\pgfqpoint{0.924013in}{111.183650in}}{\pgfqpoint{0.866709in}{111.253171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{110.415198in}}%
\pgfpathcurveto{\pgfqpoint{1.152797in}{110.485339in}}{\pgfqpoint{1.095655in}{110.555436in}}{\pgfqpoint{1.038460in}{110.625489in}}%
\pgfpathcurveto{\pgfqpoint{0.981264in}{110.695541in}}{\pgfqpoint{0.924014in}{110.765549in}}{\pgfqpoint{0.866709in}{110.835512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.992198in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{110.062787in}}{\pgfqpoint{1.095657in}{110.133332in}}{\pgfqpoint{1.038462in}{110.203832in}}%
\pgfpathcurveto{\pgfqpoint{0.981266in}{110.274332in}}{\pgfqpoint{0.924015in}{110.344788in}}{\pgfqpoint{0.866709in}{110.415198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.566481in}}%
\pgfpathcurveto{\pgfqpoint{1.152799in}{109.637524in}}{\pgfqpoint{1.095659in}{109.708521in}}{\pgfqpoint{1.038463in}{109.779474in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{109.850427in}}{\pgfqpoint{0.924016in}{109.921335in}}{\pgfqpoint{0.866709in}{109.992198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{109.138015in}}%
\pgfpathcurveto{\pgfqpoint{1.152800in}{109.209516in}}{\pgfqpoint{1.095661in}{109.280972in}}{\pgfqpoint{1.038465in}{109.352383in}}%
\pgfpathcurveto{\pgfqpoint{0.981269in}{109.423794in}}{\pgfqpoint{0.924017in}{109.495160in}}{\pgfqpoint{0.866709in}{109.566481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{108.706768in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{108.778733in}}{\pgfqpoint{1.095662in}{108.850652in}}{\pgfqpoint{1.038467in}{108.922527in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{108.994402in}}{\pgfqpoint{0.924019in}{109.066231in}}{\pgfqpoint{0.866709in}{109.138015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{108.272705in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{108.345140in}}{\pgfqpoint{1.095664in}{108.417529in}}{\pgfqpoint{1.038469in}{108.489873in}}%
\pgfpathcurveto{\pgfqpoint{0.981273in}{108.562216in}}{\pgfqpoint{0.924020in}{108.634515in}}{\pgfqpoint{0.866709in}{108.706768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{107.835794in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{107.908703in}}{\pgfqpoint{1.095666in}{107.981568in}}{\pgfqpoint{1.038470in}{108.054386in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{108.127205in}}{\pgfqpoint{0.924021in}{108.199978in}}{\pgfqpoint{0.866709in}{108.272705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{107.395998in}}%
\pgfpathcurveto{\pgfqpoint{1.152805in}{107.469389in}}{\pgfqpoint{1.095668in}{107.542734in}}{\pgfqpoint{1.038472in}{107.616033in}}%
\pgfpathcurveto{\pgfqpoint{0.981277in}{107.689332in}}{\pgfqpoint{0.924022in}{107.762586in}}{\pgfqpoint{0.866709in}{107.835794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.953283in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{107.027161in}}{\pgfqpoint{1.095670in}{107.100993in}}{\pgfqpoint{1.038474in}{107.174778in}}%
\pgfpathcurveto{\pgfqpoint{0.981278in}{107.248564in}}{\pgfqpoint{0.924024in}{107.322304in}}{\pgfqpoint{0.866709in}{107.395998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.507612in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{106.581983in}}{\pgfqpoint{1.095672in}{106.656307in}}{\pgfqpoint{1.038476in}{106.730586in}}%
\pgfpathcurveto{\pgfqpoint{0.981280in}{106.804864in}}{\pgfqpoint{0.924025in}{106.879097in}}{\pgfqpoint{0.866709in}{106.953283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{106.058947in}}%
\pgfpathcurveto{\pgfqpoint{1.152809in}{106.133817in}}{\pgfqpoint{1.095674in}{106.208641in}}{\pgfqpoint{1.038478in}{106.283418in}}%
\pgfpathcurveto{\pgfqpoint{0.981282in}{106.358196in}}{\pgfqpoint{0.924026in}{106.432927in}}{\pgfqpoint{0.866709in}{106.507612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{105.607250in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{105.682626in}}{\pgfqpoint{1.095676in}{105.757955in}}{\pgfqpoint{1.038480in}{105.833238in}}%
\pgfpathcurveto{\pgfqpoint{0.981284in}{105.908521in}}{\pgfqpoint{0.924028in}{105.983757in}}{\pgfqpoint{0.866709in}{106.058947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{105.152482in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{105.228371in}}{\pgfqpoint{1.095678in}{105.304212in}}{\pgfqpoint{1.038482in}{105.380007in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{105.455801in}}{\pgfqpoint{0.924029in}{105.531549in}}{\pgfqpoint{0.866709in}{105.607250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{104.694603in}}%
\pgfpathcurveto{\pgfqpoint{1.152813in}{104.771010in}}{\pgfqpoint{1.095680in}{104.847371in}}{\pgfqpoint{1.038484in}{104.923684in}}%
\pgfpathcurveto{\pgfqpoint{0.981289in}{104.999997in}}{\pgfqpoint{0.924030in}{105.076263in}}{\pgfqpoint{0.866709in}{105.152482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{104.233572in}}%
\pgfpathcurveto{\pgfqpoint{1.152814in}{104.310505in}}{\pgfqpoint{1.095682in}{104.387391in}}{\pgfqpoint{1.038486in}{104.464229in}}%
\pgfpathcurveto{\pgfqpoint{0.981291in}{104.541068in}}{\pgfqpoint{0.924032in}{104.617859in}}{\pgfqpoint{0.866709in}{104.694603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{103.769346in}}%
\pgfpathcurveto{\pgfqpoint{1.152816in}{103.846812in}}{\pgfqpoint{1.095684in}{103.924230in}}{\pgfqpoint{1.038488in}{104.001601in}}%
\pgfpathcurveto{\pgfqpoint{0.981293in}{104.078972in}}{\pgfqpoint{0.924033in}{104.156296in}}{\pgfqpoint{0.866709in}{104.233572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{103.301882in}}%
\pgfpathcurveto{\pgfqpoint{1.152817in}{103.379888in}}{\pgfqpoint{1.095686in}{103.457846in}}{\pgfqpoint{1.038491in}{103.535757in}}%
\pgfpathcurveto{\pgfqpoint{0.981295in}{103.613668in}}{\pgfqpoint{0.924035in}{103.691531in}}{\pgfqpoint{0.866709in}{103.769346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{102.831137in}}%
\pgfpathcurveto{\pgfqpoint{1.152819in}{102.909690in}}{\pgfqpoint{1.095689in}{102.988195in}}{\pgfqpoint{1.038493in}{103.066653in}}%
\pgfpathcurveto{\pgfqpoint{0.981297in}{103.145111in}}{\pgfqpoint{0.924036in}{103.223520in}}{\pgfqpoint{0.866709in}{103.301882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{102.357063in}}%
\pgfpathcurveto{\pgfqpoint{1.152820in}{102.436172in}}{\pgfqpoint{1.095691in}{102.515232in}}{\pgfqpoint{1.038495in}{102.594244in}}%
\pgfpathcurveto{\pgfqpoint{0.981300in}{102.673256in}}{\pgfqpoint{0.924038in}{102.752221in}}{\pgfqpoint{0.866709in}{102.831137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{101.879616in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{101.959287in}}{\pgfqpoint{1.095693in}{102.038910in}}{\pgfqpoint{1.038498in}{102.118484in}}%
\pgfpathcurveto{\pgfqpoint{0.981302in}{102.198059in}}{\pgfqpoint{0.924039in}{102.277585in}}{\pgfqpoint{0.866709in}{102.357063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{101.398747in}}%
\pgfpathcurveto{\pgfqpoint{1.152823in}{101.478988in}}{\pgfqpoint{1.095696in}{101.559182in}}{\pgfqpoint{1.038500in}{101.639327in}}%
\pgfpathcurveto{\pgfqpoint{0.981304in}{101.719472in}}{\pgfqpoint{0.924041in}{101.799568in}}{\pgfqpoint{0.866709in}{101.879616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{100.914406in}}%
\pgfpathcurveto{\pgfqpoint{1.152825in}{100.995227in}}{\pgfqpoint{1.095698in}{101.075999in}}{\pgfqpoint{1.038502in}{101.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.981307in}{101.237446in}}{\pgfqpoint{0.924042in}{101.318121in}}{\pgfqpoint{0.866709in}{101.398747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{100.426544in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{100.507952in}}{\pgfqpoint{1.095701in}{100.589311in}}{\pgfqpoint{1.038505in}{100.670622in}}%
\pgfpathcurveto{\pgfqpoint{0.981309in}{100.751932in}}{\pgfqpoint{0.924044in}{100.833194in}}{\pgfqpoint{0.866709in}{100.914406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{99.935109in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{100.017113in}}{\pgfqpoint{1.095703in}{100.099068in}}{\pgfqpoint{1.038508in}{100.180974in}}%
\pgfpathcurveto{\pgfqpoint{0.981312in}{100.262880in}}{\pgfqpoint{0.924046in}{100.344736in}}{\pgfqpoint{0.866709in}{100.426544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{99.440047in}}%
\pgfpathcurveto{\pgfqpoint{1.152830in}{99.522656in}}{\pgfqpoint{1.095706in}{99.605216in}}{\pgfqpoint{1.038510in}{99.687726in}}%
\pgfpathcurveto{\pgfqpoint{0.981314in}{99.770236in}}{\pgfqpoint{0.924048in}{99.852697in}}{\pgfqpoint{0.866709in}{99.935109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{98.941304in}}%
\pgfpathcurveto{\pgfqpoint{1.152832in}{99.024527in}}{\pgfqpoint{1.095708in}{99.107701in}}{\pgfqpoint{1.038513in}{99.190825in}}%
\pgfpathcurveto{\pgfqpoint{0.981317in}{99.273948in}}{\pgfqpoint{0.924049in}{99.357023in}}{\pgfqpoint{0.866709in}{99.440047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{98.438824in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{98.522671in}}{\pgfqpoint{1.095711in}{98.606467in}}{\pgfqpoint{1.038516in}{98.690214in}}%
\pgfpathcurveto{\pgfqpoint{0.981320in}{98.773961in}}{\pgfqpoint{0.924051in}{98.857657in}}{\pgfqpoint{0.866709in}{98.941304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{97.932549in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{98.017029in}}{\pgfqpoint{1.095714in}{98.101458in}}{\pgfqpoint{1.038518in}{98.185837in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{98.270216in}}{\pgfqpoint{0.924053in}{98.354545in}}{\pgfqpoint{0.866709in}{98.438824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{97.422420in}}%
\pgfpathcurveto{\pgfqpoint{1.152838in}{97.507542in}}{\pgfqpoint{1.095717in}{97.592614in}}{\pgfqpoint{1.038521in}{97.677636in}}%
\pgfpathcurveto{\pgfqpoint{0.981326in}{97.762657in}}{\pgfqpoint{0.924055in}{97.847629in}}{\pgfqpoint{0.866709in}{97.932549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{96.908375in}}%
\pgfpathcurveto{\pgfqpoint{1.152839in}{96.994150in}}{\pgfqpoint{1.095720in}{97.079875in}}{\pgfqpoint{1.038524in}{97.165549in}}%
\pgfpathcurveto{\pgfqpoint{0.981328in}{97.251224in}}{\pgfqpoint{0.924057in}{97.336847in}}{\pgfqpoint{0.866709in}{97.422420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{96.390352in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{96.476791in}}{\pgfqpoint{1.095723in}{96.563179in}}{\pgfqpoint{1.038527in}{96.649516in}}%
\pgfpathcurveto{\pgfqpoint{0.981331in}{96.735853in}}{\pgfqpoint{0.924059in}{96.822140in}}{\pgfqpoint{0.866709in}{96.908375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{95.868285in}}%
\pgfpathcurveto{\pgfqpoint{1.152844in}{95.955399in}}{\pgfqpoint{1.095726in}{96.042461in}}{\pgfqpoint{1.038530in}{96.129472in}}%
\pgfpathcurveto{\pgfqpoint{0.981335in}{96.216483in}}{\pgfqpoint{0.924061in}{96.303443in}}{\pgfqpoint{0.866709in}{96.390352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{95.342109in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{95.429908in}}{\pgfqpoint{1.095729in}{95.517656in}}{\pgfqpoint{1.038533in}{95.605352in}}%
\pgfpathcurveto{\pgfqpoint{0.981338in}{95.693048in}}{\pgfqpoint{0.924063in}{95.780693in}}{\pgfqpoint{0.866709in}{95.868285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{94.811755in}}%
\pgfpathcurveto{\pgfqpoint{1.152848in}{94.900251in}}{\pgfqpoint{1.095732in}{94.988695in}}{\pgfqpoint{1.038537in}{95.077087in}}%
\pgfpathcurveto{\pgfqpoint{0.981341in}{95.165480in}}{\pgfqpoint{0.924065in}{95.253821in}}{\pgfqpoint{0.866709in}{95.342109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{94.277151in}}%
\pgfpathcurveto{\pgfqpoint{1.152850in}{94.366356in}}{\pgfqpoint{1.095735in}{94.455508in}}{\pgfqpoint{1.038540in}{94.544609in}}%
\pgfpathcurveto{\pgfqpoint{0.981344in}{94.633710in}}{\pgfqpoint{0.924067in}{94.722758in}}{\pgfqpoint{0.866709in}{94.811755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{93.738225in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{93.828151in}}{\pgfqpoint{1.095739in}{93.918024in}}{\pgfqpoint{1.038543in}{94.007845in}}%
\pgfpathcurveto{\pgfqpoint{0.981348in}{94.097666in}}{\pgfqpoint{0.924070in}{94.187435in}}{\pgfqpoint{0.866709in}{94.277151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{93.194901in}}%
\pgfpathcurveto{\pgfqpoint{1.152855in}{93.285561in}}{\pgfqpoint{1.095742in}{93.376167in}}{\pgfqpoint{1.038547in}{93.466721in}}%
\pgfpathcurveto{\pgfqpoint{0.981351in}{93.557275in}}{\pgfqpoint{0.924072in}{93.647776in}}{\pgfqpoint{0.866709in}{93.738225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{92.647102in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{92.738508in}}{\pgfqpoint{1.095746in}{92.829861in}}{\pgfqpoint{1.038550in}{92.921161in}}%
\pgfpathcurveto{\pgfqpoint{0.981355in}{93.012461in}}{\pgfqpoint{0.924074in}{93.103708in}}{\pgfqpoint{0.866709in}{93.194901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{92.094748in}}%
\pgfpathcurveto{\pgfqpoint{1.152859in}{92.186914in}}{\pgfqpoint{1.095750in}{92.279026in}}{\pgfqpoint{1.038554in}{92.371085in}}%
\pgfpathcurveto{\pgfqpoint{0.981358in}{92.463144in}}{\pgfqpoint{0.924077in}{92.555150in}}{\pgfqpoint{0.866709in}{92.647102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{91.537756in}}%
\pgfpathcurveto{\pgfqpoint{1.152862in}{91.630695in}}{\pgfqpoint{1.095753in}{91.723581in}}{\pgfqpoint{1.038558in}{91.816413in}}%
\pgfpathcurveto{\pgfqpoint{0.981362in}{91.909245in}}{\pgfqpoint{0.924079in}{92.002024in}}{\pgfqpoint{0.866709in}{92.094748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{90.976040in}}%
\pgfpathcurveto{\pgfqpoint{1.152864in}{91.069767in}}{\pgfqpoint{1.095757in}{91.163440in}}{\pgfqpoint{1.038561in}{91.257060in}}%
\pgfpathcurveto{\pgfqpoint{0.981366in}{91.350679in}}{\pgfqpoint{0.924082in}{91.444245in}}{\pgfqpoint{0.866709in}{91.537756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{90.409512in}}%
\pgfpathcurveto{\pgfqpoint{1.152867in}{90.504041in}}{\pgfqpoint{1.095761in}{90.598517in}}{\pgfqpoint{1.038565in}{90.692939in}}%
\pgfpathcurveto{\pgfqpoint{0.981370in}{90.787360in}}{\pgfqpoint{0.924084in}{90.881727in}}{\pgfqpoint{0.866709in}{90.976040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{89.838080in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{89.933428in}}{\pgfqpoint{1.095765in}{90.028721in}}{\pgfqpoint{1.038569in}{90.123960in}}%
\pgfpathcurveto{\pgfqpoint{0.981374in}{90.219198in}}{\pgfqpoint{0.924087in}{90.314382in}}{\pgfqpoint{0.866709in}{90.409512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{89.261650in}}%
\pgfpathcurveto{\pgfqpoint{1.152872in}{89.357831in}}{\pgfqpoint{1.095769in}{89.453958in}}{\pgfqpoint{1.038574in}{89.550030in}}%
\pgfpathcurveto{\pgfqpoint{0.981378in}{89.646102in}}{\pgfqpoint{0.924090in}{89.742118in}}{\pgfqpoint{0.866709in}{89.838080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{88.680124in}}%
\pgfpathcurveto{\pgfqpoint{1.152875in}{88.777155in}}{\pgfqpoint{1.095774in}{88.874132in}}{\pgfqpoint{1.038578in}{88.971053in}}%
\pgfpathcurveto{\pgfqpoint{0.981382in}{89.067974in}}{\pgfqpoint{0.924093in}{89.164840in}}{\pgfqpoint{0.866709in}{89.261650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{88.093401in}}%
\pgfpathcurveto{\pgfqpoint{1.152878in}{88.191299in}}{\pgfqpoint{1.095778in}{88.289142in}}{\pgfqpoint{1.038582in}{88.386929in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{88.484717in}}{\pgfqpoint{0.924096in}{88.582448in}}{\pgfqpoint{0.866709in}{88.680124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.501375in}}%
\pgfpathcurveto{\pgfqpoint{1.152881in}{87.600158in}}{\pgfqpoint{1.095782in}{87.698885in}}{\pgfqpoint{1.038587in}{87.797556in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{87.896227in}}{\pgfqpoint{0.924099in}{87.994842in}}{\pgfqpoint{0.866709in}{88.093401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.903938in}}%
\pgfpathcurveto{\pgfqpoint{1.152884in}{87.003624in}}{\pgfqpoint{1.095787in}{87.103253in}}{\pgfqpoint{1.038591in}{87.202826in}}%
\pgfpathcurveto{\pgfqpoint{0.981396in}{87.302399in}}{\pgfqpoint{0.924102in}{87.401915in}}{\pgfqpoint{0.866709in}{87.501375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.300977in}}%
\pgfpathcurveto{\pgfqpoint{1.152888in}{86.401585in}}{\pgfqpoint{1.095792in}{86.502135in}}{\pgfqpoint{1.038596in}{86.602629in}}%
\pgfpathcurveto{\pgfqpoint{0.981401in}{86.703122in}}{\pgfqpoint{0.924105in}{86.803559in}}{\pgfqpoint{0.866709in}{86.903938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.692375in}}%
\pgfpathcurveto{\pgfqpoint{1.152891in}{85.793924in}}{\pgfqpoint{1.095797in}{85.895415in}}{\pgfqpoint{1.038601in}{85.996848in}}%
\pgfpathcurveto{\pgfqpoint{0.981406in}{86.098282in}}{\pgfqpoint{0.924108in}{86.199658in}}{\pgfqpoint{0.866709in}{86.300977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.078011in}}%
\pgfpathcurveto{\pgfqpoint{1.152894in}{85.180520in}}{\pgfqpoint{1.095802in}{85.282972in}}{\pgfqpoint{1.038606in}{85.385366in}}%
\pgfpathcurveto{\pgfqpoint{0.981411in}{85.487760in}}{\pgfqpoint{0.924112in}{85.590097in}}{\pgfqpoint{0.866709in}{85.692375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.457757in}}%
\pgfpathcurveto{\pgfqpoint{1.152898in}{84.561249in}}{\pgfqpoint{1.095807in}{84.664683in}}{\pgfqpoint{1.038612in}{84.768058in}}%
\pgfpathcurveto{\pgfqpoint{0.981416in}{84.871434in}}{\pgfqpoint{0.924115in}{84.974752in}}{\pgfqpoint{0.866709in}{85.078011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.831483in}}%
\pgfpathcurveto{\pgfqpoint{1.152901in}{83.935979in}}{\pgfqpoint{1.095813in}{84.040417in}}{\pgfqpoint{1.038617in}{84.144796in}}%
\pgfpathcurveto{\pgfqpoint{0.981421in}{84.249175in}}{\pgfqpoint{0.924119in}{84.353495in}}{\pgfqpoint{0.866709in}{84.457757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.199052in}}%
\pgfpathcurveto{\pgfqpoint{1.152905in}{83.304575in}}{\pgfqpoint{1.095818in}{83.410039in}}{\pgfqpoint{1.038623in}{83.515445in}}%
\pgfpathcurveto{\pgfqpoint{0.981427in}{83.620850in}}{\pgfqpoint{0.924123in}{83.726196in}}{\pgfqpoint{0.866709in}{83.831483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.560322in}}%
\pgfpathcurveto{\pgfqpoint{1.152909in}{82.666896in}}{\pgfqpoint{1.095824in}{82.773411in}}{\pgfqpoint{1.038628in}{82.879866in}}%
\pgfpathcurveto{\pgfqpoint{0.981433in}{82.986321in}}{\pgfqpoint{0.924126in}{83.092716in}}{\pgfqpoint{0.866709in}{83.199052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.915145in}}%
\pgfpathcurveto{\pgfqpoint{1.152913in}{82.022794in}}{\pgfqpoint{1.095830in}{82.130384in}}{\pgfqpoint{1.038634in}{82.237914in}}%
\pgfpathcurveto{\pgfqpoint{0.981439in}{82.345443in}}{\pgfqpoint{0.924130in}{82.452913in}}{\pgfqpoint{0.866709in}{82.560322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.263367in}}%
\pgfpathcurveto{\pgfqpoint{1.152917in}{81.372117in}}{\pgfqpoint{1.095836in}{81.480808in}}{\pgfqpoint{1.038641in}{81.589437in}}%
\pgfpathcurveto{\pgfqpoint{0.981445in}{81.698067in}}{\pgfqpoint{0.924135in}{81.806637in}}{\pgfqpoint{0.866709in}{81.915145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.604827in}}%
\pgfpathcurveto{\pgfqpoint{1.152921in}{80.714705in}}{\pgfqpoint{1.095843in}{80.824523in}}{\pgfqpoint{1.038647in}{80.934279in}}%
\pgfpathcurveto{\pgfqpoint{0.981451in}{81.044036in}}{\pgfqpoint{0.924139in}{81.153732in}}{\pgfqpoint{0.866709in}{81.263367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.939356in}}%
\pgfpathcurveto{\pgfqpoint{1.152926in}{80.050390in}}{\pgfqpoint{1.095849in}{80.161364in}}{\pgfqpoint{1.038654in}{80.272276in}}%
\pgfpathcurveto{\pgfqpoint{0.981458in}{80.383187in}}{\pgfqpoint{0.924143in}{80.494038in}}{\pgfqpoint{0.866709in}{80.604827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.266780in}}%
\pgfpathcurveto{\pgfqpoint{1.152930in}{79.379000in}}{\pgfqpoint{1.095856in}{79.491158in}}{\pgfqpoint{1.038660in}{79.603254in}}%
\pgfpathcurveto{\pgfqpoint{0.981465in}{79.715350in}}{\pgfqpoint{0.924148in}{79.827384in}}{\pgfqpoint{0.866709in}{79.939356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.586915in}}%
\pgfpathcurveto{\pgfqpoint{1.152935in}{78.700351in}}{\pgfqpoint{1.095863in}{78.813724in}}{\pgfqpoint{1.038668in}{78.927035in}}%
\pgfpathcurveto{\pgfqpoint{0.981472in}{79.040346in}}{\pgfqpoint{0.924152in}{79.153594in}}{\pgfqpoint{0.866709in}{79.266780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.899570in}}%
\pgfpathcurveto{\pgfqpoint{1.152940in}{78.014254in}}{\pgfqpoint{1.095871in}{78.128874in}}{\pgfqpoint{1.038675in}{78.243432in}}%
\pgfpathcurveto{\pgfqpoint{0.981479in}{78.357989in}}{\pgfqpoint{0.924157in}{78.472484in}}{\pgfqpoint{0.866709in}{78.586915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.204544in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{77.320509in}}{\pgfqpoint{1.095878in}{77.436410in}}{\pgfqpoint{1.038683in}{77.552248in}}%
\pgfpathcurveto{\pgfqpoint{0.981487in}{77.668086in}}{\pgfqpoint{0.924163in}{77.783860in}}{\pgfqpoint{0.866709in}{77.899570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.501626in}}%
\pgfpathcurveto{\pgfqpoint{1.152950in}{76.618907in}}{\pgfqpoint{1.095886in}{76.736124in}}{\pgfqpoint{1.038691in}{76.853277in}}%
\pgfpathcurveto{\pgfqpoint{0.981495in}{76.970430in}}{\pgfqpoint{0.924168in}{77.087519in}}{\pgfqpoint{0.866709in}{77.204544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.790596in}}%
\pgfpathcurveto{\pgfqpoint{1.152956in}{75.909230in}}{\pgfqpoint{1.095895in}{76.027800in}}{\pgfqpoint{1.038699in}{76.146305in}}%
\pgfpathcurveto{\pgfqpoint{0.981503in}{76.264810in}}{\pgfqpoint{0.924173in}{76.383251in}}{\pgfqpoint{0.866709in}{76.501626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.071222in}}%
\pgfpathcurveto{\pgfqpoint{1.152962in}{75.191248in}}{\pgfqpoint{1.095903in}{75.311209in}}{\pgfqpoint{1.038707in}{75.431105in}}%
\pgfpathcurveto{\pgfqpoint{0.981512in}{75.551001in}}{\pgfqpoint{0.924179in}{75.670831in}}{\pgfqpoint{0.866709in}{75.790596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.343260in}}%
\pgfpathcurveto{\pgfqpoint{1.152968in}{74.464719in}}{\pgfqpoint{1.095912in}{74.586112in}}{\pgfqpoint{1.038716in}{74.707439in}}%
\pgfpathcurveto{\pgfqpoint{0.981521in}{74.828766in}}{\pgfqpoint{0.924185in}{74.950027in}}{\pgfqpoint{0.866709in}{75.071222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.606455in}}%
\pgfpathcurveto{\pgfqpoint{1.152974in}{73.729389in}}{\pgfqpoint{1.095921in}{73.852257in}}{\pgfqpoint{1.038726in}{73.975058in}}%
\pgfpathcurveto{\pgfqpoint{0.981530in}{74.097859in}}{\pgfqpoint{0.924191in}{74.220593in}}{\pgfqpoint{0.866709in}{74.343260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.860537in}}%
\pgfpathcurveto{\pgfqpoint{1.152980in}{72.984991in}}{\pgfqpoint{1.095931in}{73.109379in}}{\pgfqpoint{1.038735in}{73.233698in}}%
\pgfpathcurveto{\pgfqpoint{0.981540in}{73.358018in}}{\pgfqpoint{0.924198in}{73.482270in}}{\pgfqpoint{0.866709in}{73.606455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.105222in}}%
\pgfpathcurveto{\pgfqpoint{1.152987in}{72.231244in}}{\pgfqpoint{1.095941in}{72.357198in}}{\pgfqpoint{1.038746in}{72.483084in}}%
\pgfpathcurveto{\pgfqpoint{0.981550in}{72.608970in}}{\pgfqpoint{0.924205in}{72.734788in}}{\pgfqpoint{0.866709in}{72.860537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.340210in}}%
\pgfpathcurveto{\pgfqpoint{1.152994in}{71.467849in}}{\pgfqpoint{1.095952in}{71.595420in}}{\pgfqpoint{1.038756in}{71.722922in}}%
\pgfpathcurveto{\pgfqpoint{0.981561in}{71.850424in}}{\pgfqpoint{0.924212in}{71.977858in}}{\pgfqpoint{0.866709in}{72.105222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.565182in}}%
\pgfpathcurveto{\pgfqpoint{1.153002in}{70.694492in}}{\pgfqpoint{1.095963in}{70.823733in}}{\pgfqpoint{1.038767in}{70.952905in}}%
\pgfpathcurveto{\pgfqpoint{0.981572in}{71.082076in}}{\pgfqpoint{0.924219in}{71.211178in}}{\pgfqpoint{0.866709in}{71.340210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.779806in}}%
\pgfpathcurveto{\pgfqpoint{1.153009in}{69.910842in}}{\pgfqpoint{1.095975in}{70.041809in}}{\pgfqpoint{1.038779in}{70.172705in}}%
\pgfpathcurveto{\pgfqpoint{0.981583in}{70.303601in}}{\pgfqpoint{0.924227in}{70.434427in}}{\pgfqpoint{0.866709in}{70.565182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.983723in}}%
\pgfpathcurveto{\pgfqpoint{1.153018in}{69.116546in}}{\pgfqpoint{1.095987in}{69.249297in}}{\pgfqpoint{1.038791in}{69.381978in}}%
\pgfpathcurveto{\pgfqpoint{0.981595in}{69.514658in}}{\pgfqpoint{0.924235in}{69.647268in}}{\pgfqpoint{0.866709in}{69.779806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.176559in}}%
\pgfpathcurveto{\pgfqpoint{1.153026in}{68.311230in}}{\pgfqpoint{1.096000in}{68.445829in}}{\pgfqpoint{1.038804in}{68.580357in}}%
\pgfpathcurveto{\pgfqpoint{0.981608in}{68.714885in}}{\pgfqpoint{0.924243in}{68.849340in}}{\pgfqpoint{0.866709in}{68.983723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.357911in}}%
\pgfpathcurveto{\pgfqpoint{1.153035in}{67.494498in}}{\pgfqpoint{1.096013in}{67.631012in}}{\pgfqpoint{1.038817in}{67.767453in}}%
\pgfpathcurveto{\pgfqpoint{0.981622in}{67.903895in}}{\pgfqpoint{0.924252in}{68.040263in}}{\pgfqpoint{0.866709in}{68.176559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.527355in}}%
\pgfpathcurveto{\pgfqpoint{1.153044in}{66.665928in}}{\pgfqpoint{1.096027in}{66.804428in}}{\pgfqpoint{1.038832in}{66.942854in}}%
\pgfpathcurveto{\pgfqpoint{0.981636in}{67.081280in}}{\pgfqpoint{0.924262in}{67.219633in}}{\pgfqpoint{0.866709in}{67.357911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.684434in}}%
\pgfpathcurveto{\pgfqpoint{1.153054in}{65.825070in}}{\pgfqpoint{1.096042in}{65.965631in}}{\pgfqpoint{1.038846in}{66.106118in}}%
\pgfpathcurveto{\pgfqpoint{0.981651in}{66.246605in}}{\pgfqpoint{0.924272in}{66.387017in}}{\pgfqpoint{0.866709in}{66.527355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.828665in}}%
\pgfpathcurveto{\pgfqpoint{1.153065in}{64.971444in}}{\pgfqpoint{1.096058in}{65.114148in}}{\pgfqpoint{1.038862in}{65.256777in}}%
\pgfpathcurveto{\pgfqpoint{0.981666in}{65.399405in}}{\pgfqpoint{0.924282in}{65.541958in}}{\pgfqpoint{0.866709in}{65.684434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.153076in}{64.104538in}}{\pgfqpoint{1.096074in}{64.249471in}}{\pgfqpoint{1.038879in}{64.394327in}}%
\pgfpathcurveto{\pgfqpoint{0.981683in}{64.539183in}}{\pgfqpoint{0.924293in}{64.683963in}}{\pgfqpoint{0.866709in}{64.828665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.076470in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{63.223801in}}{\pgfqpoint{1.096092in}{63.371056in}}{\pgfqpoint{1.038896in}{63.518233in}}%
\pgfpathcurveto{\pgfqpoint{0.981700in}{63.665409in}}{\pgfqpoint{0.924305in}{63.812508in}}{\pgfqpoint{0.866709in}{63.959529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.178890in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{62.328644in}}{\pgfqpoint{1.096110in}{62.478320in}}{\pgfqpoint{1.038915in}{62.627917in}}%
\pgfpathcurveto{\pgfqpoint{0.981719in}{62.777513in}}{\pgfqpoint{0.924317in}{62.927031in}}{\pgfqpoint{0.866709in}{63.076470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.266149in}}%
\pgfpathcurveto{\pgfqpoint{1.153113in}{61.418432in}}{\pgfqpoint{1.096130in}{61.570636in}}{\pgfqpoint{1.038934in}{61.722760in}}%
\pgfpathcurveto{\pgfqpoint{0.981739in}{61.874883in}}{\pgfqpoint{0.924330in}{62.026927in}}{\pgfqpoint{0.866709in}{62.178890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.337554in}}%
\pgfpathcurveto{\pgfqpoint{1.153127in}{60.492482in}}{\pgfqpoint{1.096151in}{60.647329in}}{\pgfqpoint{1.038955in}{60.802095in}}%
\pgfpathcurveto{\pgfqpoint{0.981760in}{60.956861in}}{\pgfqpoint{0.924344in}{61.111546in}}{\pgfqpoint{0.866709in}{61.266149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.392355in}}%
\pgfpathcurveto{\pgfqpoint{1.153142in}{59.550053in}}{\pgfqpoint{1.096174in}{59.707669in}}{\pgfqpoint{1.038978in}{59.865202in}}%
\pgfpathcurveto{\pgfqpoint{0.981782in}{60.022735in}}{\pgfqpoint{0.924359in}{60.180186in}}{\pgfqpoint{0.866709in}{60.337554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.429744in}}%
\pgfpathcurveto{\pgfqpoint{1.153158in}{58.590346in}}{\pgfqpoint{1.096197in}{58.750866in}}{\pgfqpoint{1.039002in}{58.911301in}}%
\pgfpathcurveto{\pgfqpoint{0.981806in}{59.071737in}}{\pgfqpoint{0.924375in}{59.232088in}}{\pgfqpoint{0.866709in}{59.392355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.448838in}}%
\pgfpathcurveto{\pgfqpoint{1.153175in}{57.612492in}}{\pgfqpoint{1.096223in}{57.776062in}}{\pgfqpoint{1.039027in}{57.939547in}}%
\pgfpathcurveto{\pgfqpoint{0.981832in}{58.103031in}}{\pgfqpoint{0.924392in}{58.266430in}}{\pgfqpoint{0.866709in}{58.429744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.448677in}}%
\pgfpathcurveto{\pgfqpoint{1.153193in}{56.615544in}}{\pgfqpoint{1.096250in}{56.782324in}}{\pgfqpoint{1.039055in}{56.949018in}}%
\pgfpathcurveto{\pgfqpoint{0.981859in}{57.115711in}}{\pgfqpoint{0.924410in}{57.282318in}}{\pgfqpoint{0.866709in}{57.448838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.428213in}}%
\pgfpathcurveto{\pgfqpoint{1.153213in}{55.598467in}}{\pgfqpoint{1.096280in}{55.768632in}}{\pgfqpoint{1.039084in}{55.938710in}}%
\pgfpathcurveto{\pgfqpoint{0.981888in}{56.108788in}}{\pgfqpoint{0.924430in}{56.278777in}}{\pgfqpoint{0.866709in}{56.448677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.386294in}}%
\pgfpathcurveto{\pgfqpoint{1.153234in}{54.560127in}}{\pgfqpoint{1.096312in}{54.733870in}}{\pgfqpoint{1.039116in}{54.907524in}}%
\pgfpathcurveto{\pgfqpoint{0.981920in}{55.081177in}}{\pgfqpoint{0.924451in}{55.254741in}}{\pgfqpoint{0.866709in}{55.428213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.321655in}}%
\pgfpathcurveto{\pgfqpoint{1.153257in}{53.499278in}}{\pgfqpoint{1.096346in}{53.676810in}}{\pgfqpoint{1.039150in}{53.854250in}}%
\pgfpathcurveto{\pgfqpoint{0.981954in}{54.031690in}}{\pgfqpoint{0.924474in}{54.209039in}}{\pgfqpoint{0.866709in}{54.386294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.232895in}}%
\pgfpathcurveto{\pgfqpoint{1.153282in}{52.414542in}}{\pgfqpoint{1.096383in}{52.596096in}}{\pgfqpoint{1.039188in}{52.777556in}}%
\pgfpathcurveto{\pgfqpoint{0.981992in}{52.959016in}}{\pgfqpoint{0.924499in}{53.140383in}}{\pgfqpoint{0.866709in}{53.321655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.118463in}}%
\pgfpathcurveto{\pgfqpoint{1.153309in}{51.304392in}}{\pgfqpoint{1.096424in}{51.490227in}}{\pgfqpoint{1.039228in}{51.675966in}}%
\pgfpathcurveto{\pgfqpoint{0.982032in}{51.861705in}}{\pgfqpoint{0.924526in}{52.047348in}}{\pgfqpoint{0.866709in}{52.232895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.976628in}}%
\pgfpathcurveto{\pgfqpoint{1.153339in}{50.167129in}}{\pgfqpoint{1.096468in}{50.357533in}}{\pgfqpoint{1.039272in}{50.547839in}}%
\pgfpathcurveto{\pgfqpoint{0.982077in}{50.738145in}}{\pgfqpoint{0.924556in}{50.928353in}}{\pgfqpoint{0.866709in}{51.118463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.805452in}}%
\pgfpathcurveto{\pgfqpoint{1.153371in}{49.000848in}}{\pgfqpoint{1.096517in}{49.196144in}}{\pgfqpoint{1.039321in}{49.391340in}}%
\pgfpathcurveto{\pgfqpoint{0.982125in}{49.586537in}}{\pgfqpoint{0.924588in}{49.781633in}}{\pgfqpoint{0.866709in}{49.976628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.602753in}}%
\pgfpathcurveto{\pgfqpoint{1.153407in}{47.803407in}}{\pgfqpoint{1.096571in}{48.003960in}}{\pgfqpoint{1.039375in}{48.204411in}}%
\pgfpathcurveto{\pgfqpoint{0.982179in}{48.404861in}}{\pgfqpoint{0.924624in}{48.605208in}}{\pgfqpoint{0.866709in}{48.805452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.366058in}}%
\pgfpathcurveto{\pgfqpoint{1.153447in}{46.572384in}}{\pgfqpoint{1.096630in}{46.778605in}}{\pgfqpoint{1.039434in}{46.984722in}}%
\pgfpathcurveto{\pgfqpoint{0.982239in}{47.190838in}}{\pgfqpoint{0.924664in}{47.396849in}}{\pgfqpoint{0.866709in}{47.602753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.092547in}}%
\pgfpathcurveto{\pgfqpoint{1.153491in}{45.305014in}}{\pgfqpoint{1.096696in}{45.517375in}}{\pgfqpoint{1.039501in}{45.729627in}}%
\pgfpathcurveto{\pgfqpoint{0.982305in}{45.941880in}}{\pgfqpoint{0.924708in}{46.154024in}}{\pgfqpoint{0.866709in}{46.366058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.778980in}}%
\pgfpathcurveto{\pgfqpoint{1.153540in}{43.998129in}}{\pgfqpoint{1.096771in}{44.217169in}}{\pgfqpoint{1.039575in}{44.436097in}}%
\pgfpathcurveto{\pgfqpoint{0.982379in}{44.655026in}}{\pgfqpoint{0.924757in}{44.873843in}}{\pgfqpoint{0.866709in}{45.092547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.421602in}}%
\pgfpathcurveto{\pgfqpoint{1.153596in}{42.648060in}}{\pgfqpoint{1.096855in}{42.874405in}}{\pgfqpoint{1.039659in}{43.100635in}}%
\pgfpathcurveto{\pgfqpoint{0.982463in}{43.326866in}}{\pgfqpoint{0.924813in}{43.552981in}}{\pgfqpoint{0.866709in}{43.778980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.016026in}}%
\pgfpathcurveto{\pgfqpoint{1.153660in}{41.250525in}}{\pgfqpoint{1.096950in}{41.484907in}}{\pgfqpoint{1.039755in}{41.719170in}}%
\pgfpathcurveto{\pgfqpoint{0.982559in}{41.953434in}}{\pgfqpoint{0.924877in}{42.187578in}}{\pgfqpoint{0.866709in}{42.421602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.557065in}}%
\pgfpathcurveto{\pgfqpoint{1.153733in}{39.800469in}}{\pgfqpoint{1.097060in}{40.043753in}}{\pgfqpoint{1.039864in}{40.286914in}}%
\pgfpathcurveto{\pgfqpoint{0.982668in}{40.530075in}}{\pgfqpoint{0.924950in}{40.773113in}}{\pgfqpoint{0.866709in}{41.016026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.038516in}}%
\pgfpathcurveto{\pgfqpoint{1.153818in}{38.291861in}}{\pgfqpoint{1.097187in}{38.545081in}}{\pgfqpoint{1.039991in}{38.798173in}}%
\pgfpathcurveto{\pgfqpoint{0.982796in}{39.051266in}}{\pgfqpoint{0.925035in}{39.304230in}}{\pgfqpoint{0.866709in}{39.557065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.452857in}}%
\pgfpathcurveto{\pgfqpoint{1.153918in}{36.717398in}}{\pgfqpoint{1.097337in}{36.981808in}}{\pgfqpoint{1.040141in}{37.246086in}}%
\pgfpathcurveto{\pgfqpoint{0.982945in}{37.510363in}}{\pgfqpoint{0.925134in}{37.774507in}}{\pgfqpoint{0.866709in}{38.038516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.790815in}}%
\pgfpathcurveto{\pgfqpoint{1.154036in}{35.068098in}}{\pgfqpoint{1.097515in}{35.345245in}}{\pgfqpoint{1.040319in}{35.622254in}}%
\pgfpathcurveto{\pgfqpoint{0.983123in}{35.899262in}}{\pgfqpoint{0.925253in}{36.176131in}}{\pgfqpoint{0.866709in}{36.452857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.040734in}}%
\pgfpathcurveto{\pgfqpoint{1.154180in}{33.332704in}}{\pgfqpoint{1.097730in}{33.624532in}}{\pgfqpoint{1.040534in}{33.916213in}}%
\pgfpathcurveto{\pgfqpoint{0.983338in}{34.207895in}}{\pgfqpoint{0.925397in}{34.499430in}}{\pgfqpoint{0.866709in}{34.790815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.187619in}}%
\pgfpathcurveto{\pgfqpoint{1.154358in}{31.496777in}}{\pgfqpoint{1.097996in}{31.805786in}}{\pgfqpoint{1.040800in}{32.114640in}}%
\pgfpathcurveto{\pgfqpoint{0.983605in}{32.423494in}}{\pgfqpoint{0.925574in}{32.732193in}}{\pgfqpoint{0.866709in}{33.040734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.211615in}}%
\pgfpathcurveto{\pgfqpoint{1.154583in}{29.541275in}}{\pgfqpoint{1.098334in}{29.870775in}}{\pgfqpoint{1.041138in}{30.200111in}}%
\pgfpathcurveto{\pgfqpoint{0.983942in}{30.529446in}}{\pgfqpoint{0.925799in}{30.858617in}}{\pgfqpoint{0.866709in}{31.187619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.085470in}}%
\pgfpathcurveto{\pgfqpoint{1.154877in}{27.440177in}}{\pgfqpoint{1.098776in}{27.794713in}}{\pgfqpoint{1.041580in}{28.149073in}}%
\pgfpathcurveto{\pgfqpoint{0.984384in}{28.503433in}}{\pgfqpoint{0.926093in}{28.857615in}}{\pgfqpoint{0.866709in}{29.211615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.769965in}}%
\pgfpathcurveto{\pgfqpoint{1.155279in}{25.156261in}}{\pgfqpoint{1.099379in}{25.542373in}}{\pgfqpoint{1.042183in}{25.928294in}}%
\pgfpathcurveto{\pgfqpoint{0.984987in}{26.314215in}}{\pgfqpoint{0.926495in}{26.699942in}}{\pgfqpoint{0.866709in}{27.085470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.204940in}}%
\pgfpathcurveto{\pgfqpoint{1.155862in}{22.632862in}}{\pgfqpoint{1.100252in}{23.060581in}}{\pgfqpoint{1.043056in}{23.488090in}}%
\pgfpathcurveto{\pgfqpoint{0.985860in}{23.915598in}}{\pgfqpoint{0.927077in}{24.342893in}}{\pgfqpoint{0.866709in}{24.769965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.289176in}}%
\pgfpathcurveto{\pgfqpoint{1.156781in}{19.775608in}}{\pgfqpoint{1.101631in}{20.261814in}}{\pgfqpoint{1.044434in}{20.747781in}}%
\pgfpathcurveto{\pgfqpoint{0.987238in}{21.233748in}}{\pgfqpoint{0.927996in}{21.719472in}}{\pgfqpoint{0.866709in}{22.204940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.825422in}}%
\pgfpathcurveto{\pgfqpoint{1.158453in}{16.403268in}}{\pgfqpoint{1.104138in}{16.980853in}}{\pgfqpoint{1.046941in}{17.558156in}}%
\pgfpathcurveto{\pgfqpoint{0.989744in}{18.135459in}}{\pgfqpoint{0.929667in}{18.712473in}}{\pgfqpoint{0.866709in}{19.289176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.304758in}}%
\pgfpathcurveto{\pgfqpoint{1.162488in}{12.058906in}}{\pgfqpoint{1.110190in}{12.812738in}}{\pgfqpoint{1.052992in}{13.566206in}}%
\pgfpathcurveto{\pgfqpoint{0.995795in}{14.319674in}}{\pgfqpoint{0.933699in}{15.072762in}}{\pgfqpoint{0.866709in}{15.825422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209714in}{0.667512in}}%
\pgfpathcurveto{\pgfqpoint{1.206689in}{2.441616in}}{\pgfqpoint{1.176582in}{4.215569in}}{\pgfqpoint{1.119405in}{5.988753in}}%
\pgfpathcurveto{\pgfqpoint{1.062227in}{7.761937in}}{\pgfqpoint{0.977986in}{9.534145in}}{\pgfqpoint{0.866709in}{11.304758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866879in}{0.667512in}}%
\pgfpathcurveto{\pgfqpoint{0.866850in}{0.667529in}}{\pgfqpoint{0.866822in}{0.667545in}}{\pgfqpoint{0.866794in}{0.667561in}}%
\pgfpathcurveto{\pgfqpoint{0.866766in}{0.667577in}}{\pgfqpoint{0.866738in}{0.667594in}}{\pgfqpoint{0.866709in}{0.667610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667610in}}%
\pgfpathcurveto{\pgfqpoint{1.183901in}{0.682571in}}{\pgfqpoint{1.156071in}{0.694063in}}{\pgfqpoint{1.127102in}{0.701792in}}%
\pgfpathcurveto{\pgfqpoint{1.098134in}{0.709521in}}{\pgfqpoint{1.068278in}{0.713421in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667610in}}%
\pgfpathcurveto{\pgfqpoint{1.183901in}{0.682571in}}{\pgfqpoint{1.156071in}{0.694063in}}{\pgfqpoint{1.127102in}{0.701792in}}%
\pgfpathcurveto{\pgfqpoint{1.098134in}{0.709521in}}{\pgfqpoint{1.068278in}{0.713421in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866879in}{0.667512in}}%
\pgfpathcurveto{\pgfqpoint{0.866850in}{0.667529in}}{\pgfqpoint{0.866822in}{0.667545in}}{\pgfqpoint{0.866794in}{0.667561in}}%
\pgfpathcurveto{\pgfqpoint{0.866766in}{0.667577in}}{\pgfqpoint{0.866738in}{0.667594in}}{\pgfqpoint{0.866709in}{0.667610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.237589in}}%
\pgfpathcurveto{\pgfqpoint{1.174514in}{5.033990in}}{\pgfqpoint{1.128221in}{5.829869in}}{\pgfqpoint{1.071017in}{6.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.013813in}{7.420131in}}{\pgfqpoint{0.945704in}{8.214440in}}{\pgfqpoint{0.866709in}{9.007703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.007703in}}%
\pgfpathcurveto{\pgfqpoint{1.161008in}{9.498501in}}{\pgfqpoint{1.107969in}{9.988874in}}{\pgfqpoint{1.050770in}{10.478772in}}%
\pgfpathcurveto{\pgfqpoint{0.993571in}{10.968669in}}{\pgfqpoint{0.932216in}{11.458072in}}{\pgfqpoint{0.866709in}{11.946928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.946928in}}%
\pgfpathcurveto{\pgfqpoint{1.157906in}{12.334823in}}{\pgfqpoint{1.103316in}{12.722365in}}{\pgfqpoint{1.046118in}{13.109526in}}%
\pgfpathcurveto{\pgfqpoint{0.988921in}{13.496686in}}{\pgfqpoint{0.929117in}{13.883457in}}{\pgfqpoint{0.866709in}{14.269812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.269812in}}%
\pgfpathcurveto{\pgfqpoint{1.156492in}{14.600354in}}{\pgfqpoint{1.101196in}{14.930585in}}{\pgfqpoint{1.043999in}{15.260489in}}%
\pgfpathcurveto{\pgfqpoint{0.986802in}{15.590393in}}{\pgfqpoint{0.927704in}{15.919965in}}{\pgfqpoint{0.866709in}{16.249188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.249188in}}%
\pgfpathcurveto{\pgfqpoint{1.155680in}{16.541755in}}{\pgfqpoint{1.099978in}{16.834043in}}{\pgfqpoint{1.042782in}{17.126039in}}%
\pgfpathcurveto{\pgfqpoint{0.985585in}{17.418036in}}{\pgfqpoint{0.926893in}{17.709737in}}{\pgfqpoint{0.866709in}{18.001133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.001133in}}%
\pgfpathcurveto{\pgfqpoint{1.155152in}{18.266127in}}{\pgfqpoint{1.099187in}{18.530865in}}{\pgfqpoint{1.041991in}{18.795338in}}%
\pgfpathcurveto{\pgfqpoint{0.984794in}{19.059811in}}{\pgfqpoint{0.926366in}{19.324017in}}{\pgfqpoint{0.866709in}{19.587946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.587946in}}%
\pgfpathcurveto{\pgfqpoint{1.154782in}{19.831721in}}{\pgfqpoint{1.098632in}{20.075258in}}{\pgfqpoint{1.041435in}{20.318551in}}%
\pgfpathcurveto{\pgfqpoint{0.984239in}{20.561843in}}{\pgfqpoint{0.925996in}{20.804888in}}{\pgfqpoint{0.866709in}{21.047680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.047680in}}%
\pgfpathcurveto{\pgfqpoint{1.154507in}{21.274456in}}{\pgfqpoint{1.098220in}{21.501008in}}{\pgfqpoint{1.041024in}{21.727332in}}%
\pgfpathcurveto{\pgfqpoint{0.983828in}{21.953655in}}{\pgfqpoint{0.925722in}{22.179748in}}{\pgfqpoint{0.866709in}{22.405605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.405605in}}%
\pgfpathcurveto{\pgfqpoint{1.154295in}{22.618353in}}{\pgfqpoint{1.097903in}{22.830890in}}{\pgfqpoint{1.040707in}{23.043212in}}%
\pgfpathcurveto{\pgfqpoint{0.983510in}{23.255533in}}{\pgfqpoint{0.925511in}{23.467638in}}{\pgfqpoint{0.866709in}{23.679520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.679520in}}%
\pgfpathcurveto{\pgfqpoint{1.154127in}{23.880429in}}{\pgfqpoint{1.097651in}{24.081136in}}{\pgfqpoint{1.040455in}{24.281640in}}%
\pgfpathcurveto{\pgfqpoint{0.983258in}{24.482143in}}{\pgfqpoint{0.925343in}{24.682440in}}{\pgfqpoint{0.866709in}{24.882528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.882528in}}%
\pgfpathcurveto{\pgfqpoint{1.153990in}{25.073262in}}{\pgfqpoint{1.097446in}{25.263805in}}{\pgfqpoint{1.040249in}{25.454153in}}%
\pgfpathcurveto{\pgfqpoint{0.983053in}{25.644501in}}{\pgfqpoint{0.925206in}{25.834653in}}{\pgfqpoint{0.866709in}{26.024605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.024605in}}%
\pgfpathcurveto{\pgfqpoint{1.153877in}{26.206469in}}{\pgfqpoint{1.097275in}{26.388150in}}{\pgfqpoint{1.040079in}{26.569643in}}%
\pgfpathcurveto{\pgfqpoint{0.982883in}{26.751137in}}{\pgfqpoint{0.925093in}{26.932443in}}{\pgfqpoint{0.866709in}{27.113558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.113558in}}%
\pgfpathcurveto{\pgfqpoint{1.153781in}{27.287596in}}{\pgfqpoint{1.097132in}{27.461456in}}{\pgfqpoint{1.039936in}{27.635137in}}%
\pgfpathcurveto{\pgfqpoint{0.982740in}{27.808817in}}{\pgfqpoint{0.924997in}{27.982318in}}{\pgfqpoint{0.866709in}{28.155635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.155635in}}%
\pgfpathcurveto{\pgfqpoint{1.153700in}{28.322695in}}{\pgfqpoint{1.097009in}{28.489585in}}{\pgfqpoint{1.039813in}{28.656301in}}%
\pgfpathcurveto{\pgfqpoint{0.982617in}{28.823018in}}{\pgfqpoint{0.924916in}{28.989560in}}{\pgfqpoint{0.866709in}{29.155927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.153629in}{29.316714in}}{\pgfqpoint{1.096903in}{29.477336in}}{\pgfqpoint{1.039707in}{29.637791in}}%
\pgfpathcurveto{\pgfqpoint{0.982511in}{29.798245in}}{\pgfqpoint{0.924845in}{29.958532in}}{\pgfqpoint{0.866709in}{30.118648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.118648in}}%
\pgfpathcurveto{\pgfqpoint{1.153567in}{30.273753in}}{\pgfqpoint{1.096811in}{30.428698in}}{\pgfqpoint{1.039615in}{30.583480in}}%
\pgfpathcurveto{\pgfqpoint{0.982419in}{30.738263in}}{\pgfqpoint{0.924784in}{30.892882in}}{\pgfqpoint{0.866709in}{31.047337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.047337in}}%
\pgfpathcurveto{\pgfqpoint{1.153513in}{31.197261in}}{\pgfqpoint{1.096729in}{31.347029in}}{\pgfqpoint{1.039533in}{31.496640in}}%
\pgfpathcurveto{\pgfqpoint{0.982337in}{31.646251in}}{\pgfqpoint{0.924729in}{31.795704in}}{\pgfqpoint{0.866709in}{31.944997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.944997in}}%
\pgfpathcurveto{\pgfqpoint{1.153465in}{32.090170in}}{\pgfqpoint{1.096657in}{32.235191in}}{\pgfqpoint{1.039461in}{32.380060in}}%
\pgfpathcurveto{\pgfqpoint{0.982265in}{32.524928in}}{\pgfqpoint{0.924681in}{32.669643in}}{\pgfqpoint{0.866709in}{32.814203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.814203in}}%
\pgfpathcurveto{\pgfqpoint{1.153422in}{32.954997in}}{\pgfqpoint{1.096593in}{33.095643in}}{\pgfqpoint{1.039397in}{33.236141in}}%
\pgfpathcurveto{\pgfqpoint{0.982201in}{33.376639in}}{\pgfqpoint{0.924638in}{33.516986in}}{\pgfqpoint{0.866709in}{33.657184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.657184in}}%
\pgfpathcurveto{\pgfqpoint{1.153383in}{33.793924in}}{\pgfqpoint{1.096534in}{33.930520in}}{\pgfqpoint{1.039339in}{34.066971in}}%
\pgfpathcurveto{\pgfqpoint{0.982143in}{34.203422in}}{\pgfqpoint{0.924599in}{34.339727in}}{\pgfqpoint{0.866709in}{34.475884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.475884in}}%
\pgfpathcurveto{\pgfqpoint{1.153348in}{34.608856in}}{\pgfqpoint{1.096482in}{34.741687in}}{\pgfqpoint{1.039286in}{34.874376in}}%
\pgfpathcurveto{\pgfqpoint{0.982090in}{35.007064in}}{\pgfqpoint{0.924564in}{35.139611in}}{\pgfqpoint{0.866709in}{35.272014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.272014in}}%
\pgfpathcurveto{\pgfqpoint{1.153316in}{35.401469in}}{\pgfqpoint{1.096434in}{35.530787in}}{\pgfqpoint{1.039238in}{35.659965in}}%
\pgfpathcurveto{\pgfqpoint{0.982043in}{35.789144in}}{\pgfqpoint{0.924533in}{35.918183in}}{\pgfqpoint{0.866709in}{36.047083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.047083in}}%
\pgfpathcurveto{\pgfqpoint{1.153287in}{36.173246in}}{\pgfqpoint{1.096391in}{36.299275in}}{\pgfqpoint{1.039195in}{36.425167in}}%
\pgfpathcurveto{\pgfqpoint{0.981999in}{36.551060in}}{\pgfqpoint{0.924504in}{36.676816in}}{\pgfqpoint{0.866709in}{36.802435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.153261in}{36.925508in}}{\pgfqpoint{1.096351in}{37.048448in}}{\pgfqpoint{1.039155in}{37.171255in}}%
\pgfpathcurveto{\pgfqpoint{0.981959in}{37.294061in}}{\pgfqpoint{0.924477in}{37.416735in}}{\pgfqpoint{0.866709in}{37.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.539274in}}%
\pgfpathcurveto{\pgfqpoint{1.153236in}{37.659435in}}{\pgfqpoint{1.096314in}{37.779467in}}{\pgfqpoint{1.039119in}{37.899368in}}%
\pgfpathcurveto{\pgfqpoint{0.981923in}{38.019270in}}{\pgfqpoint{0.924453in}{38.139040in}}{\pgfqpoint{0.866709in}{38.258678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.258678in}}%
\pgfpathcurveto{\pgfqpoint{1.153214in}{38.376092in}}{\pgfqpoint{1.096281in}{38.493378in}}{\pgfqpoint{1.039085in}{38.610536in}}%
\pgfpathcurveto{\pgfqpoint{0.981889in}{38.727694in}}{\pgfqpoint{0.924430in}{38.844724in}}{\pgfqpoint{0.866709in}{38.961624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.961624in}}%
\pgfpathcurveto{\pgfqpoint{1.153193in}{39.076437in}}{\pgfqpoint{1.096249in}{39.191125in}}{\pgfqpoint{1.039054in}{39.305687in}}%
\pgfpathcurveto{\pgfqpoint{0.981858in}{39.420249in}}{\pgfqpoint{0.924410in}{39.534685in}}{\pgfqpoint{0.866709in}{39.648994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.648994in}}%
\pgfpathcurveto{\pgfqpoint{1.153173in}{39.761341in}}{\pgfqpoint{1.096220in}{39.873565in}}{\pgfqpoint{1.039025in}{39.985665in}}%
\pgfpathcurveto{\pgfqpoint{0.981829in}{40.097765in}}{\pgfqpoint{0.924390in}{40.209742in}}{\pgfqpoint{0.866709in}{40.321593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.321593in}}%
\pgfpathcurveto{\pgfqpoint{1.153155in}{40.431596in}}{\pgfqpoint{1.096193in}{40.541479in}}{\pgfqpoint{1.038998in}{40.651239in}}%
\pgfpathcurveto{\pgfqpoint{0.981802in}{40.761000in}}{\pgfqpoint{0.924372in}{40.870638in}}{\pgfqpoint{0.866709in}{40.980154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.980154in}}%
\pgfpathcurveto{\pgfqpoint{1.153139in}{41.087926in}}{\pgfqpoint{1.096168in}{41.195579in}}{\pgfqpoint{1.038972in}{41.303112in}}%
\pgfpathcurveto{\pgfqpoint{0.981777in}{41.410645in}}{\pgfqpoint{0.924356in}{41.518058in}}{\pgfqpoint{0.866709in}{41.625351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.625351in}}%
\pgfpathcurveto{\pgfqpoint{1.153123in}{41.730994in}}{\pgfqpoint{1.096145in}{41.836521in}}{\pgfqpoint{1.038949in}{41.941929in}}%
\pgfpathcurveto{\pgfqpoint{0.981753in}{42.047338in}}{\pgfqpoint{0.924340in}{42.152628in}}{\pgfqpoint{0.866709in}{42.257799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.257799in}}%
\pgfpathcurveto{\pgfqpoint{1.153108in}{42.361410in}}{\pgfqpoint{1.096123in}{42.464905in}}{\pgfqpoint{1.038927in}{42.568283in}}%
\pgfpathcurveto{\pgfqpoint{0.981731in}{42.671662in}}{\pgfqpoint{0.924325in}{42.774924in}}{\pgfqpoint{0.866709in}{42.878069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.878069in}}%
\pgfpathcurveto{\pgfqpoint{1.153094in}{42.979734in}}{\pgfqpoint{1.096102in}{43.081285in}}{\pgfqpoint{1.038906in}{43.182722in}}%
\pgfpathcurveto{\pgfqpoint{0.981710in}{43.284158in}}{\pgfqpoint{0.924311in}{43.385480in}}{\pgfqpoint{0.866709in}{43.486687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.486687in}}%
\pgfpathcurveto{\pgfqpoint{1.153081in}{43.586487in}}{\pgfqpoint{1.096082in}{43.686176in}}{\pgfqpoint{1.038887in}{43.785751in}}%
\pgfpathcurveto{\pgfqpoint{0.981691in}{43.885327in}}{\pgfqpoint{0.924298in}{43.984789in}}{\pgfqpoint{0.866709in}{44.084137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.084137in}}%
\pgfpathcurveto{\pgfqpoint{1.153069in}{44.182149in}}{\pgfqpoint{1.096064in}{44.280051in}}{\pgfqpoint{1.038868in}{44.377840in}}%
\pgfpathcurveto{\pgfqpoint{0.981672in}{44.475630in}}{\pgfqpoint{0.924286in}{44.573308in}}{\pgfqpoint{0.866709in}{44.670874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.670874in}}%
\pgfpathcurveto{\pgfqpoint{1.153058in}{44.767167in}}{\pgfqpoint{1.096047in}{44.863351in}}{\pgfqpoint{1.038851in}{44.959425in}}%
\pgfpathcurveto{\pgfqpoint{0.981655in}{45.055499in}}{\pgfqpoint{0.924275in}{45.151463in}}{\pgfqpoint{0.866709in}{45.247316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.247316in}}%
\pgfpathcurveto{\pgfqpoint{1.153047in}{45.341956in}}{\pgfqpoint{1.096030in}{45.436488in}}{\pgfqpoint{1.038834in}{45.530912in}}%
\pgfpathcurveto{\pgfqpoint{0.981639in}{45.625335in}}{\pgfqpoint{0.924264in}{45.719650in}}{\pgfqpoint{0.866709in}{45.813856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.813856in}}%
\pgfpathcurveto{\pgfqpoint{1.153036in}{45.906904in}}{\pgfqpoint{1.096015in}{45.999845in}}{\pgfqpoint{1.038819in}{46.092679in}}%
\pgfpathcurveto{\pgfqpoint{0.981623in}{46.185513in}}{\pgfqpoint{0.924253in}{46.278240in}}{\pgfqpoint{0.866709in}{46.370859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.370859in}}%
\pgfpathcurveto{\pgfqpoint{1.153026in}{46.462372in}}{\pgfqpoint{1.096000in}{46.553780in}}{\pgfqpoint{1.038804in}{46.645081in}}%
\pgfpathcurveto{\pgfqpoint{0.981608in}{46.736383in}}{\pgfqpoint{0.924243in}{46.827579in}}{\pgfqpoint{0.866709in}{46.918668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.918668in}}%
\pgfpathcurveto{\pgfqpoint{1.153017in}{47.008699in}}{\pgfqpoint{1.095986in}{47.098627in}}{\pgfqpoint{1.038790in}{47.188450in}}%
\pgfpathcurveto{\pgfqpoint{0.981594in}{47.278273in}}{\pgfqpoint{0.924234in}{47.367991in}}{\pgfqpoint{0.866709in}{47.457603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.457603in}}%
\pgfpathcurveto{\pgfqpoint{1.153008in}{47.546204in}}{\pgfqpoint{1.095973in}{47.634702in}}{\pgfqpoint{1.038777in}{47.723096in}}%
\pgfpathcurveto{\pgfqpoint{0.981581in}{47.811490in}}{\pgfqpoint{0.924225in}{47.899780in}}{\pgfqpoint{0.866709in}{47.987967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.987967in}}%
\pgfpathcurveto{\pgfqpoint{1.153000in}{48.075184in}}{\pgfqpoint{1.095960in}{48.162299in}}{\pgfqpoint{1.038764in}{48.249311in}}%
\pgfpathcurveto{\pgfqpoint{0.981568in}{48.336324in}}{\pgfqpoint{0.924217in}{48.423234in}}{\pgfqpoint{0.866709in}{48.510041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.510041in}}%
\pgfpathcurveto{\pgfqpoint{1.152992in}{48.595919in}}{\pgfqpoint{1.095948in}{48.681696in}}{\pgfqpoint{1.038752in}{48.767372in}}%
\pgfpathcurveto{\pgfqpoint{0.981556in}{48.853047in}}{\pgfqpoint{0.924209in}{48.938622in}}{\pgfqpoint{0.866709in}{49.024094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.024094in}}%
\pgfpathcurveto{\pgfqpoint{1.152984in}{49.108675in}}{\pgfqpoint{1.095936in}{49.193155in}}{\pgfqpoint{1.038740in}{49.277536in}}%
\pgfpathcurveto{\pgfqpoint{0.981545in}{49.361917in}}{\pgfqpoint{0.924201in}{49.446197in}}{\pgfqpoint{0.866709in}{49.530376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.530376in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{49.613700in}}{\pgfqpoint{1.095925in}{49.696924in}}{\pgfqpoint{1.038729in}{49.780049in}}%
\pgfpathcurveto{\pgfqpoint{0.981534in}{49.863174in}}{\pgfqpoint{0.924194in}{49.946200in}}{\pgfqpoint{0.866709in}{50.029126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.029126in}}%
\pgfpathcurveto{\pgfqpoint{1.152969in}{50.111229in}}{\pgfqpoint{1.095914in}{50.193235in}}{\pgfqpoint{1.038719in}{50.275142in}}%
\pgfpathcurveto{\pgfqpoint{0.981523in}{50.357049in}}{\pgfqpoint{0.924186in}{50.438858in}}{\pgfqpoint{0.866709in}{50.520568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.520568in}}%
\pgfpathcurveto{\pgfqpoint{1.152963in}{50.601487in}}{\pgfqpoint{1.095904in}{50.682309in}}{\pgfqpoint{1.038709in}{50.763034in}}%
\pgfpathcurveto{\pgfqpoint{0.981513in}{50.843758in}}{\pgfqpoint{0.924180in}{50.924385in}}{\pgfqpoint{0.866709in}{51.004915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.004915in}}%
\pgfpathcurveto{\pgfqpoint{1.152956in}{51.084683in}}{\pgfqpoint{1.095895in}{51.164355in}}{\pgfqpoint{1.038699in}{51.243931in}}%
\pgfpathcurveto{\pgfqpoint{0.981503in}{51.323507in}}{\pgfqpoint{0.924173in}{51.402986in}}{\pgfqpoint{0.866709in}{51.482368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.482368in}}%
\pgfpathcurveto{\pgfqpoint{1.152950in}{51.561018in}}{\pgfqpoint{1.095885in}{51.639572in}}{\pgfqpoint{1.038690in}{51.718031in}}%
\pgfpathcurveto{\pgfqpoint{0.981494in}{51.796489in}}{\pgfqpoint{0.924167in}{51.874853in}}{\pgfqpoint{0.866709in}{51.953120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.953120in}}%
\pgfpathcurveto{\pgfqpoint{1.152944in}{52.030681in}}{\pgfqpoint{1.095876in}{52.108147in}}{\pgfqpoint{1.038681in}{52.185520in}}%
\pgfpathcurveto{\pgfqpoint{0.981485in}{52.262892in}}{\pgfqpoint{0.924161in}{52.340169in}}{\pgfqpoint{0.866709in}{52.417351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.417351in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{52.493853in}}{\pgfqpoint{1.095868in}{52.570261in}}{\pgfqpoint{1.038672in}{52.646575in}}%
\pgfpathcurveto{\pgfqpoint{0.981476in}{52.722889in}}{\pgfqpoint{0.924155in}{52.799109in}}{\pgfqpoint{0.866709in}{52.875235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.152933in}{52.950705in}}{\pgfqpoint{1.095860in}{53.026081in}}{\pgfqpoint{1.038664in}{53.101365in}}%
\pgfpathcurveto{\pgfqpoint{0.981468in}{53.176649in}}{\pgfqpoint{0.924150in}{53.251840in}}{\pgfqpoint{0.866709in}{53.326937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.326937in}}%
\pgfpathcurveto{\pgfqpoint{1.152927in}{53.401400in}}{\pgfqpoint{1.095852in}{53.475772in}}{\pgfqpoint{1.038656in}{53.550052in}}%
\pgfpathcurveto{\pgfqpoint{0.981460in}{53.624331in}}{\pgfqpoint{0.924145in}{53.698518in}}{\pgfqpoint{0.866709in}{53.772613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.772613in}}%
\pgfpathcurveto{\pgfqpoint{1.152922in}{53.846096in}}{\pgfqpoint{1.095844in}{53.919487in}}{\pgfqpoint{1.038648in}{53.992787in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{54.066087in}}{\pgfqpoint{0.924139in}{54.139296in}}{\pgfqpoint{0.866709in}{54.212413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.212413in}}%
\pgfpathcurveto{\pgfqpoint{1.152917in}{54.284938in}}{\pgfqpoint{1.095836in}{54.357374in}}{\pgfqpoint{1.038641in}{54.429718in}}%
\pgfpathcurveto{\pgfqpoint{0.981445in}{54.502063in}}{\pgfqpoint{0.924135in}{54.574317in}}{\pgfqpoint{0.866709in}{54.646479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.646479in}}%
\pgfpathcurveto{\pgfqpoint{1.152913in}{54.718071in}}{\pgfqpoint{1.095829in}{54.789573in}}{\pgfqpoint{1.038634in}{54.860985in}}%
\pgfpathcurveto{\pgfqpoint{0.981438in}{54.932396in}}{\pgfqpoint{0.924130in}{55.003718in}}{\pgfqpoint{0.866709in}{55.074950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.074950in}}%
\pgfpathcurveto{\pgfqpoint{1.152908in}{55.145629in}}{\pgfqpoint{1.095822in}{55.216219in}}{\pgfqpoint{1.038627in}{55.286719in}}%
\pgfpathcurveto{\pgfqpoint{0.981431in}{55.357220in}}{\pgfqpoint{0.924125in}{55.427632in}}{\pgfqpoint{0.866709in}{55.497953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.497953in}}%
\pgfpathcurveto{\pgfqpoint{1.152904in}{55.567741in}}{\pgfqpoint{1.095816in}{55.637440in}}{\pgfqpoint{1.038620in}{55.707051in}}%
\pgfpathcurveto{\pgfqpoint{0.981424in}{55.776661in}}{\pgfqpoint{0.924121in}{55.846183in}}{\pgfqpoint{0.866709in}{55.915616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.915616in}}%
\pgfpathcurveto{\pgfqpoint{1.152899in}{55.984532in}}{\pgfqpoint{1.095809in}{56.053360in}}{\pgfqpoint{1.038614in}{56.122100in}}%
\pgfpathcurveto{\pgfqpoint{0.981418in}{56.190841in}}{\pgfqpoint{0.924116in}{56.259493in}}{\pgfqpoint{0.866709in}{56.328057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.328057in}}%
\pgfpathcurveto{\pgfqpoint{1.152895in}{56.396120in}}{\pgfqpoint{1.095803in}{56.464097in}}{\pgfqpoint{1.038607in}{56.531986in}}%
\pgfpathcurveto{\pgfqpoint{0.981412in}{56.599875in}}{\pgfqpoint{0.924112in}{56.667676in}}{\pgfqpoint{0.866709in}{56.735390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.735390in}}%
\pgfpathcurveto{\pgfqpoint{1.152891in}{56.802620in}}{\pgfqpoint{1.095797in}{56.869763in}}{\pgfqpoint{1.038601in}{56.936819in}}%
\pgfpathcurveto{\pgfqpoint{0.981406in}{57.003875in}}{\pgfqpoint{0.924108in}{57.070844in}}{\pgfqpoint{0.866709in}{57.137727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.137727in}}%
\pgfpathcurveto{\pgfqpoint{1.152887in}{57.204140in}}{\pgfqpoint{1.095791in}{57.270467in}}{\pgfqpoint{1.038596in}{57.336708in}}%
\pgfpathcurveto{\pgfqpoint{0.981400in}{57.402949in}}{\pgfqpoint{0.924104in}{57.469103in}}{\pgfqpoint{0.866709in}{57.535172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.535172in}}%
\pgfpathcurveto{\pgfqpoint{1.152883in}{57.600785in}}{\pgfqpoint{1.095786in}{57.666313in}}{\pgfqpoint{1.038590in}{57.731756in}}%
\pgfpathcurveto{\pgfqpoint{0.981394in}{57.797198in}}{\pgfqpoint{0.924101in}{57.862555in}}{\pgfqpoint{0.866709in}{57.927826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.927826in}}%
\pgfpathcurveto{\pgfqpoint{1.152880in}{57.992656in}}{\pgfqpoint{1.095780in}{58.057402in}}{\pgfqpoint{1.038584in}{58.122062in}}%
\pgfpathcurveto{\pgfqpoint{0.981389in}{58.186722in}}{\pgfqpoint{0.924097in}{58.251298in}}{\pgfqpoint{0.866709in}{58.315788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.315788in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{58.379850in}}{\pgfqpoint{1.095775in}{58.443828in}}{\pgfqpoint{1.038579in}{58.507722in}}%
\pgfpathcurveto{\pgfqpoint{0.981383in}{58.571616in}}{\pgfqpoint{0.924094in}{58.635425in}}{\pgfqpoint{0.866709in}{58.699150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.699150in}}%
\pgfpathcurveto{\pgfqpoint{1.152873in}{58.762460in}}{\pgfqpoint{1.095770in}{58.825686in}}{\pgfqpoint{1.038574in}{58.888828in}}%
\pgfpathcurveto{\pgfqpoint{0.981378in}{58.951971in}}{\pgfqpoint{0.924090in}{59.015029in}}{\pgfqpoint{0.866709in}{59.078003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.078003in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{59.140575in}}{\pgfqpoint{1.095765in}{59.203063in}}{\pgfqpoint{1.038569in}{59.265469in}}%
\pgfpathcurveto{\pgfqpoint{0.981373in}{59.327874in}}{\pgfqpoint{0.924087in}{59.390196in}}{\pgfqpoint{0.866709in}{59.452434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.452434in}}%
\pgfpathcurveto{\pgfqpoint{1.152866in}{59.514281in}}{\pgfqpoint{1.095760in}{59.576046in}}{\pgfqpoint{1.038564in}{59.637728in}}%
\pgfpathcurveto{\pgfqpoint{0.981368in}{59.699410in}}{\pgfqpoint{0.924084in}{59.761010in}}{\pgfqpoint{0.866709in}{59.822526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.822526in}}%
\pgfpathcurveto{\pgfqpoint{1.152863in}{59.883662in}}{\pgfqpoint{1.095755in}{59.944717in}}{\pgfqpoint{1.038559in}{60.005689in}}%
\pgfpathcurveto{\pgfqpoint{0.981364in}{60.066662in}}{\pgfqpoint{0.924080in}{60.127552in}}{\pgfqpoint{0.866709in}{60.188359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.188359in}}%
\pgfpathcurveto{\pgfqpoint{1.152860in}{60.248798in}}{\pgfqpoint{1.095751in}{60.309155in}}{\pgfqpoint{1.038555in}{60.369431in}}%
\pgfpathcurveto{\pgfqpoint{0.981359in}{60.429706in}}{\pgfqpoint{0.924077in}{60.489900in}}{\pgfqpoint{0.866709in}{60.550012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.550012in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{60.609765in}}{\pgfqpoint{1.095746in}{60.669438in}}{\pgfqpoint{1.038550in}{60.729029in}}%
\pgfpathcurveto{\pgfqpoint{0.981355in}{60.788621in}}{\pgfqpoint{0.924074in}{60.848130in}}{\pgfqpoint{0.866709in}{60.907559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.907559in}}%
\pgfpathcurveto{\pgfqpoint{1.152854in}{60.966639in}}{\pgfqpoint{1.095742in}{61.025639in}}{\pgfqpoint{1.038546in}{61.084558in}}%
\pgfpathcurveto{\pgfqpoint{0.981350in}{61.143477in}}{\pgfqpoint{0.924071in}{61.202315in}}{\pgfqpoint{0.866709in}{61.261072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.261072in}}%
\pgfpathcurveto{\pgfqpoint{1.152851in}{61.319491in}}{\pgfqpoint{1.095738in}{61.377830in}}{\pgfqpoint{1.038542in}{61.436088in}}%
\pgfpathcurveto{\pgfqpoint{0.981346in}{61.494347in}}{\pgfqpoint{0.924069in}{61.552525in}}{\pgfqpoint{0.866709in}{61.610622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.610622in}}%
\pgfpathcurveto{\pgfqpoint{1.152849in}{61.668391in}}{\pgfqpoint{1.095733in}{61.726080in}}{\pgfqpoint{1.038538in}{61.783689in}}%
\pgfpathcurveto{\pgfqpoint{0.981342in}{61.841298in}}{\pgfqpoint{0.924066in}{61.898827in}}{\pgfqpoint{0.866709in}{61.956276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.956276in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{62.013405in}}{\pgfqpoint{1.095729in}{62.070455in}}{\pgfqpoint{1.038534in}{62.127426in}}%
\pgfpathcurveto{\pgfqpoint{0.981338in}{62.184397in}}{\pgfqpoint{0.924063in}{62.241288in}}{\pgfqpoint{0.866709in}{62.298099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.298099in}}%
\pgfpathcurveto{\pgfqpoint{1.152843in}{62.354599in}}{\pgfqpoint{1.095726in}{62.411021in}}{\pgfqpoint{1.038530in}{62.467364in}}%
\pgfpathcurveto{\pgfqpoint{0.981334in}{62.523706in}}{\pgfqpoint{0.924061in}{62.579970in}}{\pgfqpoint{0.866709in}{62.636154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.636154in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{62.692036in}}{\pgfqpoint{1.095722in}{62.747839in}}{\pgfqpoint{1.038526in}{62.803564in}}%
\pgfpathcurveto{\pgfqpoint{0.981330in}{62.859289in}}{\pgfqpoint{0.924058in}{62.914935in}}{\pgfqpoint{0.866709in}{62.970503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.970503in}}%
\pgfpathcurveto{\pgfqpoint{1.152838in}{63.025776in}}{\pgfqpoint{1.095718in}{63.080971in}}{\pgfqpoint{1.038522in}{63.136088in}}%
\pgfpathcurveto{\pgfqpoint{0.981327in}{63.191204in}}{\pgfqpoint{0.924056in}{63.246243in}}{\pgfqpoint{0.866709in}{63.301203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.301203in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{63.355877in}}{\pgfqpoint{1.095714in}{63.410473in}}{\pgfqpoint{1.038519in}{63.464992in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{63.519510in}}{\pgfqpoint{0.924053in}{63.573951in}}{\pgfqpoint{0.866709in}{63.628314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.628314in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{63.682398in}}{\pgfqpoint{1.095711in}{63.736404in}}{\pgfqpoint{1.038515in}{63.790334in}}%
\pgfpathcurveto{\pgfqpoint{0.981319in}{63.844263in}}{\pgfqpoint{0.924051in}{63.898115in}}{\pgfqpoint{0.866709in}{63.951889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.951889in}}%
\pgfpathcurveto{\pgfqpoint{1.152831in}{64.005392in}}{\pgfqpoint{1.095707in}{64.058818in}}{\pgfqpoint{1.038512in}{64.112167in}}%
\pgfpathcurveto{\pgfqpoint{0.981316in}{64.165516in}}{\pgfqpoint{0.924049in}{64.218788in}}{\pgfqpoint{0.866709in}{64.271983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.271983in}}%
\pgfpathcurveto{\pgfqpoint{1.152829in}{64.324914in}}{\pgfqpoint{1.095704in}{64.377768in}}{\pgfqpoint{1.038508in}{64.430545in}}%
\pgfpathcurveto{\pgfqpoint{0.981313in}{64.483323in}}{\pgfqpoint{0.924046in}{64.536024in}}{\pgfqpoint{0.866709in}{64.588648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.588648in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{64.641014in}}{\pgfqpoint{1.095701in}{64.693305in}}{\pgfqpoint{1.038505in}{64.745519in}}%
\pgfpathcurveto{\pgfqpoint{0.981309in}{64.797734in}}{\pgfqpoint{0.924044in}{64.849872in}}{\pgfqpoint{0.866709in}{64.901934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.901934in}}%
\pgfpathcurveto{\pgfqpoint{1.152825in}{64.953745in}}{\pgfqpoint{1.095698in}{65.005480in}}{\pgfqpoint{1.038502in}{65.057139in}}%
\pgfpathcurveto{\pgfqpoint{0.981306in}{65.108799in}}{\pgfqpoint{0.924042in}{65.160382in}}{\pgfqpoint{0.866709in}{65.211890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.211890in}}%
\pgfpathcurveto{\pgfqpoint{1.152823in}{65.263153in}}{\pgfqpoint{1.095694in}{65.314341in}}{\pgfqpoint{1.038499in}{65.365453in}}%
\pgfpathcurveto{\pgfqpoint{0.981303in}{65.416566in}}{\pgfqpoint{0.924040in}{65.467602in}}{\pgfqpoint{0.866709in}{65.518564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.518564in}}%
\pgfpathcurveto{\pgfqpoint{1.152821in}{65.569287in}}{\pgfqpoint{1.095691in}{65.619935in}}{\pgfqpoint{1.038496in}{65.670508in}}%
\pgfpathcurveto{\pgfqpoint{0.981300in}{65.721081in}}{\pgfqpoint{0.924038in}{65.771579in}}{\pgfqpoint{0.866709in}{65.822001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.822001in}}%
\pgfpathcurveto{\pgfqpoint{1.152819in}{65.872192in}}{\pgfqpoint{1.095688in}{65.922308in}}{\pgfqpoint{1.038493in}{65.972349in}}%
\pgfpathcurveto{\pgfqpoint{0.981297in}{66.022390in}}{\pgfqpoint{0.924036in}{66.072356in}}{\pgfqpoint{0.866709in}{66.122248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.122248in}}%
\pgfpathcurveto{\pgfqpoint{1.152817in}{66.171913in}}{\pgfqpoint{1.095685in}{66.221504in}}{\pgfqpoint{1.038490in}{66.271020in}}%
\pgfpathcurveto{\pgfqpoint{0.981294in}{66.320537in}}{\pgfqpoint{0.924034in}{66.369979in}}{\pgfqpoint{0.866709in}{66.419346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.419346in}}%
\pgfpathcurveto{\pgfqpoint{1.152815in}{66.468493in}}{\pgfqpoint{1.095683in}{66.517566in}}{\pgfqpoint{1.038487in}{66.566565in}}%
\pgfpathcurveto{\pgfqpoint{0.981291in}{66.615564in}}{\pgfqpoint{0.924032in}{66.664489in}}{\pgfqpoint{0.866709in}{66.713339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.713339in}}%
\pgfpathcurveto{\pgfqpoint{1.152813in}{66.761975in}}{\pgfqpoint{1.095680in}{66.810537in}}{\pgfqpoint{1.038484in}{66.859025in}}%
\pgfpathcurveto{\pgfqpoint{0.981288in}{66.907513in}}{\pgfqpoint{0.924030in}{66.955927in}}{\pgfqpoint{0.866709in}{67.004268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.004268in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{67.052398in}}{\pgfqpoint{1.095677in}{67.100456in}}{\pgfqpoint{1.038481in}{67.148440in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{67.196424in}}{\pgfqpoint{0.924028in}{67.244335in}}{\pgfqpoint{0.866709in}{67.292172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.292172in}}%
\pgfpathcurveto{\pgfqpoint{1.152809in}{67.339804in}}{\pgfqpoint{1.095674in}{67.387364in}}{\pgfqpoint{1.038479in}{67.434850in}}%
\pgfpathcurveto{\pgfqpoint{0.981283in}{67.482337in}}{\pgfqpoint{0.924026in}{67.529750in}}{\pgfqpoint{0.866709in}{67.577090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.577090in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{67.624231in}}{\pgfqpoint{1.095672in}{67.671299in}}{\pgfqpoint{1.038476in}{67.718294in}}%
\pgfpathcurveto{\pgfqpoint{0.981280in}{67.765289in}}{\pgfqpoint{0.924025in}{67.812212in}}{\pgfqpoint{0.866709in}{67.859061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.859061in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{67.905716in}}{\pgfqpoint{1.095669in}{67.952298in}}{\pgfqpoint{1.038473in}{67.998808in}}%
\pgfpathcurveto{\pgfqpoint{0.981278in}{68.045318in}}{\pgfqpoint{0.924023in}{68.091756in}}{\pgfqpoint{0.866709in}{68.138121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.138121in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{68.184296in}}{\pgfqpoint{1.095666in}{68.230399in}}{\pgfqpoint{1.038471in}{68.276430in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{68.322460in}}{\pgfqpoint{0.924021in}{68.368419in}}{\pgfqpoint{0.866709in}{68.414305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.414305in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{68.460006in}}{\pgfqpoint{1.095664in}{68.505636in}}{\pgfqpoint{1.038468in}{68.551193in}}%
\pgfpathcurveto{\pgfqpoint{0.981273in}{68.596751in}}{\pgfqpoint{0.924020in}{68.642236in}}{\pgfqpoint{0.866709in}{68.687649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.687649in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{68.732882in}}{\pgfqpoint{1.095662in}{68.778044in}}{\pgfqpoint{1.038466in}{68.823133in}}%
\pgfpathcurveto{\pgfqpoint{0.981270in}{68.868223in}}{\pgfqpoint{0.924018in}{68.913241in}}{\pgfqpoint{0.866709in}{68.958187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.958187in}}%
\pgfpathcurveto{\pgfqpoint{1.152799in}{69.002957in}}{\pgfqpoint{1.095659in}{69.047656in}}{\pgfqpoint{1.038463in}{69.092284in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{69.136911in}}{\pgfqpoint{0.924016in}{69.181467in}}{\pgfqpoint{0.866709in}{69.225952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.225952in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{69.270265in}}{\pgfqpoint{1.095657in}{69.314506in}}{\pgfqpoint{1.038461in}{69.358677in}}%
\pgfpathcurveto{\pgfqpoint{0.981265in}{69.402848in}}{\pgfqpoint{0.924015in}{69.446947in}}{\pgfqpoint{0.866709in}{69.490975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.490975in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{69.534836in}}{\pgfqpoint{1.095654in}{69.578626in}}{\pgfqpoint{1.038459in}{69.622345in}}%
\pgfpathcurveto{\pgfqpoint{0.981263in}{69.666064in}}{\pgfqpoint{0.924013in}{69.709712in}}{\pgfqpoint{0.866709in}{69.753289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.753289in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{69.796703in}}{\pgfqpoint{1.095652in}{69.840046in}}{\pgfqpoint{1.038457in}{69.883319in}}%
\pgfpathcurveto{\pgfqpoint{0.981261in}{69.926591in}}{\pgfqpoint{0.924012in}{69.969793in}}{\pgfqpoint{0.866709in}{70.012924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.012924in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{70.055896in}}{\pgfqpoint{1.095650in}{70.098797in}}{\pgfqpoint{1.038454in}{70.141628in}}%
\pgfpathcurveto{\pgfqpoint{0.981259in}{70.184459in}}{\pgfqpoint{0.924010in}{70.227220in}}{\pgfqpoint{0.866709in}{70.269910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.269910in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{70.312445in}}{\pgfqpoint{1.095648in}{70.354909in}}{\pgfqpoint{1.038452in}{70.397303in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{70.439698in}}{\pgfqpoint{0.924009in}{70.482022in}}{\pgfqpoint{0.866709in}{70.524276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.524276in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{70.566378in}}{\pgfqpoint{1.095646in}{70.608410in}}{\pgfqpoint{1.038450in}{70.650372in}}%
\pgfpathcurveto{\pgfqpoint{0.981254in}{70.692335in}}{\pgfqpoint{0.924007in}{70.734227in}}{\pgfqpoint{0.866709in}{70.776050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.776050in}}%
\pgfpathcurveto{\pgfqpoint{1.152789in}{70.817724in}}{\pgfqpoint{1.095644in}{70.859329in}}{\pgfqpoint{1.038448in}{70.900864in}}%
\pgfpathcurveto{\pgfqpoint{0.981252in}{70.942399in}}{\pgfqpoint{0.924006in}{70.983864in}}{\pgfqpoint{0.866709in}{71.025260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.025260in}}%
\pgfpathcurveto{\pgfqpoint{1.152787in}{71.066511in}}{\pgfqpoint{1.095642in}{71.107693in}}{\pgfqpoint{1.038446in}{71.148805in}}%
\pgfpathcurveto{\pgfqpoint{0.981250in}{71.189917in}}{\pgfqpoint{0.924005in}{71.230960in}}{\pgfqpoint{0.866709in}{71.271934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.271934in}}%
\pgfpathcurveto{\pgfqpoint{1.152786in}{71.312765in}}{\pgfqpoint{1.095639in}{71.353528in}}{\pgfqpoint{1.038444in}{71.394222in}}%
\pgfpathcurveto{\pgfqpoint{0.981248in}{71.434916in}}{\pgfqpoint{0.924003in}{71.475541in}}{\pgfqpoint{0.866709in}{71.516096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.516096in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{71.556514in}}{\pgfqpoint{1.095637in}{71.596862in}}{\pgfqpoint{1.038442in}{71.637142in}}%
\pgfpathcurveto{\pgfqpoint{0.981246in}{71.677422in}}{\pgfqpoint{0.924002in}{71.717632in}}{\pgfqpoint{0.866709in}{71.757774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.757774in}}%
\pgfpathcurveto{\pgfqpoint{1.152783in}{71.797781in}}{\pgfqpoint{1.095636in}{71.837720in}}{\pgfqpoint{1.038440in}{71.877589in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{71.917459in}}{\pgfqpoint{0.924001in}{71.957260in}}{\pgfqpoint{0.866709in}{71.996993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.996993in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{72.036593in}}{\pgfqpoint{1.095634in}{72.076126in}}{\pgfqpoint{1.038438in}{72.115590in}}%
\pgfpathcurveto{\pgfqpoint{0.981242in}{72.155054in}}{\pgfqpoint{0.923999in}{72.194449in}}{\pgfqpoint{0.866709in}{72.233776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.233776in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{72.272974in}}{\pgfqpoint{1.095632in}{72.312105in}}{\pgfqpoint{1.038436in}{72.351167in}}%
\pgfpathcurveto{\pgfqpoint{0.981240in}{72.390229in}}{\pgfqpoint{0.923998in}{72.429223in}}{\pgfqpoint{0.866709in}{72.468148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.468148in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{72.506948in}}{\pgfqpoint{1.095630in}{72.545680in}}{\pgfqpoint{1.038434in}{72.584345in}}%
\pgfpathcurveto{\pgfqpoint{0.981238in}{72.623009in}}{\pgfqpoint{0.923997in}{72.661605in}}{\pgfqpoint{0.866709in}{72.700133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.700133in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{72.738539in}}{\pgfqpoint{1.095628in}{72.776876in}}{\pgfqpoint{1.038432in}{72.815146in}}%
\pgfpathcurveto{\pgfqpoint{0.981237in}{72.853416in}}{\pgfqpoint{0.923996in}{72.891619in}}{\pgfqpoint{0.866709in}{72.929753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.929753in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{72.967768in}}{\pgfqpoint{1.095626in}{73.005715in}}{\pgfqpoint{1.038430in}{73.043595in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{73.081474in}}{\pgfqpoint{0.923994in}{73.119286in}}{\pgfqpoint{0.866709in}{73.157031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.157031in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{73.194658in}}{\pgfqpoint{1.095624in}{73.232218in}}{\pgfqpoint{1.038429in}{73.269711in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{73.307204in}}{\pgfqpoint{0.923993in}{73.344630in}}{\pgfqpoint{0.866709in}{73.381988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.381988in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{73.419232in}}{\pgfqpoint{1.095623in}{73.456409in}}{\pgfqpoint{1.038427in}{73.493518in}}%
\pgfpathcurveto{\pgfqpoint{0.981231in}{73.530628in}}{\pgfqpoint{0.923992in}{73.567671in}}{\pgfqpoint{0.866709in}{73.604646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.604646in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{73.641510in}}{\pgfqpoint{1.095621in}{73.678307in}}{\pgfqpoint{1.038425in}{73.715037in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{73.751767in}}{\pgfqpoint{0.923991in}{73.788430in}}{\pgfqpoint{0.866709in}{73.825026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.825026in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{73.861513in}}{\pgfqpoint{1.095619in}{73.897934in}}{\pgfqpoint{1.038424in}{73.934287in}}%
\pgfpathcurveto{\pgfqpoint{0.981228in}{73.970641in}}{\pgfqpoint{0.923990in}{74.006928in}}{\pgfqpoint{0.866709in}{74.043148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.043148in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{74.079262in}}{\pgfqpoint{1.095618in}{74.115309in}}{\pgfqpoint{1.038422in}{74.151290in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{74.187271in}}{\pgfqpoint{0.923989in}{74.223185in}}{\pgfqpoint{0.866709in}{74.259033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.259033in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{74.294777in}}{\pgfqpoint{1.095616in}{74.330454in}}{\pgfqpoint{1.038420in}{74.366065in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{74.401676in}}{\pgfqpoint{0.923988in}{74.437221in}}{\pgfqpoint{0.866709in}{74.472699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.472699in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{74.508076in}}{\pgfqpoint{1.095614in}{74.543387in}}{\pgfqpoint{1.038419in}{74.578631in}}%
\pgfpathcurveto{\pgfqpoint{0.981223in}{74.613876in}}{\pgfqpoint{0.923986in}{74.649054in}}{\pgfqpoint{0.866709in}{74.684167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.684167in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{74.719180in}}{\pgfqpoint{1.095613in}{74.754127in}}{\pgfqpoint{1.038417in}{74.789008in}}%
\pgfpathcurveto{\pgfqpoint{0.981221in}{74.823889in}}{\pgfqpoint{0.923985in}{74.858704in}}{\pgfqpoint{0.866709in}{74.893454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.893454in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{74.928106in}}{\pgfqpoint{1.095611in}{74.962692in}}{\pgfqpoint{1.038415in}{74.997213in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{75.031734in}}{\pgfqpoint{0.923984in}{75.066189in}}{\pgfqpoint{0.866709in}{75.100579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.100579in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{75.134873in}}{\pgfqpoint{1.095610in}{75.169102in}}{\pgfqpoint{1.038414in}{75.203266in}}%
\pgfpathcurveto{\pgfqpoint{0.981218in}{75.237429in}}{\pgfqpoint{0.923983in}{75.271527in}}{\pgfqpoint{0.866709in}{75.305560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.305560in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{75.339499in}}{\pgfqpoint{1.095608in}{75.373374in}}{\pgfqpoint{1.038412in}{75.407183in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{75.440992in}}{\pgfqpoint{0.923982in}{75.474736in}}{\pgfqpoint{0.866709in}{75.508414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.508414in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{75.542002in}}{\pgfqpoint{1.095606in}{75.575525in}}{\pgfqpoint{1.038411in}{75.608982in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{75.642440in}}{\pgfqpoint{0.923981in}{75.675832in}}{\pgfqpoint{0.866709in}{75.709159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.709159in}}%
\pgfpathcurveto{\pgfqpoint{1.152763in}{75.742398in}}{\pgfqpoint{1.095605in}{75.775572in}}{\pgfqpoint{1.038409in}{75.808680in}}%
\pgfpathcurveto{\pgfqpoint{0.981214in}{75.841789in}}{\pgfqpoint{0.923980in}{75.874833in}}{\pgfqpoint{0.866709in}{75.907812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.907812in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{75.940704in}}{\pgfqpoint{1.095603in}{75.973532in}}{\pgfqpoint{1.038408in}{76.006294in}}%
\pgfpathcurveto{\pgfqpoint{0.981212in}{76.039057in}}{\pgfqpoint{0.923979in}{76.071755in}}{\pgfqpoint{0.866709in}{76.104388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.104388in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{76.136937in}}{\pgfqpoint{1.095602in}{76.169421in}}{\pgfqpoint{1.038406in}{76.201840in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{76.234260in}}{\pgfqpoint{0.923978in}{76.266615in}}{\pgfqpoint{0.866709in}{76.298905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.298905in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{76.331112in}}{\pgfqpoint{1.095601in}{76.363256in}}{\pgfqpoint{1.038405in}{76.395334in}}%
\pgfpathcurveto{\pgfqpoint{0.981209in}{76.427413in}}{\pgfqpoint{0.923977in}{76.459427in}}{\pgfqpoint{0.866709in}{76.491377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.491377in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{76.523246in}}{\pgfqpoint{1.095599in}{76.555051in}}{\pgfqpoint{1.038404in}{76.586792in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{76.618533in}}{\pgfqpoint{0.923976in}{76.650209in}}{\pgfqpoint{0.866709in}{76.681821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.681821in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{76.713354in}}{\pgfqpoint{1.095598in}{76.744823in}}{\pgfqpoint{1.038402in}{76.776228in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{76.807633in}}{\pgfqpoint{0.923976in}{76.838974in}}{\pgfqpoint{0.866709in}{76.870251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.870251in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{76.901451in}}{\pgfqpoint{1.095596in}{76.932587in}}{\pgfqpoint{1.038401in}{76.963659in}}%
\pgfpathcurveto{\pgfqpoint{0.981205in}{76.994731in}}{\pgfqpoint{0.923975in}{77.025739in}}{\pgfqpoint{0.866709in}{77.056682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.056682in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{77.087551in}}{\pgfqpoint{1.095595in}{77.118356in}}{\pgfqpoint{1.038399in}{77.149098in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{77.179839in}}{\pgfqpoint{0.923974in}{77.210516in}}{\pgfqpoint{0.866709in}{77.241130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.241130in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{77.271670in}}{\pgfqpoint{1.095594in}{77.302147in}}{\pgfqpoint{1.038398in}{77.332560in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{77.362973in}}{\pgfqpoint{0.923973in}{77.393322in}}{\pgfqpoint{0.866709in}{77.423607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.423607in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{77.453821in}}{\pgfqpoint{1.095592in}{77.483972in}}{\pgfqpoint{1.038397in}{77.514059in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{77.544146in}}{\pgfqpoint{0.923972in}{77.574169in}}{\pgfqpoint{0.866709in}{77.604129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.604129in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{77.634019in}}{\pgfqpoint{1.095591in}{77.663845in}}{\pgfqpoint{1.038395in}{77.693609in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{77.723372in}}{\pgfqpoint{0.923971in}{77.753072in}}{\pgfqpoint{0.866709in}{77.782708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.782708in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{77.812276in}}{\pgfqpoint{1.095590in}{77.841781in}}{\pgfqpoint{1.038394in}{77.871223in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{77.900665in}}{\pgfqpoint{0.923970in}{77.930043in}}{\pgfqpoint{0.866709in}{77.959358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.959358in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{77.988607in}}{\pgfqpoint{1.095588in}{78.017793in}}{\pgfqpoint{1.038393in}{78.046915in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{78.076038in}}{\pgfqpoint{0.923969in}{78.105097in}}{\pgfqpoint{0.866709in}{78.134093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.134093in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{78.163024in}}{\pgfqpoint{1.095587in}{78.191893in}}{\pgfqpoint{1.038392in}{78.220698in}}%
\pgfpathcurveto{\pgfqpoint{0.981196in}{78.249504in}}{\pgfqpoint{0.923968in}{78.278246in}}{\pgfqpoint{0.866709in}{78.306925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.306925in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{78.335541in}}{\pgfqpoint{1.095586in}{78.364094in}}{\pgfqpoint{1.038390in}{78.392585in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{78.421075in}}{\pgfqpoint{0.923968in}{78.449502in}}{\pgfqpoint{0.866709in}{78.477867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.477867in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{78.506170in}}{\pgfqpoint{1.095585in}{78.534410in}}{\pgfqpoint{1.038389in}{78.562587in}}%
\pgfpathcurveto{\pgfqpoint{0.981193in}{78.590764in}}{\pgfqpoint{0.923967in}{78.618879in}}{\pgfqpoint{0.866709in}{78.646931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.646931in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{78.674922in}}{\pgfqpoint{1.095584in}{78.702851in}}{\pgfqpoint{1.038388in}{78.730718in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{78.758584in}}{\pgfqpoint{0.923966in}{78.786388in}}{\pgfqpoint{0.866709in}{78.814129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.814129in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{78.841811in}}{\pgfqpoint{1.095582in}{78.869431in}}{\pgfqpoint{1.038387in}{78.896989in}}%
\pgfpathcurveto{\pgfqpoint{0.981191in}{78.924546in}}{\pgfqpoint{0.923965in}{78.952041in}}{\pgfqpoint{0.866709in}{78.979474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.979474in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{79.006849in}}{\pgfqpoint{1.095581in}{79.034162in}}{\pgfqpoint{1.038385in}{79.061412in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{79.088662in}}{\pgfqpoint{0.923964in}{79.115850in}}{\pgfqpoint{0.866709in}{79.142976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.142976in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{79.170046in}}{\pgfqpoint{1.095580in}{79.197053in}}{\pgfqpoint{1.038384in}{79.223999in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{79.250944in}}{\pgfqpoint{0.923964in}{79.277827in}}{\pgfqpoint{0.866709in}{79.304648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.304648in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{79.331414in}}{\pgfqpoint{1.095579in}{79.358118in}}{\pgfqpoint{1.038383in}{79.384761in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{79.411403in}}{\pgfqpoint{0.923963in}{79.437983in}}{\pgfqpoint{0.866709in}{79.464500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.464500in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{79.490965in}}{\pgfqpoint{1.095578in}{79.517368in}}{\pgfqpoint{1.038382in}{79.543708in}}%
\pgfpathcurveto{\pgfqpoint{0.981186in}{79.570049in}}{\pgfqpoint{0.923962in}{79.596328in}}{\pgfqpoint{0.866709in}{79.622545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.622545in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{79.648709in}}{\pgfqpoint{1.095576in}{79.674812in}}{\pgfqpoint{1.038381in}{79.700853in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{79.726894in}}{\pgfqpoint{0.923961in}{79.752874in}}{\pgfqpoint{0.866709in}{79.778791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.778791in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{79.804658in}}{\pgfqpoint{1.095575in}{79.830463in}}{\pgfqpoint{1.038380in}{79.856206in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{79.881949in}}{\pgfqpoint{0.923961in}{79.907631in}}{\pgfqpoint{0.866709in}{79.933250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.933250in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{79.958821in}}{\pgfqpoint{1.095574in}{79.984330in}}{\pgfqpoint{1.038379in}{80.009777in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{80.035224in}}{\pgfqpoint{0.923960in}{80.060609in}}{\pgfqpoint{0.866709in}{80.085933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.085933in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{80.111209in}}{\pgfqpoint{1.095573in}{80.136423in}}{\pgfqpoint{1.038377in}{80.161576in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{80.186729in}}{\pgfqpoint{0.923959in}{80.211820in}}{\pgfqpoint{0.866709in}{80.236850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.236850in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{80.261832in}}{\pgfqpoint{1.095572in}{80.286754in}}{\pgfqpoint{1.038376in}{80.311614in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{80.336474in}}{\pgfqpoint{0.923958in}{80.361273in}}{\pgfqpoint{0.866709in}{80.386010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.386010in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{80.410701in}}{\pgfqpoint{1.095571in}{80.435331in}}{\pgfqpoint{1.038375in}{80.459900in}}%
\pgfpathcurveto{\pgfqpoint{0.981180in}{80.484469in}}{\pgfqpoint{0.923958in}{80.508977in}}{\pgfqpoint{0.866709in}{80.533423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.533423in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{80.557825in}}{\pgfqpoint{1.095570in}{80.582165in}}{\pgfqpoint{1.038374in}{80.606445in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{80.630724in}}{\pgfqpoint{0.923957in}{80.654942in}}{\pgfqpoint{0.866709in}{80.679099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.679099in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{80.703213in}}{\pgfqpoint{1.095569in}{80.727265in}}{\pgfqpoint{1.038373in}{80.751257in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{80.775248in}}{\pgfqpoint{0.923956in}{80.799179in}}{\pgfqpoint{0.866709in}{80.823048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.823048in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{80.846875in}}{\pgfqpoint{1.095568in}{80.870641in}}{\pgfqpoint{1.038372in}{80.894346in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{80.918051in}}{\pgfqpoint{0.923956in}{80.941695in}}{\pgfqpoint{0.866709in}{80.965279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.965279in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{80.988820in}}{\pgfqpoint{1.095567in}{81.012302in}}{\pgfqpoint{1.038371in}{81.035722in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{81.059142in}}{\pgfqpoint{0.923955in}{81.082501in}}{\pgfqpoint{0.866709in}{81.105800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.105800in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{81.129058in}}{\pgfqpoint{1.095566in}{81.152256in}}{\pgfqpoint{1.038370in}{81.175392in}}%
\pgfpathcurveto{\pgfqpoint{0.981174in}{81.198529in}}{\pgfqpoint{0.923954in}{81.221605in}}{\pgfqpoint{0.866709in}{81.244621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.244621in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{81.267597in}}{\pgfqpoint{1.095565in}{81.290512in}}{\pgfqpoint{1.038369in}{81.313367in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{81.336222in}}{\pgfqpoint{0.923953in}{81.359016in}}{\pgfqpoint{0.866709in}{81.381750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.381750in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{81.404445in}}{\pgfqpoint{1.095564in}{81.427080in}}{\pgfqpoint{1.038368in}{81.449655in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{81.472229in}}{\pgfqpoint{0.923953in}{81.494743in}}{\pgfqpoint{0.866709in}{81.517196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.517196in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{81.539612in}}{\pgfqpoint{1.095563in}{81.561968in}}{\pgfqpoint{1.038367in}{81.584263in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{81.606559in}}{\pgfqpoint{0.923952in}{81.628794in}}{\pgfqpoint{0.866709in}{81.650968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.650968in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{81.673106in}}{\pgfqpoint{1.095562in}{81.695184in}}{\pgfqpoint{1.038366in}{81.717202in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{81.739219in}}{\pgfqpoint{0.923951in}{81.761177in}}{\pgfqpoint{0.866709in}{81.783073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.783073in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{81.804935in}}{\pgfqpoint{1.095561in}{81.826736in}}{\pgfqpoint{1.038365in}{81.848478in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{81.870219in}}{\pgfqpoint{0.923951in}{81.891900in}}{\pgfqpoint{0.866709in}{81.913521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.913521in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{81.935107in}}{\pgfqpoint{1.095560in}{81.956633in}}{\pgfqpoint{1.038364in}{81.978099in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{81.999565in}}{\pgfqpoint{0.923950in}{82.020971in}}{\pgfqpoint{0.866709in}{82.042317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.042317in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{82.063630in}}{\pgfqpoint{1.095559in}{82.084882in}}{\pgfqpoint{1.038363in}{82.106075in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{82.127267in}}{\pgfqpoint{0.923949in}{82.148399in}}{\pgfqpoint{0.866709in}{82.169472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.169472in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{82.190511in}}{\pgfqpoint{1.095558in}{82.211491in}}{\pgfqpoint{1.038362in}{82.232411in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{82.253331in}}{\pgfqpoint{0.923949in}{82.274191in}}{\pgfqpoint{0.866709in}{82.294991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.294991in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{82.315759in}}{\pgfqpoint{1.095557in}{82.336468in}}{\pgfqpoint{1.038361in}{82.357117in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{82.377765in}}{\pgfqpoint{0.923948in}{82.398354in}}{\pgfqpoint{0.866709in}{82.418883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.418883in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{82.439381in}}{\pgfqpoint{1.095556in}{82.459820in}}{\pgfqpoint{1.038360in}{82.480199in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{82.500577in}}{\pgfqpoint{0.923948in}{82.520896in}}{\pgfqpoint{0.866709in}{82.541155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.541155in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{82.561385in}}{\pgfqpoint{1.095555in}{82.581554in}}{\pgfqpoint{1.038359in}{82.601664in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{82.621774in}}{\pgfqpoint{0.923947in}{82.641824in}}{\pgfqpoint{0.866709in}{82.661815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.661815in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{82.681776in}}{\pgfqpoint{1.095554in}{82.701678in}}{\pgfqpoint{1.038358in}{82.721520in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{82.741363in}}{\pgfqpoint{0.923946in}{82.761145in}}{\pgfqpoint{0.866709in}{82.780868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.780868in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{82.800563in}}{\pgfqpoint{1.095553in}{82.820198in}}{\pgfqpoint{1.038357in}{82.839774in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{82.859350in}}{\pgfqpoint{0.923946in}{82.878866in}}{\pgfqpoint{0.866709in}{82.898323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.898323in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{82.917753in}}{\pgfqpoint{1.095552in}{82.937122in}}{\pgfqpoint{1.038357in}{82.956433in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{82.975743in}}{\pgfqpoint{0.923945in}{82.994995in}}{\pgfqpoint{0.866709in}{83.014186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.014186in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{83.033351in}}{\pgfqpoint{1.095551in}{83.052457in}}{\pgfqpoint{1.038356in}{83.071503in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{83.090549in}}{\pgfqpoint{0.923945in}{83.109536in}}{\pgfqpoint{0.866709in}{83.128464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.128464in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{83.147366in}}{\pgfqpoint{1.095550in}{83.166208in}}{\pgfqpoint{1.038355in}{83.184991in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{83.203774in}}{\pgfqpoint{0.923944in}{83.222498in}}{\pgfqpoint{0.866709in}{83.241163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.241163in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{83.259803in}}{\pgfqpoint{1.095549in}{83.278383in}}{\pgfqpoint{1.038354in}{83.296904in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{83.315425in}}{\pgfqpoint{0.923943in}{83.333887in}}{\pgfqpoint{0.866709in}{83.352290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.352290in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{83.370668in}}{\pgfqpoint{1.095549in}{83.388987in}}{\pgfqpoint{1.038353in}{83.407248in}}%
\pgfpathcurveto{\pgfqpoint{0.981157in}{83.425508in}}{\pgfqpoint{0.923943in}{83.443709in}}{\pgfqpoint{0.866709in}{83.461851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.461851in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{83.479969in}}{\pgfqpoint{1.095548in}{83.498028in}}{\pgfqpoint{1.038352in}{83.516028in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{83.534029in}}{\pgfqpoint{0.923942in}{83.551970in}}{\pgfqpoint{0.866709in}{83.569852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.569852in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{83.587711in}}{\pgfqpoint{1.095547in}{83.605511in}}{\pgfqpoint{1.038351in}{83.623253in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{83.640994in}}{\pgfqpoint{0.923942in}{83.658676in}}{\pgfqpoint{0.866709in}{83.676299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.676299in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{83.693900in}}{\pgfqpoint{1.095546in}{83.711443in}}{\pgfqpoint{1.038350in}{83.728926in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{83.746409in}}{\pgfqpoint{0.923941in}{83.763834in}}{\pgfqpoint{0.866709in}{83.781199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.781199in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{83.798543in}}{\pgfqpoint{1.095545in}{83.815828in}}{\pgfqpoint{1.038349in}{83.833055in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{83.850281in}}{\pgfqpoint{0.923940in}{83.867448in}}{\pgfqpoint{0.866709in}{83.884557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.884557in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{83.901645in}}{\pgfqpoint{1.095544in}{83.918674in}}{\pgfqpoint{1.038349in}{83.935644in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{83.952614in}}{\pgfqpoint{0.923940in}{83.969526in}}{\pgfqpoint{0.866709in}{83.986379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.986379in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{84.003211in}}{\pgfqpoint{1.095543in}{84.019985in}}{\pgfqpoint{1.038348in}{84.036700in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{84.053415in}}{\pgfqpoint{0.923939in}{84.070072in}}{\pgfqpoint{0.866709in}{84.086670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.086670in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{84.103248in}}{\pgfqpoint{1.095543in}{84.119768in}}{\pgfqpoint{1.038347in}{84.136229in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{84.152690in}}{\pgfqpoint{0.923939in}{84.169092in}}{\pgfqpoint{0.866709in}{84.185436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.185436in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{84.201761in}}{\pgfqpoint{1.095542in}{84.218027in}}{\pgfqpoint{1.038346in}{84.234234in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{84.250442in}}{\pgfqpoint{0.923938in}{84.266591in}}{\pgfqpoint{0.866709in}{84.282682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.282682in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{84.298754in}}{\pgfqpoint{1.095541in}{84.314768in}}{\pgfqpoint{1.038345in}{84.330723in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{84.346679in}}{\pgfqpoint{0.923938in}{84.362576in}}{\pgfqpoint{0.866709in}{84.378414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.378414in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{84.394234in}}{\pgfqpoint{1.095540in}{84.409997in}}{\pgfqpoint{1.038344in}{84.425700in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{84.441404in}}{\pgfqpoint{0.923937in}{84.457050in}}{\pgfqpoint{0.866709in}{84.472637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.472637in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{84.488206in}}{\pgfqpoint{1.095539in}{84.503718in}}{\pgfqpoint{1.038344in}{84.519171in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{84.534624in}}{\pgfqpoint{0.923937in}{84.550019in}}{\pgfqpoint{0.866709in}{84.565355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.565355in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{84.580675in}}{\pgfqpoint{1.095538in}{84.595936in}}{\pgfqpoint{1.038343in}{84.611139in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{84.626343in}}{\pgfqpoint{0.923936in}{84.641488in}}{\pgfqpoint{0.866709in}{84.656574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.656574in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{84.671645in}}{\pgfqpoint{1.095538in}{84.686657in}}{\pgfqpoint{1.038342in}{84.701611in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{84.716565in}}{\pgfqpoint{0.923935in}{84.731461in}}{\pgfqpoint{0.866709in}{84.746299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.746299in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{84.761121in}}{\pgfqpoint{1.095537in}{84.775885in}}{\pgfqpoint{1.038341in}{84.790591in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{84.805297in}}{\pgfqpoint{0.923935in}{84.819945in}}{\pgfqpoint{0.866709in}{84.834534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.834534in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{84.849109in}}{\pgfqpoint{1.095536in}{84.863625in}}{\pgfqpoint{1.038340in}{84.878084in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{84.892542in}}{\pgfqpoint{0.923934in}{84.906942in}}{\pgfqpoint{0.866709in}{84.921285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.921285in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{84.935612in}}{\pgfqpoint{1.095535in}{84.949882in}}{\pgfqpoint{1.038340in}{84.964094in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{84.978305in}}{\pgfqpoint{0.923934in}{84.992459in}}{\pgfqpoint{0.866709in}{85.006555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.006555in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{85.020636in}}{\pgfqpoint{1.095534in}{85.034660in}}{\pgfqpoint{1.038339in}{85.048626in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{85.062591in}}{\pgfqpoint{0.923933in}{85.076499in}}{\pgfqpoint{0.866709in}{85.090349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.090349in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{85.104185in}}{\pgfqpoint{1.095534in}{85.117963in}}{\pgfqpoint{1.038338in}{85.131684in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{85.145404in}}{\pgfqpoint{0.923933in}{85.159067in}}{\pgfqpoint{0.866709in}{85.172671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.172671in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{85.186263in}}{\pgfqpoint{1.095533in}{85.199797in}}{\pgfqpoint{1.038337in}{85.213272in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{85.226748in}}{\pgfqpoint{0.923932in}{85.240166in}}{\pgfqpoint{0.866709in}{85.253527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.253527in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{85.266874in}}{\pgfqpoint{1.095532in}{85.280164in}}{\pgfqpoint{1.038336in}{85.293396in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{85.306628in}}{\pgfqpoint{0.923932in}{85.319802in}}{\pgfqpoint{0.866709in}{85.332919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.332919in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{85.346023in}}{\pgfqpoint{1.095531in}{85.359070in}}{\pgfqpoint{1.038336in}{85.372059in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{85.385048in}}{\pgfqpoint{0.923931in}{85.397979in}}{\pgfqpoint{0.866709in}{85.410852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.410852in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{85.423714in}}{\pgfqpoint{1.095531in}{85.436518in}}{\pgfqpoint{1.038335in}{85.449264in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{85.462011in}}{\pgfqpoint{0.923931in}{85.474699in}}{\pgfqpoint{0.866709in}{85.487331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.487331in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{85.499950in}}{\pgfqpoint{1.095530in}{85.512512in}}{\pgfqpoint{1.038334in}{85.525017in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{85.537522in}}{\pgfqpoint{0.923930in}{85.549969in}}{\pgfqpoint{0.866709in}{85.562358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.562358in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{85.574736in}}{\pgfqpoint{1.095529in}{85.587057in}}{\pgfqpoint{1.038333in}{85.599321in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{85.611584in}}{\pgfqpoint{0.923930in}{85.623790in}}{\pgfqpoint{0.866709in}{85.635938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.635938in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{85.648076in}}{\pgfqpoint{1.095528in}{85.660156in}}{\pgfqpoint{1.038333in}{85.672179in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{85.684202in}}{\pgfqpoint{0.923929in}{85.696167in}}{\pgfqpoint{0.866709in}{85.708075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.708075in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{85.719972in}}{\pgfqpoint{1.095528in}{85.731813in}}{\pgfqpoint{1.038332in}{85.743596in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{85.755378in}}{\pgfqpoint{0.923929in}{85.767104in}}{\pgfqpoint{0.866709in}{85.778772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.778772in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{85.790430in}}{\pgfqpoint{1.095527in}{85.802031in}}{\pgfqpoint{1.038331in}{85.813574in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{85.825118in}}{\pgfqpoint{0.923928in}{85.836604in}}{\pgfqpoint{0.866709in}{85.848032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.848032in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{85.859452in}}{\pgfqpoint{1.095526in}{85.870814in}}{\pgfqpoint{1.038330in}{85.882118in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{85.893423in}}{\pgfqpoint{0.923928in}{85.904670in}}{\pgfqpoint{0.866709in}{85.915860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.915860in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{85.927041in}}{\pgfqpoint{1.095525in}{85.938165in}}{\pgfqpoint{1.038330in}{85.949231in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{85.960298in}}{\pgfqpoint{0.923927in}{85.971307in}}{\pgfqpoint{0.866709in}{85.982259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.982259in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{85.993202in}}{\pgfqpoint{1.095525in}{86.004088in}}{\pgfqpoint{1.038329in}{86.014917in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{86.025746in}}{\pgfqpoint{0.923927in}{86.036517in}}{\pgfqpoint{0.866709in}{86.047231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.047231in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{86.057937in}}{\pgfqpoint{1.095524in}{86.068586in}}{\pgfqpoint{1.038328in}{86.079178in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{86.089770in}}{\pgfqpoint{0.923926in}{86.100304in}}{\pgfqpoint{0.866709in}{86.110781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.110781in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{86.121251in}}{\pgfqpoint{1.095523in}{86.131663in}}{\pgfqpoint{1.038327in}{86.142018in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{86.152373in}}{\pgfqpoint{0.923926in}{86.162671in}}{\pgfqpoint{0.866709in}{86.172911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.172911in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{86.183145in}}{\pgfqpoint{1.095522in}{86.193321in}}{\pgfqpoint{1.038327in}{86.203440in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{86.213559in}}{\pgfqpoint{0.923925in}{86.223621in}}{\pgfqpoint{0.866709in}{86.233625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.233625in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{86.243623in}}{\pgfqpoint{1.095522in}{86.253563in}}{\pgfqpoint{1.038326in}{86.263447in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{86.273330in}}{\pgfqpoint{0.923925in}{86.283156in}}{\pgfqpoint{0.866709in}{86.292925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.292925in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{86.302688in}}{\pgfqpoint{1.095521in}{86.312393in}}{\pgfqpoint{1.038325in}{86.322041in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{86.331690in}}{\pgfqpoint{0.923924in}{86.341281in}}{\pgfqpoint{0.866709in}{86.350815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.350815in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{86.360343in}}{\pgfqpoint{1.095520in}{86.369813in}}{\pgfqpoint{1.038324in}{86.379227in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{86.388641in}}{\pgfqpoint{0.923924in}{86.397997in}}{\pgfqpoint{0.866709in}{86.407297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.407297in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{86.416590in}}{\pgfqpoint{1.095519in}{86.425827in}}{\pgfqpoint{1.038324in}{86.435006in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{86.444186in}}{\pgfqpoint{0.923923in}{86.453308in}}{\pgfqpoint{0.866709in}{86.462374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.462374in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.471433in}}{\pgfqpoint{1.095519in}{86.480436in}}{\pgfqpoint{1.038323in}{86.489382in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{86.498328in}}{\pgfqpoint{0.923923in}{86.507216in}}{\pgfqpoint{0.866709in}{86.516048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.516048in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.524875in}}{\pgfqpoint{1.095518in}{86.533644in}}{\pgfqpoint{1.038322in}{86.542357in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{86.551069in}}{\pgfqpoint{0.923922in}{86.559725in}}{\pgfqpoint{0.866709in}{86.568323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.568323in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.576917in}}{\pgfqpoint{1.095517in}{86.585453in}}{\pgfqpoint{1.038322in}{86.593933in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{86.602412in}}{\pgfqpoint{0.923922in}{86.610835in}}{\pgfqpoint{0.866709in}{86.619201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.619201in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{86.627562in}}{\pgfqpoint{1.095517in}{86.635866in}}{\pgfqpoint{1.038321in}{86.644113in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{86.652360in}}{\pgfqpoint{0.923921in}{86.660551in}}{\pgfqpoint{0.866709in}{86.668684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.668684in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{86.676813in}}{\pgfqpoint{1.095516in}{86.684885in}}{\pgfqpoint{1.038320in}{86.692900in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{86.700915in}}{\pgfqpoint{0.923921in}{86.708874in}}{\pgfqpoint{0.866709in}{86.716775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.716775in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{86.724672in}}{\pgfqpoint{1.095515in}{86.732512in}}{\pgfqpoint{1.038320in}{86.740296in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{86.748080in}}{\pgfqpoint{0.923920in}{86.755806in}}{\pgfqpoint{0.866709in}{86.763476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.763476in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{86.771142in}}{\pgfqpoint{1.095514in}{86.778751in}}{\pgfqpoint{1.038319in}{86.786303in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{86.793855in}}{\pgfqpoint{0.923920in}{86.801351in}}{\pgfqpoint{0.866709in}{86.808789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.808789in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{86.816224in}}{\pgfqpoint{1.095514in}{86.823602in}}{\pgfqpoint{1.038318in}{86.830924in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{86.838245in}}{\pgfqpoint{0.923920in}{86.845509in}}{\pgfqpoint{0.866709in}{86.852717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.852717in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{86.859921in}}{\pgfqpoint{1.095513in}{86.867069in}}{\pgfqpoint{1.038317in}{86.874160in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{86.881250in}}{\pgfqpoint{0.923919in}{86.888284in}}{\pgfqpoint{0.866709in}{86.895262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.895262in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.902236in}}{\pgfqpoint{1.095512in}{86.909153in}}{\pgfqpoint{1.038317in}{86.916013in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{86.922874in}}{\pgfqpoint{0.923919in}{86.929678in}}{\pgfqpoint{0.866709in}{86.936425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.936425in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.943169in}}{\pgfqpoint{1.095512in}{86.949856in}}{\pgfqpoint{1.038316in}{86.956487in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{86.963117in}}{\pgfqpoint{0.923918in}{86.969691in}}{\pgfqpoint{0.866709in}{86.976209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.976209in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{86.982723in}}{\pgfqpoint{1.095511in}{86.989181in}}{\pgfqpoint{1.038315in}{86.995582in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{87.001983in}}{\pgfqpoint{0.923918in}{87.008327in}}{\pgfqpoint{0.866709in}{87.014615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.014615in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{87.020900in}}{\pgfqpoint{1.095510in}{87.027128in}}{\pgfqpoint{1.038315in}{87.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{87.039472in}}{\pgfqpoint{0.923917in}{87.045587in}}{\pgfqpoint{0.866709in}{87.051645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.051645in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{87.057701in}}{\pgfqpoint{1.095510in}{87.063701in}}{\pgfqpoint{1.038314in}{87.069644in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{87.075586in}}{\pgfqpoint{0.923917in}{87.081473in}}{\pgfqpoint{0.866709in}{87.087302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.087302in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{87.093129in}}{\pgfqpoint{1.095509in}{87.098900in}}{\pgfqpoint{1.038313in}{87.104614in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{87.110328in}}{\pgfqpoint{0.923916in}{87.115986in}}{\pgfqpoint{0.866709in}{87.121587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.121587in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.127186in}}{\pgfqpoint{1.095508in}{87.132728in}}{\pgfqpoint{1.038313in}{87.138214in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{87.143699in}}{\pgfqpoint{0.923916in}{87.149128in}}{\pgfqpoint{0.866709in}{87.154501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.154501in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.159871in}}{\pgfqpoint{1.095508in}{87.165185in}}{\pgfqpoint{1.038312in}{87.170443in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{87.175700in}}{\pgfqpoint{0.923915in}{87.180901in}}{\pgfqpoint{0.866709in}{87.186046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.186046in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.191189in}}{\pgfqpoint{1.095507in}{87.196275in}}{\pgfqpoint{1.038311in}{87.201304in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{87.206334in}}{\pgfqpoint{0.923915in}{87.211307in}}{\pgfqpoint{0.866709in}{87.216223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.216223in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{87.221138in}}{\pgfqpoint{1.095506in}{87.225997in}}{\pgfqpoint{1.038311in}{87.230799in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{87.235601in}}{\pgfqpoint{0.923915in}{87.240346in}}{\pgfqpoint{0.866709in}{87.245035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.245035in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{87.249722in}}{\pgfqpoint{1.095506in}{87.254353in}}{\pgfqpoint{1.038310in}{87.258928in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{87.263502in}}{\pgfqpoint{0.923914in}{87.268020in}}{\pgfqpoint{0.866709in}{87.272482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.272482in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.276942in}}{\pgfqpoint{1.095505in}{87.281345in}}{\pgfqpoint{1.038309in}{87.285693in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{87.290040in}}{\pgfqpoint{0.923914in}{87.294331in}}{\pgfqpoint{0.866709in}{87.298565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.298565in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.302798in}}{\pgfqpoint{1.095504in}{87.306975in}}{\pgfqpoint{1.038309in}{87.311095in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{87.315215in}}{\pgfqpoint{0.923913in}{87.319279in}}{\pgfqpoint{0.866709in}{87.323286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.323286in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{87.327292in}}{\pgfqpoint{1.095504in}{87.331242in}}{\pgfqpoint{1.038308in}{87.335135in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{87.339029in}}{\pgfqpoint{0.923913in}{87.342866in}}{\pgfqpoint{0.866709in}{87.346646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.346646in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{87.350426in}}{\pgfqpoint{1.095503in}{87.354149in}}{\pgfqpoint{1.038307in}{87.357815in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{87.361482in}}{\pgfqpoint{0.923912in}{87.365092in}}{\pgfqpoint{0.866709in}{87.368646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.368646in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.372199in}}{\pgfqpoint{1.095502in}{87.375696in}}{\pgfqpoint{1.038306in}{87.379136in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{87.382576in}}{\pgfqpoint{0.923912in}{87.385960in}}{\pgfqpoint{0.866709in}{87.389287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.389287in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.392614in}}{\pgfqpoint{1.095501in}{87.395884in}}{\pgfqpoint{1.038306in}{87.399098in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{87.402312in}}{\pgfqpoint{0.923911in}{87.405470in}}{\pgfqpoint{0.866709in}{87.408571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.408571in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.411671in}}{\pgfqpoint{1.095501in}{87.414715in}}{\pgfqpoint{1.038305in}{87.417703in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{87.420691in}}{\pgfqpoint{0.923911in}{87.423622in}}{\pgfqpoint{0.866709in}{87.426497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.426497in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{87.429371in}}{\pgfqpoint{1.095500in}{87.432189in}}{\pgfqpoint{1.038304in}{87.434951in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{87.437713in}}{\pgfqpoint{0.923910in}{87.440418in}}{\pgfqpoint{0.866709in}{87.443067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.443067in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{87.445715in}}{\pgfqpoint{1.095499in}{87.448307in}}{\pgfqpoint{1.038304in}{87.450843in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{87.453379in}}{\pgfqpoint{0.923910in}{87.455858in}}{\pgfqpoint{0.866709in}{87.458281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.458281in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.460704in}}{\pgfqpoint{1.095499in}{87.463070in}}{\pgfqpoint{1.038303in}{87.465380in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{87.467690in}}{\pgfqpoint{0.923910in}{87.469944in}}{\pgfqpoint{0.866709in}{87.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.472141in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.474338in}}{\pgfqpoint{1.095498in}{87.476479in}}{\pgfqpoint{1.038302in}{87.478563in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{87.480647in}}{\pgfqpoint{0.923909in}{87.482675in}}{\pgfqpoint{0.866709in}{87.484647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.484647in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{87.486618in}}{\pgfqpoint{1.095497in}{87.488533in}}{\pgfqpoint{1.038302in}{87.490392in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{87.492251in}}{\pgfqpoint{0.923909in}{87.494053in}}{\pgfqpoint{0.866709in}{87.495799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.495799in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{87.497545in}}{\pgfqpoint{1.095497in}{87.499235in}}{\pgfqpoint{1.038301in}{87.500868in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{87.502501in}}{\pgfqpoint{0.923908in}{87.504078in}}{\pgfqpoint{0.866709in}{87.505599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.505599in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.507119in}}{\pgfqpoint{1.095496in}{87.508583in}}{\pgfqpoint{1.038300in}{87.509991in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{87.511399in}}{\pgfqpoint{0.923908in}{87.512750in}}{\pgfqpoint{0.866709in}{87.514045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.514045in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.515341in}}{\pgfqpoint{1.095495in}{87.516579in}}{\pgfqpoint{1.038300in}{87.517762in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{87.518944in}}{\pgfqpoint{0.923907in}{87.520070in}}{\pgfqpoint{0.866709in}{87.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.522210in}}{\pgfqpoint{1.095495in}{87.523223in}}{\pgfqpoint{1.038299in}{87.524181in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{87.525138in}}{\pgfqpoint{0.923907in}{87.526038in}}{\pgfqpoint{0.866709in}{87.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.526883in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{87.527728in}}{\pgfqpoint{1.095494in}{87.528516in}}{\pgfqpoint{1.038298in}{87.529248in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{87.529980in}}{\pgfqpoint{0.923906in}{87.530655in}}{\pgfqpoint{0.866709in}{87.531274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.531274in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{87.531894in}}{\pgfqpoint{1.095493in}{87.532457in}}{\pgfqpoint{1.038298in}{87.532963in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{87.533470in}}{\pgfqpoint{0.923906in}{87.533920in}}{\pgfqpoint{0.866709in}{87.534314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.534314in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.534709in}}{\pgfqpoint{1.095493in}{87.535046in}}{\pgfqpoint{1.038297in}{87.535328in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{87.535609in}}{\pgfqpoint{0.923906in}{87.535834in}}{\pgfqpoint{0.866709in}{87.536003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.536003in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.536172in}}{\pgfqpoint{1.095492in}{87.536285in}}{\pgfqpoint{1.038296in}{87.536341in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{87.536397in}}{\pgfqpoint{0.923905in}{87.536397in}}{\pgfqpoint{0.866709in}{87.536341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.536341in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{87.536285in}}{\pgfqpoint{1.095491in}{87.536172in}}{\pgfqpoint{1.038296in}{87.536003in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{87.535834in}}{\pgfqpoint{0.923905in}{87.535609in}}{\pgfqpoint{0.866709in}{87.535328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.535328in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{87.535046in}}{\pgfqpoint{1.095491in}{87.534709in}}{\pgfqpoint{1.038295in}{87.534314in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{87.533920in}}{\pgfqpoint{0.923904in}{87.533470in}}{\pgfqpoint{0.866709in}{87.532963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.532963in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.532457in}}{\pgfqpoint{1.095490in}{87.531894in}}{\pgfqpoint{1.038294in}{87.531274in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{87.530655in}}{\pgfqpoint{0.923904in}{87.529980in}}{\pgfqpoint{0.866709in}{87.529248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.529248in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.528516in}}{\pgfqpoint{1.095489in}{87.527728in}}{\pgfqpoint{1.038294in}{87.526883in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{87.526038in}}{\pgfqpoint{0.923903in}{87.525138in}}{\pgfqpoint{0.866709in}{87.524181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.524181in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.523223in}}{\pgfqpoint{1.095489in}{87.522210in}}{\pgfqpoint{1.038293in}{87.521140in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{87.520070in}}{\pgfqpoint{0.923903in}{87.518944in}}{\pgfqpoint{0.866709in}{87.517762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.517762in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{87.516579in}}{\pgfqpoint{1.095488in}{87.515340in}}{\pgfqpoint{1.038292in}{87.514045in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{87.512750in}}{\pgfqpoint{0.923902in}{87.511399in}}{\pgfqpoint{0.866709in}{87.509991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.509991in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{87.508583in}}{\pgfqpoint{1.095487in}{87.507119in}}{\pgfqpoint{1.038292in}{87.505599in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{87.504078in}}{\pgfqpoint{0.923902in}{87.502501in}}{\pgfqpoint{0.866709in}{87.500868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.500868in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.499235in}}{\pgfqpoint{1.095487in}{87.497545in}}{\pgfqpoint{1.038291in}{87.495799in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{87.494053in}}{\pgfqpoint{0.923902in}{87.492251in}}{\pgfqpoint{0.866709in}{87.490392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.490392in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.488534in}}{\pgfqpoint{1.095486in}{87.486618in}}{\pgfqpoint{1.038290in}{87.484647in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{87.482675in}}{\pgfqpoint{0.923901in}{87.480648in}}{\pgfqpoint{0.866709in}{87.478563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.478563in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{87.476479in}}{\pgfqpoint{1.095485in}{87.474338in}}{\pgfqpoint{1.038290in}{87.472141in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{87.469944in}}{\pgfqpoint{0.923901in}{87.467690in}}{\pgfqpoint{0.866709in}{87.465381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.465381in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{87.463070in}}{\pgfqpoint{1.095485in}{87.460704in}}{\pgfqpoint{1.038289in}{87.458281in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{87.455858in}}{\pgfqpoint{0.923900in}{87.453379in}}{\pgfqpoint{0.866709in}{87.450844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.450844in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.448308in}}{\pgfqpoint{1.095484in}{87.445715in}}{\pgfqpoint{1.038288in}{87.443066in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{87.440418in}}{\pgfqpoint{0.923900in}{87.437713in}}{\pgfqpoint{0.866709in}{87.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.434951in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.432189in}}{\pgfqpoint{1.095483in}{87.429371in}}{\pgfqpoint{1.038288in}{87.426496in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{87.423622in}}{\pgfqpoint{0.923899in}{87.420691in}}{\pgfqpoint{0.866709in}{87.417703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.417703in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.414715in}}{\pgfqpoint{1.095483in}{87.411671in}}{\pgfqpoint{1.038287in}{87.408570in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{87.405469in}}{\pgfqpoint{0.923899in}{87.402312in}}{\pgfqpoint{0.866709in}{87.399099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.399099in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{87.395884in}}{\pgfqpoint{1.095482in}{87.392614in}}{\pgfqpoint{1.038286in}{87.389287in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{87.385960in}}{\pgfqpoint{0.923898in}{87.382576in}}{\pgfqpoint{0.866709in}{87.379137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.379137in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{87.375696in}}{\pgfqpoint{1.095481in}{87.372199in}}{\pgfqpoint{1.038286in}{87.368646in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{87.365092in}}{\pgfqpoint{0.923898in}{87.361482in}}{\pgfqpoint{0.866709in}{87.357816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.357816in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{87.354149in}}{\pgfqpoint{1.095481in}{87.350425in}}{\pgfqpoint{1.038285in}{87.346645in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{87.342865in}}{\pgfqpoint{0.923898in}{87.339029in}}{\pgfqpoint{0.866709in}{87.335136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.335136in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{87.331242in}}{\pgfqpoint{1.095480in}{87.327292in}}{\pgfqpoint{1.038284in}{87.323285in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{87.319278in}}{\pgfqpoint{0.923897in}{87.315215in}}{\pgfqpoint{0.866709in}{87.311096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.311096in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.306975in}}{\pgfqpoint{1.095479in}{87.302798in}}{\pgfqpoint{1.038284in}{87.298564in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{87.294330in}}{\pgfqpoint{0.923897in}{87.290040in}}{\pgfqpoint{0.866709in}{87.285694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.285694in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.281346in}}{\pgfqpoint{1.095479in}{87.276941in}}{\pgfqpoint{1.038283in}{87.272481in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{87.268020in}}{\pgfqpoint{0.923896in}{87.263502in}}{\pgfqpoint{0.866709in}{87.258929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.258929in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{87.254354in}}{\pgfqpoint{1.095478in}{87.249722in}}{\pgfqpoint{1.038282in}{87.245034in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{87.240346in}}{\pgfqpoint{0.923896in}{87.235601in}}{\pgfqpoint{0.866709in}{87.230800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.230800in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{87.225997in}}{\pgfqpoint{1.095477in}{87.221138in}}{\pgfqpoint{1.038282in}{87.216222in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{87.211306in}}{\pgfqpoint{0.923895in}{87.206334in}}{\pgfqpoint{0.866709in}{87.201306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.201306in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.196275in}}{\pgfqpoint{1.095477in}{87.191188in}}{\pgfqpoint{1.038281in}{87.186045in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{87.180901in}}{\pgfqpoint{0.923895in}{87.175701in}}{\pgfqpoint{0.866709in}{87.170444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.170444in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.165186in}}{\pgfqpoint{1.095476in}{87.159871in}}{\pgfqpoint{1.038280in}{87.154499in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{87.149128in}}{\pgfqpoint{0.923894in}{87.143700in}}{\pgfqpoint{0.866709in}{87.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.138215in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.132728in}}{\pgfqpoint{1.095475in}{87.127185in}}{\pgfqpoint{1.038280in}{87.121585in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{87.115985in}}{\pgfqpoint{0.923894in}{87.110329in}}{\pgfqpoint{0.866709in}{87.104616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.104616in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{87.098901in}}{\pgfqpoint{1.095475in}{87.093129in}}{\pgfqpoint{1.038279in}{87.087300in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{87.081472in}}{\pgfqpoint{0.923893in}{87.075587in}}{\pgfqpoint{0.866709in}{87.069645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.069645in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{87.063701in}}{\pgfqpoint{1.095474in}{87.057701in}}{\pgfqpoint{1.038278in}{87.051644in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{87.045586in}}{\pgfqpoint{0.923893in}{87.039472in}}{\pgfqpoint{0.866709in}{87.033302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.033302in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{87.027129in}}{\pgfqpoint{1.095473in}{87.020899in}}{\pgfqpoint{1.038278in}{87.014613in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{87.008326in}}{\pgfqpoint{0.923893in}{87.001983in}}{\pgfqpoint{0.866709in}{86.995584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.995584in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{86.989181in}}{\pgfqpoint{1.095473in}{86.982722in}}{\pgfqpoint{1.038277in}{86.976206in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{86.969691in}}{\pgfqpoint{0.923892in}{86.963118in}}{\pgfqpoint{0.866709in}{86.956489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.956489in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.949857in}}{\pgfqpoint{1.095472in}{86.943168in}}{\pgfqpoint{1.038276in}{86.936422in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{86.929677in}}{\pgfqpoint{0.923892in}{86.922875in}}{\pgfqpoint{0.866709in}{86.916016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.916016in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.909154in}}{\pgfqpoint{1.095471in}{86.902235in}}{\pgfqpoint{1.038276in}{86.895259in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{86.888284in}}{\pgfqpoint{0.923891in}{86.881251in}}{\pgfqpoint{0.866709in}{86.874162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.874162in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{86.867070in}}{\pgfqpoint{1.095471in}{86.859921in}}{\pgfqpoint{1.038275in}{86.852715in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{86.845509in}}{\pgfqpoint{0.923891in}{86.838246in}}{\pgfqpoint{0.866709in}{86.830926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.830926in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{86.823603in}}{\pgfqpoint{1.095470in}{86.816223in}}{\pgfqpoint{1.038274in}{86.808787in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{86.801350in}}{\pgfqpoint{0.923890in}{86.793856in}}{\pgfqpoint{0.866709in}{86.786306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.786306in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{86.778752in}}{\pgfqpoint{1.095469in}{86.771141in}}{\pgfqpoint{1.038273in}{86.763473in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{86.755805in}}{\pgfqpoint{0.923890in}{86.748081in}}{\pgfqpoint{0.866709in}{86.740299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.740299in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{86.732514in}}{\pgfqpoint{1.095468in}{86.724671in}}{\pgfqpoint{1.038273in}{86.716772in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{86.708873in}}{\pgfqpoint{0.923889in}{86.700916in}}{\pgfqpoint{0.866709in}{86.692903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.692903in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.684886in}}{\pgfqpoint{1.095468in}{86.676812in}}{\pgfqpoint{1.038272in}{86.668681in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{86.660550in}}{\pgfqpoint{0.923889in}{86.652362in}}{\pgfqpoint{0.866709in}{86.644117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.644117in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.635867in}}{\pgfqpoint{1.095467in}{86.627561in}}{\pgfqpoint{1.038271in}{86.619197in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{86.610834in}}{\pgfqpoint{0.923888in}{86.602414in}}{\pgfqpoint{0.866709in}{86.593937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.593937in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.585454in}}{\pgfqpoint{1.095466in}{86.576915in}}{\pgfqpoint{1.038271in}{86.568319in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{86.559723in}}{\pgfqpoint{0.923888in}{86.551070in}}{\pgfqpoint{0.866709in}{86.542360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.542360in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{86.533645in}}{\pgfqpoint{1.095466in}{86.524873in}}{\pgfqpoint{1.038270in}{86.516044in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{86.507215in}}{\pgfqpoint{0.923887in}{86.498329in}}{\pgfqpoint{0.866709in}{86.489386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.489386in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{86.480437in}}{\pgfqpoint{1.095465in}{86.471432in}}{\pgfqpoint{1.038269in}{86.462369in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{86.453307in}}{\pgfqpoint{0.923887in}{86.444187in}}{\pgfqpoint{0.866709in}{86.435011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.435011in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{86.425828in}}{\pgfqpoint{1.095464in}{86.416589in}}{\pgfqpoint{1.038269in}{86.407292in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{86.397996in}}{\pgfqpoint{0.923886in}{86.388642in}}{\pgfqpoint{0.866709in}{86.379232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.379232in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{86.369815in}}{\pgfqpoint{1.095463in}{86.360341in}}{\pgfqpoint{1.038268in}{86.350810in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{86.341279in}}{\pgfqpoint{0.923886in}{86.331691in}}{\pgfqpoint{0.866709in}{86.322046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.322046in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{86.312395in}}{\pgfqpoint{1.095463in}{86.302686in}}{\pgfqpoint{1.038267in}{86.292920in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{86.283155in}}{\pgfqpoint{0.923886in}{86.273332in}}{\pgfqpoint{0.866709in}{86.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.263452in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{86.253565in}}{\pgfqpoint{1.095462in}{86.243621in}}{\pgfqpoint{1.038266in}{86.233620in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{86.223619in}}{\pgfqpoint{0.923885in}{86.213561in}}{\pgfqpoint{0.866709in}{86.203445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.203445in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{86.193323in}}{\pgfqpoint{1.095461in}{86.183143in}}{\pgfqpoint{1.038266in}{86.172906in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{86.162669in}}{\pgfqpoint{0.923885in}{86.152375in}}{\pgfqpoint{0.866709in}{86.142024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.142024in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{86.131665in}}{\pgfqpoint{1.095461in}{86.121249in}}{\pgfqpoint{1.038265in}{86.110775in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{86.100302in}}{\pgfqpoint{0.923884in}{86.089772in}}{\pgfqpoint{0.866709in}{86.079184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.079184in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{86.068588in}}{\pgfqpoint{1.095460in}{86.057935in}}{\pgfqpoint{1.038264in}{86.047225in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{86.036515in}}{\pgfqpoint{0.923884in}{86.025748in}}{\pgfqpoint{0.866709in}{86.014923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.014923in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{86.004090in}}{\pgfqpoint{1.095459in}{85.993200in}}{\pgfqpoint{1.038263in}{85.982252in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{85.971305in}}{\pgfqpoint{0.923883in}{85.960300in}}{\pgfqpoint{0.866709in}{85.949238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.949238in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{85.938167in}}{\pgfqpoint{1.095458in}{85.927039in}}{\pgfqpoint{1.038263in}{85.915854in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{85.904668in}}{\pgfqpoint{0.923883in}{85.893425in}}{\pgfqpoint{0.866709in}{85.882125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.882125in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{85.870816in}}{\pgfqpoint{1.095458in}{85.859449in}}{\pgfqpoint{1.038262in}{85.848025in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{85.836601in}}{\pgfqpoint{0.923882in}{85.825120in}}{\pgfqpoint{0.866709in}{85.813581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.813581in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{85.802033in}}{\pgfqpoint{1.095457in}{85.790427in}}{\pgfqpoint{1.038261in}{85.778764in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{85.767101in}}{\pgfqpoint{0.923882in}{85.755381in}}{\pgfqpoint{0.866709in}{85.743603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.743603in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{85.731815in}}{\pgfqpoint{1.095456in}{85.719970in}}{\pgfqpoint{1.038260in}{85.708067in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{85.696164in}}{\pgfqpoint{0.923881in}{85.684204in}}{\pgfqpoint{0.866709in}{85.672187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.672187in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{85.660159in}}{\pgfqpoint{1.095455in}{85.648073in}}{\pgfqpoint{1.038260in}{85.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{85.623787in}}{\pgfqpoint{0.923881in}{85.611587in}}{\pgfqpoint{0.866709in}{85.599329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.599329in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{85.587060in}}{\pgfqpoint{1.095455in}{85.574734in}}{\pgfqpoint{1.038259in}{85.562350in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{85.549966in}}{\pgfqpoint{0.923880in}{85.537524in}}{\pgfqpoint{0.866709in}{85.525025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.525025in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{85.512515in}}{\pgfqpoint{1.095454in}{85.499947in}}{\pgfqpoint{1.038258in}{85.487322in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{85.474697in}}{\pgfqpoint{0.923880in}{85.462014in}}{\pgfqpoint{0.866709in}{85.449273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.449273in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{85.436521in}}{\pgfqpoint{1.095453in}{85.423711in}}{\pgfqpoint{1.038257in}{85.410843in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{85.397976in}}{\pgfqpoint{0.923879in}{85.385051in}}{\pgfqpoint{0.866709in}{85.372068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.372068in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{85.359073in}}{\pgfqpoint{1.095452in}{85.346020in}}{\pgfqpoint{1.038257in}{85.332910in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{85.319799in}}{\pgfqpoint{0.923879in}{85.306631in}}{\pgfqpoint{0.866709in}{85.293405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.293405in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{85.280167in}}{\pgfqpoint{1.095451in}{85.266871in}}{\pgfqpoint{1.038256in}{85.253517in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{85.240163in}}{\pgfqpoint{0.923878in}{85.226752in}}{\pgfqpoint{0.866709in}{85.213282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.213282in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{85.199800in}}{\pgfqpoint{1.095451in}{85.186260in}}{\pgfqpoint{1.038255in}{85.172661in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{85.159063in}}{\pgfqpoint{0.923877in}{85.145407in}}{\pgfqpoint{0.866709in}{85.131694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.131694in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{85.117967in}}{\pgfqpoint{1.095450in}{85.104182in}}{\pgfqpoint{1.038254in}{85.090339in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{85.076496in}}{\pgfqpoint{0.923877in}{85.062595in}}{\pgfqpoint{0.866709in}{85.048636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.048636in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{85.034663in}}{\pgfqpoint{1.095449in}{85.020633in}}{\pgfqpoint{1.038253in}{85.006544in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{84.992456in}}{\pgfqpoint{0.923876in}{84.978309in}}{\pgfqpoint{0.866709in}{84.964104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.964104in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{84.949886in}}{\pgfqpoint{1.095448in}{84.935609in}}{\pgfqpoint{1.038253in}{84.921274in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{84.906939in}}{\pgfqpoint{0.923876in}{84.892546in}}{\pgfqpoint{0.866709in}{84.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.878095in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{84.863629in}}{\pgfqpoint{1.095448in}{84.849105in}}{\pgfqpoint{1.038252in}{84.834523in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{84.819941in}}{\pgfqpoint{0.923875in}{84.805301in}}{\pgfqpoint{0.866709in}{84.790603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.790603in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{84.775889in}}{\pgfqpoint{1.095447in}{84.761117in}}{\pgfqpoint{1.038251in}{84.746287in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{84.731457in}}{\pgfqpoint{0.923875in}{84.716569in}}{\pgfqpoint{0.866709in}{84.701623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.701623in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{84.686661in}}{\pgfqpoint{1.095446in}{84.671641in}}{\pgfqpoint{1.038250in}{84.656562in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{84.641484in}}{\pgfqpoint{0.923874in}{84.626347in}}{\pgfqpoint{0.866709in}{84.611152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.611152in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{84.595940in}}{\pgfqpoint{1.095445in}{84.580671in}}{\pgfqpoint{1.038249in}{84.565342in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{84.550014in}}{\pgfqpoint{0.923874in}{84.534628in}}{\pgfqpoint{0.866709in}{84.519184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.519184in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{84.503722in}}{\pgfqpoint{1.095444in}{84.488202in}}{\pgfqpoint{1.038249in}{84.472624in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{84.457045in}}{\pgfqpoint{0.923873in}{84.441409in}}{\pgfqpoint{0.866709in}{84.425714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.425714in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{84.410001in}}{\pgfqpoint{1.095443in}{84.394230in}}{\pgfqpoint{1.038248in}{84.378401in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{84.362571in}}{\pgfqpoint{0.923873in}{84.346683in}}{\pgfqpoint{0.866709in}{84.330737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.330737in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{84.314773in}}{\pgfqpoint{1.095443in}{84.298750in}}{\pgfqpoint{1.038247in}{84.282668in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{84.266587in}}{\pgfqpoint{0.923872in}{84.250447in}}{\pgfqpoint{0.866709in}{84.234249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.234249in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{84.218031in}}{\pgfqpoint{1.095442in}{84.201756in}}{\pgfqpoint{1.038246in}{84.185421in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{84.169087in}}{\pgfqpoint{0.923872in}{84.152694in}}{\pgfqpoint{0.866709in}{84.136243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.136243in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{84.119772in}}{\pgfqpoint{1.095441in}{84.103243in}}{\pgfqpoint{1.038245in}{84.086655in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{84.070067in}}{\pgfqpoint{0.923871in}{84.053420in}}{\pgfqpoint{0.866709in}{84.036715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.036715in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{84.019990in}}{\pgfqpoint{1.095440in}{84.003206in}}{\pgfqpoint{1.038244in}{83.986363in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{83.969521in}}{\pgfqpoint{0.923870in}{83.952620in}}{\pgfqpoint{0.866709in}{83.935660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.935660in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{83.918679in}}{\pgfqpoint{1.095439in}{83.901639in}}{\pgfqpoint{1.038244in}{83.884541in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{83.867443in}}{\pgfqpoint{0.923870in}{83.850286in}}{\pgfqpoint{0.866709in}{83.833071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.833071in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{83.815834in}}{\pgfqpoint{1.095438in}{83.798538in}}{\pgfqpoint{1.038243in}{83.781183in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{83.763828in}}{\pgfqpoint{0.923869in}{83.746415in}}{\pgfqpoint{0.866709in}{83.728942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.728942in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{83.711448in}}{\pgfqpoint{1.095438in}{83.693895in}}{\pgfqpoint{1.038242in}{83.676283in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{83.658671in}}{\pgfqpoint{0.923869in}{83.641000in}}{\pgfqpoint{0.866709in}{83.623270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.623270in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{83.605517in}}{\pgfqpoint{1.095437in}{83.587705in}}{\pgfqpoint{1.038241in}{83.569835in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{83.551964in}}{\pgfqpoint{0.923868in}{83.534035in}}{\pgfqpoint{0.866709in}{83.516046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.516046in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{83.498034in}}{\pgfqpoint{1.095436in}{83.479963in}}{\pgfqpoint{1.038240in}{83.461833in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{83.443703in}}{\pgfqpoint{0.923868in}{83.425514in}}{\pgfqpoint{0.866709in}{83.407266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.407266in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{83.388994in}}{\pgfqpoint{1.095435in}{83.370662in}}{\pgfqpoint{1.038239in}{83.352272in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{83.333881in}}{\pgfqpoint{0.923867in}{83.315431in}}{\pgfqpoint{0.866709in}{83.296923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.296923in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{83.278389in}}{\pgfqpoint{1.095434in}{83.259796in}}{\pgfqpoint{1.038238in}{83.241144in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{83.222492in}}{\pgfqpoint{0.923866in}{83.203781in}}{\pgfqpoint{0.866709in}{83.185010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.185010in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{83.166214in}}{\pgfqpoint{1.095433in}{83.147359in}}{\pgfqpoint{1.038237in}{83.128445in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{83.109530in}}{\pgfqpoint{0.923866in}{83.090556in}}{\pgfqpoint{0.866709in}{83.071523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.071523in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{83.052463in}}{\pgfqpoint{1.095432in}{83.033344in}}{\pgfqpoint{1.038237in}{83.014166in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{82.994988in}}{\pgfqpoint{0.923865in}{82.975750in}}{\pgfqpoint{0.866709in}{82.956453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.956453in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{82.937129in}}{\pgfqpoint{1.095431in}{82.917746in}}{\pgfqpoint{1.038236in}{82.898303in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{82.878860in}}{\pgfqpoint{0.923865in}{82.859357in}}{\pgfqpoint{0.866709in}{82.839795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.839795in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{82.820205in}}{\pgfqpoint{1.095430in}{82.800556in}}{\pgfqpoint{1.038235in}{82.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{82.761138in}}{\pgfqpoint{0.923864in}{82.741370in}}{\pgfqpoint{0.866709in}{82.721542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.721542in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{82.701685in}}{\pgfqpoint{1.095430in}{82.681769in}}{\pgfqpoint{1.038234in}{82.661793in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{82.641817in}}{\pgfqpoint{0.923863in}{82.621781in}}{\pgfqpoint{0.866709in}{82.601686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.601686in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{82.581561in}}{\pgfqpoint{1.095429in}{82.561377in}}{\pgfqpoint{1.038233in}{82.541133in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{82.520889in}}{\pgfqpoint{0.923863in}{82.500585in}}{\pgfqpoint{0.866709in}{82.480221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.480221in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{82.459827in}}{\pgfqpoint{1.095428in}{82.439374in}}{\pgfqpoint{1.038232in}{82.418860in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{82.398347in}}{\pgfqpoint{0.923862in}{82.377773in}}{\pgfqpoint{0.866709in}{82.357140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.357140in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{82.336476in}}{\pgfqpoint{1.095427in}{82.315752in}}{\pgfqpoint{1.038231in}{82.294967in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{82.274183in}}{\pgfqpoint{0.923861in}{82.253339in}}{\pgfqpoint{0.866709in}{82.232435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.232435in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{82.211499in}}{\pgfqpoint{1.095426in}{82.190503in}}{\pgfqpoint{1.038230in}{82.169447in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{82.148391in}}{\pgfqpoint{0.923861in}{82.127275in}}{\pgfqpoint{0.866709in}{82.106099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.106099in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{82.084890in}}{\pgfqpoint{1.095425in}{82.063621in}}{\pgfqpoint{1.038229in}{82.042292in}}%
\pgfpathcurveto{\pgfqpoint{0.981033in}{82.020963in}}{\pgfqpoint{0.923860in}{81.999574in}}{\pgfqpoint{0.866709in}{81.978125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.978125in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{81.956642in}}{\pgfqpoint{1.095424in}{81.935098in}}{\pgfqpoint{1.038228in}{81.913495in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{81.891891in}}{\pgfqpoint{0.923860in}{81.870228in}}{\pgfqpoint{0.866709in}{81.848504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.848504in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{81.826745in}}{\pgfqpoint{1.095423in}{81.804926in}}{\pgfqpoint{1.038227in}{81.783047in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{81.761168in}}{\pgfqpoint{0.923859in}{81.739228in}}{\pgfqpoint{0.866709in}{81.717229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.717229in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{81.695193in}}{\pgfqpoint{1.095422in}{81.673097in}}{\pgfqpoint{1.038226in}{81.650941in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{81.628785in}}{\pgfqpoint{0.923858in}{81.606568in}}{\pgfqpoint{0.866709in}{81.584291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.584291in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{81.561977in}}{\pgfqpoint{1.095421in}{81.539603in}}{\pgfqpoint{1.038225in}{81.517168in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{81.494734in}}{\pgfqpoint{0.923858in}{81.472239in}}{\pgfqpoint{0.866709in}{81.449683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.449683in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{81.427090in}}{\pgfqpoint{1.095420in}{81.404436in}}{\pgfqpoint{1.038224in}{81.381721in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{81.359007in}}{\pgfqpoint{0.923857in}{81.336232in}}{\pgfqpoint{0.866709in}{81.313396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.313396in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{81.290522in}}{\pgfqpoint{1.095419in}{81.267587in}}{\pgfqpoint{1.038223in}{81.244591in}}%
\pgfpathcurveto{\pgfqpoint{0.981027in}{81.221596in}}{\pgfqpoint{0.923856in}{81.198539in}}{\pgfqpoint{0.866709in}{81.175422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.175422in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{81.152266in}}{\pgfqpoint{1.095418in}{81.129048in}}{\pgfqpoint{1.038222in}{81.105770in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{81.082491in}}{\pgfqpoint{0.923856in}{81.059152in}}{\pgfqpoint{0.866709in}{81.035752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.035752in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{81.012312in}}{\pgfqpoint{1.095417in}{80.988810in}}{\pgfqpoint{1.038221in}{80.965248in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{80.941685in}}{\pgfqpoint{0.923855in}{80.918062in}}{\pgfqpoint{0.866709in}{80.894378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.894378in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{80.870652in}}{\pgfqpoint{1.095416in}{80.846864in}}{\pgfqpoint{1.038220in}{80.823016in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{80.799168in}}{\pgfqpoint{0.923854in}{80.775259in}}{\pgfqpoint{0.866709in}{80.751289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.751289in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{80.727276in}}{\pgfqpoint{1.095415in}{80.703202in}}{\pgfqpoint{1.038219in}{80.679067in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{80.654932in}}{\pgfqpoint{0.923853in}{80.630735in}}{\pgfqpoint{0.866709in}{80.606478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.606478in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{80.582176in}}{\pgfqpoint{1.095414in}{80.557814in}}{\pgfqpoint{1.038218in}{80.533390in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{80.508966in}}{\pgfqpoint{0.923853in}{80.484480in}}{\pgfqpoint{0.866709in}{80.459934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.459934in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{80.435343in}}{\pgfqpoint{1.095412in}{80.410690in}}{\pgfqpoint{1.038217in}{80.385975in}}%
\pgfpathcurveto{\pgfqpoint{0.981021in}{80.361261in}}{\pgfqpoint{0.923852in}{80.336486in}}{\pgfqpoint{0.866709in}{80.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.311649in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{80.286765in}}{\pgfqpoint{1.095411in}{80.261821in}}{\pgfqpoint{1.038216in}{80.236815in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{80.211808in}}{\pgfqpoint{0.923851in}{80.186741in}}{\pgfqpoint{0.866709in}{80.161612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.161612in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{80.136435in}}{\pgfqpoint{1.095410in}{80.111197in}}{\pgfqpoint{1.038215in}{80.085897in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{80.060597in}}{\pgfqpoint{0.923851in}{80.035236in}}{\pgfqpoint{0.866709in}{80.009813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.009813in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{79.984342in}}{\pgfqpoint{1.095409in}{79.958808in}}{\pgfqpoint{1.038214in}{79.933213in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{79.907618in}}{\pgfqpoint{0.923850in}{79.881962in}}{\pgfqpoint{0.866709in}{79.856243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.856243in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{79.830475in}}{\pgfqpoint{1.095408in}{79.804645in}}{\pgfqpoint{1.038212in}{79.778753in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{79.752861in}}{\pgfqpoint{0.923849in}{79.726907in}}{\pgfqpoint{0.866709in}{79.700892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.700892in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{79.674825in}}{\pgfqpoint{1.095407in}{79.648696in}}{\pgfqpoint{1.038211in}{79.622506in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{79.596315in}}{\pgfqpoint{0.923848in}{79.570062in}}{\pgfqpoint{0.866709in}{79.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.543748in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{79.517381in}}{\pgfqpoint{1.095406in}{79.490952in}}{\pgfqpoint{1.038210in}{79.464461in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{79.437969in}}{\pgfqpoint{0.923848in}{79.411416in}}{\pgfqpoint{0.866709in}{79.384801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.384801in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{79.358132in}}{\pgfqpoint{1.095405in}{79.331401in}}{\pgfqpoint{1.038209in}{79.304607in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{79.277814in}}{\pgfqpoint{0.923847in}{79.250958in}}{\pgfqpoint{0.866709in}{79.224040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.224040in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{79.197067in}}{\pgfqpoint{1.095403in}{79.170032in}}{\pgfqpoint{1.038208in}{79.142934in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{79.115837in}}{\pgfqpoint{0.923846in}{79.088677in}}{\pgfqpoint{0.866709in}{79.061454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.061454in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{79.034176in}}{\pgfqpoint{1.095402in}{79.006834in}}{\pgfqpoint{1.038207in}{78.979431in}}%
\pgfpathcurveto{\pgfqpoint{0.981011in}{78.952027in}}{\pgfqpoint{0.923845in}{78.924561in}}{\pgfqpoint{0.866709in}{78.897032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.897032in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{78.869446in}}{\pgfqpoint{1.095401in}{78.841797in}}{\pgfqpoint{1.038205in}{78.814085in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{78.786373in}}{\pgfqpoint{0.923844in}{78.758599in}}{\pgfqpoint{0.866709in}{78.730762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.730762in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{78.702866in}}{\pgfqpoint{1.095400in}{78.674907in}}{\pgfqpoint{1.038204in}{78.646886in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{78.618864in}}{\pgfqpoint{0.923844in}{78.590780in}}{\pgfqpoint{0.866709in}{78.562633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.562633in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{78.534425in}}{\pgfqpoint{1.095399in}{78.506154in}}{\pgfqpoint{1.038203in}{78.477821in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{78.449487in}}{\pgfqpoint{0.923843in}{78.421091in}}{\pgfqpoint{0.866709in}{78.392631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.392631in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{78.364110in}}{\pgfqpoint{1.095397in}{78.335525in}}{\pgfqpoint{1.038202in}{78.306878in}}%
\pgfpathcurveto{\pgfqpoint{0.981006in}{78.278230in}}{\pgfqpoint{0.923842in}{78.249520in}}{\pgfqpoint{0.866709in}{78.220746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.220746in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{78.191909in}}{\pgfqpoint{1.095396in}{78.163008in}}{\pgfqpoint{1.038200in}{78.134045in}}%
\pgfpathcurveto{\pgfqpoint{0.981005in}{78.105081in}}{\pgfqpoint{0.923841in}{78.076054in}}{\pgfqpoint{0.866709in}{78.046964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.046964in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{78.017809in}}{\pgfqpoint{1.095395in}{77.988590in}}{\pgfqpoint{1.038199in}{77.959309in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{77.930027in}}{\pgfqpoint{0.923840in}{77.900682in}}{\pgfqpoint{0.866709in}{77.871273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.871273in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{77.841798in}}{\pgfqpoint{1.095394in}{77.812259in}}{\pgfqpoint{1.038198in}{77.782657in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{77.753055in}}{\pgfqpoint{0.923839in}{77.723389in}}{\pgfqpoint{0.866709in}{77.693660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.693660in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{77.663863in}}{\pgfqpoint{1.095392in}{77.634001in}}{\pgfqpoint{1.038197in}{77.604076in}}%
\pgfpathcurveto{\pgfqpoint{0.981001in}{77.574152in}}{\pgfqpoint{0.923839in}{77.544163in}}{\pgfqpoint{0.866709in}{77.514112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.514112in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{77.483989in}}{\pgfqpoint{1.095391in}{77.453803in}}{\pgfqpoint{1.038195in}{77.423554in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{77.393304in}}{\pgfqpoint{0.923838in}{77.362991in}}{\pgfqpoint{0.866709in}{77.332614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.332614in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{77.302165in}}{\pgfqpoint{1.095390in}{77.271652in}}{\pgfqpoint{1.038194in}{77.241075in}}%
\pgfpathcurveto{\pgfqpoint{0.980998in}{77.210498in}}{\pgfqpoint{0.923837in}{77.179858in}}{\pgfqpoint{0.866709in}{77.149153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.149153in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{77.118375in}}{\pgfqpoint{1.095388in}{77.087533in}}{\pgfqpoint{1.038193in}{77.056626in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{77.025720in}}{\pgfqpoint{0.923836in}{76.994750in}}{\pgfqpoint{0.866709in}{76.963715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.963715in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{76.932606in}}{\pgfqpoint{1.095387in}{76.901432in}}{\pgfqpoint{1.038191in}{76.870193in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{76.838955in}}{\pgfqpoint{0.923835in}{76.807653in}}{\pgfqpoint{0.866709in}{76.776286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.776286in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{76.744843in}}{\pgfqpoint{1.095386in}{76.713334in}}{\pgfqpoint{1.038190in}{76.681762in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{76.650189in}}{\pgfqpoint{0.923834in}{76.618552in}}{\pgfqpoint{0.866709in}{76.586851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.586851in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{76.555071in}}{\pgfqpoint{1.095384in}{76.523226in}}{\pgfqpoint{1.038188in}{76.491317in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{76.459407in}}{\pgfqpoint{0.923833in}{76.427434in}}{\pgfqpoint{0.866709in}{76.395395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.395395in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{76.363276in}}{\pgfqpoint{1.095383in}{76.331092in}}{\pgfqpoint{1.038187in}{76.298843in}}%
\pgfpathcurveto{\pgfqpoint{0.980991in}{76.266594in}}{\pgfqpoint{0.923832in}{76.234281in}}{\pgfqpoint{0.866709in}{76.201903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.201903in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{76.169442in}}{\pgfqpoint{1.095381in}{76.136916in}}{\pgfqpoint{1.038186in}{76.104325in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{76.071734in}}{\pgfqpoint{0.923831in}{76.039079in}}{\pgfqpoint{0.866709in}{76.006358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.006358in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{75.973553in}}{\pgfqpoint{1.095380in}{75.940682in}}{\pgfqpoint{1.038184in}{75.907747in}}%
\pgfpathcurveto{\pgfqpoint{0.980988in}{75.874811in}}{\pgfqpoint{0.923830in}{75.841811in}}{\pgfqpoint{0.866709in}{75.808746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.808746in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{75.775593in}}{\pgfqpoint{1.095378in}{75.742376in}}{\pgfqpoint{1.038183in}{75.709093in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{75.675810in}}{\pgfqpoint{0.923829in}{75.642462in}}{\pgfqpoint{0.866709in}{75.609049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.609049in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{75.575547in}}{\pgfqpoint{1.095377in}{75.541979in}}{\pgfqpoint{1.038181in}{75.508346in}}%
\pgfpathcurveto{\pgfqpoint{0.980985in}{75.474713in}}{\pgfqpoint{0.923828in}{75.441015in}}{\pgfqpoint{0.866709in}{75.407251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.407251in}}%
\pgfpathcurveto{\pgfqpoint{1.152610in}{75.373397in}}{\pgfqpoint{1.095375in}{75.339476in}}{\pgfqpoint{1.038180in}{75.305490in}}%
\pgfpathcurveto{\pgfqpoint{0.980984in}{75.271504in}}{\pgfqpoint{0.923827in}{75.237453in}}{\pgfqpoint{0.866709in}{75.203336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.203336in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{75.169126in}}{\pgfqpoint{1.095374in}{75.134849in}}{\pgfqpoint{1.038178in}{75.100508in}}%
\pgfpathcurveto{\pgfqpoint{0.980982in}{75.066166in}}{\pgfqpoint{0.923826in}{75.031758in}}{\pgfqpoint{0.866709in}{74.997285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.997285in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{74.962716in}}{\pgfqpoint{1.095372in}{74.928082in}}{\pgfqpoint{1.038176in}{74.893381in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{74.858680in}}{\pgfqpoint{0.923825in}{74.823914in}}{\pgfqpoint{0.866709in}{74.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.789081in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{74.754151in}}{\pgfqpoint{1.095371in}{74.719155in}}{\pgfqpoint{1.038175in}{74.684092in}}%
\pgfpathcurveto{\pgfqpoint{0.980979in}{74.649030in}}{\pgfqpoint{0.923824in}{74.613901in}}{\pgfqpoint{0.866709in}{74.578707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.578707in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{74.543412in}}{\pgfqpoint{1.095369in}{74.508050in}}{\pgfqpoint{1.038173in}{74.472623in}}%
\pgfpathcurveto{\pgfqpoint{0.980978in}{74.437196in}}{\pgfqpoint{0.923823in}{74.401702in}}{\pgfqpoint{0.866709in}{74.366142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.366142in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{74.330480in}}{\pgfqpoint{1.095367in}{74.294750in}}{\pgfqpoint{1.038172in}{74.258955in}}%
\pgfpathcurveto{\pgfqpoint{0.980976in}{74.223159in}}{\pgfqpoint{0.923822in}{74.187297in}}{\pgfqpoint{0.866709in}{74.151369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.151369in}}%
\pgfpathcurveto{\pgfqpoint{1.152603in}{74.115336in}}{\pgfqpoint{1.095366in}{74.079235in}}{\pgfqpoint{1.038170in}{74.043068in}}%
\pgfpathcurveto{\pgfqpoint{0.980974in}{74.006902in}}{\pgfqpoint{0.923821in}{73.970668in}}{\pgfqpoint{0.866709in}{73.934368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.934368in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{73.897960in}}{\pgfqpoint{1.095364in}{73.861486in}}{\pgfqpoint{1.038168in}{73.824944in}}%
\pgfpathcurveto{\pgfqpoint{0.980973in}{73.788403in}}{\pgfqpoint{0.923820in}{73.751795in}}{\pgfqpoint{0.866709in}{73.715120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.715120in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{73.678334in}}{\pgfqpoint{1.095362in}{73.641482in}}{\pgfqpoint{1.038167in}{73.604562in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{73.567643in}}{\pgfqpoint{0.923818in}{73.530656in}}{\pgfqpoint{0.866709in}{73.493603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.493603in}}%
\pgfpathcurveto{\pgfqpoint{1.152600in}{73.456437in}}{\pgfqpoint{1.095361in}{73.419203in}}{\pgfqpoint{1.038165in}{73.381902in}}%
\pgfpathcurveto{\pgfqpoint{0.980969in}{73.344601in}}{\pgfqpoint{0.923817in}{73.307233in}}{\pgfqpoint{0.866709in}{73.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.269798in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{73.232247in}}{\pgfqpoint{1.095359in}{73.194629in}}{\pgfqpoint{1.038163in}{73.156943in}}%
\pgfpathcurveto{\pgfqpoint{0.980967in}{73.119257in}}{\pgfqpoint{0.923816in}{73.081504in}}{\pgfqpoint{0.866709in}{73.043683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.043683in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{73.005744in}}{\pgfqpoint{1.095357in}{72.967738in}}{\pgfqpoint{1.038161in}{72.929663in}}%
\pgfpathcurveto{\pgfqpoint{0.980966in}{72.891589in}}{\pgfqpoint{0.923815in}{72.853447in}}{\pgfqpoint{0.866709in}{72.815237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.815237in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{72.776906in}}{\pgfqpoint{1.095355in}{72.738508in}}{\pgfqpoint{1.038159in}{72.700041in}}%
\pgfpathcurveto{\pgfqpoint{0.980964in}{72.661574in}}{\pgfqpoint{0.923814in}{72.623040in}}{\pgfqpoint{0.866709in}{72.584438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.584438in}}%
\pgfpathcurveto{\pgfqpoint{1.152595in}{72.545711in}}{\pgfqpoint{1.095353in}{72.506917in}}{\pgfqpoint{1.038158in}{72.468054in}}%
\pgfpathcurveto{\pgfqpoint{0.980962in}{72.429191in}}{\pgfqpoint{0.923812in}{72.390261in}}{\pgfqpoint{0.866709in}{72.351262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.351262in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{72.312136in}}{\pgfqpoint{1.095351in}{72.272942in}}{\pgfqpoint{1.038156in}{72.233680in}}%
\pgfpathcurveto{\pgfqpoint{0.980960in}{72.194417in}}{\pgfqpoint{0.923811in}{72.155086in}}{\pgfqpoint{0.866709in}{72.115687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.115687in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{72.076158in}}{\pgfqpoint{1.095349in}{72.036560in}}{\pgfqpoint{1.038154in}{71.996894in}}%
\pgfpathcurveto{\pgfqpoint{0.980958in}{71.957228in}}{\pgfqpoint{0.923810in}{71.917493in}}{\pgfqpoint{0.866709in}{71.877689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.877689in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{71.837753in}}{\pgfqpoint{1.095348in}{71.797747in}}{\pgfqpoint{1.038152in}{71.757673in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{71.717599in}}{\pgfqpoint{0.923809in}{71.677456in}}{\pgfqpoint{0.866709in}{71.637244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.637244in}}%
\pgfpathcurveto{\pgfqpoint{1.152590in}{71.596896in}}{\pgfqpoint{1.095346in}{71.556479in}}{\pgfqpoint{1.038150in}{71.515993in}}%
\pgfpathcurveto{\pgfqpoint{0.980954in}{71.475506in}}{\pgfqpoint{0.923807in}{71.434951in}}{\pgfqpoint{0.866709in}{71.394327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.394327in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{71.353563in}}{\pgfqpoint{1.095344in}{71.312730in}}{\pgfqpoint{1.038148in}{71.271827in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{71.230925in}}{\pgfqpoint{0.923806in}{71.189953in}}{\pgfqpoint{0.866709in}{71.148912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.148912in}}%
\pgfpathcurveto{\pgfqpoint{1.152587in}{71.107728in}}{\pgfqpoint{1.095341in}{71.066475in}}{\pgfqpoint{1.038146in}{71.025151in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{70.983828in}}{\pgfqpoint{0.923805in}{70.942436in}}{\pgfqpoint{0.866709in}{70.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.900974in}}%
\pgfpathcurveto{\pgfqpoint{1.152586in}{70.859365in}}{\pgfqpoint{1.095339in}{70.817687in}}{\pgfqpoint{1.038144in}{70.775939in}}%
\pgfpathcurveto{\pgfqpoint{0.980948in}{70.734190in}}{\pgfqpoint{0.923803in}{70.692373in}}{\pgfqpoint{0.866709in}{70.650485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.650485in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{70.608447in}}{\pgfqpoint{1.095337in}{70.566340in}}{\pgfqpoint{1.038142in}{70.524162in}}%
\pgfpathcurveto{\pgfqpoint{0.980946in}{70.481984in}}{\pgfqpoint{0.923802in}{70.439736in}}{\pgfqpoint{0.866709in}{70.397419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.397419in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{70.354947in}}{\pgfqpoint{1.095335in}{70.312405in}}{\pgfqpoint{1.038139in}{70.269793in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{70.227181in}}{\pgfqpoint{0.923800in}{70.184499in}}{\pgfqpoint{0.866709in}{70.141747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.141747in}}%
\pgfpathcurveto{\pgfqpoint{1.152582in}{70.098836in}}{\pgfqpoint{1.095333in}{70.055856in}}{\pgfqpoint{1.038137in}{70.012805in}}%
\pgfpathcurveto{\pgfqpoint{0.980942in}{69.969753in}}{\pgfqpoint{0.923799in}{69.926632in}}{\pgfqpoint{0.866709in}{69.883440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.883440in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{69.840086in}}{\pgfqpoint{1.095331in}{69.796662in}}{\pgfqpoint{1.038135in}{69.753167in}}%
\pgfpathcurveto{\pgfqpoint{0.980939in}{69.709672in}}{\pgfqpoint{0.923797in}{69.666106in}}{\pgfqpoint{0.866709in}{69.622469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.622469in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{69.578667in}}{\pgfqpoint{1.095328in}{69.534794in}}{\pgfqpoint{1.038133in}{69.490850in}}%
\pgfpathcurveto{\pgfqpoint{0.980937in}{69.446905in}}{\pgfqpoint{0.923796in}{69.402890in}}{\pgfqpoint{0.866709in}{69.358804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.358804in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{69.314549in}}{\pgfqpoint{1.095326in}{69.270221in}}{\pgfqpoint{1.038130in}{69.225823in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{69.181425in}}{\pgfqpoint{0.923794in}{69.136955in}}{\pgfqpoint{0.866709in}{69.092414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.092414in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{69.047699in}}{\pgfqpoint{1.095324in}{69.002913in}}{\pgfqpoint{1.038128in}{68.958055in}}%
\pgfpathcurveto{\pgfqpoint{0.980932in}{68.913197in}}{\pgfqpoint{0.923793in}{68.868268in}}{\pgfqpoint{0.866709in}{68.823267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.823267in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{68.778088in}}{\pgfqpoint{1.095321in}{68.732837in}}{\pgfqpoint{1.038126in}{68.687514in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{68.642191in}}{\pgfqpoint{0.923791in}{68.596796in}}{\pgfqpoint{0.866709in}{68.551330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.551330in}}%
\pgfpathcurveto{\pgfqpoint{1.152572in}{68.505681in}}{\pgfqpoint{1.095319in}{68.459960in}}{\pgfqpoint{1.038123in}{68.414166in}}%
\pgfpathcurveto{\pgfqpoint{0.980927in}{68.368373in}}{\pgfqpoint{0.923789in}{68.322507in}}{\pgfqpoint{0.866709in}{68.276570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.276570in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{68.230445in}}{\pgfqpoint{1.095316in}{68.184248in}}{\pgfqpoint{1.038121in}{68.137978in}}%
\pgfpathcurveto{\pgfqpoint{0.980925in}{68.091709in}}{\pgfqpoint{0.923788in}{68.045367in}}{\pgfqpoint{0.866709in}{67.998952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.998952in}}%
\pgfpathcurveto{\pgfqpoint{1.152569in}{67.952346in}}{\pgfqpoint{1.095314in}{67.905667in}}{\pgfqpoint{1.038118in}{67.858915in}}%
\pgfpathcurveto{\pgfqpoint{0.980922in}{67.812163in}}{\pgfqpoint{0.923786in}{67.765339in}}{\pgfqpoint{0.866709in}{67.718442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.718442in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{67.671348in}}{\pgfqpoint{1.095311in}{67.624181in}}{\pgfqpoint{1.038115in}{67.576941in}}%
\pgfpathcurveto{\pgfqpoint{0.980920in}{67.529701in}}{\pgfqpoint{0.923784in}{67.482388in}}{\pgfqpoint{0.866709in}{67.435002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.435002in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{67.387414in}}{\pgfqpoint{1.095308in}{67.339753in}}{\pgfqpoint{1.038113in}{67.292018in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{67.244284in}}{\pgfqpoint{0.923783in}{67.196476in}}{\pgfqpoint{0.866709in}{67.148595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.148595in}}%
\pgfpathcurveto{\pgfqpoint{1.152563in}{67.100507in}}{\pgfqpoint{1.095306in}{67.052346in}}{\pgfqpoint{1.038110in}{67.004110in}}%
\pgfpathcurveto{\pgfqpoint{0.980914in}{66.955875in}}{\pgfqpoint{0.923781in}{66.907566in}}{\pgfqpoint{0.866709in}{66.859184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.859184in}}%
\pgfpathcurveto{\pgfqpoint{1.152562in}{66.810589in}}{\pgfqpoint{1.095303in}{66.761921in}}{\pgfqpoint{1.038107in}{66.713178in}}%
\pgfpathcurveto{\pgfqpoint{0.980912in}{66.664435in}}{\pgfqpoint{0.923779in}{66.615619in}}{\pgfqpoint{0.866709in}{66.566728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.566728in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{66.517620in}}{\pgfqpoint{1.095300in}{66.468438in}}{\pgfqpoint{1.038104in}{66.419181in}}%
\pgfpathcurveto{\pgfqpoint{0.980909in}{66.369924in}}{\pgfqpoint{0.923777in}{66.320593in}}{\pgfqpoint{0.866709in}{66.271188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.271188in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{66.221559in}}{\pgfqpoint{1.095297in}{66.171856in}}{\pgfqpoint{1.038101in}{66.122078in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{66.072300in}}{\pgfqpoint{0.923775in}{66.022448in}}{\pgfqpoint{0.866709in}{65.972521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.972521in}}%
\pgfpathcurveto{\pgfqpoint{1.152556in}{65.922365in}}{\pgfqpoint{1.095294in}{65.872133in}}{\pgfqpoint{1.038099in}{65.821827in}}%
\pgfpathcurveto{\pgfqpoint{0.980903in}{65.771521in}}{\pgfqpoint{0.923773in}{65.721140in}}{\pgfqpoint{0.866709in}{65.670684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.670684in}}%
\pgfpathcurveto{\pgfqpoint{1.152554in}{65.619993in}}{\pgfqpoint{1.095291in}{65.569227in}}{\pgfqpoint{1.038095in}{65.518385in}}%
\pgfpathcurveto{\pgfqpoint{0.980900in}{65.467543in}}{\pgfqpoint{0.923771in}{65.416626in}}{\pgfqpoint{0.866709in}{65.365634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.365634in}}%
\pgfpathcurveto{\pgfqpoint{1.152552in}{65.314401in}}{\pgfqpoint{1.095288in}{65.263091in}}{\pgfqpoint{1.038092in}{65.211707in}}%
\pgfpathcurveto{\pgfqpoint{0.980897in}{65.160322in}}{\pgfqpoint{0.923769in}{65.108861in}}{\pgfqpoint{0.866709in}{65.057325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.057325in}}%
\pgfpathcurveto{\pgfqpoint{1.152550in}{65.005541in}}{\pgfqpoint{1.095285in}{64.953682in}}{\pgfqpoint{1.038089in}{64.901746in}}%
\pgfpathcurveto{\pgfqpoint{0.980893in}{64.849810in}}{\pgfqpoint{0.923767in}{64.797798in}}{\pgfqpoint{0.866709in}{64.745710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.745710in}}%
\pgfpathcurveto{\pgfqpoint{1.152547in}{64.693368in}}{\pgfqpoint{1.095282in}{64.640950in}}{\pgfqpoint{1.038086in}{64.588455in}}%
\pgfpathcurveto{\pgfqpoint{0.980890in}{64.535960in}}{\pgfqpoint{0.923765in}{64.483388in}}{\pgfqpoint{0.866709in}{64.430741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.430741in}}%
\pgfpathcurveto{\pgfqpoint{1.152545in}{64.377832in}}{\pgfqpoint{1.095278in}{64.324847in}}{\pgfqpoint{1.038083in}{64.271785in}}%
\pgfpathcurveto{\pgfqpoint{0.980887in}{64.218723in}}{\pgfqpoint{0.923762in}{64.165584in}}{\pgfqpoint{0.866709in}{64.112368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.112368in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{64.058884in}}{\pgfqpoint{1.095275in}{64.005324in}}{\pgfqpoint{1.038079in}{63.951685in}}%
\pgfpathcurveto{\pgfqpoint{0.980883in}{63.898047in}}{\pgfqpoint{0.923760in}{63.844332in}}{\pgfqpoint{0.866709in}{63.790540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.790540in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{63.736473in}}{\pgfqpoint{1.095271in}{63.682327in}}{\pgfqpoint{1.038076in}{63.628105in}}%
\pgfpathcurveto{\pgfqpoint{0.980880in}{63.573882in}}{\pgfqpoint{0.923758in}{63.519582in}}{\pgfqpoint{0.866709in}{63.465204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.465204in}}%
\pgfpathcurveto{\pgfqpoint{1.152538in}{63.410544in}}{\pgfqpoint{1.095268in}{63.355805in}}{\pgfqpoint{1.038072in}{63.300989in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{63.246172in}}{\pgfqpoint{0.923755in}{63.191278in}}{\pgfqpoint{0.866709in}{63.136305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.136305in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{63.081043in}}{\pgfqpoint{1.095264in}{63.025702in}}{\pgfqpoint{1.038068in}{62.970282in}}%
\pgfpathcurveto{\pgfqpoint{0.980873in}{62.914862in}}{\pgfqpoint{0.923753in}{62.859364in}}{\pgfqpoint{0.866709in}{62.803788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.803788in}}%
\pgfpathcurveto{\pgfqpoint{1.152533in}{62.747913in}}{\pgfqpoint{1.095260in}{62.691960in}}{\pgfqpoint{1.038065in}{62.635927in}}%
\pgfpathcurveto{\pgfqpoint{0.980869in}{62.579895in}}{\pgfqpoint{0.923751in}{62.523784in}}{\pgfqpoint{0.866709in}{62.467594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.467594in}}%
\pgfpathcurveto{\pgfqpoint{1.152531in}{62.411097in}}{\pgfqpoint{1.095257in}{62.354521in}}{\pgfqpoint{1.038061in}{62.297866in}}%
\pgfpathcurveto{\pgfqpoint{0.980865in}{62.241211in}}{\pgfqpoint{0.923748in}{62.184476in}}{\pgfqpoint{0.866709in}{62.127662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.127662in}}%
\pgfpathcurveto{\pgfqpoint{1.152528in}{62.070534in}}{\pgfqpoint{1.095253in}{62.013325in}}{\pgfqpoint{1.038057in}{61.956036in}}%
\pgfpathcurveto{\pgfqpoint{0.980861in}{61.898748in}}{\pgfqpoint{0.923745in}{61.841380in}}{\pgfqpoint{0.866709in}{61.783932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.783932in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{61.726160in}}{\pgfqpoint{1.095249in}{61.668308in}}{\pgfqpoint{1.038053in}{61.610376in}}%
\pgfpathcurveto{\pgfqpoint{0.980857in}{61.552443in}}{\pgfqpoint{0.923743in}{61.494431in}}{\pgfqpoint{0.866709in}{61.436338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.436338in}}%
\pgfpathcurveto{\pgfqpoint{1.152523in}{61.377913in}}{\pgfqpoint{1.095244in}{61.319406in}}{\pgfqpoint{1.038049in}{61.260819in}}%
\pgfpathcurveto{\pgfqpoint{0.980853in}{61.202231in}}{\pgfqpoint{0.923740in}{61.143564in}}{\pgfqpoint{0.866709in}{61.084815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.084815in}}%
\pgfpathcurveto{\pgfqpoint{1.152520in}{61.025724in}}{\pgfqpoint{1.095240in}{60.966552in}}{\pgfqpoint{1.038044in}{60.907298in}}%
\pgfpathcurveto{\pgfqpoint{0.980849in}{60.848044in}}{\pgfqpoint{0.923737in}{60.788710in}}{\pgfqpoint{0.866709in}{60.729294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.729294in}}%
\pgfpathcurveto{\pgfqpoint{1.152517in}{60.669525in}}{\pgfqpoint{1.095236in}{60.609675in}}{\pgfqpoint{1.038040in}{60.549743in}}%
\pgfpathcurveto{\pgfqpoint{0.980844in}{60.489811in}}{\pgfqpoint{0.923734in}{60.429798in}}{\pgfqpoint{0.866709in}{60.369703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.369703in}}%
\pgfpathcurveto{\pgfqpoint{1.152514in}{60.309245in}}{\pgfqpoint{1.095231in}{60.248705in}}{\pgfqpoint{1.038035in}{60.188083in}}%
\pgfpathcurveto{\pgfqpoint{0.980840in}{60.127460in}}{\pgfqpoint{0.923731in}{60.066756in}}{\pgfqpoint{0.866709in}{60.005970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.005970in}}%
\pgfpathcurveto{\pgfqpoint{1.152511in}{59.944810in}}{\pgfqpoint{1.095227in}{59.883567in}}{\pgfqpoint{1.038031in}{59.822241in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{59.760916in}}{\pgfqpoint{0.923728in}{59.699507in}}{\pgfqpoint{0.866709in}{59.638017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.638017in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{59.576142in}}{\pgfqpoint{1.095222in}{59.514183in}}{\pgfqpoint{1.038026in}{59.452141in}}%
\pgfpathcurveto{\pgfqpoint{0.980830in}{59.390099in}}{\pgfqpoint{0.923725in}{59.327974in}}{\pgfqpoint{0.866709in}{59.265766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.265766in}}%
\pgfpathcurveto{\pgfqpoint{1.152504in}{59.203162in}}{\pgfqpoint{1.095217in}{59.140473in}}{\pgfqpoint{1.038021in}{59.077701in}}%
\pgfpathcurveto{\pgfqpoint{0.980825in}{59.014929in}}{\pgfqpoint{0.923721in}{58.952074in}}{\pgfqpoint{0.866709in}{58.889135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.889135in}}%
\pgfpathcurveto{\pgfqpoint{1.152501in}{58.825787in}}{\pgfqpoint{1.095212in}{58.762355in}}{\pgfqpoint{1.038016in}{58.698839in}}%
\pgfpathcurveto{\pgfqpoint{0.980820in}{58.635323in}}{\pgfqpoint{0.923718in}{58.571722in}}{\pgfqpoint{0.866709in}{58.508038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.508038in}}%
\pgfpathcurveto{\pgfqpoint{1.152497in}{58.443933in}}{\pgfqpoint{1.095207in}{58.379742in}}{\pgfqpoint{1.038011in}{58.315467in}}%
\pgfpathcurveto{\pgfqpoint{0.980815in}{58.251192in}}{\pgfqpoint{0.923715in}{58.186832in}}{\pgfqpoint{0.866709in}{58.122388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.122388in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{58.057509in}}{\pgfqpoint{1.095201in}{57.992545in}}{\pgfqpoint{1.038005in}{57.927495in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{57.862446in}}{\pgfqpoint{0.923711in}{57.797311in}}{\pgfqpoint{0.866709in}{57.732092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.732092in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{57.666424in}}{\pgfqpoint{1.095196in}{57.600670in}}{\pgfqpoint{1.038000in}{57.534830in}}%
\pgfpathcurveto{\pgfqpoint{0.980804in}{57.468991in}}{\pgfqpoint{0.923707in}{57.403065in}}{\pgfqpoint{0.866709in}{57.337054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.337054in}}%
\pgfpathcurveto{\pgfqpoint{1.152486in}{57.270581in}}{\pgfqpoint{1.095190in}{57.204021in}}{\pgfqpoint{1.037994in}{57.137375in}}%
\pgfpathcurveto{\pgfqpoint{0.980798in}{57.070728in}}{\pgfqpoint{0.923703in}{57.003995in}}{\pgfqpoint{0.866709in}{56.937176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.937176in}}%
\pgfpathcurveto{\pgfqpoint{1.152482in}{56.869881in}}{\pgfqpoint{1.095184in}{56.802497in}}{\pgfqpoint{1.037988in}{56.735027in}}%
\pgfpathcurveto{\pgfqpoint{0.980793in}{56.667556in}}{\pgfqpoint{0.923700in}{56.599999in}}{\pgfqpoint{0.866709in}{56.532355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.532355in}}%
\pgfpathcurveto{\pgfqpoint{1.152478in}{56.464218in}}{\pgfqpoint{1.095178in}{56.395994in}}{\pgfqpoint{1.037982in}{56.327681in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{56.259369in}}{\pgfqpoint{0.923695in}{56.190969in}}{\pgfqpoint{0.866709in}{56.122482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.122482in}}%
\pgfpathcurveto{\pgfqpoint{1.152474in}{56.053486in}}{\pgfqpoint{1.095172in}{55.984401in}}{\pgfqpoint{1.037976in}{55.915228in}}%
\pgfpathcurveto{\pgfqpoint{0.980780in}{55.846055in}}{\pgfqpoint{0.923691in}{55.776794in}}{\pgfqpoint{0.866709in}{55.707445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.707445in}}%
\pgfpathcurveto{\pgfqpoint{1.152470in}{55.637570in}}{\pgfqpoint{1.095165in}{55.567606in}}{\pgfqpoint{1.037969in}{55.497553in}}%
\pgfpathcurveto{\pgfqpoint{0.980774in}{55.427500in}}{\pgfqpoint{0.923687in}{55.357358in}}{\pgfqpoint{0.866709in}{55.287127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.287127in}}%
\pgfpathcurveto{\pgfqpoint{1.152465in}{55.216353in}}{\pgfqpoint{1.095158in}{55.145489in}}{\pgfqpoint{1.037962in}{55.074535in}}%
\pgfpathcurveto{\pgfqpoint{0.980767in}{55.003582in}}{\pgfqpoint{0.923682in}{54.932538in}}{\pgfqpoint{0.866709in}{54.861406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.861406in}}%
\pgfpathcurveto{\pgfqpoint{1.152461in}{54.789712in}}{\pgfqpoint{1.095151in}{54.717927in}}{\pgfqpoint{1.037955in}{54.646051in}}%
\pgfpathcurveto{\pgfqpoint{0.980760in}{54.574176in}}{\pgfqpoint{0.923678in}{54.502210in}}{\pgfqpoint{0.866709in}{54.430154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.430154in}}%
\pgfpathcurveto{\pgfqpoint{1.152456in}{54.357517in}}{\pgfqpoint{1.095144in}{54.284789in}}{\pgfqpoint{1.037948in}{54.211970in}}%
\pgfpathcurveto{\pgfqpoint{0.980752in}{54.139150in}}{\pgfqpoint{0.923673in}{54.066240in}}{\pgfqpoint{0.866709in}{53.993238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.993238in}}%
\pgfpathcurveto{\pgfqpoint{1.152451in}{53.919636in}}{\pgfqpoint{1.095136in}{53.845941in}}{\pgfqpoint{1.037941in}{53.772154in}}%
\pgfpathcurveto{\pgfqpoint{0.980745in}{53.698367in}}{\pgfqpoint{0.923668in}{53.624489in}}{\pgfqpoint{0.866709in}{53.550519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.550519in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{53.475926in}}{\pgfqpoint{1.095129in}{53.401240in}}{\pgfqpoint{1.037933in}{53.326462in}}%
\pgfpathcurveto{\pgfqpoint{0.980737in}{53.251683in}}{\pgfqpoint{0.923663in}{53.176812in}}{\pgfqpoint{0.866709in}{53.101849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.101849in}}%
\pgfpathcurveto{\pgfqpoint{1.152440in}{53.026241in}}{\pgfqpoint{1.095121in}{52.950538in}}{\pgfqpoint{1.037925in}{52.874743in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{52.798947in}}{\pgfqpoint{0.923657in}{52.723058in}}{\pgfqpoint{0.866709in}{52.647076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.647076in}}%
\pgfpathcurveto{\pgfqpoint{1.152434in}{52.570425in}}{\pgfqpoint{1.095112in}{52.493680in}}{\pgfqpoint{1.037916in}{52.416841in}}%
\pgfpathcurveto{\pgfqpoint{0.980721in}{52.340001in}}{\pgfqpoint{0.923652in}{52.263067in}}{\pgfqpoint{0.866709in}{52.186039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.186039in}}%
\pgfpathcurveto{\pgfqpoint{1.152429in}{52.108318in}}{\pgfqpoint{1.095103in}{52.030502in}}{\pgfqpoint{1.037908in}{51.952590in}}%
\pgfpathcurveto{\pgfqpoint{0.980712in}{51.874679in}}{\pgfqpoint{0.923646in}{51.796672in}}{\pgfqpoint{0.866709in}{51.718570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.718570in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{51.639749in}}{\pgfqpoint{1.095094in}{51.560832in}}{\pgfqpoint{1.037898in}{51.481819in}}%
\pgfpathcurveto{\pgfqpoint{0.980703in}{51.402805in}}{\pgfqpoint{0.923640in}{51.323696in}}{\pgfqpoint{0.866709in}{51.244491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.244491in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{51.164539in}}{\pgfqpoint{1.095085in}{51.084490in}}{\pgfqpoint{1.037889in}{51.004344in}}%
\pgfpathcurveto{\pgfqpoint{0.980693in}{50.924198in}}{\pgfqpoint{0.923633in}{50.843955in}}{\pgfqpoint{0.866709in}{50.763615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.763615in}}%
\pgfpathcurveto{\pgfqpoint{1.152410in}{50.682500in}}{\pgfqpoint{1.095075in}{50.601286in}}{\pgfqpoint{1.037879in}{50.519975in}}%
\pgfpathcurveto{\pgfqpoint{0.980683in}{50.438663in}}{\pgfqpoint{0.923627in}{50.357254in}}{\pgfqpoint{0.866709in}{50.275747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.275747in}}%
\pgfpathcurveto{\pgfqpoint{1.152403in}{50.193434in}}{\pgfqpoint{1.095064in}{50.111021in}}{\pgfqpoint{1.037869in}{50.028509in}}%
\pgfpathcurveto{\pgfqpoint{0.980673in}{49.945998in}}{\pgfqpoint{0.923620in}{49.863387in}}{\pgfqpoint{0.866709in}{49.780678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.780678in}}%
\pgfpathcurveto{\pgfqpoint{1.152395in}{49.697131in}}{\pgfqpoint{1.095054in}{49.613482in}}{\pgfqpoint{1.037858in}{49.529734in}}%
\pgfpathcurveto{\pgfqpoint{0.980662in}{49.445986in}}{\pgfqpoint{0.923613in}{49.362138in}}{\pgfqpoint{0.866709in}{49.278191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.278191in}}%
\pgfpathcurveto{\pgfqpoint{1.152388in}{49.193370in}}{\pgfqpoint{1.095042in}{49.108448in}}{\pgfqpoint{1.037847in}{49.023425in}}%
\pgfpathcurveto{\pgfqpoint{0.980651in}{48.938402in}}{\pgfqpoint{0.923605in}{48.853278in}}{\pgfqpoint{0.866709in}{48.768054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.768054in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{48.681920in}}{\pgfqpoint{1.095030in}{48.595683in}}{\pgfqpoint{1.037835in}{48.509344in}}%
\pgfpathcurveto{\pgfqpoint{0.980639in}{48.423006in}}{\pgfqpoint{0.923597in}{48.336565in}}{\pgfqpoint{0.866709in}{48.250023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.250023in}}%
\pgfpathcurveto{\pgfqpoint{1.152372in}{48.162532in}}{\pgfqpoint{1.095018in}{48.074937in}}{\pgfqpoint{1.037822in}{47.987240in}}%
\pgfpathcurveto{\pgfqpoint{0.980627in}{47.899542in}}{\pgfqpoint{0.923589in}{47.811741in}}{\pgfqpoint{0.866709in}{47.723838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.723838in}}%
\pgfpathcurveto{\pgfqpoint{1.152363in}{47.634945in}}{\pgfqpoint{1.095005in}{47.545947in}}{\pgfqpoint{1.037809in}{47.456844in}}%
\pgfpathcurveto{\pgfqpoint{0.980614in}{47.367742in}}{\pgfqpoint{0.923580in}{47.278536in}}{\pgfqpoint{0.866709in}{47.189225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.189225in}}%
\pgfpathcurveto{\pgfqpoint{1.152354in}{47.098881in}}{\pgfqpoint{1.094991in}{47.008431in}}{\pgfqpoint{1.037796in}{46.917875in}}%
\pgfpathcurveto{\pgfqpoint{0.980600in}{46.827319in}}{\pgfqpoint{0.923571in}{46.736658in}}{\pgfqpoint{0.866709in}{46.645892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.645892in}}%
\pgfpathcurveto{\pgfqpoint{1.152344in}{46.554045in}}{\pgfqpoint{1.094977in}{46.462091in}}{\pgfqpoint{1.037781in}{46.370030in}}%
\pgfpathcurveto{\pgfqpoint{0.980585in}{46.277969in}}{\pgfqpoint{0.923561in}{46.185801in}}{\pgfqpoint{0.866709in}{46.093527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.093527in}}%
\pgfpathcurveto{\pgfqpoint{1.152334in}{46.000123in}}{\pgfqpoint{1.094962in}{45.906609in}}{\pgfqpoint{1.037766in}{45.812988in}}%
\pgfpathcurveto{\pgfqpoint{0.980570in}{45.719366in}}{\pgfqpoint{0.923551in}{45.625637in}}{\pgfqpoint{0.866709in}{45.531800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.531800in}}%
\pgfpathcurveto{\pgfqpoint{1.152324in}{45.436779in}}{\pgfqpoint{1.094946in}{45.341647in}}{\pgfqpoint{1.037750in}{45.246406in}}%
\pgfpathcurveto{\pgfqpoint{0.980554in}{45.151166in}}{\pgfqpoint{0.923541in}{45.055815in}}{\pgfqpoint{0.866709in}{44.960357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.960357in}}%
\pgfpathcurveto{\pgfqpoint{1.152312in}{44.863656in}}{\pgfqpoint{1.094929in}{44.766843in}}{\pgfqpoint{1.037733in}{44.669920in}}%
\pgfpathcurveto{\pgfqpoint{0.980537in}{44.572996in}}{\pgfqpoint{0.923529in}{44.475962in}}{\pgfqpoint{0.866709in}{44.378818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.378818in}}%
\pgfpathcurveto{\pgfqpoint{1.152301in}{44.280370in}}{\pgfqpoint{1.094911in}{44.181809in}}{\pgfqpoint{1.037715in}{44.083135in}}%
\pgfpathcurveto{\pgfqpoint{0.980520in}{43.984462in}}{\pgfqpoint{0.923517in}{43.885676in}}{\pgfqpoint{0.866709in}{43.786779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.152288in}{43.686511in}}{\pgfqpoint{1.094892in}{43.586129in}}{\pgfqpoint{1.037696in}{43.485633in}}%
\pgfpathcurveto{\pgfqpoint{0.980501in}{43.385136in}}{\pgfqpoint{0.923505in}{43.284526in}}{\pgfqpoint{0.866709in}{43.183803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.183803in}}%
\pgfpathcurveto{\pgfqpoint{1.152275in}{43.081638in}}{\pgfqpoint{1.094872in}{42.979357in}}{\pgfqpoint{1.037676in}{42.876960in}}%
\pgfpathcurveto{\pgfqpoint{0.980481in}{42.774562in}}{\pgfqpoint{0.923491in}{42.672050in}}{\pgfqpoint{0.866709in}{42.569423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.569423in}}%
\pgfpathcurveto{\pgfqpoint{1.152260in}{42.465276in}}{\pgfqpoint{1.094851in}{42.361011in}}{\pgfqpoint{1.037655in}{42.256629in}}%
\pgfpathcurveto{\pgfqpoint{0.980459in}{42.152247in}}{\pgfqpoint{0.923477in}{42.047747in}}{\pgfqpoint{0.866709in}{41.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.943132in}}%
\pgfpathcurveto{\pgfqpoint{1.152245in}{41.836912in}}{\pgfqpoint{1.094828in}{41.730573in}}{\pgfqpoint{1.037632in}{41.624114in}}%
\pgfpathcurveto{\pgfqpoint{0.980436in}{41.517656in}}{\pgfqpoint{0.923462in}{41.411079in}}{\pgfqpoint{0.866709in}{41.304383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.304383in}}%
\pgfpathcurveto{\pgfqpoint{1.152229in}{41.195993in}}{\pgfqpoint{1.094804in}{41.087480in}}{\pgfqpoint{1.037608in}{40.978847in}}%
\pgfpathcurveto{\pgfqpoint{0.980412in}{40.870213in}}{\pgfqpoint{0.923446in}{40.761459in}}{\pgfqpoint{0.866709in}{40.652585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.652585in}}%
\pgfpathcurveto{\pgfqpoint{1.152212in}{40.541916in}}{\pgfqpoint{1.094778in}{40.431123in}}{\pgfqpoint{1.037582in}{40.320207in}}%
\pgfpathcurveto{\pgfqpoint{0.980386in}{40.209292in}}{\pgfqpoint{0.923428in}{40.098253in}}{\pgfqpoint{0.866709in}{39.987093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.987093in}}%
\pgfpathcurveto{\pgfqpoint{1.152193in}{39.874028in}}{\pgfqpoint{1.094750in}{39.760838in}}{\pgfqpoint{1.037554in}{39.647523in}}%
\pgfpathcurveto{\pgfqpoint{0.980358in}{39.534208in}}{\pgfqpoint{0.923410in}{39.420768in}}{\pgfqpoint{0.866709in}{39.307204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.307204in}}%
\pgfpathcurveto{\pgfqpoint{1.152173in}{39.191617in}}{\pgfqpoint{1.094720in}{39.075902in}}{\pgfqpoint{1.037524in}{38.960059in}}%
\pgfpathcurveto{\pgfqpoint{0.980328in}{38.844217in}}{\pgfqpoint{0.923390in}{38.728247in}}{\pgfqpoint{0.866709in}{38.612151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.612151in}}%
\pgfpathcurveto{\pgfqpoint{1.152151in}{38.493901in}}{\pgfqpoint{1.094687in}{38.375521in}}{\pgfqpoint{1.037491in}{38.257010in}}%
\pgfpathcurveto{\pgfqpoint{0.980295in}{38.138500in}}{\pgfqpoint{0.923368in}{38.019860in}}{\pgfqpoint{0.866709in}{37.901092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.901092in}}%
\pgfpathcurveto{\pgfqpoint{1.152128in}{37.780025in}}{\pgfqpoint{1.094652in}{37.658824in}}{\pgfqpoint{1.037456in}{37.537491in}}%
\pgfpathcurveto{\pgfqpoint{0.980260in}{37.416159in}}{\pgfqpoint{0.923345in}{37.294694in}}{\pgfqpoint{0.866709in}{37.173099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.173099in}}%
\pgfpathcurveto{\pgfqpoint{1.152102in}{37.049043in}}{\pgfqpoint{1.094614in}{36.924852in}}{\pgfqpoint{1.037418in}{36.800526in}}%
\pgfpathcurveto{\pgfqpoint{0.980222in}{36.676200in}}{\pgfqpoint{0.923319in}{36.551739in}}{\pgfqpoint{0.866709in}{36.427145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.427145in}}%
\pgfpathcurveto{\pgfqpoint{1.152075in}{36.299913in}}{\pgfqpoint{1.094572in}{36.172541in}}{\pgfqpoint{1.037376in}{36.045032in}}%
\pgfpathcurveto{\pgfqpoint{0.980181in}{35.917523in}}{\pgfqpoint{0.923291in}{35.789876in}}{\pgfqpoint{0.866709in}{35.662093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.662093in}}%
\pgfpathcurveto{\pgfqpoint{1.152044in}{35.531472in}}{\pgfqpoint{1.094527in}{35.400708in}}{\pgfqpoint{1.037331in}{35.269804in}}%
\pgfpathcurveto{\pgfqpoint{0.980135in}{35.138900in}}{\pgfqpoint{0.923261in}{35.007855in}}{\pgfqpoint{0.866709in}{34.876672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.876672in}}%
\pgfpathcurveto{\pgfqpoint{1.152011in}{34.742425in}}{\pgfqpoint{1.094477in}{34.608032in}}{\pgfqpoint{1.037281in}{34.473496in}}%
\pgfpathcurveto{\pgfqpoint{0.980085in}{34.338960in}}{\pgfqpoint{0.923228in}{34.204280in}}{\pgfqpoint{0.866709in}{34.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.069457in}}%
\pgfpathcurveto{\pgfqpoint{1.151974in}{33.931318in}}{\pgfqpoint{1.094422in}{33.793029in}}{\pgfqpoint{1.037226in}{33.654593in}}%
\pgfpathcurveto{\pgfqpoint{0.980030in}{33.516156in}}{\pgfqpoint{0.923191in}{33.377573in}}{\pgfqpoint{0.866709in}{33.238844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.238844in}}%
\pgfpathcurveto{\pgfqpoint{1.151934in}{33.096508in}}{\pgfqpoint{1.094361in}{32.954020in}}{\pgfqpoint{1.037165in}{32.811380in}}%
\pgfpathcurveto{\pgfqpoint{0.979969in}{32.668741in}}{\pgfqpoint{0.923150in}{32.525950in}}{\pgfqpoint{0.866709in}{32.383010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.383010in}}%
\pgfpathcurveto{\pgfqpoint{1.151888in}{32.236133in}}{\pgfqpoint{1.094292in}{32.089099in}}{\pgfqpoint{1.037096in}{31.941909in}}%
\pgfpathcurveto{\pgfqpoint{0.979900in}{31.794719in}}{\pgfqpoint{0.923105in}{31.647374in}}{\pgfqpoint{0.866709in}{31.499876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.499876in}}%
\pgfpathcurveto{\pgfqpoint{1.151837in}{31.348059in}}{\pgfqpoint{1.094216in}{31.196081in}}{\pgfqpoint{1.037020in}{31.043942in}}%
\pgfpathcurveto{\pgfqpoint{0.979824in}{30.891803in}}{\pgfqpoint{0.923053in}{30.739505in}}{\pgfqpoint{0.866709in}{30.587048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.587048in}}%
\pgfpathcurveto{\pgfqpoint{1.151779in}{30.429830in}}{\pgfqpoint{1.094129in}{30.272444in}}{\pgfqpoint{1.036933in}{30.114893in}}%
\pgfpathcurveto{\pgfqpoint{0.979737in}{29.957342in}}{\pgfqpoint{0.922996in}{29.799627in}}{\pgfqpoint{0.866709in}{29.641749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.641749in}}%
\pgfpathcurveto{\pgfqpoint{1.151713in}{29.478587in}}{\pgfqpoint{1.094030in}{29.315253in}}{\pgfqpoint{1.036834in}{29.151747in}}%
\pgfpathcurveto{\pgfqpoint{0.979638in}{28.988242in}}{\pgfqpoint{0.922930in}{28.824566in}}{\pgfqpoint{0.866709in}{28.660723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.660723in}}%
\pgfpathcurveto{\pgfqpoint{1.151638in}{28.490977in}}{\pgfqpoint{1.093916in}{28.321051in}}{\pgfqpoint{1.036720in}{28.150949in}}%
\pgfpathcurveto{\pgfqpoint{0.979524in}{27.980846in}}{\pgfqpoint{0.922854in}{27.810567in}}{\pgfqpoint{0.866709in}{27.640115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.640115in}}%
\pgfpathcurveto{\pgfqpoint{1.151549in}{27.463015in}}{\pgfqpoint{1.093784in}{27.285729in}}{\pgfqpoint{1.036588in}{27.108258in}}%
\pgfpathcurveto{\pgfqpoint{0.979392in}{26.930788in}}{\pgfqpoint{0.922765in}{26.753134in}}{\pgfqpoint{0.866709in}{26.575300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.575300in}}%
\pgfpathcurveto{\pgfqpoint{1.151446in}{26.389911in}}{\pgfqpoint{1.093628in}{26.204327in}}{\pgfqpoint{1.036432in}{26.018550in}}%
\pgfpathcurveto{\pgfqpoint{0.979236in}{25.832774in}}{\pgfqpoint{0.922661in}{25.646807in}}{\pgfqpoint{0.866709in}{25.460652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.460652in}}%
\pgfpathcurveto{\pgfqpoint{1.151321in}{25.265814in}}{\pgfqpoint{1.093442in}{25.070772in}}{\pgfqpoint{1.036246in}{24.875529in}}%
\pgfpathcurveto{\pgfqpoint{0.979050in}{24.680286in}}{\pgfqpoint{0.922537in}{24.484843in}}{\pgfqpoint{0.866709in}{24.289204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.289204in}}%
\pgfpathcurveto{\pgfqpoint{1.151170in}{24.083454in}}{\pgfqpoint{1.093215in}{23.877489in}}{\pgfqpoint{1.036019in}{23.671312in}}%
\pgfpathcurveto{\pgfqpoint{0.978823in}{23.465136in}}{\pgfqpoint{0.922386in}{23.258749in}}{\pgfqpoint{0.866709in}{23.052157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.052157in}}%
\pgfpathcurveto{\pgfqpoint{1.150982in}{22.833601in}}{\pgfqpoint{1.092933in}{22.614816in}}{\pgfqpoint{1.035737in}{22.395808in}}%
\pgfpathcurveto{\pgfqpoint{0.978541in}{22.176799in}}{\pgfqpoint{0.922198in}{21.957569in}}{\pgfqpoint{0.866709in}{21.738121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.738121in}}%
\pgfpathcurveto{\pgfqpoint{1.150743in}{21.504231in}}{\pgfqpoint{1.092574in}{21.270096in}}{\pgfqpoint{1.035377in}{21.035722in}}%
\pgfpathcurveto{\pgfqpoint{0.978181in}{20.801349in}}{\pgfqpoint{0.921958in}{20.566739in}}{\pgfqpoint{0.866709in}{20.331898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.331898in}}%
\pgfpathcurveto{\pgfqpoint{1.150426in}{20.079168in}}{\pgfqpoint{1.092098in}{19.826174in}}{\pgfqpoint{1.034902in}{19.572922in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{19.319671in}}{\pgfqpoint{0.921641in}{19.066165in}}{\pgfqpoint{0.866709in}{18.812413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.812413in}}%
\pgfpathcurveto{\pgfqpoint{1.149988in}{18.535730in}}{\pgfqpoint{1.091441in}{18.258756in}}{\pgfqpoint{1.034244in}{17.981503in}}%
\pgfpathcurveto{\pgfqpoint{0.977048in}{17.704249in}}{\pgfqpoint{0.921202in}{17.426719in}}{\pgfqpoint{0.866709in}{17.148921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.148921in}}%
\pgfpathcurveto{\pgfqpoint{1.149342in}{16.840288in}}{\pgfqpoint{1.090472in}{16.531330in}}{\pgfqpoint{1.033275in}{16.222061in}}%
\pgfpathcurveto{\pgfqpoint{0.976078in}{15.912791in}}{\pgfqpoint{0.920555in}{15.603214in}}{\pgfqpoint{0.866709in}{15.293343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.293343in}}%
\pgfpathcurveto{\pgfqpoint{1.148293in}{14.938904in}}{\pgfqpoint{1.088897in}{14.584088in}}{\pgfqpoint{1.031700in}{14.228914in}}%
\pgfpathcurveto{\pgfqpoint{0.974503in}{13.873740in}}{\pgfqpoint{0.919505in}{13.518215in}}{\pgfqpoint{0.866709in}{13.162360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.162360in}}%
\pgfpathcurveto{\pgfqpoint{1.146285in}{12.733690in}}{\pgfqpoint{1.085884in}{12.304552in}}{\pgfqpoint{1.028686in}{11.874980in}}%
\pgfpathcurveto{\pgfqpoint{0.971488in}{11.445409in}}{\pgfqpoint{0.917494in}{11.015418in}}{\pgfqpoint{0.866709in}{10.585041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.585041in}}%
\pgfpathcurveto{\pgfqpoint{1.140787in}{9.999488in}}{\pgfqpoint{1.077634in}{9.413249in}}{\pgfqpoint{1.020434in}{8.826414in}}%
\pgfpathcurveto{\pgfqpoint{0.963234in}{8.239579in}}{\pgfqpoint{0.911990in}{7.652179in}}{\pgfqpoint{0.866709in}{7.064305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.064305in}}%
\pgfpathcurveto{\pgfqpoint{1.128371in}{6.006034in}}{\pgfqpoint{1.066194in}{4.946363in}}{\pgfqpoint{1.023386in}{3.885821in}}%
\pgfpathcurveto{\pgfqpoint{0.980577in}{2.825279in}}{\pgfqpoint{0.957142in}{1.764044in}}{\pgfqpoint{0.953095in}{0.702646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.824959in}}%
\pgfpathcurveto{\pgfqpoint{1.193311in}{0.806224in}}{\pgfqpoint{1.177775in}{0.786597in}}{\pgfqpoint{1.163345in}{0.766166in}}%
\pgfpathcurveto{\pgfqpoint{1.148915in}{0.745735in}}{\pgfqpoint{1.135613in}{0.724530in}}{\pgfqpoint{1.123498in}{0.702646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034945in}}%
\pgfpathcurveto{\pgfqpoint{1.143853in}{1.017968in}}{\pgfqpoint{1.080719in}{0.991246in}}{\pgfqpoint{1.022565in}{0.955662in}}%
\pgfpathcurveto{\pgfqpoint{0.964410in}{0.920077in}}{\pgfqpoint{0.911881in}{0.876025in}}{\pgfqpoint{0.866709in}{0.824959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034596in}}%
\pgfpathcurveto{\pgfqpoint{1.153850in}{1.049125in}}{\pgfqpoint{1.096204in}{1.056506in}}{\pgfqpoint{1.038318in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{0.980433in}{1.056624in}}{\pgfqpoint{0.922772in}{1.049360in}}{\pgfqpoint{0.866709in}{1.034945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823427in}}%
\pgfpathcurveto{\pgfqpoint{1.164792in}{0.874709in}}{\pgfqpoint{1.112300in}{0.918976in}}{\pgfqpoint{1.054142in}{0.954763in}}%
\pgfpathcurveto{\pgfqpoint{0.995984in}{0.990550in}}{\pgfqpoint{0.932810in}{1.017458in}}{\pgfqpoint{0.866709in}{1.034596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951912in}{0.702341in}}%
\pgfpathcurveto{\pgfqpoint{0.939945in}{0.723984in}}{\pgfqpoint{0.926817in}{0.744963in}}{\pgfqpoint{0.912586in}{0.765188in}}%
\pgfpathcurveto{\pgfqpoint{0.898354in}{0.785414in}}{\pgfqpoint{0.883040in}{0.804855in}}{\pgfqpoint{0.866709in}{0.823427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.237589in}}%
\pgfpathcurveto{\pgfqpoint{1.183732in}{3.648745in}}{\pgfqpoint{1.163554in}{3.059651in}}{\pgfqpoint{1.149352in}{2.470397in}}%
\pgfpathcurveto{\pgfqpoint{1.135150in}{1.881144in}}{\pgfqpoint{1.126926in}{1.291761in}}{\pgfqpoint{1.124680in}{0.702341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.007703in}}%
\pgfpathcurveto{\pgfqpoint{1.130888in}{8.214440in}}{\pgfqpoint{1.062779in}{7.420131in}}{\pgfqpoint{1.005576in}{6.625000in}}%
\pgfpathcurveto{\pgfqpoint{0.948372in}{5.829869in}}{\pgfqpoint{0.902079in}{5.033990in}}{\pgfqpoint{0.866709in}{4.237589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.946928in}}%
\pgfpathcurveto{\pgfqpoint{1.144377in}{11.458072in}}{\pgfqpoint{1.083021in}{10.968669in}}{\pgfqpoint{1.025823in}{10.478772in}}%
\pgfpathcurveto{\pgfqpoint{0.968624in}{9.988874in}}{\pgfqpoint{0.915584in}{9.498501in}}{\pgfqpoint{0.866709in}{9.007703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.269812in}}%
\pgfpathcurveto{\pgfqpoint{1.147476in}{13.883457in}}{\pgfqpoint{1.087672in}{13.496686in}}{\pgfqpoint{1.030474in}{13.109526in}}%
\pgfpathcurveto{\pgfqpoint{0.973277in}{12.722365in}}{\pgfqpoint{0.918687in}{12.334823in}}{\pgfqpoint{0.866709in}{11.946928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.249188in}}%
\pgfpathcurveto{\pgfqpoint{1.148888in}{15.919965in}}{\pgfqpoint{1.089791in}{15.590393in}}{\pgfqpoint{1.032594in}{15.260489in}}%
\pgfpathcurveto{\pgfqpoint{0.975397in}{14.930585in}}{\pgfqpoint{0.920101in}{14.600354in}}{\pgfqpoint{0.866709in}{14.269812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.001133in}}%
\pgfpathcurveto{\pgfqpoint{1.149699in}{17.709737in}}{\pgfqpoint{1.091008in}{17.418036in}}{\pgfqpoint{1.033811in}{17.126039in}}%
\pgfpathcurveto{\pgfqpoint{0.976614in}{16.834043in}}{\pgfqpoint{0.920913in}{16.541755in}}{\pgfqpoint{0.866709in}{16.249188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.587946in}}%
\pgfpathcurveto{\pgfqpoint{1.150226in}{19.324017in}}{\pgfqpoint{1.091798in}{19.059811in}}{\pgfqpoint{1.034602in}{18.795338in}}%
\pgfpathcurveto{\pgfqpoint{0.977405in}{18.530865in}}{\pgfqpoint{0.921441in}{18.266127in}}{\pgfqpoint{0.866709in}{18.001133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.047680in}}%
\pgfpathcurveto{\pgfqpoint{1.150596in}{20.804888in}}{\pgfqpoint{1.092354in}{20.561843in}}{\pgfqpoint{1.035157in}{20.318551in}}%
\pgfpathcurveto{\pgfqpoint{0.977961in}{20.075258in}}{\pgfqpoint{0.921811in}{19.831721in}}{\pgfqpoint{0.866709in}{19.587946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.405605in}}%
\pgfpathcurveto{\pgfqpoint{1.150870in}{22.179748in}}{\pgfqpoint{1.092765in}{21.953655in}}{\pgfqpoint{1.035569in}{21.727332in}}%
\pgfpathcurveto{\pgfqpoint{0.978373in}{21.501008in}}{\pgfqpoint{0.922086in}{21.274456in}}{\pgfqpoint{0.866709in}{21.047680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.679520in}}%
\pgfpathcurveto{\pgfqpoint{1.151082in}{23.467638in}}{\pgfqpoint{1.093082in}{23.255533in}}{\pgfqpoint{1.035886in}{23.043212in}}%
\pgfpathcurveto{\pgfqpoint{0.978690in}{22.830890in}}{\pgfqpoint{0.922297in}{22.618353in}}{\pgfqpoint{0.866709in}{22.405605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.882528in}}%
\pgfpathcurveto{\pgfqpoint{1.151250in}{24.682440in}}{\pgfqpoint{1.093334in}{24.482143in}}{\pgfqpoint{1.036138in}{24.281640in}}%
\pgfpathcurveto{\pgfqpoint{0.978942in}{24.081136in}}{\pgfqpoint{0.922465in}{23.880429in}}{\pgfqpoint{0.866709in}{23.679520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.024605in}}%
\pgfpathcurveto{\pgfqpoint{1.151386in}{25.834653in}}{\pgfqpoint{1.093539in}{25.644501in}}{\pgfqpoint{1.036343in}{25.454153in}}%
\pgfpathcurveto{\pgfqpoint{0.979147in}{25.263805in}}{\pgfqpoint{0.922602in}{25.073262in}}{\pgfqpoint{0.866709in}{24.882528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.113558in}}%
\pgfpathcurveto{\pgfqpoint{1.151500in}{26.932443in}}{\pgfqpoint{1.093709in}{26.751137in}}{\pgfqpoint{1.036513in}{26.569643in}}%
\pgfpathcurveto{\pgfqpoint{0.979317in}{26.388150in}}{\pgfqpoint{0.922716in}{26.206469in}}{\pgfqpoint{0.866709in}{26.024605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.155635in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{27.982318in}}{\pgfqpoint{1.093853in}{27.808817in}}{\pgfqpoint{1.036657in}{27.635137in}}%
\pgfpathcurveto{\pgfqpoint{0.979461in}{27.461456in}}{\pgfqpoint{0.922811in}{27.287596in}}{\pgfqpoint{0.866709in}{27.113558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.151677in}{28.989560in}}{\pgfqpoint{1.093975in}{28.823018in}}{\pgfqpoint{1.036779in}{28.656301in}}%
\pgfpathcurveto{\pgfqpoint{0.979583in}{28.489585in}}{\pgfqpoint{0.922893in}{28.322695in}}{\pgfqpoint{0.866709in}{28.155635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.118648in}}%
\pgfpathcurveto{\pgfqpoint{1.151747in}{29.958532in}}{\pgfqpoint{1.094081in}{29.798245in}}{\pgfqpoint{1.036885in}{29.637791in}}%
\pgfpathcurveto{\pgfqpoint{0.979689in}{29.477336in}}{\pgfqpoint{0.922964in}{29.316714in}}{\pgfqpoint{0.866709in}{29.155927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.047337in}}%
\pgfpathcurveto{\pgfqpoint{1.151809in}{30.892882in}}{\pgfqpoint{1.094174in}{30.738263in}}{\pgfqpoint{1.036978in}{30.583480in}}%
\pgfpathcurveto{\pgfqpoint{0.979782in}{30.428698in}}{\pgfqpoint{0.923025in}{30.273753in}}{\pgfqpoint{0.866709in}{30.118648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.944997in}}%
\pgfpathcurveto{\pgfqpoint{1.151863in}{31.795704in}}{\pgfqpoint{1.094255in}{31.646251in}}{\pgfqpoint{1.037059in}{31.496640in}}%
\pgfpathcurveto{\pgfqpoint{0.979863in}{31.347029in}}{\pgfqpoint{0.923080in}{31.197261in}}{\pgfqpoint{0.866709in}{31.047337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.814203in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{32.669643in}}{\pgfqpoint{1.094327in}{32.524928in}}{\pgfqpoint{1.037131in}{32.380060in}}%
\pgfpathcurveto{\pgfqpoint{0.979936in}{32.235191in}}{\pgfqpoint{0.923128in}{32.090170in}}{\pgfqpoint{0.866709in}{31.944997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.657184in}}%
\pgfpathcurveto{\pgfqpoint{1.151955in}{33.516986in}}{\pgfqpoint{1.094392in}{33.376639in}}{\pgfqpoint{1.037196in}{33.236141in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{33.095643in}}{\pgfqpoint{0.923171in}{32.954997in}}{\pgfqpoint{0.866709in}{32.814203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.475884in}}%
\pgfpathcurveto{\pgfqpoint{1.151993in}{34.339727in}}{\pgfqpoint{1.094450in}{34.203422in}}{\pgfqpoint{1.037254in}{34.066971in}}%
\pgfpathcurveto{\pgfqpoint{0.980058in}{33.930520in}}{\pgfqpoint{0.923210in}{33.793924in}}{\pgfqpoint{0.866709in}{33.657184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.272014in}}%
\pgfpathcurveto{\pgfqpoint{1.152028in}{35.139611in}}{\pgfqpoint{1.094502in}{35.007064in}}{\pgfqpoint{1.037307in}{34.874376in}}%
\pgfpathcurveto{\pgfqpoint{0.980111in}{34.741687in}}{\pgfqpoint{0.923245in}{34.608856in}}{\pgfqpoint{0.866709in}{34.475884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.047083in}}%
\pgfpathcurveto{\pgfqpoint{1.152060in}{35.918183in}}{\pgfqpoint{1.094550in}{35.789144in}}{\pgfqpoint{1.037354in}{35.659965in}}%
\pgfpathcurveto{\pgfqpoint{0.980158in}{35.530787in}}{\pgfqpoint{0.923277in}{35.401469in}}{\pgfqpoint{0.866709in}{35.272014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.152089in}{36.676816in}}{\pgfqpoint{1.094593in}{36.551060in}}{\pgfqpoint{1.037398in}{36.425167in}}%
\pgfpathcurveto{\pgfqpoint{0.980202in}{36.299275in}}{\pgfqpoint{0.923306in}{36.173246in}}{\pgfqpoint{0.866709in}{36.047083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.539274in}}%
\pgfpathcurveto{\pgfqpoint{1.152115in}{37.416735in}}{\pgfqpoint{1.094633in}{37.294061in}}{\pgfqpoint{1.037437in}{37.171255in}}%
\pgfpathcurveto{\pgfqpoint{0.980242in}{37.048448in}}{\pgfqpoint{0.923332in}{36.925508in}}{\pgfqpoint{0.866709in}{36.802435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.258678in}}%
\pgfpathcurveto{\pgfqpoint{1.152140in}{38.139040in}}{\pgfqpoint{1.094670in}{38.019270in}}{\pgfqpoint{1.037474in}{37.899368in}}%
\pgfpathcurveto{\pgfqpoint{0.980278in}{37.779467in}}{\pgfqpoint{0.923357in}{37.659435in}}{\pgfqpoint{0.866709in}{37.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.961624in}}%
\pgfpathcurveto{\pgfqpoint{1.152162in}{38.844724in}}{\pgfqpoint{1.094704in}{38.727694in}}{\pgfqpoint{1.037508in}{38.610536in}}%
\pgfpathcurveto{\pgfqpoint{0.980312in}{38.493378in}}{\pgfqpoint{0.923379in}{38.376092in}}{\pgfqpoint{0.866709in}{38.258678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.648994in}}%
\pgfpathcurveto{\pgfqpoint{1.152183in}{39.534685in}}{\pgfqpoint{1.094735in}{39.420249in}}{\pgfqpoint{1.037539in}{39.305687in}}%
\pgfpathcurveto{\pgfqpoint{0.980343in}{39.191125in}}{\pgfqpoint{0.923400in}{39.076437in}}{\pgfqpoint{0.866709in}{38.961624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.321593in}}%
\pgfpathcurveto{\pgfqpoint{1.152202in}{40.209742in}}{\pgfqpoint{1.094764in}{40.097765in}}{\pgfqpoint{1.037568in}{39.985665in}}%
\pgfpathcurveto{\pgfqpoint{0.980372in}{39.873565in}}{\pgfqpoint{0.923419in}{39.761341in}}{\pgfqpoint{0.866709in}{39.648994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.980154in}}%
\pgfpathcurveto{\pgfqpoint{1.152220in}{40.870638in}}{\pgfqpoint{1.094791in}{40.761000in}}{\pgfqpoint{1.037595in}{40.651239in}}%
\pgfpathcurveto{\pgfqpoint{0.980399in}{40.541479in}}{\pgfqpoint{0.923437in}{40.431596in}}{\pgfqpoint{0.866709in}{40.321593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.625351in}}%
\pgfpathcurveto{\pgfqpoint{1.152237in}{41.518058in}}{\pgfqpoint{1.094816in}{41.410645in}}{\pgfqpoint{1.037620in}{41.303112in}}%
\pgfpathcurveto{\pgfqpoint{0.980424in}{41.195579in}}{\pgfqpoint{0.923454in}{41.087926in}}{\pgfqpoint{0.866709in}{40.980154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.257799in}}%
\pgfpathcurveto{\pgfqpoint{1.152253in}{42.152628in}}{\pgfqpoint{1.094840in}{42.047338in}}{\pgfqpoint{1.037644in}{41.941929in}}%
\pgfpathcurveto{\pgfqpoint{0.980448in}{41.836521in}}{\pgfqpoint{0.923470in}{41.730994in}}{\pgfqpoint{0.866709in}{41.625351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.878069in}}%
\pgfpathcurveto{\pgfqpoint{1.152267in}{42.774924in}}{\pgfqpoint{1.094862in}{42.671662in}}{\pgfqpoint{1.037666in}{42.568283in}}%
\pgfpathcurveto{\pgfqpoint{0.980470in}{42.464905in}}{\pgfqpoint{0.923484in}{42.361410in}}{\pgfqpoint{0.866709in}{42.257799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.486687in}}%
\pgfpathcurveto{\pgfqpoint{1.152281in}{43.385480in}}{\pgfqpoint{1.094882in}{43.284158in}}{\pgfqpoint{1.037687in}{43.182722in}}%
\pgfpathcurveto{\pgfqpoint{0.980491in}{43.081285in}}{\pgfqpoint{0.923498in}{42.979734in}}{\pgfqpoint{0.866709in}{42.878069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.084137in}}%
\pgfpathcurveto{\pgfqpoint{1.152294in}{43.984789in}}{\pgfqpoint{1.094902in}{43.885327in}}{\pgfqpoint{1.037706in}{43.785751in}}%
\pgfpathcurveto{\pgfqpoint{0.980510in}{43.686176in}}{\pgfqpoint{0.923511in}{43.586487in}}{\pgfqpoint{0.866709in}{43.486687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.670874in}}%
\pgfpathcurveto{\pgfqpoint{1.152307in}{44.573308in}}{\pgfqpoint{1.094920in}{44.475630in}}{\pgfqpoint{1.037724in}{44.377840in}}%
\pgfpathcurveto{\pgfqpoint{0.980529in}{44.280051in}}{\pgfqpoint{0.923524in}{44.182149in}}{\pgfqpoint{0.866709in}{44.084137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.247316in}}%
\pgfpathcurveto{\pgfqpoint{1.152318in}{45.151463in}}{\pgfqpoint{1.094938in}{45.055499in}}{\pgfqpoint{1.037742in}{44.959425in}}%
\pgfpathcurveto{\pgfqpoint{0.980546in}{44.863351in}}{\pgfqpoint{0.923535in}{44.767167in}}{\pgfqpoint{0.866709in}{44.670874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.813856in}}%
\pgfpathcurveto{\pgfqpoint{1.152329in}{45.719650in}}{\pgfqpoint{1.094954in}{45.625335in}}{\pgfqpoint{1.037758in}{45.530912in}}%
\pgfpathcurveto{\pgfqpoint{0.980562in}{45.436488in}}{\pgfqpoint{0.923546in}{45.341956in}}{\pgfqpoint{0.866709in}{45.247316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.370859in}}%
\pgfpathcurveto{\pgfqpoint{1.152339in}{46.278240in}}{\pgfqpoint{1.094970in}{46.185513in}}{\pgfqpoint{1.037774in}{46.092679in}}%
\pgfpathcurveto{\pgfqpoint{0.980578in}{45.999845in}}{\pgfqpoint{0.923556in}{45.906904in}}{\pgfqpoint{0.866709in}{45.813856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.918668in}}%
\pgfpathcurveto{\pgfqpoint{1.152349in}{46.827579in}}{\pgfqpoint{1.094984in}{46.736383in}}{\pgfqpoint{1.037789in}{46.645081in}}%
\pgfpathcurveto{\pgfqpoint{0.980593in}{46.553780in}}{\pgfqpoint{0.923566in}{46.462372in}}{\pgfqpoint{0.866709in}{46.370859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.457603in}}%
\pgfpathcurveto{\pgfqpoint{1.152359in}{47.367991in}}{\pgfqpoint{1.094998in}{47.278273in}}{\pgfqpoint{1.037803in}{47.188450in}}%
\pgfpathcurveto{\pgfqpoint{0.980607in}{47.098627in}}{\pgfqpoint{0.923576in}{47.008699in}}{\pgfqpoint{0.866709in}{46.918668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.987967in}}%
\pgfpathcurveto{\pgfqpoint{1.152367in}{47.899780in}}{\pgfqpoint{1.095012in}{47.811490in}}{\pgfqpoint{1.037816in}{47.723096in}}%
\pgfpathcurveto{\pgfqpoint{0.980620in}{47.634702in}}{\pgfqpoint{0.923585in}{47.546204in}}{\pgfqpoint{0.866709in}{47.457603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.510041in}}%
\pgfpathcurveto{\pgfqpoint{1.152376in}{48.423234in}}{\pgfqpoint{1.095024in}{48.336324in}}{\pgfqpoint{1.037829in}{48.249311in}}%
\pgfpathcurveto{\pgfqpoint{0.980633in}{48.162299in}}{\pgfqpoint{0.923593in}{48.075184in}}{\pgfqpoint{0.866709in}{47.987967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.024094in}}%
\pgfpathcurveto{\pgfqpoint{1.152384in}{48.938622in}}{\pgfqpoint{1.095036in}{48.853047in}}{\pgfqpoint{1.037841in}{48.767372in}}%
\pgfpathcurveto{\pgfqpoint{0.980645in}{48.681696in}}{\pgfqpoint{0.923601in}{48.595919in}}{\pgfqpoint{0.866709in}{48.510041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.530376in}}%
\pgfpathcurveto{\pgfqpoint{1.152392in}{49.446197in}}{\pgfqpoint{1.095048in}{49.361917in}}{\pgfqpoint{1.037852in}{49.277536in}}%
\pgfpathcurveto{\pgfqpoint{0.980657in}{49.193155in}}{\pgfqpoint{0.923609in}{49.108675in}}{\pgfqpoint{0.866709in}{49.024094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.029126in}}%
\pgfpathcurveto{\pgfqpoint{1.152399in}{49.946200in}}{\pgfqpoint{1.095059in}{49.863174in}}{\pgfqpoint{1.037863in}{49.780049in}}%
\pgfpathcurveto{\pgfqpoint{0.980668in}{49.696924in}}{\pgfqpoint{0.923616in}{49.613700in}}{\pgfqpoint{0.866709in}{49.530376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.520568in}}%
\pgfpathcurveto{\pgfqpoint{1.152406in}{50.438858in}}{\pgfqpoint{1.095070in}{50.357049in}}{\pgfqpoint{1.037874in}{50.275142in}}%
\pgfpathcurveto{\pgfqpoint{0.980678in}{50.193235in}}{\pgfqpoint{0.923623in}{50.111229in}}{\pgfqpoint{0.866709in}{50.029126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.004915in}}%
\pgfpathcurveto{\pgfqpoint{1.152413in}{50.924385in}}{\pgfqpoint{1.095080in}{50.843758in}}{\pgfqpoint{1.037884in}{50.763034in}}%
\pgfpathcurveto{\pgfqpoint{0.980688in}{50.682309in}}{\pgfqpoint{0.923630in}{50.601487in}}{\pgfqpoint{0.866709in}{50.520568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.482368in}}%
\pgfpathcurveto{\pgfqpoint{1.152419in}{51.402986in}}{\pgfqpoint{1.095089in}{51.323507in}}{\pgfqpoint{1.037894in}{51.243931in}}%
\pgfpathcurveto{\pgfqpoint{0.980698in}{51.164355in}}{\pgfqpoint{0.923636in}{51.084683in}}{\pgfqpoint{0.866709in}{51.004915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.953120in}}%
\pgfpathcurveto{\pgfqpoint{1.152426in}{51.874853in}}{\pgfqpoint{1.095099in}{51.796489in}}{\pgfqpoint{1.037903in}{51.718031in}}%
\pgfpathcurveto{\pgfqpoint{0.980707in}{51.639572in}}{\pgfqpoint{0.923643in}{51.561018in}}{\pgfqpoint{0.866709in}{51.482368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.417351in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{52.340169in}}{\pgfqpoint{1.095108in}{52.262892in}}{\pgfqpoint{1.037912in}{52.185520in}}%
\pgfpathcurveto{\pgfqpoint{0.980716in}{52.108147in}}{\pgfqpoint{0.923649in}{52.030681in}}{\pgfqpoint{0.866709in}{51.953120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.152437in}{52.799109in}}{\pgfqpoint{1.095116in}{52.722889in}}{\pgfqpoint{1.037921in}{52.646575in}}%
\pgfpathcurveto{\pgfqpoint{0.980725in}{52.570261in}}{\pgfqpoint{0.923654in}{52.493853in}}{\pgfqpoint{0.866709in}{52.417351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.326937in}}%
\pgfpathcurveto{\pgfqpoint{1.152443in}{53.251840in}}{\pgfqpoint{1.095125in}{53.176649in}}{\pgfqpoint{1.037929in}{53.101365in}}%
\pgfpathcurveto{\pgfqpoint{0.980733in}{53.026081in}}{\pgfqpoint{0.923660in}{52.950705in}}{\pgfqpoint{0.866709in}{52.875235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.772613in}}%
\pgfpathcurveto{\pgfqpoint{1.152448in}{53.698518in}}{\pgfqpoint{1.095133in}{53.624331in}}{\pgfqpoint{1.037937in}{53.550052in}}%
\pgfpathcurveto{\pgfqpoint{0.980741in}{53.475772in}}{\pgfqpoint{0.923665in}{53.401400in}}{\pgfqpoint{0.866709in}{53.326937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.212413in}}%
\pgfpathcurveto{\pgfqpoint{1.152453in}{54.139296in}}{\pgfqpoint{1.095140in}{54.066087in}}{\pgfqpoint{1.037944in}{53.992787in}}%
\pgfpathcurveto{\pgfqpoint{0.980749in}{53.919487in}}{\pgfqpoint{0.923670in}{53.846096in}}{\pgfqpoint{0.866709in}{53.772613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.646479in}}%
\pgfpathcurveto{\pgfqpoint{1.152458in}{54.574317in}}{\pgfqpoint{1.095148in}{54.502063in}}{\pgfqpoint{1.037952in}{54.429718in}}%
\pgfpathcurveto{\pgfqpoint{0.980756in}{54.357374in}}{\pgfqpoint{0.923675in}{54.284938in}}{\pgfqpoint{0.866709in}{54.212413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.074950in}}%
\pgfpathcurveto{\pgfqpoint{1.152463in}{55.003718in}}{\pgfqpoint{1.095155in}{54.932396in}}{\pgfqpoint{1.037959in}{54.860985in}}%
\pgfpathcurveto{\pgfqpoint{0.980763in}{54.789573in}}{\pgfqpoint{0.923680in}{54.718071in}}{\pgfqpoint{0.866709in}{54.646479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.497953in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{55.427632in}}{\pgfqpoint{1.095162in}{55.357220in}}{\pgfqpoint{1.037966in}{55.286719in}}%
\pgfpathcurveto{\pgfqpoint{0.980770in}{55.216219in}}{\pgfqpoint{0.923685in}{55.145629in}}{\pgfqpoint{0.866709in}{55.074950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.915616in}}%
\pgfpathcurveto{\pgfqpoint{1.152472in}{55.846183in}}{\pgfqpoint{1.095168in}{55.776661in}}{\pgfqpoint{1.037973in}{55.707051in}}%
\pgfpathcurveto{\pgfqpoint{0.980777in}{55.637440in}}{\pgfqpoint{0.923689in}{55.567741in}}{\pgfqpoint{0.866709in}{55.497953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.328057in}}%
\pgfpathcurveto{\pgfqpoint{1.152476in}{56.259493in}}{\pgfqpoint{1.095175in}{56.190841in}}{\pgfqpoint{1.037979in}{56.122100in}}%
\pgfpathcurveto{\pgfqpoint{0.980783in}{56.053360in}}{\pgfqpoint{0.923693in}{55.984532in}}{\pgfqpoint{0.866709in}{55.915616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.735390in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{56.667676in}}{\pgfqpoint{1.095181in}{56.599875in}}{\pgfqpoint{1.037985in}{56.531986in}}%
\pgfpathcurveto{\pgfqpoint{0.980789in}{56.464097in}}{\pgfqpoint{0.923698in}{56.396120in}}{\pgfqpoint{0.866709in}{56.328057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.137727in}}%
\pgfpathcurveto{\pgfqpoint{1.152484in}{57.070844in}}{\pgfqpoint{1.095187in}{57.003875in}}{\pgfqpoint{1.037991in}{56.936819in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{56.869763in}}{\pgfqpoint{0.923702in}{56.802620in}}{\pgfqpoint{0.866709in}{56.735390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.535172in}}%
\pgfpathcurveto{\pgfqpoint{1.152488in}{57.469103in}}{\pgfqpoint{1.095193in}{57.402949in}}{\pgfqpoint{1.037997in}{57.336708in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{57.270467in}}{\pgfqpoint{0.923705in}{57.204140in}}{\pgfqpoint{0.866709in}{57.137727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.927826in}}%
\pgfpathcurveto{\pgfqpoint{1.152492in}{57.862555in}}{\pgfqpoint{1.095198in}{57.797198in}}{\pgfqpoint{1.038003in}{57.731756in}}%
\pgfpathcurveto{\pgfqpoint{0.980807in}{57.666313in}}{\pgfqpoint{0.923709in}{57.600785in}}{\pgfqpoint{0.866709in}{57.535172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.315788in}}%
\pgfpathcurveto{\pgfqpoint{1.152496in}{58.251298in}}{\pgfqpoint{1.095204in}{58.186722in}}{\pgfqpoint{1.038008in}{58.122062in}}%
\pgfpathcurveto{\pgfqpoint{0.980812in}{58.057402in}}{\pgfqpoint{0.923713in}{57.992656in}}{\pgfqpoint{0.866709in}{57.927826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.699150in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{58.635425in}}{\pgfqpoint{1.095209in}{58.571616in}}{\pgfqpoint{1.038013in}{58.507722in}}%
\pgfpathcurveto{\pgfqpoint{0.980818in}{58.443828in}}{\pgfqpoint{0.923716in}{58.379850in}}{\pgfqpoint{0.866709in}{58.315788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.078003in}}%
\pgfpathcurveto{\pgfqpoint{1.152503in}{59.015029in}}{\pgfqpoint{1.095214in}{58.951971in}}{\pgfqpoint{1.038019in}{58.888828in}}%
\pgfpathcurveto{\pgfqpoint{0.980823in}{58.825686in}}{\pgfqpoint{0.923720in}{58.762460in}}{\pgfqpoint{0.866709in}{58.699150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.452434in}}%
\pgfpathcurveto{\pgfqpoint{1.152506in}{59.390196in}}{\pgfqpoint{1.095219in}{59.327874in}}{\pgfqpoint{1.038024in}{59.265469in}}%
\pgfpathcurveto{\pgfqpoint{0.980828in}{59.203063in}}{\pgfqpoint{0.923723in}{59.140575in}}{\pgfqpoint{0.866709in}{59.078003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.822526in}}%
\pgfpathcurveto{\pgfqpoint{1.152509in}{59.761010in}}{\pgfqpoint{1.095224in}{59.699410in}}{\pgfqpoint{1.038028in}{59.637728in}}%
\pgfpathcurveto{\pgfqpoint{0.980833in}{59.576046in}}{\pgfqpoint{0.923726in}{59.514281in}}{\pgfqpoint{0.866709in}{59.452434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.188359in}}%
\pgfpathcurveto{\pgfqpoint{1.152512in}{60.127552in}}{\pgfqpoint{1.095229in}{60.066662in}}{\pgfqpoint{1.038033in}{60.005689in}}%
\pgfpathcurveto{\pgfqpoint{0.980837in}{59.944717in}}{\pgfqpoint{0.923730in}{59.883662in}}{\pgfqpoint{0.866709in}{59.822526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.550012in}}%
\pgfpathcurveto{\pgfqpoint{1.152515in}{60.489900in}}{\pgfqpoint{1.095233in}{60.429706in}}{\pgfqpoint{1.038038in}{60.369431in}}%
\pgfpathcurveto{\pgfqpoint{0.980842in}{60.309155in}}{\pgfqpoint{0.923733in}{60.248798in}}{\pgfqpoint{0.866709in}{60.188359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.907559in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{60.848130in}}{\pgfqpoint{1.095238in}{60.788621in}}{\pgfqpoint{1.038042in}{60.729029in}}%
\pgfpathcurveto{\pgfqpoint{0.980847in}{60.669438in}}{\pgfqpoint{0.923736in}{60.609765in}}{\pgfqpoint{0.866709in}{60.550012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.261072in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{61.202315in}}{\pgfqpoint{1.095242in}{61.143477in}}{\pgfqpoint{1.038047in}{61.084558in}}%
\pgfpathcurveto{\pgfqpoint{0.980851in}{61.025639in}}{\pgfqpoint{0.923738in}{60.966639in}}{\pgfqpoint{0.866709in}{60.907559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.610622in}}%
\pgfpathcurveto{\pgfqpoint{1.152524in}{61.552525in}}{\pgfqpoint{1.095246in}{61.494347in}}{\pgfqpoint{1.038051in}{61.436088in}}%
\pgfpathcurveto{\pgfqpoint{0.980855in}{61.377830in}}{\pgfqpoint{0.923741in}{61.319491in}}{\pgfqpoint{0.866709in}{61.261072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.956276in}}%
\pgfpathcurveto{\pgfqpoint{1.152527in}{61.898827in}}{\pgfqpoint{1.095251in}{61.841298in}}{\pgfqpoint{1.038055in}{61.783689in}}%
\pgfpathcurveto{\pgfqpoint{0.980859in}{61.726080in}}{\pgfqpoint{0.923744in}{61.668391in}}{\pgfqpoint{0.866709in}{61.610622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.298099in}}%
\pgfpathcurveto{\pgfqpoint{1.152529in}{62.241288in}}{\pgfqpoint{1.095255in}{62.184397in}}{\pgfqpoint{1.038059in}{62.127426in}}%
\pgfpathcurveto{\pgfqpoint{0.980863in}{62.070455in}}{\pgfqpoint{0.923747in}{62.013405in}}{\pgfqpoint{0.866709in}{61.956276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.636154in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{62.579970in}}{\pgfqpoint{1.095258in}{62.523706in}}{\pgfqpoint{1.038063in}{62.467364in}}%
\pgfpathcurveto{\pgfqpoint{0.980867in}{62.411021in}}{\pgfqpoint{0.923749in}{62.354599in}}{\pgfqpoint{0.866709in}{62.298099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.970503in}}%
\pgfpathcurveto{\pgfqpoint{1.152535in}{62.914935in}}{\pgfqpoint{1.095262in}{62.859289in}}{\pgfqpoint{1.038067in}{62.803564in}}%
\pgfpathcurveto{\pgfqpoint{0.980871in}{62.747839in}}{\pgfqpoint{0.923752in}{62.692036in}}{\pgfqpoint{0.866709in}{62.636154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.301203in}}%
\pgfpathcurveto{\pgfqpoint{1.152537in}{63.246243in}}{\pgfqpoint{1.095266in}{63.191204in}}{\pgfqpoint{1.038070in}{63.136088in}}%
\pgfpathcurveto{\pgfqpoint{0.980875in}{63.080971in}}{\pgfqpoint{0.923754in}{63.025776in}}{\pgfqpoint{0.866709in}{62.970503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.628314in}}%
\pgfpathcurveto{\pgfqpoint{1.152539in}{63.573951in}}{\pgfqpoint{1.095270in}{63.519510in}}{\pgfqpoint{1.038074in}{63.464992in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{63.410473in}}{\pgfqpoint{0.923757in}{63.355877in}}{\pgfqpoint{0.866709in}{63.301203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.951889in}}%
\pgfpathcurveto{\pgfqpoint{1.152542in}{63.898115in}}{\pgfqpoint{1.095273in}{63.844263in}}{\pgfqpoint{1.038077in}{63.790334in}}%
\pgfpathcurveto{\pgfqpoint{0.980882in}{63.736404in}}{\pgfqpoint{0.923759in}{63.682398in}}{\pgfqpoint{0.866709in}{63.628314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.271983in}}%
\pgfpathcurveto{\pgfqpoint{1.152544in}{64.218788in}}{\pgfqpoint{1.095277in}{64.165516in}}{\pgfqpoint{1.038081in}{64.112167in}}%
\pgfpathcurveto{\pgfqpoint{0.980885in}{64.058818in}}{\pgfqpoint{0.923761in}{64.005392in}}{\pgfqpoint{0.866709in}{63.951889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.588648in}}%
\pgfpathcurveto{\pgfqpoint{1.152546in}{64.536024in}}{\pgfqpoint{1.095280in}{64.483323in}}{\pgfqpoint{1.038084in}{64.430545in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{64.377768in}}{\pgfqpoint{0.923764in}{64.324914in}}{\pgfqpoint{0.866709in}{64.271983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.901934in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{64.849872in}}{\pgfqpoint{1.095283in}{64.797734in}}{\pgfqpoint{1.038088in}{64.745519in}}%
\pgfpathcurveto{\pgfqpoint{0.980892in}{64.693305in}}{\pgfqpoint{0.923766in}{64.641014in}}{\pgfqpoint{0.866709in}{64.588648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.211890in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{65.160382in}}{\pgfqpoint{1.095286in}{65.108799in}}{\pgfqpoint{1.038091in}{65.057139in}}%
\pgfpathcurveto{\pgfqpoint{0.980895in}{65.005480in}}{\pgfqpoint{0.923768in}{64.953745in}}{\pgfqpoint{0.866709in}{64.901934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.518564in}}%
\pgfpathcurveto{\pgfqpoint{1.152553in}{65.467602in}}{\pgfqpoint{1.095290in}{65.416566in}}{\pgfqpoint{1.038094in}{65.365453in}}%
\pgfpathcurveto{\pgfqpoint{0.980898in}{65.314341in}}{\pgfqpoint{0.923770in}{65.263153in}}{\pgfqpoint{0.866709in}{65.211890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.822001in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{65.771579in}}{\pgfqpoint{1.095293in}{65.721081in}}{\pgfqpoint{1.038097in}{65.670508in}}%
\pgfpathcurveto{\pgfqpoint{0.980901in}{65.619935in}}{\pgfqpoint{0.923772in}{65.569287in}}{\pgfqpoint{0.866709in}{65.518564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.122248in}}%
\pgfpathcurveto{\pgfqpoint{1.152557in}{66.072356in}}{\pgfqpoint{1.095296in}{66.022390in}}{\pgfqpoint{1.038100in}{65.972349in}}%
\pgfpathcurveto{\pgfqpoint{0.980904in}{65.922308in}}{\pgfqpoint{0.923774in}{65.872192in}}{\pgfqpoint{0.866709in}{65.822001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.419346in}}%
\pgfpathcurveto{\pgfqpoint{1.152559in}{66.369979in}}{\pgfqpoint{1.095299in}{66.320537in}}{\pgfqpoint{1.038103in}{66.271020in}}%
\pgfpathcurveto{\pgfqpoint{0.980907in}{66.221504in}}{\pgfqpoint{0.923776in}{66.171913in}}{\pgfqpoint{0.866709in}{66.122248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.713339in}}%
\pgfpathcurveto{\pgfqpoint{1.152561in}{66.664489in}}{\pgfqpoint{1.095301in}{66.615564in}}{\pgfqpoint{1.038106in}{66.566565in}}%
\pgfpathcurveto{\pgfqpoint{0.980910in}{66.517566in}}{\pgfqpoint{0.923778in}{66.468493in}}{\pgfqpoint{0.866709in}{66.419346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.004268in}}%
\pgfpathcurveto{\pgfqpoint{1.152563in}{66.955927in}}{\pgfqpoint{1.095304in}{66.907513in}}{\pgfqpoint{1.038109in}{66.859025in}}%
\pgfpathcurveto{\pgfqpoint{0.980913in}{66.810537in}}{\pgfqpoint{0.923780in}{66.761975in}}{\pgfqpoint{0.866709in}{66.713339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.292172in}}%
\pgfpathcurveto{\pgfqpoint{1.152564in}{67.244335in}}{\pgfqpoint{1.095307in}{67.196424in}}{\pgfqpoint{1.038111in}{67.148440in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{67.100456in}}{\pgfqpoint{0.923782in}{67.052398in}}{\pgfqpoint{0.866709in}{67.004268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.577090in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{67.529750in}}{\pgfqpoint{1.095310in}{67.482337in}}{\pgfqpoint{1.038114in}{67.434850in}}%
\pgfpathcurveto{\pgfqpoint{0.980918in}{67.387364in}}{\pgfqpoint{0.923783in}{67.339804in}}{\pgfqpoint{0.866709in}{67.292172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.859061in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{67.812212in}}{\pgfqpoint{1.095312in}{67.765289in}}{\pgfqpoint{1.038117in}{67.718294in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{67.671299in}}{\pgfqpoint{0.923785in}{67.624231in}}{\pgfqpoint{0.866709in}{67.577090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.138121in}}%
\pgfpathcurveto{\pgfqpoint{1.152570in}{68.091756in}}{\pgfqpoint{1.095315in}{68.045318in}}{\pgfqpoint{1.038119in}{67.998808in}}%
\pgfpathcurveto{\pgfqpoint{0.980924in}{67.952298in}}{\pgfqpoint{0.923787in}{67.905716in}}{\pgfqpoint{0.866709in}{67.859061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.414305in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{68.368419in}}{\pgfqpoint{1.095318in}{68.322460in}}{\pgfqpoint{1.038122in}{68.276430in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{68.230399in}}{\pgfqpoint{0.923789in}{68.184296in}}{\pgfqpoint{0.866709in}{68.138121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.687649in}}%
\pgfpathcurveto{\pgfqpoint{1.152573in}{68.642236in}}{\pgfqpoint{1.095320in}{68.596751in}}{\pgfqpoint{1.038124in}{68.551193in}}%
\pgfpathcurveto{\pgfqpoint{0.980929in}{68.505636in}}{\pgfqpoint{0.923790in}{68.460006in}}{\pgfqpoint{0.866709in}{68.414305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.958187in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{68.913241in}}{\pgfqpoint{1.095322in}{68.868223in}}{\pgfqpoint{1.038127in}{68.823133in}}%
\pgfpathcurveto{\pgfqpoint{0.980931in}{68.778044in}}{\pgfqpoint{0.923792in}{68.732882in}}{\pgfqpoint{0.866709in}{68.687649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.225952in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{69.181467in}}{\pgfqpoint{1.095325in}{69.136911in}}{\pgfqpoint{1.038129in}{69.092284in}}%
\pgfpathcurveto{\pgfqpoint{0.980933in}{69.047656in}}{\pgfqpoint{0.923794in}{69.002957in}}{\pgfqpoint{0.866709in}{68.958187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.490975in}}%
\pgfpathcurveto{\pgfqpoint{1.152578in}{69.446947in}}{\pgfqpoint{1.095327in}{69.402848in}}{\pgfqpoint{1.038132in}{69.358677in}}%
\pgfpathcurveto{\pgfqpoint{0.980936in}{69.314506in}}{\pgfqpoint{0.923795in}{69.270265in}}{\pgfqpoint{0.866709in}{69.225952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.753289in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{69.709712in}}{\pgfqpoint{1.095330in}{69.666064in}}{\pgfqpoint{1.038134in}{69.622345in}}%
\pgfpathcurveto{\pgfqpoint{0.980938in}{69.578626in}}{\pgfqpoint{0.923797in}{69.534836in}}{\pgfqpoint{0.866709in}{69.490975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.012924in}}%
\pgfpathcurveto{\pgfqpoint{1.152581in}{69.969793in}}{\pgfqpoint{1.095332in}{69.926591in}}{\pgfqpoint{1.038136in}{69.883319in}}%
\pgfpathcurveto{\pgfqpoint{0.980940in}{69.840046in}}{\pgfqpoint{0.923798in}{69.796703in}}{\pgfqpoint{0.866709in}{69.753289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.269910in}}%
\pgfpathcurveto{\pgfqpoint{1.152582in}{70.227220in}}{\pgfqpoint{1.095334in}{70.184459in}}{\pgfqpoint{1.038138in}{70.141628in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{70.098797in}}{\pgfqpoint{0.923800in}{70.055896in}}{\pgfqpoint{0.866709in}{70.012924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.524276in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{70.482022in}}{\pgfqpoint{1.095336in}{70.439698in}}{\pgfqpoint{1.038141in}{70.397303in}}%
\pgfpathcurveto{\pgfqpoint{0.980945in}{70.354909in}}{\pgfqpoint{0.923801in}{70.312445in}}{\pgfqpoint{0.866709in}{70.269910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.776050in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{70.734227in}}{\pgfqpoint{1.095338in}{70.692335in}}{\pgfqpoint{1.038143in}{70.650372in}}%
\pgfpathcurveto{\pgfqpoint{0.980947in}{70.608410in}}{\pgfqpoint{0.923803in}{70.566378in}}{\pgfqpoint{0.866709in}{70.524276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.025260in}}%
\pgfpathcurveto{\pgfqpoint{1.152587in}{70.983864in}}{\pgfqpoint{1.095340in}{70.942399in}}{\pgfqpoint{1.038145in}{70.900864in}}%
\pgfpathcurveto{\pgfqpoint{0.980949in}{70.859329in}}{\pgfqpoint{0.923804in}{70.817724in}}{\pgfqpoint{0.866709in}{70.776050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.271934in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{71.230960in}}{\pgfqpoint{1.095343in}{71.189917in}}{\pgfqpoint{1.038147in}{71.148805in}}%
\pgfpathcurveto{\pgfqpoint{0.980951in}{71.107693in}}{\pgfqpoint{0.923805in}{71.066511in}}{\pgfqpoint{0.866709in}{71.025260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.516096in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{71.475541in}}{\pgfqpoint{1.095345in}{71.434916in}}{\pgfqpoint{1.038149in}{71.394222in}}%
\pgfpathcurveto{\pgfqpoint{0.980953in}{71.353528in}}{\pgfqpoint{0.923807in}{71.312765in}}{\pgfqpoint{0.866709in}{71.271934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.757774in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{71.717632in}}{\pgfqpoint{1.095347in}{71.677422in}}{\pgfqpoint{1.038151in}{71.637142in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{71.596862in}}{\pgfqpoint{0.923808in}{71.556514in}}{\pgfqpoint{0.866709in}{71.516096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.996993in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{71.957260in}}{\pgfqpoint{1.095348in}{71.917459in}}{\pgfqpoint{1.038153in}{71.877589in}}%
\pgfpathcurveto{\pgfqpoint{0.980957in}{71.837720in}}{\pgfqpoint{0.923809in}{71.797781in}}{\pgfqpoint{0.866709in}{71.757774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.233776in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{72.194449in}}{\pgfqpoint{1.095350in}{72.155054in}}{\pgfqpoint{1.038155in}{72.115590in}}%
\pgfpathcurveto{\pgfqpoint{0.980959in}{72.076126in}}{\pgfqpoint{0.923811in}{72.036593in}}{\pgfqpoint{0.866709in}{71.996993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.468148in}}%
\pgfpathcurveto{\pgfqpoint{1.152595in}{72.429223in}}{\pgfqpoint{1.095352in}{72.390229in}}{\pgfqpoint{1.038157in}{72.351167in}}%
\pgfpathcurveto{\pgfqpoint{0.980961in}{72.312105in}}{\pgfqpoint{0.923812in}{72.272974in}}{\pgfqpoint{0.866709in}{72.233776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.700133in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{72.661605in}}{\pgfqpoint{1.095354in}{72.623009in}}{\pgfqpoint{1.038159in}{72.584345in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{72.545680in}}{\pgfqpoint{0.923813in}{72.506948in}}{\pgfqpoint{0.866709in}{72.468148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.929753in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{72.891619in}}{\pgfqpoint{1.095356in}{72.853416in}}{\pgfqpoint{1.038160in}{72.815146in}}%
\pgfpathcurveto{\pgfqpoint{0.980965in}{72.776876in}}{\pgfqpoint{0.923814in}{72.738539in}}{\pgfqpoint{0.866709in}{72.700133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.157031in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{73.119286in}}{\pgfqpoint{1.095358in}{73.081474in}}{\pgfqpoint{1.038162in}{73.043595in}}%
\pgfpathcurveto{\pgfqpoint{0.980966in}{73.005715in}}{\pgfqpoint{0.923816in}{72.967768in}}{\pgfqpoint{0.866709in}{72.929753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.381988in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{73.344630in}}{\pgfqpoint{1.095360in}{73.307204in}}{\pgfqpoint{1.038164in}{73.269711in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{73.232218in}}{\pgfqpoint{0.923817in}{73.194658in}}{\pgfqpoint{0.866709in}{73.157031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.604646in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{73.567671in}}{\pgfqpoint{1.095361in}{73.530628in}}{\pgfqpoint{1.038166in}{73.493518in}}%
\pgfpathcurveto{\pgfqpoint{0.980970in}{73.456409in}}{\pgfqpoint{0.923818in}{73.419232in}}{\pgfqpoint{0.866709in}{73.381988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.825026in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{73.788430in}}{\pgfqpoint{1.095363in}{73.751767in}}{\pgfqpoint{1.038167in}{73.715037in}}%
\pgfpathcurveto{\pgfqpoint{0.980972in}{73.678307in}}{\pgfqpoint{0.923819in}{73.641510in}}{\pgfqpoint{0.866709in}{73.604646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.043148in}}%
\pgfpathcurveto{\pgfqpoint{1.152603in}{74.006928in}}{\pgfqpoint{1.095365in}{73.970641in}}{\pgfqpoint{1.038169in}{73.934287in}}%
\pgfpathcurveto{\pgfqpoint{0.980973in}{73.897934in}}{\pgfqpoint{0.923820in}{73.861513in}}{\pgfqpoint{0.866709in}{73.825026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.259033in}}%
\pgfpathcurveto{\pgfqpoint{1.152604in}{74.223185in}}{\pgfqpoint{1.095366in}{74.187271in}}{\pgfqpoint{1.038171in}{74.151290in}}%
\pgfpathcurveto{\pgfqpoint{0.980975in}{74.115309in}}{\pgfqpoint{0.923821in}{74.079262in}}{\pgfqpoint{0.866709in}{74.043148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.472699in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{74.437221in}}{\pgfqpoint{1.095368in}{74.401676in}}{\pgfqpoint{1.038172in}{74.366065in}}%
\pgfpathcurveto{\pgfqpoint{0.980977in}{74.330454in}}{\pgfqpoint{0.923822in}{74.294777in}}{\pgfqpoint{0.866709in}{74.259033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.684167in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{74.649054in}}{\pgfqpoint{1.095370in}{74.613876in}}{\pgfqpoint{1.038174in}{74.578631in}}%
\pgfpathcurveto{\pgfqpoint{0.980978in}{74.543387in}}{\pgfqpoint{0.923823in}{74.508076in}}{\pgfqpoint{0.866709in}{74.472699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.893454in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{74.858704in}}{\pgfqpoint{1.095371in}{74.823889in}}{\pgfqpoint{1.038176in}{74.789008in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{74.754127in}}{\pgfqpoint{0.923825in}{74.719180in}}{\pgfqpoint{0.866709in}{74.684167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.100579in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{75.066189in}}{\pgfqpoint{1.095373in}{75.031734in}}{\pgfqpoint{1.038177in}{74.997213in}}%
\pgfpathcurveto{\pgfqpoint{0.980982in}{74.962692in}}{\pgfqpoint{0.923826in}{74.928106in}}{\pgfqpoint{0.866709in}{74.893454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.305560in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{75.271527in}}{\pgfqpoint{1.095374in}{75.237429in}}{\pgfqpoint{1.038179in}{75.203266in}}%
\pgfpathcurveto{\pgfqpoint{0.980983in}{75.169102in}}{\pgfqpoint{0.923827in}{75.134873in}}{\pgfqpoint{0.866709in}{75.100579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.508414in}}%
\pgfpathcurveto{\pgfqpoint{1.152610in}{75.474736in}}{\pgfqpoint{1.095376in}{75.440992in}}{\pgfqpoint{1.038180in}{75.407183in}}%
\pgfpathcurveto{\pgfqpoint{0.980985in}{75.373374in}}{\pgfqpoint{0.923828in}{75.339499in}}{\pgfqpoint{0.866709in}{75.305560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.709159in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{75.675832in}}{\pgfqpoint{1.095378in}{75.642440in}}{\pgfqpoint{1.038182in}{75.608982in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{75.575525in}}{\pgfqpoint{0.923829in}{75.542002in}}{\pgfqpoint{0.866709in}{75.508414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.907812in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{75.874833in}}{\pgfqpoint{1.095379in}{75.841789in}}{\pgfqpoint{1.038183in}{75.808680in}}%
\pgfpathcurveto{\pgfqpoint{0.980988in}{75.775572in}}{\pgfqpoint{0.923830in}{75.742398in}}{\pgfqpoint{0.866709in}{75.709159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.104388in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{76.071755in}}{\pgfqpoint{1.095381in}{76.039057in}}{\pgfqpoint{1.038185in}{76.006294in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{75.973532in}}{\pgfqpoint{0.923831in}{75.940704in}}{\pgfqpoint{0.866709in}{75.907812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.298905in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{76.266615in}}{\pgfqpoint{1.095382in}{76.234260in}}{\pgfqpoint{1.038186in}{76.201840in}}%
\pgfpathcurveto{\pgfqpoint{0.980991in}{76.169421in}}{\pgfqpoint{0.923832in}{76.136937in}}{\pgfqpoint{0.866709in}{76.104388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.491377in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{76.459427in}}{\pgfqpoint{1.095383in}{76.427413in}}{\pgfqpoint{1.038188in}{76.395334in}}%
\pgfpathcurveto{\pgfqpoint{0.980992in}{76.363256in}}{\pgfqpoint{0.923833in}{76.331112in}}{\pgfqpoint{0.866709in}{76.298905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.681821in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{76.650209in}}{\pgfqpoint{1.095385in}{76.618533in}}{\pgfqpoint{1.038189in}{76.586792in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{76.555051in}}{\pgfqpoint{0.923834in}{76.523246in}}{\pgfqpoint{0.866709in}{76.491377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.870251in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{76.838974in}}{\pgfqpoint{1.095386in}{76.807633in}}{\pgfqpoint{1.038191in}{76.776228in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{76.744823in}}{\pgfqpoint{0.923834in}{76.713354in}}{\pgfqpoint{0.866709in}{76.681821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.056682in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{77.025739in}}{\pgfqpoint{1.095388in}{76.994731in}}{\pgfqpoint{1.038192in}{76.963659in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{76.932587in}}{\pgfqpoint{0.923835in}{76.901451in}}{\pgfqpoint{0.866709in}{76.870251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.241130in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{77.210516in}}{\pgfqpoint{1.095389in}{77.179839in}}{\pgfqpoint{1.038193in}{77.149098in}}%
\pgfpathcurveto{\pgfqpoint{0.980998in}{77.118356in}}{\pgfqpoint{0.923836in}{77.087551in}}{\pgfqpoint{0.866709in}{77.056682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.423607in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{77.393322in}}{\pgfqpoint{1.095390in}{77.362973in}}{\pgfqpoint{1.038195in}{77.332560in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{77.302147in}}{\pgfqpoint{0.923837in}{77.271670in}}{\pgfqpoint{0.866709in}{77.241130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.604129in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{77.574169in}}{\pgfqpoint{1.095392in}{77.544146in}}{\pgfqpoint{1.038196in}{77.514059in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{77.483972in}}{\pgfqpoint{0.923838in}{77.453821in}}{\pgfqpoint{0.866709in}{77.423607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.782708in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{77.753072in}}{\pgfqpoint{1.095393in}{77.723372in}}{\pgfqpoint{1.038197in}{77.693609in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{77.663845in}}{\pgfqpoint{0.923839in}{77.634019in}}{\pgfqpoint{0.866709in}{77.604129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.959358in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{77.930043in}}{\pgfqpoint{1.095394in}{77.900665in}}{\pgfqpoint{1.038199in}{77.871223in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{77.841781in}}{\pgfqpoint{0.923840in}{77.812276in}}{\pgfqpoint{0.866709in}{77.782708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.134093in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{78.105097in}}{\pgfqpoint{1.095395in}{78.076038in}}{\pgfqpoint{1.038200in}{78.046915in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{78.017793in}}{\pgfqpoint{0.923841in}{77.988607in}}{\pgfqpoint{0.866709in}{77.959358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.306925in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{78.278246in}}{\pgfqpoint{1.095397in}{78.249504in}}{\pgfqpoint{1.038201in}{78.220698in}}%
\pgfpathcurveto{\pgfqpoint{0.981005in}{78.191893in}}{\pgfqpoint{0.923842in}{78.163024in}}{\pgfqpoint{0.866709in}{78.134093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.477867in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{78.449502in}}{\pgfqpoint{1.095398in}{78.421075in}}{\pgfqpoint{1.038202in}{78.392585in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{78.364094in}}{\pgfqpoint{0.923842in}{78.335541in}}{\pgfqpoint{0.866709in}{78.306925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.646931in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{78.618879in}}{\pgfqpoint{1.095399in}{78.590764in}}{\pgfqpoint{1.038204in}{78.562587in}}%
\pgfpathcurveto{\pgfqpoint{0.981008in}{78.534410in}}{\pgfqpoint{0.923843in}{78.506170in}}{\pgfqpoint{0.866709in}{78.477867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.814129in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{78.786388in}}{\pgfqpoint{1.095400in}{78.758584in}}{\pgfqpoint{1.038205in}{78.730718in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{78.702851in}}{\pgfqpoint{0.923844in}{78.674922in}}{\pgfqpoint{0.866709in}{78.646931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.979474in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{78.952041in}}{\pgfqpoint{1.095402in}{78.924546in}}{\pgfqpoint{1.038206in}{78.896989in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{78.869431in}}{\pgfqpoint{0.923845in}{78.841811in}}{\pgfqpoint{0.866709in}{78.814129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.142976in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{79.115850in}}{\pgfqpoint{1.095403in}{79.088662in}}{\pgfqpoint{1.038207in}{79.061412in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{79.034162in}}{\pgfqpoint{0.923846in}{79.006849in}}{\pgfqpoint{0.866709in}{78.979474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.304648in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{79.277827in}}{\pgfqpoint{1.095404in}{79.250944in}}{\pgfqpoint{1.038208in}{79.223999in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{79.197053in}}{\pgfqpoint{0.923846in}{79.170046in}}{\pgfqpoint{0.866709in}{79.142976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.464500in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{79.437983in}}{\pgfqpoint{1.095405in}{79.411403in}}{\pgfqpoint{1.038210in}{79.384761in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{79.358118in}}{\pgfqpoint{0.923847in}{79.331414in}}{\pgfqpoint{0.866709in}{79.304648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.622545in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{79.596328in}}{\pgfqpoint{1.095406in}{79.570049in}}{\pgfqpoint{1.038211in}{79.543708in}}%
\pgfpathcurveto{\pgfqpoint{0.981015in}{79.517368in}}{\pgfqpoint{0.923848in}{79.490965in}}{\pgfqpoint{0.866709in}{79.464500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.778791in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{79.752874in}}{\pgfqpoint{1.095408in}{79.726894in}}{\pgfqpoint{1.038212in}{79.700853in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{79.674812in}}{\pgfqpoint{0.923849in}{79.648709in}}{\pgfqpoint{0.866709in}{79.622545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.933250in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{79.907631in}}{\pgfqpoint{1.095409in}{79.881949in}}{\pgfqpoint{1.038213in}{79.856206in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{79.830463in}}{\pgfqpoint{0.923849in}{79.804658in}}{\pgfqpoint{0.866709in}{79.778791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.085933in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{80.060609in}}{\pgfqpoint{1.095410in}{80.035224in}}{\pgfqpoint{1.038214in}{80.009777in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{79.984330in}}{\pgfqpoint{0.923850in}{79.958821in}}{\pgfqpoint{0.866709in}{79.933250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.236850in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{80.211820in}}{\pgfqpoint{1.095411in}{80.186729in}}{\pgfqpoint{1.038215in}{80.161576in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{80.136423in}}{\pgfqpoint{0.923851in}{80.111209in}}{\pgfqpoint{0.866709in}{80.085933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.386010in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{80.361273in}}{\pgfqpoint{1.095412in}{80.336474in}}{\pgfqpoint{1.038216in}{80.311614in}}%
\pgfpathcurveto{\pgfqpoint{0.981021in}{80.286754in}}{\pgfqpoint{0.923852in}{80.261832in}}{\pgfqpoint{0.866709in}{80.236850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.533423in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{80.508977in}}{\pgfqpoint{1.095413in}{80.484469in}}{\pgfqpoint{1.038217in}{80.459900in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{80.435331in}}{\pgfqpoint{0.923852in}{80.410701in}}{\pgfqpoint{0.866709in}{80.386010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.679099in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{80.654942in}}{\pgfqpoint{1.095414in}{80.630724in}}{\pgfqpoint{1.038218in}{80.606445in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{80.582165in}}{\pgfqpoint{0.923853in}{80.557825in}}{\pgfqpoint{0.866709in}{80.533423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.823048in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{80.799179in}}{\pgfqpoint{1.095415in}{80.775248in}}{\pgfqpoint{1.038220in}{80.751257in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{80.727265in}}{\pgfqpoint{0.923854in}{80.703213in}}{\pgfqpoint{0.866709in}{80.679099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.965279in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{80.941695in}}{\pgfqpoint{1.095416in}{80.918051in}}{\pgfqpoint{1.038221in}{80.894346in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{80.870641in}}{\pgfqpoint{0.923854in}{80.846875in}}{\pgfqpoint{0.866709in}{80.823048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.105800in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{81.082501in}}{\pgfqpoint{1.095417in}{81.059142in}}{\pgfqpoint{1.038222in}{81.035722in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{81.012302in}}{\pgfqpoint{0.923855in}{80.988820in}}{\pgfqpoint{0.866709in}{80.965279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.244621in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{81.221605in}}{\pgfqpoint{1.095418in}{81.198529in}}{\pgfqpoint{1.038223in}{81.175392in}}%
\pgfpathcurveto{\pgfqpoint{0.981027in}{81.152256in}}{\pgfqpoint{0.923856in}{81.129058in}}{\pgfqpoint{0.866709in}{81.105800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.381750in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{81.359016in}}{\pgfqpoint{1.095419in}{81.336222in}}{\pgfqpoint{1.038224in}{81.313367in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{81.290512in}}{\pgfqpoint{0.923857in}{81.267597in}}{\pgfqpoint{0.866709in}{81.244621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.517196in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{81.494743in}}{\pgfqpoint{1.095420in}{81.472229in}}{\pgfqpoint{1.038225in}{81.449655in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{81.427080in}}{\pgfqpoint{0.923857in}{81.404445in}}{\pgfqpoint{0.866709in}{81.381750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.650968in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{81.628794in}}{\pgfqpoint{1.095421in}{81.606559in}}{\pgfqpoint{1.038226in}{81.584263in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{81.561968in}}{\pgfqpoint{0.923858in}{81.539612in}}{\pgfqpoint{0.866709in}{81.517196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.783073in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{81.761177in}}{\pgfqpoint{1.095422in}{81.739219in}}{\pgfqpoint{1.038227in}{81.717202in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{81.695184in}}{\pgfqpoint{0.923859in}{81.673106in}}{\pgfqpoint{0.866709in}{81.650968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.913521in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{81.891900in}}{\pgfqpoint{1.095423in}{81.870219in}}{\pgfqpoint{1.038228in}{81.848478in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{81.826736in}}{\pgfqpoint{0.923859in}{81.804935in}}{\pgfqpoint{0.866709in}{81.783073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.042317in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{82.020971in}}{\pgfqpoint{1.095424in}{81.999565in}}{\pgfqpoint{1.038229in}{81.978099in}}%
\pgfpathcurveto{\pgfqpoint{0.981033in}{81.956633in}}{\pgfqpoint{0.923860in}{81.935107in}}{\pgfqpoint{0.866709in}{81.913521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.169472in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{82.148399in}}{\pgfqpoint{1.095425in}{82.127267in}}{\pgfqpoint{1.038230in}{82.106075in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{82.084882in}}{\pgfqpoint{0.923861in}{82.063630in}}{\pgfqpoint{0.866709in}{82.042317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.294991in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{82.274191in}}{\pgfqpoint{1.095426in}{82.253331in}}{\pgfqpoint{1.038231in}{82.232411in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{82.211491in}}{\pgfqpoint{0.923861in}{82.190511in}}{\pgfqpoint{0.866709in}{82.169472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.418883in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{82.398354in}}{\pgfqpoint{1.095427in}{82.377765in}}{\pgfqpoint{1.038232in}{82.357117in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{82.336468in}}{\pgfqpoint{0.923862in}{82.315759in}}{\pgfqpoint{0.866709in}{82.294991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.541155in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{82.520896in}}{\pgfqpoint{1.095428in}{82.500577in}}{\pgfqpoint{1.038232in}{82.480199in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{82.459820in}}{\pgfqpoint{0.923862in}{82.439381in}}{\pgfqpoint{0.866709in}{82.418883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.661815in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{82.641824in}}{\pgfqpoint{1.095429in}{82.621774in}}{\pgfqpoint{1.038233in}{82.601664in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{82.581554in}}{\pgfqpoint{0.923863in}{82.561385in}}{\pgfqpoint{0.866709in}{82.541155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.780868in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{82.761145in}}{\pgfqpoint{1.095430in}{82.741363in}}{\pgfqpoint{1.038234in}{82.721520in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{82.701678in}}{\pgfqpoint{0.923864in}{82.681776in}}{\pgfqpoint{0.866709in}{82.661815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.898323in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{82.878866in}}{\pgfqpoint{1.095431in}{82.859350in}}{\pgfqpoint{1.038235in}{82.839774in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{82.820198in}}{\pgfqpoint{0.923864in}{82.800563in}}{\pgfqpoint{0.866709in}{82.780868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.014186in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{82.994995in}}{\pgfqpoint{1.095432in}{82.975743in}}{\pgfqpoint{1.038236in}{82.956433in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{82.937122in}}{\pgfqpoint{0.923865in}{82.917753in}}{\pgfqpoint{0.866709in}{82.898323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.128464in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{83.109536in}}{\pgfqpoint{1.095433in}{83.090549in}}{\pgfqpoint{1.038237in}{83.071503in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{83.052457in}}{\pgfqpoint{0.923865in}{83.033351in}}{\pgfqpoint{0.866709in}{83.014186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.241163in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{83.222498in}}{\pgfqpoint{1.095434in}{83.203774in}}{\pgfqpoint{1.038238in}{83.184991in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{83.166208in}}{\pgfqpoint{0.923866in}{83.147366in}}{\pgfqpoint{0.866709in}{83.128464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.352290in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{83.333887in}}{\pgfqpoint{1.095435in}{83.315425in}}{\pgfqpoint{1.038239in}{83.296904in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{83.278383in}}{\pgfqpoint{0.923867in}{83.259803in}}{\pgfqpoint{0.866709in}{83.241163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.461851in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{83.443709in}}{\pgfqpoint{1.095435in}{83.425508in}}{\pgfqpoint{1.038240in}{83.407248in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{83.388987in}}{\pgfqpoint{0.923867in}{83.370668in}}{\pgfqpoint{0.866709in}{83.352290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.569852in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{83.551970in}}{\pgfqpoint{1.095436in}{83.534029in}}{\pgfqpoint{1.038241in}{83.516028in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{83.498028in}}{\pgfqpoint{0.923868in}{83.479969in}}{\pgfqpoint{0.866709in}{83.461851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.676299in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{83.658676in}}{\pgfqpoint{1.095437in}{83.640994in}}{\pgfqpoint{1.038241in}{83.623253in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{83.605511in}}{\pgfqpoint{0.923868in}{83.587711in}}{\pgfqpoint{0.866709in}{83.569852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.781199in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{83.763834in}}{\pgfqpoint{1.095438in}{83.746409in}}{\pgfqpoint{1.038242in}{83.728926in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{83.711443in}}{\pgfqpoint{0.923869in}{83.693900in}}{\pgfqpoint{0.866709in}{83.676299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.884557in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{83.867448in}}{\pgfqpoint{1.095439in}{83.850281in}}{\pgfqpoint{1.038243in}{83.833055in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{83.815828in}}{\pgfqpoint{0.923870in}{83.798543in}}{\pgfqpoint{0.866709in}{83.781199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.986379in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{83.969526in}}{\pgfqpoint{1.095440in}{83.952614in}}{\pgfqpoint{1.038244in}{83.935644in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{83.918674in}}{\pgfqpoint{0.923870in}{83.901645in}}{\pgfqpoint{0.866709in}{83.884557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.086670in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{84.070072in}}{\pgfqpoint{1.095441in}{84.053415in}}{\pgfqpoint{1.038245in}{84.036700in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{84.019985in}}{\pgfqpoint{0.923871in}{84.003211in}}{\pgfqpoint{0.866709in}{83.986379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.185436in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{84.169092in}}{\pgfqpoint{1.095441in}{84.152690in}}{\pgfqpoint{1.038246in}{84.136229in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{84.119768in}}{\pgfqpoint{0.923871in}{84.103248in}}{\pgfqpoint{0.866709in}{84.086670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.282682in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{84.266591in}}{\pgfqpoint{1.095442in}{84.250442in}}{\pgfqpoint{1.038247in}{84.234234in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{84.218027in}}{\pgfqpoint{0.923872in}{84.201761in}}{\pgfqpoint{0.866709in}{84.185436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.378414in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{84.362576in}}{\pgfqpoint{1.095443in}{84.346679in}}{\pgfqpoint{1.038247in}{84.330723in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{84.314768in}}{\pgfqpoint{0.923872in}{84.298754in}}{\pgfqpoint{0.866709in}{84.282682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.472637in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{84.457050in}}{\pgfqpoint{1.095444in}{84.441404in}}{\pgfqpoint{1.038248in}{84.425700in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{84.409997in}}{\pgfqpoint{0.923873in}{84.394234in}}{\pgfqpoint{0.866709in}{84.378414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.565355in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{84.550019in}}{\pgfqpoint{1.095445in}{84.534624in}}{\pgfqpoint{1.038249in}{84.519171in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{84.503718in}}{\pgfqpoint{0.923874in}{84.488206in}}{\pgfqpoint{0.866709in}{84.472637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.656574in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{84.641488in}}{\pgfqpoint{1.095446in}{84.626343in}}{\pgfqpoint{1.038250in}{84.611139in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{84.595936in}}{\pgfqpoint{0.923874in}{84.580675in}}{\pgfqpoint{0.866709in}{84.565355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.746299in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{84.731461in}}{\pgfqpoint{1.095446in}{84.716565in}}{\pgfqpoint{1.038251in}{84.701611in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{84.686657in}}{\pgfqpoint{0.923875in}{84.671645in}}{\pgfqpoint{0.866709in}{84.656574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.834534in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{84.819945in}}{\pgfqpoint{1.095447in}{84.805297in}}{\pgfqpoint{1.038251in}{84.790591in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{84.775885in}}{\pgfqpoint{0.923875in}{84.761121in}}{\pgfqpoint{0.866709in}{84.746299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.921285in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{84.906942in}}{\pgfqpoint{1.095448in}{84.892542in}}{\pgfqpoint{1.038252in}{84.878084in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{84.863625in}}{\pgfqpoint{0.923876in}{84.849109in}}{\pgfqpoint{0.866709in}{84.834534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.006555in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{84.992459in}}{\pgfqpoint{1.095449in}{84.978305in}}{\pgfqpoint{1.038253in}{84.964094in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{84.949882in}}{\pgfqpoint{0.923876in}{84.935612in}}{\pgfqpoint{0.866709in}{84.921285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.090349in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{85.076499in}}{\pgfqpoint{1.095450in}{85.062591in}}{\pgfqpoint{1.038254in}{85.048626in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{85.034660in}}{\pgfqpoint{0.923877in}{85.020636in}}{\pgfqpoint{0.866709in}{85.006555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.172671in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{85.159067in}}{\pgfqpoint{1.095450in}{85.145404in}}{\pgfqpoint{1.038255in}{85.131684in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{85.117963in}}{\pgfqpoint{0.923877in}{85.104185in}}{\pgfqpoint{0.866709in}{85.090349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.253527in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{85.240166in}}{\pgfqpoint{1.095451in}{85.226748in}}{\pgfqpoint{1.038255in}{85.213272in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{85.199797in}}{\pgfqpoint{0.923878in}{85.186263in}}{\pgfqpoint{0.866709in}{85.172671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.332919in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{85.319802in}}{\pgfqpoint{1.095452in}{85.306628in}}{\pgfqpoint{1.038256in}{85.293396in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{85.280164in}}{\pgfqpoint{0.923878in}{85.266874in}}{\pgfqpoint{0.866709in}{85.253527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.410852in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{85.397979in}}{\pgfqpoint{1.095453in}{85.385048in}}{\pgfqpoint{1.038257in}{85.372059in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{85.359070in}}{\pgfqpoint{0.923879in}{85.346023in}}{\pgfqpoint{0.866709in}{85.332919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.487331in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{85.474699in}}{\pgfqpoint{1.095453in}{85.462011in}}{\pgfqpoint{1.038258in}{85.449264in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{85.436518in}}{\pgfqpoint{0.923879in}{85.423714in}}{\pgfqpoint{0.866709in}{85.410852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.562358in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{85.549969in}}{\pgfqpoint{1.095454in}{85.537522in}}{\pgfqpoint{1.038259in}{85.525017in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{85.512512in}}{\pgfqpoint{0.923880in}{85.499950in}}{\pgfqpoint{0.866709in}{85.487331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.635938in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{85.623790in}}{\pgfqpoint{1.095455in}{85.611584in}}{\pgfqpoint{1.038259in}{85.599321in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{85.587057in}}{\pgfqpoint{0.923880in}{85.574736in}}{\pgfqpoint{0.866709in}{85.562358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.708075in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{85.696167in}}{\pgfqpoint{1.095456in}{85.684202in}}{\pgfqpoint{1.038260in}{85.672179in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{85.660156in}}{\pgfqpoint{0.923881in}{85.648076in}}{\pgfqpoint{0.866709in}{85.635938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.778772in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{85.767104in}}{\pgfqpoint{1.095456in}{85.755378in}}{\pgfqpoint{1.038261in}{85.743596in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{85.731813in}}{\pgfqpoint{0.923881in}{85.719972in}}{\pgfqpoint{0.866709in}{85.708075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.848032in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{85.836604in}}{\pgfqpoint{1.095457in}{85.825118in}}{\pgfqpoint{1.038262in}{85.813574in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{85.802031in}}{\pgfqpoint{0.923882in}{85.790430in}}{\pgfqpoint{0.866709in}{85.778772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.915860in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{85.904670in}}{\pgfqpoint{1.095458in}{85.893423in}}{\pgfqpoint{1.038262in}{85.882118in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{85.870814in}}{\pgfqpoint{0.923882in}{85.859452in}}{\pgfqpoint{0.866709in}{85.848032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.982259in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{85.971307in}}{\pgfqpoint{1.095459in}{85.960298in}}{\pgfqpoint{1.038263in}{85.949231in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{85.938165in}}{\pgfqpoint{0.923883in}{85.927041in}}{\pgfqpoint{0.866709in}{85.915860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.047231in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{86.036517in}}{\pgfqpoint{1.095459in}{86.025746in}}{\pgfqpoint{1.038264in}{86.014917in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{86.004088in}}{\pgfqpoint{0.923883in}{85.993202in}}{\pgfqpoint{0.866709in}{85.982259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.110781in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{86.100304in}}{\pgfqpoint{1.095460in}{86.089770in}}{\pgfqpoint{1.038265in}{86.079178in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{86.068586in}}{\pgfqpoint{0.923884in}{86.057937in}}{\pgfqpoint{0.866709in}{86.047231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.172911in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{86.162671in}}{\pgfqpoint{1.095461in}{86.152373in}}{\pgfqpoint{1.038265in}{86.142018in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{86.131663in}}{\pgfqpoint{0.923884in}{86.121251in}}{\pgfqpoint{0.866709in}{86.110781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.233625in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{86.223621in}}{\pgfqpoint{1.095462in}{86.213559in}}{\pgfqpoint{1.038266in}{86.203440in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{86.193321in}}{\pgfqpoint{0.923885in}{86.183145in}}{\pgfqpoint{0.866709in}{86.172911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.292925in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{86.283156in}}{\pgfqpoint{1.095462in}{86.273330in}}{\pgfqpoint{1.038267in}{86.263447in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{86.253563in}}{\pgfqpoint{0.923885in}{86.243623in}}{\pgfqpoint{0.866709in}{86.233625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.350815in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{86.341281in}}{\pgfqpoint{1.095463in}{86.331690in}}{\pgfqpoint{1.038267in}{86.322041in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{86.312393in}}{\pgfqpoint{0.923886in}{86.302688in}}{\pgfqpoint{0.866709in}{86.292925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.407297in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{86.397997in}}{\pgfqpoint{1.095464in}{86.388641in}}{\pgfqpoint{1.038268in}{86.379227in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{86.369813in}}{\pgfqpoint{0.923886in}{86.360343in}}{\pgfqpoint{0.866709in}{86.350815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.462374in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{86.453308in}}{\pgfqpoint{1.095465in}{86.444186in}}{\pgfqpoint{1.038269in}{86.435006in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{86.425827in}}{\pgfqpoint{0.923887in}{86.416590in}}{\pgfqpoint{0.866709in}{86.407297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.516048in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{86.507216in}}{\pgfqpoint{1.095465in}{86.498328in}}{\pgfqpoint{1.038270in}{86.489382in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{86.480436in}}{\pgfqpoint{0.923887in}{86.471433in}}{\pgfqpoint{0.866709in}{86.462374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.568323in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{86.559725in}}{\pgfqpoint{1.095466in}{86.551069in}}{\pgfqpoint{1.038270in}{86.542357in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{86.533644in}}{\pgfqpoint{0.923888in}{86.524875in}}{\pgfqpoint{0.866709in}{86.516048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.619201in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.610835in}}{\pgfqpoint{1.095467in}{86.602412in}}{\pgfqpoint{1.038271in}{86.593933in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{86.585453in}}{\pgfqpoint{0.923888in}{86.576917in}}{\pgfqpoint{0.866709in}{86.568323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.668684in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.660551in}}{\pgfqpoint{1.095467in}{86.652360in}}{\pgfqpoint{1.038272in}{86.644113in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{86.635866in}}{\pgfqpoint{0.923889in}{86.627562in}}{\pgfqpoint{0.866709in}{86.619201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.716775in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{86.708874in}}{\pgfqpoint{1.095468in}{86.700915in}}{\pgfqpoint{1.038272in}{86.692900in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{86.684885in}}{\pgfqpoint{0.923889in}{86.676813in}}{\pgfqpoint{0.866709in}{86.668684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.763476in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{86.755806in}}{\pgfqpoint{1.095469in}{86.748080in}}{\pgfqpoint{1.038273in}{86.740296in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{86.732512in}}{\pgfqpoint{0.923890in}{86.724672in}}{\pgfqpoint{0.866709in}{86.716775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.808789in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{86.801351in}}{\pgfqpoint{1.095469in}{86.793855in}}{\pgfqpoint{1.038274in}{86.786303in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{86.778751in}}{\pgfqpoint{0.923890in}{86.771142in}}{\pgfqpoint{0.866709in}{86.763476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.852717in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{86.845509in}}{\pgfqpoint{1.095470in}{86.838245in}}{\pgfqpoint{1.038275in}{86.830924in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{86.823602in}}{\pgfqpoint{0.923890in}{86.816224in}}{\pgfqpoint{0.866709in}{86.808789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.895262in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.888284in}}{\pgfqpoint{1.095471in}{86.881250in}}{\pgfqpoint{1.038275in}{86.874160in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{86.867069in}}{\pgfqpoint{0.923891in}{86.859921in}}{\pgfqpoint{0.866709in}{86.852717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.936425in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.929678in}}{\pgfqpoint{1.095472in}{86.922874in}}{\pgfqpoint{1.038276in}{86.916013in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{86.909153in}}{\pgfqpoint{0.923891in}{86.902236in}}{\pgfqpoint{0.866709in}{86.895262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.976209in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.969691in}}{\pgfqpoint{1.095472in}{86.963117in}}{\pgfqpoint{1.038277in}{86.956487in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{86.949856in}}{\pgfqpoint{0.923892in}{86.943169in}}{\pgfqpoint{0.866709in}{86.936425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.014615in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{87.008327in}}{\pgfqpoint{1.095473in}{87.001983in}}{\pgfqpoint{1.038277in}{86.995582in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{86.989181in}}{\pgfqpoint{0.923892in}{86.982723in}}{\pgfqpoint{0.866709in}{86.976209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.051645in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{87.045587in}}{\pgfqpoint{1.095474in}{87.039472in}}{\pgfqpoint{1.038278in}{87.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{87.027128in}}{\pgfqpoint{0.923893in}{87.020900in}}{\pgfqpoint{0.866709in}{87.014615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.087302in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{87.081473in}}{\pgfqpoint{1.095474in}{87.075586in}}{\pgfqpoint{1.038279in}{87.069644in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{87.063701in}}{\pgfqpoint{0.923893in}{87.057701in}}{\pgfqpoint{0.866709in}{87.051645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.121587in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{87.115986in}}{\pgfqpoint{1.095475in}{87.110328in}}{\pgfqpoint{1.038279in}{87.104614in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{87.098900in}}{\pgfqpoint{0.923894in}{87.093129in}}{\pgfqpoint{0.866709in}{87.087302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.154501in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.149128in}}{\pgfqpoint{1.095476in}{87.143699in}}{\pgfqpoint{1.038280in}{87.138214in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{87.132728in}}{\pgfqpoint{0.923894in}{87.127186in}}{\pgfqpoint{0.866709in}{87.121587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.186046in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.180901in}}{\pgfqpoint{1.095476in}{87.175700in}}{\pgfqpoint{1.038281in}{87.170443in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{87.165185in}}{\pgfqpoint{0.923895in}{87.159871in}}{\pgfqpoint{0.866709in}{87.154501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.216223in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{87.211307in}}{\pgfqpoint{1.095477in}{87.206334in}}{\pgfqpoint{1.038281in}{87.201304in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{87.196275in}}{\pgfqpoint{0.923895in}{87.191189in}}{\pgfqpoint{0.866709in}{87.186046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.245035in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{87.240346in}}{\pgfqpoint{1.095478in}{87.235601in}}{\pgfqpoint{1.038282in}{87.230799in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{87.225997in}}{\pgfqpoint{0.923896in}{87.221138in}}{\pgfqpoint{0.866709in}{87.216223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.272482in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.268020in}}{\pgfqpoint{1.095478in}{87.263502in}}{\pgfqpoint{1.038283in}{87.258928in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{87.254353in}}{\pgfqpoint{0.923896in}{87.249722in}}{\pgfqpoint{0.866709in}{87.245035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.298565in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.294331in}}{\pgfqpoint{1.095479in}{87.290040in}}{\pgfqpoint{1.038283in}{87.285693in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{87.281345in}}{\pgfqpoint{0.923896in}{87.276942in}}{\pgfqpoint{0.866709in}{87.272482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.323286in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.319279in}}{\pgfqpoint{1.095480in}{87.315215in}}{\pgfqpoint{1.038284in}{87.311095in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{87.306975in}}{\pgfqpoint{0.923897in}{87.302798in}}{\pgfqpoint{0.866709in}{87.298565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.346646in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{87.342866in}}{\pgfqpoint{1.095480in}{87.339029in}}{\pgfqpoint{1.038285in}{87.335135in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{87.331242in}}{\pgfqpoint{0.923897in}{87.327292in}}{\pgfqpoint{0.866709in}{87.323286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.368646in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{87.365092in}}{\pgfqpoint{1.095481in}{87.361482in}}{\pgfqpoint{1.038285in}{87.357815in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{87.354149in}}{\pgfqpoint{0.923898in}{87.350426in}}{\pgfqpoint{0.866709in}{87.346646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.389287in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{87.385960in}}{\pgfqpoint{1.095482in}{87.382576in}}{\pgfqpoint{1.038286in}{87.379136in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{87.375696in}}{\pgfqpoint{0.923898in}{87.372199in}}{\pgfqpoint{0.866709in}{87.368646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.408571in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{87.405470in}}{\pgfqpoint{1.095482in}{87.402312in}}{\pgfqpoint{1.038287in}{87.399098in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{87.395884in}}{\pgfqpoint{0.923899in}{87.392614in}}{\pgfqpoint{0.866709in}{87.389287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.426497in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.423622in}}{\pgfqpoint{1.095483in}{87.420691in}}{\pgfqpoint{1.038287in}{87.417703in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{87.414715in}}{\pgfqpoint{0.923899in}{87.411671in}}{\pgfqpoint{0.866709in}{87.408571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.443067in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.440418in}}{\pgfqpoint{1.095484in}{87.437713in}}{\pgfqpoint{1.038288in}{87.434951in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{87.432189in}}{\pgfqpoint{0.923900in}{87.429371in}}{\pgfqpoint{0.866709in}{87.426497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.458281in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{87.455858in}}{\pgfqpoint{1.095484in}{87.453379in}}{\pgfqpoint{1.038289in}{87.450843in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{87.448307in}}{\pgfqpoint{0.923900in}{87.445715in}}{\pgfqpoint{0.866709in}{87.443067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.472141in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{87.469944in}}{\pgfqpoint{1.095485in}{87.467690in}}{\pgfqpoint{1.038289in}{87.465380in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{87.463070in}}{\pgfqpoint{0.923900in}{87.460704in}}{\pgfqpoint{0.866709in}{87.458281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.484647in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.482675in}}{\pgfqpoint{1.095486in}{87.480647in}}{\pgfqpoint{1.038290in}{87.478563in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{87.476479in}}{\pgfqpoint{0.923901in}{87.474338in}}{\pgfqpoint{0.866709in}{87.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.495799in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.494053in}}{\pgfqpoint{1.095486in}{87.492251in}}{\pgfqpoint{1.038291in}{87.490392in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{87.488533in}}{\pgfqpoint{0.923901in}{87.486618in}}{\pgfqpoint{0.866709in}{87.484647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.505599in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.504078in}}{\pgfqpoint{1.095487in}{87.502501in}}{\pgfqpoint{1.038291in}{87.500868in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{87.499235in}}{\pgfqpoint{0.923902in}{87.497545in}}{\pgfqpoint{0.866709in}{87.495799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.514045in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{87.512750in}}{\pgfqpoint{1.095488in}{87.511399in}}{\pgfqpoint{1.038292in}{87.509991in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{87.508583in}}{\pgfqpoint{0.923902in}{87.507119in}}{\pgfqpoint{0.866709in}{87.505599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{87.520070in}}{\pgfqpoint{1.095488in}{87.518944in}}{\pgfqpoint{1.038293in}{87.517762in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{87.516579in}}{\pgfqpoint{0.923903in}{87.515341in}}{\pgfqpoint{0.866709in}{87.514045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.526883in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.526038in}}{\pgfqpoint{1.095489in}{87.525138in}}{\pgfqpoint{1.038293in}{87.524181in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{87.523223in}}{\pgfqpoint{0.923903in}{87.522210in}}{\pgfqpoint{0.866709in}{87.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.531274in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.530655in}}{\pgfqpoint{1.095490in}{87.529980in}}{\pgfqpoint{1.038294in}{87.529248in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{87.528516in}}{\pgfqpoint{0.923904in}{87.527728in}}{\pgfqpoint{0.866709in}{87.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.534314in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{87.533920in}}{\pgfqpoint{1.095490in}{87.533470in}}{\pgfqpoint{1.038295in}{87.532963in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{87.532457in}}{\pgfqpoint{0.923904in}{87.531894in}}{\pgfqpoint{0.866709in}{87.531274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.536003in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{87.535834in}}{\pgfqpoint{1.095491in}{87.535609in}}{\pgfqpoint{1.038295in}{87.535328in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{87.535046in}}{\pgfqpoint{0.923904in}{87.534709in}}{\pgfqpoint{0.866709in}{87.534314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.536341in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.536397in}}{\pgfqpoint{1.095492in}{87.536397in}}{\pgfqpoint{1.038296in}{87.536341in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{87.536285in}}{\pgfqpoint{0.923905in}{87.536172in}}{\pgfqpoint{0.866709in}{87.536003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.535328in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.535609in}}{\pgfqpoint{1.095492in}{87.535834in}}{\pgfqpoint{1.038297in}{87.536003in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{87.536172in}}{\pgfqpoint{0.923905in}{87.536285in}}{\pgfqpoint{0.866709in}{87.536341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.532963in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.533470in}}{\pgfqpoint{1.095493in}{87.533920in}}{\pgfqpoint{1.038297in}{87.534314in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{87.534709in}}{\pgfqpoint{0.923906in}{87.535046in}}{\pgfqpoint{0.866709in}{87.535328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.529248in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{87.529980in}}{\pgfqpoint{1.095494in}{87.530655in}}{\pgfqpoint{1.038298in}{87.531274in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{87.531894in}}{\pgfqpoint{0.923906in}{87.532457in}}{\pgfqpoint{0.866709in}{87.532963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.524181in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{87.525138in}}{\pgfqpoint{1.095494in}{87.526038in}}{\pgfqpoint{1.038299in}{87.526883in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{87.527728in}}{\pgfqpoint{0.923907in}{87.528516in}}{\pgfqpoint{0.866709in}{87.529248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.517762in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.518944in}}{\pgfqpoint{1.095495in}{87.520070in}}{\pgfqpoint{1.038299in}{87.521140in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{87.522210in}}{\pgfqpoint{0.923907in}{87.523223in}}{\pgfqpoint{0.866709in}{87.524181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.509991in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.511399in}}{\pgfqpoint{1.095496in}{87.512750in}}{\pgfqpoint{1.038300in}{87.514045in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{87.515340in}}{\pgfqpoint{0.923908in}{87.516579in}}{\pgfqpoint{0.866709in}{87.517762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.500868in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{87.502501in}}{\pgfqpoint{1.095496in}{87.504078in}}{\pgfqpoint{1.038301in}{87.505599in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{87.507119in}}{\pgfqpoint{0.923908in}{87.508583in}}{\pgfqpoint{0.866709in}{87.509991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.490392in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{87.492251in}}{\pgfqpoint{1.095497in}{87.494053in}}{\pgfqpoint{1.038301in}{87.495799in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{87.497545in}}{\pgfqpoint{0.923908in}{87.499235in}}{\pgfqpoint{0.866709in}{87.500868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.478563in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.480648in}}{\pgfqpoint{1.095498in}{87.482675in}}{\pgfqpoint{1.038302in}{87.484647in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{87.486618in}}{\pgfqpoint{0.923909in}{87.488534in}}{\pgfqpoint{0.866709in}{87.490392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.465381in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.467690in}}{\pgfqpoint{1.095498in}{87.469944in}}{\pgfqpoint{1.038303in}{87.472141in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{87.474338in}}{\pgfqpoint{0.923909in}{87.476479in}}{\pgfqpoint{0.866709in}{87.478563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.450844in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.453379in}}{\pgfqpoint{1.095499in}{87.455858in}}{\pgfqpoint{1.038303in}{87.458281in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{87.460704in}}{\pgfqpoint{0.923910in}{87.463070in}}{\pgfqpoint{0.866709in}{87.465381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.434951in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{87.437713in}}{\pgfqpoint{1.095500in}{87.440418in}}{\pgfqpoint{1.038304in}{87.443066in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{87.445715in}}{\pgfqpoint{0.923910in}{87.448308in}}{\pgfqpoint{0.866709in}{87.450844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.417703in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{87.420691in}}{\pgfqpoint{1.095500in}{87.423622in}}{\pgfqpoint{1.038305in}{87.426496in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{87.429371in}}{\pgfqpoint{0.923911in}{87.432189in}}{\pgfqpoint{0.866709in}{87.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.399099in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.402312in}}{\pgfqpoint{1.095501in}{87.405469in}}{\pgfqpoint{1.038305in}{87.408570in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{87.411671in}}{\pgfqpoint{0.923911in}{87.414715in}}{\pgfqpoint{0.866709in}{87.417703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.379137in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.382576in}}{\pgfqpoint{1.095502in}{87.385960in}}{\pgfqpoint{1.038306in}{87.389287in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{87.392614in}}{\pgfqpoint{0.923912in}{87.395884in}}{\pgfqpoint{0.866709in}{87.399099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.357816in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{87.361482in}}{\pgfqpoint{1.095502in}{87.365092in}}{\pgfqpoint{1.038307in}{87.368646in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{87.372199in}}{\pgfqpoint{0.923912in}{87.375696in}}{\pgfqpoint{0.866709in}{87.379137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.335136in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{87.339029in}}{\pgfqpoint{1.095503in}{87.342865in}}{\pgfqpoint{1.038308in}{87.346645in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{87.350425in}}{\pgfqpoint{0.923912in}{87.354149in}}{\pgfqpoint{0.866709in}{87.357816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.311096in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.315215in}}{\pgfqpoint{1.095504in}{87.319278in}}{\pgfqpoint{1.038308in}{87.323285in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{87.327292in}}{\pgfqpoint{0.923913in}{87.331242in}}{\pgfqpoint{0.866709in}{87.335136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.285694in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.290040in}}{\pgfqpoint{1.095505in}{87.294330in}}{\pgfqpoint{1.038309in}{87.298564in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{87.302798in}}{\pgfqpoint{0.923913in}{87.306975in}}{\pgfqpoint{0.866709in}{87.311096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.258929in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.263502in}}{\pgfqpoint{1.095505in}{87.268020in}}{\pgfqpoint{1.038310in}{87.272481in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{87.276941in}}{\pgfqpoint{0.923914in}{87.281346in}}{\pgfqpoint{0.866709in}{87.285694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.230800in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{87.235601in}}{\pgfqpoint{1.095506in}{87.240346in}}{\pgfqpoint{1.038310in}{87.245034in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{87.249722in}}{\pgfqpoint{0.923914in}{87.254354in}}{\pgfqpoint{0.866709in}{87.258929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.201306in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{87.206334in}}{\pgfqpoint{1.095507in}{87.211306in}}{\pgfqpoint{1.038311in}{87.216222in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{87.221138in}}{\pgfqpoint{0.923915in}{87.225997in}}{\pgfqpoint{0.866709in}{87.230800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.170444in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.175701in}}{\pgfqpoint{1.095507in}{87.180901in}}{\pgfqpoint{1.038312in}{87.186045in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{87.191188in}}{\pgfqpoint{0.923915in}{87.196275in}}{\pgfqpoint{0.866709in}{87.201306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.138215in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.143700in}}{\pgfqpoint{1.095508in}{87.149128in}}{\pgfqpoint{1.038312in}{87.154499in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{87.159871in}}{\pgfqpoint{0.923916in}{87.165186in}}{\pgfqpoint{0.866709in}{87.170444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.104616in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{87.110329in}}{\pgfqpoint{1.095509in}{87.115985in}}{\pgfqpoint{1.038313in}{87.121585in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{87.127185in}}{\pgfqpoint{0.923916in}{87.132728in}}{\pgfqpoint{0.866709in}{87.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.069645in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{87.075587in}}{\pgfqpoint{1.095509in}{87.081472in}}{\pgfqpoint{1.038314in}{87.087300in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{87.093129in}}{\pgfqpoint{0.923917in}{87.098901in}}{\pgfqpoint{0.866709in}{87.104616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.033302in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{87.039472in}}{\pgfqpoint{1.095510in}{87.045586in}}{\pgfqpoint{1.038314in}{87.051644in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{87.057701in}}{\pgfqpoint{0.923917in}{87.063701in}}{\pgfqpoint{0.866709in}{87.069645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.995584in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{87.001983in}}{\pgfqpoint{1.095511in}{87.008326in}}{\pgfqpoint{1.038315in}{87.014613in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{87.020899in}}{\pgfqpoint{0.923917in}{87.027129in}}{\pgfqpoint{0.866709in}{87.033302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.956489in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.963118in}}{\pgfqpoint{1.095511in}{86.969691in}}{\pgfqpoint{1.038316in}{86.976206in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{86.982722in}}{\pgfqpoint{0.923918in}{86.989181in}}{\pgfqpoint{0.866709in}{86.995584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.916016in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.922875in}}{\pgfqpoint{1.095512in}{86.929677in}}{\pgfqpoint{1.038316in}{86.936422in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{86.943168in}}{\pgfqpoint{0.923918in}{86.949857in}}{\pgfqpoint{0.866709in}{86.956489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.874162in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.881251in}}{\pgfqpoint{1.095513in}{86.888284in}}{\pgfqpoint{1.038317in}{86.895259in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{86.902235in}}{\pgfqpoint{0.923919in}{86.909154in}}{\pgfqpoint{0.866709in}{86.916016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.830926in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{86.838246in}}{\pgfqpoint{1.095513in}{86.845509in}}{\pgfqpoint{1.038318in}{86.852715in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{86.859921in}}{\pgfqpoint{0.923919in}{86.867070in}}{\pgfqpoint{0.866709in}{86.874162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.786306in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{86.793856in}}{\pgfqpoint{1.095514in}{86.801350in}}{\pgfqpoint{1.038318in}{86.808787in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{86.816223in}}{\pgfqpoint{0.923920in}{86.823603in}}{\pgfqpoint{0.866709in}{86.830926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.740299in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{86.748081in}}{\pgfqpoint{1.095515in}{86.755805in}}{\pgfqpoint{1.038319in}{86.763473in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{86.771141in}}{\pgfqpoint{0.923920in}{86.778752in}}{\pgfqpoint{0.866709in}{86.786306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.692903in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{86.700916in}}{\pgfqpoint{1.095516in}{86.708873in}}{\pgfqpoint{1.038320in}{86.716772in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{86.724671in}}{\pgfqpoint{0.923921in}{86.732514in}}{\pgfqpoint{0.866709in}{86.740299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.644117in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{86.652362in}}{\pgfqpoint{1.095516in}{86.660550in}}{\pgfqpoint{1.038321in}{86.668681in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{86.676812in}}{\pgfqpoint{0.923921in}{86.684886in}}{\pgfqpoint{0.866709in}{86.692903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.593937in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{86.602414in}}{\pgfqpoint{1.095517in}{86.610834in}}{\pgfqpoint{1.038321in}{86.619197in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{86.627561in}}{\pgfqpoint{0.923922in}{86.635867in}}{\pgfqpoint{0.866709in}{86.644117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.542360in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.551070in}}{\pgfqpoint{1.095518in}{86.559723in}}{\pgfqpoint{1.038322in}{86.568319in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{86.576915in}}{\pgfqpoint{0.923922in}{86.585454in}}{\pgfqpoint{0.866709in}{86.593937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.489386in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.498329in}}{\pgfqpoint{1.095518in}{86.507215in}}{\pgfqpoint{1.038323in}{86.516044in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{86.524873in}}{\pgfqpoint{0.923923in}{86.533645in}}{\pgfqpoint{0.866709in}{86.542360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.435011in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{86.444187in}}{\pgfqpoint{1.095519in}{86.453307in}}{\pgfqpoint{1.038323in}{86.462369in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{86.471432in}}{\pgfqpoint{0.923923in}{86.480437in}}{\pgfqpoint{0.866709in}{86.489386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.379232in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{86.388642in}}{\pgfqpoint{1.095520in}{86.397996in}}{\pgfqpoint{1.038324in}{86.407292in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{86.416589in}}{\pgfqpoint{0.923924in}{86.425828in}}{\pgfqpoint{0.866709in}{86.435011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.322046in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{86.331691in}}{\pgfqpoint{1.095521in}{86.341279in}}{\pgfqpoint{1.038325in}{86.350810in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{86.360341in}}{\pgfqpoint{0.923924in}{86.369815in}}{\pgfqpoint{0.866709in}{86.379232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.263452in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{86.273332in}}{\pgfqpoint{1.095521in}{86.283155in}}{\pgfqpoint{1.038326in}{86.292920in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{86.302686in}}{\pgfqpoint{0.923925in}{86.312395in}}{\pgfqpoint{0.866709in}{86.322046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.203445in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{86.213561in}}{\pgfqpoint{1.095522in}{86.223619in}}{\pgfqpoint{1.038326in}{86.233620in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{86.243621in}}{\pgfqpoint{0.923925in}{86.253565in}}{\pgfqpoint{0.866709in}{86.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.142024in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{86.152375in}}{\pgfqpoint{1.095523in}{86.162669in}}{\pgfqpoint{1.038327in}{86.172906in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{86.183143in}}{\pgfqpoint{0.923925in}{86.193323in}}{\pgfqpoint{0.866709in}{86.203445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.079184in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{86.089772in}}{\pgfqpoint{1.095523in}{86.100302in}}{\pgfqpoint{1.038328in}{86.110775in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{86.121249in}}{\pgfqpoint{0.923926in}{86.131665in}}{\pgfqpoint{0.866709in}{86.142024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.014923in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{86.025748in}}{\pgfqpoint{1.095524in}{86.036515in}}{\pgfqpoint{1.038328in}{86.047225in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{86.057935in}}{\pgfqpoint{0.923926in}{86.068588in}}{\pgfqpoint{0.866709in}{86.079184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.949238in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{85.960300in}}{\pgfqpoint{1.095525in}{85.971305in}}{\pgfqpoint{1.038329in}{85.982252in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{85.993200in}}{\pgfqpoint{0.923927in}{86.004090in}}{\pgfqpoint{0.866709in}{86.014923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.882125in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{85.893425in}}{\pgfqpoint{1.095526in}{85.904668in}}{\pgfqpoint{1.038330in}{85.915854in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{85.927039in}}{\pgfqpoint{0.923927in}{85.938167in}}{\pgfqpoint{0.866709in}{85.949238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.813581in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{85.825120in}}{\pgfqpoint{1.095526in}{85.836601in}}{\pgfqpoint{1.038331in}{85.848025in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{85.859449in}}{\pgfqpoint{0.923928in}{85.870816in}}{\pgfqpoint{0.866709in}{85.882125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.743603in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{85.755381in}}{\pgfqpoint{1.095527in}{85.767101in}}{\pgfqpoint{1.038331in}{85.778764in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{85.790427in}}{\pgfqpoint{0.923928in}{85.802033in}}{\pgfqpoint{0.866709in}{85.813581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.672187in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{85.684204in}}{\pgfqpoint{1.095528in}{85.696164in}}{\pgfqpoint{1.038332in}{85.708067in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{85.719970in}}{\pgfqpoint{0.923929in}{85.731815in}}{\pgfqpoint{0.866709in}{85.743603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.599329in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{85.611587in}}{\pgfqpoint{1.095529in}{85.623787in}}{\pgfqpoint{1.038333in}{85.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{85.648073in}}{\pgfqpoint{0.923929in}{85.660159in}}{\pgfqpoint{0.866709in}{85.672187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.525025in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{85.537524in}}{\pgfqpoint{1.095529in}{85.549966in}}{\pgfqpoint{1.038334in}{85.562350in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{85.574734in}}{\pgfqpoint{0.923930in}{85.587060in}}{\pgfqpoint{0.866709in}{85.599329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.449273in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{85.462014in}}{\pgfqpoint{1.095530in}{85.474697in}}{\pgfqpoint{1.038335in}{85.487322in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{85.499947in}}{\pgfqpoint{0.923930in}{85.512515in}}{\pgfqpoint{0.866709in}{85.525025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.372068in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{85.385051in}}{\pgfqpoint{1.095531in}{85.397976in}}{\pgfqpoint{1.038335in}{85.410843in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{85.423711in}}{\pgfqpoint{0.923931in}{85.436521in}}{\pgfqpoint{0.866709in}{85.449273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.293405in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{85.306631in}}{\pgfqpoint{1.095532in}{85.319799in}}{\pgfqpoint{1.038336in}{85.332910in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{85.346020in}}{\pgfqpoint{0.923931in}{85.359073in}}{\pgfqpoint{0.866709in}{85.372068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.213282in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{85.226752in}}{\pgfqpoint{1.095532in}{85.240163in}}{\pgfqpoint{1.038337in}{85.253517in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{85.266871in}}{\pgfqpoint{0.923932in}{85.280167in}}{\pgfqpoint{0.866709in}{85.293405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.131694in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{85.145407in}}{\pgfqpoint{1.095533in}{85.159063in}}{\pgfqpoint{1.038338in}{85.172661in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{85.186260in}}{\pgfqpoint{0.923933in}{85.199800in}}{\pgfqpoint{0.866709in}{85.213282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.048636in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{85.062595in}}{\pgfqpoint{1.095534in}{85.076496in}}{\pgfqpoint{1.038338in}{85.090339in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{85.104182in}}{\pgfqpoint{0.923933in}{85.117967in}}{\pgfqpoint{0.866709in}{85.131694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.964104in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{84.978309in}}{\pgfqpoint{1.095535in}{84.992456in}}{\pgfqpoint{1.038339in}{85.006544in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{85.020633in}}{\pgfqpoint{0.923934in}{85.034663in}}{\pgfqpoint{0.866709in}{85.048636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.878095in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{84.892546in}}{\pgfqpoint{1.095536in}{84.906939in}}{\pgfqpoint{1.038340in}{84.921274in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{84.935609in}}{\pgfqpoint{0.923934in}{84.949886in}}{\pgfqpoint{0.866709in}{84.964104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.790603in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{84.805301in}}{\pgfqpoint{1.095536in}{84.819941in}}{\pgfqpoint{1.038341in}{84.834523in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{84.849105in}}{\pgfqpoint{0.923935in}{84.863629in}}{\pgfqpoint{0.866709in}{84.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.701623in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{84.716569in}}{\pgfqpoint{1.095537in}{84.731457in}}{\pgfqpoint{1.038342in}{84.746287in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{84.761117in}}{\pgfqpoint{0.923935in}{84.775889in}}{\pgfqpoint{0.866709in}{84.790603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.611152in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{84.626347in}}{\pgfqpoint{1.095538in}{84.641484in}}{\pgfqpoint{1.038342in}{84.656562in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{84.671641in}}{\pgfqpoint{0.923936in}{84.686661in}}{\pgfqpoint{0.866709in}{84.701623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.519184in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{84.534628in}}{\pgfqpoint{1.095539in}{84.550014in}}{\pgfqpoint{1.038343in}{84.565342in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{84.580671in}}{\pgfqpoint{0.923936in}{84.595940in}}{\pgfqpoint{0.866709in}{84.611152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.425714in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{84.441409in}}{\pgfqpoint{1.095540in}{84.457045in}}{\pgfqpoint{1.038344in}{84.472624in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{84.488202in}}{\pgfqpoint{0.923937in}{84.503722in}}{\pgfqpoint{0.866709in}{84.519184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.330737in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{84.346683in}}{\pgfqpoint{1.095540in}{84.362571in}}{\pgfqpoint{1.038345in}{84.378401in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{84.394230in}}{\pgfqpoint{0.923937in}{84.410001in}}{\pgfqpoint{0.866709in}{84.425714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.234249in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{84.250447in}}{\pgfqpoint{1.095541in}{84.266587in}}{\pgfqpoint{1.038346in}{84.282668in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{84.298750in}}{\pgfqpoint{0.923938in}{84.314773in}}{\pgfqpoint{0.866709in}{84.330737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.136243in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{84.152694in}}{\pgfqpoint{1.095542in}{84.169087in}}{\pgfqpoint{1.038346in}{84.185421in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{84.201756in}}{\pgfqpoint{0.923938in}{84.218031in}}{\pgfqpoint{0.866709in}{84.234249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.036715in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{84.053420in}}{\pgfqpoint{1.095543in}{84.070067in}}{\pgfqpoint{1.038347in}{84.086655in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{84.103243in}}{\pgfqpoint{0.923939in}{84.119772in}}{\pgfqpoint{0.866709in}{84.136243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.935660in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{83.952620in}}{\pgfqpoint{1.095544in}{83.969521in}}{\pgfqpoint{1.038348in}{83.986363in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{84.003206in}}{\pgfqpoint{0.923940in}{84.019990in}}{\pgfqpoint{0.866709in}{84.036715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.833071in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{83.850286in}}{\pgfqpoint{1.095545in}{83.867443in}}{\pgfqpoint{1.038349in}{83.884541in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{83.901639in}}{\pgfqpoint{0.923940in}{83.918679in}}{\pgfqpoint{0.866709in}{83.935660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.728942in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{83.746415in}}{\pgfqpoint{1.095546in}{83.763828in}}{\pgfqpoint{1.038350in}{83.781183in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{83.798538in}}{\pgfqpoint{0.923941in}{83.815834in}}{\pgfqpoint{0.866709in}{83.833071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.623270in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{83.641000in}}{\pgfqpoint{1.095546in}{83.658671in}}{\pgfqpoint{1.038351in}{83.676283in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{83.693895in}}{\pgfqpoint{0.923941in}{83.711448in}}{\pgfqpoint{0.866709in}{83.728942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.516046in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{83.534035in}}{\pgfqpoint{1.095547in}{83.551964in}}{\pgfqpoint{1.038352in}{83.569835in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{83.587705in}}{\pgfqpoint{0.923942in}{83.605517in}}{\pgfqpoint{0.866709in}{83.623270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.407266in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{83.425514in}}{\pgfqpoint{1.095548in}{83.443703in}}{\pgfqpoint{1.038352in}{83.461833in}}%
\pgfpathcurveto{\pgfqpoint{0.981157in}{83.479963in}}{\pgfqpoint{0.923942in}{83.498034in}}{\pgfqpoint{0.866709in}{83.516046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.296923in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{83.315431in}}{\pgfqpoint{1.095549in}{83.333881in}}{\pgfqpoint{1.038353in}{83.352272in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{83.370662in}}{\pgfqpoint{0.923943in}{83.388994in}}{\pgfqpoint{0.866709in}{83.407266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.185010in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{83.203781in}}{\pgfqpoint{1.095550in}{83.222492in}}{\pgfqpoint{1.038354in}{83.241144in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{83.259796in}}{\pgfqpoint{0.923944in}{83.278389in}}{\pgfqpoint{0.866709in}{83.296923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.071523in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{83.090556in}}{\pgfqpoint{1.095551in}{83.109530in}}{\pgfqpoint{1.038355in}{83.128445in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{83.147359in}}{\pgfqpoint{0.923944in}{83.166214in}}{\pgfqpoint{0.866709in}{83.185010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.956453in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{82.975750in}}{\pgfqpoint{1.095552in}{82.994988in}}{\pgfqpoint{1.038356in}{83.014166in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{83.033344in}}{\pgfqpoint{0.923945in}{83.052463in}}{\pgfqpoint{0.866709in}{83.071523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.839795in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{82.859357in}}{\pgfqpoint{1.095553in}{82.878860in}}{\pgfqpoint{1.038357in}{82.898303in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{82.917746in}}{\pgfqpoint{0.923945in}{82.937129in}}{\pgfqpoint{0.866709in}{82.956453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.721542in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{82.741370in}}{\pgfqpoint{1.095554in}{82.761138in}}{\pgfqpoint{1.038358in}{82.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{82.800556in}}{\pgfqpoint{0.923946in}{82.820205in}}{\pgfqpoint{0.866709in}{82.839795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.601686in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{82.621781in}}{\pgfqpoint{1.095554in}{82.641817in}}{\pgfqpoint{1.038359in}{82.661793in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{82.681769in}}{\pgfqpoint{0.923947in}{82.701685in}}{\pgfqpoint{0.866709in}{82.721542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.480221in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{82.500585in}}{\pgfqpoint{1.095555in}{82.520889in}}{\pgfqpoint{1.038360in}{82.541133in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{82.561377in}}{\pgfqpoint{0.923947in}{82.581561in}}{\pgfqpoint{0.866709in}{82.601686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.357140in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{82.377773in}}{\pgfqpoint{1.095556in}{82.398347in}}{\pgfqpoint{1.038361in}{82.418860in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{82.439374in}}{\pgfqpoint{0.923948in}{82.459827in}}{\pgfqpoint{0.866709in}{82.480221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.232435in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{82.253339in}}{\pgfqpoint{1.095557in}{82.274183in}}{\pgfqpoint{1.038362in}{82.294967in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{82.315752in}}{\pgfqpoint{0.923949in}{82.336476in}}{\pgfqpoint{0.866709in}{82.357140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.106099in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{82.127275in}}{\pgfqpoint{1.095558in}{82.148391in}}{\pgfqpoint{1.038363in}{82.169447in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{82.190503in}}{\pgfqpoint{0.923949in}{82.211499in}}{\pgfqpoint{0.866709in}{82.232435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.978125in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{81.999574in}}{\pgfqpoint{1.095559in}{82.020963in}}{\pgfqpoint{1.038364in}{82.042292in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{82.063621in}}{\pgfqpoint{0.923950in}{82.084890in}}{\pgfqpoint{0.866709in}{82.106099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.848504in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{81.870228in}}{\pgfqpoint{1.095560in}{81.891891in}}{\pgfqpoint{1.038365in}{81.913495in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{81.935098in}}{\pgfqpoint{0.923950in}{81.956642in}}{\pgfqpoint{0.866709in}{81.978125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.717229in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{81.739228in}}{\pgfqpoint{1.095561in}{81.761168in}}{\pgfqpoint{1.038365in}{81.783047in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{81.804926in}}{\pgfqpoint{0.923951in}{81.826745in}}{\pgfqpoint{0.866709in}{81.848504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.584291in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{81.606568in}}{\pgfqpoint{1.095562in}{81.628785in}}{\pgfqpoint{1.038366in}{81.650941in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{81.673097in}}{\pgfqpoint{0.923952in}{81.695193in}}{\pgfqpoint{0.866709in}{81.717229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.449683in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{81.472239in}}{\pgfqpoint{1.095563in}{81.494734in}}{\pgfqpoint{1.038367in}{81.517168in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{81.539603in}}{\pgfqpoint{0.923952in}{81.561977in}}{\pgfqpoint{0.866709in}{81.584291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.313396in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{81.336232in}}{\pgfqpoint{1.095564in}{81.359007in}}{\pgfqpoint{1.038368in}{81.381721in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{81.404436in}}{\pgfqpoint{0.923953in}{81.427090in}}{\pgfqpoint{0.866709in}{81.449683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.175422in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{81.198539in}}{\pgfqpoint{1.095565in}{81.221596in}}{\pgfqpoint{1.038370in}{81.244591in}}%
\pgfpathcurveto{\pgfqpoint{0.981174in}{81.267587in}}{\pgfqpoint{0.923954in}{81.290522in}}{\pgfqpoint{0.866709in}{81.313396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.035752in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{81.059152in}}{\pgfqpoint{1.095566in}{81.082491in}}{\pgfqpoint{1.038371in}{81.105770in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{81.129048in}}{\pgfqpoint{0.923954in}{81.152266in}}{\pgfqpoint{0.866709in}{81.175422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.894378in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{80.918062in}}{\pgfqpoint{1.095567in}{80.941685in}}{\pgfqpoint{1.038372in}{80.965248in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{80.988810in}}{\pgfqpoint{0.923955in}{81.012312in}}{\pgfqpoint{0.866709in}{81.035752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.751289in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{80.775259in}}{\pgfqpoint{1.095568in}{80.799168in}}{\pgfqpoint{1.038373in}{80.823016in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{80.846864in}}{\pgfqpoint{0.923956in}{80.870652in}}{\pgfqpoint{0.866709in}{80.894378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.606478in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{80.630735in}}{\pgfqpoint{1.095569in}{80.654932in}}{\pgfqpoint{1.038374in}{80.679067in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{80.703202in}}{\pgfqpoint{0.923957in}{80.727276in}}{\pgfqpoint{0.866709in}{80.751289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.459934in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{80.484480in}}{\pgfqpoint{1.095570in}{80.508966in}}{\pgfqpoint{1.038375in}{80.533390in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{80.557814in}}{\pgfqpoint{0.923957in}{80.582176in}}{\pgfqpoint{0.866709in}{80.606478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.311649in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{80.336486in}}{\pgfqpoint{1.095571in}{80.361261in}}{\pgfqpoint{1.038376in}{80.385975in}}%
\pgfpathcurveto{\pgfqpoint{0.981180in}{80.410690in}}{\pgfqpoint{0.923958in}{80.435343in}}{\pgfqpoint{0.866709in}{80.459934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.161612in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{80.186741in}}{\pgfqpoint{1.095573in}{80.211808in}}{\pgfqpoint{1.038377in}{80.236815in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{80.261821in}}{\pgfqpoint{0.923959in}{80.286765in}}{\pgfqpoint{0.866709in}{80.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.009813in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{80.035236in}}{\pgfqpoint{1.095574in}{80.060597in}}{\pgfqpoint{1.038378in}{80.085897in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{80.111197in}}{\pgfqpoint{0.923959in}{80.136435in}}{\pgfqpoint{0.866709in}{80.161612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.856243in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{79.881962in}}{\pgfqpoint{1.095575in}{79.907618in}}{\pgfqpoint{1.038379in}{79.933213in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{79.958808in}}{\pgfqpoint{0.923960in}{79.984342in}}{\pgfqpoint{0.866709in}{80.009813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.700892in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{79.726907in}}{\pgfqpoint{1.095576in}{79.752861in}}{\pgfqpoint{1.038380in}{79.778753in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{79.804645in}}{\pgfqpoint{0.923961in}{79.830475in}}{\pgfqpoint{0.866709in}{79.856243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.543748in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{79.570062in}}{\pgfqpoint{1.095577in}{79.596315in}}{\pgfqpoint{1.038381in}{79.622506in}}%
\pgfpathcurveto{\pgfqpoint{0.981186in}{79.648696in}}{\pgfqpoint{0.923962in}{79.674825in}}{\pgfqpoint{0.866709in}{79.700892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.384801in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{79.411416in}}{\pgfqpoint{1.095578in}{79.437969in}}{\pgfqpoint{1.038383in}{79.464461in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{79.490952in}}{\pgfqpoint{0.923962in}{79.517381in}}{\pgfqpoint{0.866709in}{79.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.224040in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{79.250958in}}{\pgfqpoint{1.095579in}{79.277814in}}{\pgfqpoint{1.038384in}{79.304607in}}%
\pgfpathcurveto{\pgfqpoint{0.981188in}{79.331401in}}{\pgfqpoint{0.923963in}{79.358132in}}{\pgfqpoint{0.866709in}{79.384801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.061454in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{79.088677in}}{\pgfqpoint{1.095581in}{79.115837in}}{\pgfqpoint{1.038385in}{79.142934in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{79.170032in}}{\pgfqpoint{0.923964in}{79.197067in}}{\pgfqpoint{0.866709in}{79.224040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.897032in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{78.924561in}}{\pgfqpoint{1.095582in}{78.952027in}}{\pgfqpoint{1.038386in}{78.979431in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{79.006834in}}{\pgfqpoint{0.923965in}{79.034176in}}{\pgfqpoint{0.866709in}{79.061454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.730762in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{78.758599in}}{\pgfqpoint{1.095583in}{78.786373in}}{\pgfqpoint{1.038387in}{78.814085in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{78.841797in}}{\pgfqpoint{0.923966in}{78.869446in}}{\pgfqpoint{0.866709in}{78.897032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.562633in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{78.590780in}}{\pgfqpoint{1.095584in}{78.618864in}}{\pgfqpoint{1.038388in}{78.646886in}}%
\pgfpathcurveto{\pgfqpoint{0.981193in}{78.674907in}}{\pgfqpoint{0.923966in}{78.702866in}}{\pgfqpoint{0.866709in}{78.730762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.392631in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{78.421091in}}{\pgfqpoint{1.095585in}{78.449487in}}{\pgfqpoint{1.038390in}{78.477821in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{78.506154in}}{\pgfqpoint{0.923967in}{78.534425in}}{\pgfqpoint{0.866709in}{78.562633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.220746in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{78.249520in}}{\pgfqpoint{1.095587in}{78.278230in}}{\pgfqpoint{1.038391in}{78.306878in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{78.335525in}}{\pgfqpoint{0.923968in}{78.364110in}}{\pgfqpoint{0.866709in}{78.392631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.046964in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{78.076054in}}{\pgfqpoint{1.095588in}{78.105081in}}{\pgfqpoint{1.038392in}{78.134045in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{78.163008in}}{\pgfqpoint{0.923969in}{78.191909in}}{\pgfqpoint{0.866709in}{78.220746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.871273in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{77.900682in}}{\pgfqpoint{1.095589in}{77.930027in}}{\pgfqpoint{1.038393in}{77.959309in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{77.988590in}}{\pgfqpoint{0.923970in}{78.017809in}}{\pgfqpoint{0.866709in}{78.046964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.693660in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{77.723389in}}{\pgfqpoint{1.095590in}{77.753055in}}{\pgfqpoint{1.038395in}{77.782657in}}%
\pgfpathcurveto{\pgfqpoint{0.981199in}{77.812259in}}{\pgfqpoint{0.923971in}{77.841798in}}{\pgfqpoint{0.866709in}{77.871273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.514112in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{77.544163in}}{\pgfqpoint{1.095592in}{77.574152in}}{\pgfqpoint{1.038396in}{77.604076in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{77.634001in}}{\pgfqpoint{0.923971in}{77.663863in}}{\pgfqpoint{0.866709in}{77.693660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.332614in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{77.362991in}}{\pgfqpoint{1.095593in}{77.393304in}}{\pgfqpoint{1.038397in}{77.423554in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{77.453803in}}{\pgfqpoint{0.923972in}{77.483989in}}{\pgfqpoint{0.866709in}{77.514112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.149153in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{77.179858in}}{\pgfqpoint{1.095594in}{77.210498in}}{\pgfqpoint{1.038399in}{77.241075in}}%
\pgfpathcurveto{\pgfqpoint{0.981203in}{77.271652in}}{\pgfqpoint{0.923973in}{77.302165in}}{\pgfqpoint{0.866709in}{77.332614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.963715in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{76.994750in}}{\pgfqpoint{1.095596in}{77.025720in}}{\pgfqpoint{1.038400in}{77.056626in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{77.087533in}}{\pgfqpoint{0.923974in}{77.118375in}}{\pgfqpoint{0.866709in}{77.149153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.776286in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{76.807653in}}{\pgfqpoint{1.095597in}{76.838955in}}{\pgfqpoint{1.038401in}{76.870193in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{76.901432in}}{\pgfqpoint{0.923975in}{76.932606in}}{\pgfqpoint{0.866709in}{76.963715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.586851in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{76.618552in}}{\pgfqpoint{1.095598in}{76.650189in}}{\pgfqpoint{1.038403in}{76.681762in}}%
\pgfpathcurveto{\pgfqpoint{0.981207in}{76.713334in}}{\pgfqpoint{0.923976in}{76.744843in}}{\pgfqpoint{0.866709in}{76.776286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.395395in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{76.427434in}}{\pgfqpoint{1.095600in}{76.459407in}}{\pgfqpoint{1.038404in}{76.491317in}}%
\pgfpathcurveto{\pgfqpoint{0.981209in}{76.523226in}}{\pgfqpoint{0.923977in}{76.555071in}}{\pgfqpoint{0.866709in}{76.586851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.201903in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{76.234281in}}{\pgfqpoint{1.095601in}{76.266594in}}{\pgfqpoint{1.038406in}{76.298843in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{76.331092in}}{\pgfqpoint{0.923978in}{76.363276in}}{\pgfqpoint{0.866709in}{76.395395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.006358in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{76.039079in}}{\pgfqpoint{1.095603in}{76.071734in}}{\pgfqpoint{1.038407in}{76.104325in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{76.136916in}}{\pgfqpoint{0.923979in}{76.169442in}}{\pgfqpoint{0.866709in}{76.201903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.808746in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{75.841811in}}{\pgfqpoint{1.095604in}{75.874811in}}{\pgfqpoint{1.038409in}{75.907747in}}%
\pgfpathcurveto{\pgfqpoint{0.981213in}{75.940682in}}{\pgfqpoint{0.923980in}{75.973553in}}{\pgfqpoint{0.866709in}{76.006358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.609049in}}%
\pgfpathcurveto{\pgfqpoint{1.152763in}{75.642462in}}{\pgfqpoint{1.095606in}{75.675810in}}{\pgfqpoint{1.038410in}{75.709093in}}%
\pgfpathcurveto{\pgfqpoint{0.981214in}{75.742376in}}{\pgfqpoint{0.923981in}{75.775593in}}{\pgfqpoint{0.866709in}{75.808746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.407251in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{75.441015in}}{\pgfqpoint{1.095607in}{75.474713in}}{\pgfqpoint{1.038412in}{75.508346in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{75.541979in}}{\pgfqpoint{0.923982in}{75.575547in}}{\pgfqpoint{0.866709in}{75.609049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.203336in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{75.237453in}}{\pgfqpoint{1.095609in}{75.271504in}}{\pgfqpoint{1.038413in}{75.305490in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{75.339476in}}{\pgfqpoint{0.923983in}{75.373397in}}{\pgfqpoint{0.866709in}{75.407251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.997285in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{75.031758in}}{\pgfqpoint{1.095610in}{75.066166in}}{\pgfqpoint{1.038415in}{75.100508in}}%
\pgfpathcurveto{\pgfqpoint{0.981219in}{75.134849in}}{\pgfqpoint{0.923984in}{75.169126in}}{\pgfqpoint{0.866709in}{75.203336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.789081in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{74.823914in}}{\pgfqpoint{1.095612in}{74.858680in}}{\pgfqpoint{1.038416in}{74.893381in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{74.928082in}}{\pgfqpoint{0.923985in}{74.962716in}}{\pgfqpoint{0.866709in}{74.997285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.578707in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{74.613901in}}{\pgfqpoint{1.095613in}{74.649030in}}{\pgfqpoint{1.038418in}{74.684092in}}%
\pgfpathcurveto{\pgfqpoint{0.981222in}{74.719155in}}{\pgfqpoint{0.923986in}{74.754151in}}{\pgfqpoint{0.866709in}{74.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.366142in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{74.401702in}}{\pgfqpoint{1.095615in}{74.437196in}}{\pgfqpoint{1.038419in}{74.472623in}}%
\pgfpathcurveto{\pgfqpoint{0.981224in}{74.508050in}}{\pgfqpoint{0.923987in}{74.543412in}}{\pgfqpoint{0.866709in}{74.578707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.151369in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{74.187297in}}{\pgfqpoint{1.095617in}{74.223159in}}{\pgfqpoint{1.038421in}{74.258955in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{74.294750in}}{\pgfqpoint{0.923988in}{74.330480in}}{\pgfqpoint{0.866709in}{74.366142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.934368in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{73.970668in}}{\pgfqpoint{1.095618in}{74.006902in}}{\pgfqpoint{1.038423in}{74.043068in}}%
\pgfpathcurveto{\pgfqpoint{0.981227in}{74.079235in}}{\pgfqpoint{0.923989in}{74.115336in}}{\pgfqpoint{0.866709in}{74.151369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.715120in}}%
\pgfpathcurveto{\pgfqpoint{1.152773in}{73.751795in}}{\pgfqpoint{1.095620in}{73.788403in}}{\pgfqpoint{1.038424in}{73.824944in}}%
\pgfpathcurveto{\pgfqpoint{0.981229in}{73.861486in}}{\pgfqpoint{0.923990in}{73.897960in}}{\pgfqpoint{0.866709in}{73.934368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.493603in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{73.530656in}}{\pgfqpoint{1.095622in}{73.567643in}}{\pgfqpoint{1.038426in}{73.604562in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{73.641482in}}{\pgfqpoint{0.923991in}{73.678334in}}{\pgfqpoint{0.866709in}{73.715120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.269798in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{73.307233in}}{\pgfqpoint{1.095623in}{73.344601in}}{\pgfqpoint{1.038428in}{73.381902in}}%
\pgfpathcurveto{\pgfqpoint{0.981232in}{73.419203in}}{\pgfqpoint{0.923993in}{73.456437in}}{\pgfqpoint{0.866709in}{73.493603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.043683in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{73.081504in}}{\pgfqpoint{1.095625in}{73.119257in}}{\pgfqpoint{1.038430in}{73.156943in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{73.194629in}}{\pgfqpoint{0.923994in}{73.232247in}}{\pgfqpoint{0.866709in}{73.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.815237in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{72.853447in}}{\pgfqpoint{1.095627in}{72.891589in}}{\pgfqpoint{1.038431in}{72.929663in}}%
\pgfpathcurveto{\pgfqpoint{0.981236in}{72.967738in}}{\pgfqpoint{0.923995in}{73.005744in}}{\pgfqpoint{0.866709in}{73.043683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.584438in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{72.623040in}}{\pgfqpoint{1.095629in}{72.661574in}}{\pgfqpoint{1.038433in}{72.700041in}}%
\pgfpathcurveto{\pgfqpoint{0.981238in}{72.738508in}}{\pgfqpoint{0.923996in}{72.776906in}}{\pgfqpoint{0.866709in}{72.815237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.351262in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{72.390261in}}{\pgfqpoint{1.095631in}{72.429191in}}{\pgfqpoint{1.038435in}{72.468054in}}%
\pgfpathcurveto{\pgfqpoint{0.981239in}{72.506917in}}{\pgfqpoint{0.923997in}{72.545711in}}{\pgfqpoint{0.866709in}{72.584438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.115687in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{72.155086in}}{\pgfqpoint{1.095633in}{72.194417in}}{\pgfqpoint{1.038437in}{72.233680in}}%
\pgfpathcurveto{\pgfqpoint{0.981241in}{72.272942in}}{\pgfqpoint{0.923999in}{72.312136in}}{\pgfqpoint{0.866709in}{72.351262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.877689in}}%
\pgfpathcurveto{\pgfqpoint{1.152783in}{71.917493in}}{\pgfqpoint{1.095635in}{71.957228in}}{\pgfqpoint{1.038439in}{71.996894in}}%
\pgfpathcurveto{\pgfqpoint{0.981243in}{72.036560in}}{\pgfqpoint{0.924000in}{72.076158in}}{\pgfqpoint{0.866709in}{72.115687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.637244in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{71.677456in}}{\pgfqpoint{1.095636in}{71.717599in}}{\pgfqpoint{1.038441in}{71.757673in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{71.797747in}}{\pgfqpoint{0.924001in}{71.837753in}}{\pgfqpoint{0.866709in}{71.877689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.394327in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{71.434951in}}{\pgfqpoint{1.095638in}{71.475506in}}{\pgfqpoint{1.038443in}{71.515993in}}%
\pgfpathcurveto{\pgfqpoint{0.981247in}{71.556479in}}{\pgfqpoint{0.924003in}{71.596896in}}{\pgfqpoint{0.866709in}{71.637244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.148912in}}%
\pgfpathcurveto{\pgfqpoint{1.152787in}{71.189953in}}{\pgfqpoint{1.095640in}{71.230925in}}{\pgfqpoint{1.038445in}{71.271827in}}%
\pgfpathcurveto{\pgfqpoint{0.981249in}{71.312730in}}{\pgfqpoint{0.924004in}{71.353563in}}{\pgfqpoint{0.866709in}{71.394327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.900974in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{70.942436in}}{\pgfqpoint{1.095643in}{70.983828in}}{\pgfqpoint{1.038447in}{71.025151in}}%
\pgfpathcurveto{\pgfqpoint{0.981251in}{71.066475in}}{\pgfqpoint{0.924005in}{71.107728in}}{\pgfqpoint{0.866709in}{71.148912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.650485in}}%
\pgfpathcurveto{\pgfqpoint{1.152789in}{70.692373in}}{\pgfqpoint{1.095645in}{70.734190in}}{\pgfqpoint{1.038449in}{70.775939in}}%
\pgfpathcurveto{\pgfqpoint{0.981253in}{70.817687in}}{\pgfqpoint{0.924007in}{70.859365in}}{\pgfqpoint{0.866709in}{70.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.397419in}}%
\pgfpathcurveto{\pgfqpoint{1.152791in}{70.439736in}}{\pgfqpoint{1.095647in}{70.481984in}}{\pgfqpoint{1.038451in}{70.524162in}}%
\pgfpathcurveto{\pgfqpoint{0.981255in}{70.566340in}}{\pgfqpoint{0.924008in}{70.608447in}}{\pgfqpoint{0.866709in}{70.650485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.141747in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{70.184499in}}{\pgfqpoint{1.095649in}{70.227181in}}{\pgfqpoint{1.038453in}{70.269793in}}%
\pgfpathcurveto{\pgfqpoint{0.981258in}{70.312405in}}{\pgfqpoint{0.924010in}{70.354947in}}{\pgfqpoint{0.866709in}{70.397419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.883440in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{69.926632in}}{\pgfqpoint{1.095651in}{69.969753in}}{\pgfqpoint{1.038455in}{70.012805in}}%
\pgfpathcurveto{\pgfqpoint{0.981260in}{70.055856in}}{\pgfqpoint{0.924011in}{70.098836in}}{\pgfqpoint{0.866709in}{70.141747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.622469in}}%
\pgfpathcurveto{\pgfqpoint{1.152795in}{69.666106in}}{\pgfqpoint{1.095653in}{69.709672in}}{\pgfqpoint{1.038458in}{69.753167in}}%
\pgfpathcurveto{\pgfqpoint{0.981262in}{69.796662in}}{\pgfqpoint{0.924013in}{69.840086in}}{\pgfqpoint{0.866709in}{69.883440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.358804in}}%
\pgfpathcurveto{\pgfqpoint{1.152797in}{69.402890in}}{\pgfqpoint{1.095656in}{69.446905in}}{\pgfqpoint{1.038460in}{69.490850in}}%
\pgfpathcurveto{\pgfqpoint{0.981264in}{69.534794in}}{\pgfqpoint{0.924014in}{69.578667in}}{\pgfqpoint{0.866709in}{69.622469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.092414in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{69.136955in}}{\pgfqpoint{1.095658in}{69.181425in}}{\pgfqpoint{1.038462in}{69.225823in}}%
\pgfpathcurveto{\pgfqpoint{0.981267in}{69.270221in}}{\pgfqpoint{0.924016in}{69.314549in}}{\pgfqpoint{0.866709in}{69.358804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.823267in}}%
\pgfpathcurveto{\pgfqpoint{1.152800in}{68.868268in}}{\pgfqpoint{1.095660in}{68.913197in}}{\pgfqpoint{1.038465in}{68.958055in}}%
\pgfpathcurveto{\pgfqpoint{0.981269in}{69.002913in}}{\pgfqpoint{0.924017in}{69.047699in}}{\pgfqpoint{0.866709in}{69.092414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.551330in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{68.596796in}}{\pgfqpoint{1.095663in}{68.642191in}}{\pgfqpoint{1.038467in}{68.687514in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{68.732837in}}{\pgfqpoint{0.924019in}{68.778088in}}{\pgfqpoint{0.866709in}{68.823267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.276570in}}%
\pgfpathcurveto{\pgfqpoint{1.152803in}{68.322507in}}{\pgfqpoint{1.095665in}{68.368373in}}{\pgfqpoint{1.038470in}{68.414166in}}%
\pgfpathcurveto{\pgfqpoint{0.981274in}{68.459960in}}{\pgfqpoint{0.924020in}{68.505681in}}{\pgfqpoint{0.866709in}{68.551330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.998952in}}%
\pgfpathcurveto{\pgfqpoint{1.152805in}{68.045367in}}{\pgfqpoint{1.095668in}{68.091709in}}{\pgfqpoint{1.038472in}{68.137978in}}%
\pgfpathcurveto{\pgfqpoint{0.981276in}{68.184248in}}{\pgfqpoint{0.924022in}{68.230445in}}{\pgfqpoint{0.866709in}{68.276570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.718442in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{67.765339in}}{\pgfqpoint{1.095670in}{67.812163in}}{\pgfqpoint{1.038475in}{67.858915in}}%
\pgfpathcurveto{\pgfqpoint{0.981279in}{67.905667in}}{\pgfqpoint{0.924024in}{67.952346in}}{\pgfqpoint{0.866709in}{67.998952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.435002in}}%
\pgfpathcurveto{\pgfqpoint{1.152808in}{67.482388in}}{\pgfqpoint{1.095673in}{67.529701in}}{\pgfqpoint{1.038477in}{67.576941in}}%
\pgfpathcurveto{\pgfqpoint{0.981282in}{67.624181in}}{\pgfqpoint{0.924026in}{67.671348in}}{\pgfqpoint{0.866709in}{67.718442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.148595in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{67.196476in}}{\pgfqpoint{1.095676in}{67.244284in}}{\pgfqpoint{1.038480in}{67.292018in}}%
\pgfpathcurveto{\pgfqpoint{0.981284in}{67.339753in}}{\pgfqpoint{0.924027in}{67.387414in}}{\pgfqpoint{0.866709in}{67.435002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.859184in}}%
\pgfpathcurveto{\pgfqpoint{1.152812in}{66.907566in}}{\pgfqpoint{1.095678in}{66.955875in}}{\pgfqpoint{1.038483in}{67.004110in}}%
\pgfpathcurveto{\pgfqpoint{0.981287in}{67.052346in}}{\pgfqpoint{0.924029in}{67.100507in}}{\pgfqpoint{0.866709in}{67.148595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.566728in}}%
\pgfpathcurveto{\pgfqpoint{1.152814in}{66.615619in}}{\pgfqpoint{1.095681in}{66.664435in}}{\pgfqpoint{1.038485in}{66.713178in}}%
\pgfpathcurveto{\pgfqpoint{0.981290in}{66.761921in}}{\pgfqpoint{0.924031in}{66.810589in}}{\pgfqpoint{0.866709in}{66.859184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.271188in}}%
\pgfpathcurveto{\pgfqpoint{1.152816in}{66.320593in}}{\pgfqpoint{1.095684in}{66.369924in}}{\pgfqpoint{1.038488in}{66.419181in}}%
\pgfpathcurveto{\pgfqpoint{0.981293in}{66.468438in}}{\pgfqpoint{0.924033in}{66.517620in}}{\pgfqpoint{0.866709in}{66.566728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.972521in}}%
\pgfpathcurveto{\pgfqpoint{1.152818in}{66.022448in}}{\pgfqpoint{1.095687in}{66.072300in}}{\pgfqpoint{1.038491in}{66.122078in}}%
\pgfpathcurveto{\pgfqpoint{0.981295in}{66.171856in}}{\pgfqpoint{0.924035in}{66.221559in}}{\pgfqpoint{0.866709in}{66.271188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.670684in}}%
\pgfpathcurveto{\pgfqpoint{1.152820in}{65.721140in}}{\pgfqpoint{1.095690in}{65.771521in}}{\pgfqpoint{1.038494in}{65.821827in}}%
\pgfpathcurveto{\pgfqpoint{0.981298in}{65.872133in}}{\pgfqpoint{0.924037in}{65.922365in}}{\pgfqpoint{0.866709in}{65.972521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.365634in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{65.416626in}}{\pgfqpoint{1.095693in}{65.467543in}}{\pgfqpoint{1.038497in}{65.518385in}}%
\pgfpathcurveto{\pgfqpoint{0.981301in}{65.569227in}}{\pgfqpoint{0.924039in}{65.619993in}}{\pgfqpoint{0.866709in}{65.670684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.057325in}}%
\pgfpathcurveto{\pgfqpoint{1.152824in}{65.108861in}}{\pgfqpoint{1.095696in}{65.160322in}}{\pgfqpoint{1.038500in}{65.211707in}}%
\pgfpathcurveto{\pgfqpoint{0.981305in}{65.263091in}}{\pgfqpoint{0.924041in}{65.314401in}}{\pgfqpoint{0.866709in}{65.365634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.745710in}}%
\pgfpathcurveto{\pgfqpoint{1.152826in}{64.797798in}}{\pgfqpoint{1.095699in}{64.849810in}}{\pgfqpoint{1.038503in}{64.901746in}}%
\pgfpathcurveto{\pgfqpoint{0.981308in}{64.953682in}}{\pgfqpoint{0.924043in}{65.005541in}}{\pgfqpoint{0.866709in}{65.057325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.430741in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{64.483388in}}{\pgfqpoint{1.095702in}{64.535960in}}{\pgfqpoint{1.038507in}{64.588455in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{64.640950in}}{\pgfqpoint{0.924045in}{64.693368in}}{\pgfqpoint{0.866709in}{64.745710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.112368in}}%
\pgfpathcurveto{\pgfqpoint{1.152830in}{64.165584in}}{\pgfqpoint{1.095706in}{64.218723in}}{\pgfqpoint{1.038510in}{64.271785in}}%
\pgfpathcurveto{\pgfqpoint{0.981314in}{64.324847in}}{\pgfqpoint{0.924047in}{64.377832in}}{\pgfqpoint{0.866709in}{64.430741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.790540in}}%
\pgfpathcurveto{\pgfqpoint{1.152832in}{63.844332in}}{\pgfqpoint{1.095709in}{63.898047in}}{\pgfqpoint{1.038513in}{63.951685in}}%
\pgfpathcurveto{\pgfqpoint{0.981318in}{64.005324in}}{\pgfqpoint{0.924050in}{64.058884in}}{\pgfqpoint{0.866709in}{64.112368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.465204in}}%
\pgfpathcurveto{\pgfqpoint{1.152835in}{63.519582in}}{\pgfqpoint{1.095713in}{63.573882in}}{\pgfqpoint{1.038517in}{63.628105in}}%
\pgfpathcurveto{\pgfqpoint{0.981321in}{63.682327in}}{\pgfqpoint{0.924052in}{63.736473in}}{\pgfqpoint{0.866709in}{63.790540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.136305in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{63.191278in}}{\pgfqpoint{1.095716in}{63.246172in}}{\pgfqpoint{1.038521in}{63.300989in}}%
\pgfpathcurveto{\pgfqpoint{0.981325in}{63.355805in}}{\pgfqpoint{0.924054in}{63.410544in}}{\pgfqpoint{0.866709in}{63.465204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.803788in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{62.859364in}}{\pgfqpoint{1.095720in}{62.914862in}}{\pgfqpoint{1.038524in}{62.970282in}}%
\pgfpathcurveto{\pgfqpoint{0.981328in}{63.025702in}}{\pgfqpoint{0.924057in}{63.081043in}}{\pgfqpoint{0.866709in}{63.136305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.467594in}}%
\pgfpathcurveto{\pgfqpoint{1.152842in}{62.523784in}}{\pgfqpoint{1.095724in}{62.579895in}}{\pgfqpoint{1.038528in}{62.635927in}}%
\pgfpathcurveto{\pgfqpoint{0.981332in}{62.691960in}}{\pgfqpoint{0.924059in}{62.747913in}}{\pgfqpoint{0.866709in}{62.803788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.127662in}}%
\pgfpathcurveto{\pgfqpoint{1.152845in}{62.184476in}}{\pgfqpoint{1.095727in}{62.241211in}}{\pgfqpoint{1.038532in}{62.297866in}}%
\pgfpathcurveto{\pgfqpoint{0.981336in}{62.354521in}}{\pgfqpoint{0.924062in}{62.411097in}}{\pgfqpoint{0.866709in}{62.467594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.783932in}}%
\pgfpathcurveto{\pgfqpoint{1.152847in}{61.841380in}}{\pgfqpoint{1.095731in}{61.898748in}}{\pgfqpoint{1.038536in}{61.956036in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{62.013325in}}{\pgfqpoint{0.924065in}{62.070534in}}{\pgfqpoint{0.866709in}{62.127662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.436338in}}%
\pgfpathcurveto{\pgfqpoint{1.152850in}{61.494431in}}{\pgfqpoint{1.095736in}{61.552443in}}{\pgfqpoint{1.038540in}{61.610376in}}%
\pgfpathcurveto{\pgfqpoint{0.981344in}{61.668308in}}{\pgfqpoint{0.924067in}{61.726160in}}{\pgfqpoint{0.866709in}{61.783932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.084815in}}%
\pgfpathcurveto{\pgfqpoint{1.152853in}{61.143564in}}{\pgfqpoint{1.095740in}{61.202231in}}{\pgfqpoint{1.038544in}{61.260819in}}%
\pgfpathcurveto{\pgfqpoint{0.981348in}{61.319406in}}{\pgfqpoint{0.924070in}{61.377913in}}{\pgfqpoint{0.866709in}{61.436338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.729294in}}%
\pgfpathcurveto{\pgfqpoint{1.152856in}{60.788710in}}{\pgfqpoint{1.095744in}{60.848044in}}{\pgfqpoint{1.038548in}{60.907298in}}%
\pgfpathcurveto{\pgfqpoint{0.981353in}{60.966552in}}{\pgfqpoint{0.924073in}{61.025724in}}{\pgfqpoint{0.866709in}{61.084815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.369703in}}%
\pgfpathcurveto{\pgfqpoint{1.152859in}{60.429798in}}{\pgfqpoint{1.095748in}{60.489811in}}{\pgfqpoint{1.038553in}{60.549743in}}%
\pgfpathcurveto{\pgfqpoint{0.981357in}{60.609675in}}{\pgfqpoint{0.924076in}{60.669525in}}{\pgfqpoint{0.866709in}{60.729294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.005970in}}%
\pgfpathcurveto{\pgfqpoint{1.152862in}{60.066756in}}{\pgfqpoint{1.095753in}{60.127460in}}{\pgfqpoint{1.038557in}{60.188083in}}%
\pgfpathcurveto{\pgfqpoint{0.981361in}{60.248705in}}{\pgfqpoint{0.924079in}{60.309245in}}{\pgfqpoint{0.866709in}{60.369703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.638017in}}%
\pgfpathcurveto{\pgfqpoint{1.152865in}{59.699507in}}{\pgfqpoint{1.095758in}{59.760916in}}{\pgfqpoint{1.038562in}{59.822241in}}%
\pgfpathcurveto{\pgfqpoint{0.981366in}{59.883567in}}{\pgfqpoint{0.924082in}{59.944810in}}{\pgfqpoint{0.866709in}{60.005970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.265766in}}%
\pgfpathcurveto{\pgfqpoint{1.152868in}{59.327974in}}{\pgfqpoint{1.095762in}{59.390099in}}{\pgfqpoint{1.038567in}{59.452141in}}%
\pgfpathcurveto{\pgfqpoint{0.981371in}{59.514183in}}{\pgfqpoint{0.924085in}{59.576142in}}{\pgfqpoint{0.866709in}{59.638017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.889135in}}%
\pgfpathcurveto{\pgfqpoint{1.152871in}{58.952074in}}{\pgfqpoint{1.095767in}{59.014929in}}{\pgfqpoint{1.038572in}{59.077701in}}%
\pgfpathcurveto{\pgfqpoint{0.981376in}{59.140473in}}{\pgfqpoint{0.924088in}{59.203162in}}{\pgfqpoint{0.866709in}{59.265766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.508038in}}%
\pgfpathcurveto{\pgfqpoint{1.152875in}{58.571722in}}{\pgfqpoint{1.095772in}{58.635323in}}{\pgfqpoint{1.038577in}{58.698839in}}%
\pgfpathcurveto{\pgfqpoint{0.981381in}{58.762355in}}{\pgfqpoint{0.924092in}{58.825787in}}{\pgfqpoint{0.866709in}{58.889135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.122388in}}%
\pgfpathcurveto{\pgfqpoint{1.152878in}{58.186832in}}{\pgfqpoint{1.095778in}{58.251192in}}{\pgfqpoint{1.038582in}{58.315467in}}%
\pgfpathcurveto{\pgfqpoint{0.981386in}{58.379742in}}{\pgfqpoint{0.924095in}{58.443933in}}{\pgfqpoint{0.866709in}{58.508038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.732092in}}%
\pgfpathcurveto{\pgfqpoint{1.152882in}{57.797311in}}{\pgfqpoint{1.095783in}{57.862446in}}{\pgfqpoint{1.038587in}{57.927495in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{57.992545in}}{\pgfqpoint{0.924099in}{58.057509in}}{\pgfqpoint{0.866709in}{58.122388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.337054in}}%
\pgfpathcurveto{\pgfqpoint{1.152885in}{57.403065in}}{\pgfqpoint{1.095788in}{57.468991in}}{\pgfqpoint{1.038593in}{57.534830in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{57.600670in}}{\pgfqpoint{0.924103in}{57.666424in}}{\pgfqpoint{0.866709in}{57.732092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.937176in}}%
\pgfpathcurveto{\pgfqpoint{1.152889in}{57.003995in}}{\pgfqpoint{1.095794in}{57.070728in}}{\pgfqpoint{1.038598in}{57.137375in}}%
\pgfpathcurveto{\pgfqpoint{0.981403in}{57.204021in}}{\pgfqpoint{0.924106in}{57.270581in}}{\pgfqpoint{0.866709in}{57.337054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.532355in}}%
\pgfpathcurveto{\pgfqpoint{1.152893in}{56.599999in}}{\pgfqpoint{1.095800in}{56.667556in}}{\pgfqpoint{1.038604in}{56.735027in}}%
\pgfpathcurveto{\pgfqpoint{0.981409in}{56.802497in}}{\pgfqpoint{0.924110in}{56.869881in}}{\pgfqpoint{0.866709in}{56.937176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.122482in}}%
\pgfpathcurveto{\pgfqpoint{1.152897in}{56.190969in}}{\pgfqpoint{1.095806in}{56.259369in}}{\pgfqpoint{1.038611in}{56.327681in}}%
\pgfpathcurveto{\pgfqpoint{0.981415in}{56.395994in}}{\pgfqpoint{0.924114in}{56.464218in}}{\pgfqpoint{0.866709in}{56.532355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.707445in}}%
\pgfpathcurveto{\pgfqpoint{1.152901in}{55.776794in}}{\pgfqpoint{1.095813in}{55.846055in}}{\pgfqpoint{1.038617in}{55.915228in}}%
\pgfpathcurveto{\pgfqpoint{0.981421in}{55.984401in}}{\pgfqpoint{0.924119in}{56.053486in}}{\pgfqpoint{0.866709in}{56.122482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.287127in}}%
\pgfpathcurveto{\pgfqpoint{1.152906in}{55.357358in}}{\pgfqpoint{1.095819in}{55.427500in}}{\pgfqpoint{1.038623in}{55.497553in}}%
\pgfpathcurveto{\pgfqpoint{0.981428in}{55.567606in}}{\pgfqpoint{0.924123in}{55.637570in}}{\pgfqpoint{0.866709in}{55.707445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.861406in}}%
\pgfpathcurveto{\pgfqpoint{1.152910in}{54.932538in}}{\pgfqpoint{1.095826in}{55.003582in}}{\pgfqpoint{1.038630in}{55.074535in}}%
\pgfpathcurveto{\pgfqpoint{0.981434in}{55.145489in}}{\pgfqpoint{0.924127in}{55.216353in}}{\pgfqpoint{0.866709in}{55.287127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.430154in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{54.502210in}}{\pgfqpoint{1.095833in}{54.574176in}}{\pgfqpoint{1.038637in}{54.646051in}}%
\pgfpathcurveto{\pgfqpoint{0.981441in}{54.717927in}}{\pgfqpoint{0.924132in}{54.789712in}}{\pgfqpoint{0.866709in}{54.861406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.993238in}}%
\pgfpathcurveto{\pgfqpoint{1.152920in}{54.066240in}}{\pgfqpoint{1.095840in}{54.139150in}}{\pgfqpoint{1.038644in}{54.211970in}}%
\pgfpathcurveto{\pgfqpoint{0.981449in}{54.284789in}}{\pgfqpoint{0.924137in}{54.357517in}}{\pgfqpoint{0.866709in}{54.430154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.550519in}}%
\pgfpathcurveto{\pgfqpoint{1.152925in}{53.624489in}}{\pgfqpoint{1.095848in}{53.698367in}}{\pgfqpoint{1.038652in}{53.772154in}}%
\pgfpathcurveto{\pgfqpoint{0.981456in}{53.845941in}}{\pgfqpoint{0.924142in}{53.919636in}}{\pgfqpoint{0.866709in}{53.993238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.101849in}}%
\pgfpathcurveto{\pgfqpoint{1.152930in}{53.176812in}}{\pgfqpoint{1.095855in}{53.251683in}}{\pgfqpoint{1.038660in}{53.326462in}}%
\pgfpathcurveto{\pgfqpoint{0.981464in}{53.401240in}}{\pgfqpoint{0.924147in}{53.475926in}}{\pgfqpoint{0.866709in}{53.550519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.647076in}}%
\pgfpathcurveto{\pgfqpoint{1.152935in}{52.723058in}}{\pgfqpoint{1.095864in}{52.798947in}}{\pgfqpoint{1.038668in}{52.874743in}}%
\pgfpathcurveto{\pgfqpoint{0.981472in}{52.950538in}}{\pgfqpoint{0.924153in}{53.026241in}}{\pgfqpoint{0.866709in}{53.101849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.186039in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{52.263067in}}{\pgfqpoint{1.095872in}{52.340001in}}{\pgfqpoint{1.038676in}{52.416841in}}%
\pgfpathcurveto{\pgfqpoint{0.981481in}{52.493680in}}{\pgfqpoint{0.924158in}{52.570425in}}{\pgfqpoint{0.866709in}{52.647076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.718570in}}%
\pgfpathcurveto{\pgfqpoint{1.152947in}{51.796672in}}{\pgfqpoint{1.095881in}{51.874679in}}{\pgfqpoint{1.038685in}{51.952590in}}%
\pgfpathcurveto{\pgfqpoint{0.981489in}{52.030502in}}{\pgfqpoint{0.924164in}{52.108318in}}{\pgfqpoint{0.866709in}{52.186039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.244491in}}%
\pgfpathcurveto{\pgfqpoint{1.152953in}{51.323696in}}{\pgfqpoint{1.095890in}{51.402805in}}{\pgfqpoint{1.038694in}{51.481819in}}%
\pgfpathcurveto{\pgfqpoint{0.981498in}{51.560832in}}{\pgfqpoint{0.924170in}{51.639749in}}{\pgfqpoint{0.866709in}{51.718570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.763615in}}%
\pgfpathcurveto{\pgfqpoint{1.152959in}{50.843955in}}{\pgfqpoint{1.095899in}{50.924198in}}{\pgfqpoint{1.038704in}{51.004344in}}%
\pgfpathcurveto{\pgfqpoint{0.981508in}{51.084490in}}{\pgfqpoint{0.924176in}{51.164539in}}{\pgfqpoint{0.866709in}{51.244491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.275747in}}%
\pgfpathcurveto{\pgfqpoint{1.152966in}{50.357254in}}{\pgfqpoint{1.095909in}{50.438663in}}{\pgfqpoint{1.038714in}{50.519975in}}%
\pgfpathcurveto{\pgfqpoint{0.981518in}{50.601286in}}{\pgfqpoint{0.924183in}{50.682500in}}{\pgfqpoint{0.866709in}{50.763615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.780678in}}%
\pgfpathcurveto{\pgfqpoint{1.152973in}{49.863387in}}{\pgfqpoint{1.095920in}{49.945998in}}{\pgfqpoint{1.038724in}{50.028509in}}%
\pgfpathcurveto{\pgfqpoint{0.981528in}{50.111021in}}{\pgfqpoint{0.924190in}{50.193434in}}{\pgfqpoint{0.866709in}{50.275747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.278191in}}%
\pgfpathcurveto{\pgfqpoint{1.152980in}{49.362138in}}{\pgfqpoint{1.095931in}{49.445986in}}{\pgfqpoint{1.038735in}{49.529734in}}%
\pgfpathcurveto{\pgfqpoint{0.981539in}{49.613482in}}{\pgfqpoint{0.924197in}{49.697131in}}{\pgfqpoint{0.866709in}{49.780678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.768054in}}%
\pgfpathcurveto{\pgfqpoint{1.152988in}{48.853278in}}{\pgfqpoint{1.095942in}{48.938402in}}{\pgfqpoint{1.038746in}{49.023425in}}%
\pgfpathcurveto{\pgfqpoint{0.981550in}{49.108448in}}{\pgfqpoint{0.924205in}{49.193370in}}{\pgfqpoint{0.866709in}{49.278191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.250023in}}%
\pgfpathcurveto{\pgfqpoint{1.152996in}{48.336565in}}{\pgfqpoint{1.095954in}{48.423006in}}{\pgfqpoint{1.038758in}{48.509344in}}%
\pgfpathcurveto{\pgfqpoint{0.981562in}{48.595683in}}{\pgfqpoint{0.924213in}{48.681920in}}{\pgfqpoint{0.866709in}{48.768054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.723838in}}%
\pgfpathcurveto{\pgfqpoint{1.153004in}{47.811741in}}{\pgfqpoint{1.095966in}{47.899542in}}{\pgfqpoint{1.038770in}{47.987240in}}%
\pgfpathcurveto{\pgfqpoint{0.981575in}{48.074937in}}{\pgfqpoint{0.924221in}{48.162532in}}{\pgfqpoint{0.866709in}{48.250023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.189225in}}%
\pgfpathcurveto{\pgfqpoint{1.153012in}{47.278536in}}{\pgfqpoint{1.095979in}{47.367742in}}{\pgfqpoint{1.038783in}{47.456844in}}%
\pgfpathcurveto{\pgfqpoint{0.981588in}{47.545947in}}{\pgfqpoint{0.924230in}{47.634945in}}{\pgfqpoint{0.866709in}{47.723838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.645892in}}%
\pgfpathcurveto{\pgfqpoint{1.153022in}{46.736658in}}{\pgfqpoint{1.095993in}{46.827319in}}{\pgfqpoint{1.038797in}{46.917875in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{47.008431in}}{\pgfqpoint{0.924239in}{47.098881in}}{\pgfqpoint{0.866709in}{47.189225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.093527in}}%
\pgfpathcurveto{\pgfqpoint{1.153031in}{46.185801in}}{\pgfqpoint{1.096007in}{46.277969in}}{\pgfqpoint{1.038811in}{46.370030in}}%
\pgfpathcurveto{\pgfqpoint{0.981616in}{46.462091in}}{\pgfqpoint{0.924248in}{46.554045in}}{\pgfqpoint{0.866709in}{46.645892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.531800in}}%
\pgfpathcurveto{\pgfqpoint{1.153041in}{45.625637in}}{\pgfqpoint{1.096022in}{45.719366in}}{\pgfqpoint{1.038827in}{45.812988in}}%
\pgfpathcurveto{\pgfqpoint{0.981631in}{45.906609in}}{\pgfqpoint{0.924258in}{46.000123in}}{\pgfqpoint{0.866709in}{46.093527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.960357in}}%
\pgfpathcurveto{\pgfqpoint{1.153052in}{45.055815in}}{\pgfqpoint{1.096038in}{45.151166in}}{\pgfqpoint{1.038843in}{45.246406in}}%
\pgfpathcurveto{\pgfqpoint{0.981647in}{45.341647in}}{\pgfqpoint{0.924269in}{45.436779in}}{\pgfqpoint{0.866709in}{45.531800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.378818in}}%
\pgfpathcurveto{\pgfqpoint{1.153063in}{44.475962in}}{\pgfqpoint{1.096055in}{44.572996in}}{\pgfqpoint{1.038859in}{44.669920in}}%
\pgfpathcurveto{\pgfqpoint{0.981664in}{44.766843in}}{\pgfqpoint{0.924280in}{44.863656in}}{\pgfqpoint{0.866709in}{44.960357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.153075in}{43.885676in}}{\pgfqpoint{1.096073in}{43.984462in}}{\pgfqpoint{1.038877in}{44.083135in}}%
\pgfpathcurveto{\pgfqpoint{0.981682in}{44.181809in}}{\pgfqpoint{0.924292in}{44.280370in}}{\pgfqpoint{0.866709in}{44.378818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.183803in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{43.284526in}}{\pgfqpoint{1.096092in}{43.385136in}}{\pgfqpoint{1.038896in}{43.485633in}}%
\pgfpathcurveto{\pgfqpoint{0.981700in}{43.586129in}}{\pgfqpoint{0.924305in}{43.686511in}}{\pgfqpoint{0.866709in}{43.786779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.569423in}}%
\pgfpathcurveto{\pgfqpoint{1.153101in}{42.672050in}}{\pgfqpoint{1.096112in}{42.774562in}}{\pgfqpoint{1.038916in}{42.876960in}}%
\pgfpathcurveto{\pgfqpoint{0.981721in}{42.979357in}}{\pgfqpoint{0.924318in}{43.081638in}}{\pgfqpoint{0.866709in}{43.183803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.943132in}}%
\pgfpathcurveto{\pgfqpoint{1.153115in}{42.047747in}}{\pgfqpoint{1.096134in}{42.152247in}}{\pgfqpoint{1.038938in}{42.256629in}}%
\pgfpathcurveto{\pgfqpoint{0.981742in}{42.361011in}}{\pgfqpoint{0.924332in}{42.465276in}}{\pgfqpoint{0.866709in}{42.569423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.304383in}}%
\pgfpathcurveto{\pgfqpoint{1.153131in}{41.411079in}}{\pgfqpoint{1.096156in}{41.517656in}}{\pgfqpoint{1.038961in}{41.624114in}}%
\pgfpathcurveto{\pgfqpoint{0.981765in}{41.730573in}}{\pgfqpoint{0.924348in}{41.836912in}}{\pgfqpoint{0.866709in}{41.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.652585in}}%
\pgfpathcurveto{\pgfqpoint{1.153147in}{40.761459in}}{\pgfqpoint{1.096181in}{40.870213in}}{\pgfqpoint{1.038985in}{40.978847in}}%
\pgfpathcurveto{\pgfqpoint{0.981789in}{41.087480in}}{\pgfqpoint{0.924364in}{41.195993in}}{\pgfqpoint{0.866709in}{41.304383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.987093in}}%
\pgfpathcurveto{\pgfqpoint{1.153164in}{40.098253in}}{\pgfqpoint{1.096207in}{40.209292in}}{\pgfqpoint{1.039011in}{40.320207in}}%
\pgfpathcurveto{\pgfqpoint{0.981815in}{40.431123in}}{\pgfqpoint{0.924381in}{40.541916in}}{\pgfqpoint{0.866709in}{40.652585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.307204in}}%
\pgfpathcurveto{\pgfqpoint{1.153183in}{39.420768in}}{\pgfqpoint{1.096235in}{39.534208in}}{\pgfqpoint{1.039039in}{39.647523in}}%
\pgfpathcurveto{\pgfqpoint{0.981843in}{39.760838in}}{\pgfqpoint{0.924400in}{39.874028in}}{\pgfqpoint{0.866709in}{39.987093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.612151in}}%
\pgfpathcurveto{\pgfqpoint{1.153203in}{38.728247in}}{\pgfqpoint{1.096265in}{38.844217in}}{\pgfqpoint{1.039069in}{38.960059in}}%
\pgfpathcurveto{\pgfqpoint{0.981873in}{39.075902in}}{\pgfqpoint{0.924420in}{39.191617in}}{\pgfqpoint{0.866709in}{39.307204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.901092in}}%
\pgfpathcurveto{\pgfqpoint{1.153225in}{38.019860in}}{\pgfqpoint{1.096297in}{38.138500in}}{\pgfqpoint{1.039101in}{38.257010in}}%
\pgfpathcurveto{\pgfqpoint{0.981906in}{38.375521in}}{\pgfqpoint{0.924441in}{38.493901in}}{\pgfqpoint{0.866709in}{38.612151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.173099in}}%
\pgfpathcurveto{\pgfqpoint{1.153248in}{37.294694in}}{\pgfqpoint{1.096332in}{37.416159in}}{\pgfqpoint{1.039137in}{37.537491in}}%
\pgfpathcurveto{\pgfqpoint{0.981941in}{37.658824in}}{\pgfqpoint{0.924465in}{37.780025in}}{\pgfqpoint{0.866709in}{37.901092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.427145in}}%
\pgfpathcurveto{\pgfqpoint{1.153274in}{36.551739in}}{\pgfqpoint{1.096371in}{36.676200in}}{\pgfqpoint{1.039175in}{36.800526in}}%
\pgfpathcurveto{\pgfqpoint{0.981979in}{36.924852in}}{\pgfqpoint{0.924490in}{37.049043in}}{\pgfqpoint{0.866709in}{37.173099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.662093in}}%
\pgfpathcurveto{\pgfqpoint{1.153301in}{35.789876in}}{\pgfqpoint{1.096412in}{35.917523in}}{\pgfqpoint{1.039216in}{36.045032in}}%
\pgfpathcurveto{\pgfqpoint{0.982020in}{36.172541in}}{\pgfqpoint{0.924518in}{36.299913in}}{\pgfqpoint{0.866709in}{36.427145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.876672in}}%
\pgfpathcurveto{\pgfqpoint{1.153332in}{35.007855in}}{\pgfqpoint{1.096458in}{35.138900in}}{\pgfqpoint{1.039262in}{35.269804in}}%
\pgfpathcurveto{\pgfqpoint{0.982066in}{35.400708in}}{\pgfqpoint{0.924548in}{35.531472in}}{\pgfqpoint{0.866709in}{35.662093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.069457in}}%
\pgfpathcurveto{\pgfqpoint{1.153365in}{34.204280in}}{\pgfqpoint{1.096508in}{34.338960in}}{\pgfqpoint{1.039312in}{34.473496in}}%
\pgfpathcurveto{\pgfqpoint{0.982116in}{34.608032in}}{\pgfqpoint{0.924582in}{34.742425in}}{\pgfqpoint{0.866709in}{34.876672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.238844in}}%
\pgfpathcurveto{\pgfqpoint{1.153402in}{33.377573in}}{\pgfqpoint{1.096563in}{33.516156in}}{\pgfqpoint{1.039367in}{33.654593in}}%
\pgfpathcurveto{\pgfqpoint{0.982171in}{33.793029in}}{\pgfqpoint{0.924618in}{33.931318in}}{\pgfqpoint{0.866709in}{34.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.383010in}}%
\pgfpathcurveto{\pgfqpoint{1.153443in}{32.525950in}}{\pgfqpoint{1.096624in}{32.668741in}}{\pgfqpoint{1.039428in}{32.811380in}}%
\pgfpathcurveto{\pgfqpoint{0.982232in}{32.954020in}}{\pgfqpoint{0.924659in}{33.096508in}}{\pgfqpoint{0.866709in}{33.238844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.499876in}}%
\pgfpathcurveto{\pgfqpoint{1.153488in}{31.647374in}}{\pgfqpoint{1.096692in}{31.794719in}}{\pgfqpoint{1.039496in}{31.941909in}}%
\pgfpathcurveto{\pgfqpoint{0.982300in}{32.089099in}}{\pgfqpoint{0.924705in}{32.236133in}}{\pgfqpoint{0.866709in}{32.383010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.587048in}}%
\pgfpathcurveto{\pgfqpoint{1.153539in}{30.739505in}}{\pgfqpoint{1.096769in}{30.891803in}}{\pgfqpoint{1.039573in}{31.043942in}}%
\pgfpathcurveto{\pgfqpoint{0.982377in}{31.196081in}}{\pgfqpoint{0.924756in}{31.348059in}}{\pgfqpoint{0.866709in}{31.499876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.641749in}}%
\pgfpathcurveto{\pgfqpoint{1.153597in}{29.799627in}}{\pgfqpoint{1.096856in}{29.957342in}}{\pgfqpoint{1.039660in}{30.114893in}}%
\pgfpathcurveto{\pgfqpoint{0.982464in}{30.272444in}}{\pgfqpoint{0.924813in}{30.429830in}}{\pgfqpoint{0.866709in}{30.587048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.660723in}}%
\pgfpathcurveto{\pgfqpoint{1.153663in}{28.824566in}}{\pgfqpoint{1.096954in}{28.988242in}}{\pgfqpoint{1.039758in}{29.151747in}}%
\pgfpathcurveto{\pgfqpoint{0.982562in}{29.315253in}}{\pgfqpoint{0.924879in}{29.478587in}}{\pgfqpoint{0.866709in}{29.641749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.640115in}}%
\pgfpathcurveto{\pgfqpoint{1.153739in}{27.810567in}}{\pgfqpoint{1.097068in}{27.980846in}}{\pgfqpoint{1.039872in}{28.150949in}}%
\pgfpathcurveto{\pgfqpoint{0.982676in}{28.321051in}}{\pgfqpoint{0.924955in}{28.490977in}}{\pgfqpoint{0.866709in}{28.660723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.575300in}}%
\pgfpathcurveto{\pgfqpoint{1.153827in}{26.753134in}}{\pgfqpoint{1.097201in}{26.930788in}}{\pgfqpoint{1.040005in}{27.108258in}}%
\pgfpathcurveto{\pgfqpoint{0.982809in}{27.285729in}}{\pgfqpoint{0.925043in}{27.463015in}}{\pgfqpoint{0.866709in}{27.640115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.460652in}}%
\pgfpathcurveto{\pgfqpoint{1.153931in}{25.646807in}}{\pgfqpoint{1.097357in}{25.832774in}}{\pgfqpoint{1.040161in}{26.018550in}}%
\pgfpathcurveto{\pgfqpoint{0.982964in}{26.204327in}}{\pgfqpoint{0.925147in}{26.389911in}}{\pgfqpoint{0.866709in}{26.575300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.289204in}}%
\pgfpathcurveto{\pgfqpoint{1.154056in}{24.484843in}}{\pgfqpoint{1.097543in}{24.680286in}}{\pgfqpoint{1.040347in}{24.875529in}}%
\pgfpathcurveto{\pgfqpoint{0.983151in}{25.070772in}}{\pgfqpoint{0.925271in}{25.265814in}}{\pgfqpoint{0.866709in}{25.460652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.052157in}}%
\pgfpathcurveto{\pgfqpoint{1.154207in}{23.258749in}}{\pgfqpoint{1.097770in}{23.465136in}}{\pgfqpoint{1.040574in}{23.671312in}}%
\pgfpathcurveto{\pgfqpoint{0.983378in}{23.877489in}}{\pgfqpoint{0.925422in}{24.083454in}}{\pgfqpoint{0.866709in}{24.289204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.738121in}}%
\pgfpathcurveto{\pgfqpoint{1.154395in}{21.957569in}}{\pgfqpoint{1.098052in}{22.176799in}}{\pgfqpoint{1.040856in}{22.395808in}}%
\pgfpathcurveto{\pgfqpoint{0.983659in}{22.614816in}}{\pgfqpoint{0.925610in}{22.833601in}}{\pgfqpoint{0.866709in}{23.052157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.331898in}}%
\pgfpathcurveto{\pgfqpoint{1.154635in}{20.566739in}}{\pgfqpoint{1.098412in}{20.801349in}}{\pgfqpoint{1.041215in}{21.035722in}}%
\pgfpathcurveto{\pgfqpoint{0.984019in}{21.270096in}}{\pgfqpoint{0.925850in}{21.504231in}}{\pgfqpoint{0.866709in}{21.738121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.812413in}}%
\pgfpathcurveto{\pgfqpoint{1.154952in}{19.066165in}}{\pgfqpoint{1.098887in}{19.319671in}}{\pgfqpoint{1.041691in}{19.572922in}}%
\pgfpathcurveto{\pgfqpoint{0.984494in}{19.826174in}}{\pgfqpoint{0.926167in}{20.079168in}}{\pgfqpoint{0.866709in}{20.331898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.148921in}}%
\pgfpathcurveto{\pgfqpoint{1.155391in}{17.426719in}}{\pgfqpoint{1.099545in}{17.704249in}}{\pgfqpoint{1.042348in}{17.981503in}}%
\pgfpathcurveto{\pgfqpoint{0.985152in}{18.258756in}}{\pgfqpoint{0.926605in}{18.535730in}}{\pgfqpoint{0.866709in}{18.812413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.293343in}}%
\pgfpathcurveto{\pgfqpoint{1.156037in}{15.603214in}}{\pgfqpoint{1.100515in}{15.912791in}}{\pgfqpoint{1.043318in}{16.222061in}}%
\pgfpathcurveto{\pgfqpoint{0.986121in}{16.531330in}}{\pgfqpoint{0.927251in}{16.840288in}}{\pgfqpoint{0.866709in}{17.148921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.162360in}}%
\pgfpathcurveto{\pgfqpoint{1.157088in}{13.518215in}}{\pgfqpoint{1.102090in}{13.873740in}}{\pgfqpoint{1.044893in}{14.228914in}}%
\pgfpathcurveto{\pgfqpoint{0.987695in}{14.584088in}}{\pgfqpoint{0.928300in}{14.938904in}}{\pgfqpoint{0.866709in}{15.293343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.585041in}}%
\pgfpathcurveto{\pgfqpoint{1.159098in}{11.015418in}}{\pgfqpoint{1.105105in}{11.445409in}}{\pgfqpoint{1.047907in}{11.874980in}}%
\pgfpathcurveto{\pgfqpoint{0.990709in}{12.304552in}}{\pgfqpoint{0.930308in}{12.733690in}}{\pgfqpoint{0.866709in}{13.162360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.064305in}}%
\pgfpathcurveto{\pgfqpoint{1.164603in}{7.652179in}}{\pgfqpoint{1.113358in}{8.239579in}}{\pgfqpoint{1.056158in}{8.826414in}}%
\pgfpathcurveto{\pgfqpoint{0.998958in}{9.413249in}}{\pgfqpoint{0.935805in}{9.999488in}}{\pgfqpoint{0.866709in}{10.585041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123498in}{0.702646in}}%
\pgfpathcurveto{\pgfqpoint{1.119450in}{1.764044in}}{\pgfqpoint{1.096016in}{2.825279in}}{\pgfqpoint{1.053207in}{3.885821in}}%
\pgfpathcurveto{\pgfqpoint{1.010398in}{4.946363in}}{\pgfqpoint{0.948222in}{6.006034in}}{\pgfqpoint{0.866709in}{7.064305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953095in}{0.702646in}}%
\pgfpathcurveto{\pgfqpoint{0.940980in}{0.724530in}}{\pgfqpoint{0.927677in}{0.745735in}}{\pgfqpoint{0.913248in}{0.766166in}}%
\pgfpathcurveto{\pgfqpoint{0.898818in}{0.786597in}}{\pgfqpoint{0.883282in}{0.806224in}}{\pgfqpoint{0.866709in}{0.824959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.824959in}}%
\pgfpathcurveto{\pgfqpoint{1.164712in}{0.876025in}}{\pgfqpoint{1.112182in}{0.920077in}}{\pgfqpoint{1.054028in}{0.955662in}}%
\pgfpathcurveto{\pgfqpoint{0.995873in}{0.991246in}}{\pgfqpoint{0.932740in}{1.017968in}}{\pgfqpoint{0.866709in}{1.034945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034945in}}%
\pgfpathcurveto{\pgfqpoint{1.153821in}{1.049360in}}{\pgfqpoint{1.096160in}{1.056624in}}{\pgfqpoint{1.038274in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{0.980389in}{1.056506in}}{\pgfqpoint{0.922742in}{1.049125in}}{\pgfqpoint{0.866709in}{1.034596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034596in}}%
\pgfpathcurveto{\pgfqpoint{1.143783in}{1.017458in}}{\pgfqpoint{1.080608in}{0.990550in}}{\pgfqpoint{1.022451in}{0.954763in}}%
\pgfpathcurveto{\pgfqpoint{0.964293in}{0.918976in}}{\pgfqpoint{0.911800in}{0.874709in}}{\pgfqpoint{0.866709in}{0.823427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823427in}}%
\pgfpathcurveto{\pgfqpoint{1.193553in}{0.804855in}}{\pgfqpoint{1.178239in}{0.785414in}}{\pgfqpoint{1.164007in}{0.765188in}}%
\pgfpathcurveto{\pgfqpoint{1.149775in}{0.744963in}}{\pgfqpoint{1.136647in}{0.723984in}}{\pgfqpoint{1.124680in}{0.702341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074763,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951912in}{0.702341in}}%
\pgfpathcurveto{\pgfqpoint{0.949667in}{1.291761in}}{\pgfqpoint{0.941442in}{1.881144in}}{\pgfqpoint{0.927241in}{2.470397in}}%
\pgfpathcurveto{\pgfqpoint{0.913039in}{3.059651in}}{\pgfqpoint{0.892861in}{3.648745in}}{\pgfqpoint{0.866709in}{4.237589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123498in}{0.702646in}}%
\pgfpathcurveto{\pgfqpoint{1.119450in}{1.764044in}}{\pgfqpoint{1.096016in}{2.825279in}}{\pgfqpoint{1.053207in}{3.885821in}}%
\pgfpathcurveto{\pgfqpoint{1.010398in}{4.946363in}}{\pgfqpoint{0.948222in}{6.006034in}}{\pgfqpoint{0.866709in}{7.064305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.064305in}}%
\pgfpathcurveto{\pgfqpoint{1.164603in}{7.652179in}}{\pgfqpoint{1.113358in}{8.239579in}}{\pgfqpoint{1.056158in}{8.826414in}}%
\pgfpathcurveto{\pgfqpoint{0.998958in}{9.413249in}}{\pgfqpoint{0.935805in}{9.999488in}}{\pgfqpoint{0.866709in}{10.585041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.585041in}}%
\pgfpathcurveto{\pgfqpoint{1.159098in}{11.015418in}}{\pgfqpoint{1.105105in}{11.445409in}}{\pgfqpoint{1.047907in}{11.874980in}}%
\pgfpathcurveto{\pgfqpoint{0.990709in}{12.304552in}}{\pgfqpoint{0.930308in}{12.733690in}}{\pgfqpoint{0.866709in}{13.162360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.162360in}}%
\pgfpathcurveto{\pgfqpoint{1.157088in}{13.518215in}}{\pgfqpoint{1.102090in}{13.873740in}}{\pgfqpoint{1.044893in}{14.228914in}}%
\pgfpathcurveto{\pgfqpoint{0.987695in}{14.584088in}}{\pgfqpoint{0.928300in}{14.938904in}}{\pgfqpoint{0.866709in}{15.293343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.293343in}}%
\pgfpathcurveto{\pgfqpoint{1.156037in}{15.603214in}}{\pgfqpoint{1.100515in}{15.912791in}}{\pgfqpoint{1.043318in}{16.222061in}}%
\pgfpathcurveto{\pgfqpoint{0.986121in}{16.531330in}}{\pgfqpoint{0.927251in}{16.840288in}}{\pgfqpoint{0.866709in}{17.148921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.148921in}}%
\pgfpathcurveto{\pgfqpoint{1.155391in}{17.426719in}}{\pgfqpoint{1.099545in}{17.704249in}}{\pgfqpoint{1.042348in}{17.981503in}}%
\pgfpathcurveto{\pgfqpoint{0.985152in}{18.258756in}}{\pgfqpoint{0.926605in}{18.535730in}}{\pgfqpoint{0.866709in}{18.812413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.812413in}}%
\pgfpathcurveto{\pgfqpoint{1.154952in}{19.066165in}}{\pgfqpoint{1.098887in}{19.319671in}}{\pgfqpoint{1.041691in}{19.572922in}}%
\pgfpathcurveto{\pgfqpoint{0.984494in}{19.826174in}}{\pgfqpoint{0.926167in}{20.079168in}}{\pgfqpoint{0.866709in}{20.331898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.331898in}}%
\pgfpathcurveto{\pgfqpoint{1.154635in}{20.566739in}}{\pgfqpoint{1.098412in}{20.801349in}}{\pgfqpoint{1.041215in}{21.035722in}}%
\pgfpathcurveto{\pgfqpoint{0.984019in}{21.270096in}}{\pgfqpoint{0.925850in}{21.504231in}}{\pgfqpoint{0.866709in}{21.738121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.738121in}}%
\pgfpathcurveto{\pgfqpoint{1.154395in}{21.957569in}}{\pgfqpoint{1.098052in}{22.176799in}}{\pgfqpoint{1.040856in}{22.395808in}}%
\pgfpathcurveto{\pgfqpoint{0.983659in}{22.614816in}}{\pgfqpoint{0.925610in}{22.833601in}}{\pgfqpoint{0.866709in}{23.052157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.052157in}}%
\pgfpathcurveto{\pgfqpoint{1.154207in}{23.258749in}}{\pgfqpoint{1.097770in}{23.465136in}}{\pgfqpoint{1.040574in}{23.671312in}}%
\pgfpathcurveto{\pgfqpoint{0.983378in}{23.877489in}}{\pgfqpoint{0.925422in}{24.083454in}}{\pgfqpoint{0.866709in}{24.289204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.289204in}}%
\pgfpathcurveto{\pgfqpoint{1.154056in}{24.484843in}}{\pgfqpoint{1.097543in}{24.680286in}}{\pgfqpoint{1.040347in}{24.875529in}}%
\pgfpathcurveto{\pgfqpoint{0.983151in}{25.070772in}}{\pgfqpoint{0.925271in}{25.265814in}}{\pgfqpoint{0.866709in}{25.460652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.460652in}}%
\pgfpathcurveto{\pgfqpoint{1.153931in}{25.646807in}}{\pgfqpoint{1.097357in}{25.832774in}}{\pgfqpoint{1.040161in}{26.018550in}}%
\pgfpathcurveto{\pgfqpoint{0.982964in}{26.204327in}}{\pgfqpoint{0.925147in}{26.389911in}}{\pgfqpoint{0.866709in}{26.575300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.575300in}}%
\pgfpathcurveto{\pgfqpoint{1.153827in}{26.753134in}}{\pgfqpoint{1.097201in}{26.930788in}}{\pgfqpoint{1.040005in}{27.108258in}}%
\pgfpathcurveto{\pgfqpoint{0.982809in}{27.285729in}}{\pgfqpoint{0.925043in}{27.463015in}}{\pgfqpoint{0.866709in}{27.640115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.640115in}}%
\pgfpathcurveto{\pgfqpoint{1.153739in}{27.810567in}}{\pgfqpoint{1.097068in}{27.980846in}}{\pgfqpoint{1.039872in}{28.150949in}}%
\pgfpathcurveto{\pgfqpoint{0.982676in}{28.321051in}}{\pgfqpoint{0.924955in}{28.490977in}}{\pgfqpoint{0.866709in}{28.660723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.660723in}}%
\pgfpathcurveto{\pgfqpoint{1.153663in}{28.824566in}}{\pgfqpoint{1.096954in}{28.988242in}}{\pgfqpoint{1.039758in}{29.151747in}}%
\pgfpathcurveto{\pgfqpoint{0.982562in}{29.315253in}}{\pgfqpoint{0.924879in}{29.478587in}}{\pgfqpoint{0.866709in}{29.641749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.641749in}}%
\pgfpathcurveto{\pgfqpoint{1.153597in}{29.799627in}}{\pgfqpoint{1.096856in}{29.957342in}}{\pgfqpoint{1.039660in}{30.114893in}}%
\pgfpathcurveto{\pgfqpoint{0.982464in}{30.272444in}}{\pgfqpoint{0.924813in}{30.429830in}}{\pgfqpoint{0.866709in}{30.587048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.587048in}}%
\pgfpathcurveto{\pgfqpoint{1.153539in}{30.739505in}}{\pgfqpoint{1.096769in}{30.891803in}}{\pgfqpoint{1.039573in}{31.043942in}}%
\pgfpathcurveto{\pgfqpoint{0.982377in}{31.196081in}}{\pgfqpoint{0.924756in}{31.348059in}}{\pgfqpoint{0.866709in}{31.499876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.499876in}}%
\pgfpathcurveto{\pgfqpoint{1.153488in}{31.647374in}}{\pgfqpoint{1.096692in}{31.794719in}}{\pgfqpoint{1.039496in}{31.941909in}}%
\pgfpathcurveto{\pgfqpoint{0.982300in}{32.089099in}}{\pgfqpoint{0.924705in}{32.236133in}}{\pgfqpoint{0.866709in}{32.383010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.383010in}}%
\pgfpathcurveto{\pgfqpoint{1.153443in}{32.525950in}}{\pgfqpoint{1.096624in}{32.668741in}}{\pgfqpoint{1.039428in}{32.811380in}}%
\pgfpathcurveto{\pgfqpoint{0.982232in}{32.954020in}}{\pgfqpoint{0.924659in}{33.096508in}}{\pgfqpoint{0.866709in}{33.238844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.238844in}}%
\pgfpathcurveto{\pgfqpoint{1.153402in}{33.377573in}}{\pgfqpoint{1.096563in}{33.516156in}}{\pgfqpoint{1.039367in}{33.654593in}}%
\pgfpathcurveto{\pgfqpoint{0.982171in}{33.793029in}}{\pgfqpoint{0.924618in}{33.931318in}}{\pgfqpoint{0.866709in}{34.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.069457in}}%
\pgfpathcurveto{\pgfqpoint{1.153365in}{34.204280in}}{\pgfqpoint{1.096508in}{34.338960in}}{\pgfqpoint{1.039312in}{34.473496in}}%
\pgfpathcurveto{\pgfqpoint{0.982116in}{34.608032in}}{\pgfqpoint{0.924582in}{34.742425in}}{\pgfqpoint{0.866709in}{34.876672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.876672in}}%
\pgfpathcurveto{\pgfqpoint{1.153332in}{35.007855in}}{\pgfqpoint{1.096458in}{35.138900in}}{\pgfqpoint{1.039262in}{35.269804in}}%
\pgfpathcurveto{\pgfqpoint{0.982066in}{35.400708in}}{\pgfqpoint{0.924548in}{35.531472in}}{\pgfqpoint{0.866709in}{35.662093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.662093in}}%
\pgfpathcurveto{\pgfqpoint{1.153301in}{35.789876in}}{\pgfqpoint{1.096412in}{35.917523in}}{\pgfqpoint{1.039216in}{36.045032in}}%
\pgfpathcurveto{\pgfqpoint{0.982020in}{36.172541in}}{\pgfqpoint{0.924518in}{36.299913in}}{\pgfqpoint{0.866709in}{36.427145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.427145in}}%
\pgfpathcurveto{\pgfqpoint{1.153274in}{36.551739in}}{\pgfqpoint{1.096371in}{36.676200in}}{\pgfqpoint{1.039175in}{36.800526in}}%
\pgfpathcurveto{\pgfqpoint{0.981979in}{36.924852in}}{\pgfqpoint{0.924490in}{37.049043in}}{\pgfqpoint{0.866709in}{37.173099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.173099in}}%
\pgfpathcurveto{\pgfqpoint{1.153248in}{37.294694in}}{\pgfqpoint{1.096332in}{37.416159in}}{\pgfqpoint{1.039137in}{37.537491in}}%
\pgfpathcurveto{\pgfqpoint{0.981941in}{37.658824in}}{\pgfqpoint{0.924465in}{37.780025in}}{\pgfqpoint{0.866709in}{37.901092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.901092in}}%
\pgfpathcurveto{\pgfqpoint{1.153225in}{38.019860in}}{\pgfqpoint{1.096297in}{38.138500in}}{\pgfqpoint{1.039101in}{38.257010in}}%
\pgfpathcurveto{\pgfqpoint{0.981906in}{38.375521in}}{\pgfqpoint{0.924441in}{38.493901in}}{\pgfqpoint{0.866709in}{38.612151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.612151in}}%
\pgfpathcurveto{\pgfqpoint{1.153203in}{38.728247in}}{\pgfqpoint{1.096265in}{38.844217in}}{\pgfqpoint{1.039069in}{38.960059in}}%
\pgfpathcurveto{\pgfqpoint{0.981873in}{39.075902in}}{\pgfqpoint{0.924420in}{39.191617in}}{\pgfqpoint{0.866709in}{39.307204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.307204in}}%
\pgfpathcurveto{\pgfqpoint{1.153183in}{39.420768in}}{\pgfqpoint{1.096235in}{39.534208in}}{\pgfqpoint{1.039039in}{39.647523in}}%
\pgfpathcurveto{\pgfqpoint{0.981843in}{39.760838in}}{\pgfqpoint{0.924400in}{39.874028in}}{\pgfqpoint{0.866709in}{39.987093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.987093in}}%
\pgfpathcurveto{\pgfqpoint{1.153164in}{40.098253in}}{\pgfqpoint{1.096207in}{40.209292in}}{\pgfqpoint{1.039011in}{40.320207in}}%
\pgfpathcurveto{\pgfqpoint{0.981815in}{40.431123in}}{\pgfqpoint{0.924381in}{40.541916in}}{\pgfqpoint{0.866709in}{40.652585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.652585in}}%
\pgfpathcurveto{\pgfqpoint{1.153147in}{40.761459in}}{\pgfqpoint{1.096181in}{40.870213in}}{\pgfqpoint{1.038985in}{40.978847in}}%
\pgfpathcurveto{\pgfqpoint{0.981789in}{41.087480in}}{\pgfqpoint{0.924364in}{41.195993in}}{\pgfqpoint{0.866709in}{41.304383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.304383in}}%
\pgfpathcurveto{\pgfqpoint{1.153131in}{41.411079in}}{\pgfqpoint{1.096156in}{41.517656in}}{\pgfqpoint{1.038961in}{41.624114in}}%
\pgfpathcurveto{\pgfqpoint{0.981765in}{41.730573in}}{\pgfqpoint{0.924348in}{41.836912in}}{\pgfqpoint{0.866709in}{41.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.943132in}}%
\pgfpathcurveto{\pgfqpoint{1.153115in}{42.047747in}}{\pgfqpoint{1.096134in}{42.152247in}}{\pgfqpoint{1.038938in}{42.256629in}}%
\pgfpathcurveto{\pgfqpoint{0.981742in}{42.361011in}}{\pgfqpoint{0.924332in}{42.465276in}}{\pgfqpoint{0.866709in}{42.569423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.569423in}}%
\pgfpathcurveto{\pgfqpoint{1.153101in}{42.672050in}}{\pgfqpoint{1.096112in}{42.774562in}}{\pgfqpoint{1.038916in}{42.876960in}}%
\pgfpathcurveto{\pgfqpoint{0.981721in}{42.979357in}}{\pgfqpoint{0.924318in}{43.081638in}}{\pgfqpoint{0.866709in}{43.183803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.183803in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{43.284526in}}{\pgfqpoint{1.096092in}{43.385136in}}{\pgfqpoint{1.038896in}{43.485633in}}%
\pgfpathcurveto{\pgfqpoint{0.981700in}{43.586129in}}{\pgfqpoint{0.924305in}{43.686511in}}{\pgfqpoint{0.866709in}{43.786779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.153075in}{43.885676in}}{\pgfqpoint{1.096073in}{43.984462in}}{\pgfqpoint{1.038877in}{44.083135in}}%
\pgfpathcurveto{\pgfqpoint{0.981682in}{44.181809in}}{\pgfqpoint{0.924292in}{44.280370in}}{\pgfqpoint{0.866709in}{44.378818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.378818in}}%
\pgfpathcurveto{\pgfqpoint{1.153063in}{44.475962in}}{\pgfqpoint{1.096055in}{44.572996in}}{\pgfqpoint{1.038859in}{44.669920in}}%
\pgfpathcurveto{\pgfqpoint{0.981664in}{44.766843in}}{\pgfqpoint{0.924280in}{44.863656in}}{\pgfqpoint{0.866709in}{44.960357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.960357in}}%
\pgfpathcurveto{\pgfqpoint{1.153052in}{45.055815in}}{\pgfqpoint{1.096038in}{45.151166in}}{\pgfqpoint{1.038843in}{45.246406in}}%
\pgfpathcurveto{\pgfqpoint{0.981647in}{45.341647in}}{\pgfqpoint{0.924269in}{45.436779in}}{\pgfqpoint{0.866709in}{45.531800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.531800in}}%
\pgfpathcurveto{\pgfqpoint{1.153041in}{45.625637in}}{\pgfqpoint{1.096022in}{45.719366in}}{\pgfqpoint{1.038827in}{45.812988in}}%
\pgfpathcurveto{\pgfqpoint{0.981631in}{45.906609in}}{\pgfqpoint{0.924258in}{46.000123in}}{\pgfqpoint{0.866709in}{46.093527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.093527in}}%
\pgfpathcurveto{\pgfqpoint{1.153031in}{46.185801in}}{\pgfqpoint{1.096007in}{46.277969in}}{\pgfqpoint{1.038811in}{46.370030in}}%
\pgfpathcurveto{\pgfqpoint{0.981616in}{46.462091in}}{\pgfqpoint{0.924248in}{46.554045in}}{\pgfqpoint{0.866709in}{46.645892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.645892in}}%
\pgfpathcurveto{\pgfqpoint{1.153022in}{46.736658in}}{\pgfqpoint{1.095993in}{46.827319in}}{\pgfqpoint{1.038797in}{46.917875in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{47.008431in}}{\pgfqpoint{0.924239in}{47.098881in}}{\pgfqpoint{0.866709in}{47.189225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.189225in}}%
\pgfpathcurveto{\pgfqpoint{1.153012in}{47.278536in}}{\pgfqpoint{1.095979in}{47.367742in}}{\pgfqpoint{1.038783in}{47.456844in}}%
\pgfpathcurveto{\pgfqpoint{0.981588in}{47.545947in}}{\pgfqpoint{0.924230in}{47.634945in}}{\pgfqpoint{0.866709in}{47.723838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.723838in}}%
\pgfpathcurveto{\pgfqpoint{1.153004in}{47.811741in}}{\pgfqpoint{1.095966in}{47.899542in}}{\pgfqpoint{1.038770in}{47.987240in}}%
\pgfpathcurveto{\pgfqpoint{0.981575in}{48.074937in}}{\pgfqpoint{0.924221in}{48.162532in}}{\pgfqpoint{0.866709in}{48.250023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.250023in}}%
\pgfpathcurveto{\pgfqpoint{1.152996in}{48.336565in}}{\pgfqpoint{1.095954in}{48.423006in}}{\pgfqpoint{1.038758in}{48.509344in}}%
\pgfpathcurveto{\pgfqpoint{0.981562in}{48.595683in}}{\pgfqpoint{0.924213in}{48.681920in}}{\pgfqpoint{0.866709in}{48.768054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.768054in}}%
\pgfpathcurveto{\pgfqpoint{1.152988in}{48.853278in}}{\pgfqpoint{1.095942in}{48.938402in}}{\pgfqpoint{1.038746in}{49.023425in}}%
\pgfpathcurveto{\pgfqpoint{0.981550in}{49.108448in}}{\pgfqpoint{0.924205in}{49.193370in}}{\pgfqpoint{0.866709in}{49.278191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.278191in}}%
\pgfpathcurveto{\pgfqpoint{1.152980in}{49.362138in}}{\pgfqpoint{1.095931in}{49.445986in}}{\pgfqpoint{1.038735in}{49.529734in}}%
\pgfpathcurveto{\pgfqpoint{0.981539in}{49.613482in}}{\pgfqpoint{0.924197in}{49.697131in}}{\pgfqpoint{0.866709in}{49.780678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.780678in}}%
\pgfpathcurveto{\pgfqpoint{1.152973in}{49.863387in}}{\pgfqpoint{1.095920in}{49.945998in}}{\pgfqpoint{1.038724in}{50.028509in}}%
\pgfpathcurveto{\pgfqpoint{0.981528in}{50.111021in}}{\pgfqpoint{0.924190in}{50.193434in}}{\pgfqpoint{0.866709in}{50.275747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.275747in}}%
\pgfpathcurveto{\pgfqpoint{1.152966in}{50.357254in}}{\pgfqpoint{1.095909in}{50.438663in}}{\pgfqpoint{1.038714in}{50.519975in}}%
\pgfpathcurveto{\pgfqpoint{0.981518in}{50.601286in}}{\pgfqpoint{0.924183in}{50.682500in}}{\pgfqpoint{0.866709in}{50.763615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.763615in}}%
\pgfpathcurveto{\pgfqpoint{1.152959in}{50.843955in}}{\pgfqpoint{1.095899in}{50.924198in}}{\pgfqpoint{1.038704in}{51.004344in}}%
\pgfpathcurveto{\pgfqpoint{0.981508in}{51.084490in}}{\pgfqpoint{0.924176in}{51.164539in}}{\pgfqpoint{0.866709in}{51.244491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.244491in}}%
\pgfpathcurveto{\pgfqpoint{1.152953in}{51.323696in}}{\pgfqpoint{1.095890in}{51.402805in}}{\pgfqpoint{1.038694in}{51.481819in}}%
\pgfpathcurveto{\pgfqpoint{0.981498in}{51.560832in}}{\pgfqpoint{0.924170in}{51.639749in}}{\pgfqpoint{0.866709in}{51.718570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.718570in}}%
\pgfpathcurveto{\pgfqpoint{1.152947in}{51.796672in}}{\pgfqpoint{1.095881in}{51.874679in}}{\pgfqpoint{1.038685in}{51.952590in}}%
\pgfpathcurveto{\pgfqpoint{0.981489in}{52.030502in}}{\pgfqpoint{0.924164in}{52.108318in}}{\pgfqpoint{0.866709in}{52.186039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.186039in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{52.263067in}}{\pgfqpoint{1.095872in}{52.340001in}}{\pgfqpoint{1.038676in}{52.416841in}}%
\pgfpathcurveto{\pgfqpoint{0.981481in}{52.493680in}}{\pgfqpoint{0.924158in}{52.570425in}}{\pgfqpoint{0.866709in}{52.647076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.647076in}}%
\pgfpathcurveto{\pgfqpoint{1.152935in}{52.723058in}}{\pgfqpoint{1.095864in}{52.798947in}}{\pgfqpoint{1.038668in}{52.874743in}}%
\pgfpathcurveto{\pgfqpoint{0.981472in}{52.950538in}}{\pgfqpoint{0.924153in}{53.026241in}}{\pgfqpoint{0.866709in}{53.101849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.101849in}}%
\pgfpathcurveto{\pgfqpoint{1.152930in}{53.176812in}}{\pgfqpoint{1.095855in}{53.251683in}}{\pgfqpoint{1.038660in}{53.326462in}}%
\pgfpathcurveto{\pgfqpoint{0.981464in}{53.401240in}}{\pgfqpoint{0.924147in}{53.475926in}}{\pgfqpoint{0.866709in}{53.550519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.550519in}}%
\pgfpathcurveto{\pgfqpoint{1.152925in}{53.624489in}}{\pgfqpoint{1.095848in}{53.698367in}}{\pgfqpoint{1.038652in}{53.772154in}}%
\pgfpathcurveto{\pgfqpoint{0.981456in}{53.845941in}}{\pgfqpoint{0.924142in}{53.919636in}}{\pgfqpoint{0.866709in}{53.993238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.993238in}}%
\pgfpathcurveto{\pgfqpoint{1.152920in}{54.066240in}}{\pgfqpoint{1.095840in}{54.139150in}}{\pgfqpoint{1.038644in}{54.211970in}}%
\pgfpathcurveto{\pgfqpoint{0.981449in}{54.284789in}}{\pgfqpoint{0.924137in}{54.357517in}}{\pgfqpoint{0.866709in}{54.430154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.430154in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{54.502210in}}{\pgfqpoint{1.095833in}{54.574176in}}{\pgfqpoint{1.038637in}{54.646051in}}%
\pgfpathcurveto{\pgfqpoint{0.981441in}{54.717927in}}{\pgfqpoint{0.924132in}{54.789712in}}{\pgfqpoint{0.866709in}{54.861406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.861406in}}%
\pgfpathcurveto{\pgfqpoint{1.152910in}{54.932538in}}{\pgfqpoint{1.095826in}{55.003582in}}{\pgfqpoint{1.038630in}{55.074535in}}%
\pgfpathcurveto{\pgfqpoint{0.981434in}{55.145489in}}{\pgfqpoint{0.924127in}{55.216353in}}{\pgfqpoint{0.866709in}{55.287127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.287127in}}%
\pgfpathcurveto{\pgfqpoint{1.152906in}{55.357358in}}{\pgfqpoint{1.095819in}{55.427500in}}{\pgfqpoint{1.038623in}{55.497553in}}%
\pgfpathcurveto{\pgfqpoint{0.981428in}{55.567606in}}{\pgfqpoint{0.924123in}{55.637570in}}{\pgfqpoint{0.866709in}{55.707445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.707445in}}%
\pgfpathcurveto{\pgfqpoint{1.152901in}{55.776794in}}{\pgfqpoint{1.095813in}{55.846055in}}{\pgfqpoint{1.038617in}{55.915228in}}%
\pgfpathcurveto{\pgfqpoint{0.981421in}{55.984401in}}{\pgfqpoint{0.924119in}{56.053486in}}{\pgfqpoint{0.866709in}{56.122482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.122482in}}%
\pgfpathcurveto{\pgfqpoint{1.152897in}{56.190969in}}{\pgfqpoint{1.095806in}{56.259369in}}{\pgfqpoint{1.038611in}{56.327681in}}%
\pgfpathcurveto{\pgfqpoint{0.981415in}{56.395994in}}{\pgfqpoint{0.924114in}{56.464218in}}{\pgfqpoint{0.866709in}{56.532355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.532355in}}%
\pgfpathcurveto{\pgfqpoint{1.152893in}{56.599999in}}{\pgfqpoint{1.095800in}{56.667556in}}{\pgfqpoint{1.038604in}{56.735027in}}%
\pgfpathcurveto{\pgfqpoint{0.981409in}{56.802497in}}{\pgfqpoint{0.924110in}{56.869881in}}{\pgfqpoint{0.866709in}{56.937176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.937176in}}%
\pgfpathcurveto{\pgfqpoint{1.152889in}{57.003995in}}{\pgfqpoint{1.095794in}{57.070728in}}{\pgfqpoint{1.038598in}{57.137375in}}%
\pgfpathcurveto{\pgfqpoint{0.981403in}{57.204021in}}{\pgfqpoint{0.924106in}{57.270581in}}{\pgfqpoint{0.866709in}{57.337054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.337054in}}%
\pgfpathcurveto{\pgfqpoint{1.152885in}{57.403065in}}{\pgfqpoint{1.095788in}{57.468991in}}{\pgfqpoint{1.038593in}{57.534830in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{57.600670in}}{\pgfqpoint{0.924103in}{57.666424in}}{\pgfqpoint{0.866709in}{57.732092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.732092in}}%
\pgfpathcurveto{\pgfqpoint{1.152882in}{57.797311in}}{\pgfqpoint{1.095783in}{57.862446in}}{\pgfqpoint{1.038587in}{57.927495in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{57.992545in}}{\pgfqpoint{0.924099in}{58.057509in}}{\pgfqpoint{0.866709in}{58.122388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.122388in}}%
\pgfpathcurveto{\pgfqpoint{1.152878in}{58.186832in}}{\pgfqpoint{1.095778in}{58.251192in}}{\pgfqpoint{1.038582in}{58.315467in}}%
\pgfpathcurveto{\pgfqpoint{0.981386in}{58.379742in}}{\pgfqpoint{0.924095in}{58.443933in}}{\pgfqpoint{0.866709in}{58.508038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.508038in}}%
\pgfpathcurveto{\pgfqpoint{1.152875in}{58.571722in}}{\pgfqpoint{1.095772in}{58.635323in}}{\pgfqpoint{1.038577in}{58.698839in}}%
\pgfpathcurveto{\pgfqpoint{0.981381in}{58.762355in}}{\pgfqpoint{0.924092in}{58.825787in}}{\pgfqpoint{0.866709in}{58.889135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.889135in}}%
\pgfpathcurveto{\pgfqpoint{1.152871in}{58.952074in}}{\pgfqpoint{1.095767in}{59.014929in}}{\pgfqpoint{1.038572in}{59.077701in}}%
\pgfpathcurveto{\pgfqpoint{0.981376in}{59.140473in}}{\pgfqpoint{0.924088in}{59.203162in}}{\pgfqpoint{0.866709in}{59.265766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.265766in}}%
\pgfpathcurveto{\pgfqpoint{1.152868in}{59.327974in}}{\pgfqpoint{1.095762in}{59.390099in}}{\pgfqpoint{1.038567in}{59.452141in}}%
\pgfpathcurveto{\pgfqpoint{0.981371in}{59.514183in}}{\pgfqpoint{0.924085in}{59.576142in}}{\pgfqpoint{0.866709in}{59.638017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.638017in}}%
\pgfpathcurveto{\pgfqpoint{1.152865in}{59.699507in}}{\pgfqpoint{1.095758in}{59.760916in}}{\pgfqpoint{1.038562in}{59.822241in}}%
\pgfpathcurveto{\pgfqpoint{0.981366in}{59.883567in}}{\pgfqpoint{0.924082in}{59.944810in}}{\pgfqpoint{0.866709in}{60.005970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.005970in}}%
\pgfpathcurveto{\pgfqpoint{1.152862in}{60.066756in}}{\pgfqpoint{1.095753in}{60.127460in}}{\pgfqpoint{1.038557in}{60.188083in}}%
\pgfpathcurveto{\pgfqpoint{0.981361in}{60.248705in}}{\pgfqpoint{0.924079in}{60.309245in}}{\pgfqpoint{0.866709in}{60.369703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.369703in}}%
\pgfpathcurveto{\pgfqpoint{1.152859in}{60.429798in}}{\pgfqpoint{1.095748in}{60.489811in}}{\pgfqpoint{1.038553in}{60.549743in}}%
\pgfpathcurveto{\pgfqpoint{0.981357in}{60.609675in}}{\pgfqpoint{0.924076in}{60.669525in}}{\pgfqpoint{0.866709in}{60.729294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.729294in}}%
\pgfpathcurveto{\pgfqpoint{1.152856in}{60.788710in}}{\pgfqpoint{1.095744in}{60.848044in}}{\pgfqpoint{1.038548in}{60.907298in}}%
\pgfpathcurveto{\pgfqpoint{0.981353in}{60.966552in}}{\pgfqpoint{0.924073in}{61.025724in}}{\pgfqpoint{0.866709in}{61.084815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.084815in}}%
\pgfpathcurveto{\pgfqpoint{1.152853in}{61.143564in}}{\pgfqpoint{1.095740in}{61.202231in}}{\pgfqpoint{1.038544in}{61.260819in}}%
\pgfpathcurveto{\pgfqpoint{0.981348in}{61.319406in}}{\pgfqpoint{0.924070in}{61.377913in}}{\pgfqpoint{0.866709in}{61.436338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.436338in}}%
\pgfpathcurveto{\pgfqpoint{1.152850in}{61.494431in}}{\pgfqpoint{1.095736in}{61.552443in}}{\pgfqpoint{1.038540in}{61.610376in}}%
\pgfpathcurveto{\pgfqpoint{0.981344in}{61.668308in}}{\pgfqpoint{0.924067in}{61.726160in}}{\pgfqpoint{0.866709in}{61.783932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.783932in}}%
\pgfpathcurveto{\pgfqpoint{1.152847in}{61.841380in}}{\pgfqpoint{1.095731in}{61.898748in}}{\pgfqpoint{1.038536in}{61.956036in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{62.013325in}}{\pgfqpoint{0.924065in}{62.070534in}}{\pgfqpoint{0.866709in}{62.127662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.127662in}}%
\pgfpathcurveto{\pgfqpoint{1.152845in}{62.184476in}}{\pgfqpoint{1.095727in}{62.241211in}}{\pgfqpoint{1.038532in}{62.297866in}}%
\pgfpathcurveto{\pgfqpoint{0.981336in}{62.354521in}}{\pgfqpoint{0.924062in}{62.411097in}}{\pgfqpoint{0.866709in}{62.467594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.467594in}}%
\pgfpathcurveto{\pgfqpoint{1.152842in}{62.523784in}}{\pgfqpoint{1.095724in}{62.579895in}}{\pgfqpoint{1.038528in}{62.635927in}}%
\pgfpathcurveto{\pgfqpoint{0.981332in}{62.691960in}}{\pgfqpoint{0.924059in}{62.747913in}}{\pgfqpoint{0.866709in}{62.803788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.803788in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{62.859364in}}{\pgfqpoint{1.095720in}{62.914862in}}{\pgfqpoint{1.038524in}{62.970282in}}%
\pgfpathcurveto{\pgfqpoint{0.981328in}{63.025702in}}{\pgfqpoint{0.924057in}{63.081043in}}{\pgfqpoint{0.866709in}{63.136305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.136305in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{63.191278in}}{\pgfqpoint{1.095716in}{63.246172in}}{\pgfqpoint{1.038521in}{63.300989in}}%
\pgfpathcurveto{\pgfqpoint{0.981325in}{63.355805in}}{\pgfqpoint{0.924054in}{63.410544in}}{\pgfqpoint{0.866709in}{63.465204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.465204in}}%
\pgfpathcurveto{\pgfqpoint{1.152835in}{63.519582in}}{\pgfqpoint{1.095713in}{63.573882in}}{\pgfqpoint{1.038517in}{63.628105in}}%
\pgfpathcurveto{\pgfqpoint{0.981321in}{63.682327in}}{\pgfqpoint{0.924052in}{63.736473in}}{\pgfqpoint{0.866709in}{63.790540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.790540in}}%
\pgfpathcurveto{\pgfqpoint{1.152832in}{63.844332in}}{\pgfqpoint{1.095709in}{63.898047in}}{\pgfqpoint{1.038513in}{63.951685in}}%
\pgfpathcurveto{\pgfqpoint{0.981318in}{64.005324in}}{\pgfqpoint{0.924050in}{64.058884in}}{\pgfqpoint{0.866709in}{64.112368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.112368in}}%
\pgfpathcurveto{\pgfqpoint{1.152830in}{64.165584in}}{\pgfqpoint{1.095706in}{64.218723in}}{\pgfqpoint{1.038510in}{64.271785in}}%
\pgfpathcurveto{\pgfqpoint{0.981314in}{64.324847in}}{\pgfqpoint{0.924047in}{64.377832in}}{\pgfqpoint{0.866709in}{64.430741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.430741in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{64.483388in}}{\pgfqpoint{1.095702in}{64.535960in}}{\pgfqpoint{1.038507in}{64.588455in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{64.640950in}}{\pgfqpoint{0.924045in}{64.693368in}}{\pgfqpoint{0.866709in}{64.745710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.745710in}}%
\pgfpathcurveto{\pgfqpoint{1.152826in}{64.797798in}}{\pgfqpoint{1.095699in}{64.849810in}}{\pgfqpoint{1.038503in}{64.901746in}}%
\pgfpathcurveto{\pgfqpoint{0.981308in}{64.953682in}}{\pgfqpoint{0.924043in}{65.005541in}}{\pgfqpoint{0.866709in}{65.057325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.057325in}}%
\pgfpathcurveto{\pgfqpoint{1.152824in}{65.108861in}}{\pgfqpoint{1.095696in}{65.160322in}}{\pgfqpoint{1.038500in}{65.211707in}}%
\pgfpathcurveto{\pgfqpoint{0.981305in}{65.263091in}}{\pgfqpoint{0.924041in}{65.314401in}}{\pgfqpoint{0.866709in}{65.365634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.365634in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{65.416626in}}{\pgfqpoint{1.095693in}{65.467543in}}{\pgfqpoint{1.038497in}{65.518385in}}%
\pgfpathcurveto{\pgfqpoint{0.981301in}{65.569227in}}{\pgfqpoint{0.924039in}{65.619993in}}{\pgfqpoint{0.866709in}{65.670684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.670684in}}%
\pgfpathcurveto{\pgfqpoint{1.152820in}{65.721140in}}{\pgfqpoint{1.095690in}{65.771521in}}{\pgfqpoint{1.038494in}{65.821827in}}%
\pgfpathcurveto{\pgfqpoint{0.981298in}{65.872133in}}{\pgfqpoint{0.924037in}{65.922365in}}{\pgfqpoint{0.866709in}{65.972521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.972521in}}%
\pgfpathcurveto{\pgfqpoint{1.152818in}{66.022448in}}{\pgfqpoint{1.095687in}{66.072300in}}{\pgfqpoint{1.038491in}{66.122078in}}%
\pgfpathcurveto{\pgfqpoint{0.981295in}{66.171856in}}{\pgfqpoint{0.924035in}{66.221559in}}{\pgfqpoint{0.866709in}{66.271188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.271188in}}%
\pgfpathcurveto{\pgfqpoint{1.152816in}{66.320593in}}{\pgfqpoint{1.095684in}{66.369924in}}{\pgfqpoint{1.038488in}{66.419181in}}%
\pgfpathcurveto{\pgfqpoint{0.981293in}{66.468438in}}{\pgfqpoint{0.924033in}{66.517620in}}{\pgfqpoint{0.866709in}{66.566728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.566728in}}%
\pgfpathcurveto{\pgfqpoint{1.152814in}{66.615619in}}{\pgfqpoint{1.095681in}{66.664435in}}{\pgfqpoint{1.038485in}{66.713178in}}%
\pgfpathcurveto{\pgfqpoint{0.981290in}{66.761921in}}{\pgfqpoint{0.924031in}{66.810589in}}{\pgfqpoint{0.866709in}{66.859184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.859184in}}%
\pgfpathcurveto{\pgfqpoint{1.152812in}{66.907566in}}{\pgfqpoint{1.095678in}{66.955875in}}{\pgfqpoint{1.038483in}{67.004110in}}%
\pgfpathcurveto{\pgfqpoint{0.981287in}{67.052346in}}{\pgfqpoint{0.924029in}{67.100507in}}{\pgfqpoint{0.866709in}{67.148595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.148595in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{67.196476in}}{\pgfqpoint{1.095676in}{67.244284in}}{\pgfqpoint{1.038480in}{67.292018in}}%
\pgfpathcurveto{\pgfqpoint{0.981284in}{67.339753in}}{\pgfqpoint{0.924027in}{67.387414in}}{\pgfqpoint{0.866709in}{67.435002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.435002in}}%
\pgfpathcurveto{\pgfqpoint{1.152808in}{67.482388in}}{\pgfqpoint{1.095673in}{67.529701in}}{\pgfqpoint{1.038477in}{67.576941in}}%
\pgfpathcurveto{\pgfqpoint{0.981282in}{67.624181in}}{\pgfqpoint{0.924026in}{67.671348in}}{\pgfqpoint{0.866709in}{67.718442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.718442in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{67.765339in}}{\pgfqpoint{1.095670in}{67.812163in}}{\pgfqpoint{1.038475in}{67.858915in}}%
\pgfpathcurveto{\pgfqpoint{0.981279in}{67.905667in}}{\pgfqpoint{0.924024in}{67.952346in}}{\pgfqpoint{0.866709in}{67.998952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.998952in}}%
\pgfpathcurveto{\pgfqpoint{1.152805in}{68.045367in}}{\pgfqpoint{1.095668in}{68.091709in}}{\pgfqpoint{1.038472in}{68.137978in}}%
\pgfpathcurveto{\pgfqpoint{0.981276in}{68.184248in}}{\pgfqpoint{0.924022in}{68.230445in}}{\pgfqpoint{0.866709in}{68.276570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.276570in}}%
\pgfpathcurveto{\pgfqpoint{1.152803in}{68.322507in}}{\pgfqpoint{1.095665in}{68.368373in}}{\pgfqpoint{1.038470in}{68.414166in}}%
\pgfpathcurveto{\pgfqpoint{0.981274in}{68.459960in}}{\pgfqpoint{0.924020in}{68.505681in}}{\pgfqpoint{0.866709in}{68.551330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.551330in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{68.596796in}}{\pgfqpoint{1.095663in}{68.642191in}}{\pgfqpoint{1.038467in}{68.687514in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{68.732837in}}{\pgfqpoint{0.924019in}{68.778088in}}{\pgfqpoint{0.866709in}{68.823267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.823267in}}%
\pgfpathcurveto{\pgfqpoint{1.152800in}{68.868268in}}{\pgfqpoint{1.095660in}{68.913197in}}{\pgfqpoint{1.038465in}{68.958055in}}%
\pgfpathcurveto{\pgfqpoint{0.981269in}{69.002913in}}{\pgfqpoint{0.924017in}{69.047699in}}{\pgfqpoint{0.866709in}{69.092414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.092414in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{69.136955in}}{\pgfqpoint{1.095658in}{69.181425in}}{\pgfqpoint{1.038462in}{69.225823in}}%
\pgfpathcurveto{\pgfqpoint{0.981267in}{69.270221in}}{\pgfqpoint{0.924016in}{69.314549in}}{\pgfqpoint{0.866709in}{69.358804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.358804in}}%
\pgfpathcurveto{\pgfqpoint{1.152797in}{69.402890in}}{\pgfqpoint{1.095656in}{69.446905in}}{\pgfqpoint{1.038460in}{69.490850in}}%
\pgfpathcurveto{\pgfqpoint{0.981264in}{69.534794in}}{\pgfqpoint{0.924014in}{69.578667in}}{\pgfqpoint{0.866709in}{69.622469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.622469in}}%
\pgfpathcurveto{\pgfqpoint{1.152795in}{69.666106in}}{\pgfqpoint{1.095653in}{69.709672in}}{\pgfqpoint{1.038458in}{69.753167in}}%
\pgfpathcurveto{\pgfqpoint{0.981262in}{69.796662in}}{\pgfqpoint{0.924013in}{69.840086in}}{\pgfqpoint{0.866709in}{69.883440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.883440in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{69.926632in}}{\pgfqpoint{1.095651in}{69.969753in}}{\pgfqpoint{1.038455in}{70.012805in}}%
\pgfpathcurveto{\pgfqpoint{0.981260in}{70.055856in}}{\pgfqpoint{0.924011in}{70.098836in}}{\pgfqpoint{0.866709in}{70.141747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.141747in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{70.184499in}}{\pgfqpoint{1.095649in}{70.227181in}}{\pgfqpoint{1.038453in}{70.269793in}}%
\pgfpathcurveto{\pgfqpoint{0.981258in}{70.312405in}}{\pgfqpoint{0.924010in}{70.354947in}}{\pgfqpoint{0.866709in}{70.397419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.397419in}}%
\pgfpathcurveto{\pgfqpoint{1.152791in}{70.439736in}}{\pgfqpoint{1.095647in}{70.481984in}}{\pgfqpoint{1.038451in}{70.524162in}}%
\pgfpathcurveto{\pgfqpoint{0.981255in}{70.566340in}}{\pgfqpoint{0.924008in}{70.608447in}}{\pgfqpoint{0.866709in}{70.650485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.650485in}}%
\pgfpathcurveto{\pgfqpoint{1.152789in}{70.692373in}}{\pgfqpoint{1.095645in}{70.734190in}}{\pgfqpoint{1.038449in}{70.775939in}}%
\pgfpathcurveto{\pgfqpoint{0.981253in}{70.817687in}}{\pgfqpoint{0.924007in}{70.859365in}}{\pgfqpoint{0.866709in}{70.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.900974in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{70.942436in}}{\pgfqpoint{1.095643in}{70.983828in}}{\pgfqpoint{1.038447in}{71.025151in}}%
\pgfpathcurveto{\pgfqpoint{0.981251in}{71.066475in}}{\pgfqpoint{0.924005in}{71.107728in}}{\pgfqpoint{0.866709in}{71.148912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.148912in}}%
\pgfpathcurveto{\pgfqpoint{1.152787in}{71.189953in}}{\pgfqpoint{1.095640in}{71.230925in}}{\pgfqpoint{1.038445in}{71.271827in}}%
\pgfpathcurveto{\pgfqpoint{0.981249in}{71.312730in}}{\pgfqpoint{0.924004in}{71.353563in}}{\pgfqpoint{0.866709in}{71.394327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.394327in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{71.434951in}}{\pgfqpoint{1.095638in}{71.475506in}}{\pgfqpoint{1.038443in}{71.515993in}}%
\pgfpathcurveto{\pgfqpoint{0.981247in}{71.556479in}}{\pgfqpoint{0.924003in}{71.596896in}}{\pgfqpoint{0.866709in}{71.637244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.637244in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{71.677456in}}{\pgfqpoint{1.095636in}{71.717599in}}{\pgfqpoint{1.038441in}{71.757673in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{71.797747in}}{\pgfqpoint{0.924001in}{71.837753in}}{\pgfqpoint{0.866709in}{71.877689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.877689in}}%
\pgfpathcurveto{\pgfqpoint{1.152783in}{71.917493in}}{\pgfqpoint{1.095635in}{71.957228in}}{\pgfqpoint{1.038439in}{71.996894in}}%
\pgfpathcurveto{\pgfqpoint{0.981243in}{72.036560in}}{\pgfqpoint{0.924000in}{72.076158in}}{\pgfqpoint{0.866709in}{72.115687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.115687in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{72.155086in}}{\pgfqpoint{1.095633in}{72.194417in}}{\pgfqpoint{1.038437in}{72.233680in}}%
\pgfpathcurveto{\pgfqpoint{0.981241in}{72.272942in}}{\pgfqpoint{0.923999in}{72.312136in}}{\pgfqpoint{0.866709in}{72.351262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.351262in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{72.390261in}}{\pgfqpoint{1.095631in}{72.429191in}}{\pgfqpoint{1.038435in}{72.468054in}}%
\pgfpathcurveto{\pgfqpoint{0.981239in}{72.506917in}}{\pgfqpoint{0.923997in}{72.545711in}}{\pgfqpoint{0.866709in}{72.584438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.584438in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{72.623040in}}{\pgfqpoint{1.095629in}{72.661574in}}{\pgfqpoint{1.038433in}{72.700041in}}%
\pgfpathcurveto{\pgfqpoint{0.981238in}{72.738508in}}{\pgfqpoint{0.923996in}{72.776906in}}{\pgfqpoint{0.866709in}{72.815237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.815237in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{72.853447in}}{\pgfqpoint{1.095627in}{72.891589in}}{\pgfqpoint{1.038431in}{72.929663in}}%
\pgfpathcurveto{\pgfqpoint{0.981236in}{72.967738in}}{\pgfqpoint{0.923995in}{73.005744in}}{\pgfqpoint{0.866709in}{73.043683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.043683in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{73.081504in}}{\pgfqpoint{1.095625in}{73.119257in}}{\pgfqpoint{1.038430in}{73.156943in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{73.194629in}}{\pgfqpoint{0.923994in}{73.232247in}}{\pgfqpoint{0.866709in}{73.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.269798in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{73.307233in}}{\pgfqpoint{1.095623in}{73.344601in}}{\pgfqpoint{1.038428in}{73.381902in}}%
\pgfpathcurveto{\pgfqpoint{0.981232in}{73.419203in}}{\pgfqpoint{0.923993in}{73.456437in}}{\pgfqpoint{0.866709in}{73.493603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.493603in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{73.530656in}}{\pgfqpoint{1.095622in}{73.567643in}}{\pgfqpoint{1.038426in}{73.604562in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{73.641482in}}{\pgfqpoint{0.923991in}{73.678334in}}{\pgfqpoint{0.866709in}{73.715120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.715120in}}%
\pgfpathcurveto{\pgfqpoint{1.152773in}{73.751795in}}{\pgfqpoint{1.095620in}{73.788403in}}{\pgfqpoint{1.038424in}{73.824944in}}%
\pgfpathcurveto{\pgfqpoint{0.981229in}{73.861486in}}{\pgfqpoint{0.923990in}{73.897960in}}{\pgfqpoint{0.866709in}{73.934368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.934368in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{73.970668in}}{\pgfqpoint{1.095618in}{74.006902in}}{\pgfqpoint{1.038423in}{74.043068in}}%
\pgfpathcurveto{\pgfqpoint{0.981227in}{74.079235in}}{\pgfqpoint{0.923989in}{74.115336in}}{\pgfqpoint{0.866709in}{74.151369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.151369in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{74.187297in}}{\pgfqpoint{1.095617in}{74.223159in}}{\pgfqpoint{1.038421in}{74.258955in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{74.294750in}}{\pgfqpoint{0.923988in}{74.330480in}}{\pgfqpoint{0.866709in}{74.366142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.366142in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{74.401702in}}{\pgfqpoint{1.095615in}{74.437196in}}{\pgfqpoint{1.038419in}{74.472623in}}%
\pgfpathcurveto{\pgfqpoint{0.981224in}{74.508050in}}{\pgfqpoint{0.923987in}{74.543412in}}{\pgfqpoint{0.866709in}{74.578707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.578707in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{74.613901in}}{\pgfqpoint{1.095613in}{74.649030in}}{\pgfqpoint{1.038418in}{74.684092in}}%
\pgfpathcurveto{\pgfqpoint{0.981222in}{74.719155in}}{\pgfqpoint{0.923986in}{74.754151in}}{\pgfqpoint{0.866709in}{74.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.789081in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{74.823914in}}{\pgfqpoint{1.095612in}{74.858680in}}{\pgfqpoint{1.038416in}{74.893381in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{74.928082in}}{\pgfqpoint{0.923985in}{74.962716in}}{\pgfqpoint{0.866709in}{74.997285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.997285in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{75.031758in}}{\pgfqpoint{1.095610in}{75.066166in}}{\pgfqpoint{1.038415in}{75.100508in}}%
\pgfpathcurveto{\pgfqpoint{0.981219in}{75.134849in}}{\pgfqpoint{0.923984in}{75.169126in}}{\pgfqpoint{0.866709in}{75.203336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.203336in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{75.237453in}}{\pgfqpoint{1.095609in}{75.271504in}}{\pgfqpoint{1.038413in}{75.305490in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{75.339476in}}{\pgfqpoint{0.923983in}{75.373397in}}{\pgfqpoint{0.866709in}{75.407251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.407251in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{75.441015in}}{\pgfqpoint{1.095607in}{75.474713in}}{\pgfqpoint{1.038412in}{75.508346in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{75.541979in}}{\pgfqpoint{0.923982in}{75.575547in}}{\pgfqpoint{0.866709in}{75.609049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.609049in}}%
\pgfpathcurveto{\pgfqpoint{1.152763in}{75.642462in}}{\pgfqpoint{1.095606in}{75.675810in}}{\pgfqpoint{1.038410in}{75.709093in}}%
\pgfpathcurveto{\pgfqpoint{0.981214in}{75.742376in}}{\pgfqpoint{0.923981in}{75.775593in}}{\pgfqpoint{0.866709in}{75.808746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.808746in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{75.841811in}}{\pgfqpoint{1.095604in}{75.874811in}}{\pgfqpoint{1.038409in}{75.907747in}}%
\pgfpathcurveto{\pgfqpoint{0.981213in}{75.940682in}}{\pgfqpoint{0.923980in}{75.973553in}}{\pgfqpoint{0.866709in}{76.006358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.006358in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{76.039079in}}{\pgfqpoint{1.095603in}{76.071734in}}{\pgfqpoint{1.038407in}{76.104325in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{76.136916in}}{\pgfqpoint{0.923979in}{76.169442in}}{\pgfqpoint{0.866709in}{76.201903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.201903in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{76.234281in}}{\pgfqpoint{1.095601in}{76.266594in}}{\pgfqpoint{1.038406in}{76.298843in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{76.331092in}}{\pgfqpoint{0.923978in}{76.363276in}}{\pgfqpoint{0.866709in}{76.395395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.395395in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{76.427434in}}{\pgfqpoint{1.095600in}{76.459407in}}{\pgfqpoint{1.038404in}{76.491317in}}%
\pgfpathcurveto{\pgfqpoint{0.981209in}{76.523226in}}{\pgfqpoint{0.923977in}{76.555071in}}{\pgfqpoint{0.866709in}{76.586851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.586851in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{76.618552in}}{\pgfqpoint{1.095598in}{76.650189in}}{\pgfqpoint{1.038403in}{76.681762in}}%
\pgfpathcurveto{\pgfqpoint{0.981207in}{76.713334in}}{\pgfqpoint{0.923976in}{76.744843in}}{\pgfqpoint{0.866709in}{76.776286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.776286in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{76.807653in}}{\pgfqpoint{1.095597in}{76.838955in}}{\pgfqpoint{1.038401in}{76.870193in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{76.901432in}}{\pgfqpoint{0.923975in}{76.932606in}}{\pgfqpoint{0.866709in}{76.963715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.963715in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{76.994750in}}{\pgfqpoint{1.095596in}{77.025720in}}{\pgfqpoint{1.038400in}{77.056626in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{77.087533in}}{\pgfqpoint{0.923974in}{77.118375in}}{\pgfqpoint{0.866709in}{77.149153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.149153in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{77.179858in}}{\pgfqpoint{1.095594in}{77.210498in}}{\pgfqpoint{1.038399in}{77.241075in}}%
\pgfpathcurveto{\pgfqpoint{0.981203in}{77.271652in}}{\pgfqpoint{0.923973in}{77.302165in}}{\pgfqpoint{0.866709in}{77.332614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.332614in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{77.362991in}}{\pgfqpoint{1.095593in}{77.393304in}}{\pgfqpoint{1.038397in}{77.423554in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{77.453803in}}{\pgfqpoint{0.923972in}{77.483989in}}{\pgfqpoint{0.866709in}{77.514112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.514112in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{77.544163in}}{\pgfqpoint{1.095592in}{77.574152in}}{\pgfqpoint{1.038396in}{77.604076in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{77.634001in}}{\pgfqpoint{0.923971in}{77.663863in}}{\pgfqpoint{0.866709in}{77.693660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.693660in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{77.723389in}}{\pgfqpoint{1.095590in}{77.753055in}}{\pgfqpoint{1.038395in}{77.782657in}}%
\pgfpathcurveto{\pgfqpoint{0.981199in}{77.812259in}}{\pgfqpoint{0.923971in}{77.841798in}}{\pgfqpoint{0.866709in}{77.871273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.871273in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{77.900682in}}{\pgfqpoint{1.095589in}{77.930027in}}{\pgfqpoint{1.038393in}{77.959309in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{77.988590in}}{\pgfqpoint{0.923970in}{78.017809in}}{\pgfqpoint{0.866709in}{78.046964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.046964in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{78.076054in}}{\pgfqpoint{1.095588in}{78.105081in}}{\pgfqpoint{1.038392in}{78.134045in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{78.163008in}}{\pgfqpoint{0.923969in}{78.191909in}}{\pgfqpoint{0.866709in}{78.220746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.220746in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{78.249520in}}{\pgfqpoint{1.095587in}{78.278230in}}{\pgfqpoint{1.038391in}{78.306878in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{78.335525in}}{\pgfqpoint{0.923968in}{78.364110in}}{\pgfqpoint{0.866709in}{78.392631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.392631in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{78.421091in}}{\pgfqpoint{1.095585in}{78.449487in}}{\pgfqpoint{1.038390in}{78.477821in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{78.506154in}}{\pgfqpoint{0.923967in}{78.534425in}}{\pgfqpoint{0.866709in}{78.562633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.562633in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{78.590780in}}{\pgfqpoint{1.095584in}{78.618864in}}{\pgfqpoint{1.038388in}{78.646886in}}%
\pgfpathcurveto{\pgfqpoint{0.981193in}{78.674907in}}{\pgfqpoint{0.923966in}{78.702866in}}{\pgfqpoint{0.866709in}{78.730762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.730762in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{78.758599in}}{\pgfqpoint{1.095583in}{78.786373in}}{\pgfqpoint{1.038387in}{78.814085in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{78.841797in}}{\pgfqpoint{0.923966in}{78.869446in}}{\pgfqpoint{0.866709in}{78.897032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.897032in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{78.924561in}}{\pgfqpoint{1.095582in}{78.952027in}}{\pgfqpoint{1.038386in}{78.979431in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{79.006834in}}{\pgfqpoint{0.923965in}{79.034176in}}{\pgfqpoint{0.866709in}{79.061454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.061454in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{79.088677in}}{\pgfqpoint{1.095581in}{79.115837in}}{\pgfqpoint{1.038385in}{79.142934in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{79.170032in}}{\pgfqpoint{0.923964in}{79.197067in}}{\pgfqpoint{0.866709in}{79.224040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.224040in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{79.250958in}}{\pgfqpoint{1.095579in}{79.277814in}}{\pgfqpoint{1.038384in}{79.304607in}}%
\pgfpathcurveto{\pgfqpoint{0.981188in}{79.331401in}}{\pgfqpoint{0.923963in}{79.358132in}}{\pgfqpoint{0.866709in}{79.384801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.384801in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{79.411416in}}{\pgfqpoint{1.095578in}{79.437969in}}{\pgfqpoint{1.038383in}{79.464461in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{79.490952in}}{\pgfqpoint{0.923962in}{79.517381in}}{\pgfqpoint{0.866709in}{79.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.543748in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{79.570062in}}{\pgfqpoint{1.095577in}{79.596315in}}{\pgfqpoint{1.038381in}{79.622506in}}%
\pgfpathcurveto{\pgfqpoint{0.981186in}{79.648696in}}{\pgfqpoint{0.923962in}{79.674825in}}{\pgfqpoint{0.866709in}{79.700892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.700892in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{79.726907in}}{\pgfqpoint{1.095576in}{79.752861in}}{\pgfqpoint{1.038380in}{79.778753in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{79.804645in}}{\pgfqpoint{0.923961in}{79.830475in}}{\pgfqpoint{0.866709in}{79.856243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.856243in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{79.881962in}}{\pgfqpoint{1.095575in}{79.907618in}}{\pgfqpoint{1.038379in}{79.933213in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{79.958808in}}{\pgfqpoint{0.923960in}{79.984342in}}{\pgfqpoint{0.866709in}{80.009813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.009813in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{80.035236in}}{\pgfqpoint{1.095574in}{80.060597in}}{\pgfqpoint{1.038378in}{80.085897in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{80.111197in}}{\pgfqpoint{0.923959in}{80.136435in}}{\pgfqpoint{0.866709in}{80.161612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.161612in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{80.186741in}}{\pgfqpoint{1.095573in}{80.211808in}}{\pgfqpoint{1.038377in}{80.236815in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{80.261821in}}{\pgfqpoint{0.923959in}{80.286765in}}{\pgfqpoint{0.866709in}{80.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.311649in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{80.336486in}}{\pgfqpoint{1.095571in}{80.361261in}}{\pgfqpoint{1.038376in}{80.385975in}}%
\pgfpathcurveto{\pgfqpoint{0.981180in}{80.410690in}}{\pgfqpoint{0.923958in}{80.435343in}}{\pgfqpoint{0.866709in}{80.459934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.459934in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{80.484480in}}{\pgfqpoint{1.095570in}{80.508966in}}{\pgfqpoint{1.038375in}{80.533390in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{80.557814in}}{\pgfqpoint{0.923957in}{80.582176in}}{\pgfqpoint{0.866709in}{80.606478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.606478in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{80.630735in}}{\pgfqpoint{1.095569in}{80.654932in}}{\pgfqpoint{1.038374in}{80.679067in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{80.703202in}}{\pgfqpoint{0.923957in}{80.727276in}}{\pgfqpoint{0.866709in}{80.751289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.751289in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{80.775259in}}{\pgfqpoint{1.095568in}{80.799168in}}{\pgfqpoint{1.038373in}{80.823016in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{80.846864in}}{\pgfqpoint{0.923956in}{80.870652in}}{\pgfqpoint{0.866709in}{80.894378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.894378in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{80.918062in}}{\pgfqpoint{1.095567in}{80.941685in}}{\pgfqpoint{1.038372in}{80.965248in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{80.988810in}}{\pgfqpoint{0.923955in}{81.012312in}}{\pgfqpoint{0.866709in}{81.035752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.035752in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{81.059152in}}{\pgfqpoint{1.095566in}{81.082491in}}{\pgfqpoint{1.038371in}{81.105770in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{81.129048in}}{\pgfqpoint{0.923954in}{81.152266in}}{\pgfqpoint{0.866709in}{81.175422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.175422in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{81.198539in}}{\pgfqpoint{1.095565in}{81.221596in}}{\pgfqpoint{1.038370in}{81.244591in}}%
\pgfpathcurveto{\pgfqpoint{0.981174in}{81.267587in}}{\pgfqpoint{0.923954in}{81.290522in}}{\pgfqpoint{0.866709in}{81.313396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.313396in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{81.336232in}}{\pgfqpoint{1.095564in}{81.359007in}}{\pgfqpoint{1.038368in}{81.381721in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{81.404436in}}{\pgfqpoint{0.923953in}{81.427090in}}{\pgfqpoint{0.866709in}{81.449683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.449683in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{81.472239in}}{\pgfqpoint{1.095563in}{81.494734in}}{\pgfqpoint{1.038367in}{81.517168in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{81.539603in}}{\pgfqpoint{0.923952in}{81.561977in}}{\pgfqpoint{0.866709in}{81.584291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.584291in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{81.606568in}}{\pgfqpoint{1.095562in}{81.628785in}}{\pgfqpoint{1.038366in}{81.650941in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{81.673097in}}{\pgfqpoint{0.923952in}{81.695193in}}{\pgfqpoint{0.866709in}{81.717229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.717229in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{81.739228in}}{\pgfqpoint{1.095561in}{81.761168in}}{\pgfqpoint{1.038365in}{81.783047in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{81.804926in}}{\pgfqpoint{0.923951in}{81.826745in}}{\pgfqpoint{0.866709in}{81.848504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.848504in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{81.870228in}}{\pgfqpoint{1.095560in}{81.891891in}}{\pgfqpoint{1.038365in}{81.913495in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{81.935098in}}{\pgfqpoint{0.923950in}{81.956642in}}{\pgfqpoint{0.866709in}{81.978125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.978125in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{81.999574in}}{\pgfqpoint{1.095559in}{82.020963in}}{\pgfqpoint{1.038364in}{82.042292in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{82.063621in}}{\pgfqpoint{0.923950in}{82.084890in}}{\pgfqpoint{0.866709in}{82.106099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.106099in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{82.127275in}}{\pgfqpoint{1.095558in}{82.148391in}}{\pgfqpoint{1.038363in}{82.169447in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{82.190503in}}{\pgfqpoint{0.923949in}{82.211499in}}{\pgfqpoint{0.866709in}{82.232435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.232435in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{82.253339in}}{\pgfqpoint{1.095557in}{82.274183in}}{\pgfqpoint{1.038362in}{82.294967in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{82.315752in}}{\pgfqpoint{0.923949in}{82.336476in}}{\pgfqpoint{0.866709in}{82.357140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.357140in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{82.377773in}}{\pgfqpoint{1.095556in}{82.398347in}}{\pgfqpoint{1.038361in}{82.418860in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{82.439374in}}{\pgfqpoint{0.923948in}{82.459827in}}{\pgfqpoint{0.866709in}{82.480221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.480221in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{82.500585in}}{\pgfqpoint{1.095555in}{82.520889in}}{\pgfqpoint{1.038360in}{82.541133in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{82.561377in}}{\pgfqpoint{0.923947in}{82.581561in}}{\pgfqpoint{0.866709in}{82.601686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.601686in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{82.621781in}}{\pgfqpoint{1.095554in}{82.641817in}}{\pgfqpoint{1.038359in}{82.661793in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{82.681769in}}{\pgfqpoint{0.923947in}{82.701685in}}{\pgfqpoint{0.866709in}{82.721542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.721542in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{82.741370in}}{\pgfqpoint{1.095554in}{82.761138in}}{\pgfqpoint{1.038358in}{82.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{82.800556in}}{\pgfqpoint{0.923946in}{82.820205in}}{\pgfqpoint{0.866709in}{82.839795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.839795in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{82.859357in}}{\pgfqpoint{1.095553in}{82.878860in}}{\pgfqpoint{1.038357in}{82.898303in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{82.917746in}}{\pgfqpoint{0.923945in}{82.937129in}}{\pgfqpoint{0.866709in}{82.956453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.956453in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{82.975750in}}{\pgfqpoint{1.095552in}{82.994988in}}{\pgfqpoint{1.038356in}{83.014166in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{83.033344in}}{\pgfqpoint{0.923945in}{83.052463in}}{\pgfqpoint{0.866709in}{83.071523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.071523in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{83.090556in}}{\pgfqpoint{1.095551in}{83.109530in}}{\pgfqpoint{1.038355in}{83.128445in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{83.147359in}}{\pgfqpoint{0.923944in}{83.166214in}}{\pgfqpoint{0.866709in}{83.185010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.185010in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{83.203781in}}{\pgfqpoint{1.095550in}{83.222492in}}{\pgfqpoint{1.038354in}{83.241144in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{83.259796in}}{\pgfqpoint{0.923944in}{83.278389in}}{\pgfqpoint{0.866709in}{83.296923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.296923in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{83.315431in}}{\pgfqpoint{1.095549in}{83.333881in}}{\pgfqpoint{1.038353in}{83.352272in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{83.370662in}}{\pgfqpoint{0.923943in}{83.388994in}}{\pgfqpoint{0.866709in}{83.407266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.407266in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{83.425514in}}{\pgfqpoint{1.095548in}{83.443703in}}{\pgfqpoint{1.038352in}{83.461833in}}%
\pgfpathcurveto{\pgfqpoint{0.981157in}{83.479963in}}{\pgfqpoint{0.923942in}{83.498034in}}{\pgfqpoint{0.866709in}{83.516046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.516046in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{83.534035in}}{\pgfqpoint{1.095547in}{83.551964in}}{\pgfqpoint{1.038352in}{83.569835in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{83.587705in}}{\pgfqpoint{0.923942in}{83.605517in}}{\pgfqpoint{0.866709in}{83.623270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.623270in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{83.641000in}}{\pgfqpoint{1.095546in}{83.658671in}}{\pgfqpoint{1.038351in}{83.676283in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{83.693895in}}{\pgfqpoint{0.923941in}{83.711448in}}{\pgfqpoint{0.866709in}{83.728942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.728942in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{83.746415in}}{\pgfqpoint{1.095546in}{83.763828in}}{\pgfqpoint{1.038350in}{83.781183in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{83.798538in}}{\pgfqpoint{0.923941in}{83.815834in}}{\pgfqpoint{0.866709in}{83.833071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.833071in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{83.850286in}}{\pgfqpoint{1.095545in}{83.867443in}}{\pgfqpoint{1.038349in}{83.884541in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{83.901639in}}{\pgfqpoint{0.923940in}{83.918679in}}{\pgfqpoint{0.866709in}{83.935660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.935660in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{83.952620in}}{\pgfqpoint{1.095544in}{83.969521in}}{\pgfqpoint{1.038348in}{83.986363in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{84.003206in}}{\pgfqpoint{0.923940in}{84.019990in}}{\pgfqpoint{0.866709in}{84.036715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.036715in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{84.053420in}}{\pgfqpoint{1.095543in}{84.070067in}}{\pgfqpoint{1.038347in}{84.086655in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{84.103243in}}{\pgfqpoint{0.923939in}{84.119772in}}{\pgfqpoint{0.866709in}{84.136243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.136243in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{84.152694in}}{\pgfqpoint{1.095542in}{84.169087in}}{\pgfqpoint{1.038346in}{84.185421in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{84.201756in}}{\pgfqpoint{0.923938in}{84.218031in}}{\pgfqpoint{0.866709in}{84.234249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.234249in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{84.250447in}}{\pgfqpoint{1.095541in}{84.266587in}}{\pgfqpoint{1.038346in}{84.282668in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{84.298750in}}{\pgfqpoint{0.923938in}{84.314773in}}{\pgfqpoint{0.866709in}{84.330737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.330737in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{84.346683in}}{\pgfqpoint{1.095540in}{84.362571in}}{\pgfqpoint{1.038345in}{84.378401in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{84.394230in}}{\pgfqpoint{0.923937in}{84.410001in}}{\pgfqpoint{0.866709in}{84.425714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.425714in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{84.441409in}}{\pgfqpoint{1.095540in}{84.457045in}}{\pgfqpoint{1.038344in}{84.472624in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{84.488202in}}{\pgfqpoint{0.923937in}{84.503722in}}{\pgfqpoint{0.866709in}{84.519184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.519184in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{84.534628in}}{\pgfqpoint{1.095539in}{84.550014in}}{\pgfqpoint{1.038343in}{84.565342in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{84.580671in}}{\pgfqpoint{0.923936in}{84.595940in}}{\pgfqpoint{0.866709in}{84.611152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.611152in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{84.626347in}}{\pgfqpoint{1.095538in}{84.641484in}}{\pgfqpoint{1.038342in}{84.656562in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{84.671641in}}{\pgfqpoint{0.923936in}{84.686661in}}{\pgfqpoint{0.866709in}{84.701623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.701623in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{84.716569in}}{\pgfqpoint{1.095537in}{84.731457in}}{\pgfqpoint{1.038342in}{84.746287in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{84.761117in}}{\pgfqpoint{0.923935in}{84.775889in}}{\pgfqpoint{0.866709in}{84.790603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.790603in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{84.805301in}}{\pgfqpoint{1.095536in}{84.819941in}}{\pgfqpoint{1.038341in}{84.834523in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{84.849105in}}{\pgfqpoint{0.923935in}{84.863629in}}{\pgfqpoint{0.866709in}{84.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.878095in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{84.892546in}}{\pgfqpoint{1.095536in}{84.906939in}}{\pgfqpoint{1.038340in}{84.921274in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{84.935609in}}{\pgfqpoint{0.923934in}{84.949886in}}{\pgfqpoint{0.866709in}{84.964104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.964104in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{84.978309in}}{\pgfqpoint{1.095535in}{84.992456in}}{\pgfqpoint{1.038339in}{85.006544in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{85.020633in}}{\pgfqpoint{0.923934in}{85.034663in}}{\pgfqpoint{0.866709in}{85.048636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.048636in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{85.062595in}}{\pgfqpoint{1.095534in}{85.076496in}}{\pgfqpoint{1.038338in}{85.090339in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{85.104182in}}{\pgfqpoint{0.923933in}{85.117967in}}{\pgfqpoint{0.866709in}{85.131694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.131694in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{85.145407in}}{\pgfqpoint{1.095533in}{85.159063in}}{\pgfqpoint{1.038338in}{85.172661in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{85.186260in}}{\pgfqpoint{0.923933in}{85.199800in}}{\pgfqpoint{0.866709in}{85.213282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.213282in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{85.226752in}}{\pgfqpoint{1.095532in}{85.240163in}}{\pgfqpoint{1.038337in}{85.253517in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{85.266871in}}{\pgfqpoint{0.923932in}{85.280167in}}{\pgfqpoint{0.866709in}{85.293405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.293405in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{85.306631in}}{\pgfqpoint{1.095532in}{85.319799in}}{\pgfqpoint{1.038336in}{85.332910in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{85.346020in}}{\pgfqpoint{0.923931in}{85.359073in}}{\pgfqpoint{0.866709in}{85.372068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.372068in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{85.385051in}}{\pgfqpoint{1.095531in}{85.397976in}}{\pgfqpoint{1.038335in}{85.410843in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{85.423711in}}{\pgfqpoint{0.923931in}{85.436521in}}{\pgfqpoint{0.866709in}{85.449273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.449273in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{85.462014in}}{\pgfqpoint{1.095530in}{85.474697in}}{\pgfqpoint{1.038335in}{85.487322in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{85.499947in}}{\pgfqpoint{0.923930in}{85.512515in}}{\pgfqpoint{0.866709in}{85.525025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.525025in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{85.537524in}}{\pgfqpoint{1.095529in}{85.549966in}}{\pgfqpoint{1.038334in}{85.562350in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{85.574734in}}{\pgfqpoint{0.923930in}{85.587060in}}{\pgfqpoint{0.866709in}{85.599329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.599329in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{85.611587in}}{\pgfqpoint{1.095529in}{85.623787in}}{\pgfqpoint{1.038333in}{85.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{85.648073in}}{\pgfqpoint{0.923929in}{85.660159in}}{\pgfqpoint{0.866709in}{85.672187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.672187in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{85.684204in}}{\pgfqpoint{1.095528in}{85.696164in}}{\pgfqpoint{1.038332in}{85.708067in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{85.719970in}}{\pgfqpoint{0.923929in}{85.731815in}}{\pgfqpoint{0.866709in}{85.743603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.743603in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{85.755381in}}{\pgfqpoint{1.095527in}{85.767101in}}{\pgfqpoint{1.038331in}{85.778764in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{85.790427in}}{\pgfqpoint{0.923928in}{85.802033in}}{\pgfqpoint{0.866709in}{85.813581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.813581in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{85.825120in}}{\pgfqpoint{1.095526in}{85.836601in}}{\pgfqpoint{1.038331in}{85.848025in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{85.859449in}}{\pgfqpoint{0.923928in}{85.870816in}}{\pgfqpoint{0.866709in}{85.882125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.882125in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{85.893425in}}{\pgfqpoint{1.095526in}{85.904668in}}{\pgfqpoint{1.038330in}{85.915854in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{85.927039in}}{\pgfqpoint{0.923927in}{85.938167in}}{\pgfqpoint{0.866709in}{85.949238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.949238in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{85.960300in}}{\pgfqpoint{1.095525in}{85.971305in}}{\pgfqpoint{1.038329in}{85.982252in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{85.993200in}}{\pgfqpoint{0.923927in}{86.004090in}}{\pgfqpoint{0.866709in}{86.014923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.014923in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{86.025748in}}{\pgfqpoint{1.095524in}{86.036515in}}{\pgfqpoint{1.038328in}{86.047225in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{86.057935in}}{\pgfqpoint{0.923926in}{86.068588in}}{\pgfqpoint{0.866709in}{86.079184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.079184in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{86.089772in}}{\pgfqpoint{1.095523in}{86.100302in}}{\pgfqpoint{1.038328in}{86.110775in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{86.121249in}}{\pgfqpoint{0.923926in}{86.131665in}}{\pgfqpoint{0.866709in}{86.142024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.142024in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{86.152375in}}{\pgfqpoint{1.095523in}{86.162669in}}{\pgfqpoint{1.038327in}{86.172906in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{86.183143in}}{\pgfqpoint{0.923925in}{86.193323in}}{\pgfqpoint{0.866709in}{86.203445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.203445in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{86.213561in}}{\pgfqpoint{1.095522in}{86.223619in}}{\pgfqpoint{1.038326in}{86.233620in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{86.243621in}}{\pgfqpoint{0.923925in}{86.253565in}}{\pgfqpoint{0.866709in}{86.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.263452in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{86.273332in}}{\pgfqpoint{1.095521in}{86.283155in}}{\pgfqpoint{1.038326in}{86.292920in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{86.302686in}}{\pgfqpoint{0.923925in}{86.312395in}}{\pgfqpoint{0.866709in}{86.322046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.322046in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{86.331691in}}{\pgfqpoint{1.095521in}{86.341279in}}{\pgfqpoint{1.038325in}{86.350810in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{86.360341in}}{\pgfqpoint{0.923924in}{86.369815in}}{\pgfqpoint{0.866709in}{86.379232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.379232in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{86.388642in}}{\pgfqpoint{1.095520in}{86.397996in}}{\pgfqpoint{1.038324in}{86.407292in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{86.416589in}}{\pgfqpoint{0.923924in}{86.425828in}}{\pgfqpoint{0.866709in}{86.435011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.435011in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{86.444187in}}{\pgfqpoint{1.095519in}{86.453307in}}{\pgfqpoint{1.038323in}{86.462369in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{86.471432in}}{\pgfqpoint{0.923923in}{86.480437in}}{\pgfqpoint{0.866709in}{86.489386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.489386in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.498329in}}{\pgfqpoint{1.095518in}{86.507215in}}{\pgfqpoint{1.038323in}{86.516044in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{86.524873in}}{\pgfqpoint{0.923923in}{86.533645in}}{\pgfqpoint{0.866709in}{86.542360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.542360in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.551070in}}{\pgfqpoint{1.095518in}{86.559723in}}{\pgfqpoint{1.038322in}{86.568319in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{86.576915in}}{\pgfqpoint{0.923922in}{86.585454in}}{\pgfqpoint{0.866709in}{86.593937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.593937in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{86.602414in}}{\pgfqpoint{1.095517in}{86.610834in}}{\pgfqpoint{1.038321in}{86.619197in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{86.627561in}}{\pgfqpoint{0.923922in}{86.635867in}}{\pgfqpoint{0.866709in}{86.644117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.644117in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{86.652362in}}{\pgfqpoint{1.095516in}{86.660550in}}{\pgfqpoint{1.038321in}{86.668681in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{86.676812in}}{\pgfqpoint{0.923921in}{86.684886in}}{\pgfqpoint{0.866709in}{86.692903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.692903in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{86.700916in}}{\pgfqpoint{1.095516in}{86.708873in}}{\pgfqpoint{1.038320in}{86.716772in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{86.724671in}}{\pgfqpoint{0.923921in}{86.732514in}}{\pgfqpoint{0.866709in}{86.740299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.740299in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{86.748081in}}{\pgfqpoint{1.095515in}{86.755805in}}{\pgfqpoint{1.038319in}{86.763473in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{86.771141in}}{\pgfqpoint{0.923920in}{86.778752in}}{\pgfqpoint{0.866709in}{86.786306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.786306in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{86.793856in}}{\pgfqpoint{1.095514in}{86.801350in}}{\pgfqpoint{1.038318in}{86.808787in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{86.816223in}}{\pgfqpoint{0.923920in}{86.823603in}}{\pgfqpoint{0.866709in}{86.830926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.830926in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{86.838246in}}{\pgfqpoint{1.095513in}{86.845509in}}{\pgfqpoint{1.038318in}{86.852715in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{86.859921in}}{\pgfqpoint{0.923919in}{86.867070in}}{\pgfqpoint{0.866709in}{86.874162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.874162in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.881251in}}{\pgfqpoint{1.095513in}{86.888284in}}{\pgfqpoint{1.038317in}{86.895259in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{86.902235in}}{\pgfqpoint{0.923919in}{86.909154in}}{\pgfqpoint{0.866709in}{86.916016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.916016in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.922875in}}{\pgfqpoint{1.095512in}{86.929677in}}{\pgfqpoint{1.038316in}{86.936422in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{86.943168in}}{\pgfqpoint{0.923918in}{86.949857in}}{\pgfqpoint{0.866709in}{86.956489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.956489in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.963118in}}{\pgfqpoint{1.095511in}{86.969691in}}{\pgfqpoint{1.038316in}{86.976206in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{86.982722in}}{\pgfqpoint{0.923918in}{86.989181in}}{\pgfqpoint{0.866709in}{86.995584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.995584in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{87.001983in}}{\pgfqpoint{1.095511in}{87.008326in}}{\pgfqpoint{1.038315in}{87.014613in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{87.020899in}}{\pgfqpoint{0.923917in}{87.027129in}}{\pgfqpoint{0.866709in}{87.033302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.033302in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{87.039472in}}{\pgfqpoint{1.095510in}{87.045586in}}{\pgfqpoint{1.038314in}{87.051644in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{87.057701in}}{\pgfqpoint{0.923917in}{87.063701in}}{\pgfqpoint{0.866709in}{87.069645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.069645in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{87.075587in}}{\pgfqpoint{1.095509in}{87.081472in}}{\pgfqpoint{1.038314in}{87.087300in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{87.093129in}}{\pgfqpoint{0.923917in}{87.098901in}}{\pgfqpoint{0.866709in}{87.104616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.104616in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{87.110329in}}{\pgfqpoint{1.095509in}{87.115985in}}{\pgfqpoint{1.038313in}{87.121585in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{87.127185in}}{\pgfqpoint{0.923916in}{87.132728in}}{\pgfqpoint{0.866709in}{87.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.138215in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.143700in}}{\pgfqpoint{1.095508in}{87.149128in}}{\pgfqpoint{1.038312in}{87.154499in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{87.159871in}}{\pgfqpoint{0.923916in}{87.165186in}}{\pgfqpoint{0.866709in}{87.170444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.170444in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.175701in}}{\pgfqpoint{1.095507in}{87.180901in}}{\pgfqpoint{1.038312in}{87.186045in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{87.191188in}}{\pgfqpoint{0.923915in}{87.196275in}}{\pgfqpoint{0.866709in}{87.201306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.201306in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{87.206334in}}{\pgfqpoint{1.095507in}{87.211306in}}{\pgfqpoint{1.038311in}{87.216222in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{87.221138in}}{\pgfqpoint{0.923915in}{87.225997in}}{\pgfqpoint{0.866709in}{87.230800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.230800in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{87.235601in}}{\pgfqpoint{1.095506in}{87.240346in}}{\pgfqpoint{1.038310in}{87.245034in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{87.249722in}}{\pgfqpoint{0.923914in}{87.254354in}}{\pgfqpoint{0.866709in}{87.258929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.258929in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.263502in}}{\pgfqpoint{1.095505in}{87.268020in}}{\pgfqpoint{1.038310in}{87.272481in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{87.276941in}}{\pgfqpoint{0.923914in}{87.281346in}}{\pgfqpoint{0.866709in}{87.285694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.285694in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.290040in}}{\pgfqpoint{1.095505in}{87.294330in}}{\pgfqpoint{1.038309in}{87.298564in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{87.302798in}}{\pgfqpoint{0.923913in}{87.306975in}}{\pgfqpoint{0.866709in}{87.311096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.311096in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.315215in}}{\pgfqpoint{1.095504in}{87.319278in}}{\pgfqpoint{1.038308in}{87.323285in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{87.327292in}}{\pgfqpoint{0.923913in}{87.331242in}}{\pgfqpoint{0.866709in}{87.335136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.335136in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{87.339029in}}{\pgfqpoint{1.095503in}{87.342865in}}{\pgfqpoint{1.038308in}{87.346645in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{87.350425in}}{\pgfqpoint{0.923912in}{87.354149in}}{\pgfqpoint{0.866709in}{87.357816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.357816in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{87.361482in}}{\pgfqpoint{1.095502in}{87.365092in}}{\pgfqpoint{1.038307in}{87.368646in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{87.372199in}}{\pgfqpoint{0.923912in}{87.375696in}}{\pgfqpoint{0.866709in}{87.379137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.379137in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.382576in}}{\pgfqpoint{1.095502in}{87.385960in}}{\pgfqpoint{1.038306in}{87.389287in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{87.392614in}}{\pgfqpoint{0.923912in}{87.395884in}}{\pgfqpoint{0.866709in}{87.399099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.399099in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.402312in}}{\pgfqpoint{1.095501in}{87.405469in}}{\pgfqpoint{1.038305in}{87.408570in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{87.411671in}}{\pgfqpoint{0.923911in}{87.414715in}}{\pgfqpoint{0.866709in}{87.417703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.417703in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{87.420691in}}{\pgfqpoint{1.095500in}{87.423622in}}{\pgfqpoint{1.038305in}{87.426496in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{87.429371in}}{\pgfqpoint{0.923911in}{87.432189in}}{\pgfqpoint{0.866709in}{87.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.434951in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{87.437713in}}{\pgfqpoint{1.095500in}{87.440418in}}{\pgfqpoint{1.038304in}{87.443066in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{87.445715in}}{\pgfqpoint{0.923910in}{87.448308in}}{\pgfqpoint{0.866709in}{87.450844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.450844in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.453379in}}{\pgfqpoint{1.095499in}{87.455858in}}{\pgfqpoint{1.038303in}{87.458281in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{87.460704in}}{\pgfqpoint{0.923910in}{87.463070in}}{\pgfqpoint{0.866709in}{87.465381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.465381in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.467690in}}{\pgfqpoint{1.095498in}{87.469944in}}{\pgfqpoint{1.038303in}{87.472141in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{87.474338in}}{\pgfqpoint{0.923909in}{87.476479in}}{\pgfqpoint{0.866709in}{87.478563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.478563in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.480648in}}{\pgfqpoint{1.095498in}{87.482675in}}{\pgfqpoint{1.038302in}{87.484647in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{87.486618in}}{\pgfqpoint{0.923909in}{87.488534in}}{\pgfqpoint{0.866709in}{87.490392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.490392in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{87.492251in}}{\pgfqpoint{1.095497in}{87.494053in}}{\pgfqpoint{1.038301in}{87.495799in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{87.497545in}}{\pgfqpoint{0.923908in}{87.499235in}}{\pgfqpoint{0.866709in}{87.500868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.500868in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{87.502501in}}{\pgfqpoint{1.095496in}{87.504078in}}{\pgfqpoint{1.038301in}{87.505599in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{87.507119in}}{\pgfqpoint{0.923908in}{87.508583in}}{\pgfqpoint{0.866709in}{87.509991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.509991in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.511399in}}{\pgfqpoint{1.095496in}{87.512750in}}{\pgfqpoint{1.038300in}{87.514045in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{87.515340in}}{\pgfqpoint{0.923908in}{87.516579in}}{\pgfqpoint{0.866709in}{87.517762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.517762in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.518944in}}{\pgfqpoint{1.095495in}{87.520070in}}{\pgfqpoint{1.038299in}{87.521140in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{87.522210in}}{\pgfqpoint{0.923907in}{87.523223in}}{\pgfqpoint{0.866709in}{87.524181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.524181in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{87.525138in}}{\pgfqpoint{1.095494in}{87.526038in}}{\pgfqpoint{1.038299in}{87.526883in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{87.527728in}}{\pgfqpoint{0.923907in}{87.528516in}}{\pgfqpoint{0.866709in}{87.529248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.529248in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{87.529980in}}{\pgfqpoint{1.095494in}{87.530655in}}{\pgfqpoint{1.038298in}{87.531274in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{87.531894in}}{\pgfqpoint{0.923906in}{87.532457in}}{\pgfqpoint{0.866709in}{87.532963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.532963in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.533470in}}{\pgfqpoint{1.095493in}{87.533920in}}{\pgfqpoint{1.038297in}{87.534314in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{87.534709in}}{\pgfqpoint{0.923906in}{87.535046in}}{\pgfqpoint{0.866709in}{87.535328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.535328in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.535609in}}{\pgfqpoint{1.095492in}{87.535834in}}{\pgfqpoint{1.038297in}{87.536003in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{87.536172in}}{\pgfqpoint{0.923905in}{87.536285in}}{\pgfqpoint{0.866709in}{87.536341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.536341in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.536397in}}{\pgfqpoint{1.095492in}{87.536397in}}{\pgfqpoint{1.038296in}{87.536341in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{87.536285in}}{\pgfqpoint{0.923905in}{87.536172in}}{\pgfqpoint{0.866709in}{87.536003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.536003in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{87.535834in}}{\pgfqpoint{1.095491in}{87.535609in}}{\pgfqpoint{1.038295in}{87.535328in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{87.535046in}}{\pgfqpoint{0.923904in}{87.534709in}}{\pgfqpoint{0.866709in}{87.534314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.534314in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{87.533920in}}{\pgfqpoint{1.095490in}{87.533470in}}{\pgfqpoint{1.038295in}{87.532963in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{87.532457in}}{\pgfqpoint{0.923904in}{87.531894in}}{\pgfqpoint{0.866709in}{87.531274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.531274in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.530655in}}{\pgfqpoint{1.095490in}{87.529980in}}{\pgfqpoint{1.038294in}{87.529248in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{87.528516in}}{\pgfqpoint{0.923904in}{87.527728in}}{\pgfqpoint{0.866709in}{87.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.526883in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.526038in}}{\pgfqpoint{1.095489in}{87.525138in}}{\pgfqpoint{1.038293in}{87.524181in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{87.523223in}}{\pgfqpoint{0.923903in}{87.522210in}}{\pgfqpoint{0.866709in}{87.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{87.520070in}}{\pgfqpoint{1.095488in}{87.518944in}}{\pgfqpoint{1.038293in}{87.517762in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{87.516579in}}{\pgfqpoint{0.923903in}{87.515341in}}{\pgfqpoint{0.866709in}{87.514045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.514045in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{87.512750in}}{\pgfqpoint{1.095488in}{87.511399in}}{\pgfqpoint{1.038292in}{87.509991in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{87.508583in}}{\pgfqpoint{0.923902in}{87.507119in}}{\pgfqpoint{0.866709in}{87.505599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.505599in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.504078in}}{\pgfqpoint{1.095487in}{87.502501in}}{\pgfqpoint{1.038291in}{87.500868in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{87.499235in}}{\pgfqpoint{0.923902in}{87.497545in}}{\pgfqpoint{0.866709in}{87.495799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.495799in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.494053in}}{\pgfqpoint{1.095486in}{87.492251in}}{\pgfqpoint{1.038291in}{87.490392in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{87.488533in}}{\pgfqpoint{0.923901in}{87.486618in}}{\pgfqpoint{0.866709in}{87.484647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.484647in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.482675in}}{\pgfqpoint{1.095486in}{87.480647in}}{\pgfqpoint{1.038290in}{87.478563in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{87.476479in}}{\pgfqpoint{0.923901in}{87.474338in}}{\pgfqpoint{0.866709in}{87.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.472141in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{87.469944in}}{\pgfqpoint{1.095485in}{87.467690in}}{\pgfqpoint{1.038289in}{87.465380in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{87.463070in}}{\pgfqpoint{0.923900in}{87.460704in}}{\pgfqpoint{0.866709in}{87.458281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.458281in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{87.455858in}}{\pgfqpoint{1.095484in}{87.453379in}}{\pgfqpoint{1.038289in}{87.450843in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{87.448307in}}{\pgfqpoint{0.923900in}{87.445715in}}{\pgfqpoint{0.866709in}{87.443067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.443067in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.440418in}}{\pgfqpoint{1.095484in}{87.437713in}}{\pgfqpoint{1.038288in}{87.434951in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{87.432189in}}{\pgfqpoint{0.923900in}{87.429371in}}{\pgfqpoint{0.866709in}{87.426497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.426497in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.423622in}}{\pgfqpoint{1.095483in}{87.420691in}}{\pgfqpoint{1.038287in}{87.417703in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{87.414715in}}{\pgfqpoint{0.923899in}{87.411671in}}{\pgfqpoint{0.866709in}{87.408571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.408571in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{87.405470in}}{\pgfqpoint{1.095482in}{87.402312in}}{\pgfqpoint{1.038287in}{87.399098in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{87.395884in}}{\pgfqpoint{0.923899in}{87.392614in}}{\pgfqpoint{0.866709in}{87.389287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.389287in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{87.385960in}}{\pgfqpoint{1.095482in}{87.382576in}}{\pgfqpoint{1.038286in}{87.379136in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{87.375696in}}{\pgfqpoint{0.923898in}{87.372199in}}{\pgfqpoint{0.866709in}{87.368646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.368646in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{87.365092in}}{\pgfqpoint{1.095481in}{87.361482in}}{\pgfqpoint{1.038285in}{87.357815in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{87.354149in}}{\pgfqpoint{0.923898in}{87.350426in}}{\pgfqpoint{0.866709in}{87.346646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.346646in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{87.342866in}}{\pgfqpoint{1.095480in}{87.339029in}}{\pgfqpoint{1.038285in}{87.335135in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{87.331242in}}{\pgfqpoint{0.923897in}{87.327292in}}{\pgfqpoint{0.866709in}{87.323286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.323286in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.319279in}}{\pgfqpoint{1.095480in}{87.315215in}}{\pgfqpoint{1.038284in}{87.311095in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{87.306975in}}{\pgfqpoint{0.923897in}{87.302798in}}{\pgfqpoint{0.866709in}{87.298565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.298565in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.294331in}}{\pgfqpoint{1.095479in}{87.290040in}}{\pgfqpoint{1.038283in}{87.285693in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{87.281345in}}{\pgfqpoint{0.923896in}{87.276942in}}{\pgfqpoint{0.866709in}{87.272482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.272482in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.268020in}}{\pgfqpoint{1.095478in}{87.263502in}}{\pgfqpoint{1.038283in}{87.258928in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{87.254353in}}{\pgfqpoint{0.923896in}{87.249722in}}{\pgfqpoint{0.866709in}{87.245035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.245035in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{87.240346in}}{\pgfqpoint{1.095478in}{87.235601in}}{\pgfqpoint{1.038282in}{87.230799in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{87.225997in}}{\pgfqpoint{0.923896in}{87.221138in}}{\pgfqpoint{0.866709in}{87.216223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.216223in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{87.211307in}}{\pgfqpoint{1.095477in}{87.206334in}}{\pgfqpoint{1.038281in}{87.201304in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{87.196275in}}{\pgfqpoint{0.923895in}{87.191189in}}{\pgfqpoint{0.866709in}{87.186046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.186046in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.180901in}}{\pgfqpoint{1.095476in}{87.175700in}}{\pgfqpoint{1.038281in}{87.170443in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{87.165185in}}{\pgfqpoint{0.923895in}{87.159871in}}{\pgfqpoint{0.866709in}{87.154501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.154501in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.149128in}}{\pgfqpoint{1.095476in}{87.143699in}}{\pgfqpoint{1.038280in}{87.138214in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{87.132728in}}{\pgfqpoint{0.923894in}{87.127186in}}{\pgfqpoint{0.866709in}{87.121587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.121587in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{87.115986in}}{\pgfqpoint{1.095475in}{87.110328in}}{\pgfqpoint{1.038279in}{87.104614in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{87.098900in}}{\pgfqpoint{0.923894in}{87.093129in}}{\pgfqpoint{0.866709in}{87.087302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.087302in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{87.081473in}}{\pgfqpoint{1.095474in}{87.075586in}}{\pgfqpoint{1.038279in}{87.069644in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{87.063701in}}{\pgfqpoint{0.923893in}{87.057701in}}{\pgfqpoint{0.866709in}{87.051645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.051645in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{87.045587in}}{\pgfqpoint{1.095474in}{87.039472in}}{\pgfqpoint{1.038278in}{87.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{87.027128in}}{\pgfqpoint{0.923893in}{87.020900in}}{\pgfqpoint{0.866709in}{87.014615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.014615in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{87.008327in}}{\pgfqpoint{1.095473in}{87.001983in}}{\pgfqpoint{1.038277in}{86.995582in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{86.989181in}}{\pgfqpoint{0.923892in}{86.982723in}}{\pgfqpoint{0.866709in}{86.976209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.976209in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.969691in}}{\pgfqpoint{1.095472in}{86.963117in}}{\pgfqpoint{1.038277in}{86.956487in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{86.949856in}}{\pgfqpoint{0.923892in}{86.943169in}}{\pgfqpoint{0.866709in}{86.936425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.936425in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.929678in}}{\pgfqpoint{1.095472in}{86.922874in}}{\pgfqpoint{1.038276in}{86.916013in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{86.909153in}}{\pgfqpoint{0.923891in}{86.902236in}}{\pgfqpoint{0.866709in}{86.895262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.895262in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.888284in}}{\pgfqpoint{1.095471in}{86.881250in}}{\pgfqpoint{1.038275in}{86.874160in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{86.867069in}}{\pgfqpoint{0.923891in}{86.859921in}}{\pgfqpoint{0.866709in}{86.852717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.852717in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{86.845509in}}{\pgfqpoint{1.095470in}{86.838245in}}{\pgfqpoint{1.038275in}{86.830924in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{86.823602in}}{\pgfqpoint{0.923890in}{86.816224in}}{\pgfqpoint{0.866709in}{86.808789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.808789in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{86.801351in}}{\pgfqpoint{1.095469in}{86.793855in}}{\pgfqpoint{1.038274in}{86.786303in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{86.778751in}}{\pgfqpoint{0.923890in}{86.771142in}}{\pgfqpoint{0.866709in}{86.763476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.763476in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{86.755806in}}{\pgfqpoint{1.095469in}{86.748080in}}{\pgfqpoint{1.038273in}{86.740296in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{86.732512in}}{\pgfqpoint{0.923890in}{86.724672in}}{\pgfqpoint{0.866709in}{86.716775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.716775in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{86.708874in}}{\pgfqpoint{1.095468in}{86.700915in}}{\pgfqpoint{1.038272in}{86.692900in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{86.684885in}}{\pgfqpoint{0.923889in}{86.676813in}}{\pgfqpoint{0.866709in}{86.668684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.668684in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.660551in}}{\pgfqpoint{1.095467in}{86.652360in}}{\pgfqpoint{1.038272in}{86.644113in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{86.635866in}}{\pgfqpoint{0.923889in}{86.627562in}}{\pgfqpoint{0.866709in}{86.619201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.619201in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.610835in}}{\pgfqpoint{1.095467in}{86.602412in}}{\pgfqpoint{1.038271in}{86.593933in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{86.585453in}}{\pgfqpoint{0.923888in}{86.576917in}}{\pgfqpoint{0.866709in}{86.568323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.568323in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{86.559725in}}{\pgfqpoint{1.095466in}{86.551069in}}{\pgfqpoint{1.038270in}{86.542357in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{86.533644in}}{\pgfqpoint{0.923888in}{86.524875in}}{\pgfqpoint{0.866709in}{86.516048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.516048in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{86.507216in}}{\pgfqpoint{1.095465in}{86.498328in}}{\pgfqpoint{1.038270in}{86.489382in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{86.480436in}}{\pgfqpoint{0.923887in}{86.471433in}}{\pgfqpoint{0.866709in}{86.462374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.462374in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{86.453308in}}{\pgfqpoint{1.095465in}{86.444186in}}{\pgfqpoint{1.038269in}{86.435006in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{86.425827in}}{\pgfqpoint{0.923887in}{86.416590in}}{\pgfqpoint{0.866709in}{86.407297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.407297in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{86.397997in}}{\pgfqpoint{1.095464in}{86.388641in}}{\pgfqpoint{1.038268in}{86.379227in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{86.369813in}}{\pgfqpoint{0.923886in}{86.360343in}}{\pgfqpoint{0.866709in}{86.350815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.350815in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{86.341281in}}{\pgfqpoint{1.095463in}{86.331690in}}{\pgfqpoint{1.038267in}{86.322041in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{86.312393in}}{\pgfqpoint{0.923886in}{86.302688in}}{\pgfqpoint{0.866709in}{86.292925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.292925in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{86.283156in}}{\pgfqpoint{1.095462in}{86.273330in}}{\pgfqpoint{1.038267in}{86.263447in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{86.253563in}}{\pgfqpoint{0.923885in}{86.243623in}}{\pgfqpoint{0.866709in}{86.233625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.233625in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{86.223621in}}{\pgfqpoint{1.095462in}{86.213559in}}{\pgfqpoint{1.038266in}{86.203440in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{86.193321in}}{\pgfqpoint{0.923885in}{86.183145in}}{\pgfqpoint{0.866709in}{86.172911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.172911in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{86.162671in}}{\pgfqpoint{1.095461in}{86.152373in}}{\pgfqpoint{1.038265in}{86.142018in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{86.131663in}}{\pgfqpoint{0.923884in}{86.121251in}}{\pgfqpoint{0.866709in}{86.110781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.110781in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{86.100304in}}{\pgfqpoint{1.095460in}{86.089770in}}{\pgfqpoint{1.038265in}{86.079178in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{86.068586in}}{\pgfqpoint{0.923884in}{86.057937in}}{\pgfqpoint{0.866709in}{86.047231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.047231in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{86.036517in}}{\pgfqpoint{1.095459in}{86.025746in}}{\pgfqpoint{1.038264in}{86.014917in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{86.004088in}}{\pgfqpoint{0.923883in}{85.993202in}}{\pgfqpoint{0.866709in}{85.982259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.982259in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{85.971307in}}{\pgfqpoint{1.095459in}{85.960298in}}{\pgfqpoint{1.038263in}{85.949231in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{85.938165in}}{\pgfqpoint{0.923883in}{85.927041in}}{\pgfqpoint{0.866709in}{85.915860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.915860in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{85.904670in}}{\pgfqpoint{1.095458in}{85.893423in}}{\pgfqpoint{1.038262in}{85.882118in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{85.870814in}}{\pgfqpoint{0.923882in}{85.859452in}}{\pgfqpoint{0.866709in}{85.848032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.848032in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{85.836604in}}{\pgfqpoint{1.095457in}{85.825118in}}{\pgfqpoint{1.038262in}{85.813574in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{85.802031in}}{\pgfqpoint{0.923882in}{85.790430in}}{\pgfqpoint{0.866709in}{85.778772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.778772in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{85.767104in}}{\pgfqpoint{1.095456in}{85.755378in}}{\pgfqpoint{1.038261in}{85.743596in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{85.731813in}}{\pgfqpoint{0.923881in}{85.719972in}}{\pgfqpoint{0.866709in}{85.708075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.708075in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{85.696167in}}{\pgfqpoint{1.095456in}{85.684202in}}{\pgfqpoint{1.038260in}{85.672179in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{85.660156in}}{\pgfqpoint{0.923881in}{85.648076in}}{\pgfqpoint{0.866709in}{85.635938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.635938in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{85.623790in}}{\pgfqpoint{1.095455in}{85.611584in}}{\pgfqpoint{1.038259in}{85.599321in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{85.587057in}}{\pgfqpoint{0.923880in}{85.574736in}}{\pgfqpoint{0.866709in}{85.562358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.562358in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{85.549969in}}{\pgfqpoint{1.095454in}{85.537522in}}{\pgfqpoint{1.038259in}{85.525017in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{85.512512in}}{\pgfqpoint{0.923880in}{85.499950in}}{\pgfqpoint{0.866709in}{85.487331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.487331in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{85.474699in}}{\pgfqpoint{1.095453in}{85.462011in}}{\pgfqpoint{1.038258in}{85.449264in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{85.436518in}}{\pgfqpoint{0.923879in}{85.423714in}}{\pgfqpoint{0.866709in}{85.410852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.410852in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{85.397979in}}{\pgfqpoint{1.095453in}{85.385048in}}{\pgfqpoint{1.038257in}{85.372059in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{85.359070in}}{\pgfqpoint{0.923879in}{85.346023in}}{\pgfqpoint{0.866709in}{85.332919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.332919in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{85.319802in}}{\pgfqpoint{1.095452in}{85.306628in}}{\pgfqpoint{1.038256in}{85.293396in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{85.280164in}}{\pgfqpoint{0.923878in}{85.266874in}}{\pgfqpoint{0.866709in}{85.253527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.253527in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{85.240166in}}{\pgfqpoint{1.095451in}{85.226748in}}{\pgfqpoint{1.038255in}{85.213272in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{85.199797in}}{\pgfqpoint{0.923878in}{85.186263in}}{\pgfqpoint{0.866709in}{85.172671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.172671in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{85.159067in}}{\pgfqpoint{1.095450in}{85.145404in}}{\pgfqpoint{1.038255in}{85.131684in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{85.117963in}}{\pgfqpoint{0.923877in}{85.104185in}}{\pgfqpoint{0.866709in}{85.090349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.090349in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{85.076499in}}{\pgfqpoint{1.095450in}{85.062591in}}{\pgfqpoint{1.038254in}{85.048626in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{85.034660in}}{\pgfqpoint{0.923877in}{85.020636in}}{\pgfqpoint{0.866709in}{85.006555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.006555in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{84.992459in}}{\pgfqpoint{1.095449in}{84.978305in}}{\pgfqpoint{1.038253in}{84.964094in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{84.949882in}}{\pgfqpoint{0.923876in}{84.935612in}}{\pgfqpoint{0.866709in}{84.921285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.921285in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{84.906942in}}{\pgfqpoint{1.095448in}{84.892542in}}{\pgfqpoint{1.038252in}{84.878084in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{84.863625in}}{\pgfqpoint{0.923876in}{84.849109in}}{\pgfqpoint{0.866709in}{84.834534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.834534in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{84.819945in}}{\pgfqpoint{1.095447in}{84.805297in}}{\pgfqpoint{1.038251in}{84.790591in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{84.775885in}}{\pgfqpoint{0.923875in}{84.761121in}}{\pgfqpoint{0.866709in}{84.746299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.746299in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{84.731461in}}{\pgfqpoint{1.095446in}{84.716565in}}{\pgfqpoint{1.038251in}{84.701611in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{84.686657in}}{\pgfqpoint{0.923875in}{84.671645in}}{\pgfqpoint{0.866709in}{84.656574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.656574in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{84.641488in}}{\pgfqpoint{1.095446in}{84.626343in}}{\pgfqpoint{1.038250in}{84.611139in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{84.595936in}}{\pgfqpoint{0.923874in}{84.580675in}}{\pgfqpoint{0.866709in}{84.565355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.565355in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{84.550019in}}{\pgfqpoint{1.095445in}{84.534624in}}{\pgfqpoint{1.038249in}{84.519171in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{84.503718in}}{\pgfqpoint{0.923874in}{84.488206in}}{\pgfqpoint{0.866709in}{84.472637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.472637in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{84.457050in}}{\pgfqpoint{1.095444in}{84.441404in}}{\pgfqpoint{1.038248in}{84.425700in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{84.409997in}}{\pgfqpoint{0.923873in}{84.394234in}}{\pgfqpoint{0.866709in}{84.378414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.378414in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{84.362576in}}{\pgfqpoint{1.095443in}{84.346679in}}{\pgfqpoint{1.038247in}{84.330723in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{84.314768in}}{\pgfqpoint{0.923872in}{84.298754in}}{\pgfqpoint{0.866709in}{84.282682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.282682in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{84.266591in}}{\pgfqpoint{1.095442in}{84.250442in}}{\pgfqpoint{1.038247in}{84.234234in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{84.218027in}}{\pgfqpoint{0.923872in}{84.201761in}}{\pgfqpoint{0.866709in}{84.185436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.185436in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{84.169092in}}{\pgfqpoint{1.095441in}{84.152690in}}{\pgfqpoint{1.038246in}{84.136229in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{84.119768in}}{\pgfqpoint{0.923871in}{84.103248in}}{\pgfqpoint{0.866709in}{84.086670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.086670in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{84.070072in}}{\pgfqpoint{1.095441in}{84.053415in}}{\pgfqpoint{1.038245in}{84.036700in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{84.019985in}}{\pgfqpoint{0.923871in}{84.003211in}}{\pgfqpoint{0.866709in}{83.986379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.986379in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{83.969526in}}{\pgfqpoint{1.095440in}{83.952614in}}{\pgfqpoint{1.038244in}{83.935644in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{83.918674in}}{\pgfqpoint{0.923870in}{83.901645in}}{\pgfqpoint{0.866709in}{83.884557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.884557in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{83.867448in}}{\pgfqpoint{1.095439in}{83.850281in}}{\pgfqpoint{1.038243in}{83.833055in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{83.815828in}}{\pgfqpoint{0.923870in}{83.798543in}}{\pgfqpoint{0.866709in}{83.781199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.781199in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{83.763834in}}{\pgfqpoint{1.095438in}{83.746409in}}{\pgfqpoint{1.038242in}{83.728926in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{83.711443in}}{\pgfqpoint{0.923869in}{83.693900in}}{\pgfqpoint{0.866709in}{83.676299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.676299in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{83.658676in}}{\pgfqpoint{1.095437in}{83.640994in}}{\pgfqpoint{1.038241in}{83.623253in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{83.605511in}}{\pgfqpoint{0.923868in}{83.587711in}}{\pgfqpoint{0.866709in}{83.569852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.569852in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{83.551970in}}{\pgfqpoint{1.095436in}{83.534029in}}{\pgfqpoint{1.038241in}{83.516028in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{83.498028in}}{\pgfqpoint{0.923868in}{83.479969in}}{\pgfqpoint{0.866709in}{83.461851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.461851in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{83.443709in}}{\pgfqpoint{1.095435in}{83.425508in}}{\pgfqpoint{1.038240in}{83.407248in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{83.388987in}}{\pgfqpoint{0.923867in}{83.370668in}}{\pgfqpoint{0.866709in}{83.352290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.352290in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{83.333887in}}{\pgfqpoint{1.095435in}{83.315425in}}{\pgfqpoint{1.038239in}{83.296904in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{83.278383in}}{\pgfqpoint{0.923867in}{83.259803in}}{\pgfqpoint{0.866709in}{83.241163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.241163in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{83.222498in}}{\pgfqpoint{1.095434in}{83.203774in}}{\pgfqpoint{1.038238in}{83.184991in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{83.166208in}}{\pgfqpoint{0.923866in}{83.147366in}}{\pgfqpoint{0.866709in}{83.128464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.128464in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{83.109536in}}{\pgfqpoint{1.095433in}{83.090549in}}{\pgfqpoint{1.038237in}{83.071503in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{83.052457in}}{\pgfqpoint{0.923865in}{83.033351in}}{\pgfqpoint{0.866709in}{83.014186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.014186in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{82.994995in}}{\pgfqpoint{1.095432in}{82.975743in}}{\pgfqpoint{1.038236in}{82.956433in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{82.937122in}}{\pgfqpoint{0.923865in}{82.917753in}}{\pgfqpoint{0.866709in}{82.898323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.898323in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{82.878866in}}{\pgfqpoint{1.095431in}{82.859350in}}{\pgfqpoint{1.038235in}{82.839774in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{82.820198in}}{\pgfqpoint{0.923864in}{82.800563in}}{\pgfqpoint{0.866709in}{82.780868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.780868in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{82.761145in}}{\pgfqpoint{1.095430in}{82.741363in}}{\pgfqpoint{1.038234in}{82.721520in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{82.701678in}}{\pgfqpoint{0.923864in}{82.681776in}}{\pgfqpoint{0.866709in}{82.661815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.661815in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{82.641824in}}{\pgfqpoint{1.095429in}{82.621774in}}{\pgfqpoint{1.038233in}{82.601664in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{82.581554in}}{\pgfqpoint{0.923863in}{82.561385in}}{\pgfqpoint{0.866709in}{82.541155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.541155in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{82.520896in}}{\pgfqpoint{1.095428in}{82.500577in}}{\pgfqpoint{1.038232in}{82.480199in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{82.459820in}}{\pgfqpoint{0.923862in}{82.439381in}}{\pgfqpoint{0.866709in}{82.418883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.418883in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{82.398354in}}{\pgfqpoint{1.095427in}{82.377765in}}{\pgfqpoint{1.038232in}{82.357117in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{82.336468in}}{\pgfqpoint{0.923862in}{82.315759in}}{\pgfqpoint{0.866709in}{82.294991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.294991in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{82.274191in}}{\pgfqpoint{1.095426in}{82.253331in}}{\pgfqpoint{1.038231in}{82.232411in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{82.211491in}}{\pgfqpoint{0.923861in}{82.190511in}}{\pgfqpoint{0.866709in}{82.169472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.169472in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{82.148399in}}{\pgfqpoint{1.095425in}{82.127267in}}{\pgfqpoint{1.038230in}{82.106075in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{82.084882in}}{\pgfqpoint{0.923861in}{82.063630in}}{\pgfqpoint{0.866709in}{82.042317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.042317in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{82.020971in}}{\pgfqpoint{1.095424in}{81.999565in}}{\pgfqpoint{1.038229in}{81.978099in}}%
\pgfpathcurveto{\pgfqpoint{0.981033in}{81.956633in}}{\pgfqpoint{0.923860in}{81.935107in}}{\pgfqpoint{0.866709in}{81.913521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.913521in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{81.891900in}}{\pgfqpoint{1.095423in}{81.870219in}}{\pgfqpoint{1.038228in}{81.848478in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{81.826736in}}{\pgfqpoint{0.923859in}{81.804935in}}{\pgfqpoint{0.866709in}{81.783073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.783073in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{81.761177in}}{\pgfqpoint{1.095422in}{81.739219in}}{\pgfqpoint{1.038227in}{81.717202in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{81.695184in}}{\pgfqpoint{0.923859in}{81.673106in}}{\pgfqpoint{0.866709in}{81.650968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.650968in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{81.628794in}}{\pgfqpoint{1.095421in}{81.606559in}}{\pgfqpoint{1.038226in}{81.584263in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{81.561968in}}{\pgfqpoint{0.923858in}{81.539612in}}{\pgfqpoint{0.866709in}{81.517196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.517196in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{81.494743in}}{\pgfqpoint{1.095420in}{81.472229in}}{\pgfqpoint{1.038225in}{81.449655in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{81.427080in}}{\pgfqpoint{0.923857in}{81.404445in}}{\pgfqpoint{0.866709in}{81.381750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.381750in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{81.359016in}}{\pgfqpoint{1.095419in}{81.336222in}}{\pgfqpoint{1.038224in}{81.313367in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{81.290512in}}{\pgfqpoint{0.923857in}{81.267597in}}{\pgfqpoint{0.866709in}{81.244621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.244621in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{81.221605in}}{\pgfqpoint{1.095418in}{81.198529in}}{\pgfqpoint{1.038223in}{81.175392in}}%
\pgfpathcurveto{\pgfqpoint{0.981027in}{81.152256in}}{\pgfqpoint{0.923856in}{81.129058in}}{\pgfqpoint{0.866709in}{81.105800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.105800in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{81.082501in}}{\pgfqpoint{1.095417in}{81.059142in}}{\pgfqpoint{1.038222in}{81.035722in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{81.012302in}}{\pgfqpoint{0.923855in}{80.988820in}}{\pgfqpoint{0.866709in}{80.965279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.965279in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{80.941695in}}{\pgfqpoint{1.095416in}{80.918051in}}{\pgfqpoint{1.038221in}{80.894346in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{80.870641in}}{\pgfqpoint{0.923854in}{80.846875in}}{\pgfqpoint{0.866709in}{80.823048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.823048in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{80.799179in}}{\pgfqpoint{1.095415in}{80.775248in}}{\pgfqpoint{1.038220in}{80.751257in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{80.727265in}}{\pgfqpoint{0.923854in}{80.703213in}}{\pgfqpoint{0.866709in}{80.679099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.679099in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{80.654942in}}{\pgfqpoint{1.095414in}{80.630724in}}{\pgfqpoint{1.038218in}{80.606445in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{80.582165in}}{\pgfqpoint{0.923853in}{80.557825in}}{\pgfqpoint{0.866709in}{80.533423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.533423in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{80.508977in}}{\pgfqpoint{1.095413in}{80.484469in}}{\pgfqpoint{1.038217in}{80.459900in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{80.435331in}}{\pgfqpoint{0.923852in}{80.410701in}}{\pgfqpoint{0.866709in}{80.386010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.386010in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{80.361273in}}{\pgfqpoint{1.095412in}{80.336474in}}{\pgfqpoint{1.038216in}{80.311614in}}%
\pgfpathcurveto{\pgfqpoint{0.981021in}{80.286754in}}{\pgfqpoint{0.923852in}{80.261832in}}{\pgfqpoint{0.866709in}{80.236850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.236850in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{80.211820in}}{\pgfqpoint{1.095411in}{80.186729in}}{\pgfqpoint{1.038215in}{80.161576in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{80.136423in}}{\pgfqpoint{0.923851in}{80.111209in}}{\pgfqpoint{0.866709in}{80.085933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.085933in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{80.060609in}}{\pgfqpoint{1.095410in}{80.035224in}}{\pgfqpoint{1.038214in}{80.009777in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{79.984330in}}{\pgfqpoint{0.923850in}{79.958821in}}{\pgfqpoint{0.866709in}{79.933250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.933250in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{79.907631in}}{\pgfqpoint{1.095409in}{79.881949in}}{\pgfqpoint{1.038213in}{79.856206in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{79.830463in}}{\pgfqpoint{0.923849in}{79.804658in}}{\pgfqpoint{0.866709in}{79.778791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.778791in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{79.752874in}}{\pgfqpoint{1.095408in}{79.726894in}}{\pgfqpoint{1.038212in}{79.700853in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{79.674812in}}{\pgfqpoint{0.923849in}{79.648709in}}{\pgfqpoint{0.866709in}{79.622545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.622545in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{79.596328in}}{\pgfqpoint{1.095406in}{79.570049in}}{\pgfqpoint{1.038211in}{79.543708in}}%
\pgfpathcurveto{\pgfqpoint{0.981015in}{79.517368in}}{\pgfqpoint{0.923848in}{79.490965in}}{\pgfqpoint{0.866709in}{79.464500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.464500in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{79.437983in}}{\pgfqpoint{1.095405in}{79.411403in}}{\pgfqpoint{1.038210in}{79.384761in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{79.358118in}}{\pgfqpoint{0.923847in}{79.331414in}}{\pgfqpoint{0.866709in}{79.304648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.304648in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{79.277827in}}{\pgfqpoint{1.095404in}{79.250944in}}{\pgfqpoint{1.038208in}{79.223999in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{79.197053in}}{\pgfqpoint{0.923846in}{79.170046in}}{\pgfqpoint{0.866709in}{79.142976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.142976in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{79.115850in}}{\pgfqpoint{1.095403in}{79.088662in}}{\pgfqpoint{1.038207in}{79.061412in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{79.034162in}}{\pgfqpoint{0.923846in}{79.006849in}}{\pgfqpoint{0.866709in}{78.979474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.979474in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{78.952041in}}{\pgfqpoint{1.095402in}{78.924546in}}{\pgfqpoint{1.038206in}{78.896989in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{78.869431in}}{\pgfqpoint{0.923845in}{78.841811in}}{\pgfqpoint{0.866709in}{78.814129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.814129in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{78.786388in}}{\pgfqpoint{1.095400in}{78.758584in}}{\pgfqpoint{1.038205in}{78.730718in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{78.702851in}}{\pgfqpoint{0.923844in}{78.674922in}}{\pgfqpoint{0.866709in}{78.646931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.646931in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{78.618879in}}{\pgfqpoint{1.095399in}{78.590764in}}{\pgfqpoint{1.038204in}{78.562587in}}%
\pgfpathcurveto{\pgfqpoint{0.981008in}{78.534410in}}{\pgfqpoint{0.923843in}{78.506170in}}{\pgfqpoint{0.866709in}{78.477867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.477867in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{78.449502in}}{\pgfqpoint{1.095398in}{78.421075in}}{\pgfqpoint{1.038202in}{78.392585in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{78.364094in}}{\pgfqpoint{0.923842in}{78.335541in}}{\pgfqpoint{0.866709in}{78.306925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.306925in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{78.278246in}}{\pgfqpoint{1.095397in}{78.249504in}}{\pgfqpoint{1.038201in}{78.220698in}}%
\pgfpathcurveto{\pgfqpoint{0.981005in}{78.191893in}}{\pgfqpoint{0.923842in}{78.163024in}}{\pgfqpoint{0.866709in}{78.134093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.134093in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{78.105097in}}{\pgfqpoint{1.095395in}{78.076038in}}{\pgfqpoint{1.038200in}{78.046915in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{78.017793in}}{\pgfqpoint{0.923841in}{77.988607in}}{\pgfqpoint{0.866709in}{77.959358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.959358in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{77.930043in}}{\pgfqpoint{1.095394in}{77.900665in}}{\pgfqpoint{1.038199in}{77.871223in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{77.841781in}}{\pgfqpoint{0.923840in}{77.812276in}}{\pgfqpoint{0.866709in}{77.782708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.782708in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{77.753072in}}{\pgfqpoint{1.095393in}{77.723372in}}{\pgfqpoint{1.038197in}{77.693609in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{77.663845in}}{\pgfqpoint{0.923839in}{77.634019in}}{\pgfqpoint{0.866709in}{77.604129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.604129in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{77.574169in}}{\pgfqpoint{1.095392in}{77.544146in}}{\pgfqpoint{1.038196in}{77.514059in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{77.483972in}}{\pgfqpoint{0.923838in}{77.453821in}}{\pgfqpoint{0.866709in}{77.423607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.423607in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{77.393322in}}{\pgfqpoint{1.095390in}{77.362973in}}{\pgfqpoint{1.038195in}{77.332560in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{77.302147in}}{\pgfqpoint{0.923837in}{77.271670in}}{\pgfqpoint{0.866709in}{77.241130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.241130in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{77.210516in}}{\pgfqpoint{1.095389in}{77.179839in}}{\pgfqpoint{1.038193in}{77.149098in}}%
\pgfpathcurveto{\pgfqpoint{0.980998in}{77.118356in}}{\pgfqpoint{0.923836in}{77.087551in}}{\pgfqpoint{0.866709in}{77.056682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.056682in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{77.025739in}}{\pgfqpoint{1.095388in}{76.994731in}}{\pgfqpoint{1.038192in}{76.963659in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{76.932587in}}{\pgfqpoint{0.923835in}{76.901451in}}{\pgfqpoint{0.866709in}{76.870251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.870251in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{76.838974in}}{\pgfqpoint{1.095386in}{76.807633in}}{\pgfqpoint{1.038191in}{76.776228in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{76.744823in}}{\pgfqpoint{0.923834in}{76.713354in}}{\pgfqpoint{0.866709in}{76.681821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.681821in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{76.650209in}}{\pgfqpoint{1.095385in}{76.618533in}}{\pgfqpoint{1.038189in}{76.586792in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{76.555051in}}{\pgfqpoint{0.923834in}{76.523246in}}{\pgfqpoint{0.866709in}{76.491377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.491377in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{76.459427in}}{\pgfqpoint{1.095383in}{76.427413in}}{\pgfqpoint{1.038188in}{76.395334in}}%
\pgfpathcurveto{\pgfqpoint{0.980992in}{76.363256in}}{\pgfqpoint{0.923833in}{76.331112in}}{\pgfqpoint{0.866709in}{76.298905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.298905in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{76.266615in}}{\pgfqpoint{1.095382in}{76.234260in}}{\pgfqpoint{1.038186in}{76.201840in}}%
\pgfpathcurveto{\pgfqpoint{0.980991in}{76.169421in}}{\pgfqpoint{0.923832in}{76.136937in}}{\pgfqpoint{0.866709in}{76.104388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.104388in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{76.071755in}}{\pgfqpoint{1.095381in}{76.039057in}}{\pgfqpoint{1.038185in}{76.006294in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{75.973532in}}{\pgfqpoint{0.923831in}{75.940704in}}{\pgfqpoint{0.866709in}{75.907812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.907812in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{75.874833in}}{\pgfqpoint{1.095379in}{75.841789in}}{\pgfqpoint{1.038183in}{75.808680in}}%
\pgfpathcurveto{\pgfqpoint{0.980988in}{75.775572in}}{\pgfqpoint{0.923830in}{75.742398in}}{\pgfqpoint{0.866709in}{75.709159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.709159in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{75.675832in}}{\pgfqpoint{1.095378in}{75.642440in}}{\pgfqpoint{1.038182in}{75.608982in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{75.575525in}}{\pgfqpoint{0.923829in}{75.542002in}}{\pgfqpoint{0.866709in}{75.508414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.508414in}}%
\pgfpathcurveto{\pgfqpoint{1.152610in}{75.474736in}}{\pgfqpoint{1.095376in}{75.440992in}}{\pgfqpoint{1.038180in}{75.407183in}}%
\pgfpathcurveto{\pgfqpoint{0.980985in}{75.373374in}}{\pgfqpoint{0.923828in}{75.339499in}}{\pgfqpoint{0.866709in}{75.305560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.305560in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{75.271527in}}{\pgfqpoint{1.095374in}{75.237429in}}{\pgfqpoint{1.038179in}{75.203266in}}%
\pgfpathcurveto{\pgfqpoint{0.980983in}{75.169102in}}{\pgfqpoint{0.923827in}{75.134873in}}{\pgfqpoint{0.866709in}{75.100579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.100579in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{75.066189in}}{\pgfqpoint{1.095373in}{75.031734in}}{\pgfqpoint{1.038177in}{74.997213in}}%
\pgfpathcurveto{\pgfqpoint{0.980982in}{74.962692in}}{\pgfqpoint{0.923826in}{74.928106in}}{\pgfqpoint{0.866709in}{74.893454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.893454in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{74.858704in}}{\pgfqpoint{1.095371in}{74.823889in}}{\pgfqpoint{1.038176in}{74.789008in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{74.754127in}}{\pgfqpoint{0.923825in}{74.719180in}}{\pgfqpoint{0.866709in}{74.684167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.684167in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{74.649054in}}{\pgfqpoint{1.095370in}{74.613876in}}{\pgfqpoint{1.038174in}{74.578631in}}%
\pgfpathcurveto{\pgfqpoint{0.980978in}{74.543387in}}{\pgfqpoint{0.923823in}{74.508076in}}{\pgfqpoint{0.866709in}{74.472699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.472699in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{74.437221in}}{\pgfqpoint{1.095368in}{74.401676in}}{\pgfqpoint{1.038172in}{74.366065in}}%
\pgfpathcurveto{\pgfqpoint{0.980977in}{74.330454in}}{\pgfqpoint{0.923822in}{74.294777in}}{\pgfqpoint{0.866709in}{74.259033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.259033in}}%
\pgfpathcurveto{\pgfqpoint{1.152604in}{74.223185in}}{\pgfqpoint{1.095366in}{74.187271in}}{\pgfqpoint{1.038171in}{74.151290in}}%
\pgfpathcurveto{\pgfqpoint{0.980975in}{74.115309in}}{\pgfqpoint{0.923821in}{74.079262in}}{\pgfqpoint{0.866709in}{74.043148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.043148in}}%
\pgfpathcurveto{\pgfqpoint{1.152603in}{74.006928in}}{\pgfqpoint{1.095365in}{73.970641in}}{\pgfqpoint{1.038169in}{73.934287in}}%
\pgfpathcurveto{\pgfqpoint{0.980973in}{73.897934in}}{\pgfqpoint{0.923820in}{73.861513in}}{\pgfqpoint{0.866709in}{73.825026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.825026in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{73.788430in}}{\pgfqpoint{1.095363in}{73.751767in}}{\pgfqpoint{1.038167in}{73.715037in}}%
\pgfpathcurveto{\pgfqpoint{0.980972in}{73.678307in}}{\pgfqpoint{0.923819in}{73.641510in}}{\pgfqpoint{0.866709in}{73.604646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.604646in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{73.567671in}}{\pgfqpoint{1.095361in}{73.530628in}}{\pgfqpoint{1.038166in}{73.493518in}}%
\pgfpathcurveto{\pgfqpoint{0.980970in}{73.456409in}}{\pgfqpoint{0.923818in}{73.419232in}}{\pgfqpoint{0.866709in}{73.381988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.381988in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{73.344630in}}{\pgfqpoint{1.095360in}{73.307204in}}{\pgfqpoint{1.038164in}{73.269711in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{73.232218in}}{\pgfqpoint{0.923817in}{73.194658in}}{\pgfqpoint{0.866709in}{73.157031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.157031in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{73.119286in}}{\pgfqpoint{1.095358in}{73.081474in}}{\pgfqpoint{1.038162in}{73.043595in}}%
\pgfpathcurveto{\pgfqpoint{0.980966in}{73.005715in}}{\pgfqpoint{0.923816in}{72.967768in}}{\pgfqpoint{0.866709in}{72.929753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.929753in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{72.891619in}}{\pgfqpoint{1.095356in}{72.853416in}}{\pgfqpoint{1.038160in}{72.815146in}}%
\pgfpathcurveto{\pgfqpoint{0.980965in}{72.776876in}}{\pgfqpoint{0.923814in}{72.738539in}}{\pgfqpoint{0.866709in}{72.700133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.700133in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{72.661605in}}{\pgfqpoint{1.095354in}{72.623009in}}{\pgfqpoint{1.038159in}{72.584345in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{72.545680in}}{\pgfqpoint{0.923813in}{72.506948in}}{\pgfqpoint{0.866709in}{72.468148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.468148in}}%
\pgfpathcurveto{\pgfqpoint{1.152595in}{72.429223in}}{\pgfqpoint{1.095352in}{72.390229in}}{\pgfqpoint{1.038157in}{72.351167in}}%
\pgfpathcurveto{\pgfqpoint{0.980961in}{72.312105in}}{\pgfqpoint{0.923812in}{72.272974in}}{\pgfqpoint{0.866709in}{72.233776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.233776in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{72.194449in}}{\pgfqpoint{1.095350in}{72.155054in}}{\pgfqpoint{1.038155in}{72.115590in}}%
\pgfpathcurveto{\pgfqpoint{0.980959in}{72.076126in}}{\pgfqpoint{0.923811in}{72.036593in}}{\pgfqpoint{0.866709in}{71.996993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.996993in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{71.957260in}}{\pgfqpoint{1.095348in}{71.917459in}}{\pgfqpoint{1.038153in}{71.877589in}}%
\pgfpathcurveto{\pgfqpoint{0.980957in}{71.837720in}}{\pgfqpoint{0.923809in}{71.797781in}}{\pgfqpoint{0.866709in}{71.757774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.757774in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{71.717632in}}{\pgfqpoint{1.095347in}{71.677422in}}{\pgfqpoint{1.038151in}{71.637142in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{71.596862in}}{\pgfqpoint{0.923808in}{71.556514in}}{\pgfqpoint{0.866709in}{71.516096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.516096in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{71.475541in}}{\pgfqpoint{1.095345in}{71.434916in}}{\pgfqpoint{1.038149in}{71.394222in}}%
\pgfpathcurveto{\pgfqpoint{0.980953in}{71.353528in}}{\pgfqpoint{0.923807in}{71.312765in}}{\pgfqpoint{0.866709in}{71.271934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.271934in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{71.230960in}}{\pgfqpoint{1.095343in}{71.189917in}}{\pgfqpoint{1.038147in}{71.148805in}}%
\pgfpathcurveto{\pgfqpoint{0.980951in}{71.107693in}}{\pgfqpoint{0.923805in}{71.066511in}}{\pgfqpoint{0.866709in}{71.025260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.025260in}}%
\pgfpathcurveto{\pgfqpoint{1.152587in}{70.983864in}}{\pgfqpoint{1.095340in}{70.942399in}}{\pgfqpoint{1.038145in}{70.900864in}}%
\pgfpathcurveto{\pgfqpoint{0.980949in}{70.859329in}}{\pgfqpoint{0.923804in}{70.817724in}}{\pgfqpoint{0.866709in}{70.776050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.776050in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{70.734227in}}{\pgfqpoint{1.095338in}{70.692335in}}{\pgfqpoint{1.038143in}{70.650372in}}%
\pgfpathcurveto{\pgfqpoint{0.980947in}{70.608410in}}{\pgfqpoint{0.923803in}{70.566378in}}{\pgfqpoint{0.866709in}{70.524276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.524276in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{70.482022in}}{\pgfqpoint{1.095336in}{70.439698in}}{\pgfqpoint{1.038141in}{70.397303in}}%
\pgfpathcurveto{\pgfqpoint{0.980945in}{70.354909in}}{\pgfqpoint{0.923801in}{70.312445in}}{\pgfqpoint{0.866709in}{70.269910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.269910in}}%
\pgfpathcurveto{\pgfqpoint{1.152582in}{70.227220in}}{\pgfqpoint{1.095334in}{70.184459in}}{\pgfqpoint{1.038138in}{70.141628in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{70.098797in}}{\pgfqpoint{0.923800in}{70.055896in}}{\pgfqpoint{0.866709in}{70.012924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.012924in}}%
\pgfpathcurveto{\pgfqpoint{1.152581in}{69.969793in}}{\pgfqpoint{1.095332in}{69.926591in}}{\pgfqpoint{1.038136in}{69.883319in}}%
\pgfpathcurveto{\pgfqpoint{0.980940in}{69.840046in}}{\pgfqpoint{0.923798in}{69.796703in}}{\pgfqpoint{0.866709in}{69.753289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.753289in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{69.709712in}}{\pgfqpoint{1.095330in}{69.666064in}}{\pgfqpoint{1.038134in}{69.622345in}}%
\pgfpathcurveto{\pgfqpoint{0.980938in}{69.578626in}}{\pgfqpoint{0.923797in}{69.534836in}}{\pgfqpoint{0.866709in}{69.490975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.490975in}}%
\pgfpathcurveto{\pgfqpoint{1.152578in}{69.446947in}}{\pgfqpoint{1.095327in}{69.402848in}}{\pgfqpoint{1.038132in}{69.358677in}}%
\pgfpathcurveto{\pgfqpoint{0.980936in}{69.314506in}}{\pgfqpoint{0.923795in}{69.270265in}}{\pgfqpoint{0.866709in}{69.225952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.225952in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{69.181467in}}{\pgfqpoint{1.095325in}{69.136911in}}{\pgfqpoint{1.038129in}{69.092284in}}%
\pgfpathcurveto{\pgfqpoint{0.980933in}{69.047656in}}{\pgfqpoint{0.923794in}{69.002957in}}{\pgfqpoint{0.866709in}{68.958187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.958187in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{68.913241in}}{\pgfqpoint{1.095322in}{68.868223in}}{\pgfqpoint{1.038127in}{68.823133in}}%
\pgfpathcurveto{\pgfqpoint{0.980931in}{68.778044in}}{\pgfqpoint{0.923792in}{68.732882in}}{\pgfqpoint{0.866709in}{68.687649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.687649in}}%
\pgfpathcurveto{\pgfqpoint{1.152573in}{68.642236in}}{\pgfqpoint{1.095320in}{68.596751in}}{\pgfqpoint{1.038124in}{68.551193in}}%
\pgfpathcurveto{\pgfqpoint{0.980929in}{68.505636in}}{\pgfqpoint{0.923790in}{68.460006in}}{\pgfqpoint{0.866709in}{68.414305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.414305in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{68.368419in}}{\pgfqpoint{1.095318in}{68.322460in}}{\pgfqpoint{1.038122in}{68.276430in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{68.230399in}}{\pgfqpoint{0.923789in}{68.184296in}}{\pgfqpoint{0.866709in}{68.138121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.138121in}}%
\pgfpathcurveto{\pgfqpoint{1.152570in}{68.091756in}}{\pgfqpoint{1.095315in}{68.045318in}}{\pgfqpoint{1.038119in}{67.998808in}}%
\pgfpathcurveto{\pgfqpoint{0.980924in}{67.952298in}}{\pgfqpoint{0.923787in}{67.905716in}}{\pgfqpoint{0.866709in}{67.859061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.859061in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{67.812212in}}{\pgfqpoint{1.095312in}{67.765289in}}{\pgfqpoint{1.038117in}{67.718294in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{67.671299in}}{\pgfqpoint{0.923785in}{67.624231in}}{\pgfqpoint{0.866709in}{67.577090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.577090in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{67.529750in}}{\pgfqpoint{1.095310in}{67.482337in}}{\pgfqpoint{1.038114in}{67.434850in}}%
\pgfpathcurveto{\pgfqpoint{0.980918in}{67.387364in}}{\pgfqpoint{0.923783in}{67.339804in}}{\pgfqpoint{0.866709in}{67.292172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.292172in}}%
\pgfpathcurveto{\pgfqpoint{1.152564in}{67.244335in}}{\pgfqpoint{1.095307in}{67.196424in}}{\pgfqpoint{1.038111in}{67.148440in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{67.100456in}}{\pgfqpoint{0.923782in}{67.052398in}}{\pgfqpoint{0.866709in}{67.004268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.004268in}}%
\pgfpathcurveto{\pgfqpoint{1.152563in}{66.955927in}}{\pgfqpoint{1.095304in}{66.907513in}}{\pgfqpoint{1.038109in}{66.859025in}}%
\pgfpathcurveto{\pgfqpoint{0.980913in}{66.810537in}}{\pgfqpoint{0.923780in}{66.761975in}}{\pgfqpoint{0.866709in}{66.713339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.713339in}}%
\pgfpathcurveto{\pgfqpoint{1.152561in}{66.664489in}}{\pgfqpoint{1.095301in}{66.615564in}}{\pgfqpoint{1.038106in}{66.566565in}}%
\pgfpathcurveto{\pgfqpoint{0.980910in}{66.517566in}}{\pgfqpoint{0.923778in}{66.468493in}}{\pgfqpoint{0.866709in}{66.419346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.419346in}}%
\pgfpathcurveto{\pgfqpoint{1.152559in}{66.369979in}}{\pgfqpoint{1.095299in}{66.320537in}}{\pgfqpoint{1.038103in}{66.271020in}}%
\pgfpathcurveto{\pgfqpoint{0.980907in}{66.221504in}}{\pgfqpoint{0.923776in}{66.171913in}}{\pgfqpoint{0.866709in}{66.122248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.122248in}}%
\pgfpathcurveto{\pgfqpoint{1.152557in}{66.072356in}}{\pgfqpoint{1.095296in}{66.022390in}}{\pgfqpoint{1.038100in}{65.972349in}}%
\pgfpathcurveto{\pgfqpoint{0.980904in}{65.922308in}}{\pgfqpoint{0.923774in}{65.872192in}}{\pgfqpoint{0.866709in}{65.822001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.822001in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{65.771579in}}{\pgfqpoint{1.095293in}{65.721081in}}{\pgfqpoint{1.038097in}{65.670508in}}%
\pgfpathcurveto{\pgfqpoint{0.980901in}{65.619935in}}{\pgfqpoint{0.923772in}{65.569287in}}{\pgfqpoint{0.866709in}{65.518564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.518564in}}%
\pgfpathcurveto{\pgfqpoint{1.152553in}{65.467602in}}{\pgfqpoint{1.095290in}{65.416566in}}{\pgfqpoint{1.038094in}{65.365453in}}%
\pgfpathcurveto{\pgfqpoint{0.980898in}{65.314341in}}{\pgfqpoint{0.923770in}{65.263153in}}{\pgfqpoint{0.866709in}{65.211890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.211890in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{65.160382in}}{\pgfqpoint{1.095286in}{65.108799in}}{\pgfqpoint{1.038091in}{65.057139in}}%
\pgfpathcurveto{\pgfqpoint{0.980895in}{65.005480in}}{\pgfqpoint{0.923768in}{64.953745in}}{\pgfqpoint{0.866709in}{64.901934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.901934in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{64.849872in}}{\pgfqpoint{1.095283in}{64.797734in}}{\pgfqpoint{1.038088in}{64.745519in}}%
\pgfpathcurveto{\pgfqpoint{0.980892in}{64.693305in}}{\pgfqpoint{0.923766in}{64.641014in}}{\pgfqpoint{0.866709in}{64.588648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.588648in}}%
\pgfpathcurveto{\pgfqpoint{1.152546in}{64.536024in}}{\pgfqpoint{1.095280in}{64.483323in}}{\pgfqpoint{1.038084in}{64.430545in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{64.377768in}}{\pgfqpoint{0.923764in}{64.324914in}}{\pgfqpoint{0.866709in}{64.271983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.271983in}}%
\pgfpathcurveto{\pgfqpoint{1.152544in}{64.218788in}}{\pgfqpoint{1.095277in}{64.165516in}}{\pgfqpoint{1.038081in}{64.112167in}}%
\pgfpathcurveto{\pgfqpoint{0.980885in}{64.058818in}}{\pgfqpoint{0.923761in}{64.005392in}}{\pgfqpoint{0.866709in}{63.951889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.951889in}}%
\pgfpathcurveto{\pgfqpoint{1.152542in}{63.898115in}}{\pgfqpoint{1.095273in}{63.844263in}}{\pgfqpoint{1.038077in}{63.790334in}}%
\pgfpathcurveto{\pgfqpoint{0.980882in}{63.736404in}}{\pgfqpoint{0.923759in}{63.682398in}}{\pgfqpoint{0.866709in}{63.628314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.628314in}}%
\pgfpathcurveto{\pgfqpoint{1.152539in}{63.573951in}}{\pgfqpoint{1.095270in}{63.519510in}}{\pgfqpoint{1.038074in}{63.464992in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{63.410473in}}{\pgfqpoint{0.923757in}{63.355877in}}{\pgfqpoint{0.866709in}{63.301203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.301203in}}%
\pgfpathcurveto{\pgfqpoint{1.152537in}{63.246243in}}{\pgfqpoint{1.095266in}{63.191204in}}{\pgfqpoint{1.038070in}{63.136088in}}%
\pgfpathcurveto{\pgfqpoint{0.980875in}{63.080971in}}{\pgfqpoint{0.923754in}{63.025776in}}{\pgfqpoint{0.866709in}{62.970503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.970503in}}%
\pgfpathcurveto{\pgfqpoint{1.152535in}{62.914935in}}{\pgfqpoint{1.095262in}{62.859289in}}{\pgfqpoint{1.038067in}{62.803564in}}%
\pgfpathcurveto{\pgfqpoint{0.980871in}{62.747839in}}{\pgfqpoint{0.923752in}{62.692036in}}{\pgfqpoint{0.866709in}{62.636154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.636154in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{62.579970in}}{\pgfqpoint{1.095258in}{62.523706in}}{\pgfqpoint{1.038063in}{62.467364in}}%
\pgfpathcurveto{\pgfqpoint{0.980867in}{62.411021in}}{\pgfqpoint{0.923749in}{62.354599in}}{\pgfqpoint{0.866709in}{62.298099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.298099in}}%
\pgfpathcurveto{\pgfqpoint{1.152529in}{62.241288in}}{\pgfqpoint{1.095255in}{62.184397in}}{\pgfqpoint{1.038059in}{62.127426in}}%
\pgfpathcurveto{\pgfqpoint{0.980863in}{62.070455in}}{\pgfqpoint{0.923747in}{62.013405in}}{\pgfqpoint{0.866709in}{61.956276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.956276in}}%
\pgfpathcurveto{\pgfqpoint{1.152527in}{61.898827in}}{\pgfqpoint{1.095251in}{61.841298in}}{\pgfqpoint{1.038055in}{61.783689in}}%
\pgfpathcurveto{\pgfqpoint{0.980859in}{61.726080in}}{\pgfqpoint{0.923744in}{61.668391in}}{\pgfqpoint{0.866709in}{61.610622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.610622in}}%
\pgfpathcurveto{\pgfqpoint{1.152524in}{61.552525in}}{\pgfqpoint{1.095246in}{61.494347in}}{\pgfqpoint{1.038051in}{61.436088in}}%
\pgfpathcurveto{\pgfqpoint{0.980855in}{61.377830in}}{\pgfqpoint{0.923741in}{61.319491in}}{\pgfqpoint{0.866709in}{61.261072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.261072in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{61.202315in}}{\pgfqpoint{1.095242in}{61.143477in}}{\pgfqpoint{1.038047in}{61.084558in}}%
\pgfpathcurveto{\pgfqpoint{0.980851in}{61.025639in}}{\pgfqpoint{0.923738in}{60.966639in}}{\pgfqpoint{0.866709in}{60.907559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.907559in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{60.848130in}}{\pgfqpoint{1.095238in}{60.788621in}}{\pgfqpoint{1.038042in}{60.729029in}}%
\pgfpathcurveto{\pgfqpoint{0.980847in}{60.669438in}}{\pgfqpoint{0.923736in}{60.609765in}}{\pgfqpoint{0.866709in}{60.550012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.550012in}}%
\pgfpathcurveto{\pgfqpoint{1.152515in}{60.489900in}}{\pgfqpoint{1.095233in}{60.429706in}}{\pgfqpoint{1.038038in}{60.369431in}}%
\pgfpathcurveto{\pgfqpoint{0.980842in}{60.309155in}}{\pgfqpoint{0.923733in}{60.248798in}}{\pgfqpoint{0.866709in}{60.188359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.188359in}}%
\pgfpathcurveto{\pgfqpoint{1.152512in}{60.127552in}}{\pgfqpoint{1.095229in}{60.066662in}}{\pgfqpoint{1.038033in}{60.005689in}}%
\pgfpathcurveto{\pgfqpoint{0.980837in}{59.944717in}}{\pgfqpoint{0.923730in}{59.883662in}}{\pgfqpoint{0.866709in}{59.822526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.822526in}}%
\pgfpathcurveto{\pgfqpoint{1.152509in}{59.761010in}}{\pgfqpoint{1.095224in}{59.699410in}}{\pgfqpoint{1.038028in}{59.637728in}}%
\pgfpathcurveto{\pgfqpoint{0.980833in}{59.576046in}}{\pgfqpoint{0.923726in}{59.514281in}}{\pgfqpoint{0.866709in}{59.452434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.452434in}}%
\pgfpathcurveto{\pgfqpoint{1.152506in}{59.390196in}}{\pgfqpoint{1.095219in}{59.327874in}}{\pgfqpoint{1.038024in}{59.265469in}}%
\pgfpathcurveto{\pgfqpoint{0.980828in}{59.203063in}}{\pgfqpoint{0.923723in}{59.140575in}}{\pgfqpoint{0.866709in}{59.078003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.078003in}}%
\pgfpathcurveto{\pgfqpoint{1.152503in}{59.015029in}}{\pgfqpoint{1.095214in}{58.951971in}}{\pgfqpoint{1.038019in}{58.888828in}}%
\pgfpathcurveto{\pgfqpoint{0.980823in}{58.825686in}}{\pgfqpoint{0.923720in}{58.762460in}}{\pgfqpoint{0.866709in}{58.699150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.699150in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{58.635425in}}{\pgfqpoint{1.095209in}{58.571616in}}{\pgfqpoint{1.038013in}{58.507722in}}%
\pgfpathcurveto{\pgfqpoint{0.980818in}{58.443828in}}{\pgfqpoint{0.923716in}{58.379850in}}{\pgfqpoint{0.866709in}{58.315788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.315788in}}%
\pgfpathcurveto{\pgfqpoint{1.152496in}{58.251298in}}{\pgfqpoint{1.095204in}{58.186722in}}{\pgfqpoint{1.038008in}{58.122062in}}%
\pgfpathcurveto{\pgfqpoint{0.980812in}{58.057402in}}{\pgfqpoint{0.923713in}{57.992656in}}{\pgfqpoint{0.866709in}{57.927826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.927826in}}%
\pgfpathcurveto{\pgfqpoint{1.152492in}{57.862555in}}{\pgfqpoint{1.095198in}{57.797198in}}{\pgfqpoint{1.038003in}{57.731756in}}%
\pgfpathcurveto{\pgfqpoint{0.980807in}{57.666313in}}{\pgfqpoint{0.923709in}{57.600785in}}{\pgfqpoint{0.866709in}{57.535172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.535172in}}%
\pgfpathcurveto{\pgfqpoint{1.152488in}{57.469103in}}{\pgfqpoint{1.095193in}{57.402949in}}{\pgfqpoint{1.037997in}{57.336708in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{57.270467in}}{\pgfqpoint{0.923705in}{57.204140in}}{\pgfqpoint{0.866709in}{57.137727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.137727in}}%
\pgfpathcurveto{\pgfqpoint{1.152484in}{57.070844in}}{\pgfqpoint{1.095187in}{57.003875in}}{\pgfqpoint{1.037991in}{56.936819in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{56.869763in}}{\pgfqpoint{0.923702in}{56.802620in}}{\pgfqpoint{0.866709in}{56.735390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.735390in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{56.667676in}}{\pgfqpoint{1.095181in}{56.599875in}}{\pgfqpoint{1.037985in}{56.531986in}}%
\pgfpathcurveto{\pgfqpoint{0.980789in}{56.464097in}}{\pgfqpoint{0.923698in}{56.396120in}}{\pgfqpoint{0.866709in}{56.328057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.328057in}}%
\pgfpathcurveto{\pgfqpoint{1.152476in}{56.259493in}}{\pgfqpoint{1.095175in}{56.190841in}}{\pgfqpoint{1.037979in}{56.122100in}}%
\pgfpathcurveto{\pgfqpoint{0.980783in}{56.053360in}}{\pgfqpoint{0.923693in}{55.984532in}}{\pgfqpoint{0.866709in}{55.915616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.915616in}}%
\pgfpathcurveto{\pgfqpoint{1.152472in}{55.846183in}}{\pgfqpoint{1.095168in}{55.776661in}}{\pgfqpoint{1.037973in}{55.707051in}}%
\pgfpathcurveto{\pgfqpoint{0.980777in}{55.637440in}}{\pgfqpoint{0.923689in}{55.567741in}}{\pgfqpoint{0.866709in}{55.497953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.497953in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{55.427632in}}{\pgfqpoint{1.095162in}{55.357220in}}{\pgfqpoint{1.037966in}{55.286719in}}%
\pgfpathcurveto{\pgfqpoint{0.980770in}{55.216219in}}{\pgfqpoint{0.923685in}{55.145629in}}{\pgfqpoint{0.866709in}{55.074950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.074950in}}%
\pgfpathcurveto{\pgfqpoint{1.152463in}{55.003718in}}{\pgfqpoint{1.095155in}{54.932396in}}{\pgfqpoint{1.037959in}{54.860985in}}%
\pgfpathcurveto{\pgfqpoint{0.980763in}{54.789573in}}{\pgfqpoint{0.923680in}{54.718071in}}{\pgfqpoint{0.866709in}{54.646479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.646479in}}%
\pgfpathcurveto{\pgfqpoint{1.152458in}{54.574317in}}{\pgfqpoint{1.095148in}{54.502063in}}{\pgfqpoint{1.037952in}{54.429718in}}%
\pgfpathcurveto{\pgfqpoint{0.980756in}{54.357374in}}{\pgfqpoint{0.923675in}{54.284938in}}{\pgfqpoint{0.866709in}{54.212413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.212413in}}%
\pgfpathcurveto{\pgfqpoint{1.152453in}{54.139296in}}{\pgfqpoint{1.095140in}{54.066087in}}{\pgfqpoint{1.037944in}{53.992787in}}%
\pgfpathcurveto{\pgfqpoint{0.980749in}{53.919487in}}{\pgfqpoint{0.923670in}{53.846096in}}{\pgfqpoint{0.866709in}{53.772613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.772613in}}%
\pgfpathcurveto{\pgfqpoint{1.152448in}{53.698518in}}{\pgfqpoint{1.095133in}{53.624331in}}{\pgfqpoint{1.037937in}{53.550052in}}%
\pgfpathcurveto{\pgfqpoint{0.980741in}{53.475772in}}{\pgfqpoint{0.923665in}{53.401400in}}{\pgfqpoint{0.866709in}{53.326937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.326937in}}%
\pgfpathcurveto{\pgfqpoint{1.152443in}{53.251840in}}{\pgfqpoint{1.095125in}{53.176649in}}{\pgfqpoint{1.037929in}{53.101365in}}%
\pgfpathcurveto{\pgfqpoint{0.980733in}{53.026081in}}{\pgfqpoint{0.923660in}{52.950705in}}{\pgfqpoint{0.866709in}{52.875235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.152437in}{52.799109in}}{\pgfqpoint{1.095116in}{52.722889in}}{\pgfqpoint{1.037921in}{52.646575in}}%
\pgfpathcurveto{\pgfqpoint{0.980725in}{52.570261in}}{\pgfqpoint{0.923654in}{52.493853in}}{\pgfqpoint{0.866709in}{52.417351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.417351in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{52.340169in}}{\pgfqpoint{1.095108in}{52.262892in}}{\pgfqpoint{1.037912in}{52.185520in}}%
\pgfpathcurveto{\pgfqpoint{0.980716in}{52.108147in}}{\pgfqpoint{0.923649in}{52.030681in}}{\pgfqpoint{0.866709in}{51.953120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.953120in}}%
\pgfpathcurveto{\pgfqpoint{1.152426in}{51.874853in}}{\pgfqpoint{1.095099in}{51.796489in}}{\pgfqpoint{1.037903in}{51.718031in}}%
\pgfpathcurveto{\pgfqpoint{0.980707in}{51.639572in}}{\pgfqpoint{0.923643in}{51.561018in}}{\pgfqpoint{0.866709in}{51.482368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.482368in}}%
\pgfpathcurveto{\pgfqpoint{1.152419in}{51.402986in}}{\pgfqpoint{1.095089in}{51.323507in}}{\pgfqpoint{1.037894in}{51.243931in}}%
\pgfpathcurveto{\pgfqpoint{0.980698in}{51.164355in}}{\pgfqpoint{0.923636in}{51.084683in}}{\pgfqpoint{0.866709in}{51.004915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.004915in}}%
\pgfpathcurveto{\pgfqpoint{1.152413in}{50.924385in}}{\pgfqpoint{1.095080in}{50.843758in}}{\pgfqpoint{1.037884in}{50.763034in}}%
\pgfpathcurveto{\pgfqpoint{0.980688in}{50.682309in}}{\pgfqpoint{0.923630in}{50.601487in}}{\pgfqpoint{0.866709in}{50.520568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.520568in}}%
\pgfpathcurveto{\pgfqpoint{1.152406in}{50.438858in}}{\pgfqpoint{1.095070in}{50.357049in}}{\pgfqpoint{1.037874in}{50.275142in}}%
\pgfpathcurveto{\pgfqpoint{0.980678in}{50.193235in}}{\pgfqpoint{0.923623in}{50.111229in}}{\pgfqpoint{0.866709in}{50.029126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.029126in}}%
\pgfpathcurveto{\pgfqpoint{1.152399in}{49.946200in}}{\pgfqpoint{1.095059in}{49.863174in}}{\pgfqpoint{1.037863in}{49.780049in}}%
\pgfpathcurveto{\pgfqpoint{0.980668in}{49.696924in}}{\pgfqpoint{0.923616in}{49.613700in}}{\pgfqpoint{0.866709in}{49.530376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.530376in}}%
\pgfpathcurveto{\pgfqpoint{1.152392in}{49.446197in}}{\pgfqpoint{1.095048in}{49.361917in}}{\pgfqpoint{1.037852in}{49.277536in}}%
\pgfpathcurveto{\pgfqpoint{0.980657in}{49.193155in}}{\pgfqpoint{0.923609in}{49.108675in}}{\pgfqpoint{0.866709in}{49.024094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.024094in}}%
\pgfpathcurveto{\pgfqpoint{1.152384in}{48.938622in}}{\pgfqpoint{1.095036in}{48.853047in}}{\pgfqpoint{1.037841in}{48.767372in}}%
\pgfpathcurveto{\pgfqpoint{0.980645in}{48.681696in}}{\pgfqpoint{0.923601in}{48.595919in}}{\pgfqpoint{0.866709in}{48.510041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.510041in}}%
\pgfpathcurveto{\pgfqpoint{1.152376in}{48.423234in}}{\pgfqpoint{1.095024in}{48.336324in}}{\pgfqpoint{1.037829in}{48.249311in}}%
\pgfpathcurveto{\pgfqpoint{0.980633in}{48.162299in}}{\pgfqpoint{0.923593in}{48.075184in}}{\pgfqpoint{0.866709in}{47.987967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.987967in}}%
\pgfpathcurveto{\pgfqpoint{1.152367in}{47.899780in}}{\pgfqpoint{1.095012in}{47.811490in}}{\pgfqpoint{1.037816in}{47.723096in}}%
\pgfpathcurveto{\pgfqpoint{0.980620in}{47.634702in}}{\pgfqpoint{0.923585in}{47.546204in}}{\pgfqpoint{0.866709in}{47.457603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.457603in}}%
\pgfpathcurveto{\pgfqpoint{1.152359in}{47.367991in}}{\pgfqpoint{1.094998in}{47.278273in}}{\pgfqpoint{1.037803in}{47.188450in}}%
\pgfpathcurveto{\pgfqpoint{0.980607in}{47.098627in}}{\pgfqpoint{0.923576in}{47.008699in}}{\pgfqpoint{0.866709in}{46.918668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.918668in}}%
\pgfpathcurveto{\pgfqpoint{1.152349in}{46.827579in}}{\pgfqpoint{1.094984in}{46.736383in}}{\pgfqpoint{1.037789in}{46.645081in}}%
\pgfpathcurveto{\pgfqpoint{0.980593in}{46.553780in}}{\pgfqpoint{0.923566in}{46.462372in}}{\pgfqpoint{0.866709in}{46.370859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.370859in}}%
\pgfpathcurveto{\pgfqpoint{1.152339in}{46.278240in}}{\pgfqpoint{1.094970in}{46.185513in}}{\pgfqpoint{1.037774in}{46.092679in}}%
\pgfpathcurveto{\pgfqpoint{0.980578in}{45.999845in}}{\pgfqpoint{0.923556in}{45.906904in}}{\pgfqpoint{0.866709in}{45.813856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.813856in}}%
\pgfpathcurveto{\pgfqpoint{1.152329in}{45.719650in}}{\pgfqpoint{1.094954in}{45.625335in}}{\pgfqpoint{1.037758in}{45.530912in}}%
\pgfpathcurveto{\pgfqpoint{0.980562in}{45.436488in}}{\pgfqpoint{0.923546in}{45.341956in}}{\pgfqpoint{0.866709in}{45.247316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.247316in}}%
\pgfpathcurveto{\pgfqpoint{1.152318in}{45.151463in}}{\pgfqpoint{1.094938in}{45.055499in}}{\pgfqpoint{1.037742in}{44.959425in}}%
\pgfpathcurveto{\pgfqpoint{0.980546in}{44.863351in}}{\pgfqpoint{0.923535in}{44.767167in}}{\pgfqpoint{0.866709in}{44.670874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.670874in}}%
\pgfpathcurveto{\pgfqpoint{1.152307in}{44.573308in}}{\pgfqpoint{1.094920in}{44.475630in}}{\pgfqpoint{1.037724in}{44.377840in}}%
\pgfpathcurveto{\pgfqpoint{0.980529in}{44.280051in}}{\pgfqpoint{0.923524in}{44.182149in}}{\pgfqpoint{0.866709in}{44.084137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.084137in}}%
\pgfpathcurveto{\pgfqpoint{1.152294in}{43.984789in}}{\pgfqpoint{1.094902in}{43.885327in}}{\pgfqpoint{1.037706in}{43.785751in}}%
\pgfpathcurveto{\pgfqpoint{0.980510in}{43.686176in}}{\pgfqpoint{0.923511in}{43.586487in}}{\pgfqpoint{0.866709in}{43.486687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.486687in}}%
\pgfpathcurveto{\pgfqpoint{1.152281in}{43.385480in}}{\pgfqpoint{1.094882in}{43.284158in}}{\pgfqpoint{1.037687in}{43.182722in}}%
\pgfpathcurveto{\pgfqpoint{0.980491in}{43.081285in}}{\pgfqpoint{0.923498in}{42.979734in}}{\pgfqpoint{0.866709in}{42.878069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.878069in}}%
\pgfpathcurveto{\pgfqpoint{1.152267in}{42.774924in}}{\pgfqpoint{1.094862in}{42.671662in}}{\pgfqpoint{1.037666in}{42.568283in}}%
\pgfpathcurveto{\pgfqpoint{0.980470in}{42.464905in}}{\pgfqpoint{0.923484in}{42.361410in}}{\pgfqpoint{0.866709in}{42.257799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.257799in}}%
\pgfpathcurveto{\pgfqpoint{1.152253in}{42.152628in}}{\pgfqpoint{1.094840in}{42.047338in}}{\pgfqpoint{1.037644in}{41.941929in}}%
\pgfpathcurveto{\pgfqpoint{0.980448in}{41.836521in}}{\pgfqpoint{0.923470in}{41.730994in}}{\pgfqpoint{0.866709in}{41.625351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.625351in}}%
\pgfpathcurveto{\pgfqpoint{1.152237in}{41.518058in}}{\pgfqpoint{1.094816in}{41.410645in}}{\pgfqpoint{1.037620in}{41.303112in}}%
\pgfpathcurveto{\pgfqpoint{0.980424in}{41.195579in}}{\pgfqpoint{0.923454in}{41.087926in}}{\pgfqpoint{0.866709in}{40.980154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.980154in}}%
\pgfpathcurveto{\pgfqpoint{1.152220in}{40.870638in}}{\pgfqpoint{1.094791in}{40.761000in}}{\pgfqpoint{1.037595in}{40.651239in}}%
\pgfpathcurveto{\pgfqpoint{0.980399in}{40.541479in}}{\pgfqpoint{0.923437in}{40.431596in}}{\pgfqpoint{0.866709in}{40.321593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.321593in}}%
\pgfpathcurveto{\pgfqpoint{1.152202in}{40.209742in}}{\pgfqpoint{1.094764in}{40.097765in}}{\pgfqpoint{1.037568in}{39.985665in}}%
\pgfpathcurveto{\pgfqpoint{0.980372in}{39.873565in}}{\pgfqpoint{0.923419in}{39.761341in}}{\pgfqpoint{0.866709in}{39.648994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.648994in}}%
\pgfpathcurveto{\pgfqpoint{1.152183in}{39.534685in}}{\pgfqpoint{1.094735in}{39.420249in}}{\pgfqpoint{1.037539in}{39.305687in}}%
\pgfpathcurveto{\pgfqpoint{0.980343in}{39.191125in}}{\pgfqpoint{0.923400in}{39.076437in}}{\pgfqpoint{0.866709in}{38.961624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.961624in}}%
\pgfpathcurveto{\pgfqpoint{1.152162in}{38.844724in}}{\pgfqpoint{1.094704in}{38.727694in}}{\pgfqpoint{1.037508in}{38.610536in}}%
\pgfpathcurveto{\pgfqpoint{0.980312in}{38.493378in}}{\pgfqpoint{0.923379in}{38.376092in}}{\pgfqpoint{0.866709in}{38.258678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.258678in}}%
\pgfpathcurveto{\pgfqpoint{1.152140in}{38.139040in}}{\pgfqpoint{1.094670in}{38.019270in}}{\pgfqpoint{1.037474in}{37.899368in}}%
\pgfpathcurveto{\pgfqpoint{0.980278in}{37.779467in}}{\pgfqpoint{0.923357in}{37.659435in}}{\pgfqpoint{0.866709in}{37.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.539274in}}%
\pgfpathcurveto{\pgfqpoint{1.152115in}{37.416735in}}{\pgfqpoint{1.094633in}{37.294061in}}{\pgfqpoint{1.037437in}{37.171255in}}%
\pgfpathcurveto{\pgfqpoint{0.980242in}{37.048448in}}{\pgfqpoint{0.923332in}{36.925508in}}{\pgfqpoint{0.866709in}{36.802435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.152089in}{36.676816in}}{\pgfqpoint{1.094593in}{36.551060in}}{\pgfqpoint{1.037398in}{36.425167in}}%
\pgfpathcurveto{\pgfqpoint{0.980202in}{36.299275in}}{\pgfqpoint{0.923306in}{36.173246in}}{\pgfqpoint{0.866709in}{36.047083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.047083in}}%
\pgfpathcurveto{\pgfqpoint{1.152060in}{35.918183in}}{\pgfqpoint{1.094550in}{35.789144in}}{\pgfqpoint{1.037354in}{35.659965in}}%
\pgfpathcurveto{\pgfqpoint{0.980158in}{35.530787in}}{\pgfqpoint{0.923277in}{35.401469in}}{\pgfqpoint{0.866709in}{35.272014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.272014in}}%
\pgfpathcurveto{\pgfqpoint{1.152028in}{35.139611in}}{\pgfqpoint{1.094502in}{35.007064in}}{\pgfqpoint{1.037307in}{34.874376in}}%
\pgfpathcurveto{\pgfqpoint{0.980111in}{34.741687in}}{\pgfqpoint{0.923245in}{34.608856in}}{\pgfqpoint{0.866709in}{34.475884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.475884in}}%
\pgfpathcurveto{\pgfqpoint{1.151993in}{34.339727in}}{\pgfqpoint{1.094450in}{34.203422in}}{\pgfqpoint{1.037254in}{34.066971in}}%
\pgfpathcurveto{\pgfqpoint{0.980058in}{33.930520in}}{\pgfqpoint{0.923210in}{33.793924in}}{\pgfqpoint{0.866709in}{33.657184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.657184in}}%
\pgfpathcurveto{\pgfqpoint{1.151955in}{33.516986in}}{\pgfqpoint{1.094392in}{33.376639in}}{\pgfqpoint{1.037196in}{33.236141in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{33.095643in}}{\pgfqpoint{0.923171in}{32.954997in}}{\pgfqpoint{0.866709in}{32.814203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.814203in}}%
\pgfpathcurveto{\pgfqpoint{1.151912in}{32.669643in}}{\pgfqpoint{1.094327in}{32.524928in}}{\pgfqpoint{1.037131in}{32.380060in}}%
\pgfpathcurveto{\pgfqpoint{0.979936in}{32.235191in}}{\pgfqpoint{0.923128in}{32.090170in}}{\pgfqpoint{0.866709in}{31.944997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.944997in}}%
\pgfpathcurveto{\pgfqpoint{1.151863in}{31.795704in}}{\pgfqpoint{1.094255in}{31.646251in}}{\pgfqpoint{1.037059in}{31.496640in}}%
\pgfpathcurveto{\pgfqpoint{0.979863in}{31.347029in}}{\pgfqpoint{0.923080in}{31.197261in}}{\pgfqpoint{0.866709in}{31.047337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.047337in}}%
\pgfpathcurveto{\pgfqpoint{1.151809in}{30.892882in}}{\pgfqpoint{1.094174in}{30.738263in}}{\pgfqpoint{1.036978in}{30.583480in}}%
\pgfpathcurveto{\pgfqpoint{0.979782in}{30.428698in}}{\pgfqpoint{0.923025in}{30.273753in}}{\pgfqpoint{0.866709in}{30.118648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.118648in}}%
\pgfpathcurveto{\pgfqpoint{1.151747in}{29.958532in}}{\pgfqpoint{1.094081in}{29.798245in}}{\pgfqpoint{1.036885in}{29.637791in}}%
\pgfpathcurveto{\pgfqpoint{0.979689in}{29.477336in}}{\pgfqpoint{0.922964in}{29.316714in}}{\pgfqpoint{0.866709in}{29.155927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.151677in}{28.989560in}}{\pgfqpoint{1.093975in}{28.823018in}}{\pgfqpoint{1.036779in}{28.656301in}}%
\pgfpathcurveto{\pgfqpoint{0.979583in}{28.489585in}}{\pgfqpoint{0.922893in}{28.322695in}}{\pgfqpoint{0.866709in}{28.155635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.155635in}}%
\pgfpathcurveto{\pgfqpoint{1.151595in}{27.982318in}}{\pgfqpoint{1.093853in}{27.808817in}}{\pgfqpoint{1.036657in}{27.635137in}}%
\pgfpathcurveto{\pgfqpoint{0.979461in}{27.461456in}}{\pgfqpoint{0.922811in}{27.287596in}}{\pgfqpoint{0.866709in}{27.113558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.113558in}}%
\pgfpathcurveto{\pgfqpoint{1.151500in}{26.932443in}}{\pgfqpoint{1.093709in}{26.751137in}}{\pgfqpoint{1.036513in}{26.569643in}}%
\pgfpathcurveto{\pgfqpoint{0.979317in}{26.388150in}}{\pgfqpoint{0.922716in}{26.206469in}}{\pgfqpoint{0.866709in}{26.024605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.024605in}}%
\pgfpathcurveto{\pgfqpoint{1.151386in}{25.834653in}}{\pgfqpoint{1.093539in}{25.644501in}}{\pgfqpoint{1.036343in}{25.454153in}}%
\pgfpathcurveto{\pgfqpoint{0.979147in}{25.263805in}}{\pgfqpoint{0.922602in}{25.073262in}}{\pgfqpoint{0.866709in}{24.882528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.882528in}}%
\pgfpathcurveto{\pgfqpoint{1.151250in}{24.682440in}}{\pgfqpoint{1.093334in}{24.482143in}}{\pgfqpoint{1.036138in}{24.281640in}}%
\pgfpathcurveto{\pgfqpoint{0.978942in}{24.081136in}}{\pgfqpoint{0.922465in}{23.880429in}}{\pgfqpoint{0.866709in}{23.679520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.679520in}}%
\pgfpathcurveto{\pgfqpoint{1.151082in}{23.467638in}}{\pgfqpoint{1.093082in}{23.255533in}}{\pgfqpoint{1.035886in}{23.043212in}}%
\pgfpathcurveto{\pgfqpoint{0.978690in}{22.830890in}}{\pgfqpoint{0.922297in}{22.618353in}}{\pgfqpoint{0.866709in}{22.405605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.405605in}}%
\pgfpathcurveto{\pgfqpoint{1.150870in}{22.179748in}}{\pgfqpoint{1.092765in}{21.953655in}}{\pgfqpoint{1.035569in}{21.727332in}}%
\pgfpathcurveto{\pgfqpoint{0.978373in}{21.501008in}}{\pgfqpoint{0.922086in}{21.274456in}}{\pgfqpoint{0.866709in}{21.047680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.047680in}}%
\pgfpathcurveto{\pgfqpoint{1.150596in}{20.804888in}}{\pgfqpoint{1.092354in}{20.561843in}}{\pgfqpoint{1.035157in}{20.318551in}}%
\pgfpathcurveto{\pgfqpoint{0.977961in}{20.075258in}}{\pgfqpoint{0.921811in}{19.831721in}}{\pgfqpoint{0.866709in}{19.587946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.587946in}}%
\pgfpathcurveto{\pgfqpoint{1.150226in}{19.324017in}}{\pgfqpoint{1.091798in}{19.059811in}}{\pgfqpoint{1.034602in}{18.795338in}}%
\pgfpathcurveto{\pgfqpoint{0.977405in}{18.530865in}}{\pgfqpoint{0.921441in}{18.266127in}}{\pgfqpoint{0.866709in}{18.001133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.001133in}}%
\pgfpathcurveto{\pgfqpoint{1.149699in}{17.709737in}}{\pgfqpoint{1.091008in}{17.418036in}}{\pgfqpoint{1.033811in}{17.126039in}}%
\pgfpathcurveto{\pgfqpoint{0.976614in}{16.834043in}}{\pgfqpoint{0.920913in}{16.541755in}}{\pgfqpoint{0.866709in}{16.249188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.249188in}}%
\pgfpathcurveto{\pgfqpoint{1.148888in}{15.919965in}}{\pgfqpoint{1.089791in}{15.590393in}}{\pgfqpoint{1.032594in}{15.260489in}}%
\pgfpathcurveto{\pgfqpoint{0.975397in}{14.930585in}}{\pgfqpoint{0.920101in}{14.600354in}}{\pgfqpoint{0.866709in}{14.269812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.269812in}}%
\pgfpathcurveto{\pgfqpoint{1.147476in}{13.883457in}}{\pgfqpoint{1.087672in}{13.496686in}}{\pgfqpoint{1.030474in}{13.109526in}}%
\pgfpathcurveto{\pgfqpoint{0.973277in}{12.722365in}}{\pgfqpoint{0.918687in}{12.334823in}}{\pgfqpoint{0.866709in}{11.946928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.946928in}}%
\pgfpathcurveto{\pgfqpoint{1.144377in}{11.458072in}}{\pgfqpoint{1.083021in}{10.968669in}}{\pgfqpoint{1.025823in}{10.478772in}}%
\pgfpathcurveto{\pgfqpoint{0.968624in}{9.988874in}}{\pgfqpoint{0.915584in}{9.498501in}}{\pgfqpoint{0.866709in}{9.007703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.007703in}}%
\pgfpathcurveto{\pgfqpoint{1.130888in}{8.214440in}}{\pgfqpoint{1.062779in}{7.420131in}}{\pgfqpoint{1.005576in}{6.625000in}}%
\pgfpathcurveto{\pgfqpoint{0.948372in}{5.829869in}}{\pgfqpoint{0.902079in}{5.033990in}}{\pgfqpoint{0.866709in}{4.237589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.237589in}}%
\pgfpathcurveto{\pgfqpoint{1.183732in}{3.648745in}}{\pgfqpoint{1.163554in}{3.059651in}}{\pgfqpoint{1.149352in}{2.470397in}}%
\pgfpathcurveto{\pgfqpoint{1.135150in}{1.881144in}}{\pgfqpoint{1.126926in}{1.291761in}}{\pgfqpoint{1.124680in}{0.702341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951912in}{0.702341in}}%
\pgfpathcurveto{\pgfqpoint{0.939945in}{0.723984in}}{\pgfqpoint{0.926817in}{0.744963in}}{\pgfqpoint{0.912586in}{0.765188in}}%
\pgfpathcurveto{\pgfqpoint{0.898354in}{0.785414in}}{\pgfqpoint{0.883040in}{0.804855in}}{\pgfqpoint{0.866709in}{0.823427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823427in}}%
\pgfpathcurveto{\pgfqpoint{1.164792in}{0.874709in}}{\pgfqpoint{1.112300in}{0.918976in}}{\pgfqpoint{1.054142in}{0.954763in}}%
\pgfpathcurveto{\pgfqpoint{0.995984in}{0.990550in}}{\pgfqpoint{0.932810in}{1.017458in}}{\pgfqpoint{0.866709in}{1.034596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034596in}}%
\pgfpathcurveto{\pgfqpoint{1.153850in}{1.049125in}}{\pgfqpoint{1.096204in}{1.056506in}}{\pgfqpoint{1.038318in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{0.980433in}{1.056624in}}{\pgfqpoint{0.922772in}{1.049360in}}{\pgfqpoint{0.866709in}{1.034945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034945in}}%
\pgfpathcurveto{\pgfqpoint{1.143853in}{1.017968in}}{\pgfqpoint{1.080719in}{0.991246in}}{\pgfqpoint{1.022565in}{0.955662in}}%
\pgfpathcurveto{\pgfqpoint{0.964410in}{0.920077in}}{\pgfqpoint{0.911881in}{0.876025in}}{\pgfqpoint{0.866709in}{0.824959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.824959in}}%
\pgfpathcurveto{\pgfqpoint{1.193311in}{0.806224in}}{\pgfqpoint{1.177775in}{0.786597in}}{\pgfqpoint{1.163345in}{0.766166in}}%
\pgfpathcurveto{\pgfqpoint{1.148915in}{0.745735in}}{\pgfqpoint{1.135613in}{0.724530in}}{\pgfqpoint{1.123498in}{0.702646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.064305in}}%
\pgfpathcurveto{\pgfqpoint{1.128371in}{6.006034in}}{\pgfqpoint{1.066194in}{4.946363in}}{\pgfqpoint{1.023386in}{3.885821in}}%
\pgfpathcurveto{\pgfqpoint{0.980577in}{2.825279in}}{\pgfqpoint{0.957142in}{1.764044in}}{\pgfqpoint{0.953095in}{0.702646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.585041in}}%
\pgfpathcurveto{\pgfqpoint{1.140787in}{9.999488in}}{\pgfqpoint{1.077634in}{9.413249in}}{\pgfqpoint{1.020434in}{8.826414in}}%
\pgfpathcurveto{\pgfqpoint{0.963234in}{8.239579in}}{\pgfqpoint{0.911990in}{7.652179in}}{\pgfqpoint{0.866709in}{7.064305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.162360in}}%
\pgfpathcurveto{\pgfqpoint{1.146285in}{12.733690in}}{\pgfqpoint{1.085884in}{12.304552in}}{\pgfqpoint{1.028686in}{11.874980in}}%
\pgfpathcurveto{\pgfqpoint{0.971488in}{11.445409in}}{\pgfqpoint{0.917494in}{11.015418in}}{\pgfqpoint{0.866709in}{10.585041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.293343in}}%
\pgfpathcurveto{\pgfqpoint{1.148293in}{14.938904in}}{\pgfqpoint{1.088897in}{14.584088in}}{\pgfqpoint{1.031700in}{14.228914in}}%
\pgfpathcurveto{\pgfqpoint{0.974503in}{13.873740in}}{\pgfqpoint{0.919505in}{13.518215in}}{\pgfqpoint{0.866709in}{13.162360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.148921in}}%
\pgfpathcurveto{\pgfqpoint{1.149342in}{16.840288in}}{\pgfqpoint{1.090472in}{16.531330in}}{\pgfqpoint{1.033275in}{16.222061in}}%
\pgfpathcurveto{\pgfqpoint{0.976078in}{15.912791in}}{\pgfqpoint{0.920555in}{15.603214in}}{\pgfqpoint{0.866709in}{15.293343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.812413in}}%
\pgfpathcurveto{\pgfqpoint{1.149988in}{18.535730in}}{\pgfqpoint{1.091441in}{18.258756in}}{\pgfqpoint{1.034244in}{17.981503in}}%
\pgfpathcurveto{\pgfqpoint{0.977048in}{17.704249in}}{\pgfqpoint{0.921202in}{17.426719in}}{\pgfqpoint{0.866709in}{17.148921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.331898in}}%
\pgfpathcurveto{\pgfqpoint{1.150426in}{20.079168in}}{\pgfqpoint{1.092098in}{19.826174in}}{\pgfqpoint{1.034902in}{19.572922in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{19.319671in}}{\pgfqpoint{0.921641in}{19.066165in}}{\pgfqpoint{0.866709in}{18.812413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.738121in}}%
\pgfpathcurveto{\pgfqpoint{1.150743in}{21.504231in}}{\pgfqpoint{1.092574in}{21.270096in}}{\pgfqpoint{1.035377in}{21.035722in}}%
\pgfpathcurveto{\pgfqpoint{0.978181in}{20.801349in}}{\pgfqpoint{0.921958in}{20.566739in}}{\pgfqpoint{0.866709in}{20.331898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.052157in}}%
\pgfpathcurveto{\pgfqpoint{1.150982in}{22.833601in}}{\pgfqpoint{1.092933in}{22.614816in}}{\pgfqpoint{1.035737in}{22.395808in}}%
\pgfpathcurveto{\pgfqpoint{0.978541in}{22.176799in}}{\pgfqpoint{0.922198in}{21.957569in}}{\pgfqpoint{0.866709in}{21.738121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.289204in}}%
\pgfpathcurveto{\pgfqpoint{1.151170in}{24.083454in}}{\pgfqpoint{1.093215in}{23.877489in}}{\pgfqpoint{1.036019in}{23.671312in}}%
\pgfpathcurveto{\pgfqpoint{0.978823in}{23.465136in}}{\pgfqpoint{0.922386in}{23.258749in}}{\pgfqpoint{0.866709in}{23.052157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.460652in}}%
\pgfpathcurveto{\pgfqpoint{1.151321in}{25.265814in}}{\pgfqpoint{1.093442in}{25.070772in}}{\pgfqpoint{1.036246in}{24.875529in}}%
\pgfpathcurveto{\pgfqpoint{0.979050in}{24.680286in}}{\pgfqpoint{0.922537in}{24.484843in}}{\pgfqpoint{0.866709in}{24.289204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.575300in}}%
\pgfpathcurveto{\pgfqpoint{1.151446in}{26.389911in}}{\pgfqpoint{1.093628in}{26.204327in}}{\pgfqpoint{1.036432in}{26.018550in}}%
\pgfpathcurveto{\pgfqpoint{0.979236in}{25.832774in}}{\pgfqpoint{0.922661in}{25.646807in}}{\pgfqpoint{0.866709in}{25.460652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.640115in}}%
\pgfpathcurveto{\pgfqpoint{1.151549in}{27.463015in}}{\pgfqpoint{1.093784in}{27.285729in}}{\pgfqpoint{1.036588in}{27.108258in}}%
\pgfpathcurveto{\pgfqpoint{0.979392in}{26.930788in}}{\pgfqpoint{0.922765in}{26.753134in}}{\pgfqpoint{0.866709in}{26.575300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.660723in}}%
\pgfpathcurveto{\pgfqpoint{1.151638in}{28.490977in}}{\pgfqpoint{1.093916in}{28.321051in}}{\pgfqpoint{1.036720in}{28.150949in}}%
\pgfpathcurveto{\pgfqpoint{0.979524in}{27.980846in}}{\pgfqpoint{0.922854in}{27.810567in}}{\pgfqpoint{0.866709in}{27.640115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.641749in}}%
\pgfpathcurveto{\pgfqpoint{1.151713in}{29.478587in}}{\pgfqpoint{1.094030in}{29.315253in}}{\pgfqpoint{1.036834in}{29.151747in}}%
\pgfpathcurveto{\pgfqpoint{0.979638in}{28.988242in}}{\pgfqpoint{0.922930in}{28.824566in}}{\pgfqpoint{0.866709in}{28.660723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.587048in}}%
\pgfpathcurveto{\pgfqpoint{1.151779in}{30.429830in}}{\pgfqpoint{1.094129in}{30.272444in}}{\pgfqpoint{1.036933in}{30.114893in}}%
\pgfpathcurveto{\pgfqpoint{0.979737in}{29.957342in}}{\pgfqpoint{0.922996in}{29.799627in}}{\pgfqpoint{0.866709in}{29.641749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.499876in}}%
\pgfpathcurveto{\pgfqpoint{1.151837in}{31.348059in}}{\pgfqpoint{1.094216in}{31.196081in}}{\pgfqpoint{1.037020in}{31.043942in}}%
\pgfpathcurveto{\pgfqpoint{0.979824in}{30.891803in}}{\pgfqpoint{0.923053in}{30.739505in}}{\pgfqpoint{0.866709in}{30.587048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.383010in}}%
\pgfpathcurveto{\pgfqpoint{1.151888in}{32.236133in}}{\pgfqpoint{1.094292in}{32.089099in}}{\pgfqpoint{1.037096in}{31.941909in}}%
\pgfpathcurveto{\pgfqpoint{0.979900in}{31.794719in}}{\pgfqpoint{0.923105in}{31.647374in}}{\pgfqpoint{0.866709in}{31.499876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.238844in}}%
\pgfpathcurveto{\pgfqpoint{1.151934in}{33.096508in}}{\pgfqpoint{1.094361in}{32.954020in}}{\pgfqpoint{1.037165in}{32.811380in}}%
\pgfpathcurveto{\pgfqpoint{0.979969in}{32.668741in}}{\pgfqpoint{0.923150in}{32.525950in}}{\pgfqpoint{0.866709in}{32.383010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.069457in}}%
\pgfpathcurveto{\pgfqpoint{1.151974in}{33.931318in}}{\pgfqpoint{1.094422in}{33.793029in}}{\pgfqpoint{1.037226in}{33.654593in}}%
\pgfpathcurveto{\pgfqpoint{0.980030in}{33.516156in}}{\pgfqpoint{0.923191in}{33.377573in}}{\pgfqpoint{0.866709in}{33.238844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.876672in}}%
\pgfpathcurveto{\pgfqpoint{1.152011in}{34.742425in}}{\pgfqpoint{1.094477in}{34.608032in}}{\pgfqpoint{1.037281in}{34.473496in}}%
\pgfpathcurveto{\pgfqpoint{0.980085in}{34.338960in}}{\pgfqpoint{0.923228in}{34.204280in}}{\pgfqpoint{0.866709in}{34.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.662093in}}%
\pgfpathcurveto{\pgfqpoint{1.152044in}{35.531472in}}{\pgfqpoint{1.094527in}{35.400708in}}{\pgfqpoint{1.037331in}{35.269804in}}%
\pgfpathcurveto{\pgfqpoint{0.980135in}{35.138900in}}{\pgfqpoint{0.923261in}{35.007855in}}{\pgfqpoint{0.866709in}{34.876672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.427145in}}%
\pgfpathcurveto{\pgfqpoint{1.152075in}{36.299913in}}{\pgfqpoint{1.094572in}{36.172541in}}{\pgfqpoint{1.037376in}{36.045032in}}%
\pgfpathcurveto{\pgfqpoint{0.980181in}{35.917523in}}{\pgfqpoint{0.923291in}{35.789876in}}{\pgfqpoint{0.866709in}{35.662093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.173099in}}%
\pgfpathcurveto{\pgfqpoint{1.152102in}{37.049043in}}{\pgfqpoint{1.094614in}{36.924852in}}{\pgfqpoint{1.037418in}{36.800526in}}%
\pgfpathcurveto{\pgfqpoint{0.980222in}{36.676200in}}{\pgfqpoint{0.923319in}{36.551739in}}{\pgfqpoint{0.866709in}{36.427145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.901092in}}%
\pgfpathcurveto{\pgfqpoint{1.152128in}{37.780025in}}{\pgfqpoint{1.094652in}{37.658824in}}{\pgfqpoint{1.037456in}{37.537491in}}%
\pgfpathcurveto{\pgfqpoint{0.980260in}{37.416159in}}{\pgfqpoint{0.923345in}{37.294694in}}{\pgfqpoint{0.866709in}{37.173099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.612151in}}%
\pgfpathcurveto{\pgfqpoint{1.152151in}{38.493901in}}{\pgfqpoint{1.094687in}{38.375521in}}{\pgfqpoint{1.037491in}{38.257010in}}%
\pgfpathcurveto{\pgfqpoint{0.980295in}{38.138500in}}{\pgfqpoint{0.923368in}{38.019860in}}{\pgfqpoint{0.866709in}{37.901092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.307204in}}%
\pgfpathcurveto{\pgfqpoint{1.152173in}{39.191617in}}{\pgfqpoint{1.094720in}{39.075902in}}{\pgfqpoint{1.037524in}{38.960059in}}%
\pgfpathcurveto{\pgfqpoint{0.980328in}{38.844217in}}{\pgfqpoint{0.923390in}{38.728247in}}{\pgfqpoint{0.866709in}{38.612151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.987093in}}%
\pgfpathcurveto{\pgfqpoint{1.152193in}{39.874028in}}{\pgfqpoint{1.094750in}{39.760838in}}{\pgfqpoint{1.037554in}{39.647523in}}%
\pgfpathcurveto{\pgfqpoint{0.980358in}{39.534208in}}{\pgfqpoint{0.923410in}{39.420768in}}{\pgfqpoint{0.866709in}{39.307204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.652585in}}%
\pgfpathcurveto{\pgfqpoint{1.152212in}{40.541916in}}{\pgfqpoint{1.094778in}{40.431123in}}{\pgfqpoint{1.037582in}{40.320207in}}%
\pgfpathcurveto{\pgfqpoint{0.980386in}{40.209292in}}{\pgfqpoint{0.923428in}{40.098253in}}{\pgfqpoint{0.866709in}{39.987093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.304383in}}%
\pgfpathcurveto{\pgfqpoint{1.152229in}{41.195993in}}{\pgfqpoint{1.094804in}{41.087480in}}{\pgfqpoint{1.037608in}{40.978847in}}%
\pgfpathcurveto{\pgfqpoint{0.980412in}{40.870213in}}{\pgfqpoint{0.923446in}{40.761459in}}{\pgfqpoint{0.866709in}{40.652585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.943132in}}%
\pgfpathcurveto{\pgfqpoint{1.152245in}{41.836912in}}{\pgfqpoint{1.094828in}{41.730573in}}{\pgfqpoint{1.037632in}{41.624114in}}%
\pgfpathcurveto{\pgfqpoint{0.980436in}{41.517656in}}{\pgfqpoint{0.923462in}{41.411079in}}{\pgfqpoint{0.866709in}{41.304383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.569423in}}%
\pgfpathcurveto{\pgfqpoint{1.152260in}{42.465276in}}{\pgfqpoint{1.094851in}{42.361011in}}{\pgfqpoint{1.037655in}{42.256629in}}%
\pgfpathcurveto{\pgfqpoint{0.980459in}{42.152247in}}{\pgfqpoint{0.923477in}{42.047747in}}{\pgfqpoint{0.866709in}{41.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.183803in}}%
\pgfpathcurveto{\pgfqpoint{1.152275in}{43.081638in}}{\pgfqpoint{1.094872in}{42.979357in}}{\pgfqpoint{1.037676in}{42.876960in}}%
\pgfpathcurveto{\pgfqpoint{0.980481in}{42.774562in}}{\pgfqpoint{0.923491in}{42.672050in}}{\pgfqpoint{0.866709in}{42.569423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.152288in}{43.686511in}}{\pgfqpoint{1.094892in}{43.586129in}}{\pgfqpoint{1.037696in}{43.485633in}}%
\pgfpathcurveto{\pgfqpoint{0.980501in}{43.385136in}}{\pgfqpoint{0.923505in}{43.284526in}}{\pgfqpoint{0.866709in}{43.183803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.378818in}}%
\pgfpathcurveto{\pgfqpoint{1.152301in}{44.280370in}}{\pgfqpoint{1.094911in}{44.181809in}}{\pgfqpoint{1.037715in}{44.083135in}}%
\pgfpathcurveto{\pgfqpoint{0.980520in}{43.984462in}}{\pgfqpoint{0.923517in}{43.885676in}}{\pgfqpoint{0.866709in}{43.786779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.960357in}}%
\pgfpathcurveto{\pgfqpoint{1.152312in}{44.863656in}}{\pgfqpoint{1.094929in}{44.766843in}}{\pgfqpoint{1.037733in}{44.669920in}}%
\pgfpathcurveto{\pgfqpoint{0.980537in}{44.572996in}}{\pgfqpoint{0.923529in}{44.475962in}}{\pgfqpoint{0.866709in}{44.378818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.531800in}}%
\pgfpathcurveto{\pgfqpoint{1.152324in}{45.436779in}}{\pgfqpoint{1.094946in}{45.341647in}}{\pgfqpoint{1.037750in}{45.246406in}}%
\pgfpathcurveto{\pgfqpoint{0.980554in}{45.151166in}}{\pgfqpoint{0.923541in}{45.055815in}}{\pgfqpoint{0.866709in}{44.960357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.093527in}}%
\pgfpathcurveto{\pgfqpoint{1.152334in}{46.000123in}}{\pgfqpoint{1.094962in}{45.906609in}}{\pgfqpoint{1.037766in}{45.812988in}}%
\pgfpathcurveto{\pgfqpoint{0.980570in}{45.719366in}}{\pgfqpoint{0.923551in}{45.625637in}}{\pgfqpoint{0.866709in}{45.531800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.645892in}}%
\pgfpathcurveto{\pgfqpoint{1.152344in}{46.554045in}}{\pgfqpoint{1.094977in}{46.462091in}}{\pgfqpoint{1.037781in}{46.370030in}}%
\pgfpathcurveto{\pgfqpoint{0.980585in}{46.277969in}}{\pgfqpoint{0.923561in}{46.185801in}}{\pgfqpoint{0.866709in}{46.093527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.189225in}}%
\pgfpathcurveto{\pgfqpoint{1.152354in}{47.098881in}}{\pgfqpoint{1.094991in}{47.008431in}}{\pgfqpoint{1.037796in}{46.917875in}}%
\pgfpathcurveto{\pgfqpoint{0.980600in}{46.827319in}}{\pgfqpoint{0.923571in}{46.736658in}}{\pgfqpoint{0.866709in}{46.645892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.723838in}}%
\pgfpathcurveto{\pgfqpoint{1.152363in}{47.634945in}}{\pgfqpoint{1.095005in}{47.545947in}}{\pgfqpoint{1.037809in}{47.456844in}}%
\pgfpathcurveto{\pgfqpoint{0.980614in}{47.367742in}}{\pgfqpoint{0.923580in}{47.278536in}}{\pgfqpoint{0.866709in}{47.189225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.250023in}}%
\pgfpathcurveto{\pgfqpoint{1.152372in}{48.162532in}}{\pgfqpoint{1.095018in}{48.074937in}}{\pgfqpoint{1.037822in}{47.987240in}}%
\pgfpathcurveto{\pgfqpoint{0.980627in}{47.899542in}}{\pgfqpoint{0.923589in}{47.811741in}}{\pgfqpoint{0.866709in}{47.723838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.768054in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{48.681920in}}{\pgfqpoint{1.095030in}{48.595683in}}{\pgfqpoint{1.037835in}{48.509344in}}%
\pgfpathcurveto{\pgfqpoint{0.980639in}{48.423006in}}{\pgfqpoint{0.923597in}{48.336565in}}{\pgfqpoint{0.866709in}{48.250023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.278191in}}%
\pgfpathcurveto{\pgfqpoint{1.152388in}{49.193370in}}{\pgfqpoint{1.095042in}{49.108448in}}{\pgfqpoint{1.037847in}{49.023425in}}%
\pgfpathcurveto{\pgfqpoint{0.980651in}{48.938402in}}{\pgfqpoint{0.923605in}{48.853278in}}{\pgfqpoint{0.866709in}{48.768054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.780678in}}%
\pgfpathcurveto{\pgfqpoint{1.152395in}{49.697131in}}{\pgfqpoint{1.095054in}{49.613482in}}{\pgfqpoint{1.037858in}{49.529734in}}%
\pgfpathcurveto{\pgfqpoint{0.980662in}{49.445986in}}{\pgfqpoint{0.923613in}{49.362138in}}{\pgfqpoint{0.866709in}{49.278191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.275747in}}%
\pgfpathcurveto{\pgfqpoint{1.152403in}{50.193434in}}{\pgfqpoint{1.095064in}{50.111021in}}{\pgfqpoint{1.037869in}{50.028509in}}%
\pgfpathcurveto{\pgfqpoint{0.980673in}{49.945998in}}{\pgfqpoint{0.923620in}{49.863387in}}{\pgfqpoint{0.866709in}{49.780678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.763615in}}%
\pgfpathcurveto{\pgfqpoint{1.152410in}{50.682500in}}{\pgfqpoint{1.095075in}{50.601286in}}{\pgfqpoint{1.037879in}{50.519975in}}%
\pgfpathcurveto{\pgfqpoint{0.980683in}{50.438663in}}{\pgfqpoint{0.923627in}{50.357254in}}{\pgfqpoint{0.866709in}{50.275747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.244491in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{51.164539in}}{\pgfqpoint{1.095085in}{51.084490in}}{\pgfqpoint{1.037889in}{51.004344in}}%
\pgfpathcurveto{\pgfqpoint{0.980693in}{50.924198in}}{\pgfqpoint{0.923633in}{50.843955in}}{\pgfqpoint{0.866709in}{50.763615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.718570in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{51.639749in}}{\pgfqpoint{1.095094in}{51.560832in}}{\pgfqpoint{1.037898in}{51.481819in}}%
\pgfpathcurveto{\pgfqpoint{0.980703in}{51.402805in}}{\pgfqpoint{0.923640in}{51.323696in}}{\pgfqpoint{0.866709in}{51.244491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.186039in}}%
\pgfpathcurveto{\pgfqpoint{1.152429in}{52.108318in}}{\pgfqpoint{1.095103in}{52.030502in}}{\pgfqpoint{1.037908in}{51.952590in}}%
\pgfpathcurveto{\pgfqpoint{0.980712in}{51.874679in}}{\pgfqpoint{0.923646in}{51.796672in}}{\pgfqpoint{0.866709in}{51.718570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.647076in}}%
\pgfpathcurveto{\pgfqpoint{1.152434in}{52.570425in}}{\pgfqpoint{1.095112in}{52.493680in}}{\pgfqpoint{1.037916in}{52.416841in}}%
\pgfpathcurveto{\pgfqpoint{0.980721in}{52.340001in}}{\pgfqpoint{0.923652in}{52.263067in}}{\pgfqpoint{0.866709in}{52.186039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.101849in}}%
\pgfpathcurveto{\pgfqpoint{1.152440in}{53.026241in}}{\pgfqpoint{1.095121in}{52.950538in}}{\pgfqpoint{1.037925in}{52.874743in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{52.798947in}}{\pgfqpoint{0.923657in}{52.723058in}}{\pgfqpoint{0.866709in}{52.647076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.550519in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{53.475926in}}{\pgfqpoint{1.095129in}{53.401240in}}{\pgfqpoint{1.037933in}{53.326462in}}%
\pgfpathcurveto{\pgfqpoint{0.980737in}{53.251683in}}{\pgfqpoint{0.923663in}{53.176812in}}{\pgfqpoint{0.866709in}{53.101849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.993238in}}%
\pgfpathcurveto{\pgfqpoint{1.152451in}{53.919636in}}{\pgfqpoint{1.095136in}{53.845941in}}{\pgfqpoint{1.037941in}{53.772154in}}%
\pgfpathcurveto{\pgfqpoint{0.980745in}{53.698367in}}{\pgfqpoint{0.923668in}{53.624489in}}{\pgfqpoint{0.866709in}{53.550519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.430154in}}%
\pgfpathcurveto{\pgfqpoint{1.152456in}{54.357517in}}{\pgfqpoint{1.095144in}{54.284789in}}{\pgfqpoint{1.037948in}{54.211970in}}%
\pgfpathcurveto{\pgfqpoint{0.980752in}{54.139150in}}{\pgfqpoint{0.923673in}{54.066240in}}{\pgfqpoint{0.866709in}{53.993238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.861406in}}%
\pgfpathcurveto{\pgfqpoint{1.152461in}{54.789712in}}{\pgfqpoint{1.095151in}{54.717927in}}{\pgfqpoint{1.037955in}{54.646051in}}%
\pgfpathcurveto{\pgfqpoint{0.980760in}{54.574176in}}{\pgfqpoint{0.923678in}{54.502210in}}{\pgfqpoint{0.866709in}{54.430154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.287127in}}%
\pgfpathcurveto{\pgfqpoint{1.152465in}{55.216353in}}{\pgfqpoint{1.095158in}{55.145489in}}{\pgfqpoint{1.037962in}{55.074535in}}%
\pgfpathcurveto{\pgfqpoint{0.980767in}{55.003582in}}{\pgfqpoint{0.923682in}{54.932538in}}{\pgfqpoint{0.866709in}{54.861406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.707445in}}%
\pgfpathcurveto{\pgfqpoint{1.152470in}{55.637570in}}{\pgfqpoint{1.095165in}{55.567606in}}{\pgfqpoint{1.037969in}{55.497553in}}%
\pgfpathcurveto{\pgfqpoint{0.980774in}{55.427500in}}{\pgfqpoint{0.923687in}{55.357358in}}{\pgfqpoint{0.866709in}{55.287127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.122482in}}%
\pgfpathcurveto{\pgfqpoint{1.152474in}{56.053486in}}{\pgfqpoint{1.095172in}{55.984401in}}{\pgfqpoint{1.037976in}{55.915228in}}%
\pgfpathcurveto{\pgfqpoint{0.980780in}{55.846055in}}{\pgfqpoint{0.923691in}{55.776794in}}{\pgfqpoint{0.866709in}{55.707445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.532355in}}%
\pgfpathcurveto{\pgfqpoint{1.152478in}{56.464218in}}{\pgfqpoint{1.095178in}{56.395994in}}{\pgfqpoint{1.037982in}{56.327681in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{56.259369in}}{\pgfqpoint{0.923695in}{56.190969in}}{\pgfqpoint{0.866709in}{56.122482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.937176in}}%
\pgfpathcurveto{\pgfqpoint{1.152482in}{56.869881in}}{\pgfqpoint{1.095184in}{56.802497in}}{\pgfqpoint{1.037988in}{56.735027in}}%
\pgfpathcurveto{\pgfqpoint{0.980793in}{56.667556in}}{\pgfqpoint{0.923700in}{56.599999in}}{\pgfqpoint{0.866709in}{56.532355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.337054in}}%
\pgfpathcurveto{\pgfqpoint{1.152486in}{57.270581in}}{\pgfqpoint{1.095190in}{57.204021in}}{\pgfqpoint{1.037994in}{57.137375in}}%
\pgfpathcurveto{\pgfqpoint{0.980798in}{57.070728in}}{\pgfqpoint{0.923703in}{57.003995in}}{\pgfqpoint{0.866709in}{56.937176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.732092in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{57.666424in}}{\pgfqpoint{1.095196in}{57.600670in}}{\pgfqpoint{1.038000in}{57.534830in}}%
\pgfpathcurveto{\pgfqpoint{0.980804in}{57.468991in}}{\pgfqpoint{0.923707in}{57.403065in}}{\pgfqpoint{0.866709in}{57.337054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.122388in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{58.057509in}}{\pgfqpoint{1.095201in}{57.992545in}}{\pgfqpoint{1.038005in}{57.927495in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{57.862446in}}{\pgfqpoint{0.923711in}{57.797311in}}{\pgfqpoint{0.866709in}{57.732092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.508038in}}%
\pgfpathcurveto{\pgfqpoint{1.152497in}{58.443933in}}{\pgfqpoint{1.095207in}{58.379742in}}{\pgfqpoint{1.038011in}{58.315467in}}%
\pgfpathcurveto{\pgfqpoint{0.980815in}{58.251192in}}{\pgfqpoint{0.923715in}{58.186832in}}{\pgfqpoint{0.866709in}{58.122388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.889135in}}%
\pgfpathcurveto{\pgfqpoint{1.152501in}{58.825787in}}{\pgfqpoint{1.095212in}{58.762355in}}{\pgfqpoint{1.038016in}{58.698839in}}%
\pgfpathcurveto{\pgfqpoint{0.980820in}{58.635323in}}{\pgfqpoint{0.923718in}{58.571722in}}{\pgfqpoint{0.866709in}{58.508038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.265766in}}%
\pgfpathcurveto{\pgfqpoint{1.152504in}{59.203162in}}{\pgfqpoint{1.095217in}{59.140473in}}{\pgfqpoint{1.038021in}{59.077701in}}%
\pgfpathcurveto{\pgfqpoint{0.980825in}{59.014929in}}{\pgfqpoint{0.923721in}{58.952074in}}{\pgfqpoint{0.866709in}{58.889135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.638017in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{59.576142in}}{\pgfqpoint{1.095222in}{59.514183in}}{\pgfqpoint{1.038026in}{59.452141in}}%
\pgfpathcurveto{\pgfqpoint{0.980830in}{59.390099in}}{\pgfqpoint{0.923725in}{59.327974in}}{\pgfqpoint{0.866709in}{59.265766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.005970in}}%
\pgfpathcurveto{\pgfqpoint{1.152511in}{59.944810in}}{\pgfqpoint{1.095227in}{59.883567in}}{\pgfqpoint{1.038031in}{59.822241in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{59.760916in}}{\pgfqpoint{0.923728in}{59.699507in}}{\pgfqpoint{0.866709in}{59.638017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.369703in}}%
\pgfpathcurveto{\pgfqpoint{1.152514in}{60.309245in}}{\pgfqpoint{1.095231in}{60.248705in}}{\pgfqpoint{1.038035in}{60.188083in}}%
\pgfpathcurveto{\pgfqpoint{0.980840in}{60.127460in}}{\pgfqpoint{0.923731in}{60.066756in}}{\pgfqpoint{0.866709in}{60.005970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.729294in}}%
\pgfpathcurveto{\pgfqpoint{1.152517in}{60.669525in}}{\pgfqpoint{1.095236in}{60.609675in}}{\pgfqpoint{1.038040in}{60.549743in}}%
\pgfpathcurveto{\pgfqpoint{0.980844in}{60.489811in}}{\pgfqpoint{0.923734in}{60.429798in}}{\pgfqpoint{0.866709in}{60.369703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.084815in}}%
\pgfpathcurveto{\pgfqpoint{1.152520in}{61.025724in}}{\pgfqpoint{1.095240in}{60.966552in}}{\pgfqpoint{1.038044in}{60.907298in}}%
\pgfpathcurveto{\pgfqpoint{0.980849in}{60.848044in}}{\pgfqpoint{0.923737in}{60.788710in}}{\pgfqpoint{0.866709in}{60.729294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.436338in}}%
\pgfpathcurveto{\pgfqpoint{1.152523in}{61.377913in}}{\pgfqpoint{1.095244in}{61.319406in}}{\pgfqpoint{1.038049in}{61.260819in}}%
\pgfpathcurveto{\pgfqpoint{0.980853in}{61.202231in}}{\pgfqpoint{0.923740in}{61.143564in}}{\pgfqpoint{0.866709in}{61.084815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.783932in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{61.726160in}}{\pgfqpoint{1.095249in}{61.668308in}}{\pgfqpoint{1.038053in}{61.610376in}}%
\pgfpathcurveto{\pgfqpoint{0.980857in}{61.552443in}}{\pgfqpoint{0.923743in}{61.494431in}}{\pgfqpoint{0.866709in}{61.436338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.127662in}}%
\pgfpathcurveto{\pgfqpoint{1.152528in}{62.070534in}}{\pgfqpoint{1.095253in}{62.013325in}}{\pgfqpoint{1.038057in}{61.956036in}}%
\pgfpathcurveto{\pgfqpoint{0.980861in}{61.898748in}}{\pgfqpoint{0.923745in}{61.841380in}}{\pgfqpoint{0.866709in}{61.783932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.467594in}}%
\pgfpathcurveto{\pgfqpoint{1.152531in}{62.411097in}}{\pgfqpoint{1.095257in}{62.354521in}}{\pgfqpoint{1.038061in}{62.297866in}}%
\pgfpathcurveto{\pgfqpoint{0.980865in}{62.241211in}}{\pgfqpoint{0.923748in}{62.184476in}}{\pgfqpoint{0.866709in}{62.127662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.803788in}}%
\pgfpathcurveto{\pgfqpoint{1.152533in}{62.747913in}}{\pgfqpoint{1.095260in}{62.691960in}}{\pgfqpoint{1.038065in}{62.635927in}}%
\pgfpathcurveto{\pgfqpoint{0.980869in}{62.579895in}}{\pgfqpoint{0.923751in}{62.523784in}}{\pgfqpoint{0.866709in}{62.467594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.136305in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{63.081043in}}{\pgfqpoint{1.095264in}{63.025702in}}{\pgfqpoint{1.038068in}{62.970282in}}%
\pgfpathcurveto{\pgfqpoint{0.980873in}{62.914862in}}{\pgfqpoint{0.923753in}{62.859364in}}{\pgfqpoint{0.866709in}{62.803788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.465204in}}%
\pgfpathcurveto{\pgfqpoint{1.152538in}{63.410544in}}{\pgfqpoint{1.095268in}{63.355805in}}{\pgfqpoint{1.038072in}{63.300989in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{63.246172in}}{\pgfqpoint{0.923755in}{63.191278in}}{\pgfqpoint{0.866709in}{63.136305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.790540in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{63.736473in}}{\pgfqpoint{1.095271in}{63.682327in}}{\pgfqpoint{1.038076in}{63.628105in}}%
\pgfpathcurveto{\pgfqpoint{0.980880in}{63.573882in}}{\pgfqpoint{0.923758in}{63.519582in}}{\pgfqpoint{0.866709in}{63.465204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.112368in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{64.058884in}}{\pgfqpoint{1.095275in}{64.005324in}}{\pgfqpoint{1.038079in}{63.951685in}}%
\pgfpathcurveto{\pgfqpoint{0.980883in}{63.898047in}}{\pgfqpoint{0.923760in}{63.844332in}}{\pgfqpoint{0.866709in}{63.790540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.430741in}}%
\pgfpathcurveto{\pgfqpoint{1.152545in}{64.377832in}}{\pgfqpoint{1.095278in}{64.324847in}}{\pgfqpoint{1.038083in}{64.271785in}}%
\pgfpathcurveto{\pgfqpoint{0.980887in}{64.218723in}}{\pgfqpoint{0.923762in}{64.165584in}}{\pgfqpoint{0.866709in}{64.112368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.745710in}}%
\pgfpathcurveto{\pgfqpoint{1.152547in}{64.693368in}}{\pgfqpoint{1.095282in}{64.640950in}}{\pgfqpoint{1.038086in}{64.588455in}}%
\pgfpathcurveto{\pgfqpoint{0.980890in}{64.535960in}}{\pgfqpoint{0.923765in}{64.483388in}}{\pgfqpoint{0.866709in}{64.430741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.057325in}}%
\pgfpathcurveto{\pgfqpoint{1.152550in}{65.005541in}}{\pgfqpoint{1.095285in}{64.953682in}}{\pgfqpoint{1.038089in}{64.901746in}}%
\pgfpathcurveto{\pgfqpoint{0.980893in}{64.849810in}}{\pgfqpoint{0.923767in}{64.797798in}}{\pgfqpoint{0.866709in}{64.745710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.365634in}}%
\pgfpathcurveto{\pgfqpoint{1.152552in}{65.314401in}}{\pgfqpoint{1.095288in}{65.263091in}}{\pgfqpoint{1.038092in}{65.211707in}}%
\pgfpathcurveto{\pgfqpoint{0.980897in}{65.160322in}}{\pgfqpoint{0.923769in}{65.108861in}}{\pgfqpoint{0.866709in}{65.057325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.670684in}}%
\pgfpathcurveto{\pgfqpoint{1.152554in}{65.619993in}}{\pgfqpoint{1.095291in}{65.569227in}}{\pgfqpoint{1.038095in}{65.518385in}}%
\pgfpathcurveto{\pgfqpoint{0.980900in}{65.467543in}}{\pgfqpoint{0.923771in}{65.416626in}}{\pgfqpoint{0.866709in}{65.365634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.972521in}}%
\pgfpathcurveto{\pgfqpoint{1.152556in}{65.922365in}}{\pgfqpoint{1.095294in}{65.872133in}}{\pgfqpoint{1.038099in}{65.821827in}}%
\pgfpathcurveto{\pgfqpoint{0.980903in}{65.771521in}}{\pgfqpoint{0.923773in}{65.721140in}}{\pgfqpoint{0.866709in}{65.670684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.271188in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{66.221559in}}{\pgfqpoint{1.095297in}{66.171856in}}{\pgfqpoint{1.038101in}{66.122078in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{66.072300in}}{\pgfqpoint{0.923775in}{66.022448in}}{\pgfqpoint{0.866709in}{65.972521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.566728in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{66.517620in}}{\pgfqpoint{1.095300in}{66.468438in}}{\pgfqpoint{1.038104in}{66.419181in}}%
\pgfpathcurveto{\pgfqpoint{0.980909in}{66.369924in}}{\pgfqpoint{0.923777in}{66.320593in}}{\pgfqpoint{0.866709in}{66.271188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.859184in}}%
\pgfpathcurveto{\pgfqpoint{1.152562in}{66.810589in}}{\pgfqpoint{1.095303in}{66.761921in}}{\pgfqpoint{1.038107in}{66.713178in}}%
\pgfpathcurveto{\pgfqpoint{0.980912in}{66.664435in}}{\pgfqpoint{0.923779in}{66.615619in}}{\pgfqpoint{0.866709in}{66.566728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.148595in}}%
\pgfpathcurveto{\pgfqpoint{1.152563in}{67.100507in}}{\pgfqpoint{1.095306in}{67.052346in}}{\pgfqpoint{1.038110in}{67.004110in}}%
\pgfpathcurveto{\pgfqpoint{0.980914in}{66.955875in}}{\pgfqpoint{0.923781in}{66.907566in}}{\pgfqpoint{0.866709in}{66.859184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.435002in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{67.387414in}}{\pgfqpoint{1.095308in}{67.339753in}}{\pgfqpoint{1.038113in}{67.292018in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{67.244284in}}{\pgfqpoint{0.923783in}{67.196476in}}{\pgfqpoint{0.866709in}{67.148595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.718442in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{67.671348in}}{\pgfqpoint{1.095311in}{67.624181in}}{\pgfqpoint{1.038115in}{67.576941in}}%
\pgfpathcurveto{\pgfqpoint{0.980920in}{67.529701in}}{\pgfqpoint{0.923784in}{67.482388in}}{\pgfqpoint{0.866709in}{67.435002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.998952in}}%
\pgfpathcurveto{\pgfqpoint{1.152569in}{67.952346in}}{\pgfqpoint{1.095314in}{67.905667in}}{\pgfqpoint{1.038118in}{67.858915in}}%
\pgfpathcurveto{\pgfqpoint{0.980922in}{67.812163in}}{\pgfqpoint{0.923786in}{67.765339in}}{\pgfqpoint{0.866709in}{67.718442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.276570in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{68.230445in}}{\pgfqpoint{1.095316in}{68.184248in}}{\pgfqpoint{1.038121in}{68.137978in}}%
\pgfpathcurveto{\pgfqpoint{0.980925in}{68.091709in}}{\pgfqpoint{0.923788in}{68.045367in}}{\pgfqpoint{0.866709in}{67.998952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.551330in}}%
\pgfpathcurveto{\pgfqpoint{1.152572in}{68.505681in}}{\pgfqpoint{1.095319in}{68.459960in}}{\pgfqpoint{1.038123in}{68.414166in}}%
\pgfpathcurveto{\pgfqpoint{0.980927in}{68.368373in}}{\pgfqpoint{0.923789in}{68.322507in}}{\pgfqpoint{0.866709in}{68.276570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.823267in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{68.778088in}}{\pgfqpoint{1.095321in}{68.732837in}}{\pgfqpoint{1.038126in}{68.687514in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{68.642191in}}{\pgfqpoint{0.923791in}{68.596796in}}{\pgfqpoint{0.866709in}{68.551330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.092414in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{69.047699in}}{\pgfqpoint{1.095324in}{69.002913in}}{\pgfqpoint{1.038128in}{68.958055in}}%
\pgfpathcurveto{\pgfqpoint{0.980932in}{68.913197in}}{\pgfqpoint{0.923793in}{68.868268in}}{\pgfqpoint{0.866709in}{68.823267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.358804in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{69.314549in}}{\pgfqpoint{1.095326in}{69.270221in}}{\pgfqpoint{1.038130in}{69.225823in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{69.181425in}}{\pgfqpoint{0.923794in}{69.136955in}}{\pgfqpoint{0.866709in}{69.092414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.622469in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{69.578667in}}{\pgfqpoint{1.095328in}{69.534794in}}{\pgfqpoint{1.038133in}{69.490850in}}%
\pgfpathcurveto{\pgfqpoint{0.980937in}{69.446905in}}{\pgfqpoint{0.923796in}{69.402890in}}{\pgfqpoint{0.866709in}{69.358804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.883440in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{69.840086in}}{\pgfqpoint{1.095331in}{69.796662in}}{\pgfqpoint{1.038135in}{69.753167in}}%
\pgfpathcurveto{\pgfqpoint{0.980939in}{69.709672in}}{\pgfqpoint{0.923797in}{69.666106in}}{\pgfqpoint{0.866709in}{69.622469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.141747in}}%
\pgfpathcurveto{\pgfqpoint{1.152582in}{70.098836in}}{\pgfqpoint{1.095333in}{70.055856in}}{\pgfqpoint{1.038137in}{70.012805in}}%
\pgfpathcurveto{\pgfqpoint{0.980942in}{69.969753in}}{\pgfqpoint{0.923799in}{69.926632in}}{\pgfqpoint{0.866709in}{69.883440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.397419in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{70.354947in}}{\pgfqpoint{1.095335in}{70.312405in}}{\pgfqpoint{1.038139in}{70.269793in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{70.227181in}}{\pgfqpoint{0.923800in}{70.184499in}}{\pgfqpoint{0.866709in}{70.141747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.650485in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{70.608447in}}{\pgfqpoint{1.095337in}{70.566340in}}{\pgfqpoint{1.038142in}{70.524162in}}%
\pgfpathcurveto{\pgfqpoint{0.980946in}{70.481984in}}{\pgfqpoint{0.923802in}{70.439736in}}{\pgfqpoint{0.866709in}{70.397419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.900974in}}%
\pgfpathcurveto{\pgfqpoint{1.152586in}{70.859365in}}{\pgfqpoint{1.095339in}{70.817687in}}{\pgfqpoint{1.038144in}{70.775939in}}%
\pgfpathcurveto{\pgfqpoint{0.980948in}{70.734190in}}{\pgfqpoint{0.923803in}{70.692373in}}{\pgfqpoint{0.866709in}{70.650485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.148912in}}%
\pgfpathcurveto{\pgfqpoint{1.152587in}{71.107728in}}{\pgfqpoint{1.095341in}{71.066475in}}{\pgfqpoint{1.038146in}{71.025151in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{70.983828in}}{\pgfqpoint{0.923805in}{70.942436in}}{\pgfqpoint{0.866709in}{70.900974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.394327in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{71.353563in}}{\pgfqpoint{1.095344in}{71.312730in}}{\pgfqpoint{1.038148in}{71.271827in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{71.230925in}}{\pgfqpoint{0.923806in}{71.189953in}}{\pgfqpoint{0.866709in}{71.148912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.637244in}}%
\pgfpathcurveto{\pgfqpoint{1.152590in}{71.596896in}}{\pgfqpoint{1.095346in}{71.556479in}}{\pgfqpoint{1.038150in}{71.515993in}}%
\pgfpathcurveto{\pgfqpoint{0.980954in}{71.475506in}}{\pgfqpoint{0.923807in}{71.434951in}}{\pgfqpoint{0.866709in}{71.394327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.877689in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{71.837753in}}{\pgfqpoint{1.095348in}{71.797747in}}{\pgfqpoint{1.038152in}{71.757673in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{71.717599in}}{\pgfqpoint{0.923809in}{71.677456in}}{\pgfqpoint{0.866709in}{71.637244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.115687in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{72.076158in}}{\pgfqpoint{1.095349in}{72.036560in}}{\pgfqpoint{1.038154in}{71.996894in}}%
\pgfpathcurveto{\pgfqpoint{0.980958in}{71.957228in}}{\pgfqpoint{0.923810in}{71.917493in}}{\pgfqpoint{0.866709in}{71.877689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.351262in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{72.312136in}}{\pgfqpoint{1.095351in}{72.272942in}}{\pgfqpoint{1.038156in}{72.233680in}}%
\pgfpathcurveto{\pgfqpoint{0.980960in}{72.194417in}}{\pgfqpoint{0.923811in}{72.155086in}}{\pgfqpoint{0.866709in}{72.115687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.584438in}}%
\pgfpathcurveto{\pgfqpoint{1.152595in}{72.545711in}}{\pgfqpoint{1.095353in}{72.506917in}}{\pgfqpoint{1.038158in}{72.468054in}}%
\pgfpathcurveto{\pgfqpoint{0.980962in}{72.429191in}}{\pgfqpoint{0.923812in}{72.390261in}}{\pgfqpoint{0.866709in}{72.351262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.815237in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{72.776906in}}{\pgfqpoint{1.095355in}{72.738508in}}{\pgfqpoint{1.038159in}{72.700041in}}%
\pgfpathcurveto{\pgfqpoint{0.980964in}{72.661574in}}{\pgfqpoint{0.923814in}{72.623040in}}{\pgfqpoint{0.866709in}{72.584438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.043683in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{73.005744in}}{\pgfqpoint{1.095357in}{72.967738in}}{\pgfqpoint{1.038161in}{72.929663in}}%
\pgfpathcurveto{\pgfqpoint{0.980966in}{72.891589in}}{\pgfqpoint{0.923815in}{72.853447in}}{\pgfqpoint{0.866709in}{72.815237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.269798in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{73.232247in}}{\pgfqpoint{1.095359in}{73.194629in}}{\pgfqpoint{1.038163in}{73.156943in}}%
\pgfpathcurveto{\pgfqpoint{0.980967in}{73.119257in}}{\pgfqpoint{0.923816in}{73.081504in}}{\pgfqpoint{0.866709in}{73.043683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.493603in}}%
\pgfpathcurveto{\pgfqpoint{1.152600in}{73.456437in}}{\pgfqpoint{1.095361in}{73.419203in}}{\pgfqpoint{1.038165in}{73.381902in}}%
\pgfpathcurveto{\pgfqpoint{0.980969in}{73.344601in}}{\pgfqpoint{0.923817in}{73.307233in}}{\pgfqpoint{0.866709in}{73.269798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.715120in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{73.678334in}}{\pgfqpoint{1.095362in}{73.641482in}}{\pgfqpoint{1.038167in}{73.604562in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{73.567643in}}{\pgfqpoint{0.923818in}{73.530656in}}{\pgfqpoint{0.866709in}{73.493603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.934368in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{73.897960in}}{\pgfqpoint{1.095364in}{73.861486in}}{\pgfqpoint{1.038168in}{73.824944in}}%
\pgfpathcurveto{\pgfqpoint{0.980973in}{73.788403in}}{\pgfqpoint{0.923820in}{73.751795in}}{\pgfqpoint{0.866709in}{73.715120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.151369in}}%
\pgfpathcurveto{\pgfqpoint{1.152603in}{74.115336in}}{\pgfqpoint{1.095366in}{74.079235in}}{\pgfqpoint{1.038170in}{74.043068in}}%
\pgfpathcurveto{\pgfqpoint{0.980974in}{74.006902in}}{\pgfqpoint{0.923821in}{73.970668in}}{\pgfqpoint{0.866709in}{73.934368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.366142in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{74.330480in}}{\pgfqpoint{1.095367in}{74.294750in}}{\pgfqpoint{1.038172in}{74.258955in}}%
\pgfpathcurveto{\pgfqpoint{0.980976in}{74.223159in}}{\pgfqpoint{0.923822in}{74.187297in}}{\pgfqpoint{0.866709in}{74.151369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.578707in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{74.543412in}}{\pgfqpoint{1.095369in}{74.508050in}}{\pgfqpoint{1.038173in}{74.472623in}}%
\pgfpathcurveto{\pgfqpoint{0.980978in}{74.437196in}}{\pgfqpoint{0.923823in}{74.401702in}}{\pgfqpoint{0.866709in}{74.366142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.789081in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{74.754151in}}{\pgfqpoint{1.095371in}{74.719155in}}{\pgfqpoint{1.038175in}{74.684092in}}%
\pgfpathcurveto{\pgfqpoint{0.980979in}{74.649030in}}{\pgfqpoint{0.923824in}{74.613901in}}{\pgfqpoint{0.866709in}{74.578707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.997285in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{74.962716in}}{\pgfqpoint{1.095372in}{74.928082in}}{\pgfqpoint{1.038176in}{74.893381in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{74.858680in}}{\pgfqpoint{0.923825in}{74.823914in}}{\pgfqpoint{0.866709in}{74.789081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.203336in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{75.169126in}}{\pgfqpoint{1.095374in}{75.134849in}}{\pgfqpoint{1.038178in}{75.100508in}}%
\pgfpathcurveto{\pgfqpoint{0.980982in}{75.066166in}}{\pgfqpoint{0.923826in}{75.031758in}}{\pgfqpoint{0.866709in}{74.997285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.407251in}}%
\pgfpathcurveto{\pgfqpoint{1.152610in}{75.373397in}}{\pgfqpoint{1.095375in}{75.339476in}}{\pgfqpoint{1.038180in}{75.305490in}}%
\pgfpathcurveto{\pgfqpoint{0.980984in}{75.271504in}}{\pgfqpoint{0.923827in}{75.237453in}}{\pgfqpoint{0.866709in}{75.203336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.609049in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{75.575547in}}{\pgfqpoint{1.095377in}{75.541979in}}{\pgfqpoint{1.038181in}{75.508346in}}%
\pgfpathcurveto{\pgfqpoint{0.980985in}{75.474713in}}{\pgfqpoint{0.923828in}{75.441015in}}{\pgfqpoint{0.866709in}{75.407251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.808746in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{75.775593in}}{\pgfqpoint{1.095378in}{75.742376in}}{\pgfqpoint{1.038183in}{75.709093in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{75.675810in}}{\pgfqpoint{0.923829in}{75.642462in}}{\pgfqpoint{0.866709in}{75.609049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.006358in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{75.973553in}}{\pgfqpoint{1.095380in}{75.940682in}}{\pgfqpoint{1.038184in}{75.907747in}}%
\pgfpathcurveto{\pgfqpoint{0.980988in}{75.874811in}}{\pgfqpoint{0.923830in}{75.841811in}}{\pgfqpoint{0.866709in}{75.808746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.201903in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{76.169442in}}{\pgfqpoint{1.095381in}{76.136916in}}{\pgfqpoint{1.038186in}{76.104325in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{76.071734in}}{\pgfqpoint{0.923831in}{76.039079in}}{\pgfqpoint{0.866709in}{76.006358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.395395in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{76.363276in}}{\pgfqpoint{1.095383in}{76.331092in}}{\pgfqpoint{1.038187in}{76.298843in}}%
\pgfpathcurveto{\pgfqpoint{0.980991in}{76.266594in}}{\pgfqpoint{0.923832in}{76.234281in}}{\pgfqpoint{0.866709in}{76.201903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.586851in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{76.555071in}}{\pgfqpoint{1.095384in}{76.523226in}}{\pgfqpoint{1.038188in}{76.491317in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{76.459407in}}{\pgfqpoint{0.923833in}{76.427434in}}{\pgfqpoint{0.866709in}{76.395395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.776286in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{76.744843in}}{\pgfqpoint{1.095386in}{76.713334in}}{\pgfqpoint{1.038190in}{76.681762in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{76.650189in}}{\pgfqpoint{0.923834in}{76.618552in}}{\pgfqpoint{0.866709in}{76.586851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.963715in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{76.932606in}}{\pgfqpoint{1.095387in}{76.901432in}}{\pgfqpoint{1.038191in}{76.870193in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{76.838955in}}{\pgfqpoint{0.923835in}{76.807653in}}{\pgfqpoint{0.866709in}{76.776286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.149153in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{77.118375in}}{\pgfqpoint{1.095388in}{77.087533in}}{\pgfqpoint{1.038193in}{77.056626in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{77.025720in}}{\pgfqpoint{0.923836in}{76.994750in}}{\pgfqpoint{0.866709in}{76.963715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.332614in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{77.302165in}}{\pgfqpoint{1.095390in}{77.271652in}}{\pgfqpoint{1.038194in}{77.241075in}}%
\pgfpathcurveto{\pgfqpoint{0.980998in}{77.210498in}}{\pgfqpoint{0.923837in}{77.179858in}}{\pgfqpoint{0.866709in}{77.149153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.514112in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{77.483989in}}{\pgfqpoint{1.095391in}{77.453803in}}{\pgfqpoint{1.038195in}{77.423554in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{77.393304in}}{\pgfqpoint{0.923838in}{77.362991in}}{\pgfqpoint{0.866709in}{77.332614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.693660in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{77.663863in}}{\pgfqpoint{1.095392in}{77.634001in}}{\pgfqpoint{1.038197in}{77.604076in}}%
\pgfpathcurveto{\pgfqpoint{0.981001in}{77.574152in}}{\pgfqpoint{0.923839in}{77.544163in}}{\pgfqpoint{0.866709in}{77.514112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.871273in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{77.841798in}}{\pgfqpoint{1.095394in}{77.812259in}}{\pgfqpoint{1.038198in}{77.782657in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{77.753055in}}{\pgfqpoint{0.923839in}{77.723389in}}{\pgfqpoint{0.866709in}{77.693660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.046964in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{78.017809in}}{\pgfqpoint{1.095395in}{77.988590in}}{\pgfqpoint{1.038199in}{77.959309in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{77.930027in}}{\pgfqpoint{0.923840in}{77.900682in}}{\pgfqpoint{0.866709in}{77.871273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.220746in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{78.191909in}}{\pgfqpoint{1.095396in}{78.163008in}}{\pgfqpoint{1.038200in}{78.134045in}}%
\pgfpathcurveto{\pgfqpoint{0.981005in}{78.105081in}}{\pgfqpoint{0.923841in}{78.076054in}}{\pgfqpoint{0.866709in}{78.046964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.392631in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{78.364110in}}{\pgfqpoint{1.095397in}{78.335525in}}{\pgfqpoint{1.038202in}{78.306878in}}%
\pgfpathcurveto{\pgfqpoint{0.981006in}{78.278230in}}{\pgfqpoint{0.923842in}{78.249520in}}{\pgfqpoint{0.866709in}{78.220746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.562633in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{78.534425in}}{\pgfqpoint{1.095399in}{78.506154in}}{\pgfqpoint{1.038203in}{78.477821in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{78.449487in}}{\pgfqpoint{0.923843in}{78.421091in}}{\pgfqpoint{0.866709in}{78.392631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.730762in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{78.702866in}}{\pgfqpoint{1.095400in}{78.674907in}}{\pgfqpoint{1.038204in}{78.646886in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{78.618864in}}{\pgfqpoint{0.923844in}{78.590780in}}{\pgfqpoint{0.866709in}{78.562633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.897032in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{78.869446in}}{\pgfqpoint{1.095401in}{78.841797in}}{\pgfqpoint{1.038205in}{78.814085in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{78.786373in}}{\pgfqpoint{0.923844in}{78.758599in}}{\pgfqpoint{0.866709in}{78.730762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.061454in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{79.034176in}}{\pgfqpoint{1.095402in}{79.006834in}}{\pgfqpoint{1.038207in}{78.979431in}}%
\pgfpathcurveto{\pgfqpoint{0.981011in}{78.952027in}}{\pgfqpoint{0.923845in}{78.924561in}}{\pgfqpoint{0.866709in}{78.897032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.224040in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{79.197067in}}{\pgfqpoint{1.095403in}{79.170032in}}{\pgfqpoint{1.038208in}{79.142934in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{79.115837in}}{\pgfqpoint{0.923846in}{79.088677in}}{\pgfqpoint{0.866709in}{79.061454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.384801in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{79.358132in}}{\pgfqpoint{1.095405in}{79.331401in}}{\pgfqpoint{1.038209in}{79.304607in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{79.277814in}}{\pgfqpoint{0.923847in}{79.250958in}}{\pgfqpoint{0.866709in}{79.224040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.543748in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{79.517381in}}{\pgfqpoint{1.095406in}{79.490952in}}{\pgfqpoint{1.038210in}{79.464461in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{79.437969in}}{\pgfqpoint{0.923848in}{79.411416in}}{\pgfqpoint{0.866709in}{79.384801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.700892in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{79.674825in}}{\pgfqpoint{1.095407in}{79.648696in}}{\pgfqpoint{1.038211in}{79.622506in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{79.596315in}}{\pgfqpoint{0.923848in}{79.570062in}}{\pgfqpoint{0.866709in}{79.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.856243in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{79.830475in}}{\pgfqpoint{1.095408in}{79.804645in}}{\pgfqpoint{1.038212in}{79.778753in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{79.752861in}}{\pgfqpoint{0.923849in}{79.726907in}}{\pgfqpoint{0.866709in}{79.700892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.009813in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{79.984342in}}{\pgfqpoint{1.095409in}{79.958808in}}{\pgfqpoint{1.038214in}{79.933213in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{79.907618in}}{\pgfqpoint{0.923850in}{79.881962in}}{\pgfqpoint{0.866709in}{79.856243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.161612in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{80.136435in}}{\pgfqpoint{1.095410in}{80.111197in}}{\pgfqpoint{1.038215in}{80.085897in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{80.060597in}}{\pgfqpoint{0.923851in}{80.035236in}}{\pgfqpoint{0.866709in}{80.009813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.311649in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{80.286765in}}{\pgfqpoint{1.095411in}{80.261821in}}{\pgfqpoint{1.038216in}{80.236815in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{80.211808in}}{\pgfqpoint{0.923851in}{80.186741in}}{\pgfqpoint{0.866709in}{80.161612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.459934in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{80.435343in}}{\pgfqpoint{1.095412in}{80.410690in}}{\pgfqpoint{1.038217in}{80.385975in}}%
\pgfpathcurveto{\pgfqpoint{0.981021in}{80.361261in}}{\pgfqpoint{0.923852in}{80.336486in}}{\pgfqpoint{0.866709in}{80.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.606478in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{80.582176in}}{\pgfqpoint{1.095414in}{80.557814in}}{\pgfqpoint{1.038218in}{80.533390in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{80.508966in}}{\pgfqpoint{0.923853in}{80.484480in}}{\pgfqpoint{0.866709in}{80.459934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.751289in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{80.727276in}}{\pgfqpoint{1.095415in}{80.703202in}}{\pgfqpoint{1.038219in}{80.679067in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{80.654932in}}{\pgfqpoint{0.923853in}{80.630735in}}{\pgfqpoint{0.866709in}{80.606478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.894378in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{80.870652in}}{\pgfqpoint{1.095416in}{80.846864in}}{\pgfqpoint{1.038220in}{80.823016in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{80.799168in}}{\pgfqpoint{0.923854in}{80.775259in}}{\pgfqpoint{0.866709in}{80.751289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.035752in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{81.012312in}}{\pgfqpoint{1.095417in}{80.988810in}}{\pgfqpoint{1.038221in}{80.965248in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{80.941685in}}{\pgfqpoint{0.923855in}{80.918062in}}{\pgfqpoint{0.866709in}{80.894378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.175422in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{81.152266in}}{\pgfqpoint{1.095418in}{81.129048in}}{\pgfqpoint{1.038222in}{81.105770in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{81.082491in}}{\pgfqpoint{0.923856in}{81.059152in}}{\pgfqpoint{0.866709in}{81.035752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.313396in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{81.290522in}}{\pgfqpoint{1.095419in}{81.267587in}}{\pgfqpoint{1.038223in}{81.244591in}}%
\pgfpathcurveto{\pgfqpoint{0.981027in}{81.221596in}}{\pgfqpoint{0.923856in}{81.198539in}}{\pgfqpoint{0.866709in}{81.175422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.449683in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{81.427090in}}{\pgfqpoint{1.095420in}{81.404436in}}{\pgfqpoint{1.038224in}{81.381721in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{81.359007in}}{\pgfqpoint{0.923857in}{81.336232in}}{\pgfqpoint{0.866709in}{81.313396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.584291in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{81.561977in}}{\pgfqpoint{1.095421in}{81.539603in}}{\pgfqpoint{1.038225in}{81.517168in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{81.494734in}}{\pgfqpoint{0.923858in}{81.472239in}}{\pgfqpoint{0.866709in}{81.449683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.717229in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{81.695193in}}{\pgfqpoint{1.095422in}{81.673097in}}{\pgfqpoint{1.038226in}{81.650941in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{81.628785in}}{\pgfqpoint{0.923858in}{81.606568in}}{\pgfqpoint{0.866709in}{81.584291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.848504in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{81.826745in}}{\pgfqpoint{1.095423in}{81.804926in}}{\pgfqpoint{1.038227in}{81.783047in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{81.761168in}}{\pgfqpoint{0.923859in}{81.739228in}}{\pgfqpoint{0.866709in}{81.717229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.978125in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{81.956642in}}{\pgfqpoint{1.095424in}{81.935098in}}{\pgfqpoint{1.038228in}{81.913495in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{81.891891in}}{\pgfqpoint{0.923860in}{81.870228in}}{\pgfqpoint{0.866709in}{81.848504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.106099in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{82.084890in}}{\pgfqpoint{1.095425in}{82.063621in}}{\pgfqpoint{1.038229in}{82.042292in}}%
\pgfpathcurveto{\pgfqpoint{0.981033in}{82.020963in}}{\pgfqpoint{0.923860in}{81.999574in}}{\pgfqpoint{0.866709in}{81.978125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.232435in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{82.211499in}}{\pgfqpoint{1.095426in}{82.190503in}}{\pgfqpoint{1.038230in}{82.169447in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{82.148391in}}{\pgfqpoint{0.923861in}{82.127275in}}{\pgfqpoint{0.866709in}{82.106099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.357140in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{82.336476in}}{\pgfqpoint{1.095427in}{82.315752in}}{\pgfqpoint{1.038231in}{82.294967in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{82.274183in}}{\pgfqpoint{0.923861in}{82.253339in}}{\pgfqpoint{0.866709in}{82.232435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.480221in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{82.459827in}}{\pgfqpoint{1.095428in}{82.439374in}}{\pgfqpoint{1.038232in}{82.418860in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{82.398347in}}{\pgfqpoint{0.923862in}{82.377773in}}{\pgfqpoint{0.866709in}{82.357140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.601686in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{82.581561in}}{\pgfqpoint{1.095429in}{82.561377in}}{\pgfqpoint{1.038233in}{82.541133in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{82.520889in}}{\pgfqpoint{0.923863in}{82.500585in}}{\pgfqpoint{0.866709in}{82.480221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.721542in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{82.701685in}}{\pgfqpoint{1.095430in}{82.681769in}}{\pgfqpoint{1.038234in}{82.661793in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{82.641817in}}{\pgfqpoint{0.923863in}{82.621781in}}{\pgfqpoint{0.866709in}{82.601686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.839795in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{82.820205in}}{\pgfqpoint{1.095430in}{82.800556in}}{\pgfqpoint{1.038235in}{82.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{82.761138in}}{\pgfqpoint{0.923864in}{82.741370in}}{\pgfqpoint{0.866709in}{82.721542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.956453in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{82.937129in}}{\pgfqpoint{1.095431in}{82.917746in}}{\pgfqpoint{1.038236in}{82.898303in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{82.878860in}}{\pgfqpoint{0.923865in}{82.859357in}}{\pgfqpoint{0.866709in}{82.839795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.071523in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{83.052463in}}{\pgfqpoint{1.095432in}{83.033344in}}{\pgfqpoint{1.038237in}{83.014166in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{82.994988in}}{\pgfqpoint{0.923865in}{82.975750in}}{\pgfqpoint{0.866709in}{82.956453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.185010in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{83.166214in}}{\pgfqpoint{1.095433in}{83.147359in}}{\pgfqpoint{1.038237in}{83.128445in}}%
\pgfpathcurveto{\pgfqpoint{0.981042in}{83.109530in}}{\pgfqpoint{0.923866in}{83.090556in}}{\pgfqpoint{0.866709in}{83.071523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.296923in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{83.278389in}}{\pgfqpoint{1.095434in}{83.259796in}}{\pgfqpoint{1.038238in}{83.241144in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{83.222492in}}{\pgfqpoint{0.923866in}{83.203781in}}{\pgfqpoint{0.866709in}{83.185010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.407266in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{83.388994in}}{\pgfqpoint{1.095435in}{83.370662in}}{\pgfqpoint{1.038239in}{83.352272in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{83.333881in}}{\pgfqpoint{0.923867in}{83.315431in}}{\pgfqpoint{0.866709in}{83.296923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.516046in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{83.498034in}}{\pgfqpoint{1.095436in}{83.479963in}}{\pgfqpoint{1.038240in}{83.461833in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{83.443703in}}{\pgfqpoint{0.923868in}{83.425514in}}{\pgfqpoint{0.866709in}{83.407266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.623270in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{83.605517in}}{\pgfqpoint{1.095437in}{83.587705in}}{\pgfqpoint{1.038241in}{83.569835in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{83.551964in}}{\pgfqpoint{0.923868in}{83.534035in}}{\pgfqpoint{0.866709in}{83.516046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.728942in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{83.711448in}}{\pgfqpoint{1.095438in}{83.693895in}}{\pgfqpoint{1.038242in}{83.676283in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{83.658671in}}{\pgfqpoint{0.923869in}{83.641000in}}{\pgfqpoint{0.866709in}{83.623270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.833071in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{83.815834in}}{\pgfqpoint{1.095438in}{83.798538in}}{\pgfqpoint{1.038243in}{83.781183in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{83.763828in}}{\pgfqpoint{0.923869in}{83.746415in}}{\pgfqpoint{0.866709in}{83.728942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.935660in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{83.918679in}}{\pgfqpoint{1.095439in}{83.901639in}}{\pgfqpoint{1.038244in}{83.884541in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{83.867443in}}{\pgfqpoint{0.923870in}{83.850286in}}{\pgfqpoint{0.866709in}{83.833071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.036715in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{84.019990in}}{\pgfqpoint{1.095440in}{84.003206in}}{\pgfqpoint{1.038244in}{83.986363in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{83.969521in}}{\pgfqpoint{0.923870in}{83.952620in}}{\pgfqpoint{0.866709in}{83.935660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.136243in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{84.119772in}}{\pgfqpoint{1.095441in}{84.103243in}}{\pgfqpoint{1.038245in}{84.086655in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{84.070067in}}{\pgfqpoint{0.923871in}{84.053420in}}{\pgfqpoint{0.866709in}{84.036715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.234249in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{84.218031in}}{\pgfqpoint{1.095442in}{84.201756in}}{\pgfqpoint{1.038246in}{84.185421in}}%
\pgfpathcurveto{\pgfqpoint{0.981050in}{84.169087in}}{\pgfqpoint{0.923872in}{84.152694in}}{\pgfqpoint{0.866709in}{84.136243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.330737in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{84.314773in}}{\pgfqpoint{1.095443in}{84.298750in}}{\pgfqpoint{1.038247in}{84.282668in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{84.266587in}}{\pgfqpoint{0.923872in}{84.250447in}}{\pgfqpoint{0.866709in}{84.234249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.425714in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{84.410001in}}{\pgfqpoint{1.095443in}{84.394230in}}{\pgfqpoint{1.038248in}{84.378401in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{84.362571in}}{\pgfqpoint{0.923873in}{84.346683in}}{\pgfqpoint{0.866709in}{84.330737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.519184in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{84.503722in}}{\pgfqpoint{1.095444in}{84.488202in}}{\pgfqpoint{1.038249in}{84.472624in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{84.457045in}}{\pgfqpoint{0.923873in}{84.441409in}}{\pgfqpoint{0.866709in}{84.425714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.611152in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{84.595940in}}{\pgfqpoint{1.095445in}{84.580671in}}{\pgfqpoint{1.038249in}{84.565342in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{84.550014in}}{\pgfqpoint{0.923874in}{84.534628in}}{\pgfqpoint{0.866709in}{84.519184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.701623in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{84.686661in}}{\pgfqpoint{1.095446in}{84.671641in}}{\pgfqpoint{1.038250in}{84.656562in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{84.641484in}}{\pgfqpoint{0.923874in}{84.626347in}}{\pgfqpoint{0.866709in}{84.611152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.790603in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{84.775889in}}{\pgfqpoint{1.095447in}{84.761117in}}{\pgfqpoint{1.038251in}{84.746287in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{84.731457in}}{\pgfqpoint{0.923875in}{84.716569in}}{\pgfqpoint{0.866709in}{84.701623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.878095in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{84.863629in}}{\pgfqpoint{1.095448in}{84.849105in}}{\pgfqpoint{1.038252in}{84.834523in}}%
\pgfpathcurveto{\pgfqpoint{0.981056in}{84.819941in}}{\pgfqpoint{0.923875in}{84.805301in}}{\pgfqpoint{0.866709in}{84.790603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.964104in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{84.949886in}}{\pgfqpoint{1.095448in}{84.935609in}}{\pgfqpoint{1.038253in}{84.921274in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{84.906939in}}{\pgfqpoint{0.923876in}{84.892546in}}{\pgfqpoint{0.866709in}{84.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.048636in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{85.034663in}}{\pgfqpoint{1.095449in}{85.020633in}}{\pgfqpoint{1.038253in}{85.006544in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{84.992456in}}{\pgfqpoint{0.923876in}{84.978309in}}{\pgfqpoint{0.866709in}{84.964104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.131694in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{85.117967in}}{\pgfqpoint{1.095450in}{85.104182in}}{\pgfqpoint{1.038254in}{85.090339in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{85.076496in}}{\pgfqpoint{0.923877in}{85.062595in}}{\pgfqpoint{0.866709in}{85.048636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.213282in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{85.199800in}}{\pgfqpoint{1.095451in}{85.186260in}}{\pgfqpoint{1.038255in}{85.172661in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{85.159063in}}{\pgfqpoint{0.923877in}{85.145407in}}{\pgfqpoint{0.866709in}{85.131694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.293405in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{85.280167in}}{\pgfqpoint{1.095451in}{85.266871in}}{\pgfqpoint{1.038256in}{85.253517in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{85.240163in}}{\pgfqpoint{0.923878in}{85.226752in}}{\pgfqpoint{0.866709in}{85.213282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.372068in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{85.359073in}}{\pgfqpoint{1.095452in}{85.346020in}}{\pgfqpoint{1.038257in}{85.332910in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{85.319799in}}{\pgfqpoint{0.923879in}{85.306631in}}{\pgfqpoint{0.866709in}{85.293405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.449273in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{85.436521in}}{\pgfqpoint{1.095453in}{85.423711in}}{\pgfqpoint{1.038257in}{85.410843in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{85.397976in}}{\pgfqpoint{0.923879in}{85.385051in}}{\pgfqpoint{0.866709in}{85.372068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.525025in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{85.512515in}}{\pgfqpoint{1.095454in}{85.499947in}}{\pgfqpoint{1.038258in}{85.487322in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{85.474697in}}{\pgfqpoint{0.923880in}{85.462014in}}{\pgfqpoint{0.866709in}{85.449273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.599329in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{85.587060in}}{\pgfqpoint{1.095455in}{85.574734in}}{\pgfqpoint{1.038259in}{85.562350in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{85.549966in}}{\pgfqpoint{0.923880in}{85.537524in}}{\pgfqpoint{0.866709in}{85.525025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.672187in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{85.660159in}}{\pgfqpoint{1.095455in}{85.648073in}}{\pgfqpoint{1.038260in}{85.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.981064in}{85.623787in}}{\pgfqpoint{0.923881in}{85.611587in}}{\pgfqpoint{0.866709in}{85.599329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.743603in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{85.731815in}}{\pgfqpoint{1.095456in}{85.719970in}}{\pgfqpoint{1.038260in}{85.708067in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{85.696164in}}{\pgfqpoint{0.923881in}{85.684204in}}{\pgfqpoint{0.866709in}{85.672187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.813581in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{85.802033in}}{\pgfqpoint{1.095457in}{85.790427in}}{\pgfqpoint{1.038261in}{85.778764in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{85.767101in}}{\pgfqpoint{0.923882in}{85.755381in}}{\pgfqpoint{0.866709in}{85.743603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.882125in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{85.870816in}}{\pgfqpoint{1.095458in}{85.859449in}}{\pgfqpoint{1.038262in}{85.848025in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{85.836601in}}{\pgfqpoint{0.923882in}{85.825120in}}{\pgfqpoint{0.866709in}{85.813581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.949238in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{85.938167in}}{\pgfqpoint{1.095458in}{85.927039in}}{\pgfqpoint{1.038263in}{85.915854in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{85.904668in}}{\pgfqpoint{0.923883in}{85.893425in}}{\pgfqpoint{0.866709in}{85.882125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.014923in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{86.004090in}}{\pgfqpoint{1.095459in}{85.993200in}}{\pgfqpoint{1.038263in}{85.982252in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{85.971305in}}{\pgfqpoint{0.923883in}{85.960300in}}{\pgfqpoint{0.866709in}{85.949238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.079184in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{86.068588in}}{\pgfqpoint{1.095460in}{86.057935in}}{\pgfqpoint{1.038264in}{86.047225in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{86.036515in}}{\pgfqpoint{0.923884in}{86.025748in}}{\pgfqpoint{0.866709in}{86.014923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.142024in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{86.131665in}}{\pgfqpoint{1.095461in}{86.121249in}}{\pgfqpoint{1.038265in}{86.110775in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{86.100302in}}{\pgfqpoint{0.923884in}{86.089772in}}{\pgfqpoint{0.866709in}{86.079184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.203445in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{86.193323in}}{\pgfqpoint{1.095461in}{86.183143in}}{\pgfqpoint{1.038266in}{86.172906in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{86.162669in}}{\pgfqpoint{0.923885in}{86.152375in}}{\pgfqpoint{0.866709in}{86.142024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.263452in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{86.253565in}}{\pgfqpoint{1.095462in}{86.243621in}}{\pgfqpoint{1.038266in}{86.233620in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{86.223619in}}{\pgfqpoint{0.923885in}{86.213561in}}{\pgfqpoint{0.866709in}{86.203445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.322046in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{86.312395in}}{\pgfqpoint{1.095463in}{86.302686in}}{\pgfqpoint{1.038267in}{86.292920in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{86.283155in}}{\pgfqpoint{0.923886in}{86.273332in}}{\pgfqpoint{0.866709in}{86.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.379232in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{86.369815in}}{\pgfqpoint{1.095463in}{86.360341in}}{\pgfqpoint{1.038268in}{86.350810in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{86.341279in}}{\pgfqpoint{0.923886in}{86.331691in}}{\pgfqpoint{0.866709in}{86.322046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.435011in}}%
\pgfpathcurveto{\pgfqpoint{1.152669in}{86.425828in}}{\pgfqpoint{1.095464in}{86.416589in}}{\pgfqpoint{1.038269in}{86.407292in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{86.397996in}}{\pgfqpoint{0.923886in}{86.388642in}}{\pgfqpoint{0.866709in}{86.379232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.489386in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{86.480437in}}{\pgfqpoint{1.095465in}{86.471432in}}{\pgfqpoint{1.038269in}{86.462369in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{86.453307in}}{\pgfqpoint{0.923887in}{86.444187in}}{\pgfqpoint{0.866709in}{86.435011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.542360in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{86.533645in}}{\pgfqpoint{1.095466in}{86.524873in}}{\pgfqpoint{1.038270in}{86.516044in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{86.507215in}}{\pgfqpoint{0.923887in}{86.498329in}}{\pgfqpoint{0.866709in}{86.489386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.593937in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.585454in}}{\pgfqpoint{1.095466in}{86.576915in}}{\pgfqpoint{1.038271in}{86.568319in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{86.559723in}}{\pgfqpoint{0.923888in}{86.551070in}}{\pgfqpoint{0.866709in}{86.542360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.644117in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.635867in}}{\pgfqpoint{1.095467in}{86.627561in}}{\pgfqpoint{1.038271in}{86.619197in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{86.610834in}}{\pgfqpoint{0.923888in}{86.602414in}}{\pgfqpoint{0.866709in}{86.593937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.692903in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{86.684886in}}{\pgfqpoint{1.095468in}{86.676812in}}{\pgfqpoint{1.038272in}{86.668681in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{86.660550in}}{\pgfqpoint{0.923889in}{86.652362in}}{\pgfqpoint{0.866709in}{86.644117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.740299in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{86.732514in}}{\pgfqpoint{1.095468in}{86.724671in}}{\pgfqpoint{1.038273in}{86.716772in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{86.708873in}}{\pgfqpoint{0.923889in}{86.700916in}}{\pgfqpoint{0.866709in}{86.692903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.786306in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{86.778752in}}{\pgfqpoint{1.095469in}{86.771141in}}{\pgfqpoint{1.038273in}{86.763473in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{86.755805in}}{\pgfqpoint{0.923890in}{86.748081in}}{\pgfqpoint{0.866709in}{86.740299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.830926in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{86.823603in}}{\pgfqpoint{1.095470in}{86.816223in}}{\pgfqpoint{1.038274in}{86.808787in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{86.801350in}}{\pgfqpoint{0.923890in}{86.793856in}}{\pgfqpoint{0.866709in}{86.786306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.874162in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{86.867070in}}{\pgfqpoint{1.095471in}{86.859921in}}{\pgfqpoint{1.038275in}{86.852715in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{86.845509in}}{\pgfqpoint{0.923891in}{86.838246in}}{\pgfqpoint{0.866709in}{86.830926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.916016in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.909154in}}{\pgfqpoint{1.095471in}{86.902235in}}{\pgfqpoint{1.038276in}{86.895259in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{86.888284in}}{\pgfqpoint{0.923891in}{86.881251in}}{\pgfqpoint{0.866709in}{86.874162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.956489in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{86.949857in}}{\pgfqpoint{1.095472in}{86.943168in}}{\pgfqpoint{1.038276in}{86.936422in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{86.929677in}}{\pgfqpoint{0.923892in}{86.922875in}}{\pgfqpoint{0.866709in}{86.916016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.995584in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{86.989181in}}{\pgfqpoint{1.095473in}{86.982722in}}{\pgfqpoint{1.038277in}{86.976206in}}%
\pgfpathcurveto{\pgfqpoint{0.981081in}{86.969691in}}{\pgfqpoint{0.923892in}{86.963118in}}{\pgfqpoint{0.866709in}{86.956489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.033302in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{87.027129in}}{\pgfqpoint{1.095473in}{87.020899in}}{\pgfqpoint{1.038278in}{87.014613in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{87.008326in}}{\pgfqpoint{0.923893in}{87.001983in}}{\pgfqpoint{0.866709in}{86.995584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.069645in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{87.063701in}}{\pgfqpoint{1.095474in}{87.057701in}}{\pgfqpoint{1.038278in}{87.051644in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{87.045586in}}{\pgfqpoint{0.923893in}{87.039472in}}{\pgfqpoint{0.866709in}{87.033302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.104616in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{87.098901in}}{\pgfqpoint{1.095475in}{87.093129in}}{\pgfqpoint{1.038279in}{87.087300in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{87.081472in}}{\pgfqpoint{0.923893in}{87.075587in}}{\pgfqpoint{0.866709in}{87.069645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.138215in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.132728in}}{\pgfqpoint{1.095475in}{87.127185in}}{\pgfqpoint{1.038280in}{87.121585in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{87.115985in}}{\pgfqpoint{0.923894in}{87.110329in}}{\pgfqpoint{0.866709in}{87.104616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.170444in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.165186in}}{\pgfqpoint{1.095476in}{87.159871in}}{\pgfqpoint{1.038280in}{87.154499in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{87.149128in}}{\pgfqpoint{0.923894in}{87.143700in}}{\pgfqpoint{0.866709in}{87.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.201306in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{87.196275in}}{\pgfqpoint{1.095477in}{87.191188in}}{\pgfqpoint{1.038281in}{87.186045in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{87.180901in}}{\pgfqpoint{0.923895in}{87.175701in}}{\pgfqpoint{0.866709in}{87.170444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.230800in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{87.225997in}}{\pgfqpoint{1.095477in}{87.221138in}}{\pgfqpoint{1.038282in}{87.216222in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{87.211306in}}{\pgfqpoint{0.923895in}{87.206334in}}{\pgfqpoint{0.866709in}{87.201306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.258929in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{87.254354in}}{\pgfqpoint{1.095478in}{87.249722in}}{\pgfqpoint{1.038282in}{87.245034in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{87.240346in}}{\pgfqpoint{0.923896in}{87.235601in}}{\pgfqpoint{0.866709in}{87.230800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.285694in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.281346in}}{\pgfqpoint{1.095479in}{87.276941in}}{\pgfqpoint{1.038283in}{87.272481in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{87.268020in}}{\pgfqpoint{0.923896in}{87.263502in}}{\pgfqpoint{0.866709in}{87.258929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.311096in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{87.306975in}}{\pgfqpoint{1.095479in}{87.302798in}}{\pgfqpoint{1.038284in}{87.298564in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{87.294330in}}{\pgfqpoint{0.923897in}{87.290040in}}{\pgfqpoint{0.866709in}{87.285694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.335136in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{87.331242in}}{\pgfqpoint{1.095480in}{87.327292in}}{\pgfqpoint{1.038284in}{87.323285in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{87.319278in}}{\pgfqpoint{0.923897in}{87.315215in}}{\pgfqpoint{0.866709in}{87.311096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.357816in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{87.354149in}}{\pgfqpoint{1.095481in}{87.350425in}}{\pgfqpoint{1.038285in}{87.346645in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{87.342865in}}{\pgfqpoint{0.923898in}{87.339029in}}{\pgfqpoint{0.866709in}{87.335136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.379137in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{87.375696in}}{\pgfqpoint{1.095481in}{87.372199in}}{\pgfqpoint{1.038286in}{87.368646in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{87.365092in}}{\pgfqpoint{0.923898in}{87.361482in}}{\pgfqpoint{0.866709in}{87.357816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.399099in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{87.395884in}}{\pgfqpoint{1.095482in}{87.392614in}}{\pgfqpoint{1.038286in}{87.389287in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{87.385960in}}{\pgfqpoint{0.923898in}{87.382576in}}{\pgfqpoint{0.866709in}{87.379137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.417703in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.414715in}}{\pgfqpoint{1.095483in}{87.411671in}}{\pgfqpoint{1.038287in}{87.408570in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{87.405469in}}{\pgfqpoint{0.923899in}{87.402312in}}{\pgfqpoint{0.866709in}{87.399099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.434951in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.432189in}}{\pgfqpoint{1.095483in}{87.429371in}}{\pgfqpoint{1.038288in}{87.426496in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{87.423622in}}{\pgfqpoint{0.923899in}{87.420691in}}{\pgfqpoint{0.866709in}{87.417703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.450844in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{87.448308in}}{\pgfqpoint{1.095484in}{87.445715in}}{\pgfqpoint{1.038288in}{87.443066in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{87.440418in}}{\pgfqpoint{0.923900in}{87.437713in}}{\pgfqpoint{0.866709in}{87.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.465381in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{87.463070in}}{\pgfqpoint{1.095485in}{87.460704in}}{\pgfqpoint{1.038289in}{87.458281in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{87.455858in}}{\pgfqpoint{0.923900in}{87.453379in}}{\pgfqpoint{0.866709in}{87.450844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.478563in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{87.476479in}}{\pgfqpoint{1.095485in}{87.474338in}}{\pgfqpoint{1.038290in}{87.472141in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{87.469944in}}{\pgfqpoint{0.923901in}{87.467690in}}{\pgfqpoint{0.866709in}{87.465381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.490392in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.488534in}}{\pgfqpoint{1.095486in}{87.486618in}}{\pgfqpoint{1.038290in}{87.484647in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{87.482675in}}{\pgfqpoint{0.923901in}{87.480648in}}{\pgfqpoint{0.866709in}{87.478563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.500868in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{87.499235in}}{\pgfqpoint{1.095487in}{87.497545in}}{\pgfqpoint{1.038291in}{87.495799in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{87.494053in}}{\pgfqpoint{0.923902in}{87.492251in}}{\pgfqpoint{0.866709in}{87.490392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.509991in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{87.508583in}}{\pgfqpoint{1.095487in}{87.507119in}}{\pgfqpoint{1.038292in}{87.505599in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{87.504078in}}{\pgfqpoint{0.923902in}{87.502501in}}{\pgfqpoint{0.866709in}{87.500868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.517762in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{87.516579in}}{\pgfqpoint{1.095488in}{87.515340in}}{\pgfqpoint{1.038292in}{87.514045in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{87.512750in}}{\pgfqpoint{0.923902in}{87.511399in}}{\pgfqpoint{0.866709in}{87.509991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.524181in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.523223in}}{\pgfqpoint{1.095489in}{87.522210in}}{\pgfqpoint{1.038293in}{87.521140in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{87.520070in}}{\pgfqpoint{0.923903in}{87.518944in}}{\pgfqpoint{0.866709in}{87.517762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.529248in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.528516in}}{\pgfqpoint{1.095489in}{87.527728in}}{\pgfqpoint{1.038294in}{87.526883in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{87.526038in}}{\pgfqpoint{0.923903in}{87.525138in}}{\pgfqpoint{0.866709in}{87.524181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.532963in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{87.532457in}}{\pgfqpoint{1.095490in}{87.531894in}}{\pgfqpoint{1.038294in}{87.531274in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{87.530655in}}{\pgfqpoint{0.923904in}{87.529980in}}{\pgfqpoint{0.866709in}{87.529248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.535328in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{87.535046in}}{\pgfqpoint{1.095491in}{87.534709in}}{\pgfqpoint{1.038295in}{87.534314in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{87.533920in}}{\pgfqpoint{0.923904in}{87.533470in}}{\pgfqpoint{0.866709in}{87.532963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.536341in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{87.536285in}}{\pgfqpoint{1.095491in}{87.536172in}}{\pgfqpoint{1.038296in}{87.536003in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{87.535834in}}{\pgfqpoint{0.923905in}{87.535609in}}{\pgfqpoint{0.866709in}{87.535328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.536003in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.536172in}}{\pgfqpoint{1.095492in}{87.536285in}}{\pgfqpoint{1.038296in}{87.536341in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{87.536397in}}{\pgfqpoint{0.923905in}{87.536397in}}{\pgfqpoint{0.866709in}{87.536341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.534314in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{87.534709in}}{\pgfqpoint{1.095493in}{87.535046in}}{\pgfqpoint{1.038297in}{87.535328in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{87.535609in}}{\pgfqpoint{0.923906in}{87.535834in}}{\pgfqpoint{0.866709in}{87.536003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.531274in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{87.531894in}}{\pgfqpoint{1.095493in}{87.532457in}}{\pgfqpoint{1.038298in}{87.532963in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{87.533470in}}{\pgfqpoint{0.923906in}{87.533920in}}{\pgfqpoint{0.866709in}{87.534314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.526883in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{87.527728in}}{\pgfqpoint{1.095494in}{87.528516in}}{\pgfqpoint{1.038298in}{87.529248in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{87.529980in}}{\pgfqpoint{0.923906in}{87.530655in}}{\pgfqpoint{0.866709in}{87.531274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.522210in}}{\pgfqpoint{1.095495in}{87.523223in}}{\pgfqpoint{1.038299in}{87.524181in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{87.525138in}}{\pgfqpoint{0.923907in}{87.526038in}}{\pgfqpoint{0.866709in}{87.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.514045in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.515341in}}{\pgfqpoint{1.095495in}{87.516579in}}{\pgfqpoint{1.038300in}{87.517762in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{87.518944in}}{\pgfqpoint{0.923907in}{87.520070in}}{\pgfqpoint{0.866709in}{87.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.505599in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{87.507119in}}{\pgfqpoint{1.095496in}{87.508583in}}{\pgfqpoint{1.038300in}{87.509991in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{87.511399in}}{\pgfqpoint{0.923908in}{87.512750in}}{\pgfqpoint{0.866709in}{87.514045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.495799in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{87.497545in}}{\pgfqpoint{1.095497in}{87.499235in}}{\pgfqpoint{1.038301in}{87.500868in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{87.502501in}}{\pgfqpoint{0.923908in}{87.504078in}}{\pgfqpoint{0.866709in}{87.505599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.484647in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{87.486618in}}{\pgfqpoint{1.095497in}{87.488533in}}{\pgfqpoint{1.038302in}{87.490392in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{87.492251in}}{\pgfqpoint{0.923909in}{87.494053in}}{\pgfqpoint{0.866709in}{87.495799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.472141in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.474338in}}{\pgfqpoint{1.095498in}{87.476479in}}{\pgfqpoint{1.038302in}{87.478563in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{87.480647in}}{\pgfqpoint{0.923909in}{87.482675in}}{\pgfqpoint{0.866709in}{87.484647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.458281in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{87.460704in}}{\pgfqpoint{1.095499in}{87.463070in}}{\pgfqpoint{1.038303in}{87.465380in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{87.467690in}}{\pgfqpoint{0.923910in}{87.469944in}}{\pgfqpoint{0.866709in}{87.472141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.443067in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{87.445715in}}{\pgfqpoint{1.095499in}{87.448307in}}{\pgfqpoint{1.038304in}{87.450843in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{87.453379in}}{\pgfqpoint{0.923910in}{87.455858in}}{\pgfqpoint{0.866709in}{87.458281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.426497in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{87.429371in}}{\pgfqpoint{1.095500in}{87.432189in}}{\pgfqpoint{1.038304in}{87.434951in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{87.437713in}}{\pgfqpoint{0.923910in}{87.440418in}}{\pgfqpoint{0.866709in}{87.443067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.408571in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.411671in}}{\pgfqpoint{1.095501in}{87.414715in}}{\pgfqpoint{1.038305in}{87.417703in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{87.420691in}}{\pgfqpoint{0.923911in}{87.423622in}}{\pgfqpoint{0.866709in}{87.426497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.389287in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.392614in}}{\pgfqpoint{1.095501in}{87.395884in}}{\pgfqpoint{1.038306in}{87.399098in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{87.402312in}}{\pgfqpoint{0.923911in}{87.405470in}}{\pgfqpoint{0.866709in}{87.408571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.368646in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{87.372199in}}{\pgfqpoint{1.095502in}{87.375696in}}{\pgfqpoint{1.038306in}{87.379136in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{87.382576in}}{\pgfqpoint{0.923912in}{87.385960in}}{\pgfqpoint{0.866709in}{87.389287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.346646in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{87.350426in}}{\pgfqpoint{1.095503in}{87.354149in}}{\pgfqpoint{1.038307in}{87.357815in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{87.361482in}}{\pgfqpoint{0.923912in}{87.365092in}}{\pgfqpoint{0.866709in}{87.368646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.323286in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{87.327292in}}{\pgfqpoint{1.095504in}{87.331242in}}{\pgfqpoint{1.038308in}{87.335135in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{87.339029in}}{\pgfqpoint{0.923913in}{87.342866in}}{\pgfqpoint{0.866709in}{87.346646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.298565in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.302798in}}{\pgfqpoint{1.095504in}{87.306975in}}{\pgfqpoint{1.038309in}{87.311095in}}%
\pgfpathcurveto{\pgfqpoint{0.981113in}{87.315215in}}{\pgfqpoint{0.923913in}{87.319279in}}{\pgfqpoint{0.866709in}{87.323286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.272482in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{87.276942in}}{\pgfqpoint{1.095505in}{87.281345in}}{\pgfqpoint{1.038309in}{87.285693in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{87.290040in}}{\pgfqpoint{0.923914in}{87.294331in}}{\pgfqpoint{0.866709in}{87.298565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.245035in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{87.249722in}}{\pgfqpoint{1.095506in}{87.254353in}}{\pgfqpoint{1.038310in}{87.258928in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{87.263502in}}{\pgfqpoint{0.923914in}{87.268020in}}{\pgfqpoint{0.866709in}{87.272482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.216223in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{87.221138in}}{\pgfqpoint{1.095506in}{87.225997in}}{\pgfqpoint{1.038311in}{87.230799in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{87.235601in}}{\pgfqpoint{0.923915in}{87.240346in}}{\pgfqpoint{0.866709in}{87.245035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.186046in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.191189in}}{\pgfqpoint{1.095507in}{87.196275in}}{\pgfqpoint{1.038311in}{87.201304in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{87.206334in}}{\pgfqpoint{0.923915in}{87.211307in}}{\pgfqpoint{0.866709in}{87.216223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.154501in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.159871in}}{\pgfqpoint{1.095508in}{87.165185in}}{\pgfqpoint{1.038312in}{87.170443in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{87.175700in}}{\pgfqpoint{0.923915in}{87.180901in}}{\pgfqpoint{0.866709in}{87.186046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.121587in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{87.127186in}}{\pgfqpoint{1.095508in}{87.132728in}}{\pgfqpoint{1.038313in}{87.138214in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{87.143699in}}{\pgfqpoint{0.923916in}{87.149128in}}{\pgfqpoint{0.866709in}{87.154501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.087302in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{87.093129in}}{\pgfqpoint{1.095509in}{87.098900in}}{\pgfqpoint{1.038313in}{87.104614in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{87.110328in}}{\pgfqpoint{0.923916in}{87.115986in}}{\pgfqpoint{0.866709in}{87.121587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.051645in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{87.057701in}}{\pgfqpoint{1.095510in}{87.063701in}}{\pgfqpoint{1.038314in}{87.069644in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{87.075586in}}{\pgfqpoint{0.923917in}{87.081473in}}{\pgfqpoint{0.866709in}{87.087302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{87.014615in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{87.020900in}}{\pgfqpoint{1.095510in}{87.027128in}}{\pgfqpoint{1.038315in}{87.033300in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{87.039472in}}{\pgfqpoint{0.923917in}{87.045587in}}{\pgfqpoint{0.866709in}{87.051645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.976209in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{86.982723in}}{\pgfqpoint{1.095511in}{86.989181in}}{\pgfqpoint{1.038315in}{86.995582in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{87.001983in}}{\pgfqpoint{0.923918in}{87.008327in}}{\pgfqpoint{0.866709in}{87.014615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.936425in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.943169in}}{\pgfqpoint{1.095512in}{86.949856in}}{\pgfqpoint{1.038316in}{86.956487in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{86.963117in}}{\pgfqpoint{0.923918in}{86.969691in}}{\pgfqpoint{0.866709in}{86.976209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.895262in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{86.902236in}}{\pgfqpoint{1.095512in}{86.909153in}}{\pgfqpoint{1.038317in}{86.916013in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{86.922874in}}{\pgfqpoint{0.923919in}{86.929678in}}{\pgfqpoint{0.866709in}{86.936425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.852717in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{86.859921in}}{\pgfqpoint{1.095513in}{86.867069in}}{\pgfqpoint{1.038317in}{86.874160in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{86.881250in}}{\pgfqpoint{0.923919in}{86.888284in}}{\pgfqpoint{0.866709in}{86.895262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.808789in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{86.816224in}}{\pgfqpoint{1.095514in}{86.823602in}}{\pgfqpoint{1.038318in}{86.830924in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{86.838245in}}{\pgfqpoint{0.923920in}{86.845509in}}{\pgfqpoint{0.866709in}{86.852717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.763476in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{86.771142in}}{\pgfqpoint{1.095514in}{86.778751in}}{\pgfqpoint{1.038319in}{86.786303in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{86.793855in}}{\pgfqpoint{0.923920in}{86.801351in}}{\pgfqpoint{0.866709in}{86.808789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.716775in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{86.724672in}}{\pgfqpoint{1.095515in}{86.732512in}}{\pgfqpoint{1.038320in}{86.740296in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{86.748080in}}{\pgfqpoint{0.923920in}{86.755806in}}{\pgfqpoint{0.866709in}{86.763476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.668684in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{86.676813in}}{\pgfqpoint{1.095516in}{86.684885in}}{\pgfqpoint{1.038320in}{86.692900in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{86.700915in}}{\pgfqpoint{0.923921in}{86.708874in}}{\pgfqpoint{0.866709in}{86.716775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.619201in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{86.627562in}}{\pgfqpoint{1.095517in}{86.635866in}}{\pgfqpoint{1.038321in}{86.644113in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{86.652360in}}{\pgfqpoint{0.923921in}{86.660551in}}{\pgfqpoint{0.866709in}{86.668684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.568323in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.576917in}}{\pgfqpoint{1.095517in}{86.585453in}}{\pgfqpoint{1.038322in}{86.593933in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{86.602412in}}{\pgfqpoint{0.923922in}{86.610835in}}{\pgfqpoint{0.866709in}{86.619201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.516048in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.524875in}}{\pgfqpoint{1.095518in}{86.533644in}}{\pgfqpoint{1.038322in}{86.542357in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{86.551069in}}{\pgfqpoint{0.923922in}{86.559725in}}{\pgfqpoint{0.866709in}{86.568323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.462374in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{86.471433in}}{\pgfqpoint{1.095519in}{86.480436in}}{\pgfqpoint{1.038323in}{86.489382in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{86.498328in}}{\pgfqpoint{0.923923in}{86.507216in}}{\pgfqpoint{0.866709in}{86.516048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.407297in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{86.416590in}}{\pgfqpoint{1.095519in}{86.425827in}}{\pgfqpoint{1.038324in}{86.435006in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{86.444186in}}{\pgfqpoint{0.923923in}{86.453308in}}{\pgfqpoint{0.866709in}{86.462374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.350815in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{86.360343in}}{\pgfqpoint{1.095520in}{86.369813in}}{\pgfqpoint{1.038324in}{86.379227in}}%
\pgfpathcurveto{\pgfqpoint{0.981129in}{86.388641in}}{\pgfqpoint{0.923924in}{86.397997in}}{\pgfqpoint{0.866709in}{86.407297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.292925in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{86.302688in}}{\pgfqpoint{1.095521in}{86.312393in}}{\pgfqpoint{1.038325in}{86.322041in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{86.331690in}}{\pgfqpoint{0.923924in}{86.341281in}}{\pgfqpoint{0.866709in}{86.350815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.233625in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{86.243623in}}{\pgfqpoint{1.095522in}{86.253563in}}{\pgfqpoint{1.038326in}{86.263447in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{86.273330in}}{\pgfqpoint{0.923925in}{86.283156in}}{\pgfqpoint{0.866709in}{86.292925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.172911in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{86.183145in}}{\pgfqpoint{1.095522in}{86.193321in}}{\pgfqpoint{1.038327in}{86.203440in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{86.213559in}}{\pgfqpoint{0.923925in}{86.223621in}}{\pgfqpoint{0.866709in}{86.233625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.110781in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{86.121251in}}{\pgfqpoint{1.095523in}{86.131663in}}{\pgfqpoint{1.038327in}{86.142018in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{86.152373in}}{\pgfqpoint{0.923926in}{86.162671in}}{\pgfqpoint{0.866709in}{86.172911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{86.047231in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{86.057937in}}{\pgfqpoint{1.095524in}{86.068586in}}{\pgfqpoint{1.038328in}{86.079178in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{86.089770in}}{\pgfqpoint{0.923926in}{86.100304in}}{\pgfqpoint{0.866709in}{86.110781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.982259in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{85.993202in}}{\pgfqpoint{1.095525in}{86.004088in}}{\pgfqpoint{1.038329in}{86.014917in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{86.025746in}}{\pgfqpoint{0.923927in}{86.036517in}}{\pgfqpoint{0.866709in}{86.047231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.915860in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{85.927041in}}{\pgfqpoint{1.095525in}{85.938165in}}{\pgfqpoint{1.038330in}{85.949231in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{85.960298in}}{\pgfqpoint{0.923927in}{85.971307in}}{\pgfqpoint{0.866709in}{85.982259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.848032in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{85.859452in}}{\pgfqpoint{1.095526in}{85.870814in}}{\pgfqpoint{1.038330in}{85.882118in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{85.893423in}}{\pgfqpoint{0.923928in}{85.904670in}}{\pgfqpoint{0.866709in}{85.915860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.778772in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{85.790430in}}{\pgfqpoint{1.095527in}{85.802031in}}{\pgfqpoint{1.038331in}{85.813574in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{85.825118in}}{\pgfqpoint{0.923928in}{85.836604in}}{\pgfqpoint{0.866709in}{85.848032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.708075in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{85.719972in}}{\pgfqpoint{1.095528in}{85.731813in}}{\pgfqpoint{1.038332in}{85.743596in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{85.755378in}}{\pgfqpoint{0.923929in}{85.767104in}}{\pgfqpoint{0.866709in}{85.778772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.635938in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{85.648076in}}{\pgfqpoint{1.095528in}{85.660156in}}{\pgfqpoint{1.038333in}{85.672179in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{85.684202in}}{\pgfqpoint{0.923929in}{85.696167in}}{\pgfqpoint{0.866709in}{85.708075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.562358in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{85.574736in}}{\pgfqpoint{1.095529in}{85.587057in}}{\pgfqpoint{1.038333in}{85.599321in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{85.611584in}}{\pgfqpoint{0.923930in}{85.623790in}}{\pgfqpoint{0.866709in}{85.635938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.487331in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{85.499950in}}{\pgfqpoint{1.095530in}{85.512512in}}{\pgfqpoint{1.038334in}{85.525017in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{85.537522in}}{\pgfqpoint{0.923930in}{85.549969in}}{\pgfqpoint{0.866709in}{85.562358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.410852in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{85.423714in}}{\pgfqpoint{1.095531in}{85.436518in}}{\pgfqpoint{1.038335in}{85.449264in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{85.462011in}}{\pgfqpoint{0.923931in}{85.474699in}}{\pgfqpoint{0.866709in}{85.487331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.332919in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{85.346023in}}{\pgfqpoint{1.095531in}{85.359070in}}{\pgfqpoint{1.038336in}{85.372059in}}%
\pgfpathcurveto{\pgfqpoint{0.981140in}{85.385048in}}{\pgfqpoint{0.923931in}{85.397979in}}{\pgfqpoint{0.866709in}{85.410852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.253527in}}%
\pgfpathcurveto{\pgfqpoint{1.152714in}{85.266874in}}{\pgfqpoint{1.095532in}{85.280164in}}{\pgfqpoint{1.038336in}{85.293396in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{85.306628in}}{\pgfqpoint{0.923932in}{85.319802in}}{\pgfqpoint{0.866709in}{85.332919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.172671in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{85.186263in}}{\pgfqpoint{1.095533in}{85.199797in}}{\pgfqpoint{1.038337in}{85.213272in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{85.226748in}}{\pgfqpoint{0.923932in}{85.240166in}}{\pgfqpoint{0.866709in}{85.253527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.090349in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{85.104185in}}{\pgfqpoint{1.095534in}{85.117963in}}{\pgfqpoint{1.038338in}{85.131684in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{85.145404in}}{\pgfqpoint{0.923933in}{85.159067in}}{\pgfqpoint{0.866709in}{85.172671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{85.006555in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{85.020636in}}{\pgfqpoint{1.095534in}{85.034660in}}{\pgfqpoint{1.038339in}{85.048626in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{85.062591in}}{\pgfqpoint{0.923933in}{85.076499in}}{\pgfqpoint{0.866709in}{85.090349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.921285in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{84.935612in}}{\pgfqpoint{1.095535in}{84.949882in}}{\pgfqpoint{1.038340in}{84.964094in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{84.978305in}}{\pgfqpoint{0.923934in}{84.992459in}}{\pgfqpoint{0.866709in}{85.006555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.834534in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{84.849109in}}{\pgfqpoint{1.095536in}{84.863625in}}{\pgfqpoint{1.038340in}{84.878084in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{84.892542in}}{\pgfqpoint{0.923934in}{84.906942in}}{\pgfqpoint{0.866709in}{84.921285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.746299in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{84.761121in}}{\pgfqpoint{1.095537in}{84.775885in}}{\pgfqpoint{1.038341in}{84.790591in}}%
\pgfpathcurveto{\pgfqpoint{0.981145in}{84.805297in}}{\pgfqpoint{0.923935in}{84.819945in}}{\pgfqpoint{0.866709in}{84.834534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.656574in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{84.671645in}}{\pgfqpoint{1.095538in}{84.686657in}}{\pgfqpoint{1.038342in}{84.701611in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{84.716565in}}{\pgfqpoint{0.923935in}{84.731461in}}{\pgfqpoint{0.866709in}{84.746299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.565355in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{84.580675in}}{\pgfqpoint{1.095538in}{84.595936in}}{\pgfqpoint{1.038343in}{84.611139in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{84.626343in}}{\pgfqpoint{0.923936in}{84.641488in}}{\pgfqpoint{0.866709in}{84.656574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.472637in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{84.488206in}}{\pgfqpoint{1.095539in}{84.503718in}}{\pgfqpoint{1.038344in}{84.519171in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{84.534624in}}{\pgfqpoint{0.923937in}{84.550019in}}{\pgfqpoint{0.866709in}{84.565355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.378414in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{84.394234in}}{\pgfqpoint{1.095540in}{84.409997in}}{\pgfqpoint{1.038344in}{84.425700in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{84.441404in}}{\pgfqpoint{0.923937in}{84.457050in}}{\pgfqpoint{0.866709in}{84.472637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.282682in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{84.298754in}}{\pgfqpoint{1.095541in}{84.314768in}}{\pgfqpoint{1.038345in}{84.330723in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{84.346679in}}{\pgfqpoint{0.923938in}{84.362576in}}{\pgfqpoint{0.866709in}{84.378414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.185436in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{84.201761in}}{\pgfqpoint{1.095542in}{84.218027in}}{\pgfqpoint{1.038346in}{84.234234in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{84.250442in}}{\pgfqpoint{0.923938in}{84.266591in}}{\pgfqpoint{0.866709in}{84.282682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{84.086670in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{84.103248in}}{\pgfqpoint{1.095543in}{84.119768in}}{\pgfqpoint{1.038347in}{84.136229in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{84.152690in}}{\pgfqpoint{0.923939in}{84.169092in}}{\pgfqpoint{0.866709in}{84.185436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.986379in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{84.003211in}}{\pgfqpoint{1.095543in}{84.019985in}}{\pgfqpoint{1.038348in}{84.036700in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{84.053415in}}{\pgfqpoint{0.923939in}{84.070072in}}{\pgfqpoint{0.866709in}{84.086670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.884557in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{83.901645in}}{\pgfqpoint{1.095544in}{83.918674in}}{\pgfqpoint{1.038349in}{83.935644in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{83.952614in}}{\pgfqpoint{0.923940in}{83.969526in}}{\pgfqpoint{0.866709in}{83.986379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.781199in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{83.798543in}}{\pgfqpoint{1.095545in}{83.815828in}}{\pgfqpoint{1.038349in}{83.833055in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{83.850281in}}{\pgfqpoint{0.923940in}{83.867448in}}{\pgfqpoint{0.866709in}{83.884557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.676299in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{83.693900in}}{\pgfqpoint{1.095546in}{83.711443in}}{\pgfqpoint{1.038350in}{83.728926in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{83.746409in}}{\pgfqpoint{0.923941in}{83.763834in}}{\pgfqpoint{0.866709in}{83.781199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.569852in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{83.587711in}}{\pgfqpoint{1.095547in}{83.605511in}}{\pgfqpoint{1.038351in}{83.623253in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{83.640994in}}{\pgfqpoint{0.923942in}{83.658676in}}{\pgfqpoint{0.866709in}{83.676299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.461851in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{83.479969in}}{\pgfqpoint{1.095548in}{83.498028in}}{\pgfqpoint{1.038352in}{83.516028in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{83.534029in}}{\pgfqpoint{0.923942in}{83.551970in}}{\pgfqpoint{0.866709in}{83.569852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.352290in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{83.370668in}}{\pgfqpoint{1.095549in}{83.388987in}}{\pgfqpoint{1.038353in}{83.407248in}}%
\pgfpathcurveto{\pgfqpoint{0.981157in}{83.425508in}}{\pgfqpoint{0.923943in}{83.443709in}}{\pgfqpoint{0.866709in}{83.461851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.241163in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{83.259803in}}{\pgfqpoint{1.095549in}{83.278383in}}{\pgfqpoint{1.038354in}{83.296904in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{83.315425in}}{\pgfqpoint{0.923943in}{83.333887in}}{\pgfqpoint{0.866709in}{83.352290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.128464in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{83.147366in}}{\pgfqpoint{1.095550in}{83.166208in}}{\pgfqpoint{1.038355in}{83.184991in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{83.203774in}}{\pgfqpoint{0.923944in}{83.222498in}}{\pgfqpoint{0.866709in}{83.241163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{83.014186in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{83.033351in}}{\pgfqpoint{1.095551in}{83.052457in}}{\pgfqpoint{1.038356in}{83.071503in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{83.090549in}}{\pgfqpoint{0.923945in}{83.109536in}}{\pgfqpoint{0.866709in}{83.128464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.898323in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{82.917753in}}{\pgfqpoint{1.095552in}{82.937122in}}{\pgfqpoint{1.038357in}{82.956433in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{82.975743in}}{\pgfqpoint{0.923945in}{82.994995in}}{\pgfqpoint{0.866709in}{83.014186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.780868in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{82.800563in}}{\pgfqpoint{1.095553in}{82.820198in}}{\pgfqpoint{1.038357in}{82.839774in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{82.859350in}}{\pgfqpoint{0.923946in}{82.878866in}}{\pgfqpoint{0.866709in}{82.898323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.661815in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{82.681776in}}{\pgfqpoint{1.095554in}{82.701678in}}{\pgfqpoint{1.038358in}{82.721520in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{82.741363in}}{\pgfqpoint{0.923946in}{82.761145in}}{\pgfqpoint{0.866709in}{82.780868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.541155in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{82.561385in}}{\pgfqpoint{1.095555in}{82.581554in}}{\pgfqpoint{1.038359in}{82.601664in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{82.621774in}}{\pgfqpoint{0.923947in}{82.641824in}}{\pgfqpoint{0.866709in}{82.661815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.418883in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{82.439381in}}{\pgfqpoint{1.095556in}{82.459820in}}{\pgfqpoint{1.038360in}{82.480199in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{82.500577in}}{\pgfqpoint{0.923948in}{82.520896in}}{\pgfqpoint{0.866709in}{82.541155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.294991in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{82.315759in}}{\pgfqpoint{1.095557in}{82.336468in}}{\pgfqpoint{1.038361in}{82.357117in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{82.377765in}}{\pgfqpoint{0.923948in}{82.398354in}}{\pgfqpoint{0.866709in}{82.418883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.169472in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{82.190511in}}{\pgfqpoint{1.095558in}{82.211491in}}{\pgfqpoint{1.038362in}{82.232411in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{82.253331in}}{\pgfqpoint{0.923949in}{82.274191in}}{\pgfqpoint{0.866709in}{82.294991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{82.042317in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{82.063630in}}{\pgfqpoint{1.095559in}{82.084882in}}{\pgfqpoint{1.038363in}{82.106075in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{82.127267in}}{\pgfqpoint{0.923949in}{82.148399in}}{\pgfqpoint{0.866709in}{82.169472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.913521in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{81.935107in}}{\pgfqpoint{1.095560in}{81.956633in}}{\pgfqpoint{1.038364in}{81.978099in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{81.999565in}}{\pgfqpoint{0.923950in}{82.020971in}}{\pgfqpoint{0.866709in}{82.042317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.783073in}}%
\pgfpathcurveto{\pgfqpoint{1.152733in}{81.804935in}}{\pgfqpoint{1.095561in}{81.826736in}}{\pgfqpoint{1.038365in}{81.848478in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{81.870219in}}{\pgfqpoint{0.923951in}{81.891900in}}{\pgfqpoint{0.866709in}{81.913521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.650968in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{81.673106in}}{\pgfqpoint{1.095562in}{81.695184in}}{\pgfqpoint{1.038366in}{81.717202in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{81.739219in}}{\pgfqpoint{0.923951in}{81.761177in}}{\pgfqpoint{0.866709in}{81.783073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.517196in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{81.539612in}}{\pgfqpoint{1.095563in}{81.561968in}}{\pgfqpoint{1.038367in}{81.584263in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{81.606559in}}{\pgfqpoint{0.923952in}{81.628794in}}{\pgfqpoint{0.866709in}{81.650968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.381750in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{81.404445in}}{\pgfqpoint{1.095564in}{81.427080in}}{\pgfqpoint{1.038368in}{81.449655in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{81.472229in}}{\pgfqpoint{0.923953in}{81.494743in}}{\pgfqpoint{0.866709in}{81.517196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.244621in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{81.267597in}}{\pgfqpoint{1.095565in}{81.290512in}}{\pgfqpoint{1.038369in}{81.313367in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{81.336222in}}{\pgfqpoint{0.923953in}{81.359016in}}{\pgfqpoint{0.866709in}{81.381750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{81.105800in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{81.129058in}}{\pgfqpoint{1.095566in}{81.152256in}}{\pgfqpoint{1.038370in}{81.175392in}}%
\pgfpathcurveto{\pgfqpoint{0.981174in}{81.198529in}}{\pgfqpoint{0.923954in}{81.221605in}}{\pgfqpoint{0.866709in}{81.244621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.965279in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{80.988820in}}{\pgfqpoint{1.095567in}{81.012302in}}{\pgfqpoint{1.038371in}{81.035722in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{81.059142in}}{\pgfqpoint{0.923955in}{81.082501in}}{\pgfqpoint{0.866709in}{81.105800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.823048in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{80.846875in}}{\pgfqpoint{1.095568in}{80.870641in}}{\pgfqpoint{1.038372in}{80.894346in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{80.918051in}}{\pgfqpoint{0.923956in}{80.941695in}}{\pgfqpoint{0.866709in}{80.965279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.679099in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{80.703213in}}{\pgfqpoint{1.095569in}{80.727265in}}{\pgfqpoint{1.038373in}{80.751257in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{80.775248in}}{\pgfqpoint{0.923956in}{80.799179in}}{\pgfqpoint{0.866709in}{80.823048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.533423in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{80.557825in}}{\pgfqpoint{1.095570in}{80.582165in}}{\pgfqpoint{1.038374in}{80.606445in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{80.630724in}}{\pgfqpoint{0.923957in}{80.654942in}}{\pgfqpoint{0.866709in}{80.679099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.386010in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{80.410701in}}{\pgfqpoint{1.095571in}{80.435331in}}{\pgfqpoint{1.038375in}{80.459900in}}%
\pgfpathcurveto{\pgfqpoint{0.981180in}{80.484469in}}{\pgfqpoint{0.923958in}{80.508977in}}{\pgfqpoint{0.866709in}{80.533423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.236850in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{80.261832in}}{\pgfqpoint{1.095572in}{80.286754in}}{\pgfqpoint{1.038376in}{80.311614in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{80.336474in}}{\pgfqpoint{0.923958in}{80.361273in}}{\pgfqpoint{0.866709in}{80.386010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{80.085933in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{80.111209in}}{\pgfqpoint{1.095573in}{80.136423in}}{\pgfqpoint{1.038377in}{80.161576in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{80.186729in}}{\pgfqpoint{0.923959in}{80.211820in}}{\pgfqpoint{0.866709in}{80.236850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.933250in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{79.958821in}}{\pgfqpoint{1.095574in}{79.984330in}}{\pgfqpoint{1.038379in}{80.009777in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{80.035224in}}{\pgfqpoint{0.923960in}{80.060609in}}{\pgfqpoint{0.866709in}{80.085933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.778791in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{79.804658in}}{\pgfqpoint{1.095575in}{79.830463in}}{\pgfqpoint{1.038380in}{79.856206in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{79.881949in}}{\pgfqpoint{0.923961in}{79.907631in}}{\pgfqpoint{0.866709in}{79.933250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.622545in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{79.648709in}}{\pgfqpoint{1.095576in}{79.674812in}}{\pgfqpoint{1.038381in}{79.700853in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{79.726894in}}{\pgfqpoint{0.923961in}{79.752874in}}{\pgfqpoint{0.866709in}{79.778791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.464500in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{79.490965in}}{\pgfqpoint{1.095578in}{79.517368in}}{\pgfqpoint{1.038382in}{79.543708in}}%
\pgfpathcurveto{\pgfqpoint{0.981186in}{79.570049in}}{\pgfqpoint{0.923962in}{79.596328in}}{\pgfqpoint{0.866709in}{79.622545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.304648in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{79.331414in}}{\pgfqpoint{1.095579in}{79.358118in}}{\pgfqpoint{1.038383in}{79.384761in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{79.411403in}}{\pgfqpoint{0.923963in}{79.437983in}}{\pgfqpoint{0.866709in}{79.464500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{79.142976in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{79.170046in}}{\pgfqpoint{1.095580in}{79.197053in}}{\pgfqpoint{1.038384in}{79.223999in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{79.250944in}}{\pgfqpoint{0.923964in}{79.277827in}}{\pgfqpoint{0.866709in}{79.304648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.979474in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{79.006849in}}{\pgfqpoint{1.095581in}{79.034162in}}{\pgfqpoint{1.038385in}{79.061412in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{79.088662in}}{\pgfqpoint{0.923964in}{79.115850in}}{\pgfqpoint{0.866709in}{79.142976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.814129in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{78.841811in}}{\pgfqpoint{1.095582in}{78.869431in}}{\pgfqpoint{1.038387in}{78.896989in}}%
\pgfpathcurveto{\pgfqpoint{0.981191in}{78.924546in}}{\pgfqpoint{0.923965in}{78.952041in}}{\pgfqpoint{0.866709in}{78.979474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.646931in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{78.674922in}}{\pgfqpoint{1.095584in}{78.702851in}}{\pgfqpoint{1.038388in}{78.730718in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{78.758584in}}{\pgfqpoint{0.923966in}{78.786388in}}{\pgfqpoint{0.866709in}{78.814129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.477867in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{78.506170in}}{\pgfqpoint{1.095585in}{78.534410in}}{\pgfqpoint{1.038389in}{78.562587in}}%
\pgfpathcurveto{\pgfqpoint{0.981193in}{78.590764in}}{\pgfqpoint{0.923967in}{78.618879in}}{\pgfqpoint{0.866709in}{78.646931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.306925in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{78.335541in}}{\pgfqpoint{1.095586in}{78.364094in}}{\pgfqpoint{1.038390in}{78.392585in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{78.421075in}}{\pgfqpoint{0.923968in}{78.449502in}}{\pgfqpoint{0.866709in}{78.477867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{78.134093in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{78.163024in}}{\pgfqpoint{1.095587in}{78.191893in}}{\pgfqpoint{1.038392in}{78.220698in}}%
\pgfpathcurveto{\pgfqpoint{0.981196in}{78.249504in}}{\pgfqpoint{0.923968in}{78.278246in}}{\pgfqpoint{0.866709in}{78.306925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.959358in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{77.988607in}}{\pgfqpoint{1.095588in}{78.017793in}}{\pgfqpoint{1.038393in}{78.046915in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{78.076038in}}{\pgfqpoint{0.923969in}{78.105097in}}{\pgfqpoint{0.866709in}{78.134093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.782708in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{77.812276in}}{\pgfqpoint{1.095590in}{77.841781in}}{\pgfqpoint{1.038394in}{77.871223in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{77.900665in}}{\pgfqpoint{0.923970in}{77.930043in}}{\pgfqpoint{0.866709in}{77.959358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.604129in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{77.634019in}}{\pgfqpoint{1.095591in}{77.663845in}}{\pgfqpoint{1.038395in}{77.693609in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{77.723372in}}{\pgfqpoint{0.923971in}{77.753072in}}{\pgfqpoint{0.866709in}{77.782708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.423607in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{77.453821in}}{\pgfqpoint{1.095592in}{77.483972in}}{\pgfqpoint{1.038397in}{77.514059in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{77.544146in}}{\pgfqpoint{0.923972in}{77.574169in}}{\pgfqpoint{0.866709in}{77.604129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.241130in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{77.271670in}}{\pgfqpoint{1.095594in}{77.302147in}}{\pgfqpoint{1.038398in}{77.332560in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{77.362973in}}{\pgfqpoint{0.923973in}{77.393322in}}{\pgfqpoint{0.866709in}{77.423607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{77.056682in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{77.087551in}}{\pgfqpoint{1.095595in}{77.118356in}}{\pgfqpoint{1.038399in}{77.149098in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{77.179839in}}{\pgfqpoint{0.923974in}{77.210516in}}{\pgfqpoint{0.866709in}{77.241130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.870251in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{76.901451in}}{\pgfqpoint{1.095596in}{76.932587in}}{\pgfqpoint{1.038401in}{76.963659in}}%
\pgfpathcurveto{\pgfqpoint{0.981205in}{76.994731in}}{\pgfqpoint{0.923975in}{77.025739in}}{\pgfqpoint{0.866709in}{77.056682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.681821in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{76.713354in}}{\pgfqpoint{1.095598in}{76.744823in}}{\pgfqpoint{1.038402in}{76.776228in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{76.807633in}}{\pgfqpoint{0.923976in}{76.838974in}}{\pgfqpoint{0.866709in}{76.870251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.491377in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{76.523246in}}{\pgfqpoint{1.095599in}{76.555051in}}{\pgfqpoint{1.038404in}{76.586792in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{76.618533in}}{\pgfqpoint{0.923976in}{76.650209in}}{\pgfqpoint{0.866709in}{76.681821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.298905in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{76.331112in}}{\pgfqpoint{1.095601in}{76.363256in}}{\pgfqpoint{1.038405in}{76.395334in}}%
\pgfpathcurveto{\pgfqpoint{0.981209in}{76.427413in}}{\pgfqpoint{0.923977in}{76.459427in}}{\pgfqpoint{0.866709in}{76.491377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{76.104388in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{76.136937in}}{\pgfqpoint{1.095602in}{76.169421in}}{\pgfqpoint{1.038406in}{76.201840in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{76.234260in}}{\pgfqpoint{0.923978in}{76.266615in}}{\pgfqpoint{0.866709in}{76.298905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.907812in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{75.940704in}}{\pgfqpoint{1.095603in}{75.973532in}}{\pgfqpoint{1.038408in}{76.006294in}}%
\pgfpathcurveto{\pgfqpoint{0.981212in}{76.039057in}}{\pgfqpoint{0.923979in}{76.071755in}}{\pgfqpoint{0.866709in}{76.104388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.709159in}}%
\pgfpathcurveto{\pgfqpoint{1.152763in}{75.742398in}}{\pgfqpoint{1.095605in}{75.775572in}}{\pgfqpoint{1.038409in}{75.808680in}}%
\pgfpathcurveto{\pgfqpoint{0.981214in}{75.841789in}}{\pgfqpoint{0.923980in}{75.874833in}}{\pgfqpoint{0.866709in}{75.907812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.508414in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{75.542002in}}{\pgfqpoint{1.095606in}{75.575525in}}{\pgfqpoint{1.038411in}{75.608982in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{75.642440in}}{\pgfqpoint{0.923981in}{75.675832in}}{\pgfqpoint{0.866709in}{75.709159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.305560in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{75.339499in}}{\pgfqpoint{1.095608in}{75.373374in}}{\pgfqpoint{1.038412in}{75.407183in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{75.440992in}}{\pgfqpoint{0.923982in}{75.474736in}}{\pgfqpoint{0.866709in}{75.508414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{75.100579in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{75.134873in}}{\pgfqpoint{1.095610in}{75.169102in}}{\pgfqpoint{1.038414in}{75.203266in}}%
\pgfpathcurveto{\pgfqpoint{0.981218in}{75.237429in}}{\pgfqpoint{0.923983in}{75.271527in}}{\pgfqpoint{0.866709in}{75.305560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.893454in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{74.928106in}}{\pgfqpoint{1.095611in}{74.962692in}}{\pgfqpoint{1.038415in}{74.997213in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{75.031734in}}{\pgfqpoint{0.923984in}{75.066189in}}{\pgfqpoint{0.866709in}{75.100579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.684167in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{74.719180in}}{\pgfqpoint{1.095613in}{74.754127in}}{\pgfqpoint{1.038417in}{74.789008in}}%
\pgfpathcurveto{\pgfqpoint{0.981221in}{74.823889in}}{\pgfqpoint{0.923985in}{74.858704in}}{\pgfqpoint{0.866709in}{74.893454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.472699in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{74.508076in}}{\pgfqpoint{1.095614in}{74.543387in}}{\pgfqpoint{1.038419in}{74.578631in}}%
\pgfpathcurveto{\pgfqpoint{0.981223in}{74.613876in}}{\pgfqpoint{0.923986in}{74.649054in}}{\pgfqpoint{0.866709in}{74.684167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.259033in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{74.294777in}}{\pgfqpoint{1.095616in}{74.330454in}}{\pgfqpoint{1.038420in}{74.366065in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{74.401676in}}{\pgfqpoint{0.923988in}{74.437221in}}{\pgfqpoint{0.866709in}{74.472699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{74.043148in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{74.079262in}}{\pgfqpoint{1.095618in}{74.115309in}}{\pgfqpoint{1.038422in}{74.151290in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{74.187271in}}{\pgfqpoint{0.923989in}{74.223185in}}{\pgfqpoint{0.866709in}{74.259033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.825026in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{73.861513in}}{\pgfqpoint{1.095619in}{73.897934in}}{\pgfqpoint{1.038424in}{73.934287in}}%
\pgfpathcurveto{\pgfqpoint{0.981228in}{73.970641in}}{\pgfqpoint{0.923990in}{74.006928in}}{\pgfqpoint{0.866709in}{74.043148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.604646in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{73.641510in}}{\pgfqpoint{1.095621in}{73.678307in}}{\pgfqpoint{1.038425in}{73.715037in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{73.751767in}}{\pgfqpoint{0.923991in}{73.788430in}}{\pgfqpoint{0.866709in}{73.825026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.381988in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{73.419232in}}{\pgfqpoint{1.095623in}{73.456409in}}{\pgfqpoint{1.038427in}{73.493518in}}%
\pgfpathcurveto{\pgfqpoint{0.981231in}{73.530628in}}{\pgfqpoint{0.923992in}{73.567671in}}{\pgfqpoint{0.866709in}{73.604646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{73.157031in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{73.194658in}}{\pgfqpoint{1.095624in}{73.232218in}}{\pgfqpoint{1.038429in}{73.269711in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{73.307204in}}{\pgfqpoint{0.923993in}{73.344630in}}{\pgfqpoint{0.866709in}{73.381988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.929753in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{72.967768in}}{\pgfqpoint{1.095626in}{73.005715in}}{\pgfqpoint{1.038430in}{73.043595in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{73.081474in}}{\pgfqpoint{0.923994in}{73.119286in}}{\pgfqpoint{0.866709in}{73.157031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.700133in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{72.738539in}}{\pgfqpoint{1.095628in}{72.776876in}}{\pgfqpoint{1.038432in}{72.815146in}}%
\pgfpathcurveto{\pgfqpoint{0.981237in}{72.853416in}}{\pgfqpoint{0.923996in}{72.891619in}}{\pgfqpoint{0.866709in}{72.929753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.468148in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{72.506948in}}{\pgfqpoint{1.095630in}{72.545680in}}{\pgfqpoint{1.038434in}{72.584345in}}%
\pgfpathcurveto{\pgfqpoint{0.981238in}{72.623009in}}{\pgfqpoint{0.923997in}{72.661605in}}{\pgfqpoint{0.866709in}{72.700133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{72.233776in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{72.272974in}}{\pgfqpoint{1.095632in}{72.312105in}}{\pgfqpoint{1.038436in}{72.351167in}}%
\pgfpathcurveto{\pgfqpoint{0.981240in}{72.390229in}}{\pgfqpoint{0.923998in}{72.429223in}}{\pgfqpoint{0.866709in}{72.468148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.996993in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{72.036593in}}{\pgfqpoint{1.095634in}{72.076126in}}{\pgfqpoint{1.038438in}{72.115590in}}%
\pgfpathcurveto{\pgfqpoint{0.981242in}{72.155054in}}{\pgfqpoint{0.923999in}{72.194449in}}{\pgfqpoint{0.866709in}{72.233776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.757774in}}%
\pgfpathcurveto{\pgfqpoint{1.152783in}{71.797781in}}{\pgfqpoint{1.095636in}{71.837720in}}{\pgfqpoint{1.038440in}{71.877589in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{71.917459in}}{\pgfqpoint{0.924001in}{71.957260in}}{\pgfqpoint{0.866709in}{71.996993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.516096in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{71.556514in}}{\pgfqpoint{1.095637in}{71.596862in}}{\pgfqpoint{1.038442in}{71.637142in}}%
\pgfpathcurveto{\pgfqpoint{0.981246in}{71.677422in}}{\pgfqpoint{0.924002in}{71.717632in}}{\pgfqpoint{0.866709in}{71.757774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.271934in}}%
\pgfpathcurveto{\pgfqpoint{1.152786in}{71.312765in}}{\pgfqpoint{1.095639in}{71.353528in}}{\pgfqpoint{1.038444in}{71.394222in}}%
\pgfpathcurveto{\pgfqpoint{0.981248in}{71.434916in}}{\pgfqpoint{0.924003in}{71.475541in}}{\pgfqpoint{0.866709in}{71.516096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{71.025260in}}%
\pgfpathcurveto{\pgfqpoint{1.152787in}{71.066511in}}{\pgfqpoint{1.095642in}{71.107693in}}{\pgfqpoint{1.038446in}{71.148805in}}%
\pgfpathcurveto{\pgfqpoint{0.981250in}{71.189917in}}{\pgfqpoint{0.924005in}{71.230960in}}{\pgfqpoint{0.866709in}{71.271934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.776050in}}%
\pgfpathcurveto{\pgfqpoint{1.152789in}{70.817724in}}{\pgfqpoint{1.095644in}{70.859329in}}{\pgfqpoint{1.038448in}{70.900864in}}%
\pgfpathcurveto{\pgfqpoint{0.981252in}{70.942399in}}{\pgfqpoint{0.924006in}{70.983864in}}{\pgfqpoint{0.866709in}{71.025260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.524276in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{70.566378in}}{\pgfqpoint{1.095646in}{70.608410in}}{\pgfqpoint{1.038450in}{70.650372in}}%
\pgfpathcurveto{\pgfqpoint{0.981254in}{70.692335in}}{\pgfqpoint{0.924007in}{70.734227in}}{\pgfqpoint{0.866709in}{70.776050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.269910in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{70.312445in}}{\pgfqpoint{1.095648in}{70.354909in}}{\pgfqpoint{1.038452in}{70.397303in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{70.439698in}}{\pgfqpoint{0.924009in}{70.482022in}}{\pgfqpoint{0.866709in}{70.524276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{70.012924in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{70.055896in}}{\pgfqpoint{1.095650in}{70.098797in}}{\pgfqpoint{1.038454in}{70.141628in}}%
\pgfpathcurveto{\pgfqpoint{0.981259in}{70.184459in}}{\pgfqpoint{0.924010in}{70.227220in}}{\pgfqpoint{0.866709in}{70.269910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.753289in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{69.796703in}}{\pgfqpoint{1.095652in}{69.840046in}}{\pgfqpoint{1.038457in}{69.883319in}}%
\pgfpathcurveto{\pgfqpoint{0.981261in}{69.926591in}}{\pgfqpoint{0.924012in}{69.969793in}}{\pgfqpoint{0.866709in}{70.012924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.490975in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{69.534836in}}{\pgfqpoint{1.095654in}{69.578626in}}{\pgfqpoint{1.038459in}{69.622345in}}%
\pgfpathcurveto{\pgfqpoint{0.981263in}{69.666064in}}{\pgfqpoint{0.924013in}{69.709712in}}{\pgfqpoint{0.866709in}{69.753289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{69.225952in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{69.270265in}}{\pgfqpoint{1.095657in}{69.314506in}}{\pgfqpoint{1.038461in}{69.358677in}}%
\pgfpathcurveto{\pgfqpoint{0.981265in}{69.402848in}}{\pgfqpoint{0.924015in}{69.446947in}}{\pgfqpoint{0.866709in}{69.490975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.958187in}}%
\pgfpathcurveto{\pgfqpoint{1.152799in}{69.002957in}}{\pgfqpoint{1.095659in}{69.047656in}}{\pgfqpoint{1.038463in}{69.092284in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{69.136911in}}{\pgfqpoint{0.924016in}{69.181467in}}{\pgfqpoint{0.866709in}{69.225952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.687649in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{68.732882in}}{\pgfqpoint{1.095662in}{68.778044in}}{\pgfqpoint{1.038466in}{68.823133in}}%
\pgfpathcurveto{\pgfqpoint{0.981270in}{68.868223in}}{\pgfqpoint{0.924018in}{68.913241in}}{\pgfqpoint{0.866709in}{68.958187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.414305in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{68.460006in}}{\pgfqpoint{1.095664in}{68.505636in}}{\pgfqpoint{1.038468in}{68.551193in}}%
\pgfpathcurveto{\pgfqpoint{0.981273in}{68.596751in}}{\pgfqpoint{0.924020in}{68.642236in}}{\pgfqpoint{0.866709in}{68.687649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{68.138121in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{68.184296in}}{\pgfqpoint{1.095666in}{68.230399in}}{\pgfqpoint{1.038471in}{68.276430in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{68.322460in}}{\pgfqpoint{0.924021in}{68.368419in}}{\pgfqpoint{0.866709in}{68.414305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.859061in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{67.905716in}}{\pgfqpoint{1.095669in}{67.952298in}}{\pgfqpoint{1.038473in}{67.998808in}}%
\pgfpathcurveto{\pgfqpoint{0.981278in}{68.045318in}}{\pgfqpoint{0.924023in}{68.091756in}}{\pgfqpoint{0.866709in}{68.138121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.577090in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{67.624231in}}{\pgfqpoint{1.095672in}{67.671299in}}{\pgfqpoint{1.038476in}{67.718294in}}%
\pgfpathcurveto{\pgfqpoint{0.981280in}{67.765289in}}{\pgfqpoint{0.924025in}{67.812212in}}{\pgfqpoint{0.866709in}{67.859061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.292172in}}%
\pgfpathcurveto{\pgfqpoint{1.152809in}{67.339804in}}{\pgfqpoint{1.095674in}{67.387364in}}{\pgfqpoint{1.038479in}{67.434850in}}%
\pgfpathcurveto{\pgfqpoint{0.981283in}{67.482337in}}{\pgfqpoint{0.924026in}{67.529750in}}{\pgfqpoint{0.866709in}{67.577090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{67.004268in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{67.052398in}}{\pgfqpoint{1.095677in}{67.100456in}}{\pgfqpoint{1.038481in}{67.148440in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{67.196424in}}{\pgfqpoint{0.924028in}{67.244335in}}{\pgfqpoint{0.866709in}{67.292172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.713339in}}%
\pgfpathcurveto{\pgfqpoint{1.152813in}{66.761975in}}{\pgfqpoint{1.095680in}{66.810537in}}{\pgfqpoint{1.038484in}{66.859025in}}%
\pgfpathcurveto{\pgfqpoint{0.981288in}{66.907513in}}{\pgfqpoint{0.924030in}{66.955927in}}{\pgfqpoint{0.866709in}{67.004268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.419346in}}%
\pgfpathcurveto{\pgfqpoint{1.152815in}{66.468493in}}{\pgfqpoint{1.095683in}{66.517566in}}{\pgfqpoint{1.038487in}{66.566565in}}%
\pgfpathcurveto{\pgfqpoint{0.981291in}{66.615564in}}{\pgfqpoint{0.924032in}{66.664489in}}{\pgfqpoint{0.866709in}{66.713339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{66.122248in}}%
\pgfpathcurveto{\pgfqpoint{1.152817in}{66.171913in}}{\pgfqpoint{1.095685in}{66.221504in}}{\pgfqpoint{1.038490in}{66.271020in}}%
\pgfpathcurveto{\pgfqpoint{0.981294in}{66.320537in}}{\pgfqpoint{0.924034in}{66.369979in}}{\pgfqpoint{0.866709in}{66.419346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.822001in}}%
\pgfpathcurveto{\pgfqpoint{1.152819in}{65.872192in}}{\pgfqpoint{1.095688in}{65.922308in}}{\pgfqpoint{1.038493in}{65.972349in}}%
\pgfpathcurveto{\pgfqpoint{0.981297in}{66.022390in}}{\pgfqpoint{0.924036in}{66.072356in}}{\pgfqpoint{0.866709in}{66.122248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.518564in}}%
\pgfpathcurveto{\pgfqpoint{1.152821in}{65.569287in}}{\pgfqpoint{1.095691in}{65.619935in}}{\pgfqpoint{1.038496in}{65.670508in}}%
\pgfpathcurveto{\pgfqpoint{0.981300in}{65.721081in}}{\pgfqpoint{0.924038in}{65.771579in}}{\pgfqpoint{0.866709in}{65.822001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{65.211890in}}%
\pgfpathcurveto{\pgfqpoint{1.152823in}{65.263153in}}{\pgfqpoint{1.095694in}{65.314341in}}{\pgfqpoint{1.038499in}{65.365453in}}%
\pgfpathcurveto{\pgfqpoint{0.981303in}{65.416566in}}{\pgfqpoint{0.924040in}{65.467602in}}{\pgfqpoint{0.866709in}{65.518564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.901934in}}%
\pgfpathcurveto{\pgfqpoint{1.152825in}{64.953745in}}{\pgfqpoint{1.095698in}{65.005480in}}{\pgfqpoint{1.038502in}{65.057139in}}%
\pgfpathcurveto{\pgfqpoint{0.981306in}{65.108799in}}{\pgfqpoint{0.924042in}{65.160382in}}{\pgfqpoint{0.866709in}{65.211890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.588648in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{64.641014in}}{\pgfqpoint{1.095701in}{64.693305in}}{\pgfqpoint{1.038505in}{64.745519in}}%
\pgfpathcurveto{\pgfqpoint{0.981309in}{64.797734in}}{\pgfqpoint{0.924044in}{64.849872in}}{\pgfqpoint{0.866709in}{64.901934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{64.271983in}}%
\pgfpathcurveto{\pgfqpoint{1.152829in}{64.324914in}}{\pgfqpoint{1.095704in}{64.377768in}}{\pgfqpoint{1.038508in}{64.430545in}}%
\pgfpathcurveto{\pgfqpoint{0.981313in}{64.483323in}}{\pgfqpoint{0.924046in}{64.536024in}}{\pgfqpoint{0.866709in}{64.588648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.951889in}}%
\pgfpathcurveto{\pgfqpoint{1.152831in}{64.005392in}}{\pgfqpoint{1.095707in}{64.058818in}}{\pgfqpoint{1.038512in}{64.112167in}}%
\pgfpathcurveto{\pgfqpoint{0.981316in}{64.165516in}}{\pgfqpoint{0.924049in}{64.218788in}}{\pgfqpoint{0.866709in}{64.271983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.628314in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{63.682398in}}{\pgfqpoint{1.095711in}{63.736404in}}{\pgfqpoint{1.038515in}{63.790334in}}%
\pgfpathcurveto{\pgfqpoint{0.981319in}{63.844263in}}{\pgfqpoint{0.924051in}{63.898115in}}{\pgfqpoint{0.866709in}{63.951889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{63.301203in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{63.355877in}}{\pgfqpoint{1.095714in}{63.410473in}}{\pgfqpoint{1.038519in}{63.464992in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{63.519510in}}{\pgfqpoint{0.924053in}{63.573951in}}{\pgfqpoint{0.866709in}{63.628314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.970503in}}%
\pgfpathcurveto{\pgfqpoint{1.152838in}{63.025776in}}{\pgfqpoint{1.095718in}{63.080971in}}{\pgfqpoint{1.038522in}{63.136088in}}%
\pgfpathcurveto{\pgfqpoint{0.981327in}{63.191204in}}{\pgfqpoint{0.924056in}{63.246243in}}{\pgfqpoint{0.866709in}{63.301203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.636154in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{62.692036in}}{\pgfqpoint{1.095722in}{62.747839in}}{\pgfqpoint{1.038526in}{62.803564in}}%
\pgfpathcurveto{\pgfqpoint{0.981330in}{62.859289in}}{\pgfqpoint{0.924058in}{62.914935in}}{\pgfqpoint{0.866709in}{62.970503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{62.298099in}}%
\pgfpathcurveto{\pgfqpoint{1.152843in}{62.354599in}}{\pgfqpoint{1.095726in}{62.411021in}}{\pgfqpoint{1.038530in}{62.467364in}}%
\pgfpathcurveto{\pgfqpoint{0.981334in}{62.523706in}}{\pgfqpoint{0.924061in}{62.579970in}}{\pgfqpoint{0.866709in}{62.636154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.956276in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{62.013405in}}{\pgfqpoint{1.095729in}{62.070455in}}{\pgfqpoint{1.038534in}{62.127426in}}%
\pgfpathcurveto{\pgfqpoint{0.981338in}{62.184397in}}{\pgfqpoint{0.924063in}{62.241288in}}{\pgfqpoint{0.866709in}{62.298099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.610622in}}%
\pgfpathcurveto{\pgfqpoint{1.152849in}{61.668391in}}{\pgfqpoint{1.095733in}{61.726080in}}{\pgfqpoint{1.038538in}{61.783689in}}%
\pgfpathcurveto{\pgfqpoint{0.981342in}{61.841298in}}{\pgfqpoint{0.924066in}{61.898827in}}{\pgfqpoint{0.866709in}{61.956276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{61.261072in}}%
\pgfpathcurveto{\pgfqpoint{1.152851in}{61.319491in}}{\pgfqpoint{1.095738in}{61.377830in}}{\pgfqpoint{1.038542in}{61.436088in}}%
\pgfpathcurveto{\pgfqpoint{0.981346in}{61.494347in}}{\pgfqpoint{0.924069in}{61.552525in}}{\pgfqpoint{0.866709in}{61.610622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.907559in}}%
\pgfpathcurveto{\pgfqpoint{1.152854in}{60.966639in}}{\pgfqpoint{1.095742in}{61.025639in}}{\pgfqpoint{1.038546in}{61.084558in}}%
\pgfpathcurveto{\pgfqpoint{0.981350in}{61.143477in}}{\pgfqpoint{0.924071in}{61.202315in}}{\pgfqpoint{0.866709in}{61.261072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.550012in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{60.609765in}}{\pgfqpoint{1.095746in}{60.669438in}}{\pgfqpoint{1.038550in}{60.729029in}}%
\pgfpathcurveto{\pgfqpoint{0.981355in}{60.788621in}}{\pgfqpoint{0.924074in}{60.848130in}}{\pgfqpoint{0.866709in}{60.907559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{60.188359in}}%
\pgfpathcurveto{\pgfqpoint{1.152860in}{60.248798in}}{\pgfqpoint{1.095751in}{60.309155in}}{\pgfqpoint{1.038555in}{60.369431in}}%
\pgfpathcurveto{\pgfqpoint{0.981359in}{60.429706in}}{\pgfqpoint{0.924077in}{60.489900in}}{\pgfqpoint{0.866709in}{60.550012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.822526in}}%
\pgfpathcurveto{\pgfqpoint{1.152863in}{59.883662in}}{\pgfqpoint{1.095755in}{59.944717in}}{\pgfqpoint{1.038559in}{60.005689in}}%
\pgfpathcurveto{\pgfqpoint{0.981364in}{60.066662in}}{\pgfqpoint{0.924080in}{60.127552in}}{\pgfqpoint{0.866709in}{60.188359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.452434in}}%
\pgfpathcurveto{\pgfqpoint{1.152866in}{59.514281in}}{\pgfqpoint{1.095760in}{59.576046in}}{\pgfqpoint{1.038564in}{59.637728in}}%
\pgfpathcurveto{\pgfqpoint{0.981368in}{59.699410in}}{\pgfqpoint{0.924084in}{59.761010in}}{\pgfqpoint{0.866709in}{59.822526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{59.078003in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{59.140575in}}{\pgfqpoint{1.095765in}{59.203063in}}{\pgfqpoint{1.038569in}{59.265469in}}%
\pgfpathcurveto{\pgfqpoint{0.981373in}{59.327874in}}{\pgfqpoint{0.924087in}{59.390196in}}{\pgfqpoint{0.866709in}{59.452434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.699150in}}%
\pgfpathcurveto{\pgfqpoint{1.152873in}{58.762460in}}{\pgfqpoint{1.095770in}{58.825686in}}{\pgfqpoint{1.038574in}{58.888828in}}%
\pgfpathcurveto{\pgfqpoint{0.981378in}{58.951971in}}{\pgfqpoint{0.924090in}{59.015029in}}{\pgfqpoint{0.866709in}{59.078003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{58.315788in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{58.379850in}}{\pgfqpoint{1.095775in}{58.443828in}}{\pgfqpoint{1.038579in}{58.507722in}}%
\pgfpathcurveto{\pgfqpoint{0.981383in}{58.571616in}}{\pgfqpoint{0.924094in}{58.635425in}}{\pgfqpoint{0.866709in}{58.699150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.927826in}}%
\pgfpathcurveto{\pgfqpoint{1.152880in}{57.992656in}}{\pgfqpoint{1.095780in}{58.057402in}}{\pgfqpoint{1.038584in}{58.122062in}}%
\pgfpathcurveto{\pgfqpoint{0.981389in}{58.186722in}}{\pgfqpoint{0.924097in}{58.251298in}}{\pgfqpoint{0.866709in}{58.315788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.535172in}}%
\pgfpathcurveto{\pgfqpoint{1.152883in}{57.600785in}}{\pgfqpoint{1.095786in}{57.666313in}}{\pgfqpoint{1.038590in}{57.731756in}}%
\pgfpathcurveto{\pgfqpoint{0.981394in}{57.797198in}}{\pgfqpoint{0.924101in}{57.862555in}}{\pgfqpoint{0.866709in}{57.927826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{57.137727in}}%
\pgfpathcurveto{\pgfqpoint{1.152887in}{57.204140in}}{\pgfqpoint{1.095791in}{57.270467in}}{\pgfqpoint{1.038596in}{57.336708in}}%
\pgfpathcurveto{\pgfqpoint{0.981400in}{57.402949in}}{\pgfqpoint{0.924104in}{57.469103in}}{\pgfqpoint{0.866709in}{57.535172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.735390in}}%
\pgfpathcurveto{\pgfqpoint{1.152891in}{56.802620in}}{\pgfqpoint{1.095797in}{56.869763in}}{\pgfqpoint{1.038601in}{56.936819in}}%
\pgfpathcurveto{\pgfqpoint{0.981406in}{57.003875in}}{\pgfqpoint{0.924108in}{57.070844in}}{\pgfqpoint{0.866709in}{57.137727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{56.328057in}}%
\pgfpathcurveto{\pgfqpoint{1.152895in}{56.396120in}}{\pgfqpoint{1.095803in}{56.464097in}}{\pgfqpoint{1.038607in}{56.531986in}}%
\pgfpathcurveto{\pgfqpoint{0.981412in}{56.599875in}}{\pgfqpoint{0.924112in}{56.667676in}}{\pgfqpoint{0.866709in}{56.735390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.915616in}}%
\pgfpathcurveto{\pgfqpoint{1.152899in}{55.984532in}}{\pgfqpoint{1.095809in}{56.053360in}}{\pgfqpoint{1.038614in}{56.122100in}}%
\pgfpathcurveto{\pgfqpoint{0.981418in}{56.190841in}}{\pgfqpoint{0.924116in}{56.259493in}}{\pgfqpoint{0.866709in}{56.328057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.497953in}}%
\pgfpathcurveto{\pgfqpoint{1.152904in}{55.567741in}}{\pgfqpoint{1.095816in}{55.637440in}}{\pgfqpoint{1.038620in}{55.707051in}}%
\pgfpathcurveto{\pgfqpoint{0.981424in}{55.776661in}}{\pgfqpoint{0.924121in}{55.846183in}}{\pgfqpoint{0.866709in}{55.915616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{55.074950in}}%
\pgfpathcurveto{\pgfqpoint{1.152908in}{55.145629in}}{\pgfqpoint{1.095822in}{55.216219in}}{\pgfqpoint{1.038627in}{55.286719in}}%
\pgfpathcurveto{\pgfqpoint{0.981431in}{55.357220in}}{\pgfqpoint{0.924125in}{55.427632in}}{\pgfqpoint{0.866709in}{55.497953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.646479in}}%
\pgfpathcurveto{\pgfqpoint{1.152913in}{54.718071in}}{\pgfqpoint{1.095829in}{54.789573in}}{\pgfqpoint{1.038634in}{54.860985in}}%
\pgfpathcurveto{\pgfqpoint{0.981438in}{54.932396in}}{\pgfqpoint{0.924130in}{55.003718in}}{\pgfqpoint{0.866709in}{55.074950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{54.212413in}}%
\pgfpathcurveto{\pgfqpoint{1.152917in}{54.284938in}}{\pgfqpoint{1.095836in}{54.357374in}}{\pgfqpoint{1.038641in}{54.429718in}}%
\pgfpathcurveto{\pgfqpoint{0.981445in}{54.502063in}}{\pgfqpoint{0.924135in}{54.574317in}}{\pgfqpoint{0.866709in}{54.646479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.772613in}}%
\pgfpathcurveto{\pgfqpoint{1.152922in}{53.846096in}}{\pgfqpoint{1.095844in}{53.919487in}}{\pgfqpoint{1.038648in}{53.992787in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{54.066087in}}{\pgfqpoint{0.924139in}{54.139296in}}{\pgfqpoint{0.866709in}{54.212413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{53.326937in}}%
\pgfpathcurveto{\pgfqpoint{1.152927in}{53.401400in}}{\pgfqpoint{1.095852in}{53.475772in}}{\pgfqpoint{1.038656in}{53.550052in}}%
\pgfpathcurveto{\pgfqpoint{0.981460in}{53.624331in}}{\pgfqpoint{0.924145in}{53.698518in}}{\pgfqpoint{0.866709in}{53.772613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.152933in}{52.950705in}}{\pgfqpoint{1.095860in}{53.026081in}}{\pgfqpoint{1.038664in}{53.101365in}}%
\pgfpathcurveto{\pgfqpoint{0.981468in}{53.176649in}}{\pgfqpoint{0.924150in}{53.251840in}}{\pgfqpoint{0.866709in}{53.326937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{52.417351in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{52.493853in}}{\pgfqpoint{1.095868in}{52.570261in}}{\pgfqpoint{1.038672in}{52.646575in}}%
\pgfpathcurveto{\pgfqpoint{0.981476in}{52.722889in}}{\pgfqpoint{0.924155in}{52.799109in}}{\pgfqpoint{0.866709in}{52.875235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.953120in}}%
\pgfpathcurveto{\pgfqpoint{1.152944in}{52.030681in}}{\pgfqpoint{1.095876in}{52.108147in}}{\pgfqpoint{1.038681in}{52.185520in}}%
\pgfpathcurveto{\pgfqpoint{0.981485in}{52.262892in}}{\pgfqpoint{0.924161in}{52.340169in}}{\pgfqpoint{0.866709in}{52.417351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.482368in}}%
\pgfpathcurveto{\pgfqpoint{1.152950in}{51.561018in}}{\pgfqpoint{1.095885in}{51.639572in}}{\pgfqpoint{1.038690in}{51.718031in}}%
\pgfpathcurveto{\pgfqpoint{0.981494in}{51.796489in}}{\pgfqpoint{0.924167in}{51.874853in}}{\pgfqpoint{0.866709in}{51.953120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{51.004915in}}%
\pgfpathcurveto{\pgfqpoint{1.152956in}{51.084683in}}{\pgfqpoint{1.095895in}{51.164355in}}{\pgfqpoint{1.038699in}{51.243931in}}%
\pgfpathcurveto{\pgfqpoint{0.981503in}{51.323507in}}{\pgfqpoint{0.924173in}{51.402986in}}{\pgfqpoint{0.866709in}{51.482368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.520568in}}%
\pgfpathcurveto{\pgfqpoint{1.152963in}{50.601487in}}{\pgfqpoint{1.095904in}{50.682309in}}{\pgfqpoint{1.038709in}{50.763034in}}%
\pgfpathcurveto{\pgfqpoint{0.981513in}{50.843758in}}{\pgfqpoint{0.924180in}{50.924385in}}{\pgfqpoint{0.866709in}{51.004915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{50.029126in}}%
\pgfpathcurveto{\pgfqpoint{1.152969in}{50.111229in}}{\pgfqpoint{1.095914in}{50.193235in}}{\pgfqpoint{1.038719in}{50.275142in}}%
\pgfpathcurveto{\pgfqpoint{0.981523in}{50.357049in}}{\pgfqpoint{0.924186in}{50.438858in}}{\pgfqpoint{0.866709in}{50.520568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.530376in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{49.613700in}}{\pgfqpoint{1.095925in}{49.696924in}}{\pgfqpoint{1.038729in}{49.780049in}}%
\pgfpathcurveto{\pgfqpoint{0.981534in}{49.863174in}}{\pgfqpoint{0.924194in}{49.946200in}}{\pgfqpoint{0.866709in}{50.029126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{49.024094in}}%
\pgfpathcurveto{\pgfqpoint{1.152984in}{49.108675in}}{\pgfqpoint{1.095936in}{49.193155in}}{\pgfqpoint{1.038740in}{49.277536in}}%
\pgfpathcurveto{\pgfqpoint{0.981545in}{49.361917in}}{\pgfqpoint{0.924201in}{49.446197in}}{\pgfqpoint{0.866709in}{49.530376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{48.510041in}}%
\pgfpathcurveto{\pgfqpoint{1.152992in}{48.595919in}}{\pgfqpoint{1.095948in}{48.681696in}}{\pgfqpoint{1.038752in}{48.767372in}}%
\pgfpathcurveto{\pgfqpoint{0.981556in}{48.853047in}}{\pgfqpoint{0.924209in}{48.938622in}}{\pgfqpoint{0.866709in}{49.024094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.987967in}}%
\pgfpathcurveto{\pgfqpoint{1.153000in}{48.075184in}}{\pgfqpoint{1.095960in}{48.162299in}}{\pgfqpoint{1.038764in}{48.249311in}}%
\pgfpathcurveto{\pgfqpoint{0.981568in}{48.336324in}}{\pgfqpoint{0.924217in}{48.423234in}}{\pgfqpoint{0.866709in}{48.510041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{47.457603in}}%
\pgfpathcurveto{\pgfqpoint{1.153008in}{47.546204in}}{\pgfqpoint{1.095973in}{47.634702in}}{\pgfqpoint{1.038777in}{47.723096in}}%
\pgfpathcurveto{\pgfqpoint{0.981581in}{47.811490in}}{\pgfqpoint{0.924225in}{47.899780in}}{\pgfqpoint{0.866709in}{47.987967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.918668in}}%
\pgfpathcurveto{\pgfqpoint{1.153017in}{47.008699in}}{\pgfqpoint{1.095986in}{47.098627in}}{\pgfqpoint{1.038790in}{47.188450in}}%
\pgfpathcurveto{\pgfqpoint{0.981594in}{47.278273in}}{\pgfqpoint{0.924234in}{47.367991in}}{\pgfqpoint{0.866709in}{47.457603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{46.370859in}}%
\pgfpathcurveto{\pgfqpoint{1.153026in}{46.462372in}}{\pgfqpoint{1.096000in}{46.553780in}}{\pgfqpoint{1.038804in}{46.645081in}}%
\pgfpathcurveto{\pgfqpoint{0.981608in}{46.736383in}}{\pgfqpoint{0.924243in}{46.827579in}}{\pgfqpoint{0.866709in}{46.918668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.813856in}}%
\pgfpathcurveto{\pgfqpoint{1.153036in}{45.906904in}}{\pgfqpoint{1.096015in}{45.999845in}}{\pgfqpoint{1.038819in}{46.092679in}}%
\pgfpathcurveto{\pgfqpoint{0.981623in}{46.185513in}}{\pgfqpoint{0.924253in}{46.278240in}}{\pgfqpoint{0.866709in}{46.370859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{45.247316in}}%
\pgfpathcurveto{\pgfqpoint{1.153047in}{45.341956in}}{\pgfqpoint{1.096030in}{45.436488in}}{\pgfqpoint{1.038834in}{45.530912in}}%
\pgfpathcurveto{\pgfqpoint{0.981639in}{45.625335in}}{\pgfqpoint{0.924264in}{45.719650in}}{\pgfqpoint{0.866709in}{45.813856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.670874in}}%
\pgfpathcurveto{\pgfqpoint{1.153058in}{44.767167in}}{\pgfqpoint{1.096047in}{44.863351in}}{\pgfqpoint{1.038851in}{44.959425in}}%
\pgfpathcurveto{\pgfqpoint{0.981655in}{45.055499in}}{\pgfqpoint{0.924275in}{45.151463in}}{\pgfqpoint{0.866709in}{45.247316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{44.084137in}}%
\pgfpathcurveto{\pgfqpoint{1.153069in}{44.182149in}}{\pgfqpoint{1.096064in}{44.280051in}}{\pgfqpoint{1.038868in}{44.377840in}}%
\pgfpathcurveto{\pgfqpoint{0.981672in}{44.475630in}}{\pgfqpoint{0.924286in}{44.573308in}}{\pgfqpoint{0.866709in}{44.670874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.486687in}}%
\pgfpathcurveto{\pgfqpoint{1.153081in}{43.586487in}}{\pgfqpoint{1.096082in}{43.686176in}}{\pgfqpoint{1.038887in}{43.785751in}}%
\pgfpathcurveto{\pgfqpoint{0.981691in}{43.885327in}}{\pgfqpoint{0.924298in}{43.984789in}}{\pgfqpoint{0.866709in}{44.084137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.878069in}}%
\pgfpathcurveto{\pgfqpoint{1.153094in}{42.979734in}}{\pgfqpoint{1.096102in}{43.081285in}}{\pgfqpoint{1.038906in}{43.182722in}}%
\pgfpathcurveto{\pgfqpoint{0.981710in}{43.284158in}}{\pgfqpoint{0.924311in}{43.385480in}}{\pgfqpoint{0.866709in}{43.486687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.257799in}}%
\pgfpathcurveto{\pgfqpoint{1.153108in}{42.361410in}}{\pgfqpoint{1.096123in}{42.464905in}}{\pgfqpoint{1.038927in}{42.568283in}}%
\pgfpathcurveto{\pgfqpoint{0.981731in}{42.671662in}}{\pgfqpoint{0.924325in}{42.774924in}}{\pgfqpoint{0.866709in}{42.878069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.625351in}}%
\pgfpathcurveto{\pgfqpoint{1.153123in}{41.730994in}}{\pgfqpoint{1.096145in}{41.836521in}}{\pgfqpoint{1.038949in}{41.941929in}}%
\pgfpathcurveto{\pgfqpoint{0.981753in}{42.047338in}}{\pgfqpoint{0.924340in}{42.152628in}}{\pgfqpoint{0.866709in}{42.257799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.980154in}}%
\pgfpathcurveto{\pgfqpoint{1.153139in}{41.087926in}}{\pgfqpoint{1.096168in}{41.195579in}}{\pgfqpoint{1.038972in}{41.303112in}}%
\pgfpathcurveto{\pgfqpoint{0.981777in}{41.410645in}}{\pgfqpoint{0.924356in}{41.518058in}}{\pgfqpoint{0.866709in}{41.625351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.321593in}}%
\pgfpathcurveto{\pgfqpoint{1.153155in}{40.431596in}}{\pgfqpoint{1.096193in}{40.541479in}}{\pgfqpoint{1.038998in}{40.651239in}}%
\pgfpathcurveto{\pgfqpoint{0.981802in}{40.761000in}}{\pgfqpoint{0.924372in}{40.870638in}}{\pgfqpoint{0.866709in}{40.980154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.648994in}}%
\pgfpathcurveto{\pgfqpoint{1.153173in}{39.761341in}}{\pgfqpoint{1.096220in}{39.873565in}}{\pgfqpoint{1.039025in}{39.985665in}}%
\pgfpathcurveto{\pgfqpoint{0.981829in}{40.097765in}}{\pgfqpoint{0.924390in}{40.209742in}}{\pgfqpoint{0.866709in}{40.321593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.961624in}}%
\pgfpathcurveto{\pgfqpoint{1.153193in}{39.076437in}}{\pgfqpoint{1.096249in}{39.191125in}}{\pgfqpoint{1.039054in}{39.305687in}}%
\pgfpathcurveto{\pgfqpoint{0.981858in}{39.420249in}}{\pgfqpoint{0.924410in}{39.534685in}}{\pgfqpoint{0.866709in}{39.648994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.258678in}}%
\pgfpathcurveto{\pgfqpoint{1.153214in}{38.376092in}}{\pgfqpoint{1.096281in}{38.493378in}}{\pgfqpoint{1.039085in}{38.610536in}}%
\pgfpathcurveto{\pgfqpoint{0.981889in}{38.727694in}}{\pgfqpoint{0.924430in}{38.844724in}}{\pgfqpoint{0.866709in}{38.961624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.539274in}}%
\pgfpathcurveto{\pgfqpoint{1.153236in}{37.659435in}}{\pgfqpoint{1.096314in}{37.779467in}}{\pgfqpoint{1.039119in}{37.899368in}}%
\pgfpathcurveto{\pgfqpoint{0.981923in}{38.019270in}}{\pgfqpoint{0.924453in}{38.139040in}}{\pgfqpoint{0.866709in}{38.258678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.153261in}{36.925508in}}{\pgfqpoint{1.096351in}{37.048448in}}{\pgfqpoint{1.039155in}{37.171255in}}%
\pgfpathcurveto{\pgfqpoint{0.981959in}{37.294061in}}{\pgfqpoint{0.924477in}{37.416735in}}{\pgfqpoint{0.866709in}{37.539274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.047083in}}%
\pgfpathcurveto{\pgfqpoint{1.153287in}{36.173246in}}{\pgfqpoint{1.096391in}{36.299275in}}{\pgfqpoint{1.039195in}{36.425167in}}%
\pgfpathcurveto{\pgfqpoint{0.981999in}{36.551060in}}{\pgfqpoint{0.924504in}{36.676816in}}{\pgfqpoint{0.866709in}{36.802435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.272014in}}%
\pgfpathcurveto{\pgfqpoint{1.153316in}{35.401469in}}{\pgfqpoint{1.096434in}{35.530787in}}{\pgfqpoint{1.039238in}{35.659965in}}%
\pgfpathcurveto{\pgfqpoint{0.982043in}{35.789144in}}{\pgfqpoint{0.924533in}{35.918183in}}{\pgfqpoint{0.866709in}{36.047083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.475884in}}%
\pgfpathcurveto{\pgfqpoint{1.153348in}{34.608856in}}{\pgfqpoint{1.096482in}{34.741687in}}{\pgfqpoint{1.039286in}{34.874376in}}%
\pgfpathcurveto{\pgfqpoint{0.982090in}{35.007064in}}{\pgfqpoint{0.924564in}{35.139611in}}{\pgfqpoint{0.866709in}{35.272014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.657184in}}%
\pgfpathcurveto{\pgfqpoint{1.153383in}{33.793924in}}{\pgfqpoint{1.096534in}{33.930520in}}{\pgfqpoint{1.039339in}{34.066971in}}%
\pgfpathcurveto{\pgfqpoint{0.982143in}{34.203422in}}{\pgfqpoint{0.924599in}{34.339727in}}{\pgfqpoint{0.866709in}{34.475884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.814203in}}%
\pgfpathcurveto{\pgfqpoint{1.153422in}{32.954997in}}{\pgfqpoint{1.096593in}{33.095643in}}{\pgfqpoint{1.039397in}{33.236141in}}%
\pgfpathcurveto{\pgfqpoint{0.982201in}{33.376639in}}{\pgfqpoint{0.924638in}{33.516986in}}{\pgfqpoint{0.866709in}{33.657184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.944997in}}%
\pgfpathcurveto{\pgfqpoint{1.153465in}{32.090170in}}{\pgfqpoint{1.096657in}{32.235191in}}{\pgfqpoint{1.039461in}{32.380060in}}%
\pgfpathcurveto{\pgfqpoint{0.982265in}{32.524928in}}{\pgfqpoint{0.924681in}{32.669643in}}{\pgfqpoint{0.866709in}{32.814203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.047337in}}%
\pgfpathcurveto{\pgfqpoint{1.153513in}{31.197261in}}{\pgfqpoint{1.096729in}{31.347029in}}{\pgfqpoint{1.039533in}{31.496640in}}%
\pgfpathcurveto{\pgfqpoint{0.982337in}{31.646251in}}{\pgfqpoint{0.924729in}{31.795704in}}{\pgfqpoint{0.866709in}{31.944997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.118648in}}%
\pgfpathcurveto{\pgfqpoint{1.153567in}{30.273753in}}{\pgfqpoint{1.096811in}{30.428698in}}{\pgfqpoint{1.039615in}{30.583480in}}%
\pgfpathcurveto{\pgfqpoint{0.982419in}{30.738263in}}{\pgfqpoint{0.924784in}{30.892882in}}{\pgfqpoint{0.866709in}{31.047337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.153629in}{29.316714in}}{\pgfqpoint{1.096903in}{29.477336in}}{\pgfqpoint{1.039707in}{29.637791in}}%
\pgfpathcurveto{\pgfqpoint{0.982511in}{29.798245in}}{\pgfqpoint{0.924845in}{29.958532in}}{\pgfqpoint{0.866709in}{30.118648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.155635in}}%
\pgfpathcurveto{\pgfqpoint{1.153700in}{28.322695in}}{\pgfqpoint{1.097009in}{28.489585in}}{\pgfqpoint{1.039813in}{28.656301in}}%
\pgfpathcurveto{\pgfqpoint{0.982617in}{28.823018in}}{\pgfqpoint{0.924916in}{28.989560in}}{\pgfqpoint{0.866709in}{29.155927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.113558in}}%
\pgfpathcurveto{\pgfqpoint{1.153781in}{27.287596in}}{\pgfqpoint{1.097132in}{27.461456in}}{\pgfqpoint{1.039936in}{27.635137in}}%
\pgfpathcurveto{\pgfqpoint{0.982740in}{27.808817in}}{\pgfqpoint{0.924997in}{27.982318in}}{\pgfqpoint{0.866709in}{28.155635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.024605in}}%
\pgfpathcurveto{\pgfqpoint{1.153877in}{26.206469in}}{\pgfqpoint{1.097275in}{26.388150in}}{\pgfqpoint{1.040079in}{26.569643in}}%
\pgfpathcurveto{\pgfqpoint{0.982883in}{26.751137in}}{\pgfqpoint{0.925093in}{26.932443in}}{\pgfqpoint{0.866709in}{27.113558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.882528in}}%
\pgfpathcurveto{\pgfqpoint{1.153990in}{25.073262in}}{\pgfqpoint{1.097446in}{25.263805in}}{\pgfqpoint{1.040249in}{25.454153in}}%
\pgfpathcurveto{\pgfqpoint{0.983053in}{25.644501in}}{\pgfqpoint{0.925206in}{25.834653in}}{\pgfqpoint{0.866709in}{26.024605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.679520in}}%
\pgfpathcurveto{\pgfqpoint{1.154127in}{23.880429in}}{\pgfqpoint{1.097651in}{24.081136in}}{\pgfqpoint{1.040455in}{24.281640in}}%
\pgfpathcurveto{\pgfqpoint{0.983258in}{24.482143in}}{\pgfqpoint{0.925343in}{24.682440in}}{\pgfqpoint{0.866709in}{24.882528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.405605in}}%
\pgfpathcurveto{\pgfqpoint{1.154295in}{22.618353in}}{\pgfqpoint{1.097903in}{22.830890in}}{\pgfqpoint{1.040707in}{23.043212in}}%
\pgfpathcurveto{\pgfqpoint{0.983510in}{23.255533in}}{\pgfqpoint{0.925511in}{23.467638in}}{\pgfqpoint{0.866709in}{23.679520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.047680in}}%
\pgfpathcurveto{\pgfqpoint{1.154507in}{21.274456in}}{\pgfqpoint{1.098220in}{21.501008in}}{\pgfqpoint{1.041024in}{21.727332in}}%
\pgfpathcurveto{\pgfqpoint{0.983828in}{21.953655in}}{\pgfqpoint{0.925722in}{22.179748in}}{\pgfqpoint{0.866709in}{22.405605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.587946in}}%
\pgfpathcurveto{\pgfqpoint{1.154782in}{19.831721in}}{\pgfqpoint{1.098632in}{20.075258in}}{\pgfqpoint{1.041435in}{20.318551in}}%
\pgfpathcurveto{\pgfqpoint{0.984239in}{20.561843in}}{\pgfqpoint{0.925996in}{20.804888in}}{\pgfqpoint{0.866709in}{21.047680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.001133in}}%
\pgfpathcurveto{\pgfqpoint{1.155152in}{18.266127in}}{\pgfqpoint{1.099187in}{18.530865in}}{\pgfqpoint{1.041991in}{18.795338in}}%
\pgfpathcurveto{\pgfqpoint{0.984794in}{19.059811in}}{\pgfqpoint{0.926366in}{19.324017in}}{\pgfqpoint{0.866709in}{19.587946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.249188in}}%
\pgfpathcurveto{\pgfqpoint{1.155680in}{16.541755in}}{\pgfqpoint{1.099978in}{16.834043in}}{\pgfqpoint{1.042782in}{17.126039in}}%
\pgfpathcurveto{\pgfqpoint{0.985585in}{17.418036in}}{\pgfqpoint{0.926893in}{17.709737in}}{\pgfqpoint{0.866709in}{18.001133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.269812in}}%
\pgfpathcurveto{\pgfqpoint{1.156492in}{14.600354in}}{\pgfqpoint{1.101196in}{14.930585in}}{\pgfqpoint{1.043999in}{15.260489in}}%
\pgfpathcurveto{\pgfqpoint{0.986802in}{15.590393in}}{\pgfqpoint{0.927704in}{15.919965in}}{\pgfqpoint{0.866709in}{16.249188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.946928in}}%
\pgfpathcurveto{\pgfqpoint{1.157906in}{12.334823in}}{\pgfqpoint{1.103316in}{12.722365in}}{\pgfqpoint{1.046118in}{13.109526in}}%
\pgfpathcurveto{\pgfqpoint{0.988921in}{13.496686in}}{\pgfqpoint{0.929117in}{13.883457in}}{\pgfqpoint{0.866709in}{14.269812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.007703in}}%
\pgfpathcurveto{\pgfqpoint{1.161008in}{9.498501in}}{\pgfqpoint{1.107969in}{9.988874in}}{\pgfqpoint{1.050770in}{10.478772in}}%
\pgfpathcurveto{\pgfqpoint{0.993571in}{10.968669in}}{\pgfqpoint{0.932216in}{11.458072in}}{\pgfqpoint{0.866709in}{11.946928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.237589in}}%
\pgfpathcurveto{\pgfqpoint{1.174514in}{5.033990in}}{\pgfqpoint{1.128221in}{5.829869in}}{\pgfqpoint{1.071017in}{6.625000in}}%
\pgfpathcurveto{\pgfqpoint{1.013813in}{7.420131in}}{\pgfqpoint{0.945704in}{8.214440in}}{\pgfqpoint{0.866709in}{9.007703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951912in}{0.702341in}}%
\pgfpathcurveto{\pgfqpoint{0.949667in}{1.291761in}}{\pgfqpoint{0.941442in}{1.881144in}}{\pgfqpoint{0.927241in}{2.470397in}}%
\pgfpathcurveto{\pgfqpoint{0.913039in}{3.059651in}}{\pgfqpoint{0.892861in}{3.648745in}}{\pgfqpoint{0.866709in}{4.237589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823427in}}%
\pgfpathcurveto{\pgfqpoint{1.193553in}{0.804855in}}{\pgfqpoint{1.178239in}{0.785414in}}{\pgfqpoint{1.164007in}{0.765188in}}%
\pgfpathcurveto{\pgfqpoint{1.149775in}{0.744963in}}{\pgfqpoint{1.136647in}{0.723984in}}{\pgfqpoint{1.124680in}{0.702341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034596in}}%
\pgfpathcurveto{\pgfqpoint{1.143783in}{1.017458in}}{\pgfqpoint{1.080608in}{0.990550in}}{\pgfqpoint{1.022451in}{0.954763in}}%
\pgfpathcurveto{\pgfqpoint{0.964293in}{0.918976in}}{\pgfqpoint{0.911800in}{0.874709in}}{\pgfqpoint{0.866709in}{0.823427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034945in}}%
\pgfpathcurveto{\pgfqpoint{1.153821in}{1.049360in}}{\pgfqpoint{1.096160in}{1.056624in}}{\pgfqpoint{1.038274in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{0.980389in}{1.056506in}}{\pgfqpoint{0.922742in}{1.049125in}}{\pgfqpoint{0.866709in}{1.034596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.824959in}}%
\pgfpathcurveto{\pgfqpoint{1.164712in}{0.876025in}}{\pgfqpoint{1.112182in}{0.920077in}}{\pgfqpoint{1.054028in}{0.955662in}}%
\pgfpathcurveto{\pgfqpoint{0.995873in}{0.991246in}}{\pgfqpoint{0.932740in}{1.017968in}}{\pgfqpoint{0.866709in}{1.034945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149525,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953095in}{0.702646in}}%
\pgfpathcurveto{\pgfqpoint{0.940980in}{0.724530in}}{\pgfqpoint{0.927677in}{0.745735in}}{\pgfqpoint{0.913248in}{0.766166in}}%
\pgfpathcurveto{\pgfqpoint{0.898818in}{0.786597in}}{\pgfqpoint{0.883282in}{0.806224in}}{\pgfqpoint{0.866709in}{0.824959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.717261in}}%
\pgfpathcurveto{\pgfqpoint{1.170602in}{4.227249in}}{\pgfqpoint{1.122345in}{4.736507in}}{\pgfqpoint{1.065136in}{5.244796in}}%
\pgfpathcurveto{\pgfqpoint{1.007927in}{5.753085in}}{\pgfqpoint{0.941775in}{6.260328in}}{\pgfqpoint{0.866709in}{6.766289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.766289in}}%
\pgfpathcurveto{\pgfqpoint{1.160407in}{7.099774in}}{\pgfqpoint{1.107062in}{7.432673in}}{\pgfqpoint{1.049861in}{7.764920in}}%
\pgfpathcurveto{\pgfqpoint{0.992660in}{8.097167in}}{\pgfqpoint{0.931605in}{8.428739in}}{\pgfqpoint{0.866709in}{8.759569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.759569in}}%
\pgfpathcurveto{\pgfqpoint{1.157648in}{9.025857in}}{\pgfqpoint{1.102928in}{9.291651in}}{\pgfqpoint{1.045728in}{9.556916in}}%
\pgfpathcurveto{\pgfqpoint{0.988529in}{9.822182in}}{\pgfqpoint{0.928853in}{10.086907in}}{\pgfqpoint{0.866709in}{10.351058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.351058in}}%
\pgfpathcurveto{\pgfqpoint{1.156340in}{10.578648in}}{\pgfqpoint{1.100967in}{10.805804in}}{\pgfqpoint{1.043769in}{11.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.986570in}{11.259203in}}{\pgfqpoint{0.927549in}{11.485438in}}{\pgfqpoint{0.866709in}{11.711187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.711187in}}%
\pgfpathcurveto{\pgfqpoint{1.155575in}{11.912704in}}{\pgfqpoint{1.099819in}{12.113828in}}{\pgfqpoint{1.042621in}{12.314544in}}%
\pgfpathcurveto{\pgfqpoint{0.985424in}{12.515259in}}{\pgfqpoint{0.926785in}{12.715562in}}{\pgfqpoint{0.866709in}{12.915435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.915435in}}%
\pgfpathcurveto{\pgfqpoint{1.155071in}{13.097797in}}{\pgfqpoint{1.099065in}{13.279797in}}{\pgfqpoint{1.041867in}{13.461425in}}%
\pgfpathcurveto{\pgfqpoint{0.984670in}{13.643053in}}{\pgfqpoint{0.926283in}{13.824304in}}{\pgfqpoint{0.866709in}{14.005166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.005166in}}%
\pgfpathcurveto{\pgfqpoint{1.154715in}{14.172656in}}{\pgfqpoint{1.098531in}{14.339809in}}{\pgfqpoint{1.041333in}{14.506616in}}%
\pgfpathcurveto{\pgfqpoint{0.984136in}{14.673424in}}{\pgfqpoint{0.925927in}{14.839882in}}{\pgfqpoint{0.866709in}{15.005983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.005983in}}%
\pgfpathcurveto{\pgfqpoint{1.154449in}{15.161471in}}{\pgfqpoint{1.098133in}{15.316642in}}{\pgfqpoint{1.040936in}{15.471490in}}%
\pgfpathcurveto{\pgfqpoint{0.983739in}{15.626338in}}{\pgfqpoint{0.925662in}{15.780859in}}{\pgfqpoint{0.866709in}{15.935047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.935047in}}%
\pgfpathcurveto{\pgfqpoint{1.154244in}{16.080569in}}{\pgfqpoint{1.097824in}{16.225792in}}{\pgfqpoint{1.040627in}{16.370709in}}%
\pgfpathcurveto{\pgfqpoint{0.983431in}{16.515626in}}{\pgfqpoint{0.925457in}{16.660235in}}{\pgfqpoint{0.866709in}{16.804531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.804531in}}%
\pgfpathcurveto{\pgfqpoint{1.154080in}{16.941595in}}{\pgfqpoint{1.097579in}{17.078373in}}{\pgfqpoint{1.040382in}{17.214862in}}%
\pgfpathcurveto{\pgfqpoint{0.983185in}{17.351350in}}{\pgfqpoint{0.925294in}{17.487546in}}{\pgfqpoint{0.866709in}{17.623445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.623445in}}%
\pgfpathcurveto{\pgfqpoint{1.153946in}{17.753203in}}{\pgfqpoint{1.097378in}{17.882689in}}{\pgfqpoint{1.040181in}{18.011898in}}%
\pgfpathcurveto{\pgfqpoint{0.982985in}{18.141106in}}{\pgfqpoint{0.925160in}{18.270035in}}{\pgfqpoint{0.866709in}{18.398681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.398681in}}%
\pgfpathcurveto{\pgfqpoint{1.153835in}{18.522041in}}{\pgfqpoint{1.097211in}{18.645137in}}{\pgfqpoint{1.040015in}{18.767968in}}%
\pgfpathcurveto{\pgfqpoint{0.982818in}{18.890799in}}{\pgfqpoint{0.925049in}{19.013363in}}{\pgfqpoint{0.866709in}{19.135655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.135655in}}%
\pgfpathcurveto{\pgfqpoint{1.153741in}{19.253341in}}{\pgfqpoint{1.097070in}{19.370775in}}{\pgfqpoint{1.039874in}{19.487953in}}%
\pgfpathcurveto{\pgfqpoint{0.982677in}{19.605131in}}{\pgfqpoint{0.924955in}{19.722051in}}{\pgfqpoint{0.866709in}{19.838711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.838711in}}%
\pgfpathcurveto{\pgfqpoint{1.153660in}{19.951319in}}{\pgfqpoint{1.096950in}{20.063683in}}{\pgfqpoint{1.039753in}{20.175799in}}%
\pgfpathcurveto{\pgfqpoint{0.982557in}{20.287916in}}{\pgfqpoint{0.924875in}{20.399784in}}{\pgfqpoint{0.866709in}{20.511401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.511401in}}%
\pgfpathcurveto{\pgfqpoint{1.153591in}{20.619424in}}{\pgfqpoint{1.096845in}{20.727210in}}{\pgfqpoint{1.039649in}{20.834757in}}%
\pgfpathcurveto{\pgfqpoint{0.982453in}{20.942304in}}{\pgfqpoint{0.924806in}{21.049611in}}{\pgfqpoint{0.866709in}{21.156675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.156675in}}%
\pgfpathcurveto{\pgfqpoint{1.153530in}{21.260527in}}{\pgfqpoint{1.096754in}{21.364150in}}{\pgfqpoint{1.039558in}{21.467540in}}%
\pgfpathcurveto{\pgfqpoint{0.982361in}{21.570931in}}{\pgfqpoint{0.924745in}{21.674089in}}{\pgfqpoint{0.866709in}{21.777011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.777011in}}%
\pgfpathcurveto{\pgfqpoint{1.153476in}{21.877045in}}{\pgfqpoint{1.096673in}{21.976857in}}{\pgfqpoint{1.039477in}{22.076442in}}%
\pgfpathcurveto{\pgfqpoint{0.982281in}{22.176028in}}{\pgfqpoint{0.924691in}{22.275387in}}{\pgfqpoint{0.866709in}{22.374518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.374518in}}%
\pgfpathcurveto{\pgfqpoint{1.153428in}{22.471038in}}{\pgfqpoint{1.096602in}{22.567341in}}{\pgfqpoint{1.039406in}{22.663424in}}%
\pgfpathcurveto{\pgfqpoint{0.982209in}{22.759507in}}{\pgfqpoint{0.924644in}{22.855369in}}{\pgfqpoint{0.866709in}{22.951009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.951009in}}%
\pgfpathcurveto{\pgfqpoint{1.153385in}{23.044278in}}{\pgfqpoint{1.096538in}{23.137334in}}{\pgfqpoint{1.039342in}{23.230176in}}%
\pgfpathcurveto{\pgfqpoint{0.982145in}{23.323018in}}{\pgfqpoint{0.924601in}{23.415645in}}{\pgfqpoint{0.866709in}{23.508055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.508055in}}%
\pgfpathcurveto{\pgfqpoint{1.153347in}{23.598301in}}{\pgfqpoint{1.096480in}{23.688341in}}{\pgfqpoint{1.039284in}{23.778170in}}%
\pgfpathcurveto{\pgfqpoint{0.982088in}{23.868000in}}{\pgfqpoint{0.924563in}{23.957620in}}{\pgfqpoint{0.866709in}{24.047028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.047028in}}%
\pgfpathcurveto{\pgfqpoint{1.153312in}{24.134455in}}{\pgfqpoint{1.096428in}{24.221678in}}{\pgfqpoint{1.039232in}{24.308697in}}%
\pgfpathcurveto{\pgfqpoint{0.982036in}{24.395716in}}{\pgfqpoint{0.924528in}{24.482529in}}{\pgfqpoint{0.866709in}{24.569136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.569136in}}%
\pgfpathcurveto{\pgfqpoint{1.153281in}{24.653921in}}{\pgfqpoint{1.096381in}{24.738508in}}{\pgfqpoint{1.039185in}{24.822894in}}%
\pgfpathcurveto{\pgfqpoint{0.981988in}{24.907280in}}{\pgfqpoint{0.924496in}{24.991465in}}{\pgfqpoint{0.866709in}{25.075448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.075448in}}%
\pgfpathcurveto{\pgfqpoint{1.153252in}{25.157752in}}{\pgfqpoint{1.096337in}{25.239860in}}{\pgfqpoint{1.039141in}{25.321772in}}%
\pgfpathcurveto{\pgfqpoint{0.981945in}{25.403684in}}{\pgfqpoint{0.924468in}{25.485400in}}{\pgfqpoint{0.866709in}{25.566917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.566917in}}%
\pgfpathcurveto{\pgfqpoint{1.153225in}{25.646881in}}{\pgfqpoint{1.096298in}{25.726654in}}{\pgfqpoint{1.039102in}{25.806234in}}%
\pgfpathcurveto{\pgfqpoint{0.981905in}{25.885814in}}{\pgfqpoint{0.924441in}{25.965201in}}{\pgfqpoint{0.866709in}{26.044394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.044394in}}%
\pgfpathcurveto{\pgfqpoint{1.153201in}{26.122147in}}{\pgfqpoint{1.096261in}{26.199713in}}{\pgfqpoint{1.039065in}{26.277089in}}%
\pgfpathcurveto{\pgfqpoint{0.981869in}{26.354465in}}{\pgfqpoint{0.924417in}{26.431651in}}{\pgfqpoint{0.866709in}{26.508647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.508647in}}%
\pgfpathcurveto{\pgfqpoint{1.153178in}{26.584305in}}{\pgfqpoint{1.096227in}{26.659778in}}{\pgfqpoint{1.039031in}{26.735066in}}%
\pgfpathcurveto{\pgfqpoint{0.981835in}{26.810353in}}{\pgfqpoint{0.924394in}{26.885454in}}{\pgfqpoint{0.866709in}{26.960368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.960368in}}%
\pgfpathcurveto{\pgfqpoint{1.153157in}{27.034036in}}{\pgfqpoint{1.096196in}{27.107523in}}{\pgfqpoint{1.039000in}{27.180826in}}%
\pgfpathcurveto{\pgfqpoint{0.981804in}{27.254130in}}{\pgfqpoint{0.924373in}{27.327250in}}{\pgfqpoint{0.866709in}{27.400186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.400186in}}%
\pgfpathcurveto{\pgfqpoint{1.153138in}{27.471960in}}{\pgfqpoint{1.096167in}{27.543554in}}{\pgfqpoint{1.038971in}{27.614969in}}%
\pgfpathcurveto{\pgfqpoint{0.981775in}{27.686384in}}{\pgfqpoint{0.924354in}{27.757619in}}{\pgfqpoint{0.866709in}{27.828672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.828672in}}%
\pgfpathcurveto{\pgfqpoint{1.153120in}{27.898639in}}{\pgfqpoint{1.096140in}{27.968430in}}{\pgfqpoint{1.038944in}{28.038043in}}%
\pgfpathcurveto{\pgfqpoint{0.981748in}{28.107656in}}{\pgfqpoint{0.924336in}{28.177092in}}{\pgfqpoint{0.866709in}{28.246350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.246350in}}%
\pgfpathcurveto{\pgfqpoint{1.153103in}{28.314590in}}{\pgfqpoint{1.096115in}{28.382656in}}{\pgfqpoint{1.038919in}{28.450548in}}%
\pgfpathcurveto{\pgfqpoint{0.981723in}{28.518439in}}{\pgfqpoint{0.924319in}{28.586156in}}{\pgfqpoint{0.866709in}{28.653697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.653697in}}%
\pgfpathcurveto{\pgfqpoint{1.153087in}{28.720284in}}{\pgfqpoint{1.096091in}{28.786699in}}{\pgfqpoint{1.038895in}{28.852943in}}%
\pgfpathcurveto{\pgfqpoint{0.981699in}{28.919186in}}{\pgfqpoint{0.924304in}{28.985257in}}{\pgfqpoint{0.866709in}{29.051155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.051155in}}%
\pgfpathcurveto{\pgfqpoint{1.153072in}{29.116156in}}{\pgfqpoint{1.096069in}{29.180988in}}{\pgfqpoint{1.038873in}{29.245651in}}%
\pgfpathcurveto{\pgfqpoint{0.981677in}{29.310314in}}{\pgfqpoint{0.924289in}{29.374806in}}{\pgfqpoint{0.866709in}{29.439128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.439128in}}%
\pgfpathcurveto{\pgfqpoint{1.153058in}{29.502607in}}{\pgfqpoint{1.096048in}{29.565919in}}{\pgfqpoint{1.038852in}{29.629063in}}%
\pgfpathcurveto{\pgfqpoint{0.981656in}{29.692207in}}{\pgfqpoint{0.924275in}{29.755184in}}{\pgfqpoint{0.866709in}{29.817992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.817992in}}%
\pgfpathcurveto{\pgfqpoint{1.153045in}{29.880006in}}{\pgfqpoint{1.096028in}{29.941856in}}{\pgfqpoint{1.038832in}{30.003540in}}%
\pgfpathcurveto{\pgfqpoint{0.981636in}{30.065224in}}{\pgfqpoint{0.924262in}{30.126742in}}{\pgfqpoint{0.866709in}{30.188094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.188094in}}%
\pgfpathcurveto{\pgfqpoint{1.153033in}{30.248697in}}{\pgfqpoint{1.096009in}{30.309138in}}{\pgfqpoint{1.038813in}{30.369416in}}%
\pgfpathcurveto{\pgfqpoint{0.981618in}{30.429693in}}{\pgfqpoint{0.924249in}{30.489807in}}{\pgfqpoint{0.866709in}{30.549756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.549756in}}%
\pgfpathcurveto{\pgfqpoint{1.153021in}{30.608999in}}{\pgfqpoint{1.095992in}{30.668081in}}{\pgfqpoint{1.038796in}{30.727002in}}%
\pgfpathcurveto{\pgfqpoint{0.981600in}{30.785923in}}{\pgfqpoint{0.924238in}{30.844682in}}{\pgfqpoint{0.866709in}{30.903278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.903278in}}%
\pgfpathcurveto{\pgfqpoint{1.153010in}{30.961207in}}{\pgfqpoint{1.095975in}{31.018978in}}{\pgfqpoint{1.038779in}{31.076589in}}%
\pgfpathcurveto{\pgfqpoint{0.981583in}{31.134199in}}{\pgfqpoint{0.924226in}{31.191650in}}{\pgfqpoint{0.866709in}{31.248940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.248940in}}%
\pgfpathcurveto{\pgfqpoint{1.152999in}{31.305599in}}{\pgfqpoint{1.095959in}{31.362101in}}{\pgfqpoint{1.038763in}{31.418446in}}%
\pgfpathcurveto{\pgfqpoint{0.981567in}{31.474790in}}{\pgfqpoint{0.924216in}{31.530976in}}{\pgfqpoint{0.866709in}{31.587003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.587003in}}%
\pgfpathcurveto{\pgfqpoint{1.152989in}{31.642433in}}{\pgfqpoint{1.095944in}{31.697708in}}{\pgfqpoint{1.038748in}{31.752826in}}%
\pgfpathcurveto{\pgfqpoint{0.981552in}{31.807944in}}{\pgfqpoint{0.924206in}{31.862906in}}{\pgfqpoint{0.866709in}{31.917711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.917711in}}%
\pgfpathcurveto{\pgfqpoint{1.152980in}{31.971950in}}{\pgfqpoint{1.095930in}{32.026035in}}{\pgfqpoint{1.038734in}{32.079966in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{32.133897in}}{\pgfqpoint{0.924196in}{32.187672in}}{\pgfqpoint{0.866709in}{32.241293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.241293in}}%
\pgfpathcurveto{\pgfqpoint{1.152971in}{32.294377in}}{\pgfqpoint{1.095916in}{32.347309in}}{\pgfqpoint{1.038720in}{32.400088in}}%
\pgfpathcurveto{\pgfqpoint{0.981525in}{32.452867in}}{\pgfqpoint{0.924187in}{32.505492in}}{\pgfqpoint{0.866709in}{32.557964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.557964in}}%
\pgfpathcurveto{\pgfqpoint{1.152962in}{32.609927in}}{\pgfqpoint{1.095903in}{32.661739in}}{\pgfqpoint{1.038707in}{32.713400in}}%
\pgfpathcurveto{\pgfqpoint{0.981512in}{32.765061in}}{\pgfqpoint{0.924179in}{32.816569in}}{\pgfqpoint{0.866709in}{32.867926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.867926in}}%
\pgfpathcurveto{\pgfqpoint{1.152954in}{32.918800in}}{\pgfqpoint{1.095891in}{32.969524in}}{\pgfqpoint{1.038695in}{33.020098in}}%
\pgfpathcurveto{\pgfqpoint{0.981499in}{33.070673in}}{\pgfqpoint{0.924170in}{33.121096in}}{\pgfqpoint{0.866709in}{33.171369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.171369in}}%
\pgfpathcurveto{\pgfqpoint{1.152946in}{33.221184in}}{\pgfqpoint{1.095879in}{33.270850in}}{\pgfqpoint{1.038683in}{33.320368in}}%
\pgfpathcurveto{\pgfqpoint{0.981487in}{33.369885in}}{\pgfqpoint{0.924162in}{33.419254in}}{\pgfqpoint{0.866709in}{33.468473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.468473in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{33.517257in}}{\pgfqpoint{1.095868in}{33.565893in}}{\pgfqpoint{1.038672in}{33.614383in}}%
\pgfpathcurveto{\pgfqpoint{0.981476in}{33.662872in}}{\pgfqpoint{0.924155in}{33.711213in}}{\pgfqpoint{0.866709in}{33.759406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.759406in}}%
\pgfpathcurveto{\pgfqpoint{1.152931in}{33.807186in}}{\pgfqpoint{1.095857in}{33.854820in}}{\pgfqpoint{1.038661in}{33.902307in}}%
\pgfpathcurveto{\pgfqpoint{0.981465in}{33.949795in}}{\pgfqpoint{0.924148in}{33.997136in}}{\pgfqpoint{0.866709in}{34.044330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.044330in}}%
\pgfpathcurveto{\pgfqpoint{1.152924in}{34.091130in}}{\pgfqpoint{1.095846in}{34.137786in}}{\pgfqpoint{1.038650in}{34.184297in}}%
\pgfpathcurveto{\pgfqpoint{0.981454in}{34.230808in}}{\pgfqpoint{0.924141in}{34.277174in}}{\pgfqpoint{0.866709in}{34.323394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.323394in}}%
\pgfpathcurveto{\pgfqpoint{1.152917in}{34.369239in}}{\pgfqpoint{1.095836in}{34.414942in}}{\pgfqpoint{1.038640in}{34.460500in}}%
\pgfpathcurveto{\pgfqpoint{0.981444in}{34.506058in}}{\pgfqpoint{0.924134in}{34.551473in}}{\pgfqpoint{0.866709in}{34.596742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.596742in}}%
\pgfpathcurveto{\pgfqpoint{1.152911in}{34.641656in}}{\pgfqpoint{1.095826in}{34.686427in}}{\pgfqpoint{1.038631in}{34.731055in}}%
\pgfpathcurveto{\pgfqpoint{0.981435in}{34.775683in}}{\pgfqpoint{0.924127in}{34.820169in}}{\pgfqpoint{0.866709in}{34.864511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.864511in}}%
\pgfpathcurveto{\pgfqpoint{1.152905in}{34.908514in}}{\pgfqpoint{1.095817in}{34.952375in}}{\pgfqpoint{1.038621in}{34.996095in}}%
\pgfpathcurveto{\pgfqpoint{0.981425in}{35.039815in}}{\pgfqpoint{0.924121in}{35.083393in}}{\pgfqpoint{0.866709in}{35.126829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.126829in}}%
\pgfpathcurveto{\pgfqpoint{1.152899in}{35.169941in}}{\pgfqpoint{1.095808in}{35.212914in}}{\pgfqpoint{1.038612in}{35.255745in}}%
\pgfpathcurveto{\pgfqpoint{0.981416in}{35.298577in}}{\pgfqpoint{0.924115in}{35.341268in}}{\pgfqpoint{0.866709in}{35.383818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.383818in}}%
\pgfpathcurveto{\pgfqpoint{1.152893in}{35.426060in}}{\pgfqpoint{1.095800in}{35.468163in}}{\pgfqpoint{1.038604in}{35.510126in}}%
\pgfpathcurveto{\pgfqpoint{0.981408in}{35.552089in}}{\pgfqpoint{0.924110in}{35.593912in}}{\pgfqpoint{0.866709in}{35.635596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.635596in}}%
\pgfpathcurveto{\pgfqpoint{1.152887in}{35.676986in}}{\pgfqpoint{1.095791in}{35.718237in}}{\pgfqpoint{1.038595in}{35.759350in}}%
\pgfpathcurveto{\pgfqpoint{0.981399in}{35.800463in}}{\pgfqpoint{0.924104in}{35.841437in}}{\pgfqpoint{0.866709in}{35.882272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.882272in}}%
\pgfpathcurveto{\pgfqpoint{1.152882in}{35.922828in}}{\pgfqpoint{1.095783in}{35.963246in}}{\pgfqpoint{1.038587in}{36.003526in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{36.043806in}}{\pgfqpoint{0.924099in}{36.083949in}}{\pgfqpoint{0.866709in}{36.123954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.123954in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{36.163691in}}{\pgfqpoint{1.095775in}{36.203293in}}{\pgfqpoint{1.038579in}{36.242757in}}%
\pgfpathcurveto{\pgfqpoint{0.981384in}{36.282222in}}{\pgfqpoint{0.924093in}{36.321549in}}{\pgfqpoint{0.866709in}{36.360740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.360740in}}%
\pgfpathcurveto{\pgfqpoint{1.152872in}{36.399676in}}{\pgfqpoint{1.095768in}{36.438477in}}{\pgfqpoint{1.038572in}{36.477141in}}%
\pgfpathcurveto{\pgfqpoint{0.981376in}{36.515806in}}{\pgfqpoint{0.924088in}{36.554335in}}{\pgfqpoint{0.866709in}{36.592728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.592728in}}%
\pgfpathcurveto{\pgfqpoint{1.152867in}{36.630877in}}{\pgfqpoint{1.095760in}{36.668893in}}{\pgfqpoint{1.038565in}{36.706773in}}%
\pgfpathcurveto{\pgfqpoint{0.981369in}{36.744653in}}{\pgfqpoint{0.924084in}{36.782398in}}{\pgfqpoint{0.866709in}{36.820008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.820008in}}%
\pgfpathcurveto{\pgfqpoint{1.152862in}{36.857386in}}{\pgfqpoint{1.095753in}{36.894631in}}{\pgfqpoint{1.038558in}{36.931741in}}%
\pgfpathcurveto{\pgfqpoint{0.981362in}{36.968851in}}{\pgfqpoint{0.924079in}{37.005827in}}{\pgfqpoint{0.866709in}{37.042669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.042669in}}%
\pgfpathcurveto{\pgfqpoint{1.152858in}{37.079289in}}{\pgfqpoint{1.095747in}{37.115777in}}{\pgfqpoint{1.038551in}{37.152131in}}%
\pgfpathcurveto{\pgfqpoint{0.981355in}{37.188486in}}{\pgfqpoint{0.924074in}{37.224706in}}{\pgfqpoint{0.866709in}{37.260793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.260793in}}%
\pgfpathcurveto{\pgfqpoint{1.152853in}{37.296670in}}{\pgfqpoint{1.095740in}{37.332414in}}{\pgfqpoint{1.038544in}{37.368026in}}%
\pgfpathcurveto{\pgfqpoint{0.981348in}{37.403637in}}{\pgfqpoint{0.924070in}{37.439116in}}{\pgfqpoint{0.866709in}{37.474462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.474462in}}%
\pgfpathcurveto{\pgfqpoint{1.152849in}{37.509607in}}{\pgfqpoint{1.095733in}{37.544621in}}{\pgfqpoint{1.038538in}{37.579502in}}%
\pgfpathcurveto{\pgfqpoint{0.981342in}{37.614384in}}{\pgfqpoint{0.924066in}{37.649134in}}{\pgfqpoint{0.866709in}{37.683751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.683751in}}%
\pgfpathcurveto{\pgfqpoint{1.152845in}{37.718177in}}{\pgfqpoint{1.095727in}{37.752472in}}{\pgfqpoint{1.038531in}{37.786636in}}%
\pgfpathcurveto{\pgfqpoint{0.981335in}{37.820800in}}{\pgfqpoint{0.924061in}{37.854833in}}{\pgfqpoint{0.866709in}{37.888735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.888735in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{37.922453in}}{\pgfqpoint{1.095721in}{37.956042in}}{\pgfqpoint{1.038525in}{37.989499in}}%
\pgfpathcurveto{\pgfqpoint{0.981329in}{38.022957in}}{\pgfqpoint{0.924057in}{38.056285in}}{\pgfqpoint{0.866709in}{38.089482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.089482in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{38.122504in}}{\pgfqpoint{1.095715in}{38.155397in}}{\pgfqpoint{1.038519in}{38.188160in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{38.220923in}}{\pgfqpoint{0.924053in}{38.253557in}}{\pgfqpoint{0.866709in}{38.286060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.286060in}}%
\pgfpathcurveto{\pgfqpoint{1.152833in}{38.318397in}}{\pgfqpoint{1.095709in}{38.350606in}}{\pgfqpoint{1.038514in}{38.382685in}}%
\pgfpathcurveto{\pgfqpoint{0.981318in}{38.414764in}}{\pgfqpoint{0.924050in}{38.446714in}}{\pgfqpoint{0.866709in}{38.478535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.478535in}}%
\pgfpathcurveto{\pgfqpoint{1.152829in}{38.510197in}}{\pgfqpoint{1.095704in}{38.541730in}}{\pgfqpoint{1.038508in}{38.573136in}}%
\pgfpathcurveto{\pgfqpoint{0.981312in}{38.604541in}}{\pgfqpoint{0.924046in}{38.635818in}}{\pgfqpoint{0.866709in}{38.666967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.666967in}}%
\pgfpathcurveto{\pgfqpoint{1.152825in}{38.697964in}}{\pgfqpoint{1.095698in}{38.728833in}}{\pgfqpoint{1.038502in}{38.759575in}}%
\pgfpathcurveto{\pgfqpoint{0.981307in}{38.790316in}}{\pgfqpoint{0.924042in}{38.820930in}}{\pgfqpoint{0.866709in}{38.851416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.851416in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{38.881757in}}{\pgfqpoint{1.095693in}{38.911972in}}{\pgfqpoint{1.038497in}{38.942059in}}%
\pgfpathcurveto{\pgfqpoint{0.981301in}{38.972146in}}{\pgfqpoint{0.924039in}{39.002106in}}{\pgfqpoint{0.866709in}{39.031939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.031939in}}%
\pgfpathcurveto{\pgfqpoint{1.152818in}{39.061634in}}{\pgfqpoint{1.095688in}{39.091203in}}{\pgfqpoint{1.038492in}{39.120645in}}%
\pgfpathcurveto{\pgfqpoint{0.981296in}{39.150087in}}{\pgfqpoint{0.924035in}{39.179402in}}{\pgfqpoint{0.866709in}{39.208591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.208591in}}%
\pgfpathcurveto{\pgfqpoint{1.152815in}{39.237649in}}{\pgfqpoint{1.095683in}{39.266580in}}{\pgfqpoint{1.038487in}{39.295386in}}%
\pgfpathcurveto{\pgfqpoint{0.981291in}{39.324192in}}{\pgfqpoint{0.924032in}{39.352871in}}{\pgfqpoint{0.866709in}{39.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.381425in}}%
\pgfpathcurveto{\pgfqpoint{1.152812in}{39.409853in}}{\pgfqpoint{1.095678in}{39.438156in}}{\pgfqpoint{1.038482in}{39.466334in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{39.494512in}}{\pgfqpoint{0.924028in}{39.522564in}}{\pgfqpoint{0.866709in}{39.550490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.550490in}}%
\pgfpathcurveto{\pgfqpoint{1.152808in}{39.578298in}}{\pgfqpoint{1.095673in}{39.605980in}}{\pgfqpoint{1.038477in}{39.633538in}}%
\pgfpathcurveto{\pgfqpoint{0.981281in}{39.661096in}}{\pgfqpoint{0.924025in}{39.688529in}}{\pgfqpoint{0.866709in}{39.715836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.715836in}}%
\pgfpathcurveto{\pgfqpoint{1.152805in}{39.743030in}}{\pgfqpoint{1.095668in}{39.770100in}}{\pgfqpoint{1.038472in}{39.797046in}}%
\pgfpathcurveto{\pgfqpoint{0.981276in}{39.823992in}}{\pgfqpoint{0.924022in}{39.850813in}}{\pgfqpoint{0.866709in}{39.877509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.877509in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{39.904098in}}{\pgfqpoint{1.095663in}{39.930563in}}{\pgfqpoint{1.038468in}{39.956904in}}%
\pgfpathcurveto{\pgfqpoint{0.981272in}{39.983245in}}{\pgfqpoint{0.924019in}{40.009462in}}{\pgfqpoint{0.866709in}{40.035555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.035555in}}%
\pgfpathcurveto{\pgfqpoint{1.152799in}{40.061545in}}{\pgfqpoint{1.095659in}{40.087412in}}{\pgfqpoint{1.038463in}{40.113156in}}%
\pgfpathcurveto{\pgfqpoint{0.981267in}{40.138899in}}{\pgfqpoint{0.924016in}{40.164519in}}{\pgfqpoint{0.866709in}{40.190016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.190016in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{40.215414in}}{\pgfqpoint{1.095654in}{40.240690in}}{\pgfqpoint{1.038459in}{40.265843in}}%
\pgfpathcurveto{\pgfqpoint{0.981263in}{40.290996in}}{\pgfqpoint{0.924013in}{40.316026in}}{\pgfqpoint{0.866709in}{40.340933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.340933in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{40.365747in}}{\pgfqpoint{1.095650in}{40.390439in}}{\pgfqpoint{1.038454in}{40.415008in}}%
\pgfpathcurveto{\pgfqpoint{0.981258in}{40.439577in}}{\pgfqpoint{0.924010in}{40.464024in}}{\pgfqpoint{0.866709in}{40.488348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.488348in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{40.512583in}}{\pgfqpoint{1.095646in}{40.536697in}}{\pgfqpoint{1.038450in}{40.560689in}}%
\pgfpathcurveto{\pgfqpoint{0.981254in}{40.584681in}}{\pgfqpoint{0.924007in}{40.608550in}}{\pgfqpoint{0.866709in}{40.632298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.632298in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{40.655961in}}{\pgfqpoint{1.095642in}{40.679503in}}{\pgfqpoint{1.038446in}{40.702924in}}%
\pgfpathcurveto{\pgfqpoint{0.981250in}{40.726344in}}{\pgfqpoint{0.924004in}{40.749643in}}{\pgfqpoint{0.866709in}{40.772820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.772820in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{40.795917in}}{\pgfqpoint{1.095637in}{40.818894in}}{\pgfqpoint{1.038442in}{40.841749in}}%
\pgfpathcurveto{\pgfqpoint{0.981246in}{40.864604in}}{\pgfqpoint{0.924002in}{40.887338in}}{\pgfqpoint{0.866709in}{40.909950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.909950in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{40.932487in}}{\pgfqpoint{1.095633in}{40.954904in}}{\pgfqpoint{1.038438in}{40.977199in}}%
\pgfpathcurveto{\pgfqpoint{0.981242in}{40.999495in}}{\pgfqpoint{0.923999in}{41.021669in}}{\pgfqpoint{0.866709in}{41.043723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.043723in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{41.065705in}}{\pgfqpoint{1.095629in}{41.087567in}}{\pgfqpoint{1.038434in}{41.109309in}}%
\pgfpathcurveto{\pgfqpoint{0.981238in}{41.131050in}}{\pgfqpoint{0.923996in}{41.152671in}}{\pgfqpoint{0.866709in}{41.174171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.174171in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{41.195604in}}{\pgfqpoint{1.095626in}{41.216916in}}{\pgfqpoint{1.038430in}{41.238109in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{41.259302in}}{\pgfqpoint{0.923994in}{41.280374in}}{\pgfqpoint{0.866709in}{41.301326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.301326in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{41.322215in}}{\pgfqpoint{1.095622in}{41.342983in}}{\pgfqpoint{1.038426in}{41.363632in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{41.384281in}}{\pgfqpoint{0.923991in}{41.404810in}}{\pgfqpoint{0.866709in}{41.425220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.425220in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{41.445568in}}{\pgfqpoint{1.095618in}{41.465798in}}{\pgfqpoint{1.038422in}{41.485908in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{41.506018in}}{\pgfqpoint{0.923989in}{41.526009in}}{\pgfqpoint{0.866709in}{41.545880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.545880in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{41.565694in}}{\pgfqpoint{1.095614in}{41.585389in}}{\pgfqpoint{1.038419in}{41.604965in}}%
\pgfpathcurveto{\pgfqpoint{0.981223in}{41.624541in}}{\pgfqpoint{0.923986in}{41.643998in}}{\pgfqpoint{0.866709in}{41.663336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.663336in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{41.682619in}}{\pgfqpoint{1.095611in}{41.701784in}}{\pgfqpoint{1.038415in}{41.720831in}}%
\pgfpathcurveto{\pgfqpoint{0.981219in}{41.739877in}}{\pgfqpoint{0.923984in}{41.758805in}}{\pgfqpoint{0.866709in}{41.777614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.777614in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{41.796372in}}{\pgfqpoint{1.095607in}{41.815012in}}{\pgfqpoint{1.038411in}{41.833533in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{41.852054in}}{\pgfqpoint{0.923981in}{41.870457in}}{\pgfqpoint{0.866709in}{41.888742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.888742in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{41.906978in}}{\pgfqpoint{1.095604in}{41.925096in}}{\pgfqpoint{1.038408in}{41.943097in}}%
\pgfpathcurveto{\pgfqpoint{0.981212in}{41.961097in}}{\pgfqpoint{0.923979in}{41.978979in}}{\pgfqpoint{0.866709in}{41.996744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.996744in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{42.014462in}}{\pgfqpoint{1.095600in}{42.032064in}}{\pgfqpoint{1.038404in}{42.049547in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{42.067031in}}{\pgfqpoint{0.923977in}{42.084396in}}{\pgfqpoint{0.866709in}{42.101644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.101644in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{42.118849in}}{\pgfqpoint{1.095597in}{42.135937in}}{\pgfqpoint{1.038401in}{42.152908in}}%
\pgfpathcurveto{\pgfqpoint{0.981205in}{42.169878in}}{\pgfqpoint{0.923974in}{42.186731in}}{\pgfqpoint{0.866709in}{42.203466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.203466in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{42.220162in}}{\pgfqpoint{1.095593in}{42.236740in}}{\pgfqpoint{1.038397in}{42.253201in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{42.269662in}}{\pgfqpoint{0.923972in}{42.286006in}}{\pgfqpoint{0.866709in}{42.302233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.302233in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{42.318422in}}{\pgfqpoint{1.095590in}{42.334495in}}{\pgfqpoint{1.038394in}{42.350450in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{42.366406in}}{\pgfqpoint{0.923970in}{42.382244in}}{\pgfqpoint{0.866709in}{42.397966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.397966in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{42.413652in}}{\pgfqpoint{1.095587in}{42.429222in}}{\pgfqpoint{1.038391in}{42.444675in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{42.460128in}}{\pgfqpoint{0.923968in}{42.475465in}}{\pgfqpoint{0.866709in}{42.490685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.490685in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{42.505872in}}{\pgfqpoint{1.095583in}{42.520942in}}{\pgfqpoint{1.038388in}{42.535897in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{42.550851in}}{\pgfqpoint{0.923966in}{42.565689in}}{\pgfqpoint{0.866709in}{42.580410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.580410in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{42.595101in}}{\pgfqpoint{1.095580in}{42.609675in}}{\pgfqpoint{1.038384in}{42.624134in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{42.638593in}}{\pgfqpoint{0.923964in}{42.652935in}}{\pgfqpoint{0.866709in}{42.667161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.667161in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{42.681359in}}{\pgfqpoint{1.095577in}{42.695440in}}{\pgfqpoint{1.038381in}{42.709406in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{42.723372in}}{\pgfqpoint{0.923961in}{42.737222in}}{\pgfqpoint{0.866709in}{42.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.750956in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{42.764663in}}{\pgfqpoint{1.095574in}{42.778255in}}{\pgfqpoint{1.038378in}{42.791731in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{42.805207in}}{\pgfqpoint{0.923959in}{42.818567in}}{\pgfqpoint{0.866709in}{42.831812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.831812in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{42.845031in}}{\pgfqpoint{1.095571in}{42.858136in}}{\pgfqpoint{1.038375in}{42.871125in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{42.884114in}}{\pgfqpoint{0.923957in}{42.896987in}}{\pgfqpoint{0.866709in}{42.909745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.909745in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{42.922480in}}{\pgfqpoint{1.095568in}{42.935100in}}{\pgfqpoint{1.038372in}{42.947605in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{42.960110in}}{\pgfqpoint{0.923955in}{42.972499in}}{\pgfqpoint{0.866709in}{42.984773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.984773in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{42.997026in}}{\pgfqpoint{1.095565in}{43.009164in}}{\pgfqpoint{1.038369in}{43.021187in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{43.033210in}}{\pgfqpoint{0.923953in}{43.045118in}}{\pgfqpoint{0.866709in}{43.056910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.056910in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{43.068683in}}{\pgfqpoint{1.095562in}{43.080342in}}{\pgfqpoint{1.038366in}{43.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{43.103429in}}{\pgfqpoint{0.923951in}{43.114858in}}{\pgfqpoint{0.866709in}{43.126171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.126171in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{43.137467in}}{\pgfqpoint{1.095559in}{43.148648in}}{\pgfqpoint{1.038363in}{43.159715in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{43.170781in}}{\pgfqpoint{0.923949in}{43.181733in}}{\pgfqpoint{0.866709in}{43.192570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.192570in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{43.203391in}}{\pgfqpoint{1.095556in}{43.214097in}}{\pgfqpoint{1.038360in}{43.224689in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{43.235281in}}{\pgfqpoint{0.923947in}{43.245758in}}{\pgfqpoint{0.866709in}{43.256121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.256121in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{43.266468in}}{\pgfqpoint{1.095553in}{43.276702in}}{\pgfqpoint{1.038357in}{43.286821in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{43.296940in}}{\pgfqpoint{0.923945in}{43.306944in}}{\pgfqpoint{0.866709in}{43.316835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.316835in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{43.326711in}}{\pgfqpoint{1.095550in}{43.336474in}}{\pgfqpoint{1.038354in}{43.346122in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{43.355771in}}{\pgfqpoint{0.923943in}{43.365305in}}{\pgfqpoint{0.866709in}{43.374725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.374725in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{43.384132in}}{\pgfqpoint{1.095547in}{43.393426in}}{\pgfqpoint{1.038351in}{43.402605in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{43.411785in}}{\pgfqpoint{0.923941in}{43.420850in}}{\pgfqpoint{0.866709in}{43.429802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.429802in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{43.438742in}}{\pgfqpoint{1.095544in}{43.447569in}}{\pgfqpoint{1.038348in}{43.456281in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{43.464994in}}{\pgfqpoint{0.923939in}{43.473592in}}{\pgfqpoint{0.866709in}{43.482077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.482077in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{43.490552in}}{\pgfqpoint{1.095541in}{43.498913in}}{\pgfqpoint{1.038346in}{43.507160in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{43.515407in}}{\pgfqpoint{0.923938in}{43.523541in}}{\pgfqpoint{0.866709in}{43.531561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.531561in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{43.539571in}}{\pgfqpoint{1.095539in}{43.547469in}}{\pgfqpoint{1.038343in}{43.555252in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{43.563036in}}{\pgfqpoint{0.923936in}{43.570706in}}{\pgfqpoint{0.866709in}{43.578262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.578262in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{43.585810in}}{\pgfqpoint{1.095536in}{43.593245in}}{\pgfqpoint{1.038340in}{43.600566in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{43.607888in}}{\pgfqpoint{0.923934in}{43.615096in}}{\pgfqpoint{0.866709in}{43.622190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.622190in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{43.629277in}}{\pgfqpoint{1.095533in}{43.636251in}}{\pgfqpoint{1.038337in}{43.643112in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{43.649972in}}{\pgfqpoint{0.923932in}{43.656720in}}{\pgfqpoint{0.866709in}{43.663353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.663353in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{43.669981in}}{\pgfqpoint{1.095530in}{43.676495in}}{\pgfqpoint{1.038334in}{43.682896in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{43.689298in}}{\pgfqpoint{0.923930in}{43.695585in}}{\pgfqpoint{0.866709in}{43.701760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.701760in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{43.707929in}}{\pgfqpoint{1.095527in}{43.713985in}}{\pgfqpoint{1.038332in}{43.719928in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{43.725871in}}{\pgfqpoint{0.923928in}{43.731700in}}{\pgfqpoint{0.866709in}{43.737417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.737417in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{43.743129in}}{\pgfqpoint{1.095525in}{43.748728in}}{\pgfqpoint{1.038329in}{43.754213in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{43.759699in}}{\pgfqpoint{0.923927in}{43.765072in}}{\pgfqpoint{0.866709in}{43.770331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.770331in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{43.775587in}}{\pgfqpoint{1.095522in}{43.780729in}}{\pgfqpoint{1.038326in}{43.785759in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{43.790789in}}{\pgfqpoint{0.923925in}{43.795705in}}{\pgfqpoint{0.866709in}{43.800509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.800509in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{43.805309in}}{\pgfqpoint{1.095519in}{43.809997in}}{\pgfqpoint{1.038323in}{43.814571in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{43.819146in}}{\pgfqpoint{0.923923in}{43.823607in}}{\pgfqpoint{0.866709in}{43.827956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.827956in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{43.832302in}}{\pgfqpoint{1.095517in}{43.836535in}}{\pgfqpoint{1.038321in}{43.840655in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{43.844775in}}{\pgfqpoint{0.923921in}{43.848782in}}{\pgfqpoint{0.866709in}{43.852677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{43.856569in}}{\pgfqpoint{1.095514in}{43.860349in}}{\pgfqpoint{1.038318in}{43.864015in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{43.867682in}}{\pgfqpoint{0.923919in}{43.871236in}}{\pgfqpoint{0.866709in}{43.874677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.874677in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{43.878117in}}{\pgfqpoint{1.095511in}{43.881443in}}{\pgfqpoint{1.038315in}{43.884657in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{43.887871in}}{\pgfqpoint{0.923917in}{43.890972in}}{\pgfqpoint{0.866709in}{43.893961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.893961in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{43.896948in}}{\pgfqpoint{1.095508in}{43.899822in}}{\pgfqpoint{1.038313in}{43.902584in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{43.905345in}}{\pgfqpoint{0.923916in}{43.907994in}}{\pgfqpoint{0.866709in}{43.910531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.910531in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{43.913066in}}{\pgfqpoint{1.095506in}{43.915489in}}{\pgfqpoint{1.038310in}{43.917799in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{43.920109in}}{\pgfqpoint{0.923914in}{43.922306in}}{\pgfqpoint{0.866709in}{43.924391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.924391in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{43.926475in}}{\pgfqpoint{1.095503in}{43.928446in}}{\pgfqpoint{1.038307in}{43.930305in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{43.932163in}}{\pgfqpoint{0.923912in}{43.933909in}}{\pgfqpoint{0.866709in}{43.935543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.935543in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{43.937176in}}{\pgfqpoint{1.095500in}{43.938696in}}{\pgfqpoint{1.038305in}{43.940104in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{43.941512in}}{\pgfqpoint{0.923910in}{43.942807in}}{\pgfqpoint{0.866709in}{43.943990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.943990in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{43.945172in}}{\pgfqpoint{1.095498in}{43.946242in}}{\pgfqpoint{1.038302in}{43.947199in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{43.948156in}}{\pgfqpoint{0.923909in}{43.949001in}}{\pgfqpoint{0.866709in}{43.949733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.949733in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{43.950465in}}{\pgfqpoint{1.095495in}{43.951084in}}{\pgfqpoint{1.038299in}{43.951591in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{43.952097in}}{\pgfqpoint{0.923907in}{43.952491in}}{\pgfqpoint{0.866709in}{43.952773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.952773in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{43.953054in}}{\pgfqpoint{1.095492in}{43.953223in}}{\pgfqpoint{1.038297in}{43.953279in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{43.953336in}}{\pgfqpoint{0.923905in}{43.953279in}}{\pgfqpoint{0.866709in}{43.953111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.953111in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{43.952942in}}{\pgfqpoint{1.095490in}{43.952660in}}{\pgfqpoint{1.038294in}{43.952266in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{43.951872in}}{\pgfqpoint{0.923903in}{43.951365in}}{\pgfqpoint{0.866709in}{43.950746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.950746in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{43.950127in}}{\pgfqpoint{1.095487in}{43.949395in}}{\pgfqpoint{1.038291in}{43.948550in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{43.947706in}}{\pgfqpoint{0.923901in}{43.946749in}}{\pgfqpoint{0.866709in}{43.945679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.945679in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{43.944609in}}{\pgfqpoint{1.095484in}{43.943427in}}{\pgfqpoint{1.038289in}{43.942131in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{43.940836in}}{\pgfqpoint{0.923900in}{43.939429in}}{\pgfqpoint{0.866709in}{43.937908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.937908in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{43.936388in}}{\pgfqpoint{1.095482in}{43.934754in}}{\pgfqpoint{1.038286in}{43.933008in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{43.931262in}}{\pgfqpoint{0.923898in}{43.929404in}}{\pgfqpoint{0.866709in}{43.927432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.927432in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{43.925461in}}{\pgfqpoint{1.095479in}{43.923376in}}{\pgfqpoint{1.038283in}{43.921179in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{43.918982in}}{\pgfqpoint{0.923896in}{43.916672in}}{\pgfqpoint{0.866709in}{43.914250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.914250in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{43.911826in}}{\pgfqpoint{1.095476in}{43.909290in}}{\pgfqpoint{1.038281in}{43.906642in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{43.903993in}}{\pgfqpoint{0.923894in}{43.901231in}}{\pgfqpoint{0.866709in}{43.898357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.898357in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{43.895482in}}{\pgfqpoint{1.095474in}{43.892494in}}{\pgfqpoint{1.038278in}{43.889393in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{43.886292in}}{\pgfqpoint{0.923893in}{43.883079in}}{\pgfqpoint{0.866709in}{43.879753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.879753in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{43.876425in}}{\pgfqpoint{1.095471in}{43.872984in}}{\pgfqpoint{1.038275in}{43.869431in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{43.865877in}}{\pgfqpoint{0.923891in}{43.862211in}}{\pgfqpoint{0.866709in}{43.858432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.858432in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{43.854651in}}{\pgfqpoint{1.095468in}{43.850757in}}{\pgfqpoint{1.038273in}{43.846750in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{43.842743in}}{\pgfqpoint{0.923889in}{43.838624in}}{\pgfqpoint{0.866709in}{43.834391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.834391in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{43.830156in}}{\pgfqpoint{1.095466in}{43.825808in}}{\pgfqpoint{1.038270in}{43.821348in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{43.816887in}}{\pgfqpoint{0.923887in}{43.812313in}}{\pgfqpoint{0.866709in}{43.807626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.807626in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{43.802937in}}{\pgfqpoint{1.095463in}{43.798134in}}{\pgfqpoint{1.038267in}{43.793218in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{43.788302in}}{\pgfqpoint{0.923885in}{43.783274in}}{\pgfqpoint{0.866709in}{43.778132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.778132in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{43.772986in}}{\pgfqpoint{1.095460in}{43.767728in}}{\pgfqpoint{1.038264in}{43.762356in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{43.756985in}}{\pgfqpoint{0.923884in}{43.751500in}}{\pgfqpoint{0.866709in}{43.745902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.745902in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{43.740300in}}{\pgfqpoint{1.095458in}{43.734585in}}{\pgfqpoint{1.038262in}{43.728756in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{43.722928in}}{\pgfqpoint{0.923882in}{43.716986in}}{\pgfqpoint{0.866709in}{43.710932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.710932in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{43.704872in}}{\pgfqpoint{1.095455in}{43.698699in}}{\pgfqpoint{1.038259in}{43.692412in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{43.686126in}}{\pgfqpoint{0.923880in}{43.679726in}}{\pgfqpoint{0.866709in}{43.673213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.673213in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{43.666694in}}{\pgfqpoint{1.095452in}{43.660062in}}{\pgfqpoint{1.038256in}{43.653317in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{43.646571in}}{\pgfqpoint{0.923878in}{43.639712in}}{\pgfqpoint{0.866709in}{43.632740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.632740in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{43.625761in}}{\pgfqpoint{1.095449in}{43.618668in}}{\pgfqpoint{1.038253in}{43.611462in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{43.604256in}}{\pgfqpoint{0.923876in}{43.596937in}}{\pgfqpoint{0.866709in}{43.589504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.589504in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{43.582063in}}{\pgfqpoint{1.095446in}{43.574509in}}{\pgfqpoint{1.038251in}{43.566841in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{43.559173in}}{\pgfqpoint{0.923874in}{43.551391in}}{\pgfqpoint{0.866709in}{43.543496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.543496in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{43.535593in}}{\pgfqpoint{1.095444in}{43.527575in}}{\pgfqpoint{1.038248in}{43.519444in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{43.511313in}}{\pgfqpoint{0.923872in}{43.503068in}}{\pgfqpoint{0.866709in}{43.494709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.494709in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{43.486341in}}{\pgfqpoint{1.095441in}{43.477859in}}{\pgfqpoint{1.038245in}{43.469263in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{43.460667in}}{\pgfqpoint{0.923871in}{43.451957in}}{\pgfqpoint{0.866709in}{43.443133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.443133in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{43.434298in}}{\pgfqpoint{1.095438in}{43.425350in}}{\pgfqpoint{1.038242in}{43.416287in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{43.407224in}}{\pgfqpoint{0.923869in}{43.398048in}}{\pgfqpoint{0.866709in}{43.388757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.388757in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{43.379455in}}{\pgfqpoint{1.095435in}{43.370038in}}{\pgfqpoint{1.038239in}{43.360507in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{43.350976in}}{\pgfqpoint{0.923867in}{43.341331in}}{\pgfqpoint{0.866709in}{43.331572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.331572in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{43.321799in}}{\pgfqpoint{1.095432in}{43.311912in}}{\pgfqpoint{1.038236in}{43.301911in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{43.291910in}}{\pgfqpoint{0.923865in}{43.281794in}}{\pgfqpoint{0.866709in}{43.271565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.271565in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{43.261320in}}{\pgfqpoint{1.095429in}{43.250961in}}{\pgfqpoint{1.038233in}{43.240488in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{43.230015in}}{\pgfqpoint{0.923863in}{43.219427in}}{\pgfqpoint{0.866709in}{43.208725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.208725in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{43.198006in}}{\pgfqpoint{1.095426in}{43.187173in}}{\pgfqpoint{1.038230in}{43.176226in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{43.165278in}}{\pgfqpoint{0.923861in}{43.154216in}}{\pgfqpoint{0.866709in}{43.143039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.143039in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{43.131845in}}{\pgfqpoint{1.095423in}{43.120535in}}{\pgfqpoint{1.038228in}{43.109111in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{43.097687in}}{\pgfqpoint{0.923859in}{43.086148in}}{\pgfqpoint{0.866709in}{43.074495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.074495in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{43.062822in}}{\pgfqpoint{1.095420in}{43.051034in}}{\pgfqpoint{1.038225in}{43.039131in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{43.027228in}}{\pgfqpoint{0.923857in}{43.015211in}}{\pgfqpoint{0.866709in}{43.003078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.003078in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{42.990924in}}{\pgfqpoint{1.095417in}{42.978656in}}{\pgfqpoint{1.038221in}{42.966272in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{42.953888in}}{\pgfqpoint{0.923855in}{42.941388in}}{\pgfqpoint{0.866709in}{42.928774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.928774in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{42.916137in}}{\pgfqpoint{1.095414in}{42.903385in}}{\pgfqpoint{1.038218in}{42.890517in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{42.877650in}}{\pgfqpoint{0.923853in}{42.864667in}}{\pgfqpoint{0.866709in}{42.851568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.851568in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{42.838446in}}{\pgfqpoint{1.095411in}{42.825207in}}{\pgfqpoint{1.038215in}{42.811853in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{42.798499in}}{\pgfqpoint{0.923851in}{42.785030in}}{\pgfqpoint{0.866709in}{42.771445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.771445in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{42.757833in}}{\pgfqpoint{1.095408in}{42.744106in}}{\pgfqpoint{1.038212in}{42.730263in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{42.716420in}}{\pgfqpoint{0.923849in}{42.702461in}}{\pgfqpoint{0.866709in}{42.688386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.688386in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{42.674283in}}{\pgfqpoint{1.095405in}{42.660064in}}{\pgfqpoint{1.038209in}{42.645729in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{42.631394in}}{\pgfqpoint{0.923847in}{42.616943in}}{\pgfqpoint{0.866709in}{42.602376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.602376in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{42.587779in}}{\pgfqpoint{1.095402in}{42.573065in}}{\pgfqpoint{1.038206in}{42.558235in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{42.543405in}}{\pgfqpoint{0.923844in}{42.528459in}}{\pgfqpoint{0.866709in}{42.513396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.513396in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{42.498301in}}{\pgfqpoint{1.095398in}{42.483089in}}{\pgfqpoint{1.038203in}{42.467761in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{42.452433in}}{\pgfqpoint{0.923842in}{42.436988in}}{\pgfqpoint{0.866709in}{42.421427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.421427in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{42.405831in}}{\pgfqpoint{1.095395in}{42.390119in}}{\pgfqpoint{1.038199in}{42.374289in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{42.358459in}}{\pgfqpoint{0.923840in}{42.342513in}}{\pgfqpoint{0.866709in}{42.326450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.326450in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{42.310350in}}{\pgfqpoint{1.095392in}{42.294133in}}{\pgfqpoint{1.038196in}{42.277798in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{42.261464in}}{\pgfqpoint{0.923838in}{42.245012in}}{\pgfqpoint{0.866709in}{42.228444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.228444in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{42.211836in}}{\pgfqpoint{1.095388in}{42.195110in}}{\pgfqpoint{1.038193in}{42.178268in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{42.161425in}}{\pgfqpoint{0.923836in}{42.144465in}}{\pgfqpoint{0.866709in}{42.127387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.127387in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{42.110268in}}{\pgfqpoint{1.095385in}{42.093031in}}{\pgfqpoint{1.038189in}{42.075676in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{42.058321in}}{\pgfqpoint{0.923833in}{42.040849in}}{\pgfqpoint{0.866709in}{42.023259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.023259in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{42.005624in}}{\pgfqpoint{1.095382in}{41.987871in}}{\pgfqpoint{1.038186in}{41.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{41.952130in}}{\pgfqpoint{0.923831in}{41.934141in}}{\pgfqpoint{0.866709in}{41.916034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.916034in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{41.897880in}}{\pgfqpoint{1.095378in}{41.879608in}}{\pgfqpoint{1.038182in}{41.861217in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{41.842826in}}{\pgfqpoint{0.923829in}{41.824317in}}{\pgfqpoint{0.866709in}{41.805690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.805690in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{41.787013in}}{\pgfqpoint{1.095374in}{41.768217in}}{\pgfqpoint{1.038179in}{41.749302in}}%
\pgfpathcurveto{\pgfqpoint{0.980983in}{41.730387in}}{\pgfqpoint{0.923826in}{41.711354in}}{\pgfqpoint{0.866709in}{41.692202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.692202in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{41.672997in}}{\pgfqpoint{1.095371in}{41.653672in}}{\pgfqpoint{1.038175in}{41.634229in}}%
\pgfpathcurveto{\pgfqpoint{0.980979in}{41.614786in}}{\pgfqpoint{0.923824in}{41.595224in}}{\pgfqpoint{0.866709in}{41.575543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.575543in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{41.555806in}}{\pgfqpoint{1.095367in}{41.535949in}}{\pgfqpoint{1.038171in}{41.515973in}}%
\pgfpathcurveto{\pgfqpoint{0.980976in}{41.495996in}}{\pgfqpoint{0.923821in}{41.475901in}}{\pgfqpoint{0.866709in}{41.455687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.455687in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{41.435412in}}{\pgfqpoint{1.095363in}{41.415018in}}{\pgfqpoint{1.038168in}{41.394504in}}%
\pgfpathcurveto{\pgfqpoint{0.980972in}{41.373991in}}{\pgfqpoint{0.923819in}{41.353357in}}{\pgfqpoint{0.866709in}{41.332604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.332604in}}%
\pgfpathcurveto{\pgfqpoint{1.152600in}{41.311788in}}{\pgfqpoint{1.095360in}{41.290852in}}{\pgfqpoint{1.038164in}{41.269796in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{41.248740in}}{\pgfqpoint{0.923816in}{41.227564in}}{\pgfqpoint{0.866709in}{41.206268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.206268in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{41.184905in}}{\pgfqpoint{1.095356in}{41.163421in}}{\pgfqpoint{1.038160in}{41.141818in}}%
\pgfpathcurveto{\pgfqpoint{0.980964in}{41.120214in}}{\pgfqpoint{0.923814in}{41.098490in}}{\pgfqpoint{0.866709in}{41.076646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.076646in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{41.054731in}}{\pgfqpoint{1.095352in}{41.032695in}}{\pgfqpoint{1.038156in}{41.010539in}}%
\pgfpathcurveto{\pgfqpoint{0.980960in}{40.988382in}}{\pgfqpoint{0.923811in}{40.966105in}}{\pgfqpoint{0.866709in}{40.943707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.943707in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{40.921235in}}{\pgfqpoint{1.095348in}{40.898641in}}{\pgfqpoint{1.038152in}{40.875927in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{40.853212in}}{\pgfqpoint{0.923809in}{40.830376in}}{\pgfqpoint{0.866709in}{40.807419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.807419in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{40.784384in}}{\pgfqpoint{1.095344in}{40.761227in}}{\pgfqpoint{1.038148in}{40.737948in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{40.714670in}}{\pgfqpoint{0.923806in}{40.691270in}}{\pgfqpoint{0.866709in}{40.667748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.667748in}}%
\pgfpathcurveto{\pgfqpoint{1.152586in}{40.644144in}}{\pgfqpoint{1.095340in}{40.620418in}}{\pgfqpoint{1.038144in}{40.596569in}}%
\pgfpathcurveto{\pgfqpoint{0.980948in}{40.572721in}}{\pgfqpoint{0.923803in}{40.548751in}}{\pgfqpoint{0.866709in}{40.524659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.524659in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{40.500479in}}{\pgfqpoint{1.095335in}{40.476178in}}{\pgfqpoint{1.038139in}{40.451753in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{40.427329in}}{\pgfqpoint{0.923800in}{40.402783in}}{\pgfqpoint{0.866709in}{40.378114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.378114in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{40.353353in}}{\pgfqpoint{1.095331in}{40.328470in}}{\pgfqpoint{1.038135in}{40.303463in}}%
\pgfpathcurveto{\pgfqpoint{0.980939in}{40.278457in}}{\pgfqpoint{0.923797in}{40.253328in}}{\pgfqpoint{0.866709in}{40.228076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.228076in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{40.202727in}}{\pgfqpoint{1.095327in}{40.177255in}}{\pgfqpoint{1.038131in}{40.151660in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{40.126065in}}{\pgfqpoint{0.923794in}{40.100346in}}{\pgfqpoint{0.866709in}{40.074504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.074504in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{40.048561in}}{\pgfqpoint{1.095322in}{40.022494in}}{\pgfqpoint{1.038126in}{39.996303in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{39.970112in}}{\pgfqpoint{0.923791in}{39.943797in}}{\pgfqpoint{0.866709in}{39.917359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.917359in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{39.890814in}}{\pgfqpoint{1.095317in}{39.864145in}}{\pgfqpoint{1.038122in}{39.837351in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{39.810557in}}{\pgfqpoint{0.923788in}{39.783639in}}{\pgfqpoint{0.866709in}{39.756597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.756597in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{39.729443in}}{\pgfqpoint{1.095313in}{39.702164in}}{\pgfqpoint{1.038117in}{39.674760in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{39.647356in}}{\pgfqpoint{0.923785in}{39.619827in}}{\pgfqpoint{0.866709in}{39.592173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.592173in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{39.564402in}}{\pgfqpoint{1.095308in}{39.536506in}}{\pgfqpoint{1.038112in}{39.508484in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{39.480462in}}{\pgfqpoint{0.923782in}{39.452315in}}{\pgfqpoint{0.866709in}{39.424042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.424042in}}%
\pgfpathcurveto{\pgfqpoint{1.152562in}{39.395646in}}{\pgfqpoint{1.095303in}{39.367125in}}{\pgfqpoint{1.038107in}{39.338477in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{39.309829in}}{\pgfqpoint{0.923779in}{39.281055in}}{\pgfqpoint{0.866709in}{39.252155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.252155in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{39.223126in}}{\pgfqpoint{1.095298in}{39.193971in}}{\pgfqpoint{1.038102in}{39.164689in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{39.135406in}}{\pgfqpoint{0.923775in}{39.105998in}}{\pgfqpoint{0.866709in}{39.076463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.076463in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{39.046792in}}{\pgfqpoint{1.095293in}{39.016994in}}{\pgfqpoint{1.038097in}{38.987069in}}%
\pgfpathcurveto{\pgfqpoint{0.980901in}{38.957144in}}{\pgfqpoint{0.923772in}{38.927091in}}{\pgfqpoint{0.866709in}{38.896912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.896912in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{38.866591in}}{\pgfqpoint{1.095287in}{38.836141in}}{\pgfqpoint{1.038092in}{38.805564in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{38.774987in}}{\pgfqpoint{0.923768in}{38.744282in}}{\pgfqpoint{0.866709in}{38.713450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.713450in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{38.682468in}}{\pgfqpoint{1.095282in}{38.651358in}}{\pgfqpoint{1.038086in}{38.620119in}}%
\pgfpathcurveto{\pgfqpoint{0.980890in}{38.588881in}}{\pgfqpoint{0.923765in}{38.557514in}}{\pgfqpoint{0.866709in}{38.526019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.526019in}}%
\pgfpathcurveto{\pgfqpoint{1.152544in}{38.494368in}}{\pgfqpoint{1.095276in}{38.462587in}}{\pgfqpoint{1.038081in}{38.430677in}}%
\pgfpathcurveto{\pgfqpoint{0.980885in}{38.398767in}}{\pgfqpoint{0.923761in}{38.366728in}}{\pgfqpoint{0.866709in}{38.334561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.334561in}}%
\pgfpathcurveto{\pgfqpoint{1.152540in}{38.302229in}}{\pgfqpoint{1.095271in}{38.269768in}}{\pgfqpoint{1.038075in}{38.237177in}}%
\pgfpathcurveto{\pgfqpoint{0.980879in}{38.204585in}}{\pgfqpoint{0.923757in}{38.171865in}}{\pgfqpoint{0.866709in}{38.139015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.139015in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{38.105992in}}{\pgfqpoint{1.095265in}{38.072839in}}{\pgfqpoint{1.038069in}{38.039556in}}%
\pgfpathcurveto{\pgfqpoint{0.980873in}{38.006273in}}{\pgfqpoint{0.923753in}{37.972859in}}{\pgfqpoint{0.866709in}{37.939316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.939316in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{37.905592in}}{\pgfqpoint{1.095259in}{37.871736in}}{\pgfqpoint{1.038063in}{37.837750in}}%
\pgfpathcurveto{\pgfqpoint{0.980867in}{37.803763in}}{\pgfqpoint{0.923749in}{37.769646in}}{\pgfqpoint{0.866709in}{37.735398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.735398in}}%
\pgfpathcurveto{\pgfqpoint{1.152528in}{37.700961in}}{\pgfqpoint{1.095252in}{37.666391in}}{\pgfqpoint{1.038057in}{37.631690in}}%
\pgfpathcurveto{\pgfqpoint{0.980861in}{37.596989in}}{\pgfqpoint{0.923745in}{37.562156in}}{\pgfqpoint{0.866709in}{37.527192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.527192in}}%
\pgfpathcurveto{\pgfqpoint{1.152524in}{37.492029in}}{\pgfqpoint{1.095246in}{37.456734in}}{\pgfqpoint{1.038050in}{37.421306in}}%
\pgfpathcurveto{\pgfqpoint{0.980854in}{37.385878in}}{\pgfqpoint{0.923741in}{37.350318in}}{\pgfqpoint{0.866709in}{37.314625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.314625in}}%
\pgfpathcurveto{\pgfqpoint{1.152519in}{37.278725in}}{\pgfqpoint{1.095239in}{37.242691in}}{\pgfqpoint{1.038044in}{37.206523in}}%
\pgfpathcurveto{\pgfqpoint{0.980848in}{37.170356in}}{\pgfqpoint{0.923736in}{37.134055in}}{\pgfqpoint{0.866709in}{37.097622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.097622in}}%
\pgfpathcurveto{\pgfqpoint{1.152515in}{37.060970in}}{\pgfqpoint{1.095233in}{37.024184in}}{\pgfqpoint{1.038037in}{36.987264in}}%
\pgfpathcurveto{\pgfqpoint{0.980841in}{36.950344in}}{\pgfqpoint{0.923732in}{36.913290in}}{\pgfqpoint{0.866709in}{36.876103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.876103in}}%
\pgfpathcurveto{\pgfqpoint{1.152510in}{36.838687in}}{\pgfqpoint{1.095226in}{36.801135in}}{\pgfqpoint{1.038030in}{36.763449in}}%
\pgfpathcurveto{\pgfqpoint{0.980834in}{36.725762in}}{\pgfqpoint{0.923727in}{36.687941in}}{\pgfqpoint{0.866709in}{36.649985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.649985in}}%
\pgfpathcurveto{\pgfqpoint{1.152505in}{36.611790in}}{\pgfqpoint{1.095218in}{36.573459in}}{\pgfqpoint{1.038023in}{36.534991in}}%
\pgfpathcurveto{\pgfqpoint{0.980827in}{36.496524in}}{\pgfqpoint{0.923722in}{36.457921in}}{\pgfqpoint{0.866709in}{36.419183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.419183in}}%
\pgfpathcurveto{\pgfqpoint{1.152500in}{36.380194in}}{\pgfqpoint{1.095211in}{36.341067in}}{\pgfqpoint{1.038015in}{36.301804in}}%
\pgfpathcurveto{\pgfqpoint{0.980819in}{36.262541in}}{\pgfqpoint{0.923717in}{36.223141in}}{\pgfqpoint{0.866709in}{36.183605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.183605in}}%
\pgfpathcurveto{\pgfqpoint{1.152495in}{36.143806in}}{\pgfqpoint{1.095203in}{36.103868in}}{\pgfqpoint{1.038007in}{36.063794in}}%
\pgfpathcurveto{\pgfqpoint{0.980811in}{36.023719in}}{\pgfqpoint{0.923712in}{35.983506in}}{\pgfqpoint{0.866709in}{35.943157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.943157in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{35.902531in}}{\pgfqpoint{1.095195in}{35.861766in}}{\pgfqpoint{1.037999in}{35.820863in}}%
\pgfpathcurveto{\pgfqpoint{0.980803in}{35.779960in}}{\pgfqpoint{0.923707in}{35.738919in}}{\pgfqpoint{0.866709in}{35.697739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.697739in}}%
\pgfpathcurveto{\pgfqpoint{1.152484in}{35.656269in}}{\pgfqpoint{1.095187in}{35.614660in}}{\pgfqpoint{1.037991in}{35.572911in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{35.531162in}}{\pgfqpoint{0.923701in}{35.489274in}}{\pgfqpoint{0.866709in}{35.447247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.447247in}}%
\pgfpathcurveto{\pgfqpoint{1.152479in}{35.404915in}}{\pgfqpoint{1.095178in}{35.362443in}}{\pgfqpoint{1.037983in}{35.319830in}}%
\pgfpathcurveto{\pgfqpoint{0.980787in}{35.277217in}}{\pgfqpoint{0.923695in}{35.234464in}}{\pgfqpoint{0.866709in}{35.191571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.191571in}}%
\pgfpathcurveto{\pgfqpoint{1.152473in}{35.148359in}}{\pgfqpoint{1.095170in}{35.105004in}}{\pgfqpoint{1.037974in}{35.061508in}}%
\pgfpathcurveto{\pgfqpoint{0.980778in}{35.018012in}}{\pgfqpoint{0.923690in}{34.974375in}}{\pgfqpoint{0.866709in}{34.930597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.930597in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{34.886483in}}{\pgfqpoint{1.095160in}{34.842226in}}{\pgfqpoint{1.037964in}{34.797827in}}%
\pgfpathcurveto{\pgfqpoint{0.980769in}{34.753428in}}{\pgfqpoint{0.923683in}{34.708886in}}{\pgfqpoint{0.866709in}{34.664202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.664202in}}%
\pgfpathcurveto{\pgfqpoint{1.152460in}{34.619167in}}{\pgfqpoint{1.095151in}{34.573987in}}{\pgfqpoint{1.037955in}{34.528663in}}%
\pgfpathcurveto{\pgfqpoint{0.980759in}{34.483339in}}{\pgfqpoint{0.923677in}{34.437872in}}{\pgfqpoint{0.866709in}{34.392261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.392261in}}%
\pgfpathcurveto{\pgfqpoint{1.152454in}{34.346281in}}{\pgfqpoint{1.095141in}{34.300155in}}{\pgfqpoint{1.037945in}{34.253885in}}%
\pgfpathcurveto{\pgfqpoint{0.980749in}{34.207614in}}{\pgfqpoint{0.923670in}{34.161199in}}{\pgfqpoint{0.866709in}{34.114639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.114639in}}%
\pgfpathcurveto{\pgfqpoint{1.152447in}{34.067691in}}{\pgfqpoint{1.095130in}{34.020596in}}{\pgfqpoint{1.037934in}{33.973355in}}%
\pgfpathcurveto{\pgfqpoint{0.980739in}{33.926114in}}{\pgfqpoint{0.923663in}{33.878727in}}{\pgfqpoint{0.866709in}{33.831195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.831195in}}%
\pgfpathcurveto{\pgfqpoint{1.152440in}{33.783254in}}{\pgfqpoint{1.095120in}{33.735165in}}{\pgfqpoint{1.037924in}{33.686928in}}%
\pgfpathcurveto{\pgfqpoint{0.980728in}{33.638692in}}{\pgfqpoint{0.923656in}{33.590309in}}{\pgfqpoint{0.866709in}{33.541778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.541778in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{33.492818in}}{\pgfqpoint{1.095108in}{33.443709in}}{\pgfqpoint{1.037912in}{33.394451in}}%
\pgfpathcurveto{\pgfqpoint{0.980717in}{33.345193in}}{\pgfqpoint{0.923649in}{33.295787in}}{\pgfqpoint{0.866709in}{33.246233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.246233in}}%
\pgfpathcurveto{\pgfqpoint{1.152424in}{33.196226in}}{\pgfqpoint{1.095097in}{33.146069in}}{\pgfqpoint{1.037901in}{33.095762in}}%
\pgfpathcurveto{\pgfqpoint{0.980705in}{33.045454in}}{\pgfqpoint{0.923641in}{32.994997in}}{\pgfqpoint{0.866709in}{32.944391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.944391in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{32.893308in}}{\pgfqpoint{1.095084in}{32.842073in}}{\pgfqpoint{1.037888in}{32.790687in}}%
\pgfpathcurveto{\pgfqpoint{0.980692in}{32.739301in}}{\pgfqpoint{0.923633in}{32.687764in}}{\pgfqpoint{0.866709in}{32.636076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.636076in}}%
\pgfpathcurveto{\pgfqpoint{1.152408in}{32.583886in}}{\pgfqpoint{1.095071in}{32.531543in}}{\pgfqpoint{1.037876in}{32.479047in}}%
\pgfpathcurveto{\pgfqpoint{0.980680in}{32.426550in}}{\pgfqpoint{0.923624in}{32.373901in}}{\pgfqpoint{0.866709in}{32.321100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.321100in}}%
\pgfpathcurveto{\pgfqpoint{1.152399in}{32.267770in}}{\pgfqpoint{1.095058in}{32.214286in}}{\pgfqpoint{1.037862in}{32.160646in}}%
\pgfpathcurveto{\pgfqpoint{0.980666in}{32.107007in}}{\pgfqpoint{0.923615in}{32.053213in}}{\pgfqpoint{0.866709in}{31.999266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.999266in}}%
\pgfpathcurveto{\pgfqpoint{1.152389in}{31.944761in}}{\pgfqpoint{1.095044in}{31.890099in}}{\pgfqpoint{1.037848in}{31.835281in}}%
\pgfpathcurveto{\pgfqpoint{0.980652in}{31.780463in}}{\pgfqpoint{0.923606in}{31.725489in}}{\pgfqpoint{0.866709in}{31.670360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.670360in}}%
\pgfpathcurveto{\pgfqpoint{1.152379in}{31.614642in}}{\pgfqpoint{1.095029in}{31.558766in}}{\pgfqpoint{1.037833in}{31.502732in}}%
\pgfpathcurveto{\pgfqpoint{0.980637in}{31.446698in}}{\pgfqpoint{0.923596in}{31.390507in}}{\pgfqpoint{0.866709in}{31.334158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.334158in}}%
\pgfpathcurveto{\pgfqpoint{1.152369in}{31.277188in}}{\pgfqpoint{1.095013in}{31.220057in}}{\pgfqpoint{1.037817in}{31.162767in}}%
\pgfpathcurveto{\pgfqpoint{0.980622in}{31.105477in}}{\pgfqpoint{0.923585in}{31.048028in}}{\pgfqpoint{0.866709in}{30.990420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.990420in}}%
\pgfpathcurveto{\pgfqpoint{1.152358in}{30.932154in}}{\pgfqpoint{1.094997in}{30.873727in}}{\pgfqpoint{1.037801in}{30.815138in}}%
\pgfpathcurveto{\pgfqpoint{0.980605in}{30.756549in}}{\pgfqpoint{0.923574in}{30.697799in}}{\pgfqpoint{0.866709in}{30.638888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.638888in}}%
\pgfpathcurveto{\pgfqpoint{1.152346in}{30.579282in}}{\pgfqpoint{1.094980in}{30.519511in}}{\pgfqpoint{1.037784in}{30.459578in}}%
\pgfpathcurveto{\pgfqpoint{0.980588in}{30.399644in}}{\pgfqpoint{0.923563in}{30.339547in}}{\pgfqpoint{0.866709in}{30.279288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.279288in}}%
\pgfpathcurveto{\pgfqpoint{1.152334in}{30.218292in}}{\pgfqpoint{1.094961in}{30.157130in}}{\pgfqpoint{1.037765in}{30.095802in}}%
\pgfpathcurveto{\pgfqpoint{0.980569in}{30.034475in}}{\pgfqpoint{0.923550in}{29.972982in}}{\pgfqpoint{0.866709in}{29.911326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.911326in}}%
\pgfpathcurveto{\pgfqpoint{1.152321in}{29.848887in}}{\pgfqpoint{1.094942in}{29.786280in}}{\pgfqpoint{1.037746in}{29.723506in}}%
\pgfpathcurveto{\pgfqpoint{0.980550in}{29.660732in}}{\pgfqpoint{0.923538in}{29.597791in}}{\pgfqpoint{0.866709in}{29.534684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.534684in}}%
\pgfpathcurveto{\pgfqpoint{1.152308in}{29.470746in}}{\pgfqpoint{1.094921in}{29.406638in}}{\pgfqpoint{1.037725in}{29.342361in}}%
\pgfpathcurveto{\pgfqpoint{0.980529in}{29.278084in}}{\pgfqpoint{0.923524in}{29.213637in}}{\pgfqpoint{0.866709in}{29.149022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.149022in}}%
\pgfpathcurveto{\pgfqpoint{1.152293in}{29.083524in}}{\pgfqpoint{1.094899in}{29.017854in}}{\pgfqpoint{1.037703in}{28.952012in}}%
\pgfpathcurveto{\pgfqpoint{0.980507in}{28.886170in}}{\pgfqpoint{0.923509in}{28.820157in}}{\pgfqpoint{0.866709in}{28.753972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.753972in}}%
\pgfpathcurveto{\pgfqpoint{1.152277in}{28.686849in}}{\pgfqpoint{1.094876in}{28.619550in}}{\pgfqpoint{1.037680in}{28.552077in}}%
\pgfpathcurveto{\pgfqpoint{0.980484in}{28.484604in}}{\pgfqpoint{0.923494in}{28.416957in}}{\pgfqpoint{0.866709in}{28.349137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.349137in}}%
\pgfpathcurveto{\pgfqpoint{1.152261in}{28.280316in}}{\pgfqpoint{1.094851in}{28.211317in}}{\pgfqpoint{1.037655in}{28.142141in}}%
\pgfpathcurveto{\pgfqpoint{0.980459in}{28.072966in}}{\pgfqpoint{0.923477in}{28.003613in}}{\pgfqpoint{0.866709in}{27.934086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.934086in}}%
\pgfpathcurveto{\pgfqpoint{1.152243in}{27.863489in}}{\pgfqpoint{1.094825in}{27.792712in}}{\pgfqpoint{1.037629in}{27.721755in}}%
\pgfpathcurveto{\pgfqpoint{0.980433in}{27.650799in}}{\pgfqpoint{0.923459in}{27.579663in}}{\pgfqpoint{0.866709in}{27.508349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.508349in}}%
\pgfpathcurveto{\pgfqpoint{1.152224in}{27.435892in}}{\pgfqpoint{1.094796in}{27.363252in}}{\pgfqpoint{1.037600in}{27.290429in}}%
\pgfpathcurveto{\pgfqpoint{0.980404in}{27.217606in}}{\pgfqpoint{0.923440in}{27.144601in}}{\pgfqpoint{0.866709in}{27.071415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.071415in}}%
\pgfpathcurveto{\pgfqpoint{1.152204in}{26.997005in}}{\pgfqpoint{1.094765in}{26.922409in}}{\pgfqpoint{1.037569in}{26.847627in}}%
\pgfpathcurveto{\pgfqpoint{0.980373in}{26.772845in}}{\pgfqpoint{0.923420in}{26.697878in}}{\pgfqpoint{0.866709in}{26.622726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.622726in}}%
\pgfpathcurveto{\pgfqpoint{1.152182in}{26.546262in}}{\pgfqpoint{1.094732in}{26.469607in}}{\pgfqpoint{1.037536in}{26.392763in}}%
\pgfpathcurveto{\pgfqpoint{0.980340in}{26.315920in}}{\pgfqpoint{0.923398in}{26.238888in}}{\pgfqpoint{0.866709in}{26.161669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.161669in}}%
\pgfpathcurveto{\pgfqpoint{1.152158in}{26.083037in}}{\pgfqpoint{1.094697in}{26.004211in}}{\pgfqpoint{1.037500in}{25.925194in}}%
\pgfpathcurveto{\pgfqpoint{0.980304in}{25.846176in}}{\pgfqpoint{0.923374in}{25.766966in}}{\pgfqpoint{0.866709in}{25.687566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.687566in}}%
\pgfpathcurveto{\pgfqpoint{1.152132in}{25.606643in}}{\pgfqpoint{1.094658in}{25.525523in}}{\pgfqpoint{1.037462in}{25.444206in}}%
\pgfpathcurveto{\pgfqpoint{0.980265in}{25.362890in}}{\pgfqpoint{0.923348in}{25.281378in}}{\pgfqpoint{0.866709in}{25.199672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.199672in}}%
\pgfpathcurveto{\pgfqpoint{1.152104in}{25.116320in}}{\pgfqpoint{1.094615in}{25.032766in}}{\pgfqpoint{1.037419in}{24.949013in}}%
\pgfpathcurveto{\pgfqpoint{0.980223in}{24.865259in}}{\pgfqpoint{0.923320in}{24.781307in}}{\pgfqpoint{0.866709in}{24.697156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.697156in}}%
\pgfpathcurveto{\pgfqpoint{1.152073in}{24.611221in}}{\pgfqpoint{1.094569in}{24.525080in}}{\pgfqpoint{1.037373in}{24.438736in}}%
\pgfpathcurveto{\pgfqpoint{0.980177in}{24.352391in}}{\pgfqpoint{0.923289in}{24.265842in}}{\pgfqpoint{0.866709in}{24.179092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.179092in}}%
\pgfpathcurveto{\pgfqpoint{1.152039in}{24.090402in}}{\pgfqpoint{1.094518in}{24.001502in}}{\pgfqpoint{1.037322in}{23.912393in}}%
\pgfpathcurveto{\pgfqpoint{0.980126in}{23.823284in}}{\pgfqpoint{0.923255in}{23.733966in}}{\pgfqpoint{0.866709in}{23.644443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.644443in}}%
\pgfpathcurveto{\pgfqpoint{1.152002in}{23.552803in}}{\pgfqpoint{1.094462in}{23.460948in}}{\pgfqpoint{1.037266in}{23.368880in}}%
\pgfpathcurveto{\pgfqpoint{0.980070in}{23.276811in}}{\pgfqpoint{0.923217in}{23.184530in}}{\pgfqpoint{0.866709in}{23.092037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.092037in}}%
\pgfpathcurveto{\pgfqpoint{1.151960in}{22.997227in}}{\pgfqpoint{1.094400in}{22.902197in}}{\pgfqpoint{1.037204in}{22.806947in}}%
\pgfpathcurveto{\pgfqpoint{0.980007in}{22.711698in}}{\pgfqpoint{0.923176in}{22.616230in}}{\pgfqpoint{0.866709in}{22.520546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.520546in}}%
\pgfpathcurveto{\pgfqpoint{1.151914in}{22.422314in}}{\pgfqpoint{1.094330in}{22.323856in}}{\pgfqpoint{1.037134in}{22.225173in}}%
\pgfpathcurveto{\pgfqpoint{0.979938in}{22.126489in}}{\pgfqpoint{0.923129in}{22.027582in}}{\pgfqpoint{0.866709in}{21.928452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.928452in}}%
\pgfpathcurveto{\pgfqpoint{1.151862in}{21.826509in}}{\pgfqpoint{1.094252in}{21.724332in}}{\pgfqpoint{1.037056in}{21.621923in}}%
\pgfpathcurveto{\pgfqpoint{0.979860in}{21.519515in}}{\pgfqpoint{0.923077in}{21.416876in}}{\pgfqpoint{0.866709in}{21.314009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.314009in}}%
\pgfpathcurveto{\pgfqpoint{1.151803in}{21.208016in}}{\pgfqpoint{1.094164in}{21.101783in}}{\pgfqpoint{1.036968in}{20.995311in}}%
\pgfpathcurveto{\pgfqpoint{0.979771in}{20.888839in}}{\pgfqpoint{0.923018in}{20.782130in}}{\pgfqpoint{0.866709in}{20.675186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.675186in}}%
\pgfpathcurveto{\pgfqpoint{1.151736in}{20.564750in}}{\pgfqpoint{1.094063in}{20.454065in}}{\pgfqpoint{1.036867in}{20.343133in}}%
\pgfpathcurveto{\pgfqpoint{0.979670in}{20.232202in}}{\pgfqpoint{0.922951in}{20.121025in}}{\pgfqpoint{0.866709in}{20.009606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.009606in}}%
\pgfpathcurveto{\pgfqpoint{1.151659in}{19.894258in}}{\pgfqpoint{1.093947in}{19.778651in}}{\pgfqpoint{1.036751in}{19.662790in}}%
\pgfpathcurveto{\pgfqpoint{0.979554in}{19.546929in}}{\pgfqpoint{0.922873in}{19.430814in}}{\pgfqpoint{0.866709in}{19.314448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.314448in}}%
\pgfpathcurveto{\pgfqpoint{1.151568in}{19.193626in}}{\pgfqpoint{1.093812in}{19.072535in}}{\pgfqpoint{1.036615in}{18.951180in}}%
\pgfpathcurveto{\pgfqpoint{0.979419in}{18.829824in}}{\pgfqpoint{0.922783in}{18.708205in}}{\pgfqpoint{0.866709in}{18.586327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.586327in}}%
\pgfpathcurveto{\pgfqpoint{1.151462in}{18.459345in}}{\pgfqpoint{1.093652in}{18.332084in}}{\pgfqpoint{1.036456in}{18.204547in}}%
\pgfpathcurveto{\pgfqpoint{0.979259in}{18.077009in}}{\pgfqpoint{0.922676in}{17.949197in}}{\pgfqpoint{0.866709in}{17.821116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.821116in}}%
\pgfpathcurveto{\pgfqpoint{1.151335in}{17.687126in}}{\pgfqpoint{1.093461in}{17.552843in}}{\pgfqpoint{1.036265in}{17.418272in}}%
\pgfpathcurveto{\pgfqpoint{0.979068in}{17.283700in}}{\pgfqpoint{0.922549in}{17.148841in}}{\pgfqpoint{0.866709in}{17.013701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.013701in}}%
\pgfpathcurveto{\pgfqpoint{1.151180in}{16.871629in}}{\pgfqpoint{1.093228in}{16.729247in}}{\pgfqpoint{1.036032in}{16.586562in}}%
\pgfpathcurveto{\pgfqpoint{0.978835in}{16.443877in}}{\pgfqpoint{0.922393in}{16.300890in}}{\pgfqpoint{0.866709in}{16.157607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.157607in}}%
\pgfpathcurveto{\pgfqpoint{1.150986in}{16.006058in}}{\pgfqpoint{1.092938in}{15.854180in}}{\pgfqpoint{1.035741in}{15.701980in}}%
\pgfpathcurveto{\pgfqpoint{0.978544in}{15.549781in}}{\pgfqpoint{0.922199in}{15.397263in}}{\pgfqpoint{0.866709in}{15.244433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.244433in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{15.081538in}}{\pgfqpoint{1.092566in}{14.918292in}}{\pgfqpoint{1.035369in}{14.754703in}}%
\pgfpathcurveto{\pgfqpoint{0.978172in}{14.591114in}}{\pgfqpoint{0.921951in}{14.427186in}}{\pgfqpoint{0.866709in}{14.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.262926in}}%
\pgfpathcurveto{\pgfqpoint{1.150410in}{14.086084in}}{\pgfqpoint{1.092073in}{13.908862in}}{\pgfqpoint{1.034875in}{13.731271in}}%
\pgfpathcurveto{\pgfqpoint{0.977678in}{13.553679in}}{\pgfqpoint{0.921621in}{13.375723in}}{\pgfqpoint{0.866709in}{13.197411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.197411in}}%
\pgfpathcurveto{\pgfqpoint{1.149952in}{13.002801in}}{\pgfqpoint{1.091385in}{12.807774in}}{\pgfqpoint{1.034188in}{12.612343in}}%
\pgfpathcurveto{\pgfqpoint{0.976990in}{12.416912in}}{\pgfqpoint{0.921162in}{12.221082in}}{\pgfqpoint{0.866709in}{12.024869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.024869in}}%
\pgfpathcurveto{\pgfqpoint{1.149270in}{11.806458in}}{\pgfqpoint{1.090362in}{11.587578in}}{\pgfqpoint{1.033163in}{11.368247in}}%
\pgfpathcurveto{\pgfqpoint{0.975965in}{11.148917in}}{\pgfqpoint{0.920479in}{10.929145in}}{\pgfqpoint{0.866709in}{10.708949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.708949in}}%
\pgfpathcurveto{\pgfqpoint{1.148145in}{10.456120in}}{\pgfqpoint{1.088673in}{10.202743in}}{\pgfqpoint{1.031474in}{9.948849in}}%
\pgfpathcurveto{\pgfqpoint{0.974275in}{9.694955in}}{\pgfqpoint{0.919351in}{9.440553in}}{\pgfqpoint{0.866709in}{9.185675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.185675in}}%
\pgfpathcurveto{\pgfqpoint{1.145929in}{8.876023in}}{\pgfqpoint{1.085345in}{8.565683in}}{\pgfqpoint{1.028145in}{8.254712in}}%
\pgfpathcurveto{\pgfqpoint{0.970944in}{7.943741in}}{\pgfqpoint{0.917129in}{7.632157in}}{\pgfqpoint{0.866709in}{7.320015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.320015in}}%
\pgfpathcurveto{\pgfqpoint{1.139354in}{6.883374in}}{\pgfqpoint{1.075475in}{6.445685in}}{\pgfqpoint{1.018269in}{6.007100in}}%
\pgfpathcurveto{\pgfqpoint{0.961064in}{5.568515in}}{\pgfqpoint{0.910538in}{5.129084in}}{\pgfqpoint{0.866709in}{4.688960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.688960in}}%
\pgfpathcurveto{\pgfqpoint{1.144063in}{4.028002in}}{\pgfqpoint{1.093362in}{3.365625in}}{\pgfqpoint{1.057819in}{2.702348in}}%
\pgfpathcurveto{\pgfqpoint{1.022277in}{2.039072in}}{\pgfqpoint{1.001901in}{1.375070in}}{\pgfqpoint{0.996710in}{0.710862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.037208in}}%
\pgfpathcurveto{\pgfqpoint{1.181347in}{0.985878in}}{\pgfqpoint{1.156134in}{0.932770in}}{\pgfqpoint{1.134401in}{0.878211in}}%
\pgfpathcurveto{\pgfqpoint{1.112667in}{0.823652in}}{\pgfqpoint{1.094457in}{0.767754in}}{\pgfqpoint{1.079883in}{0.710862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.442858in}}%
\pgfpathcurveto{\pgfqpoint{1.140190in}{1.387203in}}{\pgfqpoint{1.076086in}{1.324888in}}{\pgfqpoint{1.018482in}{1.256796in}}%
\pgfpathcurveto{\pgfqpoint{0.960878in}{1.188705in}}{\pgfqpoint{0.910046in}{1.115161in}}{\pgfqpoint{0.866709in}{1.037208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643286in}}%
\pgfpathcurveto{\pgfqpoint{1.148211in}{1.618415in}}{\pgfqpoint{1.088427in}{1.589095in}}{\pgfqpoint{1.031005in}{1.555557in}}%
\pgfpathcurveto{\pgfqpoint{0.973582in}{1.522020in}}{\pgfqpoint{0.918672in}{1.484355in}}{\pgfqpoint{0.866709in}{1.442858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.732316in}}%
\pgfpathcurveto{\pgfqpoint{1.151066in}{1.724965in}}{\pgfqpoint{1.092786in}{1.713812in}}{\pgfqpoint{1.035410in}{1.698927in}}%
\pgfpathcurveto{\pgfqpoint{0.978034in}{1.684042in}}{\pgfqpoint{0.921683in}{1.665456in}}{\pgfqpoint{0.866709in}{1.643286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.731976in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{1.739203in}}{\pgfqpoint{1.095671in}{1.742856in}}{\pgfqpoint{1.038307in}{1.742913in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{1.742969in}}{\pgfqpoint{0.923631in}{1.739430in}}{\pgfqpoint{0.866709in}{1.732316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642193in}}%
\pgfpathcurveto{\pgfqpoint{1.154928in}{1.664492in}}{\pgfqpoint{1.098585in}{1.683205in}}{\pgfqpoint{1.041209in}{1.698216in}}%
\pgfpathcurveto{\pgfqpoint{0.983833in}{1.713227in}}{\pgfqpoint{0.925544in}{1.724504in}}{\pgfqpoint{0.866709in}{1.731976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.440695in}}%
\pgfpathcurveto{\pgfqpoint{1.157954in}{1.482379in}}{\pgfqpoint{1.103060in}{1.520230in}}{\pgfqpoint{1.045637in}{1.553946in}}%
\pgfpathcurveto{\pgfqpoint{0.988214in}{1.587663in}}{\pgfqpoint{0.928413in}{1.617156in}}{\pgfqpoint{0.866709in}{1.642193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032324in}}%
\pgfpathcurveto{\pgfqpoint{1.166693in}{1.110763in}}{\pgfqpoint{1.115931in}{1.184787in}}{\pgfqpoint{1.058323in}{1.253339in}}%
\pgfpathcurveto{\pgfqpoint{1.000716in}{1.321891in}}{\pgfqpoint{0.936539in}{1.384642in}}{\pgfqpoint{0.866709in}{1.440695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994092in}{0.710533in}}%
\pgfpathcurveto{\pgfqpoint{0.979749in}{0.766581in}}{\pgfqpoint{0.961877in}{0.821666in}}{\pgfqpoint{0.940583in}{0.875459in}}%
\pgfpathcurveto{\pgfqpoint{0.919289in}{0.929252in}}{\pgfqpoint{0.894615in}{0.981645in}}{\pgfqpoint{0.866709in}{1.032324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.717261in}}%
\pgfpathcurveto{\pgfqpoint{1.171355in}{3.217060in}}{\pgfqpoint{1.141467in}{2.716230in}}{\pgfqpoint{1.120232in}{2.214997in}}%
\pgfpathcurveto{\pgfqpoint{1.098997in}{1.713763in}}{\pgfqpoint{1.086418in}{1.212200in}}{\pgfqpoint{1.082501in}{0.710533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.766289in}}%
\pgfpathcurveto{\pgfqpoint{1.134818in}{6.260328in}}{\pgfqpoint{1.068665in}{5.753085in}}{\pgfqpoint{1.011456in}{5.244796in}}%
\pgfpathcurveto{\pgfqpoint{0.954247in}{4.736507in}}{\pgfqpoint{0.905991in}{4.227249in}}{\pgfqpoint{0.866709in}{3.717261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.759569in}}%
\pgfpathcurveto{\pgfqpoint{1.144988in}{8.428739in}}{\pgfqpoint{1.083933in}{8.097167in}}{\pgfqpoint{1.026732in}{7.764920in}}%
\pgfpathcurveto{\pgfqpoint{0.969530in}{7.432673in}}{\pgfqpoint{0.916186in}{7.099774in}}{\pgfqpoint{0.866709in}{6.766289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.351058in}}%
\pgfpathcurveto{\pgfqpoint{1.147739in}{10.086907in}}{\pgfqpoint{1.088064in}{9.822182in}}{\pgfqpoint{1.030864in}{9.556916in}}%
\pgfpathcurveto{\pgfqpoint{0.973665in}{9.291651in}}{\pgfqpoint{0.918944in}{9.025857in}}{\pgfqpoint{0.866709in}{8.759569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.711187in}}%
\pgfpathcurveto{\pgfqpoint{1.149044in}{11.485438in}}{\pgfqpoint{1.090022in}{11.259203in}}{\pgfqpoint{1.032824in}{11.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.975625in}{10.805804in}}{\pgfqpoint{0.920252in}{10.578648in}}{\pgfqpoint{0.866709in}{10.351058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.915435in}}%
\pgfpathcurveto{\pgfqpoint{1.149808in}{12.715562in}}{\pgfqpoint{1.091169in}{12.515259in}}{\pgfqpoint{1.033971in}{12.314544in}}%
\pgfpathcurveto{\pgfqpoint{0.976773in}{12.113828in}}{\pgfqpoint{0.921018in}{11.912704in}}{\pgfqpoint{0.866709in}{11.711187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.005166in}}%
\pgfpathcurveto{\pgfqpoint{1.150310in}{13.824304in}}{\pgfqpoint{1.091923in}{13.643053in}}{\pgfqpoint{1.034725in}{13.461425in}}%
\pgfpathcurveto{\pgfqpoint{0.977528in}{13.279797in}}{\pgfqpoint{0.921521in}{13.097797in}}{\pgfqpoint{0.866709in}{12.915435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.005983in}}%
\pgfpathcurveto{\pgfqpoint{1.150665in}{14.839882in}}{\pgfqpoint{1.092456in}{14.673424in}}{\pgfqpoint{1.035259in}{14.506616in}}%
\pgfpathcurveto{\pgfqpoint{0.978062in}{14.339809in}}{\pgfqpoint{0.921878in}{14.172656in}}{\pgfqpoint{0.866709in}{14.005166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.935047in}}%
\pgfpathcurveto{\pgfqpoint{1.150930in}{15.780859in}}{\pgfqpoint{1.092854in}{15.626338in}}{\pgfqpoint{1.035657in}{15.471490in}}%
\pgfpathcurveto{\pgfqpoint{0.978460in}{15.316642in}}{\pgfqpoint{0.922143in}{15.161471in}}{\pgfqpoint{0.866709in}{15.005983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.804531in}}%
\pgfpathcurveto{\pgfqpoint{1.151136in}{16.660235in}}{\pgfqpoint{1.093162in}{16.515626in}}{\pgfqpoint{1.035965in}{16.370709in}}%
\pgfpathcurveto{\pgfqpoint{0.978768in}{16.225792in}}{\pgfqpoint{0.922349in}{16.080569in}}{\pgfqpoint{0.866709in}{15.935047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.623445in}}%
\pgfpathcurveto{\pgfqpoint{1.151299in}{17.487546in}}{\pgfqpoint{1.093408in}{17.351350in}}{\pgfqpoint{1.036211in}{17.214862in}}%
\pgfpathcurveto{\pgfqpoint{0.979014in}{17.078373in}}{\pgfqpoint{0.922513in}{16.941595in}}{\pgfqpoint{0.866709in}{16.804531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.398681in}}%
\pgfpathcurveto{\pgfqpoint{1.151433in}{18.270035in}}{\pgfqpoint{1.093608in}{18.141106in}}{\pgfqpoint{1.036411in}{18.011898in}}%
\pgfpathcurveto{\pgfqpoint{0.979215in}{17.882689in}}{\pgfqpoint{0.922647in}{17.753203in}}{\pgfqpoint{0.866709in}{17.623445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.135655in}}%
\pgfpathcurveto{\pgfqpoint{1.151544in}{19.013363in}}{\pgfqpoint{1.093774in}{18.890799in}}{\pgfqpoint{1.036578in}{18.767968in}}%
\pgfpathcurveto{\pgfqpoint{0.979381in}{18.645137in}}{\pgfqpoint{0.922758in}{18.522041in}}{\pgfqpoint{0.866709in}{18.398681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.838711in}}%
\pgfpathcurveto{\pgfqpoint{1.151637in}{19.722051in}}{\pgfqpoint{1.093915in}{19.605131in}}{\pgfqpoint{1.036719in}{19.487953in}}%
\pgfpathcurveto{\pgfqpoint{0.979522in}{19.370775in}}{\pgfqpoint{0.922852in}{19.253341in}}{\pgfqpoint{0.866709in}{19.135655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.511401in}}%
\pgfpathcurveto{\pgfqpoint{1.151718in}{20.399784in}}{\pgfqpoint{1.094036in}{20.287916in}}{\pgfqpoint{1.036839in}{20.175799in}}%
\pgfpathcurveto{\pgfqpoint{0.979643in}{20.063683in}}{\pgfqpoint{0.922932in}{19.951319in}}{\pgfqpoint{0.866709in}{19.838711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.156675in}}%
\pgfpathcurveto{\pgfqpoint{1.151787in}{21.049611in}}{\pgfqpoint{1.094140in}{20.942304in}}{\pgfqpoint{1.036944in}{20.834757in}}%
\pgfpathcurveto{\pgfqpoint{0.979747in}{20.727210in}}{\pgfqpoint{0.923002in}{20.619424in}}{\pgfqpoint{0.866709in}{20.511401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.777011in}}%
\pgfpathcurveto{\pgfqpoint{1.151848in}{21.674089in}}{\pgfqpoint{1.094231in}{21.570931in}}{\pgfqpoint{1.037035in}{21.467540in}}%
\pgfpathcurveto{\pgfqpoint{0.979839in}{21.364150in}}{\pgfqpoint{0.923063in}{21.260527in}}{\pgfqpoint{0.866709in}{21.156675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.374518in}}%
\pgfpathcurveto{\pgfqpoint{1.151901in}{22.275387in}}{\pgfqpoint{1.094312in}{22.176028in}}{\pgfqpoint{1.037115in}{22.076442in}}%
\pgfpathcurveto{\pgfqpoint{0.979919in}{21.976857in}}{\pgfqpoint{0.923117in}{21.877045in}}{\pgfqpoint{0.866709in}{21.777011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.951009in}}%
\pgfpathcurveto{\pgfqpoint{1.151949in}{22.855369in}}{\pgfqpoint{1.094383in}{22.759507in}}{\pgfqpoint{1.037187in}{22.663424in}}%
\pgfpathcurveto{\pgfqpoint{0.979991in}{22.567341in}}{\pgfqpoint{0.923164in}{22.471038in}}{\pgfqpoint{0.866709in}{22.374518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.508055in}}%
\pgfpathcurveto{\pgfqpoint{1.151992in}{23.415645in}}{\pgfqpoint{1.094447in}{23.323018in}}{\pgfqpoint{1.037251in}{23.230176in}}%
\pgfpathcurveto{\pgfqpoint{0.980055in}{23.137334in}}{\pgfqpoint{0.923207in}{23.044278in}}{\pgfqpoint{0.866709in}{22.951009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.047028in}}%
\pgfpathcurveto{\pgfqpoint{1.152030in}{23.957620in}}{\pgfqpoint{1.094505in}{23.868000in}}{\pgfqpoint{1.037309in}{23.778170in}}%
\pgfpathcurveto{\pgfqpoint{0.980112in}{23.688341in}}{\pgfqpoint{0.923246in}{23.598301in}}{\pgfqpoint{0.866709in}{23.508055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.569136in}}%
\pgfpathcurveto{\pgfqpoint{1.152065in}{24.482529in}}{\pgfqpoint{1.094557in}{24.395716in}}{\pgfqpoint{1.037361in}{24.308697in}}%
\pgfpathcurveto{\pgfqpoint{0.980165in}{24.221678in}}{\pgfqpoint{0.923280in}{24.134455in}}{\pgfqpoint{0.866709in}{24.047028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.075448in}}%
\pgfpathcurveto{\pgfqpoint{1.152096in}{24.991465in}}{\pgfqpoint{1.094604in}{24.907280in}}{\pgfqpoint{1.037408in}{24.822894in}}%
\pgfpathcurveto{\pgfqpoint{0.980212in}{24.738508in}}{\pgfqpoint{0.923312in}{24.653921in}}{\pgfqpoint{0.866709in}{24.569136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.566917in}}%
\pgfpathcurveto{\pgfqpoint{1.152125in}{25.485400in}}{\pgfqpoint{1.094648in}{25.403684in}}{\pgfqpoint{1.037451in}{25.321772in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{25.239860in}}{\pgfqpoint{0.923341in}{25.157752in}}{\pgfqpoint{0.866709in}{25.075448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.044394in}}%
\pgfpathcurveto{\pgfqpoint{1.152152in}{25.965201in}}{\pgfqpoint{1.094687in}{25.885814in}}{\pgfqpoint{1.037491in}{25.806234in}}%
\pgfpathcurveto{\pgfqpoint{0.980295in}{25.726654in}}{\pgfqpoint{0.923367in}{25.646881in}}{\pgfqpoint{0.866709in}{25.566917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.508647in}}%
\pgfpathcurveto{\pgfqpoint{1.152176in}{26.431651in}}{\pgfqpoint{1.094724in}{26.354465in}}{\pgfqpoint{1.037528in}{26.277089in}}%
\pgfpathcurveto{\pgfqpoint{0.980332in}{26.199713in}}{\pgfqpoint{0.923392in}{26.122147in}}{\pgfqpoint{0.866709in}{26.044394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.960368in}}%
\pgfpathcurveto{\pgfqpoint{1.152198in}{26.885454in}}{\pgfqpoint{1.094757in}{26.810353in}}{\pgfqpoint{1.037561in}{26.735066in}}%
\pgfpathcurveto{\pgfqpoint{0.980365in}{26.659778in}}{\pgfqpoint{0.923414in}{26.584305in}}{\pgfqpoint{0.866709in}{26.508647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.400186in}}%
\pgfpathcurveto{\pgfqpoint{1.152219in}{27.327250in}}{\pgfqpoint{1.094789in}{27.254130in}}{\pgfqpoint{1.037593in}{27.180826in}}%
\pgfpathcurveto{\pgfqpoint{0.980397in}{27.107523in}}{\pgfqpoint{0.923435in}{27.034036in}}{\pgfqpoint{0.866709in}{26.960368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.828672in}}%
\pgfpathcurveto{\pgfqpoint{1.152239in}{27.757619in}}{\pgfqpoint{1.094818in}{27.686384in}}{\pgfqpoint{1.037622in}{27.614969in}}%
\pgfpathcurveto{\pgfqpoint{0.980426in}{27.543554in}}{\pgfqpoint{0.923455in}{27.471960in}}{\pgfqpoint{0.866709in}{27.400186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.246350in}}%
\pgfpathcurveto{\pgfqpoint{1.152257in}{28.177092in}}{\pgfqpoint{1.094845in}{28.107656in}}{\pgfqpoint{1.037649in}{28.038043in}}%
\pgfpathcurveto{\pgfqpoint{0.980453in}{27.968430in}}{\pgfqpoint{0.923473in}{27.898639in}}{\pgfqpoint{0.866709in}{27.828672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.653697in}}%
\pgfpathcurveto{\pgfqpoint{1.152273in}{28.586156in}}{\pgfqpoint{1.094870in}{28.518439in}}{\pgfqpoint{1.037674in}{28.450548in}}%
\pgfpathcurveto{\pgfqpoint{0.980478in}{28.382656in}}{\pgfqpoint{0.923490in}{28.314590in}}{\pgfqpoint{0.866709in}{28.246350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.051155in}}%
\pgfpathcurveto{\pgfqpoint{1.152289in}{28.985257in}}{\pgfqpoint{1.094894in}{28.919186in}}{\pgfqpoint{1.037698in}{28.852943in}}%
\pgfpathcurveto{\pgfqpoint{0.980502in}{28.786699in}}{\pgfqpoint{0.923505in}{28.720284in}}{\pgfqpoint{0.866709in}{28.653697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.439128in}}%
\pgfpathcurveto{\pgfqpoint{1.152304in}{29.374806in}}{\pgfqpoint{1.094916in}{29.310314in}}{\pgfqpoint{1.037720in}{29.245651in}}%
\pgfpathcurveto{\pgfqpoint{0.980524in}{29.180988in}}{\pgfqpoint{0.923520in}{29.116156in}}{\pgfqpoint{0.866709in}{29.051155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.817992in}}%
\pgfpathcurveto{\pgfqpoint{1.152318in}{29.755184in}}{\pgfqpoint{1.094937in}{29.692207in}}{\pgfqpoint{1.037741in}{29.629063in}}%
\pgfpathcurveto{\pgfqpoint{0.980545in}{29.565919in}}{\pgfqpoint{0.923534in}{29.502607in}}{\pgfqpoint{0.866709in}{29.439128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.188094in}}%
\pgfpathcurveto{\pgfqpoint{1.152331in}{30.126742in}}{\pgfqpoint{1.094957in}{30.065224in}}{\pgfqpoint{1.037761in}{30.003540in}}%
\pgfpathcurveto{\pgfqpoint{0.980565in}{29.941856in}}{\pgfqpoint{0.923547in}{29.880006in}}{\pgfqpoint{0.866709in}{29.817992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.549756in}}%
\pgfpathcurveto{\pgfqpoint{1.152343in}{30.489807in}}{\pgfqpoint{1.094975in}{30.429693in}}{\pgfqpoint{1.037779in}{30.369416in}}%
\pgfpathcurveto{\pgfqpoint{0.980583in}{30.309138in}}{\pgfqpoint{0.923560in}{30.248697in}}{\pgfqpoint{0.866709in}{30.188094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.903278in}}%
\pgfpathcurveto{\pgfqpoint{1.152355in}{30.844682in}}{\pgfqpoint{1.094993in}{30.785923in}}{\pgfqpoint{1.037797in}{30.727002in}}%
\pgfpathcurveto{\pgfqpoint{0.980601in}{30.668081in}}{\pgfqpoint{0.923571in}{30.608999in}}{\pgfqpoint{0.866709in}{30.549756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.248940in}}%
\pgfpathcurveto{\pgfqpoint{1.152366in}{31.191650in}}{\pgfqpoint{1.095009in}{31.134199in}}{\pgfqpoint{1.037813in}{31.076589in}}%
\pgfpathcurveto{\pgfqpoint{0.980617in}{31.018978in}}{\pgfqpoint{0.923583in}{30.961207in}}{\pgfqpoint{0.866709in}{30.903278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.587003in}}%
\pgfpathcurveto{\pgfqpoint{1.152377in}{31.530976in}}{\pgfqpoint{1.095025in}{31.474790in}}{\pgfqpoint{1.037829in}{31.418446in}}%
\pgfpathcurveto{\pgfqpoint{0.980633in}{31.362101in}}{\pgfqpoint{0.923593in}{31.305599in}}{\pgfqpoint{0.866709in}{31.248940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.917711in}}%
\pgfpathcurveto{\pgfqpoint{1.152387in}{31.862906in}}{\pgfqpoint{1.095040in}{31.807944in}}{\pgfqpoint{1.037844in}{31.752826in}}%
\pgfpathcurveto{\pgfqpoint{0.980648in}{31.697708in}}{\pgfqpoint{0.923603in}{31.642433in}}{\pgfqpoint{0.866709in}{31.587003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.241293in}}%
\pgfpathcurveto{\pgfqpoint{1.152396in}{32.187672in}}{\pgfqpoint{1.095055in}{32.133897in}}{\pgfqpoint{1.037859in}{32.079966in}}%
\pgfpathcurveto{\pgfqpoint{0.980663in}{32.026035in}}{\pgfqpoint{0.923613in}{31.971950in}}{\pgfqpoint{0.866709in}{31.917711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.557964in}}%
\pgfpathcurveto{\pgfqpoint{1.152405in}{32.505492in}}{\pgfqpoint{1.095068in}{32.452867in}}{\pgfqpoint{1.037872in}{32.400088in}}%
\pgfpathcurveto{\pgfqpoint{0.980676in}{32.347309in}}{\pgfqpoint{0.923622in}{32.294377in}}{\pgfqpoint{0.866709in}{32.241293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.867926in}}%
\pgfpathcurveto{\pgfqpoint{1.152414in}{32.816569in}}{\pgfqpoint{1.095081in}{32.765061in}}{\pgfqpoint{1.037885in}{32.713400in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{32.661739in}}{\pgfqpoint{0.923631in}{32.609927in}}{\pgfqpoint{0.866709in}{32.557964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.171369in}}%
\pgfpathcurveto{\pgfqpoint{1.152422in}{33.121096in}}{\pgfqpoint{1.095094in}{33.070673in}}{\pgfqpoint{1.037898in}{33.020098in}}%
\pgfpathcurveto{\pgfqpoint{0.980702in}{32.969524in}}{\pgfqpoint{0.923639in}{32.918800in}}{\pgfqpoint{0.866709in}{32.867926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.468473in}}%
\pgfpathcurveto{\pgfqpoint{1.152430in}{33.419254in}}{\pgfqpoint{1.095105in}{33.369885in}}{\pgfqpoint{1.037910in}{33.320368in}}%
\pgfpathcurveto{\pgfqpoint{0.980714in}{33.270850in}}{\pgfqpoint{0.923647in}{33.221184in}}{\pgfqpoint{0.866709in}{33.171369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.759406in}}%
\pgfpathcurveto{\pgfqpoint{1.152438in}{33.711213in}}{\pgfqpoint{1.095117in}{33.662872in}}{\pgfqpoint{1.037921in}{33.614383in}}%
\pgfpathcurveto{\pgfqpoint{0.980725in}{33.565893in}}{\pgfqpoint{0.923654in}{33.517257in}}{\pgfqpoint{0.866709in}{33.468473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.044330in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{33.997136in}}{\pgfqpoint{1.095128in}{33.949795in}}{\pgfqpoint{1.037932in}{33.902307in}}%
\pgfpathcurveto{\pgfqpoint{0.980736in}{33.854820in}}{\pgfqpoint{0.923662in}{33.807186in}}{\pgfqpoint{0.866709in}{33.759406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.323394in}}%
\pgfpathcurveto{\pgfqpoint{1.152452in}{34.277174in}}{\pgfqpoint{1.095138in}{34.230808in}}{\pgfqpoint{1.037942in}{34.184297in}}%
\pgfpathcurveto{\pgfqpoint{0.980746in}{34.137786in}}{\pgfqpoint{0.923669in}{34.091130in}}{\pgfqpoint{0.866709in}{34.044330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.596742in}}%
\pgfpathcurveto{\pgfqpoint{1.152459in}{34.551473in}}{\pgfqpoint{1.095148in}{34.506058in}}{\pgfqpoint{1.037952in}{34.460500in}}%
\pgfpathcurveto{\pgfqpoint{0.980756in}{34.414942in}}{\pgfqpoint{0.923675in}{34.369239in}}{\pgfqpoint{0.866709in}{34.323394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.864511in}}%
\pgfpathcurveto{\pgfqpoint{1.152465in}{34.820169in}}{\pgfqpoint{1.095158in}{34.775683in}}{\pgfqpoint{1.037962in}{34.731055in}}%
\pgfpathcurveto{\pgfqpoint{0.980766in}{34.686427in}}{\pgfqpoint{0.923682in}{34.641656in}}{\pgfqpoint{0.866709in}{34.596742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.126829in}}%
\pgfpathcurveto{\pgfqpoint{1.152471in}{35.083393in}}{\pgfqpoint{1.095167in}{35.039815in}}{\pgfqpoint{1.037971in}{34.996095in}}%
\pgfpathcurveto{\pgfqpoint{0.980775in}{34.952375in}}{\pgfqpoint{0.923688in}{34.908514in}}{\pgfqpoint{0.866709in}{34.864511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.383818in}}%
\pgfpathcurveto{\pgfqpoint{1.152477in}{35.341268in}}{\pgfqpoint{1.095176in}{35.298577in}}{\pgfqpoint{1.037980in}{35.255745in}}%
\pgfpathcurveto{\pgfqpoint{0.980784in}{35.212914in}}{\pgfqpoint{0.923694in}{35.169941in}}{\pgfqpoint{0.866709in}{35.126829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.635596in}}%
\pgfpathcurveto{\pgfqpoint{1.152483in}{35.593912in}}{\pgfqpoint{1.095185in}{35.552089in}}{\pgfqpoint{1.037989in}{35.510126in}}%
\pgfpathcurveto{\pgfqpoint{0.980793in}{35.468163in}}{\pgfqpoint{0.923700in}{35.426060in}}{\pgfqpoint{0.866709in}{35.383818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.882272in}}%
\pgfpathcurveto{\pgfqpoint{1.152489in}{35.841437in}}{\pgfqpoint{1.095193in}{35.800463in}}{\pgfqpoint{1.037997in}{35.759350in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{35.718237in}}{\pgfqpoint{0.923705in}{35.676986in}}{\pgfqpoint{0.866709in}{35.635596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.123954in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{36.083949in}}{\pgfqpoint{1.095201in}{36.043806in}}{\pgfqpoint{1.038005in}{36.003526in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{35.963246in}}{\pgfqpoint{0.923711in}{35.922828in}}{\pgfqpoint{0.866709in}{35.882272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.360740in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{36.321549in}}{\pgfqpoint{1.095209in}{36.282222in}}{\pgfqpoint{1.038013in}{36.242757in}}%
\pgfpathcurveto{\pgfqpoint{0.980817in}{36.203293in}}{\pgfqpoint{0.923716in}{36.163691in}}{\pgfqpoint{0.866709in}{36.123954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.592728in}}%
\pgfpathcurveto{\pgfqpoint{1.152504in}{36.554335in}}{\pgfqpoint{1.095217in}{36.515806in}}{\pgfqpoint{1.038021in}{36.477141in}}%
\pgfpathcurveto{\pgfqpoint{0.980825in}{36.438477in}}{\pgfqpoint{0.923721in}{36.399676in}}{\pgfqpoint{0.866709in}{36.360740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.820008in}}%
\pgfpathcurveto{\pgfqpoint{1.152509in}{36.782398in}}{\pgfqpoint{1.095224in}{36.744653in}}{\pgfqpoint{1.038028in}{36.706773in}}%
\pgfpathcurveto{\pgfqpoint{0.980832in}{36.668893in}}{\pgfqpoint{0.923726in}{36.630877in}}{\pgfqpoint{0.866709in}{36.592728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.042669in}}%
\pgfpathcurveto{\pgfqpoint{1.152514in}{37.005827in}}{\pgfqpoint{1.095231in}{36.968851in}}{\pgfqpoint{1.038035in}{36.931741in}}%
\pgfpathcurveto{\pgfqpoint{0.980839in}{36.894631in}}{\pgfqpoint{0.923731in}{36.857386in}}{\pgfqpoint{0.866709in}{36.820008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.260793in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{37.224706in}}{\pgfqpoint{1.095238in}{37.188486in}}{\pgfqpoint{1.038042in}{37.152131in}}%
\pgfpathcurveto{\pgfqpoint{0.980846in}{37.115777in}}{\pgfqpoint{0.923735in}{37.079289in}}{\pgfqpoint{0.866709in}{37.042669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.474462in}}%
\pgfpathcurveto{\pgfqpoint{1.152523in}{37.439116in}}{\pgfqpoint{1.095244in}{37.403637in}}{\pgfqpoint{1.038049in}{37.368026in}}%
\pgfpathcurveto{\pgfqpoint{0.980853in}{37.332414in}}{\pgfqpoint{0.923740in}{37.296670in}}{\pgfqpoint{0.866709in}{37.260793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.683751in}}%
\pgfpathcurveto{\pgfqpoint{1.152527in}{37.649134in}}{\pgfqpoint{1.095251in}{37.614384in}}{\pgfqpoint{1.038055in}{37.579502in}}%
\pgfpathcurveto{\pgfqpoint{0.980859in}{37.544621in}}{\pgfqpoint{0.923744in}{37.509607in}}{\pgfqpoint{0.866709in}{37.474462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.888735in}}%
\pgfpathcurveto{\pgfqpoint{1.152531in}{37.854833in}}{\pgfqpoint{1.095257in}{37.820800in}}{\pgfqpoint{1.038061in}{37.786636in}}%
\pgfpathcurveto{\pgfqpoint{0.980865in}{37.752472in}}{\pgfqpoint{0.923748in}{37.718177in}}{\pgfqpoint{0.866709in}{37.683751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.089482in}}%
\pgfpathcurveto{\pgfqpoint{1.152535in}{38.056285in}}{\pgfqpoint{1.095263in}{38.022957in}}{\pgfqpoint{1.038067in}{37.989499in}}%
\pgfpathcurveto{\pgfqpoint{0.980872in}{37.956042in}}{\pgfqpoint{0.923752in}{37.922453in}}{\pgfqpoint{0.866709in}{37.888735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.286060in}}%
\pgfpathcurveto{\pgfqpoint{1.152539in}{38.253557in}}{\pgfqpoint{1.095269in}{38.220923in}}{\pgfqpoint{1.038073in}{38.188160in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{38.155397in}}{\pgfqpoint{0.923756in}{38.122504in}}{\pgfqpoint{0.866709in}{38.089482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.478535in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{38.446714in}}{\pgfqpoint{1.095275in}{38.414764in}}{\pgfqpoint{1.038079in}{38.382685in}}%
\pgfpathcurveto{\pgfqpoint{0.980883in}{38.350606in}}{\pgfqpoint{0.923760in}{38.318397in}}{\pgfqpoint{0.866709in}{38.286060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.666967in}}%
\pgfpathcurveto{\pgfqpoint{1.152547in}{38.635818in}}{\pgfqpoint{1.095281in}{38.604541in}}{\pgfqpoint{1.038085in}{38.573136in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{38.541730in}}{\pgfqpoint{0.923764in}{38.510197in}}{\pgfqpoint{0.866709in}{38.478535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.851416in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{38.820930in}}{\pgfqpoint{1.095286in}{38.790316in}}{\pgfqpoint{1.038090in}{38.759575in}}%
\pgfpathcurveto{\pgfqpoint{0.980894in}{38.728833in}}{\pgfqpoint{0.923767in}{38.697964in}}{\pgfqpoint{0.866709in}{38.666967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.031939in}}%
\pgfpathcurveto{\pgfqpoint{1.152554in}{39.002106in}}{\pgfqpoint{1.095291in}{38.972146in}}{\pgfqpoint{1.038096in}{38.942059in}}%
\pgfpathcurveto{\pgfqpoint{0.980900in}{38.911972in}}{\pgfqpoint{0.923771in}{38.881757in}}{\pgfqpoint{0.866709in}{38.851416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.208591in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{39.179402in}}{\pgfqpoint{1.095297in}{39.150087in}}{\pgfqpoint{1.038101in}{39.120645in}}%
\pgfpathcurveto{\pgfqpoint{0.980905in}{39.091203in}}{\pgfqpoint{0.923774in}{39.061634in}}{\pgfqpoint{0.866709in}{39.031939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.381425in}}%
\pgfpathcurveto{\pgfqpoint{1.152561in}{39.352871in}}{\pgfqpoint{1.095302in}{39.324192in}}{\pgfqpoint{1.038106in}{39.295386in}}%
\pgfpathcurveto{\pgfqpoint{0.980910in}{39.266580in}}{\pgfqpoint{0.923778in}{39.237649in}}{\pgfqpoint{0.866709in}{39.208591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.550490in}}%
\pgfpathcurveto{\pgfqpoint{1.152564in}{39.522564in}}{\pgfqpoint{1.095307in}{39.494512in}}{\pgfqpoint{1.038111in}{39.466334in}}%
\pgfpathcurveto{\pgfqpoint{0.980915in}{39.438156in}}{\pgfqpoint{0.923781in}{39.409853in}}{\pgfqpoint{0.866709in}{39.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.715836in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{39.688529in}}{\pgfqpoint{1.095311in}{39.661096in}}{\pgfqpoint{1.038116in}{39.633538in}}%
\pgfpathcurveto{\pgfqpoint{0.980920in}{39.605980in}}{\pgfqpoint{0.923784in}{39.578298in}}{\pgfqpoint{0.866709in}{39.550490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.877509in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{39.850813in}}{\pgfqpoint{1.095316in}{39.823992in}}{\pgfqpoint{1.038120in}{39.797046in}}%
\pgfpathcurveto{\pgfqpoint{0.980925in}{39.770100in}}{\pgfqpoint{0.923787in}{39.743030in}}{\pgfqpoint{0.866709in}{39.715836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.035555in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{40.009462in}}{\pgfqpoint{1.095321in}{39.983245in}}{\pgfqpoint{1.038125in}{39.956904in}}%
\pgfpathcurveto{\pgfqpoint{0.980929in}{39.930563in}}{\pgfqpoint{0.923791in}{39.904098in}}{\pgfqpoint{0.866709in}{39.877509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.190016in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{40.164519in}}{\pgfqpoint{1.095325in}{40.138899in}}{\pgfqpoint{1.038130in}{40.113156in}}%
\pgfpathcurveto{\pgfqpoint{0.980934in}{40.087412in}}{\pgfqpoint{0.923794in}{40.061545in}}{\pgfqpoint{0.866709in}{40.035555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.340933in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{40.316026in}}{\pgfqpoint{1.095330in}{40.290996in}}{\pgfqpoint{1.038134in}{40.265843in}}%
\pgfpathcurveto{\pgfqpoint{0.980938in}{40.240690in}}{\pgfqpoint{0.923797in}{40.215414in}}{\pgfqpoint{0.866709in}{40.190016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.488348in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{40.464024in}}{\pgfqpoint{1.095334in}{40.439577in}}{\pgfqpoint{1.038138in}{40.415008in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{40.390439in}}{\pgfqpoint{0.923799in}{40.365747in}}{\pgfqpoint{0.866709in}{40.340933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.632298in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{40.608550in}}{\pgfqpoint{1.095338in}{40.584681in}}{\pgfqpoint{1.038143in}{40.560689in}}%
\pgfpathcurveto{\pgfqpoint{0.980947in}{40.536697in}}{\pgfqpoint{0.923802in}{40.512583in}}{\pgfqpoint{0.866709in}{40.488348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.772820in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{40.749643in}}{\pgfqpoint{1.095343in}{40.726344in}}{\pgfqpoint{1.038147in}{40.702924in}}%
\pgfpathcurveto{\pgfqpoint{0.980951in}{40.679503in}}{\pgfqpoint{0.923805in}{40.655961in}}{\pgfqpoint{0.866709in}{40.632298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.909950in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{40.887338in}}{\pgfqpoint{1.095347in}{40.864604in}}{\pgfqpoint{1.038151in}{40.841749in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{40.818894in}}{\pgfqpoint{0.923808in}{40.795917in}}{\pgfqpoint{0.866709in}{40.772820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.043723in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{41.021669in}}{\pgfqpoint{1.095351in}{40.999495in}}{\pgfqpoint{1.038155in}{40.977199in}}%
\pgfpathcurveto{\pgfqpoint{0.980959in}{40.954904in}}{\pgfqpoint{0.923811in}{40.932487in}}{\pgfqpoint{0.866709in}{40.909950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.174171in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{41.152671in}}{\pgfqpoint{1.095355in}{41.131050in}}{\pgfqpoint{1.038159in}{41.109309in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{41.087567in}}{\pgfqpoint{0.923813in}{41.065705in}}{\pgfqpoint{0.866709in}{41.043723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.301326in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{41.280374in}}{\pgfqpoint{1.095359in}{41.259302in}}{\pgfqpoint{1.038163in}{41.238109in}}%
\pgfpathcurveto{\pgfqpoint{0.980967in}{41.216916in}}{\pgfqpoint{0.923816in}{41.195604in}}{\pgfqpoint{0.866709in}{41.174171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.425220in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{41.404810in}}{\pgfqpoint{1.095362in}{41.384281in}}{\pgfqpoint{1.038167in}{41.363632in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{41.342983in}}{\pgfqpoint{0.923818in}{41.322215in}}{\pgfqpoint{0.866709in}{41.301326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.545880in}}%
\pgfpathcurveto{\pgfqpoint{1.152604in}{41.526009in}}{\pgfqpoint{1.095366in}{41.506018in}}{\pgfqpoint{1.038170in}{41.485908in}}%
\pgfpathcurveto{\pgfqpoint{0.980975in}{41.465798in}}{\pgfqpoint{0.923821in}{41.445568in}}{\pgfqpoint{0.866709in}{41.425220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.663336in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{41.643998in}}{\pgfqpoint{1.095370in}{41.624541in}}{\pgfqpoint{1.038174in}{41.604965in}}%
\pgfpathcurveto{\pgfqpoint{0.980978in}{41.585389in}}{\pgfqpoint{0.923823in}{41.565694in}}{\pgfqpoint{0.866709in}{41.545880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.777614in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{41.758805in}}{\pgfqpoint{1.095374in}{41.739877in}}{\pgfqpoint{1.038178in}{41.720831in}}%
\pgfpathcurveto{\pgfqpoint{0.980982in}{41.701784in}}{\pgfqpoint{0.923826in}{41.682619in}}{\pgfqpoint{0.866709in}{41.663336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.888742in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{41.870457in}}{\pgfqpoint{1.095377in}{41.852054in}}{\pgfqpoint{1.038181in}{41.833533in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{41.815012in}}{\pgfqpoint{0.923828in}{41.796372in}}{\pgfqpoint{0.866709in}{41.777614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.996744in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{41.978979in}}{\pgfqpoint{1.095381in}{41.961097in}}{\pgfqpoint{1.038185in}{41.943097in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{41.925096in}}{\pgfqpoint{0.923830in}{41.906978in}}{\pgfqpoint{0.866709in}{41.888742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.101644in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{42.084396in}}{\pgfqpoint{1.095384in}{42.067031in}}{\pgfqpoint{1.038188in}{42.049547in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{42.032064in}}{\pgfqpoint{0.923833in}{42.014462in}}{\pgfqpoint{0.866709in}{41.996744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.203466in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{42.186731in}}{\pgfqpoint{1.095388in}{42.169878in}}{\pgfqpoint{1.038192in}{42.152908in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{42.135937in}}{\pgfqpoint{0.923835in}{42.118849in}}{\pgfqpoint{0.866709in}{42.101644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.302233in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{42.286006in}}{\pgfqpoint{1.095391in}{42.269662in}}{\pgfqpoint{1.038195in}{42.253201in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{42.236740in}}{\pgfqpoint{0.923837in}{42.220162in}}{\pgfqpoint{0.866709in}{42.203466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.397966in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{42.382244in}}{\pgfqpoint{1.095394in}{42.366406in}}{\pgfqpoint{1.038199in}{42.350450in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{42.334495in}}{\pgfqpoint{0.923840in}{42.318422in}}{\pgfqpoint{0.866709in}{42.302233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.490685in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{42.475465in}}{\pgfqpoint{1.095398in}{42.460128in}}{\pgfqpoint{1.038202in}{42.444675in}}%
\pgfpathcurveto{\pgfqpoint{0.981006in}{42.429222in}}{\pgfqpoint{0.923842in}{42.413652in}}{\pgfqpoint{0.866709in}{42.397966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.580410in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{42.565689in}}{\pgfqpoint{1.095401in}{42.550851in}}{\pgfqpoint{1.038205in}{42.535897in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{42.520942in}}{\pgfqpoint{0.923844in}{42.505872in}}{\pgfqpoint{0.866709in}{42.490685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.667161in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{42.652935in}}{\pgfqpoint{1.095404in}{42.638593in}}{\pgfqpoint{1.038208in}{42.624134in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{42.609675in}}{\pgfqpoint{0.923846in}{42.595101in}}{\pgfqpoint{0.866709in}{42.580410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.750956in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{42.737222in}}{\pgfqpoint{1.095407in}{42.723372in}}{\pgfqpoint{1.038211in}{42.709406in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{42.695440in}}{\pgfqpoint{0.923848in}{42.681359in}}{\pgfqpoint{0.866709in}{42.667161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.831812in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{42.818567in}}{\pgfqpoint{1.095410in}{42.805207in}}{\pgfqpoint{1.038215in}{42.791731in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{42.778255in}}{\pgfqpoint{0.923850in}{42.764663in}}{\pgfqpoint{0.866709in}{42.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.909745in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{42.896987in}}{\pgfqpoint{1.095413in}{42.884114in}}{\pgfqpoint{1.038218in}{42.871125in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{42.858136in}}{\pgfqpoint{0.923852in}{42.845031in}}{\pgfqpoint{0.866709in}{42.831812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.984773in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{42.972499in}}{\pgfqpoint{1.095417in}{42.960110in}}{\pgfqpoint{1.038221in}{42.947605in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{42.935100in}}{\pgfqpoint{0.923854in}{42.922480in}}{\pgfqpoint{0.866709in}{42.909745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.056910in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{43.045118in}}{\pgfqpoint{1.095420in}{43.033210in}}{\pgfqpoint{1.038224in}{43.021187in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{43.009164in}}{\pgfqpoint{0.923856in}{42.997026in}}{\pgfqpoint{0.866709in}{42.984773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.126171in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{43.114858in}}{\pgfqpoint{1.095423in}{43.103429in}}{\pgfqpoint{1.038227in}{43.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{43.080342in}}{\pgfqpoint{0.923858in}{43.068683in}}{\pgfqpoint{0.866709in}{43.056910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.192570in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{43.181733in}}{\pgfqpoint{1.095426in}{43.170781in}}{\pgfqpoint{1.038230in}{43.159715in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{43.148648in}}{\pgfqpoint{0.923860in}{43.137467in}}{\pgfqpoint{0.866709in}{43.126171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.256121in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{43.245758in}}{\pgfqpoint{1.095429in}{43.235281in}}{\pgfqpoint{1.038233in}{43.224689in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{43.214097in}}{\pgfqpoint{0.923862in}{43.203391in}}{\pgfqpoint{0.866709in}{43.192570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.316835in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{43.306944in}}{\pgfqpoint{1.095431in}{43.296940in}}{\pgfqpoint{1.038236in}{43.286821in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{43.276702in}}{\pgfqpoint{0.923864in}{43.266468in}}{\pgfqpoint{0.866709in}{43.256121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.374725in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{43.365305in}}{\pgfqpoint{1.095434in}{43.355771in}}{\pgfqpoint{1.038239in}{43.346122in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{43.336474in}}{\pgfqpoint{0.923866in}{43.326711in}}{\pgfqpoint{0.866709in}{43.316835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.429802in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{43.420850in}}{\pgfqpoint{1.095437in}{43.411785in}}{\pgfqpoint{1.038241in}{43.402605in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{43.393426in}}{\pgfqpoint{0.923868in}{43.384132in}}{\pgfqpoint{0.866709in}{43.374725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.482077in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{43.473592in}}{\pgfqpoint{1.095440in}{43.464994in}}{\pgfqpoint{1.038244in}{43.456281in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{43.447569in}}{\pgfqpoint{0.923870in}{43.438742in}}{\pgfqpoint{0.866709in}{43.429802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.531561in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{43.523541in}}{\pgfqpoint{1.095443in}{43.515407in}}{\pgfqpoint{1.038247in}{43.507160in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{43.498913in}}{\pgfqpoint{0.923872in}{43.490552in}}{\pgfqpoint{0.866709in}{43.482077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.578262in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{43.570706in}}{\pgfqpoint{1.095446in}{43.563036in}}{\pgfqpoint{1.038250in}{43.555252in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{43.547469in}}{\pgfqpoint{0.923874in}{43.539571in}}{\pgfqpoint{0.866709in}{43.531561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.622190in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{43.615096in}}{\pgfqpoint{1.095449in}{43.607888in}}{\pgfqpoint{1.038253in}{43.600566in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{43.593245in}}{\pgfqpoint{0.923876in}{43.585810in}}{\pgfqpoint{0.866709in}{43.578262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.663353in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{43.656720in}}{\pgfqpoint{1.095451in}{43.649972in}}{\pgfqpoint{1.038256in}{43.643112in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{43.636251in}}{\pgfqpoint{0.923878in}{43.629277in}}{\pgfqpoint{0.866709in}{43.622190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.701760in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{43.695585in}}{\pgfqpoint{1.095454in}{43.689298in}}{\pgfqpoint{1.038258in}{43.682896in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{43.676495in}}{\pgfqpoint{0.923879in}{43.669981in}}{\pgfqpoint{0.866709in}{43.663353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.737417in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{43.731700in}}{\pgfqpoint{1.095457in}{43.725871in}}{\pgfqpoint{1.038261in}{43.719928in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{43.713985in}}{\pgfqpoint{0.923881in}{43.707929in}}{\pgfqpoint{0.866709in}{43.701760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.770331in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{43.765072in}}{\pgfqpoint{1.095460in}{43.759699in}}{\pgfqpoint{1.038264in}{43.754213in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{43.748728in}}{\pgfqpoint{0.923883in}{43.743129in}}{\pgfqpoint{0.866709in}{43.737417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.800509in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{43.795705in}}{\pgfqpoint{1.095462in}{43.790789in}}{\pgfqpoint{1.038267in}{43.785759in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{43.780729in}}{\pgfqpoint{0.923885in}{43.775587in}}{\pgfqpoint{0.866709in}{43.770331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.827956in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{43.823607in}}{\pgfqpoint{1.095465in}{43.819146in}}{\pgfqpoint{1.038269in}{43.814571in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{43.809997in}}{\pgfqpoint{0.923887in}{43.805309in}}{\pgfqpoint{0.866709in}{43.800509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{43.848782in}}{\pgfqpoint{1.095468in}{43.844775in}}{\pgfqpoint{1.038272in}{43.840655in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{43.836535in}}{\pgfqpoint{0.923889in}{43.832302in}}{\pgfqpoint{0.866709in}{43.827956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.874677in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{43.871236in}}{\pgfqpoint{1.095470in}{43.867682in}}{\pgfqpoint{1.038275in}{43.864015in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{43.860349in}}{\pgfqpoint{0.923890in}{43.856569in}}{\pgfqpoint{0.866709in}{43.852677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.893961in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{43.890972in}}{\pgfqpoint{1.095473in}{43.887871in}}{\pgfqpoint{1.038277in}{43.884657in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{43.881443in}}{\pgfqpoint{0.923892in}{43.878117in}}{\pgfqpoint{0.866709in}{43.874677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.910531in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{43.907994in}}{\pgfqpoint{1.095476in}{43.905345in}}{\pgfqpoint{1.038280in}{43.902584in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{43.899822in}}{\pgfqpoint{0.923894in}{43.896948in}}{\pgfqpoint{0.866709in}{43.893961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.924391in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{43.922306in}}{\pgfqpoint{1.095478in}{43.920109in}}{\pgfqpoint{1.038283in}{43.917799in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{43.915489in}}{\pgfqpoint{0.923896in}{43.913066in}}{\pgfqpoint{0.866709in}{43.910531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.935543in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{43.933909in}}{\pgfqpoint{1.095481in}{43.932163in}}{\pgfqpoint{1.038285in}{43.930305in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{43.928446in}}{\pgfqpoint{0.923897in}{43.926475in}}{\pgfqpoint{0.866709in}{43.924391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.943990in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{43.942807in}}{\pgfqpoint{1.095484in}{43.941512in}}{\pgfqpoint{1.038288in}{43.940104in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{43.938696in}}{\pgfqpoint{0.923899in}{43.937176in}}{\pgfqpoint{0.866709in}{43.935543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.949733in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{43.949001in}}{\pgfqpoint{1.095486in}{43.948156in}}{\pgfqpoint{1.038291in}{43.947199in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{43.946242in}}{\pgfqpoint{0.923901in}{43.945172in}}{\pgfqpoint{0.866709in}{43.943990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.952773in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{43.952491in}}{\pgfqpoint{1.095489in}{43.952097in}}{\pgfqpoint{1.038293in}{43.951591in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{43.951084in}}{\pgfqpoint{0.923903in}{43.950465in}}{\pgfqpoint{0.866709in}{43.949733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.953111in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{43.953279in}}{\pgfqpoint{1.095492in}{43.953336in}}{\pgfqpoint{1.038296in}{43.953279in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{43.953223in}}{\pgfqpoint{0.923905in}{43.953054in}}{\pgfqpoint{0.866709in}{43.952773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.950746in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{43.951365in}}{\pgfqpoint{1.095494in}{43.951872in}}{\pgfqpoint{1.038299in}{43.952266in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{43.952660in}}{\pgfqpoint{0.923906in}{43.952942in}}{\pgfqpoint{0.866709in}{43.953111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.945679in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{43.946749in}}{\pgfqpoint{1.095497in}{43.947706in}}{\pgfqpoint{1.038301in}{43.948550in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{43.949395in}}{\pgfqpoint{0.923908in}{43.950127in}}{\pgfqpoint{0.866709in}{43.950746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.937908in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{43.939429in}}{\pgfqpoint{1.095500in}{43.940836in}}{\pgfqpoint{1.038304in}{43.942131in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{43.943427in}}{\pgfqpoint{0.923910in}{43.944609in}}{\pgfqpoint{0.866709in}{43.945679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.927432in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{43.929404in}}{\pgfqpoint{1.095502in}{43.931262in}}{\pgfqpoint{1.038307in}{43.933008in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{43.934754in}}{\pgfqpoint{0.923912in}{43.936388in}}{\pgfqpoint{0.866709in}{43.937908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.914250in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{43.916672in}}{\pgfqpoint{1.095505in}{43.918982in}}{\pgfqpoint{1.038309in}{43.921179in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{43.923376in}}{\pgfqpoint{0.923913in}{43.925461in}}{\pgfqpoint{0.866709in}{43.927432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.898357in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{43.901231in}}{\pgfqpoint{1.095508in}{43.903993in}}{\pgfqpoint{1.038312in}{43.906642in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{43.909290in}}{\pgfqpoint{0.923915in}{43.911826in}}{\pgfqpoint{0.866709in}{43.914250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.879753in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{43.883079in}}{\pgfqpoint{1.095510in}{43.886292in}}{\pgfqpoint{1.038315in}{43.889393in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{43.892494in}}{\pgfqpoint{0.923917in}{43.895482in}}{\pgfqpoint{0.866709in}{43.898357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.858432in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{43.862211in}}{\pgfqpoint{1.095513in}{43.865877in}}{\pgfqpoint{1.038317in}{43.869431in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{43.872984in}}{\pgfqpoint{0.923919in}{43.876425in}}{\pgfqpoint{0.866709in}{43.879753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.834391in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{43.838624in}}{\pgfqpoint{1.095516in}{43.842743in}}{\pgfqpoint{1.038320in}{43.846750in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{43.850757in}}{\pgfqpoint{0.923921in}{43.854651in}}{\pgfqpoint{0.866709in}{43.858432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.807626in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{43.812313in}}{\pgfqpoint{1.095519in}{43.816887in}}{\pgfqpoint{1.038323in}{43.821348in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{43.825808in}}{\pgfqpoint{0.923922in}{43.830156in}}{\pgfqpoint{0.866709in}{43.834391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.778132in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{43.783274in}}{\pgfqpoint{1.095521in}{43.788302in}}{\pgfqpoint{1.038325in}{43.793218in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{43.798134in}}{\pgfqpoint{0.923924in}{43.802937in}}{\pgfqpoint{0.866709in}{43.807626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.745902in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{43.751500in}}{\pgfqpoint{1.095524in}{43.756985in}}{\pgfqpoint{1.038328in}{43.762356in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{43.767728in}}{\pgfqpoint{0.923926in}{43.772986in}}{\pgfqpoint{0.866709in}{43.778132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.710932in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{43.716986in}}{\pgfqpoint{1.095527in}{43.722928in}}{\pgfqpoint{1.038331in}{43.728756in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{43.734585in}}{\pgfqpoint{0.923928in}{43.740300in}}{\pgfqpoint{0.866709in}{43.745902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.673213in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{43.679726in}}{\pgfqpoint{1.095529in}{43.686126in}}{\pgfqpoint{1.038334in}{43.692412in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{43.698699in}}{\pgfqpoint{0.923930in}{43.704872in}}{\pgfqpoint{0.866709in}{43.710932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.632740in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{43.639712in}}{\pgfqpoint{1.095532in}{43.646571in}}{\pgfqpoint{1.038336in}{43.653317in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{43.660062in}}{\pgfqpoint{0.923932in}{43.666694in}}{\pgfqpoint{0.866709in}{43.673213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.589504in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{43.596937in}}{\pgfqpoint{1.095535in}{43.604256in}}{\pgfqpoint{1.038339in}{43.611462in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{43.618668in}}{\pgfqpoint{0.923933in}{43.625761in}}{\pgfqpoint{0.866709in}{43.632740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.543496in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{43.551391in}}{\pgfqpoint{1.095538in}{43.559173in}}{\pgfqpoint{1.038342in}{43.566841in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{43.574509in}}{\pgfqpoint{0.923935in}{43.582063in}}{\pgfqpoint{0.866709in}{43.589504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.494709in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{43.503068in}}{\pgfqpoint{1.095541in}{43.511313in}}{\pgfqpoint{1.038345in}{43.519444in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{43.527575in}}{\pgfqpoint{0.923937in}{43.535593in}}{\pgfqpoint{0.866709in}{43.543496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.443133in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{43.451957in}}{\pgfqpoint{1.095543in}{43.460667in}}{\pgfqpoint{1.038348in}{43.469263in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{43.477859in}}{\pgfqpoint{0.923939in}{43.486341in}}{\pgfqpoint{0.866709in}{43.494709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.388757in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{43.398048in}}{\pgfqpoint{1.095546in}{43.407224in}}{\pgfqpoint{1.038351in}{43.416287in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{43.425350in}}{\pgfqpoint{0.923941in}{43.434298in}}{\pgfqpoint{0.866709in}{43.443133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.331572in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{43.341331in}}{\pgfqpoint{1.095549in}{43.350976in}}{\pgfqpoint{1.038353in}{43.360507in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{43.370038in}}{\pgfqpoint{0.923943in}{43.379455in}}{\pgfqpoint{0.866709in}{43.388757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.271565in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{43.281794in}}{\pgfqpoint{1.095552in}{43.291910in}}{\pgfqpoint{1.038356in}{43.301911in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{43.311912in}}{\pgfqpoint{0.923945in}{43.321799in}}{\pgfqpoint{0.866709in}{43.331572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.208725in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{43.219427in}}{\pgfqpoint{1.095555in}{43.230015in}}{\pgfqpoint{1.038359in}{43.240488in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{43.250961in}}{\pgfqpoint{0.923947in}{43.261320in}}{\pgfqpoint{0.866709in}{43.271565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.143039in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{43.154216in}}{\pgfqpoint{1.095558in}{43.165278in}}{\pgfqpoint{1.038362in}{43.176226in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{43.187173in}}{\pgfqpoint{0.923949in}{43.198006in}}{\pgfqpoint{0.866709in}{43.208725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.074495in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{43.086148in}}{\pgfqpoint{1.095561in}{43.097687in}}{\pgfqpoint{1.038365in}{43.109111in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{43.120535in}}{\pgfqpoint{0.923951in}{43.131845in}}{\pgfqpoint{0.866709in}{43.143039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.003078in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{43.015211in}}{\pgfqpoint{1.095564in}{43.027228in}}{\pgfqpoint{1.038368in}{43.039131in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{43.051034in}}{\pgfqpoint{0.923953in}{43.062822in}}{\pgfqpoint{0.866709in}{43.074495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.928774in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{42.941388in}}{\pgfqpoint{1.095567in}{42.953888in}}{\pgfqpoint{1.038371in}{42.966272in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{42.978656in}}{\pgfqpoint{0.923955in}{42.990924in}}{\pgfqpoint{0.866709in}{43.003078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.851568in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{42.864667in}}{\pgfqpoint{1.095570in}{42.877650in}}{\pgfqpoint{1.038374in}{42.890517in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{42.903385in}}{\pgfqpoint{0.923957in}{42.916137in}}{\pgfqpoint{0.866709in}{42.928774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.771445in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{42.785030in}}{\pgfqpoint{1.095573in}{42.798499in}}{\pgfqpoint{1.038377in}{42.811853in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{42.825207in}}{\pgfqpoint{0.923959in}{42.838446in}}{\pgfqpoint{0.866709in}{42.851568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.688386in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{42.702461in}}{\pgfqpoint{1.095576in}{42.716420in}}{\pgfqpoint{1.038380in}{42.730263in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{42.744106in}}{\pgfqpoint{0.923961in}{42.757833in}}{\pgfqpoint{0.866709in}{42.771445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.602376in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{42.616943in}}{\pgfqpoint{1.095579in}{42.631394in}}{\pgfqpoint{1.038384in}{42.645729in}}%
\pgfpathcurveto{\pgfqpoint{0.981188in}{42.660064in}}{\pgfqpoint{0.923963in}{42.674283in}}{\pgfqpoint{0.866709in}{42.688386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.513396in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{42.528459in}}{\pgfqpoint{1.095583in}{42.543405in}}{\pgfqpoint{1.038387in}{42.558235in}}%
\pgfpathcurveto{\pgfqpoint{0.981191in}{42.573065in}}{\pgfqpoint{0.923965in}{42.587779in}}{\pgfqpoint{0.866709in}{42.602376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.421427in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{42.436988in}}{\pgfqpoint{1.095586in}{42.452433in}}{\pgfqpoint{1.038390in}{42.467761in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{42.483089in}}{\pgfqpoint{0.923967in}{42.498301in}}{\pgfqpoint{0.866709in}{42.513396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.326450in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{42.342513in}}{\pgfqpoint{1.095589in}{42.358459in}}{\pgfqpoint{1.038393in}{42.374289in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{42.390119in}}{\pgfqpoint{0.923969in}{42.405831in}}{\pgfqpoint{0.866709in}{42.421427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.228444in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{42.245012in}}{\pgfqpoint{1.095592in}{42.261464in}}{\pgfqpoint{1.038397in}{42.277798in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{42.294133in}}{\pgfqpoint{0.923972in}{42.310350in}}{\pgfqpoint{0.866709in}{42.326450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.127387in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{42.144465in}}{\pgfqpoint{1.095596in}{42.161425in}}{\pgfqpoint{1.038400in}{42.178268in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{42.195110in}}{\pgfqpoint{0.923974in}{42.211836in}}{\pgfqpoint{0.866709in}{42.228444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.023259in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{42.040849in}}{\pgfqpoint{1.095599in}{42.058321in}}{\pgfqpoint{1.038403in}{42.075676in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{42.093031in}}{\pgfqpoint{0.923976in}{42.110268in}}{\pgfqpoint{0.866709in}{42.127387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.916034in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{41.934141in}}{\pgfqpoint{1.095603in}{41.952130in}}{\pgfqpoint{1.038407in}{41.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{41.987871in}}{\pgfqpoint{0.923978in}{42.005624in}}{\pgfqpoint{0.866709in}{42.023259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.805690in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{41.824317in}}{\pgfqpoint{1.095606in}{41.842826in}}{\pgfqpoint{1.038410in}{41.861217in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{41.879608in}}{\pgfqpoint{0.923981in}{41.897880in}}{\pgfqpoint{0.866709in}{41.916034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.692202in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{41.711354in}}{\pgfqpoint{1.095610in}{41.730387in}}{\pgfqpoint{1.038414in}{41.749302in}}%
\pgfpathcurveto{\pgfqpoint{0.981218in}{41.768217in}}{\pgfqpoint{0.923983in}{41.787013in}}{\pgfqpoint{0.866709in}{41.805690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.575543in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{41.595224in}}{\pgfqpoint{1.095613in}{41.614786in}}{\pgfqpoint{1.038418in}{41.634229in}}%
\pgfpathcurveto{\pgfqpoint{0.981222in}{41.653672in}}{\pgfqpoint{0.923986in}{41.672997in}}{\pgfqpoint{0.866709in}{41.692202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.455687in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{41.475901in}}{\pgfqpoint{1.095617in}{41.495996in}}{\pgfqpoint{1.038421in}{41.515973in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{41.535949in}}{\pgfqpoint{0.923988in}{41.555806in}}{\pgfqpoint{0.866709in}{41.575543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.332604in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{41.353357in}}{\pgfqpoint{1.095621in}{41.373991in}}{\pgfqpoint{1.038425in}{41.394504in}}%
\pgfpathcurveto{\pgfqpoint{0.981229in}{41.415018in}}{\pgfqpoint{0.923991in}{41.435412in}}{\pgfqpoint{0.866709in}{41.455687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.206268in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{41.227564in}}{\pgfqpoint{1.095625in}{41.248740in}}{\pgfqpoint{1.038429in}{41.269796in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{41.290852in}}{\pgfqpoint{0.923993in}{41.311788in}}{\pgfqpoint{0.866709in}{41.332604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.076646in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{41.098490in}}{\pgfqpoint{1.095629in}{41.120214in}}{\pgfqpoint{1.038433in}{41.141818in}}%
\pgfpathcurveto{\pgfqpoint{0.981237in}{41.163421in}}{\pgfqpoint{0.923996in}{41.184905in}}{\pgfqpoint{0.866709in}{41.206268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.943707in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{40.966105in}}{\pgfqpoint{1.095632in}{40.988382in}}{\pgfqpoint{1.038437in}{41.010539in}}%
\pgfpathcurveto{\pgfqpoint{0.981241in}{41.032695in}}{\pgfqpoint{0.923998in}{41.054731in}}{\pgfqpoint{0.866709in}{41.076646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.807419in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{40.830376in}}{\pgfqpoint{1.095636in}{40.853212in}}{\pgfqpoint{1.038441in}{40.875927in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{40.898641in}}{\pgfqpoint{0.924001in}{40.921235in}}{\pgfqpoint{0.866709in}{40.943707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.667748in}}%
\pgfpathcurveto{\pgfqpoint{1.152787in}{40.691270in}}{\pgfqpoint{1.095641in}{40.714670in}}{\pgfqpoint{1.038445in}{40.737948in}}%
\pgfpathcurveto{\pgfqpoint{0.981249in}{40.761227in}}{\pgfqpoint{0.924004in}{40.784384in}}{\pgfqpoint{0.866709in}{40.807419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.524659in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{40.548751in}}{\pgfqpoint{1.095645in}{40.572721in}}{\pgfqpoint{1.038449in}{40.596569in}}%
\pgfpathcurveto{\pgfqpoint{0.981253in}{40.620418in}}{\pgfqpoint{0.924006in}{40.644144in}}{\pgfqpoint{0.866709in}{40.667748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.378114in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{40.402783in}}{\pgfqpoint{1.095649in}{40.427329in}}{\pgfqpoint{1.038453in}{40.451753in}}%
\pgfpathcurveto{\pgfqpoint{0.981257in}{40.476178in}}{\pgfqpoint{0.924009in}{40.500479in}}{\pgfqpoint{0.866709in}{40.524659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.228076in}}%
\pgfpathcurveto{\pgfqpoint{1.152795in}{40.253328in}}{\pgfqpoint{1.095653in}{40.278457in}}{\pgfqpoint{1.038457in}{40.303463in}}%
\pgfpathcurveto{\pgfqpoint{0.981262in}{40.328470in}}{\pgfqpoint{0.924012in}{40.353353in}}{\pgfqpoint{0.866709in}{40.378114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.074504in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{40.100346in}}{\pgfqpoint{1.095658in}{40.126065in}}{\pgfqpoint{1.038462in}{40.151660in}}%
\pgfpathcurveto{\pgfqpoint{0.981266in}{40.177255in}}{\pgfqpoint{0.924015in}{40.202727in}}{\pgfqpoint{0.866709in}{40.228076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.917359in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{39.943797in}}{\pgfqpoint{1.095662in}{39.970112in}}{\pgfqpoint{1.038466in}{39.996303in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{40.022494in}}{\pgfqpoint{0.924018in}{40.048561in}}{\pgfqpoint{0.866709in}{40.074504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.756597in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{39.783639in}}{\pgfqpoint{1.095667in}{39.810557in}}{\pgfqpoint{1.038471in}{39.837351in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{39.864145in}}{\pgfqpoint{0.924021in}{39.890814in}}{\pgfqpoint{0.866709in}{39.917359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.592173in}}%
\pgfpathcurveto{\pgfqpoint{1.152808in}{39.619827in}}{\pgfqpoint{1.095672in}{39.647356in}}{\pgfqpoint{1.038476in}{39.674760in}}%
\pgfpathcurveto{\pgfqpoint{0.981280in}{39.702164in}}{\pgfqpoint{0.924024in}{39.729443in}}{\pgfqpoint{0.866709in}{39.756597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.424042in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{39.452315in}}{\pgfqpoint{1.095676in}{39.480462in}}{\pgfqpoint{1.038481in}{39.508484in}}%
\pgfpathcurveto{\pgfqpoint{0.981285in}{39.536506in}}{\pgfqpoint{0.924028in}{39.564402in}}{\pgfqpoint{0.866709in}{39.592173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.252155in}}%
\pgfpathcurveto{\pgfqpoint{1.152814in}{39.281055in}}{\pgfqpoint{1.095681in}{39.309829in}}{\pgfqpoint{1.038486in}{39.338477in}}%
\pgfpathcurveto{\pgfqpoint{0.981290in}{39.367125in}}{\pgfqpoint{0.924031in}{39.395646in}}{\pgfqpoint{0.866709in}{39.424042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.076463in}}%
\pgfpathcurveto{\pgfqpoint{1.152817in}{39.105998in}}{\pgfqpoint{1.095686in}{39.135406in}}{\pgfqpoint{1.038491in}{39.164689in}}%
\pgfpathcurveto{\pgfqpoint{0.981295in}{39.193971in}}{\pgfqpoint{0.924034in}{39.223126in}}{\pgfqpoint{0.866709in}{39.252155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.896912in}}%
\pgfpathcurveto{\pgfqpoint{1.152821in}{38.927091in}}{\pgfqpoint{1.095692in}{38.957144in}}{\pgfqpoint{1.038496in}{38.987069in}}%
\pgfpathcurveto{\pgfqpoint{0.981300in}{39.016994in}}{\pgfqpoint{0.924038in}{39.046792in}}{\pgfqpoint{0.866709in}{39.076463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.713450in}}%
\pgfpathcurveto{\pgfqpoint{1.152824in}{38.744282in}}{\pgfqpoint{1.095697in}{38.774987in}}{\pgfqpoint{1.038501in}{38.805564in}}%
\pgfpathcurveto{\pgfqpoint{0.981305in}{38.836141in}}{\pgfqpoint{0.924041in}{38.866591in}}{\pgfqpoint{0.866709in}{38.896912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.526019in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{38.557514in}}{\pgfqpoint{1.095702in}{38.588881in}}{\pgfqpoint{1.038507in}{38.620119in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{38.651358in}}{\pgfqpoint{0.924045in}{38.682468in}}{\pgfqpoint{0.866709in}{38.713450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.334561in}}%
\pgfpathcurveto{\pgfqpoint{1.152832in}{38.366728in}}{\pgfqpoint{1.095708in}{38.398767in}}{\pgfqpoint{1.038512in}{38.430677in}}%
\pgfpathcurveto{\pgfqpoint{0.981316in}{38.462587in}}{\pgfqpoint{0.924049in}{38.494368in}}{\pgfqpoint{0.866709in}{38.526019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.139015in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{38.171865in}}{\pgfqpoint{1.095714in}{38.204585in}}{\pgfqpoint{1.038518in}{38.237177in}}%
\pgfpathcurveto{\pgfqpoint{0.981322in}{38.269768in}}{\pgfqpoint{0.924052in}{38.302229in}}{\pgfqpoint{0.866709in}{38.334561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.939316in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{37.972859in}}{\pgfqpoint{1.095720in}{38.006273in}}{\pgfqpoint{1.038524in}{38.039556in}}%
\pgfpathcurveto{\pgfqpoint{0.981328in}{38.072839in}}{\pgfqpoint{0.924056in}{38.105992in}}{\pgfqpoint{0.866709in}{38.139015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.735398in}}%
\pgfpathcurveto{\pgfqpoint{1.152844in}{37.769646in}}{\pgfqpoint{1.095726in}{37.803763in}}{\pgfqpoint{1.038530in}{37.837750in}}%
\pgfpathcurveto{\pgfqpoint{0.981334in}{37.871736in}}{\pgfqpoint{0.924060in}{37.905592in}}{\pgfqpoint{0.866709in}{37.939316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.527192in}}%
\pgfpathcurveto{\pgfqpoint{1.152848in}{37.562156in}}{\pgfqpoint{1.095732in}{37.596989in}}{\pgfqpoint{1.038536in}{37.631690in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{37.666391in}}{\pgfqpoint{0.924065in}{37.700961in}}{\pgfqpoint{0.866709in}{37.735398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.314625in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{37.350318in}}{\pgfqpoint{1.095738in}{37.385878in}}{\pgfqpoint{1.038542in}{37.421306in}}%
\pgfpathcurveto{\pgfqpoint{0.981347in}{37.456734in}}{\pgfqpoint{0.924069in}{37.492029in}}{\pgfqpoint{0.866709in}{37.527192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.097622in}}%
\pgfpathcurveto{\pgfqpoint{1.152856in}{37.134055in}}{\pgfqpoint{1.095745in}{37.170356in}}{\pgfqpoint{1.038549in}{37.206523in}}%
\pgfpathcurveto{\pgfqpoint{0.981353in}{37.242691in}}{\pgfqpoint{0.924073in}{37.278725in}}{\pgfqpoint{0.866709in}{37.314625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.876103in}}%
\pgfpathcurveto{\pgfqpoint{1.152861in}{36.913290in}}{\pgfqpoint{1.095752in}{36.950344in}}{\pgfqpoint{1.038556in}{36.987264in}}%
\pgfpathcurveto{\pgfqpoint{0.981360in}{37.024184in}}{\pgfqpoint{0.924078in}{37.060970in}}{\pgfqpoint{0.866709in}{37.097622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.649985in}}%
\pgfpathcurveto{\pgfqpoint{1.152866in}{36.687941in}}{\pgfqpoint{1.095759in}{36.725762in}}{\pgfqpoint{1.038563in}{36.763449in}}%
\pgfpathcurveto{\pgfqpoint{0.981367in}{36.801135in}}{\pgfqpoint{0.924082in}{36.838687in}}{\pgfqpoint{0.866709in}{36.876103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.419183in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{36.457921in}}{\pgfqpoint{1.095766in}{36.496524in}}{\pgfqpoint{1.038570in}{36.534991in}}%
\pgfpathcurveto{\pgfqpoint{0.981374in}{36.573459in}}{\pgfqpoint{0.924087in}{36.611790in}}{\pgfqpoint{0.866709in}{36.649985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.183605in}}%
\pgfpathcurveto{\pgfqpoint{1.152875in}{36.223141in}}{\pgfqpoint{1.095773in}{36.262541in}}{\pgfqpoint{1.038578in}{36.301804in}}%
\pgfpathcurveto{\pgfqpoint{0.981382in}{36.341067in}}{\pgfqpoint{0.924092in}{36.380194in}}{\pgfqpoint{0.866709in}{36.419183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.943157in}}%
\pgfpathcurveto{\pgfqpoint{1.152881in}{35.983506in}}{\pgfqpoint{1.095781in}{36.023719in}}{\pgfqpoint{1.038585in}{36.063794in}}%
\pgfpathcurveto{\pgfqpoint{0.981389in}{36.103868in}}{\pgfqpoint{0.924097in}{36.143806in}}{\pgfqpoint{0.866709in}{36.183605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.697739in}}%
\pgfpathcurveto{\pgfqpoint{1.152886in}{35.738919in}}{\pgfqpoint{1.095789in}{35.779960in}}{\pgfqpoint{1.038593in}{35.820863in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{35.861766in}}{\pgfqpoint{0.924103in}{35.902531in}}{\pgfqpoint{0.866709in}{35.943157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.447247in}}%
\pgfpathcurveto{\pgfqpoint{1.152891in}{35.489274in}}{\pgfqpoint{1.095797in}{35.531162in}}{\pgfqpoint{1.038602in}{35.572911in}}%
\pgfpathcurveto{\pgfqpoint{0.981406in}{35.614660in}}{\pgfqpoint{0.924108in}{35.656269in}}{\pgfqpoint{0.866709in}{35.697739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.191571in}}%
\pgfpathcurveto{\pgfqpoint{1.152897in}{35.234464in}}{\pgfqpoint{1.095806in}{35.277217in}}{\pgfqpoint{1.038610in}{35.319830in}}%
\pgfpathcurveto{\pgfqpoint{0.981414in}{35.362443in}}{\pgfqpoint{0.924114in}{35.404915in}}{\pgfqpoint{0.866709in}{35.447247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.930597in}}%
\pgfpathcurveto{\pgfqpoint{1.152903in}{34.974375in}}{\pgfqpoint{1.095815in}{35.018012in}}{\pgfqpoint{1.038619in}{35.061508in}}%
\pgfpathcurveto{\pgfqpoint{0.981423in}{35.105004in}}{\pgfqpoint{0.924120in}{35.148359in}}{\pgfqpoint{0.866709in}{35.191571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.664202in}}%
\pgfpathcurveto{\pgfqpoint{1.152909in}{34.708886in}}{\pgfqpoint{1.095824in}{34.753428in}}{\pgfqpoint{1.038628in}{34.797827in}}%
\pgfpathcurveto{\pgfqpoint{0.981432in}{34.842226in}}{\pgfqpoint{0.924126in}{34.886483in}}{\pgfqpoint{0.866709in}{34.930597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.392261in}}%
\pgfpathcurveto{\pgfqpoint{1.152916in}{34.437872in}}{\pgfqpoint{1.095834in}{34.483339in}}{\pgfqpoint{1.038638in}{34.528663in}}%
\pgfpathcurveto{\pgfqpoint{0.981442in}{34.573987in}}{\pgfqpoint{0.924132in}{34.619167in}}{\pgfqpoint{0.866709in}{34.664202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.114639in}}%
\pgfpathcurveto{\pgfqpoint{1.152922in}{34.161199in}}{\pgfqpoint{1.095844in}{34.207614in}}{\pgfqpoint{1.038648in}{34.253885in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{34.300155in}}{\pgfqpoint{0.924139in}{34.346281in}}{\pgfqpoint{0.866709in}{34.392261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.831195in}}%
\pgfpathcurveto{\pgfqpoint{1.152929in}{33.878727in}}{\pgfqpoint{1.095854in}{33.926114in}}{\pgfqpoint{1.038658in}{33.973355in}}%
\pgfpathcurveto{\pgfqpoint{0.981462in}{34.020596in}}{\pgfqpoint{0.924146in}{34.067691in}}{\pgfqpoint{0.866709in}{34.114639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.541778in}}%
\pgfpathcurveto{\pgfqpoint{1.152936in}{33.590309in}}{\pgfqpoint{1.095865in}{33.638692in}}{\pgfqpoint{1.038669in}{33.686928in}}%
\pgfpathcurveto{\pgfqpoint{0.981473in}{33.735165in}}{\pgfqpoint{0.924153in}{33.783254in}}{\pgfqpoint{0.866709in}{33.831195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.246233in}}%
\pgfpathcurveto{\pgfqpoint{1.152944in}{33.295787in}}{\pgfqpoint{1.095876in}{33.345193in}}{\pgfqpoint{1.038680in}{33.394451in}}%
\pgfpathcurveto{\pgfqpoint{0.981484in}{33.443709in}}{\pgfqpoint{0.924161in}{33.492818in}}{\pgfqpoint{0.866709in}{33.541778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.944391in}}%
\pgfpathcurveto{\pgfqpoint{1.152952in}{32.994997in}}{\pgfqpoint{1.095888in}{33.045454in}}{\pgfqpoint{1.038692in}{33.095762in}}%
\pgfpathcurveto{\pgfqpoint{0.981496in}{33.146069in}}{\pgfqpoint{0.924168in}{33.196226in}}{\pgfqpoint{0.866709in}{33.246233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.636076in}}%
\pgfpathcurveto{\pgfqpoint{1.152960in}{32.687764in}}{\pgfqpoint{1.095900in}{32.739301in}}{\pgfqpoint{1.038704in}{32.790687in}}%
\pgfpathcurveto{\pgfqpoint{0.981508in}{32.842073in}}{\pgfqpoint{0.924177in}{32.893308in}}{\pgfqpoint{0.866709in}{32.944391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.321100in}}%
\pgfpathcurveto{\pgfqpoint{1.152969in}{32.373901in}}{\pgfqpoint{1.095913in}{32.426550in}}{\pgfqpoint{1.038717in}{32.479047in}}%
\pgfpathcurveto{\pgfqpoint{0.981521in}{32.531543in}}{\pgfqpoint{0.924185in}{32.583886in}}{\pgfqpoint{0.866709in}{32.636076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.999266in}}%
\pgfpathcurveto{\pgfqpoint{1.152978in}{32.053213in}}{\pgfqpoint{1.095927in}{32.107007in}}{\pgfqpoint{1.038731in}{32.160646in}}%
\pgfpathcurveto{\pgfqpoint{0.981535in}{32.214286in}}{\pgfqpoint{0.924194in}{32.267770in}}{\pgfqpoint{0.866709in}{32.321100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.670360in}}%
\pgfpathcurveto{\pgfqpoint{1.152987in}{31.725489in}}{\pgfqpoint{1.095941in}{31.780463in}}{\pgfqpoint{1.038745in}{31.835281in}}%
\pgfpathcurveto{\pgfqpoint{0.981549in}{31.890099in}}{\pgfqpoint{0.924203in}{31.944761in}}{\pgfqpoint{0.866709in}{31.999266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.334158in}}%
\pgfpathcurveto{\pgfqpoint{1.152997in}{31.390507in}}{\pgfqpoint{1.095956in}{31.446698in}}{\pgfqpoint{1.038760in}{31.502732in}}%
\pgfpathcurveto{\pgfqpoint{0.981564in}{31.558766in}}{\pgfqpoint{0.924213in}{31.614642in}}{\pgfqpoint{0.866709in}{31.670360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.990420in}}%
\pgfpathcurveto{\pgfqpoint{1.153007in}{31.048028in}}{\pgfqpoint{1.095971in}{31.105477in}}{\pgfqpoint{1.038775in}{31.162767in}}%
\pgfpathcurveto{\pgfqpoint{0.981579in}{31.220057in}}{\pgfqpoint{0.924224in}{31.277188in}}{\pgfqpoint{0.866709in}{31.334158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.638888in}}%
\pgfpathcurveto{\pgfqpoint{1.153018in}{30.697799in}}{\pgfqpoint{1.095988in}{30.756549in}}{\pgfqpoint{1.038792in}{30.815138in}}%
\pgfpathcurveto{\pgfqpoint{0.981596in}{30.873727in}}{\pgfqpoint{0.924235in}{30.932154in}}{\pgfqpoint{0.866709in}{30.990420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.279288in}}%
\pgfpathcurveto{\pgfqpoint{1.153030in}{30.339547in}}{\pgfqpoint{1.096005in}{30.399644in}}{\pgfqpoint{1.038809in}{30.459578in}}%
\pgfpathcurveto{\pgfqpoint{0.981613in}{30.519511in}}{\pgfqpoint{0.924246in}{30.579282in}}{\pgfqpoint{0.866709in}{30.638888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.911326in}}%
\pgfpathcurveto{\pgfqpoint{1.153042in}{29.972982in}}{\pgfqpoint{1.096023in}{30.034475in}}{\pgfqpoint{1.038827in}{30.095802in}}%
\pgfpathcurveto{\pgfqpoint{0.981631in}{30.157130in}}{\pgfqpoint{0.924258in}{30.218292in}}{\pgfqpoint{0.866709in}{30.279288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.534684in}}%
\pgfpathcurveto{\pgfqpoint{1.153055in}{29.597791in}}{\pgfqpoint{1.096043in}{29.660732in}}{\pgfqpoint{1.038847in}{29.723506in}}%
\pgfpathcurveto{\pgfqpoint{0.981651in}{29.786280in}}{\pgfqpoint{0.924271in}{29.848887in}}{\pgfqpoint{0.866709in}{29.911326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.149022in}}%
\pgfpathcurveto{\pgfqpoint{1.153069in}{29.213637in}}{\pgfqpoint{1.096063in}{29.278084in}}{\pgfqpoint{1.038867in}{29.342361in}}%
\pgfpathcurveto{\pgfqpoint{0.981671in}{29.406638in}}{\pgfqpoint{0.924285in}{29.470746in}}{\pgfqpoint{0.866709in}{29.534684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.753972in}}%
\pgfpathcurveto{\pgfqpoint{1.153083in}{28.820157in}}{\pgfqpoint{1.096085in}{28.886170in}}{\pgfqpoint{1.038889in}{28.952012in}}%
\pgfpathcurveto{\pgfqpoint{0.981693in}{29.017854in}}{\pgfqpoint{0.924300in}{29.083524in}}{\pgfqpoint{0.866709in}{29.149022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.349137in}}%
\pgfpathcurveto{\pgfqpoint{1.153099in}{28.416957in}}{\pgfqpoint{1.096109in}{28.484604in}}{\pgfqpoint{1.038913in}{28.552077in}}%
\pgfpathcurveto{\pgfqpoint{0.981717in}{28.619550in}}{\pgfqpoint{0.924315in}{28.686849in}}{\pgfqpoint{0.866709in}{28.753972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.934086in}}%
\pgfpathcurveto{\pgfqpoint{1.153116in}{28.003613in}}{\pgfqpoint{1.096133in}{28.072966in}}{\pgfqpoint{1.038937in}{28.142141in}}%
\pgfpathcurveto{\pgfqpoint{0.981741in}{28.211317in}}{\pgfqpoint{0.924332in}{28.280316in}}{\pgfqpoint{0.866709in}{28.349137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.508349in}}%
\pgfpathcurveto{\pgfqpoint{1.153133in}{27.579663in}}{\pgfqpoint{1.096160in}{27.650799in}}{\pgfqpoint{1.038964in}{27.721755in}}%
\pgfpathcurveto{\pgfqpoint{0.981768in}{27.792712in}}{\pgfqpoint{0.924350in}{27.863489in}}{\pgfqpoint{0.866709in}{27.934086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.071415in}}%
\pgfpathcurveto{\pgfqpoint{1.153152in}{27.144601in}}{\pgfqpoint{1.096189in}{27.217606in}}{\pgfqpoint{1.038993in}{27.290429in}}%
\pgfpathcurveto{\pgfqpoint{0.981797in}{27.363252in}}{\pgfqpoint{0.924369in}{27.435892in}}{\pgfqpoint{0.866709in}{27.508349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.622726in}}%
\pgfpathcurveto{\pgfqpoint{1.153173in}{26.697878in}}{\pgfqpoint{1.096219in}{26.772845in}}{\pgfqpoint{1.039023in}{26.847627in}}%
\pgfpathcurveto{\pgfqpoint{0.981827in}{26.922409in}}{\pgfqpoint{0.924389in}{26.997005in}}{\pgfqpoint{0.866709in}{27.071415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.161669in}}%
\pgfpathcurveto{\pgfqpoint{1.153195in}{26.238888in}}{\pgfqpoint{1.096252in}{26.315920in}}{\pgfqpoint{1.039056in}{26.392763in}}%
\pgfpathcurveto{\pgfqpoint{0.981860in}{26.469607in}}{\pgfqpoint{0.924411in}{26.546262in}}{\pgfqpoint{0.866709in}{26.622726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.687566in}}%
\pgfpathcurveto{\pgfqpoint{1.153219in}{25.766966in}}{\pgfqpoint{1.096288in}{25.846176in}}{\pgfqpoint{1.039092in}{25.925194in}}%
\pgfpathcurveto{\pgfqpoint{0.981896in}{26.004211in}}{\pgfqpoint{0.924435in}{26.083037in}}{\pgfqpoint{0.866709in}{26.161669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.199672in}}%
\pgfpathcurveto{\pgfqpoint{1.153245in}{25.281378in}}{\pgfqpoint{1.096327in}{25.362890in}}{\pgfqpoint{1.039131in}{25.444206in}}%
\pgfpathcurveto{\pgfqpoint{0.981935in}{25.525523in}}{\pgfqpoint{0.924461in}{25.606643in}}{\pgfqpoint{0.866709in}{25.687566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.697156in}}%
\pgfpathcurveto{\pgfqpoint{1.153273in}{24.781307in}}{\pgfqpoint{1.096370in}{24.865259in}}{\pgfqpoint{1.039173in}{24.949013in}}%
\pgfpathcurveto{\pgfqpoint{0.981977in}{25.032766in}}{\pgfqpoint{0.924489in}{25.116320in}}{\pgfqpoint{0.866709in}{25.199672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.179092in}}%
\pgfpathcurveto{\pgfqpoint{1.153304in}{24.265842in}}{\pgfqpoint{1.096416in}{24.352391in}}{\pgfqpoint{1.039220in}{24.438736in}}%
\pgfpathcurveto{\pgfqpoint{0.982024in}{24.525080in}}{\pgfqpoint{0.924520in}{24.611221in}}{\pgfqpoint{0.866709in}{24.697156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.644443in}}%
\pgfpathcurveto{\pgfqpoint{1.153338in}{23.733966in}}{\pgfqpoint{1.096467in}{23.823284in}}{\pgfqpoint{1.039271in}{23.912393in}}%
\pgfpathcurveto{\pgfqpoint{0.982074in}{24.001502in}}{\pgfqpoint{0.924554in}{24.090402in}}{\pgfqpoint{0.866709in}{24.179092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.092037in}}%
\pgfpathcurveto{\pgfqpoint{1.153375in}{23.184530in}}{\pgfqpoint{1.096523in}{23.276811in}}{\pgfqpoint{1.039327in}{23.368880in}}%
\pgfpathcurveto{\pgfqpoint{0.982130in}{23.460948in}}{\pgfqpoint{0.924591in}{23.552803in}}{\pgfqpoint{0.866709in}{23.644443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.520546in}}%
\pgfpathcurveto{\pgfqpoint{1.153417in}{22.616230in}}{\pgfqpoint{1.096585in}{22.711698in}}{\pgfqpoint{1.039389in}{22.806947in}}%
\pgfpathcurveto{\pgfqpoint{0.982193in}{22.902197in}}{\pgfqpoint{0.924632in}{22.997227in}}{\pgfqpoint{0.866709in}{23.092037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.928452in}}%
\pgfpathcurveto{\pgfqpoint{1.153463in}{22.027582in}}{\pgfqpoint{1.096655in}{22.126489in}}{\pgfqpoint{1.039458in}{22.225173in}}%
\pgfpathcurveto{\pgfqpoint{0.982262in}{22.323856in}}{\pgfqpoint{0.924679in}{22.422314in}}{\pgfqpoint{0.866709in}{22.520546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.314009in}}%
\pgfpathcurveto{\pgfqpoint{1.153516in}{21.416876in}}{\pgfqpoint{1.096733in}{21.519515in}}{\pgfqpoint{1.039537in}{21.621923in}}%
\pgfpathcurveto{\pgfqpoint{0.982340in}{21.724332in}}{\pgfqpoint{0.924731in}{21.826509in}}{\pgfqpoint{0.866709in}{21.928452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.675186in}}%
\pgfpathcurveto{\pgfqpoint{1.153575in}{20.782130in}}{\pgfqpoint{1.096821in}{20.888839in}}{\pgfqpoint{1.039625in}{20.995311in}}%
\pgfpathcurveto{\pgfqpoint{0.982429in}{21.101783in}}{\pgfqpoint{0.924790in}{21.208016in}}{\pgfqpoint{0.866709in}{21.314009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.009606in}}%
\pgfpathcurveto{\pgfqpoint{1.153642in}{20.121025in}}{\pgfqpoint{1.096922in}{20.232202in}}{\pgfqpoint{1.039726in}{20.343133in}}%
\pgfpathcurveto{\pgfqpoint{0.982529in}{20.454065in}}{\pgfqpoint{0.924857in}{20.564750in}}{\pgfqpoint{0.866709in}{20.675186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.314448in}}%
\pgfpathcurveto{\pgfqpoint{1.153719in}{19.430814in}}{\pgfqpoint{1.097038in}{19.546929in}}{\pgfqpoint{1.039842in}{19.662790in}}%
\pgfpathcurveto{\pgfqpoint{0.982646in}{19.778651in}}{\pgfqpoint{0.924934in}{19.894258in}}{\pgfqpoint{0.866709in}{20.009606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.586327in}}%
\pgfpathcurveto{\pgfqpoint{1.153810in}{18.708205in}}{\pgfqpoint{1.097174in}{18.829824in}}{\pgfqpoint{1.039977in}{18.951180in}}%
\pgfpathcurveto{\pgfqpoint{0.982781in}{19.072535in}}{\pgfqpoint{0.925024in}{19.193626in}}{\pgfqpoint{0.866709in}{19.314448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.821116in}}%
\pgfpathcurveto{\pgfqpoint{1.153916in}{17.949197in}}{\pgfqpoint{1.097334in}{18.077009in}}{\pgfqpoint{1.040137in}{18.204547in}}%
\pgfpathcurveto{\pgfqpoint{0.982940in}{18.332084in}}{\pgfqpoint{0.925130in}{18.459345in}}{\pgfqpoint{0.866709in}{18.586327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.013701in}}%
\pgfpathcurveto{\pgfqpoint{1.154044in}{17.148841in}}{\pgfqpoint{1.097525in}{17.283700in}}{\pgfqpoint{1.040328in}{17.418272in}}%
\pgfpathcurveto{\pgfqpoint{0.983131in}{17.552843in}}{\pgfqpoint{0.925258in}{17.687126in}}{\pgfqpoint{0.866709in}{17.821116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.157607in}}%
\pgfpathcurveto{\pgfqpoint{1.154199in}{16.300890in}}{\pgfqpoint{1.097758in}{16.443877in}}{\pgfqpoint{1.040561in}{16.586562in}}%
\pgfpathcurveto{\pgfqpoint{0.983364in}{16.729247in}}{\pgfqpoint{0.925413in}{16.871629in}}{\pgfqpoint{0.866709in}{17.013701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.244433in}}%
\pgfpathcurveto{\pgfqpoint{1.154393in}{15.397263in}}{\pgfqpoint{1.098048in}{15.549781in}}{\pgfqpoint{1.040851in}{15.701980in}}%
\pgfpathcurveto{\pgfqpoint{0.983654in}{15.854180in}}{\pgfqpoint{0.925606in}{16.006058in}}{\pgfqpoint{0.866709in}{16.157607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.262926in}}%
\pgfpathcurveto{\pgfqpoint{1.154641in}{14.427186in}}{\pgfqpoint{1.098421in}{14.591114in}}{\pgfqpoint{1.041223in}{14.754703in}}%
\pgfpathcurveto{\pgfqpoint{0.984026in}{14.918292in}}{\pgfqpoint{0.925854in}{15.081538in}}{\pgfqpoint{0.866709in}{15.244433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.197411in}}%
\pgfpathcurveto{\pgfqpoint{1.154971in}{13.375723in}}{\pgfqpoint{1.098915in}{13.553679in}}{\pgfqpoint{1.041717in}{13.731271in}}%
\pgfpathcurveto{\pgfqpoint{0.984520in}{13.908862in}}{\pgfqpoint{0.926183in}{14.086084in}}{\pgfqpoint{0.866709in}{14.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.024869in}}%
\pgfpathcurveto{\pgfqpoint{1.155430in}{12.221082in}}{\pgfqpoint{1.099603in}{12.416912in}}{\pgfqpoint{1.042405in}{12.612343in}}%
\pgfpathcurveto{\pgfqpoint{0.985207in}{12.807774in}}{\pgfqpoint{0.926641in}{13.002801in}}{\pgfqpoint{0.866709in}{13.197411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.708949in}}%
\pgfpathcurveto{\pgfqpoint{1.156114in}{10.929145in}}{\pgfqpoint{1.100627in}{11.148917in}}{\pgfqpoint{1.043429in}{11.368247in}}%
\pgfpathcurveto{\pgfqpoint{0.986231in}{11.587578in}}{\pgfqpoint{0.927323in}{11.806458in}}{\pgfqpoint{0.866709in}{12.024869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.185675in}}%
\pgfpathcurveto{\pgfqpoint{1.157241in}{9.440553in}}{\pgfqpoint{1.102318in}{9.694955in}}{\pgfqpoint{1.045119in}{9.948849in}}%
\pgfpathcurveto{\pgfqpoint{0.987920in}{10.202743in}}{\pgfqpoint{0.928447in}{10.456120in}}{\pgfqpoint{0.866709in}{10.708949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.320015in}}%
\pgfpathcurveto{\pgfqpoint{1.159464in}{7.632157in}}{\pgfqpoint{1.105649in}{7.943741in}}{\pgfqpoint{1.048448in}{8.254712in}}%
\pgfpathcurveto{\pgfqpoint{0.991247in}{8.565683in}}{\pgfqpoint{0.930664in}{8.876023in}}{\pgfqpoint{0.866709in}{9.185675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.688960in}}%
\pgfpathcurveto{\pgfqpoint{1.166055in}{5.129084in}}{\pgfqpoint{1.115529in}{5.568515in}}{\pgfqpoint{1.058323in}{6.007100in}}%
\pgfpathcurveto{\pgfqpoint{1.001118in}{6.445685in}}{\pgfqpoint{0.937239in}{6.883374in}}{\pgfqpoint{0.866709in}{7.320015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079883in}{0.710862in}}%
\pgfpathcurveto{\pgfqpoint{1.074691in}{1.375070in}}{\pgfqpoint{1.054316in}{2.039072in}}{\pgfqpoint{1.018773in}{2.702348in}}%
\pgfpathcurveto{\pgfqpoint{0.983230in}{3.365625in}}{\pgfqpoint{0.932529in}{4.028002in}}{\pgfqpoint{0.866709in}{4.688960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996710in}{0.710862in}}%
\pgfpathcurveto{\pgfqpoint{0.982136in}{0.767754in}}{\pgfqpoint{0.963926in}{0.823652in}}{\pgfqpoint{0.942192in}{0.878211in}}%
\pgfpathcurveto{\pgfqpoint{0.920458in}{0.932770in}}{\pgfqpoint{0.895246in}{0.985878in}}{\pgfqpoint{0.866709in}{1.037208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.037208in}}%
\pgfpathcurveto{\pgfqpoint{1.166546in}{1.115161in}}{\pgfqpoint{1.115715in}{1.188705in}}{\pgfqpoint{1.058111in}{1.256796in}}%
\pgfpathcurveto{\pgfqpoint{1.000507in}{1.324888in}}{\pgfqpoint{0.936403in}{1.387203in}}{\pgfqpoint{0.866709in}{1.442858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.442858in}}%
\pgfpathcurveto{\pgfqpoint{1.157920in}{1.484355in}}{\pgfqpoint{1.103011in}{1.522020in}}{\pgfqpoint{1.045588in}{1.555557in}}%
\pgfpathcurveto{\pgfqpoint{0.988166in}{1.589095in}}{\pgfqpoint{0.928382in}{1.618415in}}{\pgfqpoint{0.866709in}{1.643286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643286in}}%
\pgfpathcurveto{\pgfqpoint{1.154910in}{1.665456in}}{\pgfqpoint{1.098559in}{1.684042in}}{\pgfqpoint{1.041183in}{1.698927in}}%
\pgfpathcurveto{\pgfqpoint{0.983807in}{1.713812in}}{\pgfqpoint{0.925527in}{1.724965in}}{\pgfqpoint{0.866709in}{1.732316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.732316in}}%
\pgfpathcurveto{\pgfqpoint{1.152962in}{1.739430in}}{\pgfqpoint{1.095650in}{1.742969in}}{\pgfqpoint{1.038286in}{1.742913in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{1.742856in}}{\pgfqpoint{0.923617in}{1.739203in}}{\pgfqpoint{0.866709in}{1.731976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.731976in}}%
\pgfpathcurveto{\pgfqpoint{1.151049in}{1.724504in}}{\pgfqpoint{1.092760in}{1.713227in}}{\pgfqpoint{1.035384in}{1.698216in}}%
\pgfpathcurveto{\pgfqpoint{0.978008in}{1.683205in}}{\pgfqpoint{0.921665in}{1.664492in}}{\pgfqpoint{0.866709in}{1.642193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642193in}}%
\pgfpathcurveto{\pgfqpoint{1.148179in}{1.617156in}}{\pgfqpoint{1.088379in}{1.587663in}}{\pgfqpoint{1.030956in}{1.553946in}}%
\pgfpathcurveto{\pgfqpoint{0.973532in}{1.520230in}}{\pgfqpoint{0.918639in}{1.482379in}}{\pgfqpoint{0.866709in}{1.440695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.440695in}}%
\pgfpathcurveto{\pgfqpoint{1.140054in}{1.384642in}}{\pgfqpoint{1.075877in}{1.321891in}}{\pgfqpoint{1.018269in}{1.253339in}}%
\pgfpathcurveto{\pgfqpoint{0.960662in}{1.184787in}}{\pgfqpoint{0.909900in}{1.110763in}}{\pgfqpoint{0.866709in}{1.032324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032324in}}%
\pgfpathcurveto{\pgfqpoint{1.181978in}{0.981645in}}{\pgfqpoint{1.157304in}{0.929252in}}{\pgfqpoint{1.136010in}{0.875459in}}%
\pgfpathcurveto{\pgfqpoint{1.114716in}{0.821666in}}{\pgfqpoint{1.096844in}{0.766581in}}{\pgfqpoint{1.082501in}{0.710533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.224288,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994092in}{0.710533in}}%
\pgfpathcurveto{\pgfqpoint{0.990175in}{1.212200in}}{\pgfqpoint{0.977596in}{1.713763in}}{\pgfqpoint{0.956360in}{2.214997in}}%
\pgfpathcurveto{\pgfqpoint{0.935125in}{2.716230in}}{\pgfqpoint{0.905237in}{3.217060in}}{\pgfqpoint{0.866709in}{3.717261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079883in}{0.710862in}}%
\pgfpathcurveto{\pgfqpoint{1.074691in}{1.375070in}}{\pgfqpoint{1.054316in}{2.039072in}}{\pgfqpoint{1.018773in}{2.702348in}}%
\pgfpathcurveto{\pgfqpoint{0.983230in}{3.365625in}}{\pgfqpoint{0.932529in}{4.028002in}}{\pgfqpoint{0.866709in}{4.688960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.688960in}}%
\pgfpathcurveto{\pgfqpoint{1.166055in}{5.129084in}}{\pgfqpoint{1.115529in}{5.568515in}}{\pgfqpoint{1.058323in}{6.007100in}}%
\pgfpathcurveto{\pgfqpoint{1.001118in}{6.445685in}}{\pgfqpoint{0.937239in}{6.883374in}}{\pgfqpoint{0.866709in}{7.320015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.320015in}}%
\pgfpathcurveto{\pgfqpoint{1.159464in}{7.632157in}}{\pgfqpoint{1.105649in}{7.943741in}}{\pgfqpoint{1.048448in}{8.254712in}}%
\pgfpathcurveto{\pgfqpoint{0.991247in}{8.565683in}}{\pgfqpoint{0.930664in}{8.876023in}}{\pgfqpoint{0.866709in}{9.185675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.185675in}}%
\pgfpathcurveto{\pgfqpoint{1.157241in}{9.440553in}}{\pgfqpoint{1.102318in}{9.694955in}}{\pgfqpoint{1.045119in}{9.948849in}}%
\pgfpathcurveto{\pgfqpoint{0.987920in}{10.202743in}}{\pgfqpoint{0.928447in}{10.456120in}}{\pgfqpoint{0.866709in}{10.708949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.708949in}}%
\pgfpathcurveto{\pgfqpoint{1.156114in}{10.929145in}}{\pgfqpoint{1.100627in}{11.148917in}}{\pgfqpoint{1.043429in}{11.368247in}}%
\pgfpathcurveto{\pgfqpoint{0.986231in}{11.587578in}}{\pgfqpoint{0.927323in}{11.806458in}}{\pgfqpoint{0.866709in}{12.024869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.024869in}}%
\pgfpathcurveto{\pgfqpoint{1.155430in}{12.221082in}}{\pgfqpoint{1.099603in}{12.416912in}}{\pgfqpoint{1.042405in}{12.612343in}}%
\pgfpathcurveto{\pgfqpoint{0.985207in}{12.807774in}}{\pgfqpoint{0.926641in}{13.002801in}}{\pgfqpoint{0.866709in}{13.197411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.197411in}}%
\pgfpathcurveto{\pgfqpoint{1.154971in}{13.375723in}}{\pgfqpoint{1.098915in}{13.553679in}}{\pgfqpoint{1.041717in}{13.731271in}}%
\pgfpathcurveto{\pgfqpoint{0.984520in}{13.908862in}}{\pgfqpoint{0.926183in}{14.086084in}}{\pgfqpoint{0.866709in}{14.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.262926in}}%
\pgfpathcurveto{\pgfqpoint{1.154641in}{14.427186in}}{\pgfqpoint{1.098421in}{14.591114in}}{\pgfqpoint{1.041223in}{14.754703in}}%
\pgfpathcurveto{\pgfqpoint{0.984026in}{14.918292in}}{\pgfqpoint{0.925854in}{15.081538in}}{\pgfqpoint{0.866709in}{15.244433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.244433in}}%
\pgfpathcurveto{\pgfqpoint{1.154393in}{15.397263in}}{\pgfqpoint{1.098048in}{15.549781in}}{\pgfqpoint{1.040851in}{15.701980in}}%
\pgfpathcurveto{\pgfqpoint{0.983654in}{15.854180in}}{\pgfqpoint{0.925606in}{16.006058in}}{\pgfqpoint{0.866709in}{16.157607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.157607in}}%
\pgfpathcurveto{\pgfqpoint{1.154199in}{16.300890in}}{\pgfqpoint{1.097758in}{16.443877in}}{\pgfqpoint{1.040561in}{16.586562in}}%
\pgfpathcurveto{\pgfqpoint{0.983364in}{16.729247in}}{\pgfqpoint{0.925413in}{16.871629in}}{\pgfqpoint{0.866709in}{17.013701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.013701in}}%
\pgfpathcurveto{\pgfqpoint{1.154044in}{17.148841in}}{\pgfqpoint{1.097525in}{17.283700in}}{\pgfqpoint{1.040328in}{17.418272in}}%
\pgfpathcurveto{\pgfqpoint{0.983131in}{17.552843in}}{\pgfqpoint{0.925258in}{17.687126in}}{\pgfqpoint{0.866709in}{17.821116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.821116in}}%
\pgfpathcurveto{\pgfqpoint{1.153916in}{17.949197in}}{\pgfqpoint{1.097334in}{18.077009in}}{\pgfqpoint{1.040137in}{18.204547in}}%
\pgfpathcurveto{\pgfqpoint{0.982940in}{18.332084in}}{\pgfqpoint{0.925130in}{18.459345in}}{\pgfqpoint{0.866709in}{18.586327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.586327in}}%
\pgfpathcurveto{\pgfqpoint{1.153810in}{18.708205in}}{\pgfqpoint{1.097174in}{18.829824in}}{\pgfqpoint{1.039977in}{18.951180in}}%
\pgfpathcurveto{\pgfqpoint{0.982781in}{19.072535in}}{\pgfqpoint{0.925024in}{19.193626in}}{\pgfqpoint{0.866709in}{19.314448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.314448in}}%
\pgfpathcurveto{\pgfqpoint{1.153719in}{19.430814in}}{\pgfqpoint{1.097038in}{19.546929in}}{\pgfqpoint{1.039842in}{19.662790in}}%
\pgfpathcurveto{\pgfqpoint{0.982646in}{19.778651in}}{\pgfqpoint{0.924934in}{19.894258in}}{\pgfqpoint{0.866709in}{20.009606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.009606in}}%
\pgfpathcurveto{\pgfqpoint{1.153642in}{20.121025in}}{\pgfqpoint{1.096922in}{20.232202in}}{\pgfqpoint{1.039726in}{20.343133in}}%
\pgfpathcurveto{\pgfqpoint{0.982529in}{20.454065in}}{\pgfqpoint{0.924857in}{20.564750in}}{\pgfqpoint{0.866709in}{20.675186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.675186in}}%
\pgfpathcurveto{\pgfqpoint{1.153575in}{20.782130in}}{\pgfqpoint{1.096821in}{20.888839in}}{\pgfqpoint{1.039625in}{20.995311in}}%
\pgfpathcurveto{\pgfqpoint{0.982429in}{21.101783in}}{\pgfqpoint{0.924790in}{21.208016in}}{\pgfqpoint{0.866709in}{21.314009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.314009in}}%
\pgfpathcurveto{\pgfqpoint{1.153516in}{21.416876in}}{\pgfqpoint{1.096733in}{21.519515in}}{\pgfqpoint{1.039537in}{21.621923in}}%
\pgfpathcurveto{\pgfqpoint{0.982340in}{21.724332in}}{\pgfqpoint{0.924731in}{21.826509in}}{\pgfqpoint{0.866709in}{21.928452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.928452in}}%
\pgfpathcurveto{\pgfqpoint{1.153463in}{22.027582in}}{\pgfqpoint{1.096655in}{22.126489in}}{\pgfqpoint{1.039458in}{22.225173in}}%
\pgfpathcurveto{\pgfqpoint{0.982262in}{22.323856in}}{\pgfqpoint{0.924679in}{22.422314in}}{\pgfqpoint{0.866709in}{22.520546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.520546in}}%
\pgfpathcurveto{\pgfqpoint{1.153417in}{22.616230in}}{\pgfqpoint{1.096585in}{22.711698in}}{\pgfqpoint{1.039389in}{22.806947in}}%
\pgfpathcurveto{\pgfqpoint{0.982193in}{22.902197in}}{\pgfqpoint{0.924632in}{22.997227in}}{\pgfqpoint{0.866709in}{23.092037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.092037in}}%
\pgfpathcurveto{\pgfqpoint{1.153375in}{23.184530in}}{\pgfqpoint{1.096523in}{23.276811in}}{\pgfqpoint{1.039327in}{23.368880in}}%
\pgfpathcurveto{\pgfqpoint{0.982130in}{23.460948in}}{\pgfqpoint{0.924591in}{23.552803in}}{\pgfqpoint{0.866709in}{23.644443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.644443in}}%
\pgfpathcurveto{\pgfqpoint{1.153338in}{23.733966in}}{\pgfqpoint{1.096467in}{23.823284in}}{\pgfqpoint{1.039271in}{23.912393in}}%
\pgfpathcurveto{\pgfqpoint{0.982074in}{24.001502in}}{\pgfqpoint{0.924554in}{24.090402in}}{\pgfqpoint{0.866709in}{24.179092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.179092in}}%
\pgfpathcurveto{\pgfqpoint{1.153304in}{24.265842in}}{\pgfqpoint{1.096416in}{24.352391in}}{\pgfqpoint{1.039220in}{24.438736in}}%
\pgfpathcurveto{\pgfqpoint{0.982024in}{24.525080in}}{\pgfqpoint{0.924520in}{24.611221in}}{\pgfqpoint{0.866709in}{24.697156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.697156in}}%
\pgfpathcurveto{\pgfqpoint{1.153273in}{24.781307in}}{\pgfqpoint{1.096370in}{24.865259in}}{\pgfqpoint{1.039173in}{24.949013in}}%
\pgfpathcurveto{\pgfqpoint{0.981977in}{25.032766in}}{\pgfqpoint{0.924489in}{25.116320in}}{\pgfqpoint{0.866709in}{25.199672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.199672in}}%
\pgfpathcurveto{\pgfqpoint{1.153245in}{25.281378in}}{\pgfqpoint{1.096327in}{25.362890in}}{\pgfqpoint{1.039131in}{25.444206in}}%
\pgfpathcurveto{\pgfqpoint{0.981935in}{25.525523in}}{\pgfqpoint{0.924461in}{25.606643in}}{\pgfqpoint{0.866709in}{25.687566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.687566in}}%
\pgfpathcurveto{\pgfqpoint{1.153219in}{25.766966in}}{\pgfqpoint{1.096288in}{25.846176in}}{\pgfqpoint{1.039092in}{25.925194in}}%
\pgfpathcurveto{\pgfqpoint{0.981896in}{26.004211in}}{\pgfqpoint{0.924435in}{26.083037in}}{\pgfqpoint{0.866709in}{26.161669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.161669in}}%
\pgfpathcurveto{\pgfqpoint{1.153195in}{26.238888in}}{\pgfqpoint{1.096252in}{26.315920in}}{\pgfqpoint{1.039056in}{26.392763in}}%
\pgfpathcurveto{\pgfqpoint{0.981860in}{26.469607in}}{\pgfqpoint{0.924411in}{26.546262in}}{\pgfqpoint{0.866709in}{26.622726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.622726in}}%
\pgfpathcurveto{\pgfqpoint{1.153173in}{26.697878in}}{\pgfqpoint{1.096219in}{26.772845in}}{\pgfqpoint{1.039023in}{26.847627in}}%
\pgfpathcurveto{\pgfqpoint{0.981827in}{26.922409in}}{\pgfqpoint{0.924389in}{26.997005in}}{\pgfqpoint{0.866709in}{27.071415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.071415in}}%
\pgfpathcurveto{\pgfqpoint{1.153152in}{27.144601in}}{\pgfqpoint{1.096189in}{27.217606in}}{\pgfqpoint{1.038993in}{27.290429in}}%
\pgfpathcurveto{\pgfqpoint{0.981797in}{27.363252in}}{\pgfqpoint{0.924369in}{27.435892in}}{\pgfqpoint{0.866709in}{27.508349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.508349in}}%
\pgfpathcurveto{\pgfqpoint{1.153133in}{27.579663in}}{\pgfqpoint{1.096160in}{27.650799in}}{\pgfqpoint{1.038964in}{27.721755in}}%
\pgfpathcurveto{\pgfqpoint{0.981768in}{27.792712in}}{\pgfqpoint{0.924350in}{27.863489in}}{\pgfqpoint{0.866709in}{27.934086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.934086in}}%
\pgfpathcurveto{\pgfqpoint{1.153116in}{28.003613in}}{\pgfqpoint{1.096133in}{28.072966in}}{\pgfqpoint{1.038937in}{28.142141in}}%
\pgfpathcurveto{\pgfqpoint{0.981741in}{28.211317in}}{\pgfqpoint{0.924332in}{28.280316in}}{\pgfqpoint{0.866709in}{28.349137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.349137in}}%
\pgfpathcurveto{\pgfqpoint{1.153099in}{28.416957in}}{\pgfqpoint{1.096109in}{28.484604in}}{\pgfqpoint{1.038913in}{28.552077in}}%
\pgfpathcurveto{\pgfqpoint{0.981717in}{28.619550in}}{\pgfqpoint{0.924315in}{28.686849in}}{\pgfqpoint{0.866709in}{28.753972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.753972in}}%
\pgfpathcurveto{\pgfqpoint{1.153083in}{28.820157in}}{\pgfqpoint{1.096085in}{28.886170in}}{\pgfqpoint{1.038889in}{28.952012in}}%
\pgfpathcurveto{\pgfqpoint{0.981693in}{29.017854in}}{\pgfqpoint{0.924300in}{29.083524in}}{\pgfqpoint{0.866709in}{29.149022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.149022in}}%
\pgfpathcurveto{\pgfqpoint{1.153069in}{29.213637in}}{\pgfqpoint{1.096063in}{29.278084in}}{\pgfqpoint{1.038867in}{29.342361in}}%
\pgfpathcurveto{\pgfqpoint{0.981671in}{29.406638in}}{\pgfqpoint{0.924285in}{29.470746in}}{\pgfqpoint{0.866709in}{29.534684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.534684in}}%
\pgfpathcurveto{\pgfqpoint{1.153055in}{29.597791in}}{\pgfqpoint{1.096043in}{29.660732in}}{\pgfqpoint{1.038847in}{29.723506in}}%
\pgfpathcurveto{\pgfqpoint{0.981651in}{29.786280in}}{\pgfqpoint{0.924271in}{29.848887in}}{\pgfqpoint{0.866709in}{29.911326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.911326in}}%
\pgfpathcurveto{\pgfqpoint{1.153042in}{29.972982in}}{\pgfqpoint{1.096023in}{30.034475in}}{\pgfqpoint{1.038827in}{30.095802in}}%
\pgfpathcurveto{\pgfqpoint{0.981631in}{30.157130in}}{\pgfqpoint{0.924258in}{30.218292in}}{\pgfqpoint{0.866709in}{30.279288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.279288in}}%
\pgfpathcurveto{\pgfqpoint{1.153030in}{30.339547in}}{\pgfqpoint{1.096005in}{30.399644in}}{\pgfqpoint{1.038809in}{30.459578in}}%
\pgfpathcurveto{\pgfqpoint{0.981613in}{30.519511in}}{\pgfqpoint{0.924246in}{30.579282in}}{\pgfqpoint{0.866709in}{30.638888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.638888in}}%
\pgfpathcurveto{\pgfqpoint{1.153018in}{30.697799in}}{\pgfqpoint{1.095988in}{30.756549in}}{\pgfqpoint{1.038792in}{30.815138in}}%
\pgfpathcurveto{\pgfqpoint{0.981596in}{30.873727in}}{\pgfqpoint{0.924235in}{30.932154in}}{\pgfqpoint{0.866709in}{30.990420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.990420in}}%
\pgfpathcurveto{\pgfqpoint{1.153007in}{31.048028in}}{\pgfqpoint{1.095971in}{31.105477in}}{\pgfqpoint{1.038775in}{31.162767in}}%
\pgfpathcurveto{\pgfqpoint{0.981579in}{31.220057in}}{\pgfqpoint{0.924224in}{31.277188in}}{\pgfqpoint{0.866709in}{31.334158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.334158in}}%
\pgfpathcurveto{\pgfqpoint{1.152997in}{31.390507in}}{\pgfqpoint{1.095956in}{31.446698in}}{\pgfqpoint{1.038760in}{31.502732in}}%
\pgfpathcurveto{\pgfqpoint{0.981564in}{31.558766in}}{\pgfqpoint{0.924213in}{31.614642in}}{\pgfqpoint{0.866709in}{31.670360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.670360in}}%
\pgfpathcurveto{\pgfqpoint{1.152987in}{31.725489in}}{\pgfqpoint{1.095941in}{31.780463in}}{\pgfqpoint{1.038745in}{31.835281in}}%
\pgfpathcurveto{\pgfqpoint{0.981549in}{31.890099in}}{\pgfqpoint{0.924203in}{31.944761in}}{\pgfqpoint{0.866709in}{31.999266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.999266in}}%
\pgfpathcurveto{\pgfqpoint{1.152978in}{32.053213in}}{\pgfqpoint{1.095927in}{32.107007in}}{\pgfqpoint{1.038731in}{32.160646in}}%
\pgfpathcurveto{\pgfqpoint{0.981535in}{32.214286in}}{\pgfqpoint{0.924194in}{32.267770in}}{\pgfqpoint{0.866709in}{32.321100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.321100in}}%
\pgfpathcurveto{\pgfqpoint{1.152969in}{32.373901in}}{\pgfqpoint{1.095913in}{32.426550in}}{\pgfqpoint{1.038717in}{32.479047in}}%
\pgfpathcurveto{\pgfqpoint{0.981521in}{32.531543in}}{\pgfqpoint{0.924185in}{32.583886in}}{\pgfqpoint{0.866709in}{32.636076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.636076in}}%
\pgfpathcurveto{\pgfqpoint{1.152960in}{32.687764in}}{\pgfqpoint{1.095900in}{32.739301in}}{\pgfqpoint{1.038704in}{32.790687in}}%
\pgfpathcurveto{\pgfqpoint{0.981508in}{32.842073in}}{\pgfqpoint{0.924177in}{32.893308in}}{\pgfqpoint{0.866709in}{32.944391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.944391in}}%
\pgfpathcurveto{\pgfqpoint{1.152952in}{32.994997in}}{\pgfqpoint{1.095888in}{33.045454in}}{\pgfqpoint{1.038692in}{33.095762in}}%
\pgfpathcurveto{\pgfqpoint{0.981496in}{33.146069in}}{\pgfqpoint{0.924168in}{33.196226in}}{\pgfqpoint{0.866709in}{33.246233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.246233in}}%
\pgfpathcurveto{\pgfqpoint{1.152944in}{33.295787in}}{\pgfqpoint{1.095876in}{33.345193in}}{\pgfqpoint{1.038680in}{33.394451in}}%
\pgfpathcurveto{\pgfqpoint{0.981484in}{33.443709in}}{\pgfqpoint{0.924161in}{33.492818in}}{\pgfqpoint{0.866709in}{33.541778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.541778in}}%
\pgfpathcurveto{\pgfqpoint{1.152936in}{33.590309in}}{\pgfqpoint{1.095865in}{33.638692in}}{\pgfqpoint{1.038669in}{33.686928in}}%
\pgfpathcurveto{\pgfqpoint{0.981473in}{33.735165in}}{\pgfqpoint{0.924153in}{33.783254in}}{\pgfqpoint{0.866709in}{33.831195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.831195in}}%
\pgfpathcurveto{\pgfqpoint{1.152929in}{33.878727in}}{\pgfqpoint{1.095854in}{33.926114in}}{\pgfqpoint{1.038658in}{33.973355in}}%
\pgfpathcurveto{\pgfqpoint{0.981462in}{34.020596in}}{\pgfqpoint{0.924146in}{34.067691in}}{\pgfqpoint{0.866709in}{34.114639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.114639in}}%
\pgfpathcurveto{\pgfqpoint{1.152922in}{34.161199in}}{\pgfqpoint{1.095844in}{34.207614in}}{\pgfqpoint{1.038648in}{34.253885in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{34.300155in}}{\pgfqpoint{0.924139in}{34.346281in}}{\pgfqpoint{0.866709in}{34.392261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.392261in}}%
\pgfpathcurveto{\pgfqpoint{1.152916in}{34.437872in}}{\pgfqpoint{1.095834in}{34.483339in}}{\pgfqpoint{1.038638in}{34.528663in}}%
\pgfpathcurveto{\pgfqpoint{0.981442in}{34.573987in}}{\pgfqpoint{0.924132in}{34.619167in}}{\pgfqpoint{0.866709in}{34.664202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.664202in}}%
\pgfpathcurveto{\pgfqpoint{1.152909in}{34.708886in}}{\pgfqpoint{1.095824in}{34.753428in}}{\pgfqpoint{1.038628in}{34.797827in}}%
\pgfpathcurveto{\pgfqpoint{0.981432in}{34.842226in}}{\pgfqpoint{0.924126in}{34.886483in}}{\pgfqpoint{0.866709in}{34.930597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.930597in}}%
\pgfpathcurveto{\pgfqpoint{1.152903in}{34.974375in}}{\pgfqpoint{1.095815in}{35.018012in}}{\pgfqpoint{1.038619in}{35.061508in}}%
\pgfpathcurveto{\pgfqpoint{0.981423in}{35.105004in}}{\pgfqpoint{0.924120in}{35.148359in}}{\pgfqpoint{0.866709in}{35.191571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.191571in}}%
\pgfpathcurveto{\pgfqpoint{1.152897in}{35.234464in}}{\pgfqpoint{1.095806in}{35.277217in}}{\pgfqpoint{1.038610in}{35.319830in}}%
\pgfpathcurveto{\pgfqpoint{0.981414in}{35.362443in}}{\pgfqpoint{0.924114in}{35.404915in}}{\pgfqpoint{0.866709in}{35.447247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.447247in}}%
\pgfpathcurveto{\pgfqpoint{1.152891in}{35.489274in}}{\pgfqpoint{1.095797in}{35.531162in}}{\pgfqpoint{1.038602in}{35.572911in}}%
\pgfpathcurveto{\pgfqpoint{0.981406in}{35.614660in}}{\pgfqpoint{0.924108in}{35.656269in}}{\pgfqpoint{0.866709in}{35.697739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.697739in}}%
\pgfpathcurveto{\pgfqpoint{1.152886in}{35.738919in}}{\pgfqpoint{1.095789in}{35.779960in}}{\pgfqpoint{1.038593in}{35.820863in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{35.861766in}}{\pgfqpoint{0.924103in}{35.902531in}}{\pgfqpoint{0.866709in}{35.943157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.943157in}}%
\pgfpathcurveto{\pgfqpoint{1.152881in}{35.983506in}}{\pgfqpoint{1.095781in}{36.023719in}}{\pgfqpoint{1.038585in}{36.063794in}}%
\pgfpathcurveto{\pgfqpoint{0.981389in}{36.103868in}}{\pgfqpoint{0.924097in}{36.143806in}}{\pgfqpoint{0.866709in}{36.183605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.183605in}}%
\pgfpathcurveto{\pgfqpoint{1.152875in}{36.223141in}}{\pgfqpoint{1.095773in}{36.262541in}}{\pgfqpoint{1.038578in}{36.301804in}}%
\pgfpathcurveto{\pgfqpoint{0.981382in}{36.341067in}}{\pgfqpoint{0.924092in}{36.380194in}}{\pgfqpoint{0.866709in}{36.419183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.419183in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{36.457921in}}{\pgfqpoint{1.095766in}{36.496524in}}{\pgfqpoint{1.038570in}{36.534991in}}%
\pgfpathcurveto{\pgfqpoint{0.981374in}{36.573459in}}{\pgfqpoint{0.924087in}{36.611790in}}{\pgfqpoint{0.866709in}{36.649985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.649985in}}%
\pgfpathcurveto{\pgfqpoint{1.152866in}{36.687941in}}{\pgfqpoint{1.095759in}{36.725762in}}{\pgfqpoint{1.038563in}{36.763449in}}%
\pgfpathcurveto{\pgfqpoint{0.981367in}{36.801135in}}{\pgfqpoint{0.924082in}{36.838687in}}{\pgfqpoint{0.866709in}{36.876103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.876103in}}%
\pgfpathcurveto{\pgfqpoint{1.152861in}{36.913290in}}{\pgfqpoint{1.095752in}{36.950344in}}{\pgfqpoint{1.038556in}{36.987264in}}%
\pgfpathcurveto{\pgfqpoint{0.981360in}{37.024184in}}{\pgfqpoint{0.924078in}{37.060970in}}{\pgfqpoint{0.866709in}{37.097622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.097622in}}%
\pgfpathcurveto{\pgfqpoint{1.152856in}{37.134055in}}{\pgfqpoint{1.095745in}{37.170356in}}{\pgfqpoint{1.038549in}{37.206523in}}%
\pgfpathcurveto{\pgfqpoint{0.981353in}{37.242691in}}{\pgfqpoint{0.924073in}{37.278725in}}{\pgfqpoint{0.866709in}{37.314625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.314625in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{37.350318in}}{\pgfqpoint{1.095738in}{37.385878in}}{\pgfqpoint{1.038542in}{37.421306in}}%
\pgfpathcurveto{\pgfqpoint{0.981347in}{37.456734in}}{\pgfqpoint{0.924069in}{37.492029in}}{\pgfqpoint{0.866709in}{37.527192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.527192in}}%
\pgfpathcurveto{\pgfqpoint{1.152848in}{37.562156in}}{\pgfqpoint{1.095732in}{37.596989in}}{\pgfqpoint{1.038536in}{37.631690in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{37.666391in}}{\pgfqpoint{0.924065in}{37.700961in}}{\pgfqpoint{0.866709in}{37.735398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.735398in}}%
\pgfpathcurveto{\pgfqpoint{1.152844in}{37.769646in}}{\pgfqpoint{1.095726in}{37.803763in}}{\pgfqpoint{1.038530in}{37.837750in}}%
\pgfpathcurveto{\pgfqpoint{0.981334in}{37.871736in}}{\pgfqpoint{0.924060in}{37.905592in}}{\pgfqpoint{0.866709in}{37.939316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.939316in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{37.972859in}}{\pgfqpoint{1.095720in}{38.006273in}}{\pgfqpoint{1.038524in}{38.039556in}}%
\pgfpathcurveto{\pgfqpoint{0.981328in}{38.072839in}}{\pgfqpoint{0.924056in}{38.105992in}}{\pgfqpoint{0.866709in}{38.139015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.139015in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{38.171865in}}{\pgfqpoint{1.095714in}{38.204585in}}{\pgfqpoint{1.038518in}{38.237177in}}%
\pgfpathcurveto{\pgfqpoint{0.981322in}{38.269768in}}{\pgfqpoint{0.924052in}{38.302229in}}{\pgfqpoint{0.866709in}{38.334561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.334561in}}%
\pgfpathcurveto{\pgfqpoint{1.152832in}{38.366728in}}{\pgfqpoint{1.095708in}{38.398767in}}{\pgfqpoint{1.038512in}{38.430677in}}%
\pgfpathcurveto{\pgfqpoint{0.981316in}{38.462587in}}{\pgfqpoint{0.924049in}{38.494368in}}{\pgfqpoint{0.866709in}{38.526019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.526019in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{38.557514in}}{\pgfqpoint{1.095702in}{38.588881in}}{\pgfqpoint{1.038507in}{38.620119in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{38.651358in}}{\pgfqpoint{0.924045in}{38.682468in}}{\pgfqpoint{0.866709in}{38.713450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.713450in}}%
\pgfpathcurveto{\pgfqpoint{1.152824in}{38.744282in}}{\pgfqpoint{1.095697in}{38.774987in}}{\pgfqpoint{1.038501in}{38.805564in}}%
\pgfpathcurveto{\pgfqpoint{0.981305in}{38.836141in}}{\pgfqpoint{0.924041in}{38.866591in}}{\pgfqpoint{0.866709in}{38.896912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.896912in}}%
\pgfpathcurveto{\pgfqpoint{1.152821in}{38.927091in}}{\pgfqpoint{1.095692in}{38.957144in}}{\pgfqpoint{1.038496in}{38.987069in}}%
\pgfpathcurveto{\pgfqpoint{0.981300in}{39.016994in}}{\pgfqpoint{0.924038in}{39.046792in}}{\pgfqpoint{0.866709in}{39.076463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.076463in}}%
\pgfpathcurveto{\pgfqpoint{1.152817in}{39.105998in}}{\pgfqpoint{1.095686in}{39.135406in}}{\pgfqpoint{1.038491in}{39.164689in}}%
\pgfpathcurveto{\pgfqpoint{0.981295in}{39.193971in}}{\pgfqpoint{0.924034in}{39.223126in}}{\pgfqpoint{0.866709in}{39.252155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.252155in}}%
\pgfpathcurveto{\pgfqpoint{1.152814in}{39.281055in}}{\pgfqpoint{1.095681in}{39.309829in}}{\pgfqpoint{1.038486in}{39.338477in}}%
\pgfpathcurveto{\pgfqpoint{0.981290in}{39.367125in}}{\pgfqpoint{0.924031in}{39.395646in}}{\pgfqpoint{0.866709in}{39.424042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.424042in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{39.452315in}}{\pgfqpoint{1.095676in}{39.480462in}}{\pgfqpoint{1.038481in}{39.508484in}}%
\pgfpathcurveto{\pgfqpoint{0.981285in}{39.536506in}}{\pgfqpoint{0.924028in}{39.564402in}}{\pgfqpoint{0.866709in}{39.592173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.592173in}}%
\pgfpathcurveto{\pgfqpoint{1.152808in}{39.619827in}}{\pgfqpoint{1.095672in}{39.647356in}}{\pgfqpoint{1.038476in}{39.674760in}}%
\pgfpathcurveto{\pgfqpoint{0.981280in}{39.702164in}}{\pgfqpoint{0.924024in}{39.729443in}}{\pgfqpoint{0.866709in}{39.756597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.756597in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{39.783639in}}{\pgfqpoint{1.095667in}{39.810557in}}{\pgfqpoint{1.038471in}{39.837351in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{39.864145in}}{\pgfqpoint{0.924021in}{39.890814in}}{\pgfqpoint{0.866709in}{39.917359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.917359in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{39.943797in}}{\pgfqpoint{1.095662in}{39.970112in}}{\pgfqpoint{1.038466in}{39.996303in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{40.022494in}}{\pgfqpoint{0.924018in}{40.048561in}}{\pgfqpoint{0.866709in}{40.074504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.074504in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{40.100346in}}{\pgfqpoint{1.095658in}{40.126065in}}{\pgfqpoint{1.038462in}{40.151660in}}%
\pgfpathcurveto{\pgfqpoint{0.981266in}{40.177255in}}{\pgfqpoint{0.924015in}{40.202727in}}{\pgfqpoint{0.866709in}{40.228076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.228076in}}%
\pgfpathcurveto{\pgfqpoint{1.152795in}{40.253328in}}{\pgfqpoint{1.095653in}{40.278457in}}{\pgfqpoint{1.038457in}{40.303463in}}%
\pgfpathcurveto{\pgfqpoint{0.981262in}{40.328470in}}{\pgfqpoint{0.924012in}{40.353353in}}{\pgfqpoint{0.866709in}{40.378114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.378114in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{40.402783in}}{\pgfqpoint{1.095649in}{40.427329in}}{\pgfqpoint{1.038453in}{40.451753in}}%
\pgfpathcurveto{\pgfqpoint{0.981257in}{40.476178in}}{\pgfqpoint{0.924009in}{40.500479in}}{\pgfqpoint{0.866709in}{40.524659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.524659in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{40.548751in}}{\pgfqpoint{1.095645in}{40.572721in}}{\pgfqpoint{1.038449in}{40.596569in}}%
\pgfpathcurveto{\pgfqpoint{0.981253in}{40.620418in}}{\pgfqpoint{0.924006in}{40.644144in}}{\pgfqpoint{0.866709in}{40.667748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.667748in}}%
\pgfpathcurveto{\pgfqpoint{1.152787in}{40.691270in}}{\pgfqpoint{1.095641in}{40.714670in}}{\pgfqpoint{1.038445in}{40.737948in}}%
\pgfpathcurveto{\pgfqpoint{0.981249in}{40.761227in}}{\pgfqpoint{0.924004in}{40.784384in}}{\pgfqpoint{0.866709in}{40.807419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.807419in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{40.830376in}}{\pgfqpoint{1.095636in}{40.853212in}}{\pgfqpoint{1.038441in}{40.875927in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{40.898641in}}{\pgfqpoint{0.924001in}{40.921235in}}{\pgfqpoint{0.866709in}{40.943707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.943707in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{40.966105in}}{\pgfqpoint{1.095632in}{40.988382in}}{\pgfqpoint{1.038437in}{41.010539in}}%
\pgfpathcurveto{\pgfqpoint{0.981241in}{41.032695in}}{\pgfqpoint{0.923998in}{41.054731in}}{\pgfqpoint{0.866709in}{41.076646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.076646in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{41.098490in}}{\pgfqpoint{1.095629in}{41.120214in}}{\pgfqpoint{1.038433in}{41.141818in}}%
\pgfpathcurveto{\pgfqpoint{0.981237in}{41.163421in}}{\pgfqpoint{0.923996in}{41.184905in}}{\pgfqpoint{0.866709in}{41.206268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.206268in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{41.227564in}}{\pgfqpoint{1.095625in}{41.248740in}}{\pgfqpoint{1.038429in}{41.269796in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{41.290852in}}{\pgfqpoint{0.923993in}{41.311788in}}{\pgfqpoint{0.866709in}{41.332604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.332604in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{41.353357in}}{\pgfqpoint{1.095621in}{41.373991in}}{\pgfqpoint{1.038425in}{41.394504in}}%
\pgfpathcurveto{\pgfqpoint{0.981229in}{41.415018in}}{\pgfqpoint{0.923991in}{41.435412in}}{\pgfqpoint{0.866709in}{41.455687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.455687in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{41.475901in}}{\pgfqpoint{1.095617in}{41.495996in}}{\pgfqpoint{1.038421in}{41.515973in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{41.535949in}}{\pgfqpoint{0.923988in}{41.555806in}}{\pgfqpoint{0.866709in}{41.575543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.575543in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{41.595224in}}{\pgfqpoint{1.095613in}{41.614786in}}{\pgfqpoint{1.038418in}{41.634229in}}%
\pgfpathcurveto{\pgfqpoint{0.981222in}{41.653672in}}{\pgfqpoint{0.923986in}{41.672997in}}{\pgfqpoint{0.866709in}{41.692202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.692202in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{41.711354in}}{\pgfqpoint{1.095610in}{41.730387in}}{\pgfqpoint{1.038414in}{41.749302in}}%
\pgfpathcurveto{\pgfqpoint{0.981218in}{41.768217in}}{\pgfqpoint{0.923983in}{41.787013in}}{\pgfqpoint{0.866709in}{41.805690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.805690in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{41.824317in}}{\pgfqpoint{1.095606in}{41.842826in}}{\pgfqpoint{1.038410in}{41.861217in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{41.879608in}}{\pgfqpoint{0.923981in}{41.897880in}}{\pgfqpoint{0.866709in}{41.916034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.916034in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{41.934141in}}{\pgfqpoint{1.095603in}{41.952130in}}{\pgfqpoint{1.038407in}{41.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{41.987871in}}{\pgfqpoint{0.923978in}{42.005624in}}{\pgfqpoint{0.866709in}{42.023259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.023259in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{42.040849in}}{\pgfqpoint{1.095599in}{42.058321in}}{\pgfqpoint{1.038403in}{42.075676in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{42.093031in}}{\pgfqpoint{0.923976in}{42.110268in}}{\pgfqpoint{0.866709in}{42.127387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.127387in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{42.144465in}}{\pgfqpoint{1.095596in}{42.161425in}}{\pgfqpoint{1.038400in}{42.178268in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{42.195110in}}{\pgfqpoint{0.923974in}{42.211836in}}{\pgfqpoint{0.866709in}{42.228444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.228444in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{42.245012in}}{\pgfqpoint{1.095592in}{42.261464in}}{\pgfqpoint{1.038397in}{42.277798in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{42.294133in}}{\pgfqpoint{0.923972in}{42.310350in}}{\pgfqpoint{0.866709in}{42.326450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.326450in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{42.342513in}}{\pgfqpoint{1.095589in}{42.358459in}}{\pgfqpoint{1.038393in}{42.374289in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{42.390119in}}{\pgfqpoint{0.923969in}{42.405831in}}{\pgfqpoint{0.866709in}{42.421427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.421427in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{42.436988in}}{\pgfqpoint{1.095586in}{42.452433in}}{\pgfqpoint{1.038390in}{42.467761in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{42.483089in}}{\pgfqpoint{0.923967in}{42.498301in}}{\pgfqpoint{0.866709in}{42.513396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.513396in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{42.528459in}}{\pgfqpoint{1.095583in}{42.543405in}}{\pgfqpoint{1.038387in}{42.558235in}}%
\pgfpathcurveto{\pgfqpoint{0.981191in}{42.573065in}}{\pgfqpoint{0.923965in}{42.587779in}}{\pgfqpoint{0.866709in}{42.602376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.602376in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{42.616943in}}{\pgfqpoint{1.095579in}{42.631394in}}{\pgfqpoint{1.038384in}{42.645729in}}%
\pgfpathcurveto{\pgfqpoint{0.981188in}{42.660064in}}{\pgfqpoint{0.923963in}{42.674283in}}{\pgfqpoint{0.866709in}{42.688386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.688386in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{42.702461in}}{\pgfqpoint{1.095576in}{42.716420in}}{\pgfqpoint{1.038380in}{42.730263in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{42.744106in}}{\pgfqpoint{0.923961in}{42.757833in}}{\pgfqpoint{0.866709in}{42.771445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.771445in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{42.785030in}}{\pgfqpoint{1.095573in}{42.798499in}}{\pgfqpoint{1.038377in}{42.811853in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{42.825207in}}{\pgfqpoint{0.923959in}{42.838446in}}{\pgfqpoint{0.866709in}{42.851568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.851568in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{42.864667in}}{\pgfqpoint{1.095570in}{42.877650in}}{\pgfqpoint{1.038374in}{42.890517in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{42.903385in}}{\pgfqpoint{0.923957in}{42.916137in}}{\pgfqpoint{0.866709in}{42.928774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.928774in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{42.941388in}}{\pgfqpoint{1.095567in}{42.953888in}}{\pgfqpoint{1.038371in}{42.966272in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{42.978656in}}{\pgfqpoint{0.923955in}{42.990924in}}{\pgfqpoint{0.866709in}{43.003078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.003078in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{43.015211in}}{\pgfqpoint{1.095564in}{43.027228in}}{\pgfqpoint{1.038368in}{43.039131in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{43.051034in}}{\pgfqpoint{0.923953in}{43.062822in}}{\pgfqpoint{0.866709in}{43.074495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.074495in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{43.086148in}}{\pgfqpoint{1.095561in}{43.097687in}}{\pgfqpoint{1.038365in}{43.109111in}}%
\pgfpathcurveto{\pgfqpoint{0.981169in}{43.120535in}}{\pgfqpoint{0.923951in}{43.131845in}}{\pgfqpoint{0.866709in}{43.143039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.143039in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{43.154216in}}{\pgfqpoint{1.095558in}{43.165278in}}{\pgfqpoint{1.038362in}{43.176226in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{43.187173in}}{\pgfqpoint{0.923949in}{43.198006in}}{\pgfqpoint{0.866709in}{43.208725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.208725in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{43.219427in}}{\pgfqpoint{1.095555in}{43.230015in}}{\pgfqpoint{1.038359in}{43.240488in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{43.250961in}}{\pgfqpoint{0.923947in}{43.261320in}}{\pgfqpoint{0.866709in}{43.271565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.271565in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{43.281794in}}{\pgfqpoint{1.095552in}{43.291910in}}{\pgfqpoint{1.038356in}{43.301911in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{43.311912in}}{\pgfqpoint{0.923945in}{43.321799in}}{\pgfqpoint{0.866709in}{43.331572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.331572in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{43.341331in}}{\pgfqpoint{1.095549in}{43.350976in}}{\pgfqpoint{1.038353in}{43.360507in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{43.370038in}}{\pgfqpoint{0.923943in}{43.379455in}}{\pgfqpoint{0.866709in}{43.388757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.388757in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{43.398048in}}{\pgfqpoint{1.095546in}{43.407224in}}{\pgfqpoint{1.038351in}{43.416287in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{43.425350in}}{\pgfqpoint{0.923941in}{43.434298in}}{\pgfqpoint{0.866709in}{43.443133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.443133in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{43.451957in}}{\pgfqpoint{1.095543in}{43.460667in}}{\pgfqpoint{1.038348in}{43.469263in}}%
\pgfpathcurveto{\pgfqpoint{0.981152in}{43.477859in}}{\pgfqpoint{0.923939in}{43.486341in}}{\pgfqpoint{0.866709in}{43.494709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.494709in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{43.503068in}}{\pgfqpoint{1.095541in}{43.511313in}}{\pgfqpoint{1.038345in}{43.519444in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{43.527575in}}{\pgfqpoint{0.923937in}{43.535593in}}{\pgfqpoint{0.866709in}{43.543496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.543496in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{43.551391in}}{\pgfqpoint{1.095538in}{43.559173in}}{\pgfqpoint{1.038342in}{43.566841in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{43.574509in}}{\pgfqpoint{0.923935in}{43.582063in}}{\pgfqpoint{0.866709in}{43.589504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.589504in}}%
\pgfpathcurveto{\pgfqpoint{1.152716in}{43.596937in}}{\pgfqpoint{1.095535in}{43.604256in}}{\pgfqpoint{1.038339in}{43.611462in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{43.618668in}}{\pgfqpoint{0.923933in}{43.625761in}}{\pgfqpoint{0.866709in}{43.632740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.632740in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{43.639712in}}{\pgfqpoint{1.095532in}{43.646571in}}{\pgfqpoint{1.038336in}{43.653317in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{43.660062in}}{\pgfqpoint{0.923932in}{43.666694in}}{\pgfqpoint{0.866709in}{43.673213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.673213in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{43.679726in}}{\pgfqpoint{1.095529in}{43.686126in}}{\pgfqpoint{1.038334in}{43.692412in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{43.698699in}}{\pgfqpoint{0.923930in}{43.704872in}}{\pgfqpoint{0.866709in}{43.710932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.710932in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{43.716986in}}{\pgfqpoint{1.095527in}{43.722928in}}{\pgfqpoint{1.038331in}{43.728756in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{43.734585in}}{\pgfqpoint{0.923928in}{43.740300in}}{\pgfqpoint{0.866709in}{43.745902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.745902in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{43.751500in}}{\pgfqpoint{1.095524in}{43.756985in}}{\pgfqpoint{1.038328in}{43.762356in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{43.767728in}}{\pgfqpoint{0.923926in}{43.772986in}}{\pgfqpoint{0.866709in}{43.778132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.778132in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{43.783274in}}{\pgfqpoint{1.095521in}{43.788302in}}{\pgfqpoint{1.038325in}{43.793218in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{43.798134in}}{\pgfqpoint{0.923924in}{43.802937in}}{\pgfqpoint{0.866709in}{43.807626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.807626in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{43.812313in}}{\pgfqpoint{1.095519in}{43.816887in}}{\pgfqpoint{1.038323in}{43.821348in}}%
\pgfpathcurveto{\pgfqpoint{0.981127in}{43.825808in}}{\pgfqpoint{0.923922in}{43.830156in}}{\pgfqpoint{0.866709in}{43.834391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.834391in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{43.838624in}}{\pgfqpoint{1.095516in}{43.842743in}}{\pgfqpoint{1.038320in}{43.846750in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{43.850757in}}{\pgfqpoint{0.923921in}{43.854651in}}{\pgfqpoint{0.866709in}{43.858432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.858432in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{43.862211in}}{\pgfqpoint{1.095513in}{43.865877in}}{\pgfqpoint{1.038317in}{43.869431in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{43.872984in}}{\pgfqpoint{0.923919in}{43.876425in}}{\pgfqpoint{0.866709in}{43.879753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.879753in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{43.883079in}}{\pgfqpoint{1.095510in}{43.886292in}}{\pgfqpoint{1.038315in}{43.889393in}}%
\pgfpathcurveto{\pgfqpoint{0.981119in}{43.892494in}}{\pgfqpoint{0.923917in}{43.895482in}}{\pgfqpoint{0.866709in}{43.898357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.898357in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{43.901231in}}{\pgfqpoint{1.095508in}{43.903993in}}{\pgfqpoint{1.038312in}{43.906642in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{43.909290in}}{\pgfqpoint{0.923915in}{43.911826in}}{\pgfqpoint{0.866709in}{43.914250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.914250in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{43.916672in}}{\pgfqpoint{1.095505in}{43.918982in}}{\pgfqpoint{1.038309in}{43.921179in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{43.923376in}}{\pgfqpoint{0.923913in}{43.925461in}}{\pgfqpoint{0.866709in}{43.927432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.927432in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{43.929404in}}{\pgfqpoint{1.095502in}{43.931262in}}{\pgfqpoint{1.038307in}{43.933008in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{43.934754in}}{\pgfqpoint{0.923912in}{43.936388in}}{\pgfqpoint{0.866709in}{43.937908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.937908in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{43.939429in}}{\pgfqpoint{1.095500in}{43.940836in}}{\pgfqpoint{1.038304in}{43.942131in}}%
\pgfpathcurveto{\pgfqpoint{0.981108in}{43.943427in}}{\pgfqpoint{0.923910in}{43.944609in}}{\pgfqpoint{0.866709in}{43.945679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.945679in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{43.946749in}}{\pgfqpoint{1.095497in}{43.947706in}}{\pgfqpoint{1.038301in}{43.948550in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{43.949395in}}{\pgfqpoint{0.923908in}{43.950127in}}{\pgfqpoint{0.866709in}{43.950746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.950746in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{43.951365in}}{\pgfqpoint{1.095494in}{43.951872in}}{\pgfqpoint{1.038299in}{43.952266in}}%
\pgfpathcurveto{\pgfqpoint{0.981103in}{43.952660in}}{\pgfqpoint{0.923906in}{43.952942in}}{\pgfqpoint{0.866709in}{43.953111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.953111in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{43.953279in}}{\pgfqpoint{1.095492in}{43.953336in}}{\pgfqpoint{1.038296in}{43.953279in}}%
\pgfpathcurveto{\pgfqpoint{0.981100in}{43.953223in}}{\pgfqpoint{0.923905in}{43.953054in}}{\pgfqpoint{0.866709in}{43.952773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.952773in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{43.952491in}}{\pgfqpoint{1.095489in}{43.952097in}}{\pgfqpoint{1.038293in}{43.951591in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{43.951084in}}{\pgfqpoint{0.923903in}{43.950465in}}{\pgfqpoint{0.866709in}{43.949733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.949733in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{43.949001in}}{\pgfqpoint{1.095486in}{43.948156in}}{\pgfqpoint{1.038291in}{43.947199in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{43.946242in}}{\pgfqpoint{0.923901in}{43.945172in}}{\pgfqpoint{0.866709in}{43.943990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.943990in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{43.942807in}}{\pgfqpoint{1.095484in}{43.941512in}}{\pgfqpoint{1.038288in}{43.940104in}}%
\pgfpathcurveto{\pgfqpoint{0.981092in}{43.938696in}}{\pgfqpoint{0.923899in}{43.937176in}}{\pgfqpoint{0.866709in}{43.935543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.935543in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{43.933909in}}{\pgfqpoint{1.095481in}{43.932163in}}{\pgfqpoint{1.038285in}{43.930305in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{43.928446in}}{\pgfqpoint{0.923897in}{43.926475in}}{\pgfqpoint{0.866709in}{43.924391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.924391in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{43.922306in}}{\pgfqpoint{1.095478in}{43.920109in}}{\pgfqpoint{1.038283in}{43.917799in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{43.915489in}}{\pgfqpoint{0.923896in}{43.913066in}}{\pgfqpoint{0.866709in}{43.910531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.910531in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{43.907994in}}{\pgfqpoint{1.095476in}{43.905345in}}{\pgfqpoint{1.038280in}{43.902584in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{43.899822in}}{\pgfqpoint{0.923894in}{43.896948in}}{\pgfqpoint{0.866709in}{43.893961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.893961in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{43.890972in}}{\pgfqpoint{1.095473in}{43.887871in}}{\pgfqpoint{1.038277in}{43.884657in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{43.881443in}}{\pgfqpoint{0.923892in}{43.878117in}}{\pgfqpoint{0.866709in}{43.874677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.874677in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{43.871236in}}{\pgfqpoint{1.095470in}{43.867682in}}{\pgfqpoint{1.038275in}{43.864015in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{43.860349in}}{\pgfqpoint{0.923890in}{43.856569in}}{\pgfqpoint{0.866709in}{43.852677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{43.848782in}}{\pgfqpoint{1.095468in}{43.844775in}}{\pgfqpoint{1.038272in}{43.840655in}}%
\pgfpathcurveto{\pgfqpoint{0.981076in}{43.836535in}}{\pgfqpoint{0.923889in}{43.832302in}}{\pgfqpoint{0.866709in}{43.827956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.827956in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{43.823607in}}{\pgfqpoint{1.095465in}{43.819146in}}{\pgfqpoint{1.038269in}{43.814571in}}%
\pgfpathcurveto{\pgfqpoint{0.981073in}{43.809997in}}{\pgfqpoint{0.923887in}{43.805309in}}{\pgfqpoint{0.866709in}{43.800509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.800509in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{43.795705in}}{\pgfqpoint{1.095462in}{43.790789in}}{\pgfqpoint{1.038267in}{43.785759in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{43.780729in}}{\pgfqpoint{0.923885in}{43.775587in}}{\pgfqpoint{0.866709in}{43.770331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.770331in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{43.765072in}}{\pgfqpoint{1.095460in}{43.759699in}}{\pgfqpoint{1.038264in}{43.754213in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{43.748728in}}{\pgfqpoint{0.923883in}{43.743129in}}{\pgfqpoint{0.866709in}{43.737417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.737417in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{43.731700in}}{\pgfqpoint{1.095457in}{43.725871in}}{\pgfqpoint{1.038261in}{43.719928in}}%
\pgfpathcurveto{\pgfqpoint{0.981065in}{43.713985in}}{\pgfqpoint{0.923881in}{43.707929in}}{\pgfqpoint{0.866709in}{43.701760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.701760in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{43.695585in}}{\pgfqpoint{1.095454in}{43.689298in}}{\pgfqpoint{1.038258in}{43.682896in}}%
\pgfpathcurveto{\pgfqpoint{0.981062in}{43.676495in}}{\pgfqpoint{0.923879in}{43.669981in}}{\pgfqpoint{0.866709in}{43.663353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.663353in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{43.656720in}}{\pgfqpoint{1.095451in}{43.649972in}}{\pgfqpoint{1.038256in}{43.643112in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{43.636251in}}{\pgfqpoint{0.923878in}{43.629277in}}{\pgfqpoint{0.866709in}{43.622190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.622190in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{43.615096in}}{\pgfqpoint{1.095449in}{43.607888in}}{\pgfqpoint{1.038253in}{43.600566in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{43.593245in}}{\pgfqpoint{0.923876in}{43.585810in}}{\pgfqpoint{0.866709in}{43.578262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.578262in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{43.570706in}}{\pgfqpoint{1.095446in}{43.563036in}}{\pgfqpoint{1.038250in}{43.555252in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{43.547469in}}{\pgfqpoint{0.923874in}{43.539571in}}{\pgfqpoint{0.866709in}{43.531561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.531561in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{43.523541in}}{\pgfqpoint{1.095443in}{43.515407in}}{\pgfqpoint{1.038247in}{43.507160in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{43.498913in}}{\pgfqpoint{0.923872in}{43.490552in}}{\pgfqpoint{0.866709in}{43.482077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.482077in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{43.473592in}}{\pgfqpoint{1.095440in}{43.464994in}}{\pgfqpoint{1.038244in}{43.456281in}}%
\pgfpathcurveto{\pgfqpoint{0.981048in}{43.447569in}}{\pgfqpoint{0.923870in}{43.438742in}}{\pgfqpoint{0.866709in}{43.429802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.429802in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{43.420850in}}{\pgfqpoint{1.095437in}{43.411785in}}{\pgfqpoint{1.038241in}{43.402605in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{43.393426in}}{\pgfqpoint{0.923868in}{43.384132in}}{\pgfqpoint{0.866709in}{43.374725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.374725in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{43.365305in}}{\pgfqpoint{1.095434in}{43.355771in}}{\pgfqpoint{1.038239in}{43.346122in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{43.336474in}}{\pgfqpoint{0.923866in}{43.326711in}}{\pgfqpoint{0.866709in}{43.316835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.316835in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{43.306944in}}{\pgfqpoint{1.095431in}{43.296940in}}{\pgfqpoint{1.038236in}{43.286821in}}%
\pgfpathcurveto{\pgfqpoint{0.981040in}{43.276702in}}{\pgfqpoint{0.923864in}{43.266468in}}{\pgfqpoint{0.866709in}{43.256121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.256121in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{43.245758in}}{\pgfqpoint{1.095429in}{43.235281in}}{\pgfqpoint{1.038233in}{43.224689in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{43.214097in}}{\pgfqpoint{0.923862in}{43.203391in}}{\pgfqpoint{0.866709in}{43.192570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.192570in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{43.181733in}}{\pgfqpoint{1.095426in}{43.170781in}}{\pgfqpoint{1.038230in}{43.159715in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{43.148648in}}{\pgfqpoint{0.923860in}{43.137467in}}{\pgfqpoint{0.866709in}{43.126171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.126171in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{43.114858in}}{\pgfqpoint{1.095423in}{43.103429in}}{\pgfqpoint{1.038227in}{43.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{43.080342in}}{\pgfqpoint{0.923858in}{43.068683in}}{\pgfqpoint{0.866709in}{43.056910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.056910in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{43.045118in}}{\pgfqpoint{1.095420in}{43.033210in}}{\pgfqpoint{1.038224in}{43.021187in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{43.009164in}}{\pgfqpoint{0.923856in}{42.997026in}}{\pgfqpoint{0.866709in}{42.984773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.984773in}}%
\pgfpathcurveto{\pgfqpoint{1.152637in}{42.972499in}}{\pgfqpoint{1.095417in}{42.960110in}}{\pgfqpoint{1.038221in}{42.947605in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{42.935100in}}{\pgfqpoint{0.923854in}{42.922480in}}{\pgfqpoint{0.866709in}{42.909745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.909745in}}%
\pgfpathcurveto{\pgfqpoint{1.152635in}{42.896987in}}{\pgfqpoint{1.095413in}{42.884114in}}{\pgfqpoint{1.038218in}{42.871125in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{42.858136in}}{\pgfqpoint{0.923852in}{42.845031in}}{\pgfqpoint{0.866709in}{42.831812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.831812in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{42.818567in}}{\pgfqpoint{1.095410in}{42.805207in}}{\pgfqpoint{1.038215in}{42.791731in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{42.778255in}}{\pgfqpoint{0.923850in}{42.764663in}}{\pgfqpoint{0.866709in}{42.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.750956in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{42.737222in}}{\pgfqpoint{1.095407in}{42.723372in}}{\pgfqpoint{1.038211in}{42.709406in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{42.695440in}}{\pgfqpoint{0.923848in}{42.681359in}}{\pgfqpoint{0.866709in}{42.667161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.667161in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{42.652935in}}{\pgfqpoint{1.095404in}{42.638593in}}{\pgfqpoint{1.038208in}{42.624134in}}%
\pgfpathcurveto{\pgfqpoint{0.981012in}{42.609675in}}{\pgfqpoint{0.923846in}{42.595101in}}{\pgfqpoint{0.866709in}{42.580410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.580410in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{42.565689in}}{\pgfqpoint{1.095401in}{42.550851in}}{\pgfqpoint{1.038205in}{42.535897in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{42.520942in}}{\pgfqpoint{0.923844in}{42.505872in}}{\pgfqpoint{0.866709in}{42.490685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.490685in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{42.475465in}}{\pgfqpoint{1.095398in}{42.460128in}}{\pgfqpoint{1.038202in}{42.444675in}}%
\pgfpathcurveto{\pgfqpoint{0.981006in}{42.429222in}}{\pgfqpoint{0.923842in}{42.413652in}}{\pgfqpoint{0.866709in}{42.397966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.397966in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{42.382244in}}{\pgfqpoint{1.095394in}{42.366406in}}{\pgfqpoint{1.038199in}{42.350450in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{42.334495in}}{\pgfqpoint{0.923840in}{42.318422in}}{\pgfqpoint{0.866709in}{42.302233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.302233in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{42.286006in}}{\pgfqpoint{1.095391in}{42.269662in}}{\pgfqpoint{1.038195in}{42.253201in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{42.236740in}}{\pgfqpoint{0.923837in}{42.220162in}}{\pgfqpoint{0.866709in}{42.203466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.203466in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{42.186731in}}{\pgfqpoint{1.095388in}{42.169878in}}{\pgfqpoint{1.038192in}{42.152908in}}%
\pgfpathcurveto{\pgfqpoint{0.980996in}{42.135937in}}{\pgfqpoint{0.923835in}{42.118849in}}{\pgfqpoint{0.866709in}{42.101644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.101644in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{42.084396in}}{\pgfqpoint{1.095384in}{42.067031in}}{\pgfqpoint{1.038188in}{42.049547in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{42.032064in}}{\pgfqpoint{0.923833in}{42.014462in}}{\pgfqpoint{0.866709in}{41.996744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.996744in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{41.978979in}}{\pgfqpoint{1.095381in}{41.961097in}}{\pgfqpoint{1.038185in}{41.943097in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{41.925096in}}{\pgfqpoint{0.923830in}{41.906978in}}{\pgfqpoint{0.866709in}{41.888742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.888742in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{41.870457in}}{\pgfqpoint{1.095377in}{41.852054in}}{\pgfqpoint{1.038181in}{41.833533in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{41.815012in}}{\pgfqpoint{0.923828in}{41.796372in}}{\pgfqpoint{0.866709in}{41.777614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.777614in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{41.758805in}}{\pgfqpoint{1.095374in}{41.739877in}}{\pgfqpoint{1.038178in}{41.720831in}}%
\pgfpathcurveto{\pgfqpoint{0.980982in}{41.701784in}}{\pgfqpoint{0.923826in}{41.682619in}}{\pgfqpoint{0.866709in}{41.663336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.663336in}}%
\pgfpathcurveto{\pgfqpoint{1.152606in}{41.643998in}}{\pgfqpoint{1.095370in}{41.624541in}}{\pgfqpoint{1.038174in}{41.604965in}}%
\pgfpathcurveto{\pgfqpoint{0.980978in}{41.585389in}}{\pgfqpoint{0.923823in}{41.565694in}}{\pgfqpoint{0.866709in}{41.545880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.545880in}}%
\pgfpathcurveto{\pgfqpoint{1.152604in}{41.526009in}}{\pgfqpoint{1.095366in}{41.506018in}}{\pgfqpoint{1.038170in}{41.485908in}}%
\pgfpathcurveto{\pgfqpoint{0.980975in}{41.465798in}}{\pgfqpoint{0.923821in}{41.445568in}}{\pgfqpoint{0.866709in}{41.425220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.425220in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{41.404810in}}{\pgfqpoint{1.095362in}{41.384281in}}{\pgfqpoint{1.038167in}{41.363632in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{41.342983in}}{\pgfqpoint{0.923818in}{41.322215in}}{\pgfqpoint{0.866709in}{41.301326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.301326in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{41.280374in}}{\pgfqpoint{1.095359in}{41.259302in}}{\pgfqpoint{1.038163in}{41.238109in}}%
\pgfpathcurveto{\pgfqpoint{0.980967in}{41.216916in}}{\pgfqpoint{0.923816in}{41.195604in}}{\pgfqpoint{0.866709in}{41.174171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.174171in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{41.152671in}}{\pgfqpoint{1.095355in}{41.131050in}}{\pgfqpoint{1.038159in}{41.109309in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{41.087567in}}{\pgfqpoint{0.923813in}{41.065705in}}{\pgfqpoint{0.866709in}{41.043723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.043723in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{41.021669in}}{\pgfqpoint{1.095351in}{40.999495in}}{\pgfqpoint{1.038155in}{40.977199in}}%
\pgfpathcurveto{\pgfqpoint{0.980959in}{40.954904in}}{\pgfqpoint{0.923811in}{40.932487in}}{\pgfqpoint{0.866709in}{40.909950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.909950in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{40.887338in}}{\pgfqpoint{1.095347in}{40.864604in}}{\pgfqpoint{1.038151in}{40.841749in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{40.818894in}}{\pgfqpoint{0.923808in}{40.795917in}}{\pgfqpoint{0.866709in}{40.772820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.772820in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{40.749643in}}{\pgfqpoint{1.095343in}{40.726344in}}{\pgfqpoint{1.038147in}{40.702924in}}%
\pgfpathcurveto{\pgfqpoint{0.980951in}{40.679503in}}{\pgfqpoint{0.923805in}{40.655961in}}{\pgfqpoint{0.866709in}{40.632298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.632298in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{40.608550in}}{\pgfqpoint{1.095338in}{40.584681in}}{\pgfqpoint{1.038143in}{40.560689in}}%
\pgfpathcurveto{\pgfqpoint{0.980947in}{40.536697in}}{\pgfqpoint{0.923802in}{40.512583in}}{\pgfqpoint{0.866709in}{40.488348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.488348in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{40.464024in}}{\pgfqpoint{1.095334in}{40.439577in}}{\pgfqpoint{1.038138in}{40.415008in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{40.390439in}}{\pgfqpoint{0.923799in}{40.365747in}}{\pgfqpoint{0.866709in}{40.340933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.340933in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{40.316026in}}{\pgfqpoint{1.095330in}{40.290996in}}{\pgfqpoint{1.038134in}{40.265843in}}%
\pgfpathcurveto{\pgfqpoint{0.980938in}{40.240690in}}{\pgfqpoint{0.923797in}{40.215414in}}{\pgfqpoint{0.866709in}{40.190016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.190016in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{40.164519in}}{\pgfqpoint{1.095325in}{40.138899in}}{\pgfqpoint{1.038130in}{40.113156in}}%
\pgfpathcurveto{\pgfqpoint{0.980934in}{40.087412in}}{\pgfqpoint{0.923794in}{40.061545in}}{\pgfqpoint{0.866709in}{40.035555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.035555in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{40.009462in}}{\pgfqpoint{1.095321in}{39.983245in}}{\pgfqpoint{1.038125in}{39.956904in}}%
\pgfpathcurveto{\pgfqpoint{0.980929in}{39.930563in}}{\pgfqpoint{0.923791in}{39.904098in}}{\pgfqpoint{0.866709in}{39.877509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.877509in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{39.850813in}}{\pgfqpoint{1.095316in}{39.823992in}}{\pgfqpoint{1.038120in}{39.797046in}}%
\pgfpathcurveto{\pgfqpoint{0.980925in}{39.770100in}}{\pgfqpoint{0.923787in}{39.743030in}}{\pgfqpoint{0.866709in}{39.715836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.715836in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{39.688529in}}{\pgfqpoint{1.095311in}{39.661096in}}{\pgfqpoint{1.038116in}{39.633538in}}%
\pgfpathcurveto{\pgfqpoint{0.980920in}{39.605980in}}{\pgfqpoint{0.923784in}{39.578298in}}{\pgfqpoint{0.866709in}{39.550490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.550490in}}%
\pgfpathcurveto{\pgfqpoint{1.152564in}{39.522564in}}{\pgfqpoint{1.095307in}{39.494512in}}{\pgfqpoint{1.038111in}{39.466334in}}%
\pgfpathcurveto{\pgfqpoint{0.980915in}{39.438156in}}{\pgfqpoint{0.923781in}{39.409853in}}{\pgfqpoint{0.866709in}{39.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.381425in}}%
\pgfpathcurveto{\pgfqpoint{1.152561in}{39.352871in}}{\pgfqpoint{1.095302in}{39.324192in}}{\pgfqpoint{1.038106in}{39.295386in}}%
\pgfpathcurveto{\pgfqpoint{0.980910in}{39.266580in}}{\pgfqpoint{0.923778in}{39.237649in}}{\pgfqpoint{0.866709in}{39.208591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.208591in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{39.179402in}}{\pgfqpoint{1.095297in}{39.150087in}}{\pgfqpoint{1.038101in}{39.120645in}}%
\pgfpathcurveto{\pgfqpoint{0.980905in}{39.091203in}}{\pgfqpoint{0.923774in}{39.061634in}}{\pgfqpoint{0.866709in}{39.031939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.031939in}}%
\pgfpathcurveto{\pgfqpoint{1.152554in}{39.002106in}}{\pgfqpoint{1.095291in}{38.972146in}}{\pgfqpoint{1.038096in}{38.942059in}}%
\pgfpathcurveto{\pgfqpoint{0.980900in}{38.911972in}}{\pgfqpoint{0.923771in}{38.881757in}}{\pgfqpoint{0.866709in}{38.851416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.851416in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{38.820930in}}{\pgfqpoint{1.095286in}{38.790316in}}{\pgfqpoint{1.038090in}{38.759575in}}%
\pgfpathcurveto{\pgfqpoint{0.980894in}{38.728833in}}{\pgfqpoint{0.923767in}{38.697964in}}{\pgfqpoint{0.866709in}{38.666967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.666967in}}%
\pgfpathcurveto{\pgfqpoint{1.152547in}{38.635818in}}{\pgfqpoint{1.095281in}{38.604541in}}{\pgfqpoint{1.038085in}{38.573136in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{38.541730in}}{\pgfqpoint{0.923764in}{38.510197in}}{\pgfqpoint{0.866709in}{38.478535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.478535in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{38.446714in}}{\pgfqpoint{1.095275in}{38.414764in}}{\pgfqpoint{1.038079in}{38.382685in}}%
\pgfpathcurveto{\pgfqpoint{0.980883in}{38.350606in}}{\pgfqpoint{0.923760in}{38.318397in}}{\pgfqpoint{0.866709in}{38.286060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.286060in}}%
\pgfpathcurveto{\pgfqpoint{1.152539in}{38.253557in}}{\pgfqpoint{1.095269in}{38.220923in}}{\pgfqpoint{1.038073in}{38.188160in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{38.155397in}}{\pgfqpoint{0.923756in}{38.122504in}}{\pgfqpoint{0.866709in}{38.089482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.089482in}}%
\pgfpathcurveto{\pgfqpoint{1.152535in}{38.056285in}}{\pgfqpoint{1.095263in}{38.022957in}}{\pgfqpoint{1.038067in}{37.989499in}}%
\pgfpathcurveto{\pgfqpoint{0.980872in}{37.956042in}}{\pgfqpoint{0.923752in}{37.922453in}}{\pgfqpoint{0.866709in}{37.888735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.888735in}}%
\pgfpathcurveto{\pgfqpoint{1.152531in}{37.854833in}}{\pgfqpoint{1.095257in}{37.820800in}}{\pgfqpoint{1.038061in}{37.786636in}}%
\pgfpathcurveto{\pgfqpoint{0.980865in}{37.752472in}}{\pgfqpoint{0.923748in}{37.718177in}}{\pgfqpoint{0.866709in}{37.683751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.683751in}}%
\pgfpathcurveto{\pgfqpoint{1.152527in}{37.649134in}}{\pgfqpoint{1.095251in}{37.614384in}}{\pgfqpoint{1.038055in}{37.579502in}}%
\pgfpathcurveto{\pgfqpoint{0.980859in}{37.544621in}}{\pgfqpoint{0.923744in}{37.509607in}}{\pgfqpoint{0.866709in}{37.474462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.474462in}}%
\pgfpathcurveto{\pgfqpoint{1.152523in}{37.439116in}}{\pgfqpoint{1.095244in}{37.403637in}}{\pgfqpoint{1.038049in}{37.368026in}}%
\pgfpathcurveto{\pgfqpoint{0.980853in}{37.332414in}}{\pgfqpoint{0.923740in}{37.296670in}}{\pgfqpoint{0.866709in}{37.260793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.260793in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{37.224706in}}{\pgfqpoint{1.095238in}{37.188486in}}{\pgfqpoint{1.038042in}{37.152131in}}%
\pgfpathcurveto{\pgfqpoint{0.980846in}{37.115777in}}{\pgfqpoint{0.923735in}{37.079289in}}{\pgfqpoint{0.866709in}{37.042669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.042669in}}%
\pgfpathcurveto{\pgfqpoint{1.152514in}{37.005827in}}{\pgfqpoint{1.095231in}{36.968851in}}{\pgfqpoint{1.038035in}{36.931741in}}%
\pgfpathcurveto{\pgfqpoint{0.980839in}{36.894631in}}{\pgfqpoint{0.923731in}{36.857386in}}{\pgfqpoint{0.866709in}{36.820008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.820008in}}%
\pgfpathcurveto{\pgfqpoint{1.152509in}{36.782398in}}{\pgfqpoint{1.095224in}{36.744653in}}{\pgfqpoint{1.038028in}{36.706773in}}%
\pgfpathcurveto{\pgfqpoint{0.980832in}{36.668893in}}{\pgfqpoint{0.923726in}{36.630877in}}{\pgfqpoint{0.866709in}{36.592728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.592728in}}%
\pgfpathcurveto{\pgfqpoint{1.152504in}{36.554335in}}{\pgfqpoint{1.095217in}{36.515806in}}{\pgfqpoint{1.038021in}{36.477141in}}%
\pgfpathcurveto{\pgfqpoint{0.980825in}{36.438477in}}{\pgfqpoint{0.923721in}{36.399676in}}{\pgfqpoint{0.866709in}{36.360740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.360740in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{36.321549in}}{\pgfqpoint{1.095209in}{36.282222in}}{\pgfqpoint{1.038013in}{36.242757in}}%
\pgfpathcurveto{\pgfqpoint{0.980817in}{36.203293in}}{\pgfqpoint{0.923716in}{36.163691in}}{\pgfqpoint{0.866709in}{36.123954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.123954in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{36.083949in}}{\pgfqpoint{1.095201in}{36.043806in}}{\pgfqpoint{1.038005in}{36.003526in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{35.963246in}}{\pgfqpoint{0.923711in}{35.922828in}}{\pgfqpoint{0.866709in}{35.882272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.882272in}}%
\pgfpathcurveto{\pgfqpoint{1.152489in}{35.841437in}}{\pgfqpoint{1.095193in}{35.800463in}}{\pgfqpoint{1.037997in}{35.759350in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{35.718237in}}{\pgfqpoint{0.923705in}{35.676986in}}{\pgfqpoint{0.866709in}{35.635596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.635596in}}%
\pgfpathcurveto{\pgfqpoint{1.152483in}{35.593912in}}{\pgfqpoint{1.095185in}{35.552089in}}{\pgfqpoint{1.037989in}{35.510126in}}%
\pgfpathcurveto{\pgfqpoint{0.980793in}{35.468163in}}{\pgfqpoint{0.923700in}{35.426060in}}{\pgfqpoint{0.866709in}{35.383818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.383818in}}%
\pgfpathcurveto{\pgfqpoint{1.152477in}{35.341268in}}{\pgfqpoint{1.095176in}{35.298577in}}{\pgfqpoint{1.037980in}{35.255745in}}%
\pgfpathcurveto{\pgfqpoint{0.980784in}{35.212914in}}{\pgfqpoint{0.923694in}{35.169941in}}{\pgfqpoint{0.866709in}{35.126829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.126829in}}%
\pgfpathcurveto{\pgfqpoint{1.152471in}{35.083393in}}{\pgfqpoint{1.095167in}{35.039815in}}{\pgfqpoint{1.037971in}{34.996095in}}%
\pgfpathcurveto{\pgfqpoint{0.980775in}{34.952375in}}{\pgfqpoint{0.923688in}{34.908514in}}{\pgfqpoint{0.866709in}{34.864511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.864511in}}%
\pgfpathcurveto{\pgfqpoint{1.152465in}{34.820169in}}{\pgfqpoint{1.095158in}{34.775683in}}{\pgfqpoint{1.037962in}{34.731055in}}%
\pgfpathcurveto{\pgfqpoint{0.980766in}{34.686427in}}{\pgfqpoint{0.923682in}{34.641656in}}{\pgfqpoint{0.866709in}{34.596742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.596742in}}%
\pgfpathcurveto{\pgfqpoint{1.152459in}{34.551473in}}{\pgfqpoint{1.095148in}{34.506058in}}{\pgfqpoint{1.037952in}{34.460500in}}%
\pgfpathcurveto{\pgfqpoint{0.980756in}{34.414942in}}{\pgfqpoint{0.923675in}{34.369239in}}{\pgfqpoint{0.866709in}{34.323394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.323394in}}%
\pgfpathcurveto{\pgfqpoint{1.152452in}{34.277174in}}{\pgfqpoint{1.095138in}{34.230808in}}{\pgfqpoint{1.037942in}{34.184297in}}%
\pgfpathcurveto{\pgfqpoint{0.980746in}{34.137786in}}{\pgfqpoint{0.923669in}{34.091130in}}{\pgfqpoint{0.866709in}{34.044330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.044330in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{33.997136in}}{\pgfqpoint{1.095128in}{33.949795in}}{\pgfqpoint{1.037932in}{33.902307in}}%
\pgfpathcurveto{\pgfqpoint{0.980736in}{33.854820in}}{\pgfqpoint{0.923662in}{33.807186in}}{\pgfqpoint{0.866709in}{33.759406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.759406in}}%
\pgfpathcurveto{\pgfqpoint{1.152438in}{33.711213in}}{\pgfqpoint{1.095117in}{33.662872in}}{\pgfqpoint{1.037921in}{33.614383in}}%
\pgfpathcurveto{\pgfqpoint{0.980725in}{33.565893in}}{\pgfqpoint{0.923654in}{33.517257in}}{\pgfqpoint{0.866709in}{33.468473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.468473in}}%
\pgfpathcurveto{\pgfqpoint{1.152430in}{33.419254in}}{\pgfqpoint{1.095105in}{33.369885in}}{\pgfqpoint{1.037910in}{33.320368in}}%
\pgfpathcurveto{\pgfqpoint{0.980714in}{33.270850in}}{\pgfqpoint{0.923647in}{33.221184in}}{\pgfqpoint{0.866709in}{33.171369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.171369in}}%
\pgfpathcurveto{\pgfqpoint{1.152422in}{33.121096in}}{\pgfqpoint{1.095094in}{33.070673in}}{\pgfqpoint{1.037898in}{33.020098in}}%
\pgfpathcurveto{\pgfqpoint{0.980702in}{32.969524in}}{\pgfqpoint{0.923639in}{32.918800in}}{\pgfqpoint{0.866709in}{32.867926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.867926in}}%
\pgfpathcurveto{\pgfqpoint{1.152414in}{32.816569in}}{\pgfqpoint{1.095081in}{32.765061in}}{\pgfqpoint{1.037885in}{32.713400in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{32.661739in}}{\pgfqpoint{0.923631in}{32.609927in}}{\pgfqpoint{0.866709in}{32.557964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.557964in}}%
\pgfpathcurveto{\pgfqpoint{1.152405in}{32.505492in}}{\pgfqpoint{1.095068in}{32.452867in}}{\pgfqpoint{1.037872in}{32.400088in}}%
\pgfpathcurveto{\pgfqpoint{0.980676in}{32.347309in}}{\pgfqpoint{0.923622in}{32.294377in}}{\pgfqpoint{0.866709in}{32.241293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.241293in}}%
\pgfpathcurveto{\pgfqpoint{1.152396in}{32.187672in}}{\pgfqpoint{1.095055in}{32.133897in}}{\pgfqpoint{1.037859in}{32.079966in}}%
\pgfpathcurveto{\pgfqpoint{0.980663in}{32.026035in}}{\pgfqpoint{0.923613in}{31.971950in}}{\pgfqpoint{0.866709in}{31.917711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.917711in}}%
\pgfpathcurveto{\pgfqpoint{1.152387in}{31.862906in}}{\pgfqpoint{1.095040in}{31.807944in}}{\pgfqpoint{1.037844in}{31.752826in}}%
\pgfpathcurveto{\pgfqpoint{0.980648in}{31.697708in}}{\pgfqpoint{0.923603in}{31.642433in}}{\pgfqpoint{0.866709in}{31.587003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.587003in}}%
\pgfpathcurveto{\pgfqpoint{1.152377in}{31.530976in}}{\pgfqpoint{1.095025in}{31.474790in}}{\pgfqpoint{1.037829in}{31.418446in}}%
\pgfpathcurveto{\pgfqpoint{0.980633in}{31.362101in}}{\pgfqpoint{0.923593in}{31.305599in}}{\pgfqpoint{0.866709in}{31.248940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.248940in}}%
\pgfpathcurveto{\pgfqpoint{1.152366in}{31.191650in}}{\pgfqpoint{1.095009in}{31.134199in}}{\pgfqpoint{1.037813in}{31.076589in}}%
\pgfpathcurveto{\pgfqpoint{0.980617in}{31.018978in}}{\pgfqpoint{0.923583in}{30.961207in}}{\pgfqpoint{0.866709in}{30.903278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.903278in}}%
\pgfpathcurveto{\pgfqpoint{1.152355in}{30.844682in}}{\pgfqpoint{1.094993in}{30.785923in}}{\pgfqpoint{1.037797in}{30.727002in}}%
\pgfpathcurveto{\pgfqpoint{0.980601in}{30.668081in}}{\pgfqpoint{0.923571in}{30.608999in}}{\pgfqpoint{0.866709in}{30.549756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.549756in}}%
\pgfpathcurveto{\pgfqpoint{1.152343in}{30.489807in}}{\pgfqpoint{1.094975in}{30.429693in}}{\pgfqpoint{1.037779in}{30.369416in}}%
\pgfpathcurveto{\pgfqpoint{0.980583in}{30.309138in}}{\pgfqpoint{0.923560in}{30.248697in}}{\pgfqpoint{0.866709in}{30.188094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.188094in}}%
\pgfpathcurveto{\pgfqpoint{1.152331in}{30.126742in}}{\pgfqpoint{1.094957in}{30.065224in}}{\pgfqpoint{1.037761in}{30.003540in}}%
\pgfpathcurveto{\pgfqpoint{0.980565in}{29.941856in}}{\pgfqpoint{0.923547in}{29.880006in}}{\pgfqpoint{0.866709in}{29.817992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.817992in}}%
\pgfpathcurveto{\pgfqpoint{1.152318in}{29.755184in}}{\pgfqpoint{1.094937in}{29.692207in}}{\pgfqpoint{1.037741in}{29.629063in}}%
\pgfpathcurveto{\pgfqpoint{0.980545in}{29.565919in}}{\pgfqpoint{0.923534in}{29.502607in}}{\pgfqpoint{0.866709in}{29.439128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.439128in}}%
\pgfpathcurveto{\pgfqpoint{1.152304in}{29.374806in}}{\pgfqpoint{1.094916in}{29.310314in}}{\pgfqpoint{1.037720in}{29.245651in}}%
\pgfpathcurveto{\pgfqpoint{0.980524in}{29.180988in}}{\pgfqpoint{0.923520in}{29.116156in}}{\pgfqpoint{0.866709in}{29.051155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.051155in}}%
\pgfpathcurveto{\pgfqpoint{1.152289in}{28.985257in}}{\pgfqpoint{1.094894in}{28.919186in}}{\pgfqpoint{1.037698in}{28.852943in}}%
\pgfpathcurveto{\pgfqpoint{0.980502in}{28.786699in}}{\pgfqpoint{0.923505in}{28.720284in}}{\pgfqpoint{0.866709in}{28.653697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.653697in}}%
\pgfpathcurveto{\pgfqpoint{1.152273in}{28.586156in}}{\pgfqpoint{1.094870in}{28.518439in}}{\pgfqpoint{1.037674in}{28.450548in}}%
\pgfpathcurveto{\pgfqpoint{0.980478in}{28.382656in}}{\pgfqpoint{0.923490in}{28.314590in}}{\pgfqpoint{0.866709in}{28.246350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.246350in}}%
\pgfpathcurveto{\pgfqpoint{1.152257in}{28.177092in}}{\pgfqpoint{1.094845in}{28.107656in}}{\pgfqpoint{1.037649in}{28.038043in}}%
\pgfpathcurveto{\pgfqpoint{0.980453in}{27.968430in}}{\pgfqpoint{0.923473in}{27.898639in}}{\pgfqpoint{0.866709in}{27.828672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.828672in}}%
\pgfpathcurveto{\pgfqpoint{1.152239in}{27.757619in}}{\pgfqpoint{1.094818in}{27.686384in}}{\pgfqpoint{1.037622in}{27.614969in}}%
\pgfpathcurveto{\pgfqpoint{0.980426in}{27.543554in}}{\pgfqpoint{0.923455in}{27.471960in}}{\pgfqpoint{0.866709in}{27.400186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.400186in}}%
\pgfpathcurveto{\pgfqpoint{1.152219in}{27.327250in}}{\pgfqpoint{1.094789in}{27.254130in}}{\pgfqpoint{1.037593in}{27.180826in}}%
\pgfpathcurveto{\pgfqpoint{0.980397in}{27.107523in}}{\pgfqpoint{0.923435in}{27.034036in}}{\pgfqpoint{0.866709in}{26.960368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.960368in}}%
\pgfpathcurveto{\pgfqpoint{1.152198in}{26.885454in}}{\pgfqpoint{1.094757in}{26.810353in}}{\pgfqpoint{1.037561in}{26.735066in}}%
\pgfpathcurveto{\pgfqpoint{0.980365in}{26.659778in}}{\pgfqpoint{0.923414in}{26.584305in}}{\pgfqpoint{0.866709in}{26.508647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.508647in}}%
\pgfpathcurveto{\pgfqpoint{1.152176in}{26.431651in}}{\pgfqpoint{1.094724in}{26.354465in}}{\pgfqpoint{1.037528in}{26.277089in}}%
\pgfpathcurveto{\pgfqpoint{0.980332in}{26.199713in}}{\pgfqpoint{0.923392in}{26.122147in}}{\pgfqpoint{0.866709in}{26.044394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.044394in}}%
\pgfpathcurveto{\pgfqpoint{1.152152in}{25.965201in}}{\pgfqpoint{1.094687in}{25.885814in}}{\pgfqpoint{1.037491in}{25.806234in}}%
\pgfpathcurveto{\pgfqpoint{0.980295in}{25.726654in}}{\pgfqpoint{0.923367in}{25.646881in}}{\pgfqpoint{0.866709in}{25.566917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.566917in}}%
\pgfpathcurveto{\pgfqpoint{1.152125in}{25.485400in}}{\pgfqpoint{1.094648in}{25.403684in}}{\pgfqpoint{1.037451in}{25.321772in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{25.239860in}}{\pgfqpoint{0.923341in}{25.157752in}}{\pgfqpoint{0.866709in}{25.075448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.075448in}}%
\pgfpathcurveto{\pgfqpoint{1.152096in}{24.991465in}}{\pgfqpoint{1.094604in}{24.907280in}}{\pgfqpoint{1.037408in}{24.822894in}}%
\pgfpathcurveto{\pgfqpoint{0.980212in}{24.738508in}}{\pgfqpoint{0.923312in}{24.653921in}}{\pgfqpoint{0.866709in}{24.569136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.569136in}}%
\pgfpathcurveto{\pgfqpoint{1.152065in}{24.482529in}}{\pgfqpoint{1.094557in}{24.395716in}}{\pgfqpoint{1.037361in}{24.308697in}}%
\pgfpathcurveto{\pgfqpoint{0.980165in}{24.221678in}}{\pgfqpoint{0.923280in}{24.134455in}}{\pgfqpoint{0.866709in}{24.047028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.047028in}}%
\pgfpathcurveto{\pgfqpoint{1.152030in}{23.957620in}}{\pgfqpoint{1.094505in}{23.868000in}}{\pgfqpoint{1.037309in}{23.778170in}}%
\pgfpathcurveto{\pgfqpoint{0.980112in}{23.688341in}}{\pgfqpoint{0.923246in}{23.598301in}}{\pgfqpoint{0.866709in}{23.508055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.508055in}}%
\pgfpathcurveto{\pgfqpoint{1.151992in}{23.415645in}}{\pgfqpoint{1.094447in}{23.323018in}}{\pgfqpoint{1.037251in}{23.230176in}}%
\pgfpathcurveto{\pgfqpoint{0.980055in}{23.137334in}}{\pgfqpoint{0.923207in}{23.044278in}}{\pgfqpoint{0.866709in}{22.951009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.951009in}}%
\pgfpathcurveto{\pgfqpoint{1.151949in}{22.855369in}}{\pgfqpoint{1.094383in}{22.759507in}}{\pgfqpoint{1.037187in}{22.663424in}}%
\pgfpathcurveto{\pgfqpoint{0.979991in}{22.567341in}}{\pgfqpoint{0.923164in}{22.471038in}}{\pgfqpoint{0.866709in}{22.374518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.374518in}}%
\pgfpathcurveto{\pgfqpoint{1.151901in}{22.275387in}}{\pgfqpoint{1.094312in}{22.176028in}}{\pgfqpoint{1.037115in}{22.076442in}}%
\pgfpathcurveto{\pgfqpoint{0.979919in}{21.976857in}}{\pgfqpoint{0.923117in}{21.877045in}}{\pgfqpoint{0.866709in}{21.777011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.777011in}}%
\pgfpathcurveto{\pgfqpoint{1.151848in}{21.674089in}}{\pgfqpoint{1.094231in}{21.570931in}}{\pgfqpoint{1.037035in}{21.467540in}}%
\pgfpathcurveto{\pgfqpoint{0.979839in}{21.364150in}}{\pgfqpoint{0.923063in}{21.260527in}}{\pgfqpoint{0.866709in}{21.156675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.156675in}}%
\pgfpathcurveto{\pgfqpoint{1.151787in}{21.049611in}}{\pgfqpoint{1.094140in}{20.942304in}}{\pgfqpoint{1.036944in}{20.834757in}}%
\pgfpathcurveto{\pgfqpoint{0.979747in}{20.727210in}}{\pgfqpoint{0.923002in}{20.619424in}}{\pgfqpoint{0.866709in}{20.511401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.511401in}}%
\pgfpathcurveto{\pgfqpoint{1.151718in}{20.399784in}}{\pgfqpoint{1.094036in}{20.287916in}}{\pgfqpoint{1.036839in}{20.175799in}}%
\pgfpathcurveto{\pgfqpoint{0.979643in}{20.063683in}}{\pgfqpoint{0.922932in}{19.951319in}}{\pgfqpoint{0.866709in}{19.838711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.838711in}}%
\pgfpathcurveto{\pgfqpoint{1.151637in}{19.722051in}}{\pgfqpoint{1.093915in}{19.605131in}}{\pgfqpoint{1.036719in}{19.487953in}}%
\pgfpathcurveto{\pgfqpoint{0.979522in}{19.370775in}}{\pgfqpoint{0.922852in}{19.253341in}}{\pgfqpoint{0.866709in}{19.135655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.135655in}}%
\pgfpathcurveto{\pgfqpoint{1.151544in}{19.013363in}}{\pgfqpoint{1.093774in}{18.890799in}}{\pgfqpoint{1.036578in}{18.767968in}}%
\pgfpathcurveto{\pgfqpoint{0.979381in}{18.645137in}}{\pgfqpoint{0.922758in}{18.522041in}}{\pgfqpoint{0.866709in}{18.398681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.398681in}}%
\pgfpathcurveto{\pgfqpoint{1.151433in}{18.270035in}}{\pgfqpoint{1.093608in}{18.141106in}}{\pgfqpoint{1.036411in}{18.011898in}}%
\pgfpathcurveto{\pgfqpoint{0.979215in}{17.882689in}}{\pgfqpoint{0.922647in}{17.753203in}}{\pgfqpoint{0.866709in}{17.623445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.623445in}}%
\pgfpathcurveto{\pgfqpoint{1.151299in}{17.487546in}}{\pgfqpoint{1.093408in}{17.351350in}}{\pgfqpoint{1.036211in}{17.214862in}}%
\pgfpathcurveto{\pgfqpoint{0.979014in}{17.078373in}}{\pgfqpoint{0.922513in}{16.941595in}}{\pgfqpoint{0.866709in}{16.804531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.804531in}}%
\pgfpathcurveto{\pgfqpoint{1.151136in}{16.660235in}}{\pgfqpoint{1.093162in}{16.515626in}}{\pgfqpoint{1.035965in}{16.370709in}}%
\pgfpathcurveto{\pgfqpoint{0.978768in}{16.225792in}}{\pgfqpoint{0.922349in}{16.080569in}}{\pgfqpoint{0.866709in}{15.935047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.935047in}}%
\pgfpathcurveto{\pgfqpoint{1.150930in}{15.780859in}}{\pgfqpoint{1.092854in}{15.626338in}}{\pgfqpoint{1.035657in}{15.471490in}}%
\pgfpathcurveto{\pgfqpoint{0.978460in}{15.316642in}}{\pgfqpoint{0.922143in}{15.161471in}}{\pgfqpoint{0.866709in}{15.005983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.005983in}}%
\pgfpathcurveto{\pgfqpoint{1.150665in}{14.839882in}}{\pgfqpoint{1.092456in}{14.673424in}}{\pgfqpoint{1.035259in}{14.506616in}}%
\pgfpathcurveto{\pgfqpoint{0.978062in}{14.339809in}}{\pgfqpoint{0.921878in}{14.172656in}}{\pgfqpoint{0.866709in}{14.005166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.005166in}}%
\pgfpathcurveto{\pgfqpoint{1.150310in}{13.824304in}}{\pgfqpoint{1.091923in}{13.643053in}}{\pgfqpoint{1.034725in}{13.461425in}}%
\pgfpathcurveto{\pgfqpoint{0.977528in}{13.279797in}}{\pgfqpoint{0.921521in}{13.097797in}}{\pgfqpoint{0.866709in}{12.915435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.915435in}}%
\pgfpathcurveto{\pgfqpoint{1.149808in}{12.715562in}}{\pgfqpoint{1.091169in}{12.515259in}}{\pgfqpoint{1.033971in}{12.314544in}}%
\pgfpathcurveto{\pgfqpoint{0.976773in}{12.113828in}}{\pgfqpoint{0.921018in}{11.912704in}}{\pgfqpoint{0.866709in}{11.711187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.711187in}}%
\pgfpathcurveto{\pgfqpoint{1.149044in}{11.485438in}}{\pgfqpoint{1.090022in}{11.259203in}}{\pgfqpoint{1.032824in}{11.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.975625in}{10.805804in}}{\pgfqpoint{0.920252in}{10.578648in}}{\pgfqpoint{0.866709in}{10.351058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.351058in}}%
\pgfpathcurveto{\pgfqpoint{1.147739in}{10.086907in}}{\pgfqpoint{1.088064in}{9.822182in}}{\pgfqpoint{1.030864in}{9.556916in}}%
\pgfpathcurveto{\pgfqpoint{0.973665in}{9.291651in}}{\pgfqpoint{0.918944in}{9.025857in}}{\pgfqpoint{0.866709in}{8.759569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.759569in}}%
\pgfpathcurveto{\pgfqpoint{1.144988in}{8.428739in}}{\pgfqpoint{1.083933in}{8.097167in}}{\pgfqpoint{1.026732in}{7.764920in}}%
\pgfpathcurveto{\pgfqpoint{0.969530in}{7.432673in}}{\pgfqpoint{0.916186in}{7.099774in}}{\pgfqpoint{0.866709in}{6.766289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.766289in}}%
\pgfpathcurveto{\pgfqpoint{1.134818in}{6.260328in}}{\pgfqpoint{1.068665in}{5.753085in}}{\pgfqpoint{1.011456in}{5.244796in}}%
\pgfpathcurveto{\pgfqpoint{0.954247in}{4.736507in}}{\pgfqpoint{0.905991in}{4.227249in}}{\pgfqpoint{0.866709in}{3.717261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.717261in}}%
\pgfpathcurveto{\pgfqpoint{1.171355in}{3.217060in}}{\pgfqpoint{1.141467in}{2.716230in}}{\pgfqpoint{1.120232in}{2.214997in}}%
\pgfpathcurveto{\pgfqpoint{1.098997in}{1.713763in}}{\pgfqpoint{1.086418in}{1.212200in}}{\pgfqpoint{1.082501in}{0.710533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994092in}{0.710533in}}%
\pgfpathcurveto{\pgfqpoint{0.979749in}{0.766581in}}{\pgfqpoint{0.961877in}{0.821666in}}{\pgfqpoint{0.940583in}{0.875459in}}%
\pgfpathcurveto{\pgfqpoint{0.919289in}{0.929252in}}{\pgfqpoint{0.894615in}{0.981645in}}{\pgfqpoint{0.866709in}{1.032324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032324in}}%
\pgfpathcurveto{\pgfqpoint{1.166693in}{1.110763in}}{\pgfqpoint{1.115931in}{1.184787in}}{\pgfqpoint{1.058323in}{1.253339in}}%
\pgfpathcurveto{\pgfqpoint{1.000716in}{1.321891in}}{\pgfqpoint{0.936539in}{1.384642in}}{\pgfqpoint{0.866709in}{1.440695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.440695in}}%
\pgfpathcurveto{\pgfqpoint{1.157954in}{1.482379in}}{\pgfqpoint{1.103060in}{1.520230in}}{\pgfqpoint{1.045637in}{1.553946in}}%
\pgfpathcurveto{\pgfqpoint{0.988214in}{1.587663in}}{\pgfqpoint{0.928413in}{1.617156in}}{\pgfqpoint{0.866709in}{1.642193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642193in}}%
\pgfpathcurveto{\pgfqpoint{1.154928in}{1.664492in}}{\pgfqpoint{1.098585in}{1.683205in}}{\pgfqpoint{1.041209in}{1.698216in}}%
\pgfpathcurveto{\pgfqpoint{0.983833in}{1.713227in}}{\pgfqpoint{0.925544in}{1.724504in}}{\pgfqpoint{0.866709in}{1.731976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.731976in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{1.739203in}}{\pgfqpoint{1.095671in}{1.742856in}}{\pgfqpoint{1.038307in}{1.742913in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{1.742969in}}{\pgfqpoint{0.923631in}{1.739430in}}{\pgfqpoint{0.866709in}{1.732316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.732316in}}%
\pgfpathcurveto{\pgfqpoint{1.151066in}{1.724965in}}{\pgfqpoint{1.092786in}{1.713812in}}{\pgfqpoint{1.035410in}{1.698927in}}%
\pgfpathcurveto{\pgfqpoint{0.978034in}{1.684042in}}{\pgfqpoint{0.921683in}{1.665456in}}{\pgfqpoint{0.866709in}{1.643286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643286in}}%
\pgfpathcurveto{\pgfqpoint{1.148211in}{1.618415in}}{\pgfqpoint{1.088427in}{1.589095in}}{\pgfqpoint{1.031005in}{1.555557in}}%
\pgfpathcurveto{\pgfqpoint{0.973582in}{1.522020in}}{\pgfqpoint{0.918672in}{1.484355in}}{\pgfqpoint{0.866709in}{1.442858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.442858in}}%
\pgfpathcurveto{\pgfqpoint{1.140190in}{1.387203in}}{\pgfqpoint{1.076086in}{1.324888in}}{\pgfqpoint{1.018482in}{1.256796in}}%
\pgfpathcurveto{\pgfqpoint{0.960878in}{1.188705in}}{\pgfqpoint{0.910046in}{1.115161in}}{\pgfqpoint{0.866709in}{1.037208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.037208in}}%
\pgfpathcurveto{\pgfqpoint{1.181347in}{0.985878in}}{\pgfqpoint{1.156134in}{0.932770in}}{\pgfqpoint{1.134401in}{0.878211in}}%
\pgfpathcurveto{\pgfqpoint{1.112667in}{0.823652in}}{\pgfqpoint{1.094457in}{0.767754in}}{\pgfqpoint{1.079883in}{0.710862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.688960in}}%
\pgfpathcurveto{\pgfqpoint{1.144063in}{4.028002in}}{\pgfqpoint{1.093362in}{3.365625in}}{\pgfqpoint{1.057819in}{2.702348in}}%
\pgfpathcurveto{\pgfqpoint{1.022277in}{2.039072in}}{\pgfqpoint{1.001901in}{1.375070in}}{\pgfqpoint{0.996710in}{0.710862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.320015in}}%
\pgfpathcurveto{\pgfqpoint{1.139354in}{6.883374in}}{\pgfqpoint{1.075475in}{6.445685in}}{\pgfqpoint{1.018269in}{6.007100in}}%
\pgfpathcurveto{\pgfqpoint{0.961064in}{5.568515in}}{\pgfqpoint{0.910538in}{5.129084in}}{\pgfqpoint{0.866709in}{4.688960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.185675in}}%
\pgfpathcurveto{\pgfqpoint{1.145929in}{8.876023in}}{\pgfqpoint{1.085345in}{8.565683in}}{\pgfqpoint{1.028145in}{8.254712in}}%
\pgfpathcurveto{\pgfqpoint{0.970944in}{7.943741in}}{\pgfqpoint{0.917129in}{7.632157in}}{\pgfqpoint{0.866709in}{7.320015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.708949in}}%
\pgfpathcurveto{\pgfqpoint{1.148145in}{10.456120in}}{\pgfqpoint{1.088673in}{10.202743in}}{\pgfqpoint{1.031474in}{9.948849in}}%
\pgfpathcurveto{\pgfqpoint{0.974275in}{9.694955in}}{\pgfqpoint{0.919351in}{9.440553in}}{\pgfqpoint{0.866709in}{9.185675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.024869in}}%
\pgfpathcurveto{\pgfqpoint{1.149270in}{11.806458in}}{\pgfqpoint{1.090362in}{11.587578in}}{\pgfqpoint{1.033163in}{11.368247in}}%
\pgfpathcurveto{\pgfqpoint{0.975965in}{11.148917in}}{\pgfqpoint{0.920479in}{10.929145in}}{\pgfqpoint{0.866709in}{10.708949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.197411in}}%
\pgfpathcurveto{\pgfqpoint{1.149952in}{13.002801in}}{\pgfqpoint{1.091385in}{12.807774in}}{\pgfqpoint{1.034188in}{12.612343in}}%
\pgfpathcurveto{\pgfqpoint{0.976990in}{12.416912in}}{\pgfqpoint{0.921162in}{12.221082in}}{\pgfqpoint{0.866709in}{12.024869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.262926in}}%
\pgfpathcurveto{\pgfqpoint{1.150410in}{14.086084in}}{\pgfqpoint{1.092073in}{13.908862in}}{\pgfqpoint{1.034875in}{13.731271in}}%
\pgfpathcurveto{\pgfqpoint{0.977678in}{13.553679in}}{\pgfqpoint{0.921621in}{13.375723in}}{\pgfqpoint{0.866709in}{13.197411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.244433in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{15.081538in}}{\pgfqpoint{1.092566in}{14.918292in}}{\pgfqpoint{1.035369in}{14.754703in}}%
\pgfpathcurveto{\pgfqpoint{0.978172in}{14.591114in}}{\pgfqpoint{0.921951in}{14.427186in}}{\pgfqpoint{0.866709in}{14.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.157607in}}%
\pgfpathcurveto{\pgfqpoint{1.150986in}{16.006058in}}{\pgfqpoint{1.092938in}{15.854180in}}{\pgfqpoint{1.035741in}{15.701980in}}%
\pgfpathcurveto{\pgfqpoint{0.978544in}{15.549781in}}{\pgfqpoint{0.922199in}{15.397263in}}{\pgfqpoint{0.866709in}{15.244433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.013701in}}%
\pgfpathcurveto{\pgfqpoint{1.151180in}{16.871629in}}{\pgfqpoint{1.093228in}{16.729247in}}{\pgfqpoint{1.036032in}{16.586562in}}%
\pgfpathcurveto{\pgfqpoint{0.978835in}{16.443877in}}{\pgfqpoint{0.922393in}{16.300890in}}{\pgfqpoint{0.866709in}{16.157607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.821116in}}%
\pgfpathcurveto{\pgfqpoint{1.151335in}{17.687126in}}{\pgfqpoint{1.093461in}{17.552843in}}{\pgfqpoint{1.036265in}{17.418272in}}%
\pgfpathcurveto{\pgfqpoint{0.979068in}{17.283700in}}{\pgfqpoint{0.922549in}{17.148841in}}{\pgfqpoint{0.866709in}{17.013701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.586327in}}%
\pgfpathcurveto{\pgfqpoint{1.151462in}{18.459345in}}{\pgfqpoint{1.093652in}{18.332084in}}{\pgfqpoint{1.036456in}{18.204547in}}%
\pgfpathcurveto{\pgfqpoint{0.979259in}{18.077009in}}{\pgfqpoint{0.922676in}{17.949197in}}{\pgfqpoint{0.866709in}{17.821116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.314448in}}%
\pgfpathcurveto{\pgfqpoint{1.151568in}{19.193626in}}{\pgfqpoint{1.093812in}{19.072535in}}{\pgfqpoint{1.036615in}{18.951180in}}%
\pgfpathcurveto{\pgfqpoint{0.979419in}{18.829824in}}{\pgfqpoint{0.922783in}{18.708205in}}{\pgfqpoint{0.866709in}{18.586327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.009606in}}%
\pgfpathcurveto{\pgfqpoint{1.151659in}{19.894258in}}{\pgfqpoint{1.093947in}{19.778651in}}{\pgfqpoint{1.036751in}{19.662790in}}%
\pgfpathcurveto{\pgfqpoint{0.979554in}{19.546929in}}{\pgfqpoint{0.922873in}{19.430814in}}{\pgfqpoint{0.866709in}{19.314448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.675186in}}%
\pgfpathcurveto{\pgfqpoint{1.151736in}{20.564750in}}{\pgfqpoint{1.094063in}{20.454065in}}{\pgfqpoint{1.036867in}{20.343133in}}%
\pgfpathcurveto{\pgfqpoint{0.979670in}{20.232202in}}{\pgfqpoint{0.922951in}{20.121025in}}{\pgfqpoint{0.866709in}{20.009606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.314009in}}%
\pgfpathcurveto{\pgfqpoint{1.151803in}{21.208016in}}{\pgfqpoint{1.094164in}{21.101783in}}{\pgfqpoint{1.036968in}{20.995311in}}%
\pgfpathcurveto{\pgfqpoint{0.979771in}{20.888839in}}{\pgfqpoint{0.923018in}{20.782130in}}{\pgfqpoint{0.866709in}{20.675186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.928452in}}%
\pgfpathcurveto{\pgfqpoint{1.151862in}{21.826509in}}{\pgfqpoint{1.094252in}{21.724332in}}{\pgfqpoint{1.037056in}{21.621923in}}%
\pgfpathcurveto{\pgfqpoint{0.979860in}{21.519515in}}{\pgfqpoint{0.923077in}{21.416876in}}{\pgfqpoint{0.866709in}{21.314009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.520546in}}%
\pgfpathcurveto{\pgfqpoint{1.151914in}{22.422314in}}{\pgfqpoint{1.094330in}{22.323856in}}{\pgfqpoint{1.037134in}{22.225173in}}%
\pgfpathcurveto{\pgfqpoint{0.979938in}{22.126489in}}{\pgfqpoint{0.923129in}{22.027582in}}{\pgfqpoint{0.866709in}{21.928452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.092037in}}%
\pgfpathcurveto{\pgfqpoint{1.151960in}{22.997227in}}{\pgfqpoint{1.094400in}{22.902197in}}{\pgfqpoint{1.037204in}{22.806947in}}%
\pgfpathcurveto{\pgfqpoint{0.980007in}{22.711698in}}{\pgfqpoint{0.923176in}{22.616230in}}{\pgfqpoint{0.866709in}{22.520546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.644443in}}%
\pgfpathcurveto{\pgfqpoint{1.152002in}{23.552803in}}{\pgfqpoint{1.094462in}{23.460948in}}{\pgfqpoint{1.037266in}{23.368880in}}%
\pgfpathcurveto{\pgfqpoint{0.980070in}{23.276811in}}{\pgfqpoint{0.923217in}{23.184530in}}{\pgfqpoint{0.866709in}{23.092037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.179092in}}%
\pgfpathcurveto{\pgfqpoint{1.152039in}{24.090402in}}{\pgfqpoint{1.094518in}{24.001502in}}{\pgfqpoint{1.037322in}{23.912393in}}%
\pgfpathcurveto{\pgfqpoint{0.980126in}{23.823284in}}{\pgfqpoint{0.923255in}{23.733966in}}{\pgfqpoint{0.866709in}{23.644443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.697156in}}%
\pgfpathcurveto{\pgfqpoint{1.152073in}{24.611221in}}{\pgfqpoint{1.094569in}{24.525080in}}{\pgfqpoint{1.037373in}{24.438736in}}%
\pgfpathcurveto{\pgfqpoint{0.980177in}{24.352391in}}{\pgfqpoint{0.923289in}{24.265842in}}{\pgfqpoint{0.866709in}{24.179092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.199672in}}%
\pgfpathcurveto{\pgfqpoint{1.152104in}{25.116320in}}{\pgfqpoint{1.094615in}{25.032766in}}{\pgfqpoint{1.037419in}{24.949013in}}%
\pgfpathcurveto{\pgfqpoint{0.980223in}{24.865259in}}{\pgfqpoint{0.923320in}{24.781307in}}{\pgfqpoint{0.866709in}{24.697156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.687566in}}%
\pgfpathcurveto{\pgfqpoint{1.152132in}{25.606643in}}{\pgfqpoint{1.094658in}{25.525523in}}{\pgfqpoint{1.037462in}{25.444206in}}%
\pgfpathcurveto{\pgfqpoint{0.980265in}{25.362890in}}{\pgfqpoint{0.923348in}{25.281378in}}{\pgfqpoint{0.866709in}{25.199672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.161669in}}%
\pgfpathcurveto{\pgfqpoint{1.152158in}{26.083037in}}{\pgfqpoint{1.094697in}{26.004211in}}{\pgfqpoint{1.037500in}{25.925194in}}%
\pgfpathcurveto{\pgfqpoint{0.980304in}{25.846176in}}{\pgfqpoint{0.923374in}{25.766966in}}{\pgfqpoint{0.866709in}{25.687566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.622726in}}%
\pgfpathcurveto{\pgfqpoint{1.152182in}{26.546262in}}{\pgfqpoint{1.094732in}{26.469607in}}{\pgfqpoint{1.037536in}{26.392763in}}%
\pgfpathcurveto{\pgfqpoint{0.980340in}{26.315920in}}{\pgfqpoint{0.923398in}{26.238888in}}{\pgfqpoint{0.866709in}{26.161669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.071415in}}%
\pgfpathcurveto{\pgfqpoint{1.152204in}{26.997005in}}{\pgfqpoint{1.094765in}{26.922409in}}{\pgfqpoint{1.037569in}{26.847627in}}%
\pgfpathcurveto{\pgfqpoint{0.980373in}{26.772845in}}{\pgfqpoint{0.923420in}{26.697878in}}{\pgfqpoint{0.866709in}{26.622726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.508349in}}%
\pgfpathcurveto{\pgfqpoint{1.152224in}{27.435892in}}{\pgfqpoint{1.094796in}{27.363252in}}{\pgfqpoint{1.037600in}{27.290429in}}%
\pgfpathcurveto{\pgfqpoint{0.980404in}{27.217606in}}{\pgfqpoint{0.923440in}{27.144601in}}{\pgfqpoint{0.866709in}{27.071415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.934086in}}%
\pgfpathcurveto{\pgfqpoint{1.152243in}{27.863489in}}{\pgfqpoint{1.094825in}{27.792712in}}{\pgfqpoint{1.037629in}{27.721755in}}%
\pgfpathcurveto{\pgfqpoint{0.980433in}{27.650799in}}{\pgfqpoint{0.923459in}{27.579663in}}{\pgfqpoint{0.866709in}{27.508349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.349137in}}%
\pgfpathcurveto{\pgfqpoint{1.152261in}{28.280316in}}{\pgfqpoint{1.094851in}{28.211317in}}{\pgfqpoint{1.037655in}{28.142141in}}%
\pgfpathcurveto{\pgfqpoint{0.980459in}{28.072966in}}{\pgfqpoint{0.923477in}{28.003613in}}{\pgfqpoint{0.866709in}{27.934086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.753972in}}%
\pgfpathcurveto{\pgfqpoint{1.152277in}{28.686849in}}{\pgfqpoint{1.094876in}{28.619550in}}{\pgfqpoint{1.037680in}{28.552077in}}%
\pgfpathcurveto{\pgfqpoint{0.980484in}{28.484604in}}{\pgfqpoint{0.923494in}{28.416957in}}{\pgfqpoint{0.866709in}{28.349137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.149022in}}%
\pgfpathcurveto{\pgfqpoint{1.152293in}{29.083524in}}{\pgfqpoint{1.094899in}{29.017854in}}{\pgfqpoint{1.037703in}{28.952012in}}%
\pgfpathcurveto{\pgfqpoint{0.980507in}{28.886170in}}{\pgfqpoint{0.923509in}{28.820157in}}{\pgfqpoint{0.866709in}{28.753972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.534684in}}%
\pgfpathcurveto{\pgfqpoint{1.152308in}{29.470746in}}{\pgfqpoint{1.094921in}{29.406638in}}{\pgfqpoint{1.037725in}{29.342361in}}%
\pgfpathcurveto{\pgfqpoint{0.980529in}{29.278084in}}{\pgfqpoint{0.923524in}{29.213637in}}{\pgfqpoint{0.866709in}{29.149022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.911326in}}%
\pgfpathcurveto{\pgfqpoint{1.152321in}{29.848887in}}{\pgfqpoint{1.094942in}{29.786280in}}{\pgfqpoint{1.037746in}{29.723506in}}%
\pgfpathcurveto{\pgfqpoint{0.980550in}{29.660732in}}{\pgfqpoint{0.923538in}{29.597791in}}{\pgfqpoint{0.866709in}{29.534684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.279288in}}%
\pgfpathcurveto{\pgfqpoint{1.152334in}{30.218292in}}{\pgfqpoint{1.094961in}{30.157130in}}{\pgfqpoint{1.037765in}{30.095802in}}%
\pgfpathcurveto{\pgfqpoint{0.980569in}{30.034475in}}{\pgfqpoint{0.923550in}{29.972982in}}{\pgfqpoint{0.866709in}{29.911326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.638888in}}%
\pgfpathcurveto{\pgfqpoint{1.152346in}{30.579282in}}{\pgfqpoint{1.094980in}{30.519511in}}{\pgfqpoint{1.037784in}{30.459578in}}%
\pgfpathcurveto{\pgfqpoint{0.980588in}{30.399644in}}{\pgfqpoint{0.923563in}{30.339547in}}{\pgfqpoint{0.866709in}{30.279288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.990420in}}%
\pgfpathcurveto{\pgfqpoint{1.152358in}{30.932154in}}{\pgfqpoint{1.094997in}{30.873727in}}{\pgfqpoint{1.037801in}{30.815138in}}%
\pgfpathcurveto{\pgfqpoint{0.980605in}{30.756549in}}{\pgfqpoint{0.923574in}{30.697799in}}{\pgfqpoint{0.866709in}{30.638888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.334158in}}%
\pgfpathcurveto{\pgfqpoint{1.152369in}{31.277188in}}{\pgfqpoint{1.095013in}{31.220057in}}{\pgfqpoint{1.037817in}{31.162767in}}%
\pgfpathcurveto{\pgfqpoint{0.980622in}{31.105477in}}{\pgfqpoint{0.923585in}{31.048028in}}{\pgfqpoint{0.866709in}{30.990420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.670360in}}%
\pgfpathcurveto{\pgfqpoint{1.152379in}{31.614642in}}{\pgfqpoint{1.095029in}{31.558766in}}{\pgfqpoint{1.037833in}{31.502732in}}%
\pgfpathcurveto{\pgfqpoint{0.980637in}{31.446698in}}{\pgfqpoint{0.923596in}{31.390507in}}{\pgfqpoint{0.866709in}{31.334158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.999266in}}%
\pgfpathcurveto{\pgfqpoint{1.152389in}{31.944761in}}{\pgfqpoint{1.095044in}{31.890099in}}{\pgfqpoint{1.037848in}{31.835281in}}%
\pgfpathcurveto{\pgfqpoint{0.980652in}{31.780463in}}{\pgfqpoint{0.923606in}{31.725489in}}{\pgfqpoint{0.866709in}{31.670360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.321100in}}%
\pgfpathcurveto{\pgfqpoint{1.152399in}{32.267770in}}{\pgfqpoint{1.095058in}{32.214286in}}{\pgfqpoint{1.037862in}{32.160646in}}%
\pgfpathcurveto{\pgfqpoint{0.980666in}{32.107007in}}{\pgfqpoint{0.923615in}{32.053213in}}{\pgfqpoint{0.866709in}{31.999266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.636076in}}%
\pgfpathcurveto{\pgfqpoint{1.152408in}{32.583886in}}{\pgfqpoint{1.095071in}{32.531543in}}{\pgfqpoint{1.037876in}{32.479047in}}%
\pgfpathcurveto{\pgfqpoint{0.980680in}{32.426550in}}{\pgfqpoint{0.923624in}{32.373901in}}{\pgfqpoint{0.866709in}{32.321100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.944391in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{32.893308in}}{\pgfqpoint{1.095084in}{32.842073in}}{\pgfqpoint{1.037888in}{32.790687in}}%
\pgfpathcurveto{\pgfqpoint{0.980692in}{32.739301in}}{\pgfqpoint{0.923633in}{32.687764in}}{\pgfqpoint{0.866709in}{32.636076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.246233in}}%
\pgfpathcurveto{\pgfqpoint{1.152424in}{33.196226in}}{\pgfqpoint{1.095097in}{33.146069in}}{\pgfqpoint{1.037901in}{33.095762in}}%
\pgfpathcurveto{\pgfqpoint{0.980705in}{33.045454in}}{\pgfqpoint{0.923641in}{32.994997in}}{\pgfqpoint{0.866709in}{32.944391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.541778in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{33.492818in}}{\pgfqpoint{1.095108in}{33.443709in}}{\pgfqpoint{1.037912in}{33.394451in}}%
\pgfpathcurveto{\pgfqpoint{0.980717in}{33.345193in}}{\pgfqpoint{0.923649in}{33.295787in}}{\pgfqpoint{0.866709in}{33.246233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.831195in}}%
\pgfpathcurveto{\pgfqpoint{1.152440in}{33.783254in}}{\pgfqpoint{1.095120in}{33.735165in}}{\pgfqpoint{1.037924in}{33.686928in}}%
\pgfpathcurveto{\pgfqpoint{0.980728in}{33.638692in}}{\pgfqpoint{0.923656in}{33.590309in}}{\pgfqpoint{0.866709in}{33.541778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.114639in}}%
\pgfpathcurveto{\pgfqpoint{1.152447in}{34.067691in}}{\pgfqpoint{1.095130in}{34.020596in}}{\pgfqpoint{1.037934in}{33.973355in}}%
\pgfpathcurveto{\pgfqpoint{0.980739in}{33.926114in}}{\pgfqpoint{0.923663in}{33.878727in}}{\pgfqpoint{0.866709in}{33.831195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.392261in}}%
\pgfpathcurveto{\pgfqpoint{1.152454in}{34.346281in}}{\pgfqpoint{1.095141in}{34.300155in}}{\pgfqpoint{1.037945in}{34.253885in}}%
\pgfpathcurveto{\pgfqpoint{0.980749in}{34.207614in}}{\pgfqpoint{0.923670in}{34.161199in}}{\pgfqpoint{0.866709in}{34.114639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.664202in}}%
\pgfpathcurveto{\pgfqpoint{1.152460in}{34.619167in}}{\pgfqpoint{1.095151in}{34.573987in}}{\pgfqpoint{1.037955in}{34.528663in}}%
\pgfpathcurveto{\pgfqpoint{0.980759in}{34.483339in}}{\pgfqpoint{0.923677in}{34.437872in}}{\pgfqpoint{0.866709in}{34.392261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.930597in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{34.886483in}}{\pgfqpoint{1.095160in}{34.842226in}}{\pgfqpoint{1.037964in}{34.797827in}}%
\pgfpathcurveto{\pgfqpoint{0.980769in}{34.753428in}}{\pgfqpoint{0.923683in}{34.708886in}}{\pgfqpoint{0.866709in}{34.664202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.191571in}}%
\pgfpathcurveto{\pgfqpoint{1.152473in}{35.148359in}}{\pgfqpoint{1.095170in}{35.105004in}}{\pgfqpoint{1.037974in}{35.061508in}}%
\pgfpathcurveto{\pgfqpoint{0.980778in}{35.018012in}}{\pgfqpoint{0.923690in}{34.974375in}}{\pgfqpoint{0.866709in}{34.930597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.447247in}}%
\pgfpathcurveto{\pgfqpoint{1.152479in}{35.404915in}}{\pgfqpoint{1.095178in}{35.362443in}}{\pgfqpoint{1.037983in}{35.319830in}}%
\pgfpathcurveto{\pgfqpoint{0.980787in}{35.277217in}}{\pgfqpoint{0.923695in}{35.234464in}}{\pgfqpoint{0.866709in}{35.191571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.697739in}}%
\pgfpathcurveto{\pgfqpoint{1.152484in}{35.656269in}}{\pgfqpoint{1.095187in}{35.614660in}}{\pgfqpoint{1.037991in}{35.572911in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{35.531162in}}{\pgfqpoint{0.923701in}{35.489274in}}{\pgfqpoint{0.866709in}{35.447247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.943157in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{35.902531in}}{\pgfqpoint{1.095195in}{35.861766in}}{\pgfqpoint{1.037999in}{35.820863in}}%
\pgfpathcurveto{\pgfqpoint{0.980803in}{35.779960in}}{\pgfqpoint{0.923707in}{35.738919in}}{\pgfqpoint{0.866709in}{35.697739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.183605in}}%
\pgfpathcurveto{\pgfqpoint{1.152495in}{36.143806in}}{\pgfqpoint{1.095203in}{36.103868in}}{\pgfqpoint{1.038007in}{36.063794in}}%
\pgfpathcurveto{\pgfqpoint{0.980811in}{36.023719in}}{\pgfqpoint{0.923712in}{35.983506in}}{\pgfqpoint{0.866709in}{35.943157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.419183in}}%
\pgfpathcurveto{\pgfqpoint{1.152500in}{36.380194in}}{\pgfqpoint{1.095211in}{36.341067in}}{\pgfqpoint{1.038015in}{36.301804in}}%
\pgfpathcurveto{\pgfqpoint{0.980819in}{36.262541in}}{\pgfqpoint{0.923717in}{36.223141in}}{\pgfqpoint{0.866709in}{36.183605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.649985in}}%
\pgfpathcurveto{\pgfqpoint{1.152505in}{36.611790in}}{\pgfqpoint{1.095218in}{36.573459in}}{\pgfqpoint{1.038023in}{36.534991in}}%
\pgfpathcurveto{\pgfqpoint{0.980827in}{36.496524in}}{\pgfqpoint{0.923722in}{36.457921in}}{\pgfqpoint{0.866709in}{36.419183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.876103in}}%
\pgfpathcurveto{\pgfqpoint{1.152510in}{36.838687in}}{\pgfqpoint{1.095226in}{36.801135in}}{\pgfqpoint{1.038030in}{36.763449in}}%
\pgfpathcurveto{\pgfqpoint{0.980834in}{36.725762in}}{\pgfqpoint{0.923727in}{36.687941in}}{\pgfqpoint{0.866709in}{36.649985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.097622in}}%
\pgfpathcurveto{\pgfqpoint{1.152515in}{37.060970in}}{\pgfqpoint{1.095233in}{37.024184in}}{\pgfqpoint{1.038037in}{36.987264in}}%
\pgfpathcurveto{\pgfqpoint{0.980841in}{36.950344in}}{\pgfqpoint{0.923732in}{36.913290in}}{\pgfqpoint{0.866709in}{36.876103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.314625in}}%
\pgfpathcurveto{\pgfqpoint{1.152519in}{37.278725in}}{\pgfqpoint{1.095239in}{37.242691in}}{\pgfqpoint{1.038044in}{37.206523in}}%
\pgfpathcurveto{\pgfqpoint{0.980848in}{37.170356in}}{\pgfqpoint{0.923736in}{37.134055in}}{\pgfqpoint{0.866709in}{37.097622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.527192in}}%
\pgfpathcurveto{\pgfqpoint{1.152524in}{37.492029in}}{\pgfqpoint{1.095246in}{37.456734in}}{\pgfqpoint{1.038050in}{37.421306in}}%
\pgfpathcurveto{\pgfqpoint{0.980854in}{37.385878in}}{\pgfqpoint{0.923741in}{37.350318in}}{\pgfqpoint{0.866709in}{37.314625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.735398in}}%
\pgfpathcurveto{\pgfqpoint{1.152528in}{37.700961in}}{\pgfqpoint{1.095252in}{37.666391in}}{\pgfqpoint{1.038057in}{37.631690in}}%
\pgfpathcurveto{\pgfqpoint{0.980861in}{37.596989in}}{\pgfqpoint{0.923745in}{37.562156in}}{\pgfqpoint{0.866709in}{37.527192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.939316in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{37.905592in}}{\pgfqpoint{1.095259in}{37.871736in}}{\pgfqpoint{1.038063in}{37.837750in}}%
\pgfpathcurveto{\pgfqpoint{0.980867in}{37.803763in}}{\pgfqpoint{0.923749in}{37.769646in}}{\pgfqpoint{0.866709in}{37.735398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.139015in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{38.105992in}}{\pgfqpoint{1.095265in}{38.072839in}}{\pgfqpoint{1.038069in}{38.039556in}}%
\pgfpathcurveto{\pgfqpoint{0.980873in}{38.006273in}}{\pgfqpoint{0.923753in}{37.972859in}}{\pgfqpoint{0.866709in}{37.939316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.334561in}}%
\pgfpathcurveto{\pgfqpoint{1.152540in}{38.302229in}}{\pgfqpoint{1.095271in}{38.269768in}}{\pgfqpoint{1.038075in}{38.237177in}}%
\pgfpathcurveto{\pgfqpoint{0.980879in}{38.204585in}}{\pgfqpoint{0.923757in}{38.171865in}}{\pgfqpoint{0.866709in}{38.139015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.526019in}}%
\pgfpathcurveto{\pgfqpoint{1.152544in}{38.494368in}}{\pgfqpoint{1.095276in}{38.462587in}}{\pgfqpoint{1.038081in}{38.430677in}}%
\pgfpathcurveto{\pgfqpoint{0.980885in}{38.398767in}}{\pgfqpoint{0.923761in}{38.366728in}}{\pgfqpoint{0.866709in}{38.334561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.713450in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{38.682468in}}{\pgfqpoint{1.095282in}{38.651358in}}{\pgfqpoint{1.038086in}{38.620119in}}%
\pgfpathcurveto{\pgfqpoint{0.980890in}{38.588881in}}{\pgfqpoint{0.923765in}{38.557514in}}{\pgfqpoint{0.866709in}{38.526019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.896912in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{38.866591in}}{\pgfqpoint{1.095287in}{38.836141in}}{\pgfqpoint{1.038092in}{38.805564in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{38.774987in}}{\pgfqpoint{0.923768in}{38.744282in}}{\pgfqpoint{0.866709in}{38.713450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.076463in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{39.046792in}}{\pgfqpoint{1.095293in}{39.016994in}}{\pgfqpoint{1.038097in}{38.987069in}}%
\pgfpathcurveto{\pgfqpoint{0.980901in}{38.957144in}}{\pgfqpoint{0.923772in}{38.927091in}}{\pgfqpoint{0.866709in}{38.896912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.252155in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{39.223126in}}{\pgfqpoint{1.095298in}{39.193971in}}{\pgfqpoint{1.038102in}{39.164689in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{39.135406in}}{\pgfqpoint{0.923775in}{39.105998in}}{\pgfqpoint{0.866709in}{39.076463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.424042in}}%
\pgfpathcurveto{\pgfqpoint{1.152562in}{39.395646in}}{\pgfqpoint{1.095303in}{39.367125in}}{\pgfqpoint{1.038107in}{39.338477in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{39.309829in}}{\pgfqpoint{0.923779in}{39.281055in}}{\pgfqpoint{0.866709in}{39.252155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.592173in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{39.564402in}}{\pgfqpoint{1.095308in}{39.536506in}}{\pgfqpoint{1.038112in}{39.508484in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{39.480462in}}{\pgfqpoint{0.923782in}{39.452315in}}{\pgfqpoint{0.866709in}{39.424042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.756597in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{39.729443in}}{\pgfqpoint{1.095313in}{39.702164in}}{\pgfqpoint{1.038117in}{39.674760in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{39.647356in}}{\pgfqpoint{0.923785in}{39.619827in}}{\pgfqpoint{0.866709in}{39.592173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.917359in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{39.890814in}}{\pgfqpoint{1.095317in}{39.864145in}}{\pgfqpoint{1.038122in}{39.837351in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{39.810557in}}{\pgfqpoint{0.923788in}{39.783639in}}{\pgfqpoint{0.866709in}{39.756597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.074504in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{40.048561in}}{\pgfqpoint{1.095322in}{40.022494in}}{\pgfqpoint{1.038126in}{39.996303in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{39.970112in}}{\pgfqpoint{0.923791in}{39.943797in}}{\pgfqpoint{0.866709in}{39.917359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.228076in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{40.202727in}}{\pgfqpoint{1.095327in}{40.177255in}}{\pgfqpoint{1.038131in}{40.151660in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{40.126065in}}{\pgfqpoint{0.923794in}{40.100346in}}{\pgfqpoint{0.866709in}{40.074504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.378114in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{40.353353in}}{\pgfqpoint{1.095331in}{40.328470in}}{\pgfqpoint{1.038135in}{40.303463in}}%
\pgfpathcurveto{\pgfqpoint{0.980939in}{40.278457in}}{\pgfqpoint{0.923797in}{40.253328in}}{\pgfqpoint{0.866709in}{40.228076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.524659in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{40.500479in}}{\pgfqpoint{1.095335in}{40.476178in}}{\pgfqpoint{1.038139in}{40.451753in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{40.427329in}}{\pgfqpoint{0.923800in}{40.402783in}}{\pgfqpoint{0.866709in}{40.378114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.667748in}}%
\pgfpathcurveto{\pgfqpoint{1.152586in}{40.644144in}}{\pgfqpoint{1.095340in}{40.620418in}}{\pgfqpoint{1.038144in}{40.596569in}}%
\pgfpathcurveto{\pgfqpoint{0.980948in}{40.572721in}}{\pgfqpoint{0.923803in}{40.548751in}}{\pgfqpoint{0.866709in}{40.524659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.807419in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{40.784384in}}{\pgfqpoint{1.095344in}{40.761227in}}{\pgfqpoint{1.038148in}{40.737948in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{40.714670in}}{\pgfqpoint{0.923806in}{40.691270in}}{\pgfqpoint{0.866709in}{40.667748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.943707in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{40.921235in}}{\pgfqpoint{1.095348in}{40.898641in}}{\pgfqpoint{1.038152in}{40.875927in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{40.853212in}}{\pgfqpoint{0.923809in}{40.830376in}}{\pgfqpoint{0.866709in}{40.807419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.076646in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{41.054731in}}{\pgfqpoint{1.095352in}{41.032695in}}{\pgfqpoint{1.038156in}{41.010539in}}%
\pgfpathcurveto{\pgfqpoint{0.980960in}{40.988382in}}{\pgfqpoint{0.923811in}{40.966105in}}{\pgfqpoint{0.866709in}{40.943707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.206268in}}%
\pgfpathcurveto{\pgfqpoint{1.152597in}{41.184905in}}{\pgfqpoint{1.095356in}{41.163421in}}{\pgfqpoint{1.038160in}{41.141818in}}%
\pgfpathcurveto{\pgfqpoint{0.980964in}{41.120214in}}{\pgfqpoint{0.923814in}{41.098490in}}{\pgfqpoint{0.866709in}{41.076646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.332604in}}%
\pgfpathcurveto{\pgfqpoint{1.152600in}{41.311788in}}{\pgfqpoint{1.095360in}{41.290852in}}{\pgfqpoint{1.038164in}{41.269796in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{41.248740in}}{\pgfqpoint{0.923816in}{41.227564in}}{\pgfqpoint{0.866709in}{41.206268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.455687in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{41.435412in}}{\pgfqpoint{1.095363in}{41.415018in}}{\pgfqpoint{1.038168in}{41.394504in}}%
\pgfpathcurveto{\pgfqpoint{0.980972in}{41.373991in}}{\pgfqpoint{0.923819in}{41.353357in}}{\pgfqpoint{0.866709in}{41.332604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.575543in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{41.555806in}}{\pgfqpoint{1.095367in}{41.535949in}}{\pgfqpoint{1.038171in}{41.515973in}}%
\pgfpathcurveto{\pgfqpoint{0.980976in}{41.495996in}}{\pgfqpoint{0.923821in}{41.475901in}}{\pgfqpoint{0.866709in}{41.455687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.692202in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{41.672997in}}{\pgfqpoint{1.095371in}{41.653672in}}{\pgfqpoint{1.038175in}{41.634229in}}%
\pgfpathcurveto{\pgfqpoint{0.980979in}{41.614786in}}{\pgfqpoint{0.923824in}{41.595224in}}{\pgfqpoint{0.866709in}{41.575543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.805690in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{41.787013in}}{\pgfqpoint{1.095374in}{41.768217in}}{\pgfqpoint{1.038179in}{41.749302in}}%
\pgfpathcurveto{\pgfqpoint{0.980983in}{41.730387in}}{\pgfqpoint{0.923826in}{41.711354in}}{\pgfqpoint{0.866709in}{41.692202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.916034in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{41.897880in}}{\pgfqpoint{1.095378in}{41.879608in}}{\pgfqpoint{1.038182in}{41.861217in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{41.842826in}}{\pgfqpoint{0.923829in}{41.824317in}}{\pgfqpoint{0.866709in}{41.805690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.023259in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{42.005624in}}{\pgfqpoint{1.095382in}{41.987871in}}{\pgfqpoint{1.038186in}{41.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{41.952130in}}{\pgfqpoint{0.923831in}{41.934141in}}{\pgfqpoint{0.866709in}{41.916034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.127387in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{42.110268in}}{\pgfqpoint{1.095385in}{42.093031in}}{\pgfqpoint{1.038189in}{42.075676in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{42.058321in}}{\pgfqpoint{0.923833in}{42.040849in}}{\pgfqpoint{0.866709in}{42.023259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.228444in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{42.211836in}}{\pgfqpoint{1.095388in}{42.195110in}}{\pgfqpoint{1.038193in}{42.178268in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{42.161425in}}{\pgfqpoint{0.923836in}{42.144465in}}{\pgfqpoint{0.866709in}{42.127387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.326450in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{42.310350in}}{\pgfqpoint{1.095392in}{42.294133in}}{\pgfqpoint{1.038196in}{42.277798in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{42.261464in}}{\pgfqpoint{0.923838in}{42.245012in}}{\pgfqpoint{0.866709in}{42.228444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.421427in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{42.405831in}}{\pgfqpoint{1.095395in}{42.390119in}}{\pgfqpoint{1.038199in}{42.374289in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{42.358459in}}{\pgfqpoint{0.923840in}{42.342513in}}{\pgfqpoint{0.866709in}{42.326450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.513396in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{42.498301in}}{\pgfqpoint{1.095398in}{42.483089in}}{\pgfqpoint{1.038203in}{42.467761in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{42.452433in}}{\pgfqpoint{0.923842in}{42.436988in}}{\pgfqpoint{0.866709in}{42.421427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.602376in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{42.587779in}}{\pgfqpoint{1.095402in}{42.573065in}}{\pgfqpoint{1.038206in}{42.558235in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{42.543405in}}{\pgfqpoint{0.923844in}{42.528459in}}{\pgfqpoint{0.866709in}{42.513396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.688386in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{42.674283in}}{\pgfqpoint{1.095405in}{42.660064in}}{\pgfqpoint{1.038209in}{42.645729in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{42.631394in}}{\pgfqpoint{0.923847in}{42.616943in}}{\pgfqpoint{0.866709in}{42.602376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.771445in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{42.757833in}}{\pgfqpoint{1.095408in}{42.744106in}}{\pgfqpoint{1.038212in}{42.730263in}}%
\pgfpathcurveto{\pgfqpoint{0.981016in}{42.716420in}}{\pgfqpoint{0.923849in}{42.702461in}}{\pgfqpoint{0.866709in}{42.688386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.851568in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{42.838446in}}{\pgfqpoint{1.095411in}{42.825207in}}{\pgfqpoint{1.038215in}{42.811853in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{42.798499in}}{\pgfqpoint{0.923851in}{42.785030in}}{\pgfqpoint{0.866709in}{42.771445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.928774in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{42.916137in}}{\pgfqpoint{1.095414in}{42.903385in}}{\pgfqpoint{1.038218in}{42.890517in}}%
\pgfpathcurveto{\pgfqpoint{0.981023in}{42.877650in}}{\pgfqpoint{0.923853in}{42.864667in}}{\pgfqpoint{0.866709in}{42.851568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.003078in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{42.990924in}}{\pgfqpoint{1.095417in}{42.978656in}}{\pgfqpoint{1.038221in}{42.966272in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{42.953888in}}{\pgfqpoint{0.923855in}{42.941388in}}{\pgfqpoint{0.866709in}{42.928774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.074495in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{43.062822in}}{\pgfqpoint{1.095420in}{43.051034in}}{\pgfqpoint{1.038225in}{43.039131in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{43.027228in}}{\pgfqpoint{0.923857in}{43.015211in}}{\pgfqpoint{0.866709in}{43.003078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.143039in}}%
\pgfpathcurveto{\pgfqpoint{1.152642in}{43.131845in}}{\pgfqpoint{1.095423in}{43.120535in}}{\pgfqpoint{1.038228in}{43.109111in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{43.097687in}}{\pgfqpoint{0.923859in}{43.086148in}}{\pgfqpoint{0.866709in}{43.074495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.208725in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{43.198006in}}{\pgfqpoint{1.095426in}{43.187173in}}{\pgfqpoint{1.038230in}{43.176226in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{43.165278in}}{\pgfqpoint{0.923861in}{43.154216in}}{\pgfqpoint{0.866709in}{43.143039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.271565in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{43.261320in}}{\pgfqpoint{1.095429in}{43.250961in}}{\pgfqpoint{1.038233in}{43.240488in}}%
\pgfpathcurveto{\pgfqpoint{0.981038in}{43.230015in}}{\pgfqpoint{0.923863in}{43.219427in}}{\pgfqpoint{0.866709in}{43.208725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.331572in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{43.321799in}}{\pgfqpoint{1.095432in}{43.311912in}}{\pgfqpoint{1.038236in}{43.301911in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{43.291910in}}{\pgfqpoint{0.923865in}{43.281794in}}{\pgfqpoint{0.866709in}{43.271565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.388757in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{43.379455in}}{\pgfqpoint{1.095435in}{43.370038in}}{\pgfqpoint{1.038239in}{43.360507in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{43.350976in}}{\pgfqpoint{0.923867in}{43.341331in}}{\pgfqpoint{0.866709in}{43.331572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.443133in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{43.434298in}}{\pgfqpoint{1.095438in}{43.425350in}}{\pgfqpoint{1.038242in}{43.416287in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{43.407224in}}{\pgfqpoint{0.923869in}{43.398048in}}{\pgfqpoint{0.866709in}{43.388757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.494709in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{43.486341in}}{\pgfqpoint{1.095441in}{43.477859in}}{\pgfqpoint{1.038245in}{43.469263in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{43.460667in}}{\pgfqpoint{0.923871in}{43.451957in}}{\pgfqpoint{0.866709in}{43.443133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.543496in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{43.535593in}}{\pgfqpoint{1.095444in}{43.527575in}}{\pgfqpoint{1.038248in}{43.519444in}}%
\pgfpathcurveto{\pgfqpoint{0.981052in}{43.511313in}}{\pgfqpoint{0.923872in}{43.503068in}}{\pgfqpoint{0.866709in}{43.494709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.589504in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{43.582063in}}{\pgfqpoint{1.095446in}{43.574509in}}{\pgfqpoint{1.038251in}{43.566841in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{43.559173in}}{\pgfqpoint{0.923874in}{43.551391in}}{\pgfqpoint{0.866709in}{43.543496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.632740in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{43.625761in}}{\pgfqpoint{1.095449in}{43.618668in}}{\pgfqpoint{1.038253in}{43.611462in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{43.604256in}}{\pgfqpoint{0.923876in}{43.596937in}}{\pgfqpoint{0.866709in}{43.589504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.673213in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{43.666694in}}{\pgfqpoint{1.095452in}{43.660062in}}{\pgfqpoint{1.038256in}{43.653317in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{43.646571in}}{\pgfqpoint{0.923878in}{43.639712in}}{\pgfqpoint{0.866709in}{43.632740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.710932in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{43.704872in}}{\pgfqpoint{1.095455in}{43.698699in}}{\pgfqpoint{1.038259in}{43.692412in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{43.686126in}}{\pgfqpoint{0.923880in}{43.679726in}}{\pgfqpoint{0.866709in}{43.673213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.745902in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{43.740300in}}{\pgfqpoint{1.095458in}{43.734585in}}{\pgfqpoint{1.038262in}{43.728756in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{43.722928in}}{\pgfqpoint{0.923882in}{43.716986in}}{\pgfqpoint{0.866709in}{43.710932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.778132in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{43.772986in}}{\pgfqpoint{1.095460in}{43.767728in}}{\pgfqpoint{1.038264in}{43.762356in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{43.756985in}}{\pgfqpoint{0.923884in}{43.751500in}}{\pgfqpoint{0.866709in}{43.745902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.807626in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{43.802937in}}{\pgfqpoint{1.095463in}{43.798134in}}{\pgfqpoint{1.038267in}{43.793218in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{43.788302in}}{\pgfqpoint{0.923885in}{43.783274in}}{\pgfqpoint{0.866709in}{43.778132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.834391in}}%
\pgfpathcurveto{\pgfqpoint{1.152670in}{43.830156in}}{\pgfqpoint{1.095466in}{43.825808in}}{\pgfqpoint{1.038270in}{43.821348in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{43.816887in}}{\pgfqpoint{0.923887in}{43.812313in}}{\pgfqpoint{0.866709in}{43.807626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.858432in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{43.854651in}}{\pgfqpoint{1.095468in}{43.850757in}}{\pgfqpoint{1.038273in}{43.846750in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{43.842743in}}{\pgfqpoint{0.923889in}{43.838624in}}{\pgfqpoint{0.866709in}{43.834391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.879753in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{43.876425in}}{\pgfqpoint{1.095471in}{43.872984in}}{\pgfqpoint{1.038275in}{43.869431in}}%
\pgfpathcurveto{\pgfqpoint{0.981080in}{43.865877in}}{\pgfqpoint{0.923891in}{43.862211in}}{\pgfqpoint{0.866709in}{43.858432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.898357in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{43.895482in}}{\pgfqpoint{1.095474in}{43.892494in}}{\pgfqpoint{1.038278in}{43.889393in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{43.886292in}}{\pgfqpoint{0.923893in}{43.883079in}}{\pgfqpoint{0.866709in}{43.879753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.914250in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{43.911826in}}{\pgfqpoint{1.095476in}{43.909290in}}{\pgfqpoint{1.038281in}{43.906642in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{43.903993in}}{\pgfqpoint{0.923894in}{43.901231in}}{\pgfqpoint{0.866709in}{43.898357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.927432in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{43.925461in}}{\pgfqpoint{1.095479in}{43.923376in}}{\pgfqpoint{1.038283in}{43.921179in}}%
\pgfpathcurveto{\pgfqpoint{0.981088in}{43.918982in}}{\pgfqpoint{0.923896in}{43.916672in}}{\pgfqpoint{0.866709in}{43.914250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.937908in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{43.936388in}}{\pgfqpoint{1.095482in}{43.934754in}}{\pgfqpoint{1.038286in}{43.933008in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{43.931262in}}{\pgfqpoint{0.923898in}{43.929404in}}{\pgfqpoint{0.866709in}{43.927432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.945679in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{43.944609in}}{\pgfqpoint{1.095484in}{43.943427in}}{\pgfqpoint{1.038289in}{43.942131in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{43.940836in}}{\pgfqpoint{0.923900in}{43.939429in}}{\pgfqpoint{0.866709in}{43.937908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.950746in}}%
\pgfpathcurveto{\pgfqpoint{1.152685in}{43.950127in}}{\pgfqpoint{1.095487in}{43.949395in}}{\pgfqpoint{1.038291in}{43.948550in}}%
\pgfpathcurveto{\pgfqpoint{0.981096in}{43.947706in}}{\pgfqpoint{0.923901in}{43.946749in}}{\pgfqpoint{0.866709in}{43.945679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.953111in}}%
\pgfpathcurveto{\pgfqpoint{1.152686in}{43.952942in}}{\pgfqpoint{1.095490in}{43.952660in}}{\pgfqpoint{1.038294in}{43.952266in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{43.951872in}}{\pgfqpoint{0.923903in}{43.951365in}}{\pgfqpoint{0.866709in}{43.950746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.952773in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{43.953054in}}{\pgfqpoint{1.095492in}{43.953223in}}{\pgfqpoint{1.038297in}{43.953279in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{43.953336in}}{\pgfqpoint{0.923905in}{43.953279in}}{\pgfqpoint{0.866709in}{43.953111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.949733in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{43.950465in}}{\pgfqpoint{1.095495in}{43.951084in}}{\pgfqpoint{1.038299in}{43.951591in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{43.952097in}}{\pgfqpoint{0.923907in}{43.952491in}}{\pgfqpoint{0.866709in}{43.952773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.943990in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{43.945172in}}{\pgfqpoint{1.095498in}{43.946242in}}{\pgfqpoint{1.038302in}{43.947199in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{43.948156in}}{\pgfqpoint{0.923909in}{43.949001in}}{\pgfqpoint{0.866709in}{43.949733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.935543in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{43.937176in}}{\pgfqpoint{1.095500in}{43.938696in}}{\pgfqpoint{1.038305in}{43.940104in}}%
\pgfpathcurveto{\pgfqpoint{0.981109in}{43.941512in}}{\pgfqpoint{0.923910in}{43.942807in}}{\pgfqpoint{0.866709in}{43.943990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.924391in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{43.926475in}}{\pgfqpoint{1.095503in}{43.928446in}}{\pgfqpoint{1.038307in}{43.930305in}}%
\pgfpathcurveto{\pgfqpoint{0.981112in}{43.932163in}}{\pgfqpoint{0.923912in}{43.933909in}}{\pgfqpoint{0.866709in}{43.935543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.910531in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{43.913066in}}{\pgfqpoint{1.095506in}{43.915489in}}{\pgfqpoint{1.038310in}{43.917799in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{43.920109in}}{\pgfqpoint{0.923914in}{43.922306in}}{\pgfqpoint{0.866709in}{43.924391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.893961in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{43.896948in}}{\pgfqpoint{1.095508in}{43.899822in}}{\pgfqpoint{1.038313in}{43.902584in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{43.905345in}}{\pgfqpoint{0.923916in}{43.907994in}}{\pgfqpoint{0.866709in}{43.910531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.874677in}}%
\pgfpathcurveto{\pgfqpoint{1.152701in}{43.878117in}}{\pgfqpoint{1.095511in}{43.881443in}}{\pgfqpoint{1.038315in}{43.884657in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{43.887871in}}{\pgfqpoint{0.923917in}{43.890972in}}{\pgfqpoint{0.866709in}{43.893961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{43.856569in}}{\pgfqpoint{1.095514in}{43.860349in}}{\pgfqpoint{1.038318in}{43.864015in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{43.867682in}}{\pgfqpoint{0.923919in}{43.871236in}}{\pgfqpoint{0.866709in}{43.874677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.827956in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{43.832302in}}{\pgfqpoint{1.095517in}{43.836535in}}{\pgfqpoint{1.038321in}{43.840655in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{43.844775in}}{\pgfqpoint{0.923921in}{43.848782in}}{\pgfqpoint{0.866709in}{43.852677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.800509in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{43.805309in}}{\pgfqpoint{1.095519in}{43.809997in}}{\pgfqpoint{1.038323in}{43.814571in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{43.819146in}}{\pgfqpoint{0.923923in}{43.823607in}}{\pgfqpoint{0.866709in}{43.827956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.770331in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{43.775587in}}{\pgfqpoint{1.095522in}{43.780729in}}{\pgfqpoint{1.038326in}{43.785759in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{43.790789in}}{\pgfqpoint{0.923925in}{43.795705in}}{\pgfqpoint{0.866709in}{43.800509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.737417in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{43.743129in}}{\pgfqpoint{1.095525in}{43.748728in}}{\pgfqpoint{1.038329in}{43.754213in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{43.759699in}}{\pgfqpoint{0.923927in}{43.765072in}}{\pgfqpoint{0.866709in}{43.770331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.701760in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{43.707929in}}{\pgfqpoint{1.095527in}{43.713985in}}{\pgfqpoint{1.038332in}{43.719928in}}%
\pgfpathcurveto{\pgfqpoint{0.981136in}{43.725871in}}{\pgfqpoint{0.923928in}{43.731700in}}{\pgfqpoint{0.866709in}{43.737417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.663353in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{43.669981in}}{\pgfqpoint{1.095530in}{43.676495in}}{\pgfqpoint{1.038334in}{43.682896in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{43.689298in}}{\pgfqpoint{0.923930in}{43.695585in}}{\pgfqpoint{0.866709in}{43.701760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.622190in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{43.629277in}}{\pgfqpoint{1.095533in}{43.636251in}}{\pgfqpoint{1.038337in}{43.643112in}}%
\pgfpathcurveto{\pgfqpoint{0.981141in}{43.649972in}}{\pgfqpoint{0.923932in}{43.656720in}}{\pgfqpoint{0.866709in}{43.663353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.578262in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{43.585810in}}{\pgfqpoint{1.095536in}{43.593245in}}{\pgfqpoint{1.038340in}{43.600566in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{43.607888in}}{\pgfqpoint{0.923934in}{43.615096in}}{\pgfqpoint{0.866709in}{43.622190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.531561in}}%
\pgfpathcurveto{\pgfqpoint{1.152719in}{43.539571in}}{\pgfqpoint{1.095539in}{43.547469in}}{\pgfqpoint{1.038343in}{43.555252in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{43.563036in}}{\pgfqpoint{0.923936in}{43.570706in}}{\pgfqpoint{0.866709in}{43.578262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.482077in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{43.490552in}}{\pgfqpoint{1.095541in}{43.498913in}}{\pgfqpoint{1.038346in}{43.507160in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{43.515407in}}{\pgfqpoint{0.923938in}{43.523541in}}{\pgfqpoint{0.866709in}{43.531561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.429802in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{43.438742in}}{\pgfqpoint{1.095544in}{43.447569in}}{\pgfqpoint{1.038348in}{43.456281in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{43.464994in}}{\pgfqpoint{0.923939in}{43.473592in}}{\pgfqpoint{0.866709in}{43.482077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.374725in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{43.384132in}}{\pgfqpoint{1.095547in}{43.393426in}}{\pgfqpoint{1.038351in}{43.402605in}}%
\pgfpathcurveto{\pgfqpoint{0.981155in}{43.411785in}}{\pgfqpoint{0.923941in}{43.420850in}}{\pgfqpoint{0.866709in}{43.429802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.316835in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{43.326711in}}{\pgfqpoint{1.095550in}{43.336474in}}{\pgfqpoint{1.038354in}{43.346122in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{43.355771in}}{\pgfqpoint{0.923943in}{43.365305in}}{\pgfqpoint{0.866709in}{43.374725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.256121in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{43.266468in}}{\pgfqpoint{1.095553in}{43.276702in}}{\pgfqpoint{1.038357in}{43.286821in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{43.296940in}}{\pgfqpoint{0.923945in}{43.306944in}}{\pgfqpoint{0.866709in}{43.316835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.192570in}}%
\pgfpathcurveto{\pgfqpoint{1.152730in}{43.203391in}}{\pgfqpoint{1.095556in}{43.214097in}}{\pgfqpoint{1.038360in}{43.224689in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{43.235281in}}{\pgfqpoint{0.923947in}{43.245758in}}{\pgfqpoint{0.866709in}{43.256121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.126171in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{43.137467in}}{\pgfqpoint{1.095559in}{43.148648in}}{\pgfqpoint{1.038363in}{43.159715in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{43.170781in}}{\pgfqpoint{0.923949in}{43.181733in}}{\pgfqpoint{0.866709in}{43.192570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{43.056910in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{43.068683in}}{\pgfqpoint{1.095562in}{43.080342in}}{\pgfqpoint{1.038366in}{43.091885in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{43.103429in}}{\pgfqpoint{0.923951in}{43.114858in}}{\pgfqpoint{0.866709in}{43.126171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.984773in}}%
\pgfpathcurveto{\pgfqpoint{1.152736in}{42.997026in}}{\pgfqpoint{1.095565in}{43.009164in}}{\pgfqpoint{1.038369in}{43.021187in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{43.033210in}}{\pgfqpoint{0.923953in}{43.045118in}}{\pgfqpoint{0.866709in}{43.056910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.909745in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{42.922480in}}{\pgfqpoint{1.095568in}{42.935100in}}{\pgfqpoint{1.038372in}{42.947605in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{42.960110in}}{\pgfqpoint{0.923955in}{42.972499in}}{\pgfqpoint{0.866709in}{42.984773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.831812in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{42.845031in}}{\pgfqpoint{1.095571in}{42.858136in}}{\pgfqpoint{1.038375in}{42.871125in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{42.884114in}}{\pgfqpoint{0.923957in}{42.896987in}}{\pgfqpoint{0.866709in}{42.909745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.750956in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{42.764663in}}{\pgfqpoint{1.095574in}{42.778255in}}{\pgfqpoint{1.038378in}{42.791731in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{42.805207in}}{\pgfqpoint{0.923959in}{42.818567in}}{\pgfqpoint{0.866709in}{42.831812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.667161in}}%
\pgfpathcurveto{\pgfqpoint{1.152744in}{42.681359in}}{\pgfqpoint{1.095577in}{42.695440in}}{\pgfqpoint{1.038381in}{42.709406in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{42.723372in}}{\pgfqpoint{0.923961in}{42.737222in}}{\pgfqpoint{0.866709in}{42.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.580410in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{42.595101in}}{\pgfqpoint{1.095580in}{42.609675in}}{\pgfqpoint{1.038384in}{42.624134in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{42.638593in}}{\pgfqpoint{0.923964in}{42.652935in}}{\pgfqpoint{0.866709in}{42.667161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.490685in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{42.505872in}}{\pgfqpoint{1.095583in}{42.520942in}}{\pgfqpoint{1.038388in}{42.535897in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{42.550851in}}{\pgfqpoint{0.923966in}{42.565689in}}{\pgfqpoint{0.866709in}{42.580410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.397966in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{42.413652in}}{\pgfqpoint{1.095587in}{42.429222in}}{\pgfqpoint{1.038391in}{42.444675in}}%
\pgfpathcurveto{\pgfqpoint{0.981195in}{42.460128in}}{\pgfqpoint{0.923968in}{42.475465in}}{\pgfqpoint{0.866709in}{42.490685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.302233in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{42.318422in}}{\pgfqpoint{1.095590in}{42.334495in}}{\pgfqpoint{1.038394in}{42.350450in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{42.366406in}}{\pgfqpoint{0.923970in}{42.382244in}}{\pgfqpoint{0.866709in}{42.397966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.203466in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{42.220162in}}{\pgfqpoint{1.095593in}{42.236740in}}{\pgfqpoint{1.038397in}{42.253201in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{42.269662in}}{\pgfqpoint{0.923972in}{42.286006in}}{\pgfqpoint{0.866709in}{42.302233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{42.101644in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{42.118849in}}{\pgfqpoint{1.095597in}{42.135937in}}{\pgfqpoint{1.038401in}{42.152908in}}%
\pgfpathcurveto{\pgfqpoint{0.981205in}{42.169878in}}{\pgfqpoint{0.923974in}{42.186731in}}{\pgfqpoint{0.866709in}{42.203466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.996744in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{42.014462in}}{\pgfqpoint{1.095600in}{42.032064in}}{\pgfqpoint{1.038404in}{42.049547in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{42.067031in}}{\pgfqpoint{0.923977in}{42.084396in}}{\pgfqpoint{0.866709in}{42.101644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.888742in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{41.906978in}}{\pgfqpoint{1.095604in}{41.925096in}}{\pgfqpoint{1.038408in}{41.943097in}}%
\pgfpathcurveto{\pgfqpoint{0.981212in}{41.961097in}}{\pgfqpoint{0.923979in}{41.978979in}}{\pgfqpoint{0.866709in}{41.996744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.777614in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{41.796372in}}{\pgfqpoint{1.095607in}{41.815012in}}{\pgfqpoint{1.038411in}{41.833533in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{41.852054in}}{\pgfqpoint{0.923981in}{41.870457in}}{\pgfqpoint{0.866709in}{41.888742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.663336in}}%
\pgfpathcurveto{\pgfqpoint{1.152767in}{41.682619in}}{\pgfqpoint{1.095611in}{41.701784in}}{\pgfqpoint{1.038415in}{41.720831in}}%
\pgfpathcurveto{\pgfqpoint{0.981219in}{41.739877in}}{\pgfqpoint{0.923984in}{41.758805in}}{\pgfqpoint{0.866709in}{41.777614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.545880in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{41.565694in}}{\pgfqpoint{1.095614in}{41.585389in}}{\pgfqpoint{1.038419in}{41.604965in}}%
\pgfpathcurveto{\pgfqpoint{0.981223in}{41.624541in}}{\pgfqpoint{0.923986in}{41.643998in}}{\pgfqpoint{0.866709in}{41.663336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.425220in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{41.445568in}}{\pgfqpoint{1.095618in}{41.465798in}}{\pgfqpoint{1.038422in}{41.485908in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{41.506018in}}{\pgfqpoint{0.923989in}{41.526009in}}{\pgfqpoint{0.866709in}{41.545880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.301326in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{41.322215in}}{\pgfqpoint{1.095622in}{41.342983in}}{\pgfqpoint{1.038426in}{41.363632in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{41.384281in}}{\pgfqpoint{0.923991in}{41.404810in}}{\pgfqpoint{0.866709in}{41.425220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.174171in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{41.195604in}}{\pgfqpoint{1.095626in}{41.216916in}}{\pgfqpoint{1.038430in}{41.238109in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{41.259302in}}{\pgfqpoint{0.923994in}{41.280374in}}{\pgfqpoint{0.866709in}{41.301326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{41.043723in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{41.065705in}}{\pgfqpoint{1.095629in}{41.087567in}}{\pgfqpoint{1.038434in}{41.109309in}}%
\pgfpathcurveto{\pgfqpoint{0.981238in}{41.131050in}}{\pgfqpoint{0.923996in}{41.152671in}}{\pgfqpoint{0.866709in}{41.174171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.909950in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{40.932487in}}{\pgfqpoint{1.095633in}{40.954904in}}{\pgfqpoint{1.038438in}{40.977199in}}%
\pgfpathcurveto{\pgfqpoint{0.981242in}{40.999495in}}{\pgfqpoint{0.923999in}{41.021669in}}{\pgfqpoint{0.866709in}{41.043723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.772820in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{40.795917in}}{\pgfqpoint{1.095637in}{40.818894in}}{\pgfqpoint{1.038442in}{40.841749in}}%
\pgfpathcurveto{\pgfqpoint{0.981246in}{40.864604in}}{\pgfqpoint{0.924002in}{40.887338in}}{\pgfqpoint{0.866709in}{40.909950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.632298in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{40.655961in}}{\pgfqpoint{1.095642in}{40.679503in}}{\pgfqpoint{1.038446in}{40.702924in}}%
\pgfpathcurveto{\pgfqpoint{0.981250in}{40.726344in}}{\pgfqpoint{0.924004in}{40.749643in}}{\pgfqpoint{0.866709in}{40.772820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.488348in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{40.512583in}}{\pgfqpoint{1.095646in}{40.536697in}}{\pgfqpoint{1.038450in}{40.560689in}}%
\pgfpathcurveto{\pgfqpoint{0.981254in}{40.584681in}}{\pgfqpoint{0.924007in}{40.608550in}}{\pgfqpoint{0.866709in}{40.632298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.340933in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{40.365747in}}{\pgfqpoint{1.095650in}{40.390439in}}{\pgfqpoint{1.038454in}{40.415008in}}%
\pgfpathcurveto{\pgfqpoint{0.981258in}{40.439577in}}{\pgfqpoint{0.924010in}{40.464024in}}{\pgfqpoint{0.866709in}{40.488348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.190016in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{40.215414in}}{\pgfqpoint{1.095654in}{40.240690in}}{\pgfqpoint{1.038459in}{40.265843in}}%
\pgfpathcurveto{\pgfqpoint{0.981263in}{40.290996in}}{\pgfqpoint{0.924013in}{40.316026in}}{\pgfqpoint{0.866709in}{40.340933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{40.035555in}}%
\pgfpathcurveto{\pgfqpoint{1.152799in}{40.061545in}}{\pgfqpoint{1.095659in}{40.087412in}}{\pgfqpoint{1.038463in}{40.113156in}}%
\pgfpathcurveto{\pgfqpoint{0.981267in}{40.138899in}}{\pgfqpoint{0.924016in}{40.164519in}}{\pgfqpoint{0.866709in}{40.190016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.877509in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{39.904098in}}{\pgfqpoint{1.095663in}{39.930563in}}{\pgfqpoint{1.038468in}{39.956904in}}%
\pgfpathcurveto{\pgfqpoint{0.981272in}{39.983245in}}{\pgfqpoint{0.924019in}{40.009462in}}{\pgfqpoint{0.866709in}{40.035555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.715836in}}%
\pgfpathcurveto{\pgfqpoint{1.152805in}{39.743030in}}{\pgfqpoint{1.095668in}{39.770100in}}{\pgfqpoint{1.038472in}{39.797046in}}%
\pgfpathcurveto{\pgfqpoint{0.981276in}{39.823992in}}{\pgfqpoint{0.924022in}{39.850813in}}{\pgfqpoint{0.866709in}{39.877509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.550490in}}%
\pgfpathcurveto{\pgfqpoint{1.152808in}{39.578298in}}{\pgfqpoint{1.095673in}{39.605980in}}{\pgfqpoint{1.038477in}{39.633538in}}%
\pgfpathcurveto{\pgfqpoint{0.981281in}{39.661096in}}{\pgfqpoint{0.924025in}{39.688529in}}{\pgfqpoint{0.866709in}{39.715836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.381425in}}%
\pgfpathcurveto{\pgfqpoint{1.152812in}{39.409853in}}{\pgfqpoint{1.095678in}{39.438156in}}{\pgfqpoint{1.038482in}{39.466334in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{39.494512in}}{\pgfqpoint{0.924028in}{39.522564in}}{\pgfqpoint{0.866709in}{39.550490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.208591in}}%
\pgfpathcurveto{\pgfqpoint{1.152815in}{39.237649in}}{\pgfqpoint{1.095683in}{39.266580in}}{\pgfqpoint{1.038487in}{39.295386in}}%
\pgfpathcurveto{\pgfqpoint{0.981291in}{39.324192in}}{\pgfqpoint{0.924032in}{39.352871in}}{\pgfqpoint{0.866709in}{39.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{39.031939in}}%
\pgfpathcurveto{\pgfqpoint{1.152818in}{39.061634in}}{\pgfqpoint{1.095688in}{39.091203in}}{\pgfqpoint{1.038492in}{39.120645in}}%
\pgfpathcurveto{\pgfqpoint{0.981296in}{39.150087in}}{\pgfqpoint{0.924035in}{39.179402in}}{\pgfqpoint{0.866709in}{39.208591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.851416in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{38.881757in}}{\pgfqpoint{1.095693in}{38.911972in}}{\pgfqpoint{1.038497in}{38.942059in}}%
\pgfpathcurveto{\pgfqpoint{0.981301in}{38.972146in}}{\pgfqpoint{0.924039in}{39.002106in}}{\pgfqpoint{0.866709in}{39.031939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.666967in}}%
\pgfpathcurveto{\pgfqpoint{1.152825in}{38.697964in}}{\pgfqpoint{1.095698in}{38.728833in}}{\pgfqpoint{1.038502in}{38.759575in}}%
\pgfpathcurveto{\pgfqpoint{0.981307in}{38.790316in}}{\pgfqpoint{0.924042in}{38.820930in}}{\pgfqpoint{0.866709in}{38.851416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.478535in}}%
\pgfpathcurveto{\pgfqpoint{1.152829in}{38.510197in}}{\pgfqpoint{1.095704in}{38.541730in}}{\pgfqpoint{1.038508in}{38.573136in}}%
\pgfpathcurveto{\pgfqpoint{0.981312in}{38.604541in}}{\pgfqpoint{0.924046in}{38.635818in}}{\pgfqpoint{0.866709in}{38.666967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.286060in}}%
\pgfpathcurveto{\pgfqpoint{1.152833in}{38.318397in}}{\pgfqpoint{1.095709in}{38.350606in}}{\pgfqpoint{1.038514in}{38.382685in}}%
\pgfpathcurveto{\pgfqpoint{0.981318in}{38.414764in}}{\pgfqpoint{0.924050in}{38.446714in}}{\pgfqpoint{0.866709in}{38.478535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{38.089482in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{38.122504in}}{\pgfqpoint{1.095715in}{38.155397in}}{\pgfqpoint{1.038519in}{38.188160in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{38.220923in}}{\pgfqpoint{0.924053in}{38.253557in}}{\pgfqpoint{0.866709in}{38.286060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.888735in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{37.922453in}}{\pgfqpoint{1.095721in}{37.956042in}}{\pgfqpoint{1.038525in}{37.989499in}}%
\pgfpathcurveto{\pgfqpoint{0.981329in}{38.022957in}}{\pgfqpoint{0.924057in}{38.056285in}}{\pgfqpoint{0.866709in}{38.089482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.683751in}}%
\pgfpathcurveto{\pgfqpoint{1.152845in}{37.718177in}}{\pgfqpoint{1.095727in}{37.752472in}}{\pgfqpoint{1.038531in}{37.786636in}}%
\pgfpathcurveto{\pgfqpoint{0.981335in}{37.820800in}}{\pgfqpoint{0.924061in}{37.854833in}}{\pgfqpoint{0.866709in}{37.888735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.474462in}}%
\pgfpathcurveto{\pgfqpoint{1.152849in}{37.509607in}}{\pgfqpoint{1.095733in}{37.544621in}}{\pgfqpoint{1.038538in}{37.579502in}}%
\pgfpathcurveto{\pgfqpoint{0.981342in}{37.614384in}}{\pgfqpoint{0.924066in}{37.649134in}}{\pgfqpoint{0.866709in}{37.683751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.260793in}}%
\pgfpathcurveto{\pgfqpoint{1.152853in}{37.296670in}}{\pgfqpoint{1.095740in}{37.332414in}}{\pgfqpoint{1.038544in}{37.368026in}}%
\pgfpathcurveto{\pgfqpoint{0.981348in}{37.403637in}}{\pgfqpoint{0.924070in}{37.439116in}}{\pgfqpoint{0.866709in}{37.474462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{37.042669in}}%
\pgfpathcurveto{\pgfqpoint{1.152858in}{37.079289in}}{\pgfqpoint{1.095747in}{37.115777in}}{\pgfqpoint{1.038551in}{37.152131in}}%
\pgfpathcurveto{\pgfqpoint{0.981355in}{37.188486in}}{\pgfqpoint{0.924074in}{37.224706in}}{\pgfqpoint{0.866709in}{37.260793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.820008in}}%
\pgfpathcurveto{\pgfqpoint{1.152862in}{36.857386in}}{\pgfqpoint{1.095753in}{36.894631in}}{\pgfqpoint{1.038558in}{36.931741in}}%
\pgfpathcurveto{\pgfqpoint{0.981362in}{36.968851in}}{\pgfqpoint{0.924079in}{37.005827in}}{\pgfqpoint{0.866709in}{37.042669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.592728in}}%
\pgfpathcurveto{\pgfqpoint{1.152867in}{36.630877in}}{\pgfqpoint{1.095760in}{36.668893in}}{\pgfqpoint{1.038565in}{36.706773in}}%
\pgfpathcurveto{\pgfqpoint{0.981369in}{36.744653in}}{\pgfqpoint{0.924084in}{36.782398in}}{\pgfqpoint{0.866709in}{36.820008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.360740in}}%
\pgfpathcurveto{\pgfqpoint{1.152872in}{36.399676in}}{\pgfqpoint{1.095768in}{36.438477in}}{\pgfqpoint{1.038572in}{36.477141in}}%
\pgfpathcurveto{\pgfqpoint{0.981376in}{36.515806in}}{\pgfqpoint{0.924088in}{36.554335in}}{\pgfqpoint{0.866709in}{36.592728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.123954in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{36.163691in}}{\pgfqpoint{1.095775in}{36.203293in}}{\pgfqpoint{1.038579in}{36.242757in}}%
\pgfpathcurveto{\pgfqpoint{0.981384in}{36.282222in}}{\pgfqpoint{0.924093in}{36.321549in}}{\pgfqpoint{0.866709in}{36.360740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.882272in}}%
\pgfpathcurveto{\pgfqpoint{1.152882in}{35.922828in}}{\pgfqpoint{1.095783in}{35.963246in}}{\pgfqpoint{1.038587in}{36.003526in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{36.043806in}}{\pgfqpoint{0.924099in}{36.083949in}}{\pgfqpoint{0.866709in}{36.123954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.635596in}}%
\pgfpathcurveto{\pgfqpoint{1.152887in}{35.676986in}}{\pgfqpoint{1.095791in}{35.718237in}}{\pgfqpoint{1.038595in}{35.759350in}}%
\pgfpathcurveto{\pgfqpoint{0.981399in}{35.800463in}}{\pgfqpoint{0.924104in}{35.841437in}}{\pgfqpoint{0.866709in}{35.882272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.383818in}}%
\pgfpathcurveto{\pgfqpoint{1.152893in}{35.426060in}}{\pgfqpoint{1.095800in}{35.468163in}}{\pgfqpoint{1.038604in}{35.510126in}}%
\pgfpathcurveto{\pgfqpoint{0.981408in}{35.552089in}}{\pgfqpoint{0.924110in}{35.593912in}}{\pgfqpoint{0.866709in}{35.635596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.126829in}}%
\pgfpathcurveto{\pgfqpoint{1.152899in}{35.169941in}}{\pgfqpoint{1.095808in}{35.212914in}}{\pgfqpoint{1.038612in}{35.255745in}}%
\pgfpathcurveto{\pgfqpoint{0.981416in}{35.298577in}}{\pgfqpoint{0.924115in}{35.341268in}}{\pgfqpoint{0.866709in}{35.383818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.864511in}}%
\pgfpathcurveto{\pgfqpoint{1.152905in}{34.908514in}}{\pgfqpoint{1.095817in}{34.952375in}}{\pgfqpoint{1.038621in}{34.996095in}}%
\pgfpathcurveto{\pgfqpoint{0.981425in}{35.039815in}}{\pgfqpoint{0.924121in}{35.083393in}}{\pgfqpoint{0.866709in}{35.126829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.596742in}}%
\pgfpathcurveto{\pgfqpoint{1.152911in}{34.641656in}}{\pgfqpoint{1.095826in}{34.686427in}}{\pgfqpoint{1.038631in}{34.731055in}}%
\pgfpathcurveto{\pgfqpoint{0.981435in}{34.775683in}}{\pgfqpoint{0.924127in}{34.820169in}}{\pgfqpoint{0.866709in}{34.864511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.323394in}}%
\pgfpathcurveto{\pgfqpoint{1.152917in}{34.369239in}}{\pgfqpoint{1.095836in}{34.414942in}}{\pgfqpoint{1.038640in}{34.460500in}}%
\pgfpathcurveto{\pgfqpoint{0.981444in}{34.506058in}}{\pgfqpoint{0.924134in}{34.551473in}}{\pgfqpoint{0.866709in}{34.596742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.044330in}}%
\pgfpathcurveto{\pgfqpoint{1.152924in}{34.091130in}}{\pgfqpoint{1.095846in}{34.137786in}}{\pgfqpoint{1.038650in}{34.184297in}}%
\pgfpathcurveto{\pgfqpoint{0.981454in}{34.230808in}}{\pgfqpoint{0.924141in}{34.277174in}}{\pgfqpoint{0.866709in}{34.323394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.759406in}}%
\pgfpathcurveto{\pgfqpoint{1.152931in}{33.807186in}}{\pgfqpoint{1.095857in}{33.854820in}}{\pgfqpoint{1.038661in}{33.902307in}}%
\pgfpathcurveto{\pgfqpoint{0.981465in}{33.949795in}}{\pgfqpoint{0.924148in}{33.997136in}}{\pgfqpoint{0.866709in}{34.044330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.468473in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{33.517257in}}{\pgfqpoint{1.095868in}{33.565893in}}{\pgfqpoint{1.038672in}{33.614383in}}%
\pgfpathcurveto{\pgfqpoint{0.981476in}{33.662872in}}{\pgfqpoint{0.924155in}{33.711213in}}{\pgfqpoint{0.866709in}{33.759406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.171369in}}%
\pgfpathcurveto{\pgfqpoint{1.152946in}{33.221184in}}{\pgfqpoint{1.095879in}{33.270850in}}{\pgfqpoint{1.038683in}{33.320368in}}%
\pgfpathcurveto{\pgfqpoint{0.981487in}{33.369885in}}{\pgfqpoint{0.924162in}{33.419254in}}{\pgfqpoint{0.866709in}{33.468473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.867926in}}%
\pgfpathcurveto{\pgfqpoint{1.152954in}{32.918800in}}{\pgfqpoint{1.095891in}{32.969524in}}{\pgfqpoint{1.038695in}{33.020098in}}%
\pgfpathcurveto{\pgfqpoint{0.981499in}{33.070673in}}{\pgfqpoint{0.924170in}{33.121096in}}{\pgfqpoint{0.866709in}{33.171369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.557964in}}%
\pgfpathcurveto{\pgfqpoint{1.152962in}{32.609927in}}{\pgfqpoint{1.095903in}{32.661739in}}{\pgfqpoint{1.038707in}{32.713400in}}%
\pgfpathcurveto{\pgfqpoint{0.981512in}{32.765061in}}{\pgfqpoint{0.924179in}{32.816569in}}{\pgfqpoint{0.866709in}{32.867926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.241293in}}%
\pgfpathcurveto{\pgfqpoint{1.152971in}{32.294377in}}{\pgfqpoint{1.095916in}{32.347309in}}{\pgfqpoint{1.038720in}{32.400088in}}%
\pgfpathcurveto{\pgfqpoint{0.981525in}{32.452867in}}{\pgfqpoint{0.924187in}{32.505492in}}{\pgfqpoint{0.866709in}{32.557964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.917711in}}%
\pgfpathcurveto{\pgfqpoint{1.152980in}{31.971950in}}{\pgfqpoint{1.095930in}{32.026035in}}{\pgfqpoint{1.038734in}{32.079966in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{32.133897in}}{\pgfqpoint{0.924196in}{32.187672in}}{\pgfqpoint{0.866709in}{32.241293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.587003in}}%
\pgfpathcurveto{\pgfqpoint{1.152989in}{31.642433in}}{\pgfqpoint{1.095944in}{31.697708in}}{\pgfqpoint{1.038748in}{31.752826in}}%
\pgfpathcurveto{\pgfqpoint{0.981552in}{31.807944in}}{\pgfqpoint{0.924206in}{31.862906in}}{\pgfqpoint{0.866709in}{31.917711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.248940in}}%
\pgfpathcurveto{\pgfqpoint{1.152999in}{31.305599in}}{\pgfqpoint{1.095959in}{31.362101in}}{\pgfqpoint{1.038763in}{31.418446in}}%
\pgfpathcurveto{\pgfqpoint{0.981567in}{31.474790in}}{\pgfqpoint{0.924216in}{31.530976in}}{\pgfqpoint{0.866709in}{31.587003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.903278in}}%
\pgfpathcurveto{\pgfqpoint{1.153010in}{30.961207in}}{\pgfqpoint{1.095975in}{31.018978in}}{\pgfqpoint{1.038779in}{31.076589in}}%
\pgfpathcurveto{\pgfqpoint{0.981583in}{31.134199in}}{\pgfqpoint{0.924226in}{31.191650in}}{\pgfqpoint{0.866709in}{31.248940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.549756in}}%
\pgfpathcurveto{\pgfqpoint{1.153021in}{30.608999in}}{\pgfqpoint{1.095992in}{30.668081in}}{\pgfqpoint{1.038796in}{30.727002in}}%
\pgfpathcurveto{\pgfqpoint{0.981600in}{30.785923in}}{\pgfqpoint{0.924238in}{30.844682in}}{\pgfqpoint{0.866709in}{30.903278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.188094in}}%
\pgfpathcurveto{\pgfqpoint{1.153033in}{30.248697in}}{\pgfqpoint{1.096009in}{30.309138in}}{\pgfqpoint{1.038813in}{30.369416in}}%
\pgfpathcurveto{\pgfqpoint{0.981618in}{30.429693in}}{\pgfqpoint{0.924249in}{30.489807in}}{\pgfqpoint{0.866709in}{30.549756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.817992in}}%
\pgfpathcurveto{\pgfqpoint{1.153045in}{29.880006in}}{\pgfqpoint{1.096028in}{29.941856in}}{\pgfqpoint{1.038832in}{30.003540in}}%
\pgfpathcurveto{\pgfqpoint{0.981636in}{30.065224in}}{\pgfqpoint{0.924262in}{30.126742in}}{\pgfqpoint{0.866709in}{30.188094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.439128in}}%
\pgfpathcurveto{\pgfqpoint{1.153058in}{29.502607in}}{\pgfqpoint{1.096048in}{29.565919in}}{\pgfqpoint{1.038852in}{29.629063in}}%
\pgfpathcurveto{\pgfqpoint{0.981656in}{29.692207in}}{\pgfqpoint{0.924275in}{29.755184in}}{\pgfqpoint{0.866709in}{29.817992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.051155in}}%
\pgfpathcurveto{\pgfqpoint{1.153072in}{29.116156in}}{\pgfqpoint{1.096069in}{29.180988in}}{\pgfqpoint{1.038873in}{29.245651in}}%
\pgfpathcurveto{\pgfqpoint{0.981677in}{29.310314in}}{\pgfqpoint{0.924289in}{29.374806in}}{\pgfqpoint{0.866709in}{29.439128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.653697in}}%
\pgfpathcurveto{\pgfqpoint{1.153087in}{28.720284in}}{\pgfqpoint{1.096091in}{28.786699in}}{\pgfqpoint{1.038895in}{28.852943in}}%
\pgfpathcurveto{\pgfqpoint{0.981699in}{28.919186in}}{\pgfqpoint{0.924304in}{28.985257in}}{\pgfqpoint{0.866709in}{29.051155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.246350in}}%
\pgfpathcurveto{\pgfqpoint{1.153103in}{28.314590in}}{\pgfqpoint{1.096115in}{28.382656in}}{\pgfqpoint{1.038919in}{28.450548in}}%
\pgfpathcurveto{\pgfqpoint{0.981723in}{28.518439in}}{\pgfqpoint{0.924319in}{28.586156in}}{\pgfqpoint{0.866709in}{28.653697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.828672in}}%
\pgfpathcurveto{\pgfqpoint{1.153120in}{27.898639in}}{\pgfqpoint{1.096140in}{27.968430in}}{\pgfqpoint{1.038944in}{28.038043in}}%
\pgfpathcurveto{\pgfqpoint{0.981748in}{28.107656in}}{\pgfqpoint{0.924336in}{28.177092in}}{\pgfqpoint{0.866709in}{28.246350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.400186in}}%
\pgfpathcurveto{\pgfqpoint{1.153138in}{27.471960in}}{\pgfqpoint{1.096167in}{27.543554in}}{\pgfqpoint{1.038971in}{27.614969in}}%
\pgfpathcurveto{\pgfqpoint{0.981775in}{27.686384in}}{\pgfqpoint{0.924354in}{27.757619in}}{\pgfqpoint{0.866709in}{27.828672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.960368in}}%
\pgfpathcurveto{\pgfqpoint{1.153157in}{27.034036in}}{\pgfqpoint{1.096196in}{27.107523in}}{\pgfqpoint{1.039000in}{27.180826in}}%
\pgfpathcurveto{\pgfqpoint{0.981804in}{27.254130in}}{\pgfqpoint{0.924373in}{27.327250in}}{\pgfqpoint{0.866709in}{27.400186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.508647in}}%
\pgfpathcurveto{\pgfqpoint{1.153178in}{26.584305in}}{\pgfqpoint{1.096227in}{26.659778in}}{\pgfqpoint{1.039031in}{26.735066in}}%
\pgfpathcurveto{\pgfqpoint{0.981835in}{26.810353in}}{\pgfqpoint{0.924394in}{26.885454in}}{\pgfqpoint{0.866709in}{26.960368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.044394in}}%
\pgfpathcurveto{\pgfqpoint{1.153201in}{26.122147in}}{\pgfqpoint{1.096261in}{26.199713in}}{\pgfqpoint{1.039065in}{26.277089in}}%
\pgfpathcurveto{\pgfqpoint{0.981869in}{26.354465in}}{\pgfqpoint{0.924417in}{26.431651in}}{\pgfqpoint{0.866709in}{26.508647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.566917in}}%
\pgfpathcurveto{\pgfqpoint{1.153225in}{25.646881in}}{\pgfqpoint{1.096298in}{25.726654in}}{\pgfqpoint{1.039102in}{25.806234in}}%
\pgfpathcurveto{\pgfqpoint{0.981905in}{25.885814in}}{\pgfqpoint{0.924441in}{25.965201in}}{\pgfqpoint{0.866709in}{26.044394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.075448in}}%
\pgfpathcurveto{\pgfqpoint{1.153252in}{25.157752in}}{\pgfqpoint{1.096337in}{25.239860in}}{\pgfqpoint{1.039141in}{25.321772in}}%
\pgfpathcurveto{\pgfqpoint{0.981945in}{25.403684in}}{\pgfqpoint{0.924468in}{25.485400in}}{\pgfqpoint{0.866709in}{25.566917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.569136in}}%
\pgfpathcurveto{\pgfqpoint{1.153281in}{24.653921in}}{\pgfqpoint{1.096381in}{24.738508in}}{\pgfqpoint{1.039185in}{24.822894in}}%
\pgfpathcurveto{\pgfqpoint{0.981988in}{24.907280in}}{\pgfqpoint{0.924496in}{24.991465in}}{\pgfqpoint{0.866709in}{25.075448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.047028in}}%
\pgfpathcurveto{\pgfqpoint{1.153312in}{24.134455in}}{\pgfqpoint{1.096428in}{24.221678in}}{\pgfqpoint{1.039232in}{24.308697in}}%
\pgfpathcurveto{\pgfqpoint{0.982036in}{24.395716in}}{\pgfqpoint{0.924528in}{24.482529in}}{\pgfqpoint{0.866709in}{24.569136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.508055in}}%
\pgfpathcurveto{\pgfqpoint{1.153347in}{23.598301in}}{\pgfqpoint{1.096480in}{23.688341in}}{\pgfqpoint{1.039284in}{23.778170in}}%
\pgfpathcurveto{\pgfqpoint{0.982088in}{23.868000in}}{\pgfqpoint{0.924563in}{23.957620in}}{\pgfqpoint{0.866709in}{24.047028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.951009in}}%
\pgfpathcurveto{\pgfqpoint{1.153385in}{23.044278in}}{\pgfqpoint{1.096538in}{23.137334in}}{\pgfqpoint{1.039342in}{23.230176in}}%
\pgfpathcurveto{\pgfqpoint{0.982145in}{23.323018in}}{\pgfqpoint{0.924601in}{23.415645in}}{\pgfqpoint{0.866709in}{23.508055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.374518in}}%
\pgfpathcurveto{\pgfqpoint{1.153428in}{22.471038in}}{\pgfqpoint{1.096602in}{22.567341in}}{\pgfqpoint{1.039406in}{22.663424in}}%
\pgfpathcurveto{\pgfqpoint{0.982209in}{22.759507in}}{\pgfqpoint{0.924644in}{22.855369in}}{\pgfqpoint{0.866709in}{22.951009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.777011in}}%
\pgfpathcurveto{\pgfqpoint{1.153476in}{21.877045in}}{\pgfqpoint{1.096673in}{21.976857in}}{\pgfqpoint{1.039477in}{22.076442in}}%
\pgfpathcurveto{\pgfqpoint{0.982281in}{22.176028in}}{\pgfqpoint{0.924691in}{22.275387in}}{\pgfqpoint{0.866709in}{22.374518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.156675in}}%
\pgfpathcurveto{\pgfqpoint{1.153530in}{21.260527in}}{\pgfqpoint{1.096754in}{21.364150in}}{\pgfqpoint{1.039558in}{21.467540in}}%
\pgfpathcurveto{\pgfqpoint{0.982361in}{21.570931in}}{\pgfqpoint{0.924745in}{21.674089in}}{\pgfqpoint{0.866709in}{21.777011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.511401in}}%
\pgfpathcurveto{\pgfqpoint{1.153591in}{20.619424in}}{\pgfqpoint{1.096845in}{20.727210in}}{\pgfqpoint{1.039649in}{20.834757in}}%
\pgfpathcurveto{\pgfqpoint{0.982453in}{20.942304in}}{\pgfqpoint{0.924806in}{21.049611in}}{\pgfqpoint{0.866709in}{21.156675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.838711in}}%
\pgfpathcurveto{\pgfqpoint{1.153660in}{19.951319in}}{\pgfqpoint{1.096950in}{20.063683in}}{\pgfqpoint{1.039753in}{20.175799in}}%
\pgfpathcurveto{\pgfqpoint{0.982557in}{20.287916in}}{\pgfqpoint{0.924875in}{20.399784in}}{\pgfqpoint{0.866709in}{20.511401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.135655in}}%
\pgfpathcurveto{\pgfqpoint{1.153741in}{19.253341in}}{\pgfqpoint{1.097070in}{19.370775in}}{\pgfqpoint{1.039874in}{19.487953in}}%
\pgfpathcurveto{\pgfqpoint{0.982677in}{19.605131in}}{\pgfqpoint{0.924955in}{19.722051in}}{\pgfqpoint{0.866709in}{19.838711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.398681in}}%
\pgfpathcurveto{\pgfqpoint{1.153835in}{18.522041in}}{\pgfqpoint{1.097211in}{18.645137in}}{\pgfqpoint{1.040015in}{18.767968in}}%
\pgfpathcurveto{\pgfqpoint{0.982818in}{18.890799in}}{\pgfqpoint{0.925049in}{19.013363in}}{\pgfqpoint{0.866709in}{19.135655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.623445in}}%
\pgfpathcurveto{\pgfqpoint{1.153946in}{17.753203in}}{\pgfqpoint{1.097378in}{17.882689in}}{\pgfqpoint{1.040181in}{18.011898in}}%
\pgfpathcurveto{\pgfqpoint{0.982985in}{18.141106in}}{\pgfqpoint{0.925160in}{18.270035in}}{\pgfqpoint{0.866709in}{18.398681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.804531in}}%
\pgfpathcurveto{\pgfqpoint{1.154080in}{16.941595in}}{\pgfqpoint{1.097579in}{17.078373in}}{\pgfqpoint{1.040382in}{17.214862in}}%
\pgfpathcurveto{\pgfqpoint{0.983185in}{17.351350in}}{\pgfqpoint{0.925294in}{17.487546in}}{\pgfqpoint{0.866709in}{17.623445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.935047in}}%
\pgfpathcurveto{\pgfqpoint{1.154244in}{16.080569in}}{\pgfqpoint{1.097824in}{16.225792in}}{\pgfqpoint{1.040627in}{16.370709in}}%
\pgfpathcurveto{\pgfqpoint{0.983431in}{16.515626in}}{\pgfqpoint{0.925457in}{16.660235in}}{\pgfqpoint{0.866709in}{16.804531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.005983in}}%
\pgfpathcurveto{\pgfqpoint{1.154449in}{15.161471in}}{\pgfqpoint{1.098133in}{15.316642in}}{\pgfqpoint{1.040936in}{15.471490in}}%
\pgfpathcurveto{\pgfqpoint{0.983739in}{15.626338in}}{\pgfqpoint{0.925662in}{15.780859in}}{\pgfqpoint{0.866709in}{15.935047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.005166in}}%
\pgfpathcurveto{\pgfqpoint{1.154715in}{14.172656in}}{\pgfqpoint{1.098531in}{14.339809in}}{\pgfqpoint{1.041333in}{14.506616in}}%
\pgfpathcurveto{\pgfqpoint{0.984136in}{14.673424in}}{\pgfqpoint{0.925927in}{14.839882in}}{\pgfqpoint{0.866709in}{15.005983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.915435in}}%
\pgfpathcurveto{\pgfqpoint{1.155071in}{13.097797in}}{\pgfqpoint{1.099065in}{13.279797in}}{\pgfqpoint{1.041867in}{13.461425in}}%
\pgfpathcurveto{\pgfqpoint{0.984670in}{13.643053in}}{\pgfqpoint{0.926283in}{13.824304in}}{\pgfqpoint{0.866709in}{14.005166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.711187in}}%
\pgfpathcurveto{\pgfqpoint{1.155575in}{11.912704in}}{\pgfqpoint{1.099819in}{12.113828in}}{\pgfqpoint{1.042621in}{12.314544in}}%
\pgfpathcurveto{\pgfqpoint{0.985424in}{12.515259in}}{\pgfqpoint{0.926785in}{12.715562in}}{\pgfqpoint{0.866709in}{12.915435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.351058in}}%
\pgfpathcurveto{\pgfqpoint{1.156340in}{10.578648in}}{\pgfqpoint{1.100967in}{10.805804in}}{\pgfqpoint{1.043769in}{11.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.986570in}{11.259203in}}{\pgfqpoint{0.927549in}{11.485438in}}{\pgfqpoint{0.866709in}{11.711187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.759569in}}%
\pgfpathcurveto{\pgfqpoint{1.157648in}{9.025857in}}{\pgfqpoint{1.102928in}{9.291651in}}{\pgfqpoint{1.045728in}{9.556916in}}%
\pgfpathcurveto{\pgfqpoint{0.988529in}{9.822182in}}{\pgfqpoint{0.928853in}{10.086907in}}{\pgfqpoint{0.866709in}{10.351058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.766289in}}%
\pgfpathcurveto{\pgfqpoint{1.160407in}{7.099774in}}{\pgfqpoint{1.107062in}{7.432673in}}{\pgfqpoint{1.049861in}{7.764920in}}%
\pgfpathcurveto{\pgfqpoint{0.992660in}{8.097167in}}{\pgfqpoint{0.931605in}{8.428739in}}{\pgfqpoint{0.866709in}{8.759569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.717261in}}%
\pgfpathcurveto{\pgfqpoint{1.170602in}{4.227249in}}{\pgfqpoint{1.122345in}{4.736507in}}{\pgfqpoint{1.065136in}{5.244796in}}%
\pgfpathcurveto{\pgfqpoint{1.007927in}{5.753085in}}{\pgfqpoint{0.941775in}{6.260328in}}{\pgfqpoint{0.866709in}{6.766289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994092in}{0.710533in}}%
\pgfpathcurveto{\pgfqpoint{0.990175in}{1.212200in}}{\pgfqpoint{0.977596in}{1.713763in}}{\pgfqpoint{0.956360in}{2.214997in}}%
\pgfpathcurveto{\pgfqpoint{0.935125in}{2.716230in}}{\pgfqpoint{0.905237in}{3.217060in}}{\pgfqpoint{0.866709in}{3.717261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032324in}}%
\pgfpathcurveto{\pgfqpoint{1.181978in}{0.981645in}}{\pgfqpoint{1.157304in}{0.929252in}}{\pgfqpoint{1.136010in}{0.875459in}}%
\pgfpathcurveto{\pgfqpoint{1.114716in}{0.821666in}}{\pgfqpoint{1.096844in}{0.766581in}}{\pgfqpoint{1.082501in}{0.710533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.440695in}}%
\pgfpathcurveto{\pgfqpoint{1.140054in}{1.384642in}}{\pgfqpoint{1.075877in}{1.321891in}}{\pgfqpoint{1.018269in}{1.253339in}}%
\pgfpathcurveto{\pgfqpoint{0.960662in}{1.184787in}}{\pgfqpoint{0.909900in}{1.110763in}}{\pgfqpoint{0.866709in}{1.032324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642193in}}%
\pgfpathcurveto{\pgfqpoint{1.148179in}{1.617156in}}{\pgfqpoint{1.088379in}{1.587663in}}{\pgfqpoint{1.030956in}{1.553946in}}%
\pgfpathcurveto{\pgfqpoint{0.973532in}{1.520230in}}{\pgfqpoint{0.918639in}{1.482379in}}{\pgfqpoint{0.866709in}{1.440695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.731976in}}%
\pgfpathcurveto{\pgfqpoint{1.151049in}{1.724504in}}{\pgfqpoint{1.092760in}{1.713227in}}{\pgfqpoint{1.035384in}{1.698216in}}%
\pgfpathcurveto{\pgfqpoint{0.978008in}{1.683205in}}{\pgfqpoint{0.921665in}{1.664492in}}{\pgfqpoint{0.866709in}{1.642193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.732316in}}%
\pgfpathcurveto{\pgfqpoint{1.152962in}{1.739430in}}{\pgfqpoint{1.095650in}{1.742969in}}{\pgfqpoint{1.038286in}{1.742913in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{1.742856in}}{\pgfqpoint{0.923617in}{1.739203in}}{\pgfqpoint{0.866709in}{1.731976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643286in}}%
\pgfpathcurveto{\pgfqpoint{1.154910in}{1.665456in}}{\pgfqpoint{1.098559in}{1.684042in}}{\pgfqpoint{1.041183in}{1.698927in}}%
\pgfpathcurveto{\pgfqpoint{0.983807in}{1.713812in}}{\pgfqpoint{0.925527in}{1.724965in}}{\pgfqpoint{0.866709in}{1.732316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.442858in}}%
\pgfpathcurveto{\pgfqpoint{1.157920in}{1.484355in}}{\pgfqpoint{1.103011in}{1.522020in}}{\pgfqpoint{1.045588in}{1.555557in}}%
\pgfpathcurveto{\pgfqpoint{0.988166in}{1.589095in}}{\pgfqpoint{0.928382in}{1.618415in}}{\pgfqpoint{0.866709in}{1.643286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.037208in}}%
\pgfpathcurveto{\pgfqpoint{1.166546in}{1.115161in}}{\pgfqpoint{1.115715in}{1.188705in}}{\pgfqpoint{1.058111in}{1.256796in}}%
\pgfpathcurveto{\pgfqpoint{1.000507in}{1.324888in}}{\pgfqpoint{0.936403in}{1.387203in}}{\pgfqpoint{0.866709in}{1.442858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.299051,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996710in}{0.710862in}}%
\pgfpathcurveto{\pgfqpoint{0.982136in}{0.767754in}}{\pgfqpoint{0.963926in}{0.823652in}}{\pgfqpoint{0.942192in}{0.878211in}}%
\pgfpathcurveto{\pgfqpoint{0.920458in}{0.932770in}}{\pgfqpoint{0.895246in}{0.985878in}}{\pgfqpoint{0.866709in}{1.037208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.578104in}}%
\pgfpathcurveto{\pgfqpoint{1.173176in}{2.990527in}}{\pgfqpoint{1.126189in}{3.401969in}}{\pgfqpoint{1.068967in}{3.812049in}}%
\pgfpathcurveto{\pgfqpoint{1.011745in}{4.222129in}}{\pgfqpoint{0.944304in}{4.630717in}}{\pgfqpoint{0.866709in}{5.037434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.037434in}}%
\pgfpathcurveto{\pgfqpoint{1.160776in}{5.294833in}}{\pgfqpoint{1.107609in}{5.551440in}}{\pgfqpoint{1.050403in}{5.807160in}}%
\pgfpathcurveto{\pgfqpoint{0.993196in}{6.062880in}}{\pgfqpoint{0.931958in}{6.317682in}}{\pgfqpoint{0.866709in}{6.571469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.571469in}}%
\pgfpathcurveto{\pgfqpoint{1.157773in}{6.774155in}}{\pgfqpoint{1.103110in}{6.976176in}}{\pgfqpoint{1.045908in}{7.177483in}}%
\pgfpathcurveto{\pgfqpoint{0.988706in}{7.378791in}}{\pgfqpoint{0.928968in}{7.579370in}}{\pgfqpoint{0.866709in}{7.779172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.779172in}}%
\pgfpathcurveto{\pgfqpoint{1.156388in}{7.950849in}}{\pgfqpoint{1.101036in}{8.121942in}}{\pgfqpoint{1.043835in}{8.292420in}}%
\pgfpathcurveto{\pgfqpoint{0.986634in}{8.462898in}}{\pgfqpoint{0.927589in}{8.632752in}}{\pgfqpoint{0.866709in}{8.801952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.801952in}}%
\pgfpathcurveto{\pgfqpoint{1.155588in}{8.952851in}}{\pgfqpoint{1.099837in}{9.103221in}}{\pgfqpoint{1.042638in}{9.253043in}}%
\pgfpathcurveto{\pgfqpoint{0.985438in}{9.402865in}}{\pgfqpoint{0.926792in}{9.552131in}}{\pgfqpoint{0.866709in}{9.700820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.700820in}}%
\pgfpathcurveto{\pgfqpoint{1.155066in}{9.836476in}}{\pgfqpoint{1.099055in}{9.971647in}}{\pgfqpoint{1.041856in}{10.106316in}}%
\pgfpathcurveto{\pgfqpoint{0.984658in}{10.240985in}}{\pgfqpoint{0.926273in}{10.375148in}}{\pgfqpoint{0.866709in}{10.508788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.508788in}}%
\pgfpathcurveto{\pgfqpoint{1.154699in}{10.632603in}}{\pgfqpoint{1.098505in}{10.755965in}}{\pgfqpoint{1.041306in}{10.878862in}}%
\pgfpathcurveto{\pgfqpoint{0.984108in}{11.001759in}}{\pgfqpoint{0.925907in}{11.124187in}}{\pgfqpoint{0.866709in}{11.246133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.246133in}}%
\pgfpathcurveto{\pgfqpoint{1.154426in}{11.360375in}}{\pgfqpoint{1.098096in}{11.474190in}}{\pgfqpoint{1.040898in}{11.587570in}}%
\pgfpathcurveto{\pgfqpoint{0.983700in}{11.700950in}}{\pgfqpoint{0.925635in}{11.813890in}}{\pgfqpoint{0.866709in}{11.926382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.926382in}}%
\pgfpathcurveto{\pgfqpoint{1.154215in}{12.032654in}}{\pgfqpoint{1.097780in}{12.138523in}}{\pgfqpoint{1.040582in}{12.243980in}}%
\pgfpathcurveto{\pgfqpoint{0.983384in}{12.349436in}}{\pgfqpoint{0.925425in}{12.454478in}}{\pgfqpoint{0.866709in}{12.559097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.559097in}}%
\pgfpathcurveto{\pgfqpoint{1.154047in}{12.658585in}}{\pgfqpoint{1.097529in}{12.757687in}}{\pgfqpoint{1.040331in}{12.856398in}}%
\pgfpathcurveto{\pgfqpoint{0.983133in}{12.955109in}}{\pgfqpoint{0.925258in}{13.053425in}}{\pgfqpoint{0.866709in}{13.151341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.151341in}}%
\pgfpathcurveto{\pgfqpoint{1.153911in}{13.244948in}}{\pgfqpoint{1.097324in}{13.338186in}}{\pgfqpoint{1.040126in}{13.431050in}}%
\pgfpathcurveto{\pgfqpoint{0.982929in}{13.523913in}}{\pgfqpoint{0.925122in}{13.616400in}}{\pgfqpoint{0.866709in}{13.708504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.708504in}}%
\pgfpathcurveto{\pgfqpoint{1.153797in}{13.796941in}}{\pgfqpoint{1.097153in}{13.885022in}}{\pgfqpoint{1.039956in}{13.972744in}}%
\pgfpathcurveto{\pgfqpoint{0.982759in}{14.060465in}}{\pgfqpoint{0.925009in}{14.147825in}}{\pgfqpoint{0.866709in}{14.234818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.234818in}}%
\pgfpathcurveto{\pgfqpoint{1.153701in}{14.318652in}}{\pgfqpoint{1.097010in}{14.402144in}}{\pgfqpoint{1.039812in}{14.485289in}}%
\pgfpathcurveto{\pgfqpoint{0.982615in}{14.568433in}}{\pgfqpoint{0.924913in}{14.651230in}}{\pgfqpoint{0.866709in}{14.733673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.733673in}}%
\pgfpathcurveto{\pgfqpoint{1.153619in}{14.813370in}}{\pgfqpoint{1.096886in}{14.892735in}}{\pgfqpoint{1.039689in}{14.971765in}}%
\pgfpathcurveto{\pgfqpoint{0.982492in}{15.050795in}}{\pgfqpoint{0.924831in}{15.129488in}}{\pgfqpoint{0.866709in}{15.207840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.207840in}}%
\pgfpathcurveto{\pgfqpoint{1.153548in}{15.283784in}}{\pgfqpoint{1.096780in}{15.359407in}}{\pgfqpoint{1.039583in}{15.434705in}}%
\pgfpathcurveto{\pgfqpoint{0.982386in}{15.510002in}}{\pgfqpoint{0.924760in}{15.584974in}}{\pgfqpoint{0.866709in}{15.659615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.659615in}}%
\pgfpathcurveto{\pgfqpoint{1.153485in}{15.732131in}}{\pgfqpoint{1.096687in}{15.804334in}}{\pgfqpoint{1.039490in}{15.876221in}}%
\pgfpathcurveto{\pgfqpoint{0.982293in}{15.948109in}}{\pgfqpoint{0.924698in}{16.019679in}}{\pgfqpoint{0.866709in}{16.090929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.090929in}}%
\pgfpathcurveto{\pgfqpoint{1.153430in}{16.160292in}}{\pgfqpoint{1.096604in}{16.229350in}}{\pgfqpoint{1.039407in}{16.298101in}}%
\pgfpathcurveto{\pgfqpoint{0.982210in}{16.366851in}}{\pgfqpoint{0.924644in}{16.435293in}}{\pgfqpoint{0.866709in}{16.503424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.503424in}}%
\pgfpathcurveto{\pgfqpoint{1.153381in}{16.569870in}}{\pgfqpoint{1.096531in}{16.636018in}}{\pgfqpoint{1.039334in}{16.701867in}}%
\pgfpathcurveto{\pgfqpoint{0.982137in}{16.767716in}}{\pgfqpoint{0.924595in}{16.833263in}}{\pgfqpoint{0.866709in}{16.898508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.898508in}}%
\pgfpathcurveto{\pgfqpoint{1.153338in}{16.962241in}}{\pgfqpoint{1.096465in}{17.025685in}}{\pgfqpoint{1.039269in}{17.088835in}}%
\pgfpathcurveto{\pgfqpoint{0.982072in}{17.151985in}}{\pgfqpoint{0.924551in}{17.214842in}}{\pgfqpoint{0.866709in}{17.277401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.277401in}}%
\pgfpathcurveto{\pgfqpoint{1.153298in}{17.338602in}}{\pgfqpoint{1.096406in}{17.399518in}}{\pgfqpoint{1.039209in}{17.460147in}}%
\pgfpathcurveto{\pgfqpoint{0.982013in}{17.520777in}}{\pgfqpoint{0.924512in}{17.581119in}}{\pgfqpoint{0.866709in}{17.641171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.641171in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{17.699995in}}{\pgfqpoint{1.096353in}{17.758541in}}{\pgfqpoint{1.039156in}{17.816805in}}%
\pgfpathcurveto{\pgfqpoint{0.981959in}{17.875070in}}{\pgfqpoint{0.924476in}{17.933053in}}{\pgfqpoint{0.866709in}{17.990752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.990752in}}%
\pgfpathcurveto{\pgfqpoint{1.153230in}{18.047339in}}{\pgfqpoint{1.096304in}{18.103653in}}{\pgfqpoint{1.039107in}{18.159691in}}%
\pgfpathcurveto{\pgfqpoint{0.981910in}{18.215729in}}{\pgfqpoint{0.924444in}{18.271491in}}{\pgfqpoint{0.866709in}{18.326975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.326975in}}%
\pgfpathcurveto{\pgfqpoint{1.153200in}{18.381448in}}{\pgfqpoint{1.096259in}{18.435653in}}{\pgfqpoint{1.039062in}{18.489587in}}%
\pgfpathcurveto{\pgfqpoint{0.981866in}{18.543522in}}{\pgfqpoint{0.924414in}{18.597185in}}{\pgfqpoint{0.866709in}{18.650575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.650575in}}%
\pgfpathcurveto{\pgfqpoint{1.153173in}{18.703046in}}{\pgfqpoint{1.096218in}{18.755252in}}{\pgfqpoint{1.039021in}{18.807192in}}%
\pgfpathcurveto{\pgfqpoint{0.981825in}{18.859133in}}{\pgfqpoint{0.924387in}{18.910807in}}{\pgfqpoint{0.866709in}{18.962213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.962213in}}%
\pgfpathcurveto{\pgfqpoint{1.153147in}{19.012780in}}{\pgfqpoint{1.096180in}{19.063086in}}{\pgfqpoint{1.038984in}{19.113132in}}%
\pgfpathcurveto{\pgfqpoint{0.981787in}{19.163177in}}{\pgfqpoint{0.924362in}{19.212960in}}{\pgfqpoint{0.866709in}{19.262479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.262479in}}%
\pgfpathcurveto{\pgfqpoint{1.153124in}{19.311232in}}{\pgfqpoint{1.096145in}{19.359729in}}{\pgfqpoint{1.038948in}{19.407968in}}%
\pgfpathcurveto{\pgfqpoint{0.981752in}{19.456207in}}{\pgfqpoint{0.924338in}{19.504188in}}{\pgfqpoint{0.866709in}{19.551909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.551909in}}%
\pgfpathcurveto{\pgfqpoint{1.153102in}{19.598929in}}{\pgfqpoint{1.096112in}{19.645696in}}{\pgfqpoint{1.038916in}{19.692209in}}%
\pgfpathcurveto{\pgfqpoint{0.981719in}{19.738723in}}{\pgfqpoint{0.924317in}{19.784982in}}{\pgfqpoint{0.866709in}{19.830986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.830986in}}%
\pgfpathcurveto{\pgfqpoint{1.153082in}{19.876346in}}{\pgfqpoint{1.096082in}{19.921457in}}{\pgfqpoint{1.038886in}{19.966318in}}%
\pgfpathcurveto{\pgfqpoint{0.981689in}{20.011179in}}{\pgfqpoint{0.924297in}{20.055790in}}{\pgfqpoint{0.866709in}{20.100148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.100148in}}%
\pgfpathcurveto{\pgfqpoint{1.153063in}{20.143916in}}{\pgfqpoint{1.096054in}{20.187439in}}{\pgfqpoint{1.038857in}{20.230714in}}%
\pgfpathcurveto{\pgfqpoint{0.981661in}{20.273989in}}{\pgfqpoint{0.924278in}{20.317018in}}{\pgfqpoint{0.866709in}{20.359797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.359797in}}%
\pgfpathcurveto{\pgfqpoint{1.153045in}{20.402034in}}{\pgfqpoint{1.096027in}{20.444029in}}{\pgfqpoint{1.038831in}{20.485780in}}%
\pgfpathcurveto{\pgfqpoint{0.981634in}{20.527531in}}{\pgfqpoint{0.924260in}{20.569037in}}{\pgfqpoint{0.866709in}{20.610299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.610299in}}%
\pgfpathcurveto{\pgfqpoint{1.153028in}{20.651062in}}{\pgfqpoint{1.096002in}{20.691585in}}{\pgfqpoint{1.038806in}{20.731867in}}%
\pgfpathcurveto{\pgfqpoint{0.981609in}{20.772149in}}{\pgfqpoint{0.924243in}{20.812190in}}{\pgfqpoint{0.866709in}{20.851989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.851989in}}%
\pgfpathcurveto{\pgfqpoint{1.153013in}{20.891329in}}{\pgfqpoint{1.095978in}{20.930432in}}{\pgfqpoint{1.038782in}{20.969297in}}%
\pgfpathcurveto{\pgfqpoint{0.981586in}{21.008161in}}{\pgfqpoint{0.924228in}{21.046788in}}{\pgfqpoint{0.866709in}{21.085175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.085175in}}%
\pgfpathcurveto{\pgfqpoint{1.152998in}{21.123140in}}{\pgfqpoint{1.095956in}{21.160871in}}{\pgfqpoint{1.038760in}{21.198366in}}%
\pgfpathcurveto{\pgfqpoint{0.981563in}{21.235861in}}{\pgfqpoint{0.924213in}{21.273120in}}{\pgfqpoint{0.866709in}{21.310142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.310142in}}%
\pgfpathcurveto{\pgfqpoint{1.152984in}{21.346776in}}{\pgfqpoint{1.095935in}{21.383178in}}{\pgfqpoint{1.038739in}{21.419347in}}%
\pgfpathcurveto{\pgfqpoint{0.981542in}{21.455516in}}{\pgfqpoint{0.924199in}{21.491451in}}{\pgfqpoint{0.866709in}{21.527153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.527153in}}%
\pgfpathcurveto{\pgfqpoint{1.152970in}{21.562496in}}{\pgfqpoint{1.095915in}{21.597610in}}{\pgfqpoint{1.038719in}{21.632493in}}%
\pgfpathcurveto{\pgfqpoint{0.981522in}{21.667376in}}{\pgfqpoint{0.924185in}{21.702028in}}{\pgfqpoint{0.866709in}{21.736448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.736448in}}%
\pgfpathcurveto{\pgfqpoint{1.152958in}{21.770539in}}{\pgfqpoint{1.095896in}{21.804402in}}{\pgfqpoint{1.038700in}{21.838037in}}%
\pgfpathcurveto{\pgfqpoint{0.981503in}{21.871671in}}{\pgfqpoint{0.924173in}{21.905077in}}{\pgfqpoint{0.866709in}{21.938254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.938254in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{21.971127in}}{\pgfqpoint{1.095878in}{22.003774in}}{\pgfqpoint{1.038681in}{22.036195in}}%
\pgfpathcurveto{\pgfqpoint{0.981485in}{22.068616in}}{\pgfqpoint{0.924161in}{22.100811in}}{\pgfqpoint{0.866709in}{22.132778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.132778in}}%
\pgfpathcurveto{\pgfqpoint{1.152934in}{22.164465in}}{\pgfqpoint{1.095860in}{22.195929in}}{\pgfqpoint{1.038664in}{22.227169in}}%
\pgfpathcurveto{\pgfqpoint{0.981468in}{22.258409in}}{\pgfqpoint{0.924149in}{22.289424in}}{\pgfqpoint{0.866709in}{22.320214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.320214in}}%
\pgfpathcurveto{\pgfqpoint{1.152923in}{22.350746in}}{\pgfqpoint{1.095844in}{22.381057in}}{\pgfqpoint{1.038648in}{22.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.981451in}{22.441234in}}{\pgfqpoint{0.924138in}{22.471099in}}{\pgfqpoint{0.866709in}{22.500741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.500741in}}%
\pgfpathcurveto{\pgfqpoint{1.152912in}{22.530147in}}{\pgfqpoint{1.095828in}{22.559333in}}{\pgfqpoint{1.038632in}{22.588298in}}%
\pgfpathcurveto{\pgfqpoint{0.981436in}{22.617263in}}{\pgfqpoint{0.924128in}{22.646007in}}{\pgfqpoint{0.866709in}{22.674529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.674529in}}%
\pgfpathcurveto{\pgfqpoint{1.152902in}{22.702834in}}{\pgfqpoint{1.095813in}{22.730921in}}{\pgfqpoint{1.038617in}{22.758789in}}%
\pgfpathcurveto{\pgfqpoint{0.981420in}{22.786656in}}{\pgfqpoint{0.924118in}{22.814305in}}{\pgfqpoint{0.866709in}{22.841733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.841733in}}%
\pgfpathcurveto{\pgfqpoint{1.152892in}{22.868962in}}{\pgfqpoint{1.095798in}{22.895974in}}{\pgfqpoint{1.038602in}{22.922769in}}%
\pgfpathcurveto{\pgfqpoint{0.981406in}{22.949563in}}{\pgfqpoint{0.924108in}{22.976140in}}{\pgfqpoint{0.866709in}{23.002499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.002499in}}%
\pgfpathcurveto{\pgfqpoint{1.152883in}{23.028675in}}{\pgfqpoint{1.095784in}{23.054635in}}{\pgfqpoint{1.038588in}{23.080379in}}%
\pgfpathcurveto{\pgfqpoint{0.981392in}{23.106124in}}{\pgfqpoint{0.924099in}{23.131652in}}{\pgfqpoint{0.866709in}{23.156963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.156963in}}%
\pgfpathcurveto{\pgfqpoint{1.152874in}{23.182107in}}{\pgfqpoint{1.095771in}{23.207037in}}{\pgfqpoint{1.038575in}{23.231752in}}%
\pgfpathcurveto{\pgfqpoint{0.981378in}{23.256468in}}{\pgfqpoint{0.924090in}{23.280968in}}{\pgfqpoint{0.866709in}{23.305253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.305253in}}%
\pgfpathcurveto{\pgfqpoint{1.152865in}{23.329385in}}{\pgfqpoint{1.095758in}{23.353305in}}{\pgfqpoint{1.038562in}{23.377011in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{23.400717in}}{\pgfqpoint{0.924081in}{23.424209in}}{\pgfqpoint{0.866709in}{23.447488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.447488in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{23.470627in}}{\pgfqpoint{1.095745in}{23.493554in}}{\pgfqpoint{1.038549in}{23.516270in}}%
\pgfpathcurveto{\pgfqpoint{0.981353in}{23.538985in}}{\pgfqpoint{0.924072in}{23.561488in}}{\pgfqpoint{0.866709in}{23.583779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.583779in}}%
\pgfpathcurveto{\pgfqpoint{1.152849in}{23.605942in}}{\pgfqpoint{1.095733in}{23.627895in}}{\pgfqpoint{1.038537in}{23.649637in}}%
\pgfpathcurveto{\pgfqpoint{0.981341in}{23.671379in}}{\pgfqpoint{0.924064in}{23.692910in}}{\pgfqpoint{0.866709in}{23.714230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.714230in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{23.735433in}}{\pgfqpoint{1.095721in}{23.756428in}}{\pgfqpoint{1.038525in}{23.777213in}}%
\pgfpathcurveto{\pgfqpoint{0.981329in}{23.797998in}}{\pgfqpoint{0.924056in}{23.818573in}}{\pgfqpoint{0.866709in}{23.838938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.838938in}}%
\pgfpathcurveto{\pgfqpoint{1.152833in}{23.859198in}}{\pgfqpoint{1.095710in}{23.879249in}}{\pgfqpoint{1.038513in}{23.899092in}}%
\pgfpathcurveto{\pgfqpoint{0.981317in}{23.918935in}}{\pgfqpoint{0.924049in}{23.938570in}}{\pgfqpoint{0.866709in}{23.957995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.957995in}}%
\pgfpathcurveto{\pgfqpoint{1.152826in}{23.977325in}}{\pgfqpoint{1.095698in}{23.996448in}}{\pgfqpoint{1.038502in}{24.015363in}}%
\pgfpathcurveto{\pgfqpoint{0.981306in}{24.034278in}}{\pgfqpoint{0.924041in}{24.052986in}}{\pgfqpoint{0.866709in}{24.071486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.071486in}}%
\pgfpathcurveto{\pgfqpoint{1.152819in}{24.089899in}}{\pgfqpoint{1.095688in}{24.108106in}}{\pgfqpoint{1.038491in}{24.126107in}}%
\pgfpathcurveto{\pgfqpoint{0.981295in}{24.144108in}}{\pgfqpoint{0.924034in}{24.161902in}}{\pgfqpoint{0.866709in}{24.179490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.179490in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{24.196999in}}{\pgfqpoint{1.095677in}{24.214304in}}{\pgfqpoint{1.038481in}{24.231402in}}%
\pgfpathcurveto{\pgfqpoint{0.981285in}{24.248501in}}{\pgfqpoint{0.924027in}{24.265394in}}{\pgfqpoint{0.866709in}{24.282081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.282081in}}%
\pgfpathcurveto{\pgfqpoint{1.152805in}{24.298699in}}{\pgfqpoint{1.095667in}{24.315112in}}{\pgfqpoint{1.038470in}{24.331320in}}%
\pgfpathcurveto{\pgfqpoint{0.981274in}{24.347528in}}{\pgfqpoint{0.924020in}{24.363532in}}{\pgfqpoint{0.866709in}{24.379330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.379330in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{24.395066in}}{\pgfqpoint{1.095656in}{24.410599in}}{\pgfqpoint{1.038460in}{24.425927in}}%
\pgfpathcurveto{\pgfqpoint{0.981264in}{24.441256in}}{\pgfqpoint{0.924014in}{24.456380in}}{\pgfqpoint{0.866709in}{24.471301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.471301in}}%
\pgfpathcurveto{\pgfqpoint{1.152791in}{24.486166in}}{\pgfqpoint{1.095647in}{24.500828in}}{\pgfqpoint{1.038450in}{24.515287in}}%
\pgfpathcurveto{\pgfqpoint{0.981254in}{24.529745in}}{\pgfqpoint{0.924007in}{24.544001in}}{\pgfqpoint{0.866709in}{24.558053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.558053in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{24.572056in}}{\pgfqpoint{1.095637in}{24.585857in}}{\pgfqpoint{1.038441in}{24.599456in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{24.613054in}}{\pgfqpoint{0.924000in}{24.626450in}}{\pgfqpoint{0.866709in}{24.639643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.639643in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{24.652794in}}{\pgfqpoint{1.095627in}{24.665742in}}{\pgfqpoint{1.038431in}{24.678489in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{24.691236in}}{\pgfqpoint{0.923994in}{24.703781in}}{\pgfqpoint{0.866709in}{24.716124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.716124in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{24.728429in}}{\pgfqpoint{1.095618in}{24.740533in}}{\pgfqpoint{1.038422in}{24.752436in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{24.764340in}}{\pgfqpoint{0.923988in}{24.776041in}}{\pgfqpoint{0.866709in}{24.787542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.787542in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{24.799010in}}{\pgfqpoint{1.095609in}{24.810277in}}{\pgfqpoint{1.038413in}{24.821344in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{24.832411in}}{\pgfqpoint{0.923982in}{24.843277in}}{\pgfqpoint{0.866709in}{24.853942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.853942in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{24.864579in}}{\pgfqpoint{1.095600in}{24.875017in}}{\pgfqpoint{1.038404in}{24.885254in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{24.895491in}}{\pgfqpoint{0.923976in}{24.905528in}}{\pgfqpoint{0.866709in}{24.915365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.915365in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{24.925178in}}{\pgfqpoint{1.095591in}{24.934792in}}{\pgfqpoint{1.038395in}{24.944205in}}%
\pgfpathcurveto{\pgfqpoint{0.981199in}{24.953619in}}{\pgfqpoint{0.923970in}{24.962834in}}{\pgfqpoint{0.866709in}{24.971848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.971848in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{24.980843in}}{\pgfqpoint{1.095582in}{24.989638in}}{\pgfqpoint{1.038386in}{24.998234in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{25.006831in}}{\pgfqpoint{0.923964in}{25.015228in}}{\pgfqpoint{0.866709in}{25.023425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.023425in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{25.031606in}}{\pgfqpoint{1.095574in}{25.039589in}}{\pgfqpoint{1.038378in}{25.047373in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{25.055157in}}{\pgfqpoint{0.923958in}{25.062741in}}{\pgfqpoint{0.866709in}{25.070127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.070127in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{25.077500in}}{\pgfqpoint{1.095565in}{25.084674in}}{\pgfqpoint{1.038369in}{25.091650in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{25.098626in}}{\pgfqpoint{0.923953in}{25.105403in}}{\pgfqpoint{0.866709in}{25.111982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.111982in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{25.118550in}}{\pgfqpoint{1.095557in}{25.124920in}}{\pgfqpoint{1.038360in}{25.131092in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{25.137264in}}{\pgfqpoint{0.923947in}{25.143238in}}{\pgfqpoint{0.866709in}{25.149013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.149013in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{25.154781in}}{\pgfqpoint{1.095548in}{25.160350in}}{\pgfqpoint{1.038352in}{25.165722in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{25.171094in}}{\pgfqpoint{0.923941in}{25.176267in}}{\pgfqpoint{0.866709in}{25.181243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.181243in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{25.186213in}}{\pgfqpoint{1.095540in}{25.190985in}}{\pgfqpoint{1.038344in}{25.195560in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{25.200135in}}{\pgfqpoint{0.923936in}{25.204511in}}{\pgfqpoint{0.866709in}{25.208691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.208691in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{25.212866in}}{\pgfqpoint{1.095532in}{25.216843in}}{\pgfqpoint{1.038335in}{25.220623in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{25.224403in}}{\pgfqpoint{0.923930in}{25.227986in}}{\pgfqpoint{0.866709in}{25.231371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.231371in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{25.234753in}}{\pgfqpoint{1.095523in}{25.237938in}}{\pgfqpoint{1.038327in}{25.240926in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{25.243914in}}{\pgfqpoint{0.923925in}{25.246705in}}{\pgfqpoint{0.866709in}{25.249298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.249298in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{25.251889in}}{\pgfqpoint{1.095515in}{25.254284in}}{\pgfqpoint{1.038319in}{25.256481in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{25.258678in}}{\pgfqpoint{0.923919in}{25.260678in}}{\pgfqpoint{0.866709in}{25.262481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.262481in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{25.264283in}}{\pgfqpoint{1.095507in}{25.265888in}}{\pgfqpoint{1.038311in}{25.267295in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{25.268703in}}{\pgfqpoint{0.923914in}{25.269914in}}{\pgfqpoint{0.866709in}{25.270928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.270928in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{25.271941in}}{\pgfqpoint{1.095499in}{25.272757in}}{\pgfqpoint{1.038303in}{25.273377in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{25.273996in}}{\pgfqpoint{0.923909in}{25.274418in}}{\pgfqpoint{0.866709in}{25.274643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.274643in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{25.274869in}}{\pgfqpoint{1.095491in}{25.274897in}}{\pgfqpoint{1.038295in}{25.274728in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{25.274559in}}{\pgfqpoint{0.923903in}{25.274193in}}{\pgfqpoint{0.866709in}{25.273630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.273630in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{25.273067in}}{\pgfqpoint{1.095483in}{25.272307in}}{\pgfqpoint{1.038286in}{25.271350in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{25.270393in}}{\pgfqpoint{0.923898in}{25.269238in}}{\pgfqpoint{0.866709in}{25.267887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.267887in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{25.266535in}}{\pgfqpoint{1.095474in}{25.264987in}}{\pgfqpoint{1.038278in}{25.263240in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{25.261494in}}{\pgfqpoint{0.923892in}{25.259551in}}{\pgfqpoint{0.866709in}{25.257411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.257411in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{25.255270in}}{\pgfqpoint{1.095466in}{25.252931in}}{\pgfqpoint{1.038270in}{25.250395in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{25.247860in}}{\pgfqpoint{0.923887in}{25.245126in}}{\pgfqpoint{0.866709in}{25.242196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.242196in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{25.239264in}}{\pgfqpoint{1.095458in}{25.236134in}}{\pgfqpoint{1.038262in}{25.232807in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{25.229480in}}{\pgfqpoint{0.923881in}{25.225955in}}{\pgfqpoint{0.866709in}{25.222234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.222234in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{25.218509in}}{\pgfqpoint{1.095450in}{25.214586in}}{\pgfqpoint{1.038254in}{25.210465in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{25.206345in}}{\pgfqpoint{0.923876in}{25.202027in}}{\pgfqpoint{0.866709in}{25.197512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.197512in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{25.192992in}}{\pgfqpoint{1.095441in}{25.188274in}}{\pgfqpoint{1.038245in}{25.183358in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{25.178442in}}{\pgfqpoint{0.923870in}{25.173328in}}{\pgfqpoint{0.866709in}{25.168017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.168017in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{25.162699in}}{\pgfqpoint{1.095433in}{25.157183in}}{\pgfqpoint{1.038237in}{25.151468in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{25.145754in}}{\pgfqpoint{0.923865in}{25.139842in}}{\pgfqpoint{0.866709in}{25.133732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.133732in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{25.127612in}}{\pgfqpoint{1.095425in}{25.121295in}}{\pgfqpoint{1.038229in}{25.114779in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{25.108263in}}{\pgfqpoint{0.923859in}{25.101549in}}{\pgfqpoint{0.866709in}{25.094636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.094636in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{25.087712in}}{\pgfqpoint{1.095416in}{25.080589in}}{\pgfqpoint{1.038220in}{25.073268in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{25.065946in}}{\pgfqpoint{0.923853in}{25.058426in}}{\pgfqpoint{0.866709in}{25.050707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.050707in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{25.042974in}}{\pgfqpoint{1.095408in}{25.035042in}}{\pgfqpoint{1.038211in}{25.026910in}}%
\pgfpathcurveto{\pgfqpoint{0.981015in}{25.018779in}}{\pgfqpoint{0.923848in}{25.010449in}}{\pgfqpoint{0.866709in}{25.001919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.001919in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{24.993372in}}{\pgfqpoint{1.095399in}{24.984626in}}{\pgfqpoint{1.038203in}{24.975680in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{24.966734in}}{\pgfqpoint{0.923842in}{24.957588in}}{\pgfqpoint{0.866709in}{24.948244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.948244in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{24.938877in}}{\pgfqpoint{1.095390in}{24.929311in}}{\pgfqpoint{1.038194in}{24.919545in}}%
\pgfpathcurveto{\pgfqpoint{0.980998in}{24.909779in}}{\pgfqpoint{0.923836in}{24.899813in}}{\pgfqpoint{0.866709in}{24.889648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.889648in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{24.879457in}}{\pgfqpoint{1.095381in}{24.869065in}}{\pgfqpoint{1.038185in}{24.858473in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{24.847881in}}{\pgfqpoint{0.923830in}{24.837089in}}{\pgfqpoint{0.866709in}{24.826096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.826096in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{24.815074in}}{\pgfqpoint{1.095372in}{24.803851in}}{\pgfqpoint{1.038176in}{24.792426in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{24.781002in}}{\pgfqpoint{0.923824in}{24.769377in}}{\pgfqpoint{0.866709in}{24.757551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.757551in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{24.745690in}}{\pgfqpoint{1.095363in}{24.733628in}}{\pgfqpoint{1.038167in}{24.721364in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{24.709101in}}{\pgfqpoint{0.923818in}{24.696635in}}{\pgfqpoint{0.866709in}{24.683969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.683969in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{24.671263in}}{\pgfqpoint{1.095353in}{24.658354in}}{\pgfqpoint{1.038157in}{24.645243in}}%
\pgfpathcurveto{\pgfqpoint{0.980961in}{24.632133in}}{\pgfqpoint{0.923812in}{24.618820in}}{\pgfqpoint{0.866709in}{24.605305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.605305in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{24.591745in}}{\pgfqpoint{1.095344in}{24.577981in}}{\pgfqpoint{1.038148in}{24.564015in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{24.550049in}}{\pgfqpoint{0.923805in}{24.535880in}}{\pgfqpoint{0.866709in}{24.521509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.521509in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{24.507086in}}{\pgfqpoint{1.095334in}{24.492459in}}{\pgfqpoint{1.038138in}{24.477628in}}%
\pgfpathcurveto{\pgfqpoint{0.980942in}{24.462798in}}{\pgfqpoint{0.923799in}{24.447764in}}{\pgfqpoint{0.866709in}{24.432527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.432527in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{24.417232in}}{\pgfqpoint{1.095324in}{24.401732in}}{\pgfqpoint{1.038128in}{24.386027in}}%
\pgfpathcurveto{\pgfqpoint{0.980932in}{24.370323in}}{\pgfqpoint{0.923792in}{24.354415in}}{\pgfqpoint{0.866709in}{24.338302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.338302in}}%
\pgfpathcurveto{\pgfqpoint{1.152569in}{24.322124in}}{\pgfqpoint{1.095314in}{24.305741in}}{\pgfqpoint{1.038118in}{24.289152in}}%
\pgfpathcurveto{\pgfqpoint{0.980922in}{24.272564in}}{\pgfqpoint{0.923785in}{24.255770in}}{\pgfqpoint{0.866709in}{24.238772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.238772in}}%
\pgfpathcurveto{\pgfqpoint{1.152563in}{24.221700in}}{\pgfqpoint{1.095304in}{24.204422in}}{\pgfqpoint{1.038107in}{24.186938in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{24.169455in}}{\pgfqpoint{0.923778in}{24.151765in}}{\pgfqpoint{0.866709in}{24.133869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.133869in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{24.115892in}}{\pgfqpoint{1.095293in}{24.097708in}}{\pgfqpoint{1.038097in}{24.079317in}}%
\pgfpathcurveto{\pgfqpoint{0.980900in}{24.060926in}}{\pgfqpoint{0.923771in}{24.042328in}}{\pgfqpoint{0.866709in}{24.023523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.023523in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{24.004628in}}{\pgfqpoint{1.095282in}{23.985525in}}{\pgfqpoint{1.038086in}{23.966214in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{23.946903in}}{\pgfqpoint{0.923764in}{23.927384in}}{\pgfqpoint{0.866709in}{23.907657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.907657in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{23.887831in}}{\pgfqpoint{1.095271in}{23.867795in}}{\pgfqpoint{1.038074in}{23.847550in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{23.827305in}}{\pgfqpoint{0.923756in}{23.806851in}}{\pgfqpoint{0.866709in}{23.786189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.786189in}}%
\pgfpathcurveto{\pgfqpoint{1.152533in}{23.765416in}}{\pgfqpoint{1.095259in}{23.744433in}}{\pgfqpoint{1.038063in}{23.723240in}}%
\pgfpathcurveto{\pgfqpoint{0.980867in}{23.702047in}}{\pgfqpoint{0.923748in}{23.680644in}}{\pgfqpoint{0.866709in}{23.659031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.659031in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{23.637297in}}{\pgfqpoint{1.095247in}{23.615351in}}{\pgfqpoint{1.038051in}{23.593194in}}%
\pgfpathcurveto{\pgfqpoint{0.980855in}{23.571037in}}{\pgfqpoint{0.923740in}{23.548669in}}{\pgfqpoint{0.866709in}{23.526090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.526090in}}%
\pgfpathcurveto{\pgfqpoint{1.152517in}{23.503378in}}{\pgfqpoint{1.095235in}{23.480452in}}{\pgfqpoint{1.038038in}{23.457315in}}%
\pgfpathcurveto{\pgfqpoint{0.980842in}{23.434177in}}{\pgfqpoint{0.923732in}{23.410827in}}{\pgfqpoint{0.866709in}{23.387265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.387265in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{23.363557in}}{\pgfqpoint{1.095222in}{23.339634in}}{\pgfqpoint{1.038026in}{23.315498in}}%
\pgfpathcurveto{\pgfqpoint{0.980829in}{23.291362in}}{\pgfqpoint{0.923724in}{23.267012in}}{\pgfqpoint{0.866709in}{23.242449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.242449in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{23.217726in}}{\pgfqpoint{1.095209in}{23.192788in}}{\pgfqpoint{1.038012in}{23.167634in}}%
\pgfpathcurveto{\pgfqpoint{0.980816in}{23.142480in}}{\pgfqpoint{0.923715in}{23.117111in}}{\pgfqpoint{0.866709in}{23.091528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.091528in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{23.065770in}}{\pgfqpoint{1.095195in}{23.039795in}}{\pgfqpoint{1.037999in}{23.013603in}}%
\pgfpathcurveto{\pgfqpoint{0.980802in}{22.987412in}}{\pgfqpoint{0.923706in}{22.961003in}}{\pgfqpoint{0.866709in}{22.934379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.934379in}}%
\pgfpathcurveto{\pgfqpoint{1.152481in}{22.907564in}}{\pgfqpoint{1.095181in}{22.880531in}}{\pgfqpoint{1.037984in}{22.853280in}}%
\pgfpathcurveto{\pgfqpoint{0.980788in}{22.826028in}}{\pgfqpoint{0.923696in}{22.798558in}}{\pgfqpoint{0.866709in}{22.770871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.770871in}}%
\pgfpathcurveto{\pgfqpoint{1.152471in}{22.742977in}}{\pgfqpoint{1.095166in}{22.714862in}}{\pgfqpoint{1.037970in}{22.686527in}}%
\pgfpathcurveto{\pgfqpoint{0.980773in}{22.658192in}}{\pgfqpoint{0.923686in}{22.629638in}}{\pgfqpoint{0.866709in}{22.600864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.600864in}}%
\pgfpathcurveto{\pgfqpoint{1.152460in}{22.571865in}}{\pgfqpoint{1.095150in}{22.542643in}}{\pgfqpoint{1.037954in}{22.513200in}}%
\pgfpathcurveto{\pgfqpoint{0.980758in}{22.483757in}}{\pgfqpoint{0.923676in}{22.454093in}}{\pgfqpoint{0.866709in}{22.424207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.424207in}}%
\pgfpathcurveto{\pgfqpoint{1.152450in}{22.394077in}}{\pgfqpoint{1.095134in}{22.363722in}}{\pgfqpoint{1.037938in}{22.333144in}}%
\pgfpathcurveto{\pgfqpoint{0.980742in}{22.302566in}}{\pgfqpoint{0.923665in}{22.271764in}}{\pgfqpoint{0.866709in}{22.240740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.240740in}}%
\pgfpathcurveto{\pgfqpoint{1.152439in}{22.209449in}}{\pgfqpoint{1.095117in}{22.177933in}}{\pgfqpoint{1.037921in}{22.146191in}}%
\pgfpathcurveto{\pgfqpoint{0.980725in}{22.114448in}}{\pgfqpoint{0.923654in}{22.082481in}}{\pgfqpoint{0.866709in}{22.050289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.050289in}}%
\pgfpathcurveto{\pgfqpoint{1.152427in}{22.017808in}}{\pgfqpoint{1.095100in}{21.985098in}}{\pgfqpoint{1.037904in}{21.952161in}}%
\pgfpathcurveto{\pgfqpoint{0.980707in}{21.919224in}}{\pgfqpoint{0.923642in}{21.886060in}}{\pgfqpoint{0.866709in}{21.852669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.852669in}}%
\pgfpathcurveto{\pgfqpoint{1.152415in}{21.818964in}}{\pgfqpoint{1.095081in}{21.785028in}}{\pgfqpoint{1.037885in}{21.750863in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{21.716698in}}{\pgfqpoint{0.923630in}{21.682303in}}{\pgfqpoint{0.866709in}{21.647680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.647680in}}%
\pgfpathcurveto{\pgfqpoint{1.152402in}{21.612715in}}{\pgfqpoint{1.095062in}{21.577518in}}{\pgfqpoint{1.037866in}{21.542089in}}%
\pgfpathcurveto{\pgfqpoint{0.980669in}{21.506659in}}{\pgfqpoint{0.923617in}{21.470998in}}{\pgfqpoint{0.866709in}{21.435107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.435107in}}%
\pgfpathcurveto{\pgfqpoint{1.152388in}{21.398844in}}{\pgfqpoint{1.095042in}{21.362346in}}{\pgfqpoint{1.037845in}{21.325614in}}%
\pgfpathcurveto{\pgfqpoint{0.980649in}{21.288882in}}{\pgfqpoint{0.923603in}{21.251916in}}{\pgfqpoint{0.866709in}{21.214717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.214717in}}%
\pgfpathcurveto{\pgfqpoint{1.152374in}{21.177115in}}{\pgfqpoint{1.095020in}{21.139275in}}{\pgfqpoint{1.037824in}{21.101199in}}%
\pgfpathcurveto{\pgfqpoint{0.980627in}{21.063122in}}{\pgfqpoint{0.923589in}{21.024809in}}{\pgfqpoint{0.866709in}{20.986261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.986261in}}%
\pgfpathcurveto{\pgfqpoint{1.152358in}{20.947274in}}{\pgfqpoint{1.094997in}{20.908048in}}{\pgfqpoint{1.037801in}{20.868581in}}%
\pgfpathcurveto{\pgfqpoint{0.980604in}{20.829115in}}{\pgfqpoint{0.923573in}{20.789410in}}{\pgfqpoint{0.866709in}{20.749466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.749466in}}%
\pgfpathcurveto{\pgfqpoint{1.152342in}{20.709047in}}{\pgfqpoint{1.094973in}{20.668384in}}{\pgfqpoint{1.037777in}{20.627479in}}%
\pgfpathcurveto{\pgfqpoint{0.980580in}{20.586574in}}{\pgfqpoint{0.923557in}{20.545427in}}{\pgfqpoint{0.866709in}{20.504039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.504039in}}%
\pgfpathcurveto{\pgfqpoint{1.152325in}{20.462134in}}{\pgfqpoint{1.094947in}{20.419982in}}{\pgfqpoint{1.037751in}{20.377585in}}%
\pgfpathcurveto{\pgfqpoint{0.980555in}{20.335188in}}{\pgfqpoint{0.923540in}{20.292546in}}{\pgfqpoint{0.866709in}{20.249660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.249660in}}%
\pgfpathcurveto{\pgfqpoint{1.152307in}{20.206211in}}{\pgfqpoint{1.094920in}{20.162513in}}{\pgfqpoint{1.037724in}{20.118566in}}%
\pgfpathcurveto{\pgfqpoint{0.980527in}{20.074618in}}{\pgfqpoint{0.923522in}{20.030423in}}{\pgfqpoint{0.866709in}{19.985980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.985980in}}%
\pgfpathcurveto{\pgfqpoint{1.152288in}{19.940925in}}{\pgfqpoint{1.094891in}{19.895617in}}{\pgfqpoint{1.037694in}{19.850056in}}%
\pgfpathcurveto{\pgfqpoint{0.980498in}{19.804495in}}{\pgfqpoint{0.923502in}{19.758683in}}{\pgfqpoint{0.866709in}{19.712620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.712620in}}%
\pgfpathcurveto{\pgfqpoint{1.152267in}{19.665890in}}{\pgfqpoint{1.094860in}{19.618902in}}{\pgfqpoint{1.037663in}{19.571658in}}%
\pgfpathcurveto{\pgfqpoint{0.980467in}{19.524415in}}{\pgfqpoint{0.923481in}{19.476916in}}{\pgfqpoint{0.866709in}{19.429163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.429163in}}%
\pgfpathcurveto{\pgfqpoint{1.152244in}{19.380681in}}{\pgfqpoint{1.094826in}{19.331938in}}{\pgfqpoint{1.037629in}{19.282935in}}%
\pgfpathcurveto{\pgfqpoint{0.980433in}{19.233932in}}{\pgfqpoint{0.923459in}{19.184670in}}{\pgfqpoint{0.866709in}{19.135151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.135151in}}%
\pgfpathcurveto{\pgfqpoint{1.152220in}{19.084834in}}{\pgfqpoint{1.094790in}{19.034252in}}{\pgfqpoint{1.037593in}{18.983406in}}%
\pgfpathcurveto{\pgfqpoint{0.980397in}{18.932560in}}{\pgfqpoint{0.923435in}{18.881450in}}{\pgfqpoint{0.866709in}{18.830079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.830079in}}%
\pgfpathcurveto{\pgfqpoint{1.152194in}{18.777836in}}{\pgfqpoint{1.094751in}{18.725322in}}{\pgfqpoint{1.037554in}{18.672539in}}%
\pgfpathcurveto{\pgfqpoint{0.980357in}{18.619757in}}{\pgfqpoint{0.923409in}{18.566707in}}{\pgfqpoint{0.866709in}{18.513391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.513391in}}%
\pgfpathcurveto{\pgfqpoint{1.152166in}{18.459117in}}{\pgfqpoint{1.094708in}{18.404569in}}{\pgfqpoint{1.037512in}{18.349747in}}%
\pgfpathcurveto{\pgfqpoint{0.980315in}{18.294925in}}{\pgfqpoint{0.923380in}{18.239831in}}{\pgfqpoint{0.866709in}{18.184466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.184466in}}%
\pgfpathcurveto{\pgfqpoint{1.152135in}{18.128048in}}{\pgfqpoint{1.094662in}{18.071350in}}{\pgfqpoint{1.037465in}{18.014374in}}%
\pgfpathcurveto{\pgfqpoint{0.980269in}{17.957398in}}{\pgfqpoint{0.923349in}{17.900143in}}{\pgfqpoint{0.866709in}{17.842613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.842613in}}%
\pgfpathcurveto{\pgfqpoint{1.152101in}{17.783924in}}{\pgfqpoint{1.094611in}{17.724947in}}{\pgfqpoint{1.037414in}{17.665687in}}%
\pgfpathcurveto{\pgfqpoint{0.980218in}{17.606427in}}{\pgfqpoint{0.923315in}{17.546883in}}{\pgfqpoint{0.866709in}{17.487059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.487059in}}%
\pgfpathcurveto{\pgfqpoint{1.152064in}{17.425952in}}{\pgfqpoint{1.094555in}{17.364553in}}{\pgfqpoint{1.037359in}{17.302863in}}%
\pgfpathcurveto{\pgfqpoint{0.980162in}{17.241174in}}{\pgfqpoint{0.923278in}{17.179195in}}{\pgfqpoint{0.866709in}{17.116929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.116929in}}%
\pgfpathcurveto{\pgfqpoint{1.152023in}{17.053242in}}{\pgfqpoint{1.094494in}{16.989255in}}{\pgfqpoint{1.037297in}{16.924972in}}%
\pgfpathcurveto{\pgfqpoint{0.980100in}{16.860688in}}{\pgfqpoint{0.923237in}{16.796109in}}{\pgfqpoint{0.866709in}{16.731236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.731236in}}%
\pgfpathcurveto{\pgfqpoint{1.151978in}{16.664781in}}{\pgfqpoint{1.094425in}{16.598019in}}{\pgfqpoint{1.037228in}{16.530954in}}%
\pgfpathcurveto{\pgfqpoint{0.980031in}{16.463888in}}{\pgfqpoint{0.923191in}{16.396519in}}{\pgfqpoint{0.866709in}{16.328850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.328850in}}%
\pgfpathcurveto{\pgfqpoint{1.151926in}{16.259413in}}{\pgfqpoint{1.094348in}{16.189661in}}{\pgfqpoint{1.037151in}{16.119597in}}%
\pgfpathcurveto{\pgfqpoint{0.979954in}{16.049533in}}{\pgfqpoint{0.923140in}{15.979158in}}{\pgfqpoint{0.866709in}{15.908475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.151869in}{15.835807in}}{\pgfqpoint{1.094262in}{15.762815in}}{\pgfqpoint{1.037065in}{15.689502in}}%
\pgfpathcurveto{\pgfqpoint{0.979868in}{15.616189in}}{\pgfqpoint{0.923082in}{15.542557in}}{\pgfqpoint{0.866709in}{15.468608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.468608in}}%
\pgfpathcurveto{\pgfqpoint{1.151803in}{15.392418in}}{\pgfqpoint{1.094163in}{15.315894in}}{\pgfqpoint{1.036966in}{15.239040in}}%
\pgfpathcurveto{\pgfqpoint{0.979769in}{15.162185in}}{\pgfqpoint{0.923016in}{15.085001in}}{\pgfqpoint{0.866709in}{15.007492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.007492in}}%
\pgfpathcurveto{\pgfqpoint{1.151728in}{14.927437in}}{\pgfqpoint{1.094050in}{14.847036in}}{\pgfqpoint{1.036853in}{14.766294in}}%
\pgfpathcurveto{\pgfqpoint{0.979656in}{14.685551in}}{\pgfqpoint{0.922940in}{14.604469in}}{\pgfqpoint{0.866709in}{14.523050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.523050in}}%
\pgfpathcurveto{\pgfqpoint{1.151640in}{14.438719in}}{\pgfqpoint{1.093919in}{14.354028in}}{\pgfqpoint{1.036721in}{14.268984in}}%
\pgfpathcurveto{\pgfqpoint{0.979524in}{14.183939in}}{\pgfqpoint{0.922852in}{14.098543in}}{\pgfqpoint{0.866709in}{14.012799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.012799in}}%
\pgfpathcurveto{\pgfqpoint{1.151538in}{13.923691in}}{\pgfqpoint{1.093765in}{13.834210in}}{\pgfqpoint{1.036567in}{13.744361in}}%
\pgfpathcurveto{\pgfqpoint{0.979370in}{13.654512in}}{\pgfqpoint{0.922749in}{13.564297in}}{\pgfqpoint{0.866709in}{13.473722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.473722in}}%
\pgfpathcurveto{\pgfqpoint{1.151415in}{13.379223in}}{\pgfqpoint{1.093581in}{13.284333in}}{\pgfqpoint{1.036383in}{13.189060in}}%
\pgfpathcurveto{\pgfqpoint{0.979186in}{13.093787in}}{\pgfqpoint{0.922627in}{12.998131in}}{\pgfqpoint{0.866709in}{12.902101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.902101in}}%
\pgfpathcurveto{\pgfqpoint{1.151267in}{12.801436in}}{\pgfqpoint{1.093358in}{12.700360in}}{\pgfqpoint{1.036160in}{12.598882in}}%
\pgfpathcurveto{\pgfqpoint{0.978963in}{12.497404in}}{\pgfqpoint{0.922478in}{12.395526in}}{\pgfqpoint{0.866709in}{12.293256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.293256in}}%
\pgfpathcurveto{\pgfqpoint{1.151084in}{12.185426in}}{\pgfqpoint{1.093082in}{12.077163in}}{\pgfqpoint{1.035884in}{11.968475in}}%
\pgfpathcurveto{\pgfqpoint{0.978686in}{11.859787in}}{\pgfqpoint{0.922293in}{11.750677in}}{\pgfqpoint{0.866709in}{11.641155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.641155in}}%
\pgfpathcurveto{\pgfqpoint{1.150850in}{11.524836in}}{\pgfqpoint{1.092732in}{11.408055in}}{\pgfqpoint{1.035533in}{11.290823in}}%
\pgfpathcurveto{\pgfqpoint{0.978335in}{11.173591in}}{\pgfqpoint{0.922059in}{11.055912in}}{\pgfqpoint{0.866709in}{10.937795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.937795in}}%
\pgfpathcurveto{\pgfqpoint{1.150543in}{10.811162in}}{\pgfqpoint{1.092270in}{10.684031in}}{\pgfqpoint{1.035072in}{10.556416in}}%
\pgfpathcurveto{\pgfqpoint{0.977873in}{10.428802in}}{\pgfqpoint{0.921750in}{10.300707in}}{\pgfqpoint{0.866709in}{10.172147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.172147in}}%
\pgfpathcurveto{\pgfqpoint{1.150121in}{10.032559in}}{\pgfqpoint{1.091637in}{9.892427in}}{\pgfqpoint{1.034437in}{9.751770in}}%
\pgfpathcurveto{\pgfqpoint{0.977238in}{9.611112in}}{\pgfqpoint{0.921327in}{9.469934in}}{\pgfqpoint{0.866709in}{9.328254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.328254in}}%
\pgfpathcurveto{\pgfqpoint{1.149504in}{9.171626in}}{\pgfqpoint{1.090710in}{9.014392in}}{\pgfqpoint{1.033510in}{8.856575in}}%
\pgfpathcurveto{\pgfqpoint{0.976310in}{8.698758in}}{\pgfqpoint{0.920707in}{8.540367in}}{\pgfqpoint{0.866709in}{8.381426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.381426in}}%
\pgfpathcurveto{\pgfqpoint{1.148515in}{8.200789in}}{\pgfqpoint{1.089224in}{8.019453in}}{\pgfqpoint{1.032023in}{7.837453in}}%
\pgfpathcurveto{\pgfqpoint{0.974822in}{7.655454in}}{\pgfqpoint{0.919714in}{7.472803in}}{\pgfqpoint{0.866709in}{7.289537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.289537in}}%
\pgfpathcurveto{\pgfqpoint{1.146665in}{7.070957in}}{\pgfqpoint{1.086446in}{6.851520in}}{\pgfqpoint{1.029243in}{6.631289in}}%
\pgfpathcurveto{\pgfqpoint{0.972039in}{6.411059in}}{\pgfqpoint{0.917856in}{6.190054in}}{\pgfqpoint{0.866709in}{5.968339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.968339in}}%
\pgfpathcurveto{\pgfqpoint{1.141892in}{5.673603in}}{\pgfqpoint{1.079276in}{5.377653in}}{\pgfqpoint{1.022066in}{5.080637in}}%
\pgfpathcurveto{\pgfqpoint{0.964856in}{4.783620in}}{\pgfqpoint{0.913062in}{4.485586in}}{\pgfqpoint{0.866709in}{4.186682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.186682in}}%
\pgfpathcurveto{\pgfqpoint{1.120221in}{3.608494in}}{\pgfqpoint{1.050962in}{3.027326in}}{\pgfqpoint{1.002235in}{2.444259in}}%
\pgfpathcurveto{\pgfqpoint{0.953508in}{1.861193in}}{\pgfqpoint{0.925344in}{1.276590in}}{\pgfqpoint{0.917795in}{0.691539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.740741in}}%
\pgfpathcurveto{\pgfqpoint{1.200779in}{0.733183in}}{\pgfqpoint{1.191956in}{0.725291in}}{\pgfqpoint{1.183433in}{0.717082in}}%
\pgfpathcurveto{\pgfqpoint{1.174910in}{0.708874in}}{\pgfqpoint{1.166693in}{0.700354in}}{\pgfqpoint{1.158797in}{0.691539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850485in}}%
\pgfpathcurveto{\pgfqpoint{1.148318in}{0.855042in}}{\pgfqpoint{1.086447in}{0.847719in}}{\pgfqpoint{1.027647in}{0.828915in}}%
\pgfpathcurveto{\pgfqpoint{0.968846in}{0.810111in}}{\pgfqpoint{0.914207in}{0.780176in}}{\pgfqpoint{0.866709in}{0.740741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667688in}}%
\pgfpathcurveto{\pgfqpoint{1.168531in}{0.720336in}}{\pgfqpoint{1.116651in}{0.763787in}}{\pgfqpoint{1.057565in}{0.795260in}}%
\pgfpathcurveto{\pgfqpoint{0.998478in}{0.826733in}}{\pgfqpoint{0.933473in}{0.845543in}}{\pgfqpoint{0.866709in}{0.850485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866857in}{0.667500in}}%
\pgfpathcurveto{\pgfqpoint{0.866833in}{0.667532in}}{\pgfqpoint{0.866808in}{0.667563in}}{\pgfqpoint{0.866783in}{0.667594in}}%
\pgfpathcurveto{\pgfqpoint{0.866759in}{0.667626in}}{\pgfqpoint{0.866734in}{0.667657in}}{\pgfqpoint{0.866709in}{0.667688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667869in}}%
\pgfpathcurveto{\pgfqpoint{1.209859in}{0.667808in}}{\pgfqpoint{1.209834in}{0.667746in}}{\pgfqpoint{1.209809in}{0.667685in}}%
\pgfpathcurveto{\pgfqpoint{1.209785in}{0.667623in}}{\pgfqpoint{1.209760in}{0.667562in}}{\pgfqpoint{1.209735in}{0.667500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.063223in}}%
\pgfpathcurveto{\pgfqpoint{1.132672in}{1.018762in}}{\pgfqpoint{1.063432in}{0.961709in}}{\pgfqpoint{1.005027in}{0.894424in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{0.827139in}}{\pgfqpoint{0.899872in}{0.750564in}}{\pgfqpoint{0.866709in}{0.667869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.167952in}}%
\pgfpathcurveto{\pgfqpoint{1.149653in}{1.163733in}}{\pgfqpoint{1.090095in}{1.152706in}}{\pgfqpoint{1.032347in}{1.135083in}}%
\pgfpathcurveto{\pgfqpoint{0.974599in}{1.117459in}}{\pgfqpoint{0.919032in}{1.093352in}}{\pgfqpoint{0.866709in}{1.063223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.116521in}}%
\pgfpathcurveto{\pgfqpoint{1.155423in}{1.137485in}}{\pgfqpoint{1.098831in}{1.152426in}}{\pgfqpoint{1.041120in}{1.161075in}}%
\pgfpathcurveto{\pgfqpoint{0.983408in}{1.169724in}}{\pgfqpoint{0.924923in}{1.172030in}}{\pgfqpoint{0.866709in}{1.167952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.862172in}}%
\pgfpathcurveto{\pgfqpoint{1.165481in}{0.919075in}}{\pgfqpoint{1.113579in}{0.969706in}}{\pgfqpoint{1.055593in}{1.012683in}}%
\pgfpathcurveto{\pgfqpoint{0.997607in}{1.055661in}}{\pgfqpoint{0.934068in}{1.090591in}}{\pgfqpoint{0.866709in}{1.116521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962522in}{0.704921in}}%
\pgfpathcurveto{\pgfqpoint{0.949645in}{0.732864in}}{\pgfqpoint{0.935166in}{0.760040in}}{\pgfqpoint{0.919157in}{0.786314in}}%
\pgfpathcurveto{\pgfqpoint{0.903148in}{0.812588in}}{\pgfqpoint{0.885637in}{0.837916in}}{\pgfqpoint{0.866709in}{0.862172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.578104in}}%
\pgfpathcurveto{\pgfqpoint{1.182162in}{2.266647in}}{\pgfqpoint{1.160309in}{1.954695in}}{\pgfqpoint{1.144336in}{1.642415in}}%
\pgfpathcurveto{\pgfqpoint{1.128363in}{1.330135in}}{\pgfqpoint{1.118273in}{1.017581in}}{\pgfqpoint{1.114071in}{0.704921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.037434in}}%
\pgfpathcurveto{\pgfqpoint{1.132288in}{4.630717in}}{\pgfqpoint{1.064848in}{4.222129in}}{\pgfqpoint{1.007626in}{3.812049in}}%
\pgfpathcurveto{\pgfqpoint{0.950403in}{3.401969in}}{\pgfqpoint{0.903417in}{2.990527in}}{\pgfqpoint{0.866709in}{2.578104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.571469in}}%
\pgfpathcurveto{\pgfqpoint{1.144635in}{6.317682in}}{\pgfqpoint{1.083396in}{6.062880in}}{\pgfqpoint{1.026190in}{5.807160in}}%
\pgfpathcurveto{\pgfqpoint{0.968984in}{5.551440in}}{\pgfqpoint{0.915817in}{5.294833in}}{\pgfqpoint{0.866709in}{5.037434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.779172in}}%
\pgfpathcurveto{\pgfqpoint{1.147625in}{7.579370in}}{\pgfqpoint{1.087887in}{7.378791in}}{\pgfqpoint{1.030685in}{7.177483in}}%
\pgfpathcurveto{\pgfqpoint{0.973482in}{6.976176in}}{\pgfqpoint{0.918819in}{6.774155in}}{\pgfqpoint{0.866709in}{6.571469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.801952in}}%
\pgfpathcurveto{\pgfqpoint{1.149004in}{8.632752in}}{\pgfqpoint{1.089958in}{8.462898in}}{\pgfqpoint{1.032758in}{8.292420in}}%
\pgfpathcurveto{\pgfqpoint{0.975557in}{8.121942in}}{\pgfqpoint{0.920204in}{7.950849in}}{\pgfqpoint{0.866709in}{7.779172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.700820in}}%
\pgfpathcurveto{\pgfqpoint{1.149800in}{9.552131in}}{\pgfqpoint{1.091155in}{9.402865in}}{\pgfqpoint{1.033955in}{9.253043in}}%
\pgfpathcurveto{\pgfqpoint{0.976756in}{9.103221in}}{\pgfqpoint{0.921004in}{8.952851in}}{\pgfqpoint{0.866709in}{8.801952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.508788in}}%
\pgfpathcurveto{\pgfqpoint{1.150320in}{10.375148in}}{\pgfqpoint{1.091935in}{10.240985in}}{\pgfqpoint{1.034736in}{10.106316in}}%
\pgfpathcurveto{\pgfqpoint{0.977537in}{9.971647in}}{\pgfqpoint{0.921526in}{9.836476in}}{\pgfqpoint{0.866709in}{9.700820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.246133in}}%
\pgfpathcurveto{\pgfqpoint{1.150686in}{11.124187in}}{\pgfqpoint{1.092485in}{11.001759in}}{\pgfqpoint{1.035286in}{10.878862in}}%
\pgfpathcurveto{\pgfqpoint{0.978088in}{10.755965in}}{\pgfqpoint{0.921894in}{10.632603in}}{\pgfqpoint{0.866709in}{10.508788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.926382in}}%
\pgfpathcurveto{\pgfqpoint{1.150957in}{11.813890in}}{\pgfqpoint{1.092893in}{11.700950in}}{\pgfqpoint{1.035695in}{11.587570in}}%
\pgfpathcurveto{\pgfqpoint{0.978497in}{11.474190in}}{\pgfqpoint{0.922167in}{11.360375in}}{\pgfqpoint{0.866709in}{11.246133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.559097in}}%
\pgfpathcurveto{\pgfqpoint{1.151167in}{12.454478in}}{\pgfqpoint{1.093208in}{12.349436in}}{\pgfqpoint{1.036010in}{12.243980in}}%
\pgfpathcurveto{\pgfqpoint{0.978813in}{12.138523in}}{\pgfqpoint{0.922377in}{12.032654in}}{\pgfqpoint{0.866709in}{11.926382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.151341in}}%
\pgfpathcurveto{\pgfqpoint{1.151334in}{13.053425in}}{\pgfqpoint{1.093459in}{12.955109in}}{\pgfqpoint{1.036262in}{12.856398in}}%
\pgfpathcurveto{\pgfqpoint{0.979064in}{12.757687in}}{\pgfqpoint{0.922545in}{12.658585in}}{\pgfqpoint{0.866709in}{12.559097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.708504in}}%
\pgfpathcurveto{\pgfqpoint{1.151471in}{13.616400in}}{\pgfqpoint{1.093664in}{13.523913in}}{\pgfqpoint{1.036466in}{13.431050in}}%
\pgfpathcurveto{\pgfqpoint{0.979269in}{13.338186in}}{\pgfqpoint{0.922682in}{13.244948in}}{\pgfqpoint{0.866709in}{13.151341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.234818in}}%
\pgfpathcurveto{\pgfqpoint{1.151584in}{14.147825in}}{\pgfqpoint{1.093834in}{14.060465in}}{\pgfqpoint{1.036636in}{13.972744in}}%
\pgfpathcurveto{\pgfqpoint{0.979439in}{13.885022in}}{\pgfqpoint{0.922796in}{13.796941in}}{\pgfqpoint{0.866709in}{13.708504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.733673in}}%
\pgfpathcurveto{\pgfqpoint{1.151679in}{14.651230in}}{\pgfqpoint{1.093977in}{14.568433in}}{\pgfqpoint{1.036780in}{14.485289in}}%
\pgfpathcurveto{\pgfqpoint{0.979583in}{14.402144in}}{\pgfqpoint{0.922892in}{14.318652in}}{\pgfqpoint{0.866709in}{14.234818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.207840in}}%
\pgfpathcurveto{\pgfqpoint{1.151761in}{15.129488in}}{\pgfqpoint{1.094100in}{15.050795in}}{\pgfqpoint{1.036903in}{14.971765in}}%
\pgfpathcurveto{\pgfqpoint{0.979706in}{14.892735in}}{\pgfqpoint{0.922974in}{14.813370in}}{\pgfqpoint{0.866709in}{14.733673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.659615in}}%
\pgfpathcurveto{\pgfqpoint{1.151832in}{15.584974in}}{\pgfqpoint{1.094207in}{15.510002in}}{\pgfqpoint{1.037010in}{15.434705in}}%
\pgfpathcurveto{\pgfqpoint{0.979813in}{15.359407in}}{\pgfqpoint{0.923045in}{15.283784in}}{\pgfqpoint{0.866709in}{15.207840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.090929in}}%
\pgfpathcurveto{\pgfqpoint{1.151894in}{16.019679in}}{\pgfqpoint{1.094300in}{15.948109in}}{\pgfqpoint{1.037103in}{15.876221in}}%
\pgfpathcurveto{\pgfqpoint{0.979906in}{15.804334in}}{\pgfqpoint{0.923107in}{15.732131in}}{\pgfqpoint{0.866709in}{15.659615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.503424in}}%
\pgfpathcurveto{\pgfqpoint{1.151949in}{16.435293in}}{\pgfqpoint{1.094382in}{16.366851in}}{\pgfqpoint{1.037185in}{16.298101in}}%
\pgfpathcurveto{\pgfqpoint{0.979989in}{16.229350in}}{\pgfqpoint{0.923162in}{16.160292in}}{\pgfqpoint{0.866709in}{16.090929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.898508in}}%
\pgfpathcurveto{\pgfqpoint{1.151998in}{16.833263in}}{\pgfqpoint{1.094455in}{16.767716in}}{\pgfqpoint{1.037259in}{16.701867in}}%
\pgfpathcurveto{\pgfqpoint{0.980062in}{16.636018in}}{\pgfqpoint{0.923211in}{16.569870in}}{\pgfqpoint{0.866709in}{16.503424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.277401in}}%
\pgfpathcurveto{\pgfqpoint{1.152041in}{17.214842in}}{\pgfqpoint{1.094521in}{17.151985in}}{\pgfqpoint{1.037324in}{17.088835in}}%
\pgfpathcurveto{\pgfqpoint{0.980127in}{17.025685in}}{\pgfqpoint{0.923255in}{16.962241in}}{\pgfqpoint{0.866709in}{16.898508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.641171in}}%
\pgfpathcurveto{\pgfqpoint{1.152081in}{17.581119in}}{\pgfqpoint{1.094580in}{17.520777in}}{\pgfqpoint{1.037383in}{17.460147in}}%
\pgfpathcurveto{\pgfqpoint{0.980187in}{17.399518in}}{\pgfqpoint{0.923295in}{17.338602in}}{\pgfqpoint{0.866709in}{17.277401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.990752in}}%
\pgfpathcurveto{\pgfqpoint{1.152116in}{17.933053in}}{\pgfqpoint{1.094633in}{17.875070in}}{\pgfqpoint{1.037437in}{17.816805in}}%
\pgfpathcurveto{\pgfqpoint{0.980240in}{17.758541in}}{\pgfqpoint{0.923330in}{17.699995in}}{\pgfqpoint{0.866709in}{17.641171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.326975in}}%
\pgfpathcurveto{\pgfqpoint{1.152149in}{18.271491in}}{\pgfqpoint{1.094682in}{18.215729in}}{\pgfqpoint{1.037486in}{18.159691in}}%
\pgfpathcurveto{\pgfqpoint{0.980289in}{18.103653in}}{\pgfqpoint{0.923363in}{18.047339in}}{\pgfqpoint{0.866709in}{17.990752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.650575in}}%
\pgfpathcurveto{\pgfqpoint{1.152178in}{18.597185in}}{\pgfqpoint{1.094727in}{18.543522in}}{\pgfqpoint{1.037530in}{18.489587in}}%
\pgfpathcurveto{\pgfqpoint{0.980334in}{18.435653in}}{\pgfqpoint{0.923393in}{18.381448in}}{\pgfqpoint{0.866709in}{18.326975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.962213in}}%
\pgfpathcurveto{\pgfqpoint{1.152206in}{18.910807in}}{\pgfqpoint{1.094768in}{18.859133in}}{\pgfqpoint{1.037571in}{18.807192in}}%
\pgfpathcurveto{\pgfqpoint{0.980375in}{18.755252in}}{\pgfqpoint{0.923420in}{18.703046in}}{\pgfqpoint{0.866709in}{18.650575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.262479in}}%
\pgfpathcurveto{\pgfqpoint{1.152231in}{19.212960in}}{\pgfqpoint{1.094806in}{19.163177in}}{\pgfqpoint{1.037609in}{19.113132in}}%
\pgfpathcurveto{\pgfqpoint{0.980413in}{19.063086in}}{\pgfqpoint{0.923445in}{19.012780in}}{\pgfqpoint{0.866709in}{18.962213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.551909in}}%
\pgfpathcurveto{\pgfqpoint{1.152254in}{19.504188in}}{\pgfqpoint{1.094841in}{19.456207in}}{\pgfqpoint{1.037644in}{19.407968in}}%
\pgfpathcurveto{\pgfqpoint{0.980448in}{19.359729in}}{\pgfqpoint{0.923469in}{19.311232in}}{\pgfqpoint{0.866709in}{19.262479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.830986in}}%
\pgfpathcurveto{\pgfqpoint{1.152276in}{19.784982in}}{\pgfqpoint{1.094873in}{19.738723in}}{\pgfqpoint{1.037677in}{19.692209in}}%
\pgfpathcurveto{\pgfqpoint{0.980480in}{19.645696in}}{\pgfqpoint{0.923491in}{19.598929in}}{\pgfqpoint{0.866709in}{19.551909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.100148in}}%
\pgfpathcurveto{\pgfqpoint{1.152296in}{20.055790in}}{\pgfqpoint{1.094904in}{20.011179in}}{\pgfqpoint{1.037707in}{19.966318in}}%
\pgfpathcurveto{\pgfqpoint{0.980511in}{19.921457in}}{\pgfqpoint{0.923511in}{19.876346in}}{\pgfqpoint{0.866709in}{19.830986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.359797in}}%
\pgfpathcurveto{\pgfqpoint{1.152315in}{20.317018in}}{\pgfqpoint{1.094932in}{20.273989in}}{\pgfqpoint{1.037735in}{20.230714in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{20.187439in}}{\pgfqpoint{0.923530in}{20.143916in}}{\pgfqpoint{0.866709in}{20.100148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.610299in}}%
\pgfpathcurveto{\pgfqpoint{1.152333in}{20.569037in}}{\pgfqpoint{1.094959in}{20.527531in}}{\pgfqpoint{1.037762in}{20.485780in}}%
\pgfpathcurveto{\pgfqpoint{0.980566in}{20.444029in}}{\pgfqpoint{0.923548in}{20.402034in}}{\pgfqpoint{0.866709in}{20.359797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.851989in}}%
\pgfpathcurveto{\pgfqpoint{1.152349in}{20.812190in}}{\pgfqpoint{1.094984in}{20.772149in}}{\pgfqpoint{1.037787in}{20.731867in}}%
\pgfpathcurveto{\pgfqpoint{0.980591in}{20.691585in}}{\pgfqpoint{0.923564in}{20.651062in}}{\pgfqpoint{0.866709in}{20.610299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.085175in}}%
\pgfpathcurveto{\pgfqpoint{1.152365in}{21.046788in}}{\pgfqpoint{1.095007in}{21.008161in}}{\pgfqpoint{1.037811in}{20.969297in}}%
\pgfpathcurveto{\pgfqpoint{0.980614in}{20.930432in}}{\pgfqpoint{0.923580in}{20.891329in}}{\pgfqpoint{0.866709in}{20.851989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.310142in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{21.273120in}}{\pgfqpoint{1.095029in}{21.235861in}}{\pgfqpoint{1.037833in}{21.198366in}}%
\pgfpathcurveto{\pgfqpoint{0.980637in}{21.160871in}}{\pgfqpoint{0.923595in}{21.123140in}}{\pgfqpoint{0.866709in}{21.085175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.527153in}}%
\pgfpathcurveto{\pgfqpoint{1.152394in}{21.491451in}}{\pgfqpoint{1.095050in}{21.455516in}}{\pgfqpoint{1.037854in}{21.419347in}}%
\pgfpathcurveto{\pgfqpoint{0.980658in}{21.383178in}}{\pgfqpoint{0.923609in}{21.346776in}}{\pgfqpoint{0.866709in}{21.310142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.736448in}}%
\pgfpathcurveto{\pgfqpoint{1.152407in}{21.702028in}}{\pgfqpoint{1.095070in}{21.667376in}}{\pgfqpoint{1.037874in}{21.632493in}}%
\pgfpathcurveto{\pgfqpoint{0.980678in}{21.597610in}}{\pgfqpoint{0.923622in}{21.562496in}}{\pgfqpoint{0.866709in}{21.527153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.938254in}}%
\pgfpathcurveto{\pgfqpoint{1.152420in}{21.905077in}}{\pgfqpoint{1.095089in}{21.871671in}}{\pgfqpoint{1.037893in}{21.838037in}}%
\pgfpathcurveto{\pgfqpoint{0.980697in}{21.804402in}}{\pgfqpoint{0.923635in}{21.770539in}}{\pgfqpoint{0.866709in}{21.736448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.132778in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{22.100811in}}{\pgfqpoint{1.095107in}{22.068616in}}{\pgfqpoint{1.037911in}{22.036195in}}%
\pgfpathcurveto{\pgfqpoint{0.980715in}{22.003774in}}{\pgfqpoint{0.923647in}{21.971127in}}{\pgfqpoint{0.866709in}{21.938254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.320214in}}%
\pgfpathcurveto{\pgfqpoint{1.152443in}{22.289424in}}{\pgfqpoint{1.095125in}{22.258409in}}{\pgfqpoint{1.037928in}{22.227169in}}%
\pgfpathcurveto{\pgfqpoint{0.980732in}{22.195929in}}{\pgfqpoint{0.923659in}{22.164465in}}{\pgfqpoint{0.866709in}{22.132778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.500741in}}%
\pgfpathcurveto{\pgfqpoint{1.152454in}{22.471099in}}{\pgfqpoint{1.095141in}{22.441234in}}{\pgfqpoint{1.037945in}{22.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.980749in}{22.381057in}}{\pgfqpoint{0.923670in}{22.350746in}}{\pgfqpoint{0.866709in}{22.320214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.674529in}}%
\pgfpathcurveto{\pgfqpoint{1.152465in}{22.646007in}}{\pgfqpoint{1.095157in}{22.617263in}}{\pgfqpoint{1.037961in}{22.588298in}}%
\pgfpathcurveto{\pgfqpoint{0.980765in}{22.559333in}}{\pgfqpoint{0.923680in}{22.530147in}}{\pgfqpoint{0.866709in}{22.500741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.841733in}}%
\pgfpathcurveto{\pgfqpoint{1.152475in}{22.814305in}}{\pgfqpoint{1.095172in}{22.786656in}}{\pgfqpoint{1.037976in}{22.758789in}}%
\pgfpathcurveto{\pgfqpoint{0.980780in}{22.730921in}}{\pgfqpoint{0.923690in}{22.702834in}}{\pgfqpoint{0.866709in}{22.674529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.002499in}}%
\pgfpathcurveto{\pgfqpoint{1.152485in}{22.976140in}}{\pgfqpoint{1.095187in}{22.949563in}}{\pgfqpoint{1.037991in}{22.922769in}}%
\pgfpathcurveto{\pgfqpoint{0.980794in}{22.895974in}}{\pgfqpoint{0.923700in}{22.868962in}}{\pgfqpoint{0.866709in}{22.841733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.156963in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{23.131652in}}{\pgfqpoint{1.095201in}{23.106124in}}{\pgfqpoint{1.038005in}{23.080379in}}%
\pgfpathcurveto{\pgfqpoint{0.980808in}{23.054635in}}{\pgfqpoint{0.923710in}{23.028675in}}{\pgfqpoint{0.866709in}{23.002499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.305253in}}%
\pgfpathcurveto{\pgfqpoint{1.152503in}{23.280968in}}{\pgfqpoint{1.095214in}{23.256468in}}{\pgfqpoint{1.038018in}{23.231752in}}%
\pgfpathcurveto{\pgfqpoint{0.980822in}{23.207037in}}{\pgfqpoint{0.923719in}{23.182107in}}{\pgfqpoint{0.866709in}{23.156963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.447488in}}%
\pgfpathcurveto{\pgfqpoint{1.152512in}{23.424209in}}{\pgfqpoint{1.095227in}{23.400717in}}{\pgfqpoint{1.038031in}{23.377011in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{23.353305in}}{\pgfqpoint{0.923727in}{23.329385in}}{\pgfqpoint{0.866709in}{23.305253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.583779in}}%
\pgfpathcurveto{\pgfqpoint{1.152520in}{23.561488in}}{\pgfqpoint{1.095240in}{23.538985in}}{\pgfqpoint{1.038044in}{23.516270in}}%
\pgfpathcurveto{\pgfqpoint{0.980848in}{23.493554in}}{\pgfqpoint{0.923736in}{23.470627in}}{\pgfqpoint{0.866709in}{23.447488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.714230in}}%
\pgfpathcurveto{\pgfqpoint{1.152528in}{23.692910in}}{\pgfqpoint{1.095252in}{23.671379in}}{\pgfqpoint{1.038056in}{23.649637in}}%
\pgfpathcurveto{\pgfqpoint{0.980860in}{23.627895in}}{\pgfqpoint{0.923744in}{23.605942in}}{\pgfqpoint{0.866709in}{23.583779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.838938in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{23.818573in}}{\pgfqpoint{1.095264in}{23.797998in}}{\pgfqpoint{1.038068in}{23.777213in}}%
\pgfpathcurveto{\pgfqpoint{0.980872in}{23.756428in}}{\pgfqpoint{0.923752in}{23.735433in}}{\pgfqpoint{0.866709in}{23.714230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.957995in}}%
\pgfpathcurveto{\pgfqpoint{1.152544in}{23.938570in}}{\pgfqpoint{1.095275in}{23.918935in}}{\pgfqpoint{1.038079in}{23.899092in}}%
\pgfpathcurveto{\pgfqpoint{0.980883in}{23.879249in}}{\pgfqpoint{0.923759in}{23.859198in}}{\pgfqpoint{0.866709in}{23.838938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.071486in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{24.052986in}}{\pgfqpoint{1.095287in}{24.034278in}}{\pgfqpoint{1.038090in}{24.015363in}}%
\pgfpathcurveto{\pgfqpoint{0.980894in}{23.996448in}}{\pgfqpoint{0.923767in}{23.977325in}}{\pgfqpoint{0.866709in}{23.957995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.179490in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{24.161902in}}{\pgfqpoint{1.095297in}{24.144108in}}{\pgfqpoint{1.038101in}{24.126107in}}%
\pgfpathcurveto{\pgfqpoint{0.980905in}{24.108106in}}{\pgfqpoint{0.923774in}{24.089899in}}{\pgfqpoint{0.866709in}{24.071486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.282081in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{24.265394in}}{\pgfqpoint{1.095308in}{24.248501in}}{\pgfqpoint{1.038112in}{24.231402in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{24.214304in}}{\pgfqpoint{0.923781in}{24.196999in}}{\pgfqpoint{0.866709in}{24.179490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.379330in}}%
\pgfpathcurveto{\pgfqpoint{1.152572in}{24.363532in}}{\pgfqpoint{1.095318in}{24.347528in}}{\pgfqpoint{1.038122in}{24.331320in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{24.315112in}}{\pgfqpoint{0.923788in}{24.298699in}}{\pgfqpoint{0.866709in}{24.282081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.471301in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{24.456380in}}{\pgfqpoint{1.095328in}{24.441256in}}{\pgfqpoint{1.038132in}{24.425927in}}%
\pgfpathcurveto{\pgfqpoint{0.980936in}{24.410599in}}{\pgfqpoint{0.923795in}{24.395066in}}{\pgfqpoint{0.866709in}{24.379330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.558053in}}%
\pgfpathcurveto{\pgfqpoint{1.152586in}{24.544001in}}{\pgfqpoint{1.095338in}{24.529745in}}{\pgfqpoint{1.038142in}{24.515287in}}%
\pgfpathcurveto{\pgfqpoint{0.980946in}{24.500828in}}{\pgfqpoint{0.923801in}{24.486166in}}{\pgfqpoint{0.866709in}{24.471301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.639643in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{24.626450in}}{\pgfqpoint{1.095348in}{24.613054in}}{\pgfqpoint{1.038152in}{24.599456in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{24.585857in}}{\pgfqpoint{0.923808in}{24.572056in}}{\pgfqpoint{0.866709in}{24.558053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.716124in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{24.703781in}}{\pgfqpoint{1.095358in}{24.691236in}}{\pgfqpoint{1.038161in}{24.678489in}}%
\pgfpathcurveto{\pgfqpoint{0.980965in}{24.665742in}}{\pgfqpoint{0.923814in}{24.652794in}}{\pgfqpoint{0.866709in}{24.639643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.787542in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{24.776041in}}{\pgfqpoint{1.095367in}{24.764340in}}{\pgfqpoint{1.038171in}{24.752436in}}%
\pgfpathcurveto{\pgfqpoint{0.980975in}{24.740533in}}{\pgfqpoint{0.923820in}{24.728429in}}{\pgfqpoint{0.866709in}{24.716124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.853942in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{24.843277in}}{\pgfqpoint{1.095376in}{24.832411in}}{\pgfqpoint{1.038180in}{24.821344in}}%
\pgfpathcurveto{\pgfqpoint{0.980984in}{24.810277in}}{\pgfqpoint{0.923827in}{24.799010in}}{\pgfqpoint{0.866709in}{24.787542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.915365in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{24.905528in}}{\pgfqpoint{1.095385in}{24.895491in}}{\pgfqpoint{1.038189in}{24.885254in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{24.875017in}}{\pgfqpoint{0.923833in}{24.864579in}}{\pgfqpoint{0.866709in}{24.853942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.971848in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{24.962834in}}{\pgfqpoint{1.095394in}{24.953619in}}{\pgfqpoint{1.038198in}{24.944205in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{24.934792in}}{\pgfqpoint{0.923838in}{24.925178in}}{\pgfqpoint{0.866709in}{24.915365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.023425in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{25.015228in}}{\pgfqpoint{1.095403in}{25.006831in}}{\pgfqpoint{1.038206in}{24.998234in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{24.989638in}}{\pgfqpoint{0.923844in}{24.980843in}}{\pgfqpoint{0.866709in}{24.971848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.070127in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{25.062741in}}{\pgfqpoint{1.095411in}{25.055157in}}{\pgfqpoint{1.038215in}{25.047373in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{25.039589in}}{\pgfqpoint{0.923850in}{25.031606in}}{\pgfqpoint{0.866709in}{25.023425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.111982in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{25.105403in}}{\pgfqpoint{1.095420in}{25.098626in}}{\pgfqpoint{1.038224in}{25.091650in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{25.084674in}}{\pgfqpoint{0.923856in}{25.077500in}}{\pgfqpoint{0.866709in}{25.070127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.149013in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{25.143238in}}{\pgfqpoint{1.095428in}{25.137264in}}{\pgfqpoint{1.038232in}{25.131092in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{25.124920in}}{\pgfqpoint{0.923861in}{25.118550in}}{\pgfqpoint{0.866709in}{25.111982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.181243in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{25.176267in}}{\pgfqpoint{1.095437in}{25.171094in}}{\pgfqpoint{1.038241in}{25.165722in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{25.160350in}}{\pgfqpoint{0.923867in}{25.154781in}}{\pgfqpoint{0.866709in}{25.149013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.208691in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{25.204511in}}{\pgfqpoint{1.095445in}{25.200135in}}{\pgfqpoint{1.038249in}{25.195560in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{25.190985in}}{\pgfqpoint{0.923873in}{25.186213in}}{\pgfqpoint{0.866709in}{25.181243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.231371in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{25.227986in}}{\pgfqpoint{1.095453in}{25.224403in}}{\pgfqpoint{1.038257in}{25.220623in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{25.216843in}}{\pgfqpoint{0.923878in}{25.212866in}}{\pgfqpoint{0.866709in}{25.208691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.249298in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{25.246705in}}{\pgfqpoint{1.095462in}{25.243914in}}{\pgfqpoint{1.038265in}{25.240926in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{25.237938in}}{\pgfqpoint{0.923884in}{25.234753in}}{\pgfqpoint{0.866709in}{25.231371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.262481in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{25.260678in}}{\pgfqpoint{1.095470in}{25.258678in}}{\pgfqpoint{1.038274in}{25.256481in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{25.254284in}}{\pgfqpoint{0.923889in}{25.251889in}}{\pgfqpoint{0.866709in}{25.249298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.270928in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{25.269914in}}{\pgfqpoint{1.095478in}{25.268703in}}{\pgfqpoint{1.038282in}{25.267295in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{25.265888in}}{\pgfqpoint{0.923895in}{25.264283in}}{\pgfqpoint{0.866709in}{25.262481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.274643in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{25.274418in}}{\pgfqpoint{1.095486in}{25.273996in}}{\pgfqpoint{1.038290in}{25.273377in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{25.272757in}}{\pgfqpoint{0.923900in}{25.271941in}}{\pgfqpoint{0.866709in}{25.270928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.273630in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{25.274193in}}{\pgfqpoint{1.095494in}{25.274559in}}{\pgfqpoint{1.038298in}{25.274728in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{25.274897in}}{\pgfqpoint{0.923905in}{25.274869in}}{\pgfqpoint{0.866709in}{25.274643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.267887in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{25.269238in}}{\pgfqpoint{1.095502in}{25.270393in}}{\pgfqpoint{1.038306in}{25.271350in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{25.272307in}}{\pgfqpoint{0.923911in}{25.273067in}}{\pgfqpoint{0.866709in}{25.273630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.257411in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{25.259551in}}{\pgfqpoint{1.095511in}{25.261494in}}{\pgfqpoint{1.038314in}{25.263240in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{25.264987in}}{\pgfqpoint{0.923916in}{25.266535in}}{\pgfqpoint{0.866709in}{25.267887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.242196in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{25.245126in}}{\pgfqpoint{1.095519in}{25.247860in}}{\pgfqpoint{1.038323in}{25.250395in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{25.252931in}}{\pgfqpoint{0.923922in}{25.255270in}}{\pgfqpoint{0.866709in}{25.257411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.222234in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{25.225955in}}{\pgfqpoint{1.095527in}{25.229480in}}{\pgfqpoint{1.038331in}{25.232807in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{25.236134in}}{\pgfqpoint{0.923927in}{25.239264in}}{\pgfqpoint{0.866709in}{25.242196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.197512in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{25.202027in}}{\pgfqpoint{1.095535in}{25.206345in}}{\pgfqpoint{1.038339in}{25.210465in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{25.214586in}}{\pgfqpoint{0.923933in}{25.218509in}}{\pgfqpoint{0.866709in}{25.222234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.168017in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{25.173328in}}{\pgfqpoint{1.095543in}{25.178442in}}{\pgfqpoint{1.038347in}{25.183358in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{25.188274in}}{\pgfqpoint{0.923938in}{25.192992in}}{\pgfqpoint{0.866709in}{25.197512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.133732in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{25.139842in}}{\pgfqpoint{1.095552in}{25.145754in}}{\pgfqpoint{1.038356in}{25.151468in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{25.157183in}}{\pgfqpoint{0.923944in}{25.162699in}}{\pgfqpoint{0.866709in}{25.168017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.094636in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{25.101549in}}{\pgfqpoint{1.095560in}{25.108263in}}{\pgfqpoint{1.038364in}{25.114779in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{25.121295in}}{\pgfqpoint{0.923949in}{25.127612in}}{\pgfqpoint{0.866709in}{25.133732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.050707in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{25.058426in}}{\pgfqpoint{1.095569in}{25.065946in}}{\pgfqpoint{1.038373in}{25.073268in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{25.080589in}}{\pgfqpoint{0.923955in}{25.087712in}}{\pgfqpoint{0.866709in}{25.094636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.001919in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{25.010449in}}{\pgfqpoint{1.095577in}{25.018779in}}{\pgfqpoint{1.038381in}{25.026910in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{25.035042in}}{\pgfqpoint{0.923961in}{25.042974in}}{\pgfqpoint{0.866709in}{25.050707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.948244in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{24.957588in}}{\pgfqpoint{1.095586in}{24.966734in}}{\pgfqpoint{1.038390in}{24.975680in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{24.984626in}}{\pgfqpoint{0.923967in}{24.993372in}}{\pgfqpoint{0.866709in}{25.001919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.889648in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{24.899813in}}{\pgfqpoint{1.095595in}{24.909779in}}{\pgfqpoint{1.038399in}{24.919545in}}%
\pgfpathcurveto{\pgfqpoint{0.981203in}{24.929311in}}{\pgfqpoint{0.923972in}{24.938877in}}{\pgfqpoint{0.866709in}{24.948244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.826096in}}%
\pgfpathcurveto{\pgfqpoint{1.152763in}{24.837089in}}{\pgfqpoint{1.095604in}{24.847881in}}{\pgfqpoint{1.038408in}{24.858473in}}%
\pgfpathcurveto{\pgfqpoint{0.981212in}{24.869065in}}{\pgfqpoint{0.923978in}{24.879457in}}{\pgfqpoint{0.866709in}{24.889648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.757551in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{24.769377in}}{\pgfqpoint{1.095613in}{24.781002in}}{\pgfqpoint{1.038417in}{24.792426in}}%
\pgfpathcurveto{\pgfqpoint{0.981221in}{24.803851in}}{\pgfqpoint{0.923984in}{24.815074in}}{\pgfqpoint{0.866709in}{24.826096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.683969in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{24.696635in}}{\pgfqpoint{1.095622in}{24.709101in}}{\pgfqpoint{1.038426in}{24.721364in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{24.733628in}}{\pgfqpoint{0.923991in}{24.745690in}}{\pgfqpoint{0.866709in}{24.757551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.605305in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{24.618820in}}{\pgfqpoint{1.095631in}{24.632133in}}{\pgfqpoint{1.038435in}{24.645243in}}%
\pgfpathcurveto{\pgfqpoint{0.981239in}{24.658354in}}{\pgfqpoint{0.923997in}{24.671263in}}{\pgfqpoint{0.866709in}{24.683969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.521509in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{24.535880in}}{\pgfqpoint{1.095641in}{24.550049in}}{\pgfqpoint{1.038445in}{24.564015in}}%
\pgfpathcurveto{\pgfqpoint{0.981249in}{24.577981in}}{\pgfqpoint{0.924003in}{24.591745in}}{\pgfqpoint{0.866709in}{24.605305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.432527in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{24.447764in}}{\pgfqpoint{1.095651in}{24.462798in}}{\pgfqpoint{1.038455in}{24.477628in}}%
\pgfpathcurveto{\pgfqpoint{0.981258in}{24.492459in}}{\pgfqpoint{0.924010in}{24.507086in}}{\pgfqpoint{0.866709in}{24.521509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.338302in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{24.354415in}}{\pgfqpoint{1.095661in}{24.370323in}}{\pgfqpoint{1.038465in}{24.386027in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{24.401732in}}{\pgfqpoint{0.924016in}{24.417232in}}{\pgfqpoint{0.866709in}{24.432527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.238772in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{24.255770in}}{\pgfqpoint{1.095671in}{24.272564in}}{\pgfqpoint{1.038475in}{24.289152in}}%
\pgfpathcurveto{\pgfqpoint{0.981279in}{24.305741in}}{\pgfqpoint{0.924023in}{24.322124in}}{\pgfqpoint{0.866709in}{24.338302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.133869in}}%
\pgfpathcurveto{\pgfqpoint{1.152814in}{24.151765in}}{\pgfqpoint{1.095681in}{24.169455in}}{\pgfqpoint{1.038485in}{24.186938in}}%
\pgfpathcurveto{\pgfqpoint{0.981289in}{24.204422in}}{\pgfqpoint{0.924030in}{24.221700in}}{\pgfqpoint{0.866709in}{24.238772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.023523in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{24.042328in}}{\pgfqpoint{1.095692in}{24.060926in}}{\pgfqpoint{1.038496in}{24.079317in}}%
\pgfpathcurveto{\pgfqpoint{0.981300in}{24.097708in}}{\pgfqpoint{0.924037in}{24.115892in}}{\pgfqpoint{0.866709in}{24.133869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.907657in}}%
\pgfpathcurveto{\pgfqpoint{1.152829in}{23.927384in}}{\pgfqpoint{1.095703in}{23.946903in}}{\pgfqpoint{1.038507in}{23.966214in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{23.985525in}}{\pgfqpoint{0.924045in}{24.004628in}}{\pgfqpoint{0.866709in}{24.023523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.786189in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{23.806851in}}{\pgfqpoint{1.095714in}{23.827305in}}{\pgfqpoint{1.038518in}{23.847550in}}%
\pgfpathcurveto{\pgfqpoint{0.981322in}{23.867795in}}{\pgfqpoint{0.924052in}{23.887831in}}{\pgfqpoint{0.866709in}{23.907657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.659031in}}%
\pgfpathcurveto{\pgfqpoint{1.152844in}{23.680644in}}{\pgfqpoint{1.095726in}{23.702047in}}{\pgfqpoint{1.038530in}{23.723240in}}%
\pgfpathcurveto{\pgfqpoint{0.981334in}{23.744433in}}{\pgfqpoint{0.924060in}{23.765416in}}{\pgfqpoint{0.866709in}{23.786189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.526090in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{23.548669in}}{\pgfqpoint{1.095738in}{23.571037in}}{\pgfqpoint{1.038542in}{23.593194in}}%
\pgfpathcurveto{\pgfqpoint{0.981346in}{23.615351in}}{\pgfqpoint{0.924068in}{23.637297in}}{\pgfqpoint{0.866709in}{23.659031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.387265in}}%
\pgfpathcurveto{\pgfqpoint{1.152861in}{23.410827in}}{\pgfqpoint{1.095750in}{23.434177in}}{\pgfqpoint{1.038554in}{23.457315in}}%
\pgfpathcurveto{\pgfqpoint{0.981358in}{23.480452in}}{\pgfqpoint{0.924076in}{23.503378in}}{\pgfqpoint{0.866709in}{23.526090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.242449in}}%
\pgfpathcurveto{\pgfqpoint{1.152869in}{23.267012in}}{\pgfqpoint{1.095763in}{23.291362in}}{\pgfqpoint{1.038567in}{23.315498in}}%
\pgfpathcurveto{\pgfqpoint{0.981371in}{23.339634in}}{\pgfqpoint{0.924085in}{23.363557in}}{\pgfqpoint{0.866709in}{23.387265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.091528in}}%
\pgfpathcurveto{\pgfqpoint{1.152878in}{23.117111in}}{\pgfqpoint{1.095777in}{23.142480in}}{\pgfqpoint{1.038580in}{23.167634in}}%
\pgfpathcurveto{\pgfqpoint{0.981384in}{23.192788in}}{\pgfqpoint{0.924093in}{23.217726in}}{\pgfqpoint{0.866709in}{23.242449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.934379in}}%
\pgfpathcurveto{\pgfqpoint{1.152887in}{22.961003in}}{\pgfqpoint{1.095790in}{22.987412in}}{\pgfqpoint{1.038594in}{23.013603in}}%
\pgfpathcurveto{\pgfqpoint{0.981398in}{23.039795in}}{\pgfqpoint{0.924103in}{23.065770in}}{\pgfqpoint{0.866709in}{23.091528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.770871in}}%
\pgfpathcurveto{\pgfqpoint{1.152897in}{22.798558in}}{\pgfqpoint{1.095805in}{22.826028in}}{\pgfqpoint{1.038608in}{22.853280in}}%
\pgfpathcurveto{\pgfqpoint{0.981412in}{22.880531in}}{\pgfqpoint{0.924112in}{22.907564in}}{\pgfqpoint{0.866709in}{22.934379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.600864in}}%
\pgfpathcurveto{\pgfqpoint{1.152906in}{22.629638in}}{\pgfqpoint{1.095819in}{22.658192in}}{\pgfqpoint{1.038623in}{22.686527in}}%
\pgfpathcurveto{\pgfqpoint{0.981427in}{22.714862in}}{\pgfqpoint{0.924122in}{22.742977in}}{\pgfqpoint{0.866709in}{22.770871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.424207in}}%
\pgfpathcurveto{\pgfqpoint{1.152917in}{22.454093in}}{\pgfqpoint{1.095835in}{22.483757in}}{\pgfqpoint{1.038639in}{22.513200in}}%
\pgfpathcurveto{\pgfqpoint{0.981442in}{22.542643in}}{\pgfqpoint{0.924132in}{22.571865in}}{\pgfqpoint{0.866709in}{22.600864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.240740in}}%
\pgfpathcurveto{\pgfqpoint{1.152928in}{22.271764in}}{\pgfqpoint{1.095851in}{22.302566in}}{\pgfqpoint{1.038655in}{22.333144in}}%
\pgfpathcurveto{\pgfqpoint{0.981458in}{22.363722in}}{\pgfqpoint{0.924143in}{22.394077in}}{\pgfqpoint{0.866709in}{22.424207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.050289in}}%
\pgfpathcurveto{\pgfqpoint{1.152939in}{22.082481in}}{\pgfqpoint{1.095868in}{22.114448in}}{\pgfqpoint{1.038671in}{22.146191in}}%
\pgfpathcurveto{\pgfqpoint{0.981475in}{22.177933in}}{\pgfqpoint{0.924154in}{22.209449in}}{\pgfqpoint{0.866709in}{22.240740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.852669in}}%
\pgfpathcurveto{\pgfqpoint{1.152951in}{21.886060in}}{\pgfqpoint{1.095885in}{21.919224in}}{\pgfqpoint{1.038689in}{21.952161in}}%
\pgfpathcurveto{\pgfqpoint{0.981493in}{21.985098in}}{\pgfqpoint{0.924166in}{22.017808in}}{\pgfqpoint{0.866709in}{22.050289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.647680in}}%
\pgfpathcurveto{\pgfqpoint{1.152963in}{21.682303in}}{\pgfqpoint{1.095904in}{21.716698in}}{\pgfqpoint{1.038708in}{21.750863in}}%
\pgfpathcurveto{\pgfqpoint{0.981511in}{21.785028in}}{\pgfqpoint{0.924178in}{21.818964in}}{\pgfqpoint{0.866709in}{21.852669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.435107in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{21.470998in}}{\pgfqpoint{1.095923in}{21.506659in}}{\pgfqpoint{1.038727in}{21.542089in}}%
\pgfpathcurveto{\pgfqpoint{0.981531in}{21.577518in}}{\pgfqpoint{0.924191in}{21.612715in}}{\pgfqpoint{0.866709in}{21.647680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.214717in}}%
\pgfpathcurveto{\pgfqpoint{1.152990in}{21.251916in}}{\pgfqpoint{1.095944in}{21.288882in}}{\pgfqpoint{1.038747in}{21.325614in}}%
\pgfpathcurveto{\pgfqpoint{0.981551in}{21.362346in}}{\pgfqpoint{0.924205in}{21.398844in}}{\pgfqpoint{0.866709in}{21.435107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.986261in}}%
\pgfpathcurveto{\pgfqpoint{1.153004in}{21.024809in}}{\pgfqpoint{1.095965in}{21.063122in}}{\pgfqpoint{1.038769in}{21.101199in}}%
\pgfpathcurveto{\pgfqpoint{0.981573in}{21.139275in}}{\pgfqpoint{0.924219in}{21.177115in}}{\pgfqpoint{0.866709in}{21.214717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.749466in}}%
\pgfpathcurveto{\pgfqpoint{1.153019in}{20.789410in}}{\pgfqpoint{1.095988in}{20.829115in}}{\pgfqpoint{1.038792in}{20.868581in}}%
\pgfpathcurveto{\pgfqpoint{0.981595in}{20.908048in}}{\pgfqpoint{0.924234in}{20.947274in}}{\pgfqpoint{0.866709in}{20.986261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.504039in}}%
\pgfpathcurveto{\pgfqpoint{1.153035in}{20.545427in}}{\pgfqpoint{1.096012in}{20.586574in}}{\pgfqpoint{1.038816in}{20.627479in}}%
\pgfpathcurveto{\pgfqpoint{0.981620in}{20.668384in}}{\pgfqpoint{0.924250in}{20.709047in}}{\pgfqpoint{0.866709in}{20.749466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.249660in}}%
\pgfpathcurveto{\pgfqpoint{1.153052in}{20.292546in}}{\pgfqpoint{1.096038in}{20.335188in}}{\pgfqpoint{1.038842in}{20.377585in}}%
\pgfpathcurveto{\pgfqpoint{0.981645in}{20.419982in}}{\pgfqpoint{0.924267in}{20.462134in}}{\pgfqpoint{0.866709in}{20.504039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.985980in}}%
\pgfpathcurveto{\pgfqpoint{1.153071in}{20.030423in}}{\pgfqpoint{1.096066in}{20.074618in}}{\pgfqpoint{1.038869in}{20.118566in}}%
\pgfpathcurveto{\pgfqpoint{0.981673in}{20.162513in}}{\pgfqpoint{0.924286in}{20.206211in}}{\pgfqpoint{0.866709in}{20.249660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.712620in}}%
\pgfpathcurveto{\pgfqpoint{1.153090in}{19.758683in}}{\pgfqpoint{1.096095in}{19.804495in}}{\pgfqpoint{1.038898in}{19.850056in}}%
\pgfpathcurveto{\pgfqpoint{0.981702in}{19.895617in}}{\pgfqpoint{0.924305in}{19.940925in}}{\pgfqpoint{0.866709in}{19.985980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.429163in}}%
\pgfpathcurveto{\pgfqpoint{1.153111in}{19.476916in}}{\pgfqpoint{1.096126in}{19.524415in}}{\pgfqpoint{1.038930in}{19.571658in}}%
\pgfpathcurveto{\pgfqpoint{0.981733in}{19.618902in}}{\pgfqpoint{0.924326in}{19.665890in}}{\pgfqpoint{0.866709in}{19.712620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.135151in}}%
\pgfpathcurveto{\pgfqpoint{1.153134in}{19.184670in}}{\pgfqpoint{1.096160in}{19.233932in}}{\pgfqpoint{1.038963in}{19.282935in}}%
\pgfpathcurveto{\pgfqpoint{0.981767in}{19.331938in}}{\pgfqpoint{0.924348in}{19.380681in}}{\pgfqpoint{0.866709in}{19.429163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.830079in}}%
\pgfpathcurveto{\pgfqpoint{1.153158in}{18.881450in}}{\pgfqpoint{1.096196in}{18.932560in}}{\pgfqpoint{1.038999in}{18.983406in}}%
\pgfpathcurveto{\pgfqpoint{0.981803in}{19.034252in}}{\pgfqpoint{0.924372in}{19.084834in}}{\pgfqpoint{0.866709in}{19.135151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.513391in}}%
\pgfpathcurveto{\pgfqpoint{1.153184in}{18.566707in}}{\pgfqpoint{1.096235in}{18.619757in}}{\pgfqpoint{1.039039in}{18.672539in}}%
\pgfpathcurveto{\pgfqpoint{0.981842in}{18.725322in}}{\pgfqpoint{0.924398in}{18.777836in}}{\pgfqpoint{0.866709in}{18.830079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.184466in}}%
\pgfpathcurveto{\pgfqpoint{1.153212in}{18.239831in}}{\pgfqpoint{1.096278in}{18.294925in}}{\pgfqpoint{1.039081in}{18.349747in}}%
\pgfpathcurveto{\pgfqpoint{0.981885in}{18.404569in}}{\pgfqpoint{0.924427in}{18.459117in}}{\pgfqpoint{0.866709in}{18.513391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.842613in}}%
\pgfpathcurveto{\pgfqpoint{1.153243in}{17.900143in}}{\pgfqpoint{1.096324in}{17.957398in}}{\pgfqpoint{1.039127in}{18.014374in}}%
\pgfpathcurveto{\pgfqpoint{0.981931in}{18.071350in}}{\pgfqpoint{0.924457in}{18.128048in}}{\pgfqpoint{0.866709in}{18.184466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.487059in}}%
\pgfpathcurveto{\pgfqpoint{1.153277in}{17.546883in}}{\pgfqpoint{1.096375in}{17.606427in}}{\pgfqpoint{1.039178in}{17.665687in}}%
\pgfpathcurveto{\pgfqpoint{0.981982in}{17.724947in}}{\pgfqpoint{0.924491in}{17.783924in}}{\pgfqpoint{0.866709in}{17.842613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.116929in}}%
\pgfpathcurveto{\pgfqpoint{1.153315in}{17.179195in}}{\pgfqpoint{1.096431in}{17.241174in}}{\pgfqpoint{1.039234in}{17.302863in}}%
\pgfpathcurveto{\pgfqpoint{0.982037in}{17.364553in}}{\pgfqpoint{0.924528in}{17.425952in}}{\pgfqpoint{0.866709in}{17.487059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.731236in}}%
\pgfpathcurveto{\pgfqpoint{1.153356in}{16.796109in}}{\pgfqpoint{1.096493in}{16.860688in}}{\pgfqpoint{1.039296in}{16.924972in}}%
\pgfpathcurveto{\pgfqpoint{0.982099in}{16.989255in}}{\pgfqpoint{0.924569in}{17.053242in}}{\pgfqpoint{0.866709in}{17.116929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.328850in}}%
\pgfpathcurveto{\pgfqpoint{1.153402in}{16.396519in}}{\pgfqpoint{1.096561in}{16.463888in}}{\pgfqpoint{1.039364in}{16.530954in}}%
\pgfpathcurveto{\pgfqpoint{0.982168in}{16.598019in}}{\pgfqpoint{0.924615in}{16.664781in}}{\pgfqpoint{0.866709in}{16.731236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.153453in}{15.979158in}}{\pgfqpoint{1.096638in}{16.049533in}}{\pgfqpoint{1.039441in}{16.119597in}}%
\pgfpathcurveto{\pgfqpoint{0.982244in}{16.189661in}}{\pgfqpoint{0.924666in}{16.259413in}}{\pgfqpoint{0.866709in}{16.328850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.468608in}}%
\pgfpathcurveto{\pgfqpoint{1.153511in}{15.542557in}}{\pgfqpoint{1.096725in}{15.616189in}}{\pgfqpoint{1.039528in}{15.689502in}}%
\pgfpathcurveto{\pgfqpoint{0.982331in}{15.762815in}}{\pgfqpoint{0.924724in}{15.835807in}}{\pgfqpoint{0.866709in}{15.908475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.007492in}}%
\pgfpathcurveto{\pgfqpoint{1.153577in}{15.085001in}}{\pgfqpoint{1.096824in}{15.162185in}}{\pgfqpoint{1.039627in}{15.239040in}}%
\pgfpathcurveto{\pgfqpoint{0.982430in}{15.315894in}}{\pgfqpoint{0.924790in}{15.392418in}}{\pgfqpoint{0.866709in}{15.468608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.523050in}}%
\pgfpathcurveto{\pgfqpoint{1.153652in}{14.604469in}}{\pgfqpoint{1.096937in}{14.685551in}}{\pgfqpoint{1.039740in}{14.766294in}}%
\pgfpathcurveto{\pgfqpoint{0.982543in}{14.847036in}}{\pgfqpoint{0.924865in}{14.927437in}}{\pgfqpoint{0.866709in}{15.007492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.012799in}}%
\pgfpathcurveto{\pgfqpoint{1.153740in}{14.098543in}}{\pgfqpoint{1.097068in}{14.183939in}}{\pgfqpoint{1.039871in}{14.268984in}}%
\pgfpathcurveto{\pgfqpoint{0.982674in}{14.354028in}}{\pgfqpoint{0.924952in}{14.438719in}}{\pgfqpoint{0.866709in}{14.523050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.473722in}}%
\pgfpathcurveto{\pgfqpoint{1.153843in}{13.564297in}}{\pgfqpoint{1.097223in}{13.654512in}}{\pgfqpoint{1.040025in}{13.744361in}}%
\pgfpathcurveto{\pgfqpoint{0.982828in}{13.834210in}}{\pgfqpoint{0.925055in}{13.923691in}}{\pgfqpoint{0.866709in}{14.012799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.902101in}}%
\pgfpathcurveto{\pgfqpoint{1.153966in}{12.998131in}}{\pgfqpoint{1.097407in}{13.093787in}}{\pgfqpoint{1.040209in}{13.189060in}}%
\pgfpathcurveto{\pgfqpoint{0.983012in}{13.284333in}}{\pgfqpoint{0.925177in}{13.379223in}}{\pgfqpoint{0.866709in}{13.473722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.293256in}}%
\pgfpathcurveto{\pgfqpoint{1.154115in}{12.395526in}}{\pgfqpoint{1.097630in}{12.497404in}}{\pgfqpoint{1.040432in}{12.598882in}}%
\pgfpathcurveto{\pgfqpoint{0.983234in}{12.700360in}}{\pgfqpoint{0.925325in}{12.801436in}}{\pgfqpoint{0.866709in}{12.902101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.641155in}}%
\pgfpathcurveto{\pgfqpoint{1.154299in}{11.750677in}}{\pgfqpoint{1.097906in}{11.859787in}}{\pgfqpoint{1.040708in}{11.968475in}}%
\pgfpathcurveto{\pgfqpoint{0.983510in}{12.077163in}}{\pgfqpoint{0.925509in}{12.185426in}}{\pgfqpoint{0.866709in}{12.293256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.937795in}}%
\pgfpathcurveto{\pgfqpoint{1.154534in}{11.055912in}}{\pgfqpoint{1.098258in}{11.173591in}}{\pgfqpoint{1.041059in}{11.290823in}}%
\pgfpathcurveto{\pgfqpoint{0.983861in}{11.408055in}}{\pgfqpoint{0.925743in}{11.524836in}}{\pgfqpoint{0.866709in}{11.641155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.172147in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{10.300707in}}{\pgfqpoint{1.098720in}{10.428802in}}{\pgfqpoint{1.041521in}{10.556416in}}%
\pgfpathcurveto{\pgfqpoint{0.984322in}{10.684031in}}{\pgfqpoint{0.926050in}{10.811162in}}{\pgfqpoint{0.866709in}{10.937795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.328254in}}%
\pgfpathcurveto{\pgfqpoint{1.155266in}{9.469934in}}{\pgfqpoint{1.099355in}{9.611112in}}{\pgfqpoint{1.042155in}{9.751770in}}%
\pgfpathcurveto{\pgfqpoint{0.984956in}{9.892427in}}{\pgfqpoint{0.926472in}{10.032559in}}{\pgfqpoint{0.866709in}{10.172147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.381426in}}%
\pgfpathcurveto{\pgfqpoint{1.155886in}{8.540367in}}{\pgfqpoint{1.100283in}{8.698758in}}{\pgfqpoint{1.043083in}{8.856575in}}%
\pgfpathcurveto{\pgfqpoint{0.985883in}{9.014392in}}{\pgfqpoint{0.927089in}{9.171626in}}{\pgfqpoint{0.866709in}{9.328254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.289537in}}%
\pgfpathcurveto{\pgfqpoint{1.156879in}{7.472803in}}{\pgfqpoint{1.101771in}{7.655454in}}{\pgfqpoint{1.044570in}{7.837453in}}%
\pgfpathcurveto{\pgfqpoint{0.987368in}{8.019453in}}{\pgfqpoint{0.928078in}{8.200789in}}{\pgfqpoint{0.866709in}{8.381426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.968339in}}%
\pgfpathcurveto{\pgfqpoint{1.158736in}{6.190054in}}{\pgfqpoint{1.104554in}{6.411059in}}{\pgfqpoint{1.047350in}{6.631289in}}%
\pgfpathcurveto{\pgfqpoint{0.990146in}{6.851520in}}{\pgfqpoint{0.929927in}{7.070957in}}{\pgfqpoint{0.866709in}{7.289537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.186682in}}%
\pgfpathcurveto{\pgfqpoint{1.163531in}{4.485586in}}{\pgfqpoint{1.111737in}{4.783620in}}{\pgfqpoint{1.054527in}{5.080637in}}%
\pgfpathcurveto{\pgfqpoint{0.997317in}{5.377653in}}{\pgfqpoint{0.934701in}{5.673603in}}{\pgfqpoint{0.866709in}{5.968339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158797in}{0.691539in}}%
\pgfpathcurveto{\pgfqpoint{1.151248in}{1.276590in}}{\pgfqpoint{1.123084in}{1.861193in}}{\pgfqpoint{1.074358in}{2.444259in}}%
\pgfpathcurveto{\pgfqpoint{1.025631in}{3.027326in}}{\pgfqpoint{0.956372in}{3.608494in}}{\pgfqpoint{0.866709in}{4.186682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917795in}{0.691539in}}%
\pgfpathcurveto{\pgfqpoint{0.909900in}{0.700354in}}{\pgfqpoint{0.901682in}{0.708874in}}{\pgfqpoint{0.893159in}{0.717082in}}%
\pgfpathcurveto{\pgfqpoint{0.884636in}{0.725291in}}{\pgfqpoint{0.875814in}{0.733183in}}{\pgfqpoint{0.866709in}{0.740741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.740741in}}%
\pgfpathcurveto{\pgfqpoint{1.162386in}{0.780176in}}{\pgfqpoint{1.107746in}{0.810111in}}{\pgfqpoint{1.048946in}{0.828915in}}%
\pgfpathcurveto{\pgfqpoint{0.990146in}{0.847719in}}{\pgfqpoint{0.928275in}{0.855042in}}{\pgfqpoint{0.866709in}{0.850485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850485in}}%
\pgfpathcurveto{\pgfqpoint{1.143120in}{0.845543in}}{\pgfqpoint{1.078114in}{0.826733in}}{\pgfqpoint{1.019028in}{0.795260in}}%
\pgfpathcurveto{\pgfqpoint{0.959941in}{0.763787in}}{\pgfqpoint{0.908062in}{0.720336in}}{\pgfqpoint{0.866709in}{0.667688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667688in}}%
\pgfpathcurveto{\pgfqpoint{1.209859in}{0.667657in}}{\pgfqpoint{1.209834in}{0.667626in}}{\pgfqpoint{1.209809in}{0.667594in}}%
\pgfpathcurveto{\pgfqpoint{1.209785in}{0.667563in}}{\pgfqpoint{1.209760in}{0.667532in}}{\pgfqpoint{1.209735in}{0.667500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866857in}{0.667500in}}%
\pgfpathcurveto{\pgfqpoint{0.866833in}{0.667562in}}{\pgfqpoint{0.866808in}{0.667623in}}{\pgfqpoint{0.866783in}{0.667685in}}%
\pgfpathcurveto{\pgfqpoint{0.866759in}{0.667746in}}{\pgfqpoint{0.866734in}{0.667808in}}{\pgfqpoint{0.866709in}{0.667869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667869in}}%
\pgfpathcurveto{\pgfqpoint{1.176720in}{0.750564in}}{\pgfqpoint{1.129969in}{0.827139in}}{\pgfqpoint{1.071565in}{0.894424in}}%
\pgfpathcurveto{\pgfqpoint{1.013161in}{0.961709in}}{\pgfqpoint{0.943920in}{1.018762in}}{\pgfqpoint{0.866709in}{1.063223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.063223in}}%
\pgfpathcurveto{\pgfqpoint{1.157561in}{1.093352in}}{\pgfqpoint{1.101994in}{1.117459in}}{\pgfqpoint{1.044246in}{1.135083in}}%
\pgfpathcurveto{\pgfqpoint{0.986498in}{1.152706in}}{\pgfqpoint{0.926939in}{1.163733in}}{\pgfqpoint{0.866709in}{1.167952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.167952in}}%
\pgfpathcurveto{\pgfqpoint{1.151670in}{1.172030in}}{\pgfqpoint{1.093185in}{1.169724in}}{\pgfqpoint{1.035473in}{1.161075in}}%
\pgfpathcurveto{\pgfqpoint{0.977761in}{1.152426in}}{\pgfqpoint{0.921170in}{1.137485in}}{\pgfqpoint{0.866709in}{1.116521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.116521in}}%
\pgfpathcurveto{\pgfqpoint{1.142525in}{1.090591in}}{\pgfqpoint{1.078986in}{1.055661in}}{\pgfqpoint{1.021000in}{1.012683in}}%
\pgfpathcurveto{\pgfqpoint{0.963013in}{0.969706in}}{\pgfqpoint{0.911111in}{0.919075in}}{\pgfqpoint{0.866709in}{0.862172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.862172in}}%
\pgfpathcurveto{\pgfqpoint{1.190956in}{0.837916in}}{\pgfqpoint{1.173444in}{0.812588in}}{\pgfqpoint{1.157436in}{0.786314in}}%
\pgfpathcurveto{\pgfqpoint{1.141427in}{0.760040in}}{\pgfqpoint{1.126948in}{0.732864in}}{\pgfqpoint{1.114071in}{0.704921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.373814,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962522in}{0.704921in}}%
\pgfpathcurveto{\pgfqpoint{0.958320in}{1.017581in}}{\pgfqpoint{0.948229in}{1.330135in}}{\pgfqpoint{0.932256in}{1.642415in}}%
\pgfpathcurveto{\pgfqpoint{0.916283in}{1.954695in}}{\pgfqpoint{0.894430in}{2.266647in}}{\pgfqpoint{0.866709in}{2.578104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158797in}{0.691539in}}%
\pgfpathcurveto{\pgfqpoint{1.151248in}{1.276590in}}{\pgfqpoint{1.123084in}{1.861193in}}{\pgfqpoint{1.074358in}{2.444259in}}%
\pgfpathcurveto{\pgfqpoint{1.025631in}{3.027326in}}{\pgfqpoint{0.956372in}{3.608494in}}{\pgfqpoint{0.866709in}{4.186682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.186682in}}%
\pgfpathcurveto{\pgfqpoint{1.163531in}{4.485586in}}{\pgfqpoint{1.111737in}{4.783620in}}{\pgfqpoint{1.054527in}{5.080637in}}%
\pgfpathcurveto{\pgfqpoint{0.997317in}{5.377653in}}{\pgfqpoint{0.934701in}{5.673603in}}{\pgfqpoint{0.866709in}{5.968339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.968339in}}%
\pgfpathcurveto{\pgfqpoint{1.158736in}{6.190054in}}{\pgfqpoint{1.104554in}{6.411059in}}{\pgfqpoint{1.047350in}{6.631289in}}%
\pgfpathcurveto{\pgfqpoint{0.990146in}{6.851520in}}{\pgfqpoint{0.929927in}{7.070957in}}{\pgfqpoint{0.866709in}{7.289537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.289537in}}%
\pgfpathcurveto{\pgfqpoint{1.156879in}{7.472803in}}{\pgfqpoint{1.101771in}{7.655454in}}{\pgfqpoint{1.044570in}{7.837453in}}%
\pgfpathcurveto{\pgfqpoint{0.987368in}{8.019453in}}{\pgfqpoint{0.928078in}{8.200789in}}{\pgfqpoint{0.866709in}{8.381426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.381426in}}%
\pgfpathcurveto{\pgfqpoint{1.155886in}{8.540367in}}{\pgfqpoint{1.100283in}{8.698758in}}{\pgfqpoint{1.043083in}{8.856575in}}%
\pgfpathcurveto{\pgfqpoint{0.985883in}{9.014392in}}{\pgfqpoint{0.927089in}{9.171626in}}{\pgfqpoint{0.866709in}{9.328254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.328254in}}%
\pgfpathcurveto{\pgfqpoint{1.155266in}{9.469934in}}{\pgfqpoint{1.099355in}{9.611112in}}{\pgfqpoint{1.042155in}{9.751770in}}%
\pgfpathcurveto{\pgfqpoint{0.984956in}{9.892427in}}{\pgfqpoint{0.926472in}{10.032559in}}{\pgfqpoint{0.866709in}{10.172147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.172147in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{10.300707in}}{\pgfqpoint{1.098720in}{10.428802in}}{\pgfqpoint{1.041521in}{10.556416in}}%
\pgfpathcurveto{\pgfqpoint{0.984322in}{10.684031in}}{\pgfqpoint{0.926050in}{10.811162in}}{\pgfqpoint{0.866709in}{10.937795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.937795in}}%
\pgfpathcurveto{\pgfqpoint{1.154534in}{11.055912in}}{\pgfqpoint{1.098258in}{11.173591in}}{\pgfqpoint{1.041059in}{11.290823in}}%
\pgfpathcurveto{\pgfqpoint{0.983861in}{11.408055in}}{\pgfqpoint{0.925743in}{11.524836in}}{\pgfqpoint{0.866709in}{11.641155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.641155in}}%
\pgfpathcurveto{\pgfqpoint{1.154299in}{11.750677in}}{\pgfqpoint{1.097906in}{11.859787in}}{\pgfqpoint{1.040708in}{11.968475in}}%
\pgfpathcurveto{\pgfqpoint{0.983510in}{12.077163in}}{\pgfqpoint{0.925509in}{12.185426in}}{\pgfqpoint{0.866709in}{12.293256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.293256in}}%
\pgfpathcurveto{\pgfqpoint{1.154115in}{12.395526in}}{\pgfqpoint{1.097630in}{12.497404in}}{\pgfqpoint{1.040432in}{12.598882in}}%
\pgfpathcurveto{\pgfqpoint{0.983234in}{12.700360in}}{\pgfqpoint{0.925325in}{12.801436in}}{\pgfqpoint{0.866709in}{12.902101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.902101in}}%
\pgfpathcurveto{\pgfqpoint{1.153966in}{12.998131in}}{\pgfqpoint{1.097407in}{13.093787in}}{\pgfqpoint{1.040209in}{13.189060in}}%
\pgfpathcurveto{\pgfqpoint{0.983012in}{13.284333in}}{\pgfqpoint{0.925177in}{13.379223in}}{\pgfqpoint{0.866709in}{13.473722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.473722in}}%
\pgfpathcurveto{\pgfqpoint{1.153843in}{13.564297in}}{\pgfqpoint{1.097223in}{13.654512in}}{\pgfqpoint{1.040025in}{13.744361in}}%
\pgfpathcurveto{\pgfqpoint{0.982828in}{13.834210in}}{\pgfqpoint{0.925055in}{13.923691in}}{\pgfqpoint{0.866709in}{14.012799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.012799in}}%
\pgfpathcurveto{\pgfqpoint{1.153740in}{14.098543in}}{\pgfqpoint{1.097068in}{14.183939in}}{\pgfqpoint{1.039871in}{14.268984in}}%
\pgfpathcurveto{\pgfqpoint{0.982674in}{14.354028in}}{\pgfqpoint{0.924952in}{14.438719in}}{\pgfqpoint{0.866709in}{14.523050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.523050in}}%
\pgfpathcurveto{\pgfqpoint{1.153652in}{14.604469in}}{\pgfqpoint{1.096937in}{14.685551in}}{\pgfqpoint{1.039740in}{14.766294in}}%
\pgfpathcurveto{\pgfqpoint{0.982543in}{14.847036in}}{\pgfqpoint{0.924865in}{14.927437in}}{\pgfqpoint{0.866709in}{15.007492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.007492in}}%
\pgfpathcurveto{\pgfqpoint{1.153577in}{15.085001in}}{\pgfqpoint{1.096824in}{15.162185in}}{\pgfqpoint{1.039627in}{15.239040in}}%
\pgfpathcurveto{\pgfqpoint{0.982430in}{15.315894in}}{\pgfqpoint{0.924790in}{15.392418in}}{\pgfqpoint{0.866709in}{15.468608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.468608in}}%
\pgfpathcurveto{\pgfqpoint{1.153511in}{15.542557in}}{\pgfqpoint{1.096725in}{15.616189in}}{\pgfqpoint{1.039528in}{15.689502in}}%
\pgfpathcurveto{\pgfqpoint{0.982331in}{15.762815in}}{\pgfqpoint{0.924724in}{15.835807in}}{\pgfqpoint{0.866709in}{15.908475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.153453in}{15.979158in}}{\pgfqpoint{1.096638in}{16.049533in}}{\pgfqpoint{1.039441in}{16.119597in}}%
\pgfpathcurveto{\pgfqpoint{0.982244in}{16.189661in}}{\pgfqpoint{0.924666in}{16.259413in}}{\pgfqpoint{0.866709in}{16.328850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.328850in}}%
\pgfpathcurveto{\pgfqpoint{1.153402in}{16.396519in}}{\pgfqpoint{1.096561in}{16.463888in}}{\pgfqpoint{1.039364in}{16.530954in}}%
\pgfpathcurveto{\pgfqpoint{0.982168in}{16.598019in}}{\pgfqpoint{0.924615in}{16.664781in}}{\pgfqpoint{0.866709in}{16.731236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.731236in}}%
\pgfpathcurveto{\pgfqpoint{1.153356in}{16.796109in}}{\pgfqpoint{1.096493in}{16.860688in}}{\pgfqpoint{1.039296in}{16.924972in}}%
\pgfpathcurveto{\pgfqpoint{0.982099in}{16.989255in}}{\pgfqpoint{0.924569in}{17.053242in}}{\pgfqpoint{0.866709in}{17.116929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.116929in}}%
\pgfpathcurveto{\pgfqpoint{1.153315in}{17.179195in}}{\pgfqpoint{1.096431in}{17.241174in}}{\pgfqpoint{1.039234in}{17.302863in}}%
\pgfpathcurveto{\pgfqpoint{0.982037in}{17.364553in}}{\pgfqpoint{0.924528in}{17.425952in}}{\pgfqpoint{0.866709in}{17.487059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.487059in}}%
\pgfpathcurveto{\pgfqpoint{1.153277in}{17.546883in}}{\pgfqpoint{1.096375in}{17.606427in}}{\pgfqpoint{1.039178in}{17.665687in}}%
\pgfpathcurveto{\pgfqpoint{0.981982in}{17.724947in}}{\pgfqpoint{0.924491in}{17.783924in}}{\pgfqpoint{0.866709in}{17.842613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.842613in}}%
\pgfpathcurveto{\pgfqpoint{1.153243in}{17.900143in}}{\pgfqpoint{1.096324in}{17.957398in}}{\pgfqpoint{1.039127in}{18.014374in}}%
\pgfpathcurveto{\pgfqpoint{0.981931in}{18.071350in}}{\pgfqpoint{0.924457in}{18.128048in}}{\pgfqpoint{0.866709in}{18.184466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.184466in}}%
\pgfpathcurveto{\pgfqpoint{1.153212in}{18.239831in}}{\pgfqpoint{1.096278in}{18.294925in}}{\pgfqpoint{1.039081in}{18.349747in}}%
\pgfpathcurveto{\pgfqpoint{0.981885in}{18.404569in}}{\pgfqpoint{0.924427in}{18.459117in}}{\pgfqpoint{0.866709in}{18.513391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.513391in}}%
\pgfpathcurveto{\pgfqpoint{1.153184in}{18.566707in}}{\pgfqpoint{1.096235in}{18.619757in}}{\pgfqpoint{1.039039in}{18.672539in}}%
\pgfpathcurveto{\pgfqpoint{0.981842in}{18.725322in}}{\pgfqpoint{0.924398in}{18.777836in}}{\pgfqpoint{0.866709in}{18.830079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.830079in}}%
\pgfpathcurveto{\pgfqpoint{1.153158in}{18.881450in}}{\pgfqpoint{1.096196in}{18.932560in}}{\pgfqpoint{1.038999in}{18.983406in}}%
\pgfpathcurveto{\pgfqpoint{0.981803in}{19.034252in}}{\pgfqpoint{0.924372in}{19.084834in}}{\pgfqpoint{0.866709in}{19.135151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.135151in}}%
\pgfpathcurveto{\pgfqpoint{1.153134in}{19.184670in}}{\pgfqpoint{1.096160in}{19.233932in}}{\pgfqpoint{1.038963in}{19.282935in}}%
\pgfpathcurveto{\pgfqpoint{0.981767in}{19.331938in}}{\pgfqpoint{0.924348in}{19.380681in}}{\pgfqpoint{0.866709in}{19.429163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.429163in}}%
\pgfpathcurveto{\pgfqpoint{1.153111in}{19.476916in}}{\pgfqpoint{1.096126in}{19.524415in}}{\pgfqpoint{1.038930in}{19.571658in}}%
\pgfpathcurveto{\pgfqpoint{0.981733in}{19.618902in}}{\pgfqpoint{0.924326in}{19.665890in}}{\pgfqpoint{0.866709in}{19.712620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.712620in}}%
\pgfpathcurveto{\pgfqpoint{1.153090in}{19.758683in}}{\pgfqpoint{1.096095in}{19.804495in}}{\pgfqpoint{1.038898in}{19.850056in}}%
\pgfpathcurveto{\pgfqpoint{0.981702in}{19.895617in}}{\pgfqpoint{0.924305in}{19.940925in}}{\pgfqpoint{0.866709in}{19.985980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.985980in}}%
\pgfpathcurveto{\pgfqpoint{1.153071in}{20.030423in}}{\pgfqpoint{1.096066in}{20.074618in}}{\pgfqpoint{1.038869in}{20.118566in}}%
\pgfpathcurveto{\pgfqpoint{0.981673in}{20.162513in}}{\pgfqpoint{0.924286in}{20.206211in}}{\pgfqpoint{0.866709in}{20.249660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.249660in}}%
\pgfpathcurveto{\pgfqpoint{1.153052in}{20.292546in}}{\pgfqpoint{1.096038in}{20.335188in}}{\pgfqpoint{1.038842in}{20.377585in}}%
\pgfpathcurveto{\pgfqpoint{0.981645in}{20.419982in}}{\pgfqpoint{0.924267in}{20.462134in}}{\pgfqpoint{0.866709in}{20.504039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.504039in}}%
\pgfpathcurveto{\pgfqpoint{1.153035in}{20.545427in}}{\pgfqpoint{1.096012in}{20.586574in}}{\pgfqpoint{1.038816in}{20.627479in}}%
\pgfpathcurveto{\pgfqpoint{0.981620in}{20.668384in}}{\pgfqpoint{0.924250in}{20.709047in}}{\pgfqpoint{0.866709in}{20.749466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.749466in}}%
\pgfpathcurveto{\pgfqpoint{1.153019in}{20.789410in}}{\pgfqpoint{1.095988in}{20.829115in}}{\pgfqpoint{1.038792in}{20.868581in}}%
\pgfpathcurveto{\pgfqpoint{0.981595in}{20.908048in}}{\pgfqpoint{0.924234in}{20.947274in}}{\pgfqpoint{0.866709in}{20.986261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.986261in}}%
\pgfpathcurveto{\pgfqpoint{1.153004in}{21.024809in}}{\pgfqpoint{1.095965in}{21.063122in}}{\pgfqpoint{1.038769in}{21.101199in}}%
\pgfpathcurveto{\pgfqpoint{0.981573in}{21.139275in}}{\pgfqpoint{0.924219in}{21.177115in}}{\pgfqpoint{0.866709in}{21.214717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.214717in}}%
\pgfpathcurveto{\pgfqpoint{1.152990in}{21.251916in}}{\pgfqpoint{1.095944in}{21.288882in}}{\pgfqpoint{1.038747in}{21.325614in}}%
\pgfpathcurveto{\pgfqpoint{0.981551in}{21.362346in}}{\pgfqpoint{0.924205in}{21.398844in}}{\pgfqpoint{0.866709in}{21.435107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.435107in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{21.470998in}}{\pgfqpoint{1.095923in}{21.506659in}}{\pgfqpoint{1.038727in}{21.542089in}}%
\pgfpathcurveto{\pgfqpoint{0.981531in}{21.577518in}}{\pgfqpoint{0.924191in}{21.612715in}}{\pgfqpoint{0.866709in}{21.647680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.647680in}}%
\pgfpathcurveto{\pgfqpoint{1.152963in}{21.682303in}}{\pgfqpoint{1.095904in}{21.716698in}}{\pgfqpoint{1.038708in}{21.750863in}}%
\pgfpathcurveto{\pgfqpoint{0.981511in}{21.785028in}}{\pgfqpoint{0.924178in}{21.818964in}}{\pgfqpoint{0.866709in}{21.852669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.852669in}}%
\pgfpathcurveto{\pgfqpoint{1.152951in}{21.886060in}}{\pgfqpoint{1.095885in}{21.919224in}}{\pgfqpoint{1.038689in}{21.952161in}}%
\pgfpathcurveto{\pgfqpoint{0.981493in}{21.985098in}}{\pgfqpoint{0.924166in}{22.017808in}}{\pgfqpoint{0.866709in}{22.050289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.050289in}}%
\pgfpathcurveto{\pgfqpoint{1.152939in}{22.082481in}}{\pgfqpoint{1.095868in}{22.114448in}}{\pgfqpoint{1.038671in}{22.146191in}}%
\pgfpathcurveto{\pgfqpoint{0.981475in}{22.177933in}}{\pgfqpoint{0.924154in}{22.209449in}}{\pgfqpoint{0.866709in}{22.240740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.240740in}}%
\pgfpathcurveto{\pgfqpoint{1.152928in}{22.271764in}}{\pgfqpoint{1.095851in}{22.302566in}}{\pgfqpoint{1.038655in}{22.333144in}}%
\pgfpathcurveto{\pgfqpoint{0.981458in}{22.363722in}}{\pgfqpoint{0.924143in}{22.394077in}}{\pgfqpoint{0.866709in}{22.424207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.424207in}}%
\pgfpathcurveto{\pgfqpoint{1.152917in}{22.454093in}}{\pgfqpoint{1.095835in}{22.483757in}}{\pgfqpoint{1.038639in}{22.513200in}}%
\pgfpathcurveto{\pgfqpoint{0.981442in}{22.542643in}}{\pgfqpoint{0.924132in}{22.571865in}}{\pgfqpoint{0.866709in}{22.600864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.600864in}}%
\pgfpathcurveto{\pgfqpoint{1.152906in}{22.629638in}}{\pgfqpoint{1.095819in}{22.658192in}}{\pgfqpoint{1.038623in}{22.686527in}}%
\pgfpathcurveto{\pgfqpoint{0.981427in}{22.714862in}}{\pgfqpoint{0.924122in}{22.742977in}}{\pgfqpoint{0.866709in}{22.770871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.770871in}}%
\pgfpathcurveto{\pgfqpoint{1.152897in}{22.798558in}}{\pgfqpoint{1.095805in}{22.826028in}}{\pgfqpoint{1.038608in}{22.853280in}}%
\pgfpathcurveto{\pgfqpoint{0.981412in}{22.880531in}}{\pgfqpoint{0.924112in}{22.907564in}}{\pgfqpoint{0.866709in}{22.934379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.934379in}}%
\pgfpathcurveto{\pgfqpoint{1.152887in}{22.961003in}}{\pgfqpoint{1.095790in}{22.987412in}}{\pgfqpoint{1.038594in}{23.013603in}}%
\pgfpathcurveto{\pgfqpoint{0.981398in}{23.039795in}}{\pgfqpoint{0.924103in}{23.065770in}}{\pgfqpoint{0.866709in}{23.091528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.091528in}}%
\pgfpathcurveto{\pgfqpoint{1.152878in}{23.117111in}}{\pgfqpoint{1.095777in}{23.142480in}}{\pgfqpoint{1.038580in}{23.167634in}}%
\pgfpathcurveto{\pgfqpoint{0.981384in}{23.192788in}}{\pgfqpoint{0.924093in}{23.217726in}}{\pgfqpoint{0.866709in}{23.242449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.242449in}}%
\pgfpathcurveto{\pgfqpoint{1.152869in}{23.267012in}}{\pgfqpoint{1.095763in}{23.291362in}}{\pgfqpoint{1.038567in}{23.315498in}}%
\pgfpathcurveto{\pgfqpoint{0.981371in}{23.339634in}}{\pgfqpoint{0.924085in}{23.363557in}}{\pgfqpoint{0.866709in}{23.387265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.387265in}}%
\pgfpathcurveto{\pgfqpoint{1.152861in}{23.410827in}}{\pgfqpoint{1.095750in}{23.434177in}}{\pgfqpoint{1.038554in}{23.457315in}}%
\pgfpathcurveto{\pgfqpoint{0.981358in}{23.480452in}}{\pgfqpoint{0.924076in}{23.503378in}}{\pgfqpoint{0.866709in}{23.526090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.526090in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{23.548669in}}{\pgfqpoint{1.095738in}{23.571037in}}{\pgfqpoint{1.038542in}{23.593194in}}%
\pgfpathcurveto{\pgfqpoint{0.981346in}{23.615351in}}{\pgfqpoint{0.924068in}{23.637297in}}{\pgfqpoint{0.866709in}{23.659031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.659031in}}%
\pgfpathcurveto{\pgfqpoint{1.152844in}{23.680644in}}{\pgfqpoint{1.095726in}{23.702047in}}{\pgfqpoint{1.038530in}{23.723240in}}%
\pgfpathcurveto{\pgfqpoint{0.981334in}{23.744433in}}{\pgfqpoint{0.924060in}{23.765416in}}{\pgfqpoint{0.866709in}{23.786189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.786189in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{23.806851in}}{\pgfqpoint{1.095714in}{23.827305in}}{\pgfqpoint{1.038518in}{23.847550in}}%
\pgfpathcurveto{\pgfqpoint{0.981322in}{23.867795in}}{\pgfqpoint{0.924052in}{23.887831in}}{\pgfqpoint{0.866709in}{23.907657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.907657in}}%
\pgfpathcurveto{\pgfqpoint{1.152829in}{23.927384in}}{\pgfqpoint{1.095703in}{23.946903in}}{\pgfqpoint{1.038507in}{23.966214in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{23.985525in}}{\pgfqpoint{0.924045in}{24.004628in}}{\pgfqpoint{0.866709in}{24.023523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.023523in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{24.042328in}}{\pgfqpoint{1.095692in}{24.060926in}}{\pgfqpoint{1.038496in}{24.079317in}}%
\pgfpathcurveto{\pgfqpoint{0.981300in}{24.097708in}}{\pgfqpoint{0.924037in}{24.115892in}}{\pgfqpoint{0.866709in}{24.133869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.133869in}}%
\pgfpathcurveto{\pgfqpoint{1.152814in}{24.151765in}}{\pgfqpoint{1.095681in}{24.169455in}}{\pgfqpoint{1.038485in}{24.186938in}}%
\pgfpathcurveto{\pgfqpoint{0.981289in}{24.204422in}}{\pgfqpoint{0.924030in}{24.221700in}}{\pgfqpoint{0.866709in}{24.238772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.238772in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{24.255770in}}{\pgfqpoint{1.095671in}{24.272564in}}{\pgfqpoint{1.038475in}{24.289152in}}%
\pgfpathcurveto{\pgfqpoint{0.981279in}{24.305741in}}{\pgfqpoint{0.924023in}{24.322124in}}{\pgfqpoint{0.866709in}{24.338302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.338302in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{24.354415in}}{\pgfqpoint{1.095661in}{24.370323in}}{\pgfqpoint{1.038465in}{24.386027in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{24.401732in}}{\pgfqpoint{0.924016in}{24.417232in}}{\pgfqpoint{0.866709in}{24.432527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.432527in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{24.447764in}}{\pgfqpoint{1.095651in}{24.462798in}}{\pgfqpoint{1.038455in}{24.477628in}}%
\pgfpathcurveto{\pgfqpoint{0.981258in}{24.492459in}}{\pgfqpoint{0.924010in}{24.507086in}}{\pgfqpoint{0.866709in}{24.521509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.521509in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{24.535880in}}{\pgfqpoint{1.095641in}{24.550049in}}{\pgfqpoint{1.038445in}{24.564015in}}%
\pgfpathcurveto{\pgfqpoint{0.981249in}{24.577981in}}{\pgfqpoint{0.924003in}{24.591745in}}{\pgfqpoint{0.866709in}{24.605305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.605305in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{24.618820in}}{\pgfqpoint{1.095631in}{24.632133in}}{\pgfqpoint{1.038435in}{24.645243in}}%
\pgfpathcurveto{\pgfqpoint{0.981239in}{24.658354in}}{\pgfqpoint{0.923997in}{24.671263in}}{\pgfqpoint{0.866709in}{24.683969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.683969in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{24.696635in}}{\pgfqpoint{1.095622in}{24.709101in}}{\pgfqpoint{1.038426in}{24.721364in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{24.733628in}}{\pgfqpoint{0.923991in}{24.745690in}}{\pgfqpoint{0.866709in}{24.757551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.757551in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{24.769377in}}{\pgfqpoint{1.095613in}{24.781002in}}{\pgfqpoint{1.038417in}{24.792426in}}%
\pgfpathcurveto{\pgfqpoint{0.981221in}{24.803851in}}{\pgfqpoint{0.923984in}{24.815074in}}{\pgfqpoint{0.866709in}{24.826096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.826096in}}%
\pgfpathcurveto{\pgfqpoint{1.152763in}{24.837089in}}{\pgfqpoint{1.095604in}{24.847881in}}{\pgfqpoint{1.038408in}{24.858473in}}%
\pgfpathcurveto{\pgfqpoint{0.981212in}{24.869065in}}{\pgfqpoint{0.923978in}{24.879457in}}{\pgfqpoint{0.866709in}{24.889648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.889648in}}%
\pgfpathcurveto{\pgfqpoint{1.152757in}{24.899813in}}{\pgfqpoint{1.095595in}{24.909779in}}{\pgfqpoint{1.038399in}{24.919545in}}%
\pgfpathcurveto{\pgfqpoint{0.981203in}{24.929311in}}{\pgfqpoint{0.923972in}{24.938877in}}{\pgfqpoint{0.866709in}{24.948244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.948244in}}%
\pgfpathcurveto{\pgfqpoint{1.152751in}{24.957588in}}{\pgfqpoint{1.095586in}{24.966734in}}{\pgfqpoint{1.038390in}{24.975680in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{24.984626in}}{\pgfqpoint{0.923967in}{24.993372in}}{\pgfqpoint{0.866709in}{25.001919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.001919in}}%
\pgfpathcurveto{\pgfqpoint{1.152745in}{25.010449in}}{\pgfqpoint{1.095577in}{25.018779in}}{\pgfqpoint{1.038381in}{25.026910in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{25.035042in}}{\pgfqpoint{0.923961in}{25.042974in}}{\pgfqpoint{0.866709in}{25.050707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.050707in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{25.058426in}}{\pgfqpoint{1.095569in}{25.065946in}}{\pgfqpoint{1.038373in}{25.073268in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{25.080589in}}{\pgfqpoint{0.923955in}{25.087712in}}{\pgfqpoint{0.866709in}{25.094636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.094636in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{25.101549in}}{\pgfqpoint{1.095560in}{25.108263in}}{\pgfqpoint{1.038364in}{25.114779in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{25.121295in}}{\pgfqpoint{0.923949in}{25.127612in}}{\pgfqpoint{0.866709in}{25.133732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.133732in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{25.139842in}}{\pgfqpoint{1.095552in}{25.145754in}}{\pgfqpoint{1.038356in}{25.151468in}}%
\pgfpathcurveto{\pgfqpoint{0.981160in}{25.157183in}}{\pgfqpoint{0.923944in}{25.162699in}}{\pgfqpoint{0.866709in}{25.168017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.168017in}}%
\pgfpathcurveto{\pgfqpoint{1.152722in}{25.173328in}}{\pgfqpoint{1.095543in}{25.178442in}}{\pgfqpoint{1.038347in}{25.183358in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{25.188274in}}{\pgfqpoint{0.923938in}{25.192992in}}{\pgfqpoint{0.866709in}{25.197512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.197512in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{25.202027in}}{\pgfqpoint{1.095535in}{25.206345in}}{\pgfqpoint{1.038339in}{25.210465in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{25.214586in}}{\pgfqpoint{0.923933in}{25.218509in}}{\pgfqpoint{0.866709in}{25.222234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.222234in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{25.225955in}}{\pgfqpoint{1.095527in}{25.229480in}}{\pgfqpoint{1.038331in}{25.232807in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{25.236134in}}{\pgfqpoint{0.923927in}{25.239264in}}{\pgfqpoint{0.866709in}{25.242196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.242196in}}%
\pgfpathcurveto{\pgfqpoint{1.152706in}{25.245126in}}{\pgfqpoint{1.095519in}{25.247860in}}{\pgfqpoint{1.038323in}{25.250395in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{25.252931in}}{\pgfqpoint{0.923922in}{25.255270in}}{\pgfqpoint{0.866709in}{25.257411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.257411in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{25.259551in}}{\pgfqpoint{1.095511in}{25.261494in}}{\pgfqpoint{1.038314in}{25.263240in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{25.264987in}}{\pgfqpoint{0.923916in}{25.266535in}}{\pgfqpoint{0.866709in}{25.267887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.267887in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{25.269238in}}{\pgfqpoint{1.095502in}{25.270393in}}{\pgfqpoint{1.038306in}{25.271350in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{25.272307in}}{\pgfqpoint{0.923911in}{25.273067in}}{\pgfqpoint{0.866709in}{25.273630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.273630in}}%
\pgfpathcurveto{\pgfqpoint{1.152690in}{25.274193in}}{\pgfqpoint{1.095494in}{25.274559in}}{\pgfqpoint{1.038298in}{25.274728in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{25.274897in}}{\pgfqpoint{0.923905in}{25.274869in}}{\pgfqpoint{0.866709in}{25.274643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.274643in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{25.274418in}}{\pgfqpoint{1.095486in}{25.273996in}}{\pgfqpoint{1.038290in}{25.273377in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{25.272757in}}{\pgfqpoint{0.923900in}{25.271941in}}{\pgfqpoint{0.866709in}{25.270928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.270928in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{25.269914in}}{\pgfqpoint{1.095478in}{25.268703in}}{\pgfqpoint{1.038282in}{25.267295in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{25.265888in}}{\pgfqpoint{0.923895in}{25.264283in}}{\pgfqpoint{0.866709in}{25.262481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.262481in}}%
\pgfpathcurveto{\pgfqpoint{1.152673in}{25.260678in}}{\pgfqpoint{1.095470in}{25.258678in}}{\pgfqpoint{1.038274in}{25.256481in}}%
\pgfpathcurveto{\pgfqpoint{0.981077in}{25.254284in}}{\pgfqpoint{0.923889in}{25.251889in}}{\pgfqpoint{0.866709in}{25.249298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.249298in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{25.246705in}}{\pgfqpoint{1.095462in}{25.243914in}}{\pgfqpoint{1.038265in}{25.240926in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{25.237938in}}{\pgfqpoint{0.923884in}{25.234753in}}{\pgfqpoint{0.866709in}{25.231371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.231371in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{25.227986in}}{\pgfqpoint{1.095453in}{25.224403in}}{\pgfqpoint{1.038257in}{25.220623in}}%
\pgfpathcurveto{\pgfqpoint{0.981061in}{25.216843in}}{\pgfqpoint{0.923878in}{25.212866in}}{\pgfqpoint{0.866709in}{25.208691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.208691in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{25.204511in}}{\pgfqpoint{1.095445in}{25.200135in}}{\pgfqpoint{1.038249in}{25.195560in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{25.190985in}}{\pgfqpoint{0.923873in}{25.186213in}}{\pgfqpoint{0.866709in}{25.181243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.181243in}}%
\pgfpathcurveto{\pgfqpoint{1.152651in}{25.176267in}}{\pgfqpoint{1.095437in}{25.171094in}}{\pgfqpoint{1.038241in}{25.165722in}}%
\pgfpathcurveto{\pgfqpoint{0.981044in}{25.160350in}}{\pgfqpoint{0.923867in}{25.154781in}}{\pgfqpoint{0.866709in}{25.149013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.149013in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{25.143238in}}{\pgfqpoint{1.095428in}{25.137264in}}{\pgfqpoint{1.038232in}{25.131092in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{25.124920in}}{\pgfqpoint{0.923861in}{25.118550in}}{\pgfqpoint{0.866709in}{25.111982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.111982in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{25.105403in}}{\pgfqpoint{1.095420in}{25.098626in}}{\pgfqpoint{1.038224in}{25.091650in}}%
\pgfpathcurveto{\pgfqpoint{0.981028in}{25.084674in}}{\pgfqpoint{0.923856in}{25.077500in}}{\pgfqpoint{0.866709in}{25.070127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.070127in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{25.062741in}}{\pgfqpoint{1.095411in}{25.055157in}}{\pgfqpoint{1.038215in}{25.047373in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{25.039589in}}{\pgfqpoint{0.923850in}{25.031606in}}{\pgfqpoint{0.866709in}{25.023425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.023425in}}%
\pgfpathcurveto{\pgfqpoint{1.152629in}{25.015228in}}{\pgfqpoint{1.095403in}{25.006831in}}{\pgfqpoint{1.038206in}{24.998234in}}%
\pgfpathcurveto{\pgfqpoint{0.981010in}{24.989638in}}{\pgfqpoint{0.923844in}{24.980843in}}{\pgfqpoint{0.866709in}{24.971848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.971848in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{24.962834in}}{\pgfqpoint{1.095394in}{24.953619in}}{\pgfqpoint{1.038198in}{24.944205in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{24.934792in}}{\pgfqpoint{0.923838in}{24.925178in}}{\pgfqpoint{0.866709in}{24.915365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.915365in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{24.905528in}}{\pgfqpoint{1.095385in}{24.895491in}}{\pgfqpoint{1.038189in}{24.885254in}}%
\pgfpathcurveto{\pgfqpoint{0.980993in}{24.875017in}}{\pgfqpoint{0.923833in}{24.864579in}}{\pgfqpoint{0.866709in}{24.853942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.853942in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{24.843277in}}{\pgfqpoint{1.095376in}{24.832411in}}{\pgfqpoint{1.038180in}{24.821344in}}%
\pgfpathcurveto{\pgfqpoint{0.980984in}{24.810277in}}{\pgfqpoint{0.923827in}{24.799010in}}{\pgfqpoint{0.866709in}{24.787542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.787542in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{24.776041in}}{\pgfqpoint{1.095367in}{24.764340in}}{\pgfqpoint{1.038171in}{24.752436in}}%
\pgfpathcurveto{\pgfqpoint{0.980975in}{24.740533in}}{\pgfqpoint{0.923820in}{24.728429in}}{\pgfqpoint{0.866709in}{24.716124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.716124in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{24.703781in}}{\pgfqpoint{1.095358in}{24.691236in}}{\pgfqpoint{1.038161in}{24.678489in}}%
\pgfpathcurveto{\pgfqpoint{0.980965in}{24.665742in}}{\pgfqpoint{0.923814in}{24.652794in}}{\pgfqpoint{0.866709in}{24.639643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.639643in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{24.626450in}}{\pgfqpoint{1.095348in}{24.613054in}}{\pgfqpoint{1.038152in}{24.599456in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{24.585857in}}{\pgfqpoint{0.923808in}{24.572056in}}{\pgfqpoint{0.866709in}{24.558053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.558053in}}%
\pgfpathcurveto{\pgfqpoint{1.152586in}{24.544001in}}{\pgfqpoint{1.095338in}{24.529745in}}{\pgfqpoint{1.038142in}{24.515287in}}%
\pgfpathcurveto{\pgfqpoint{0.980946in}{24.500828in}}{\pgfqpoint{0.923801in}{24.486166in}}{\pgfqpoint{0.866709in}{24.471301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.471301in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{24.456380in}}{\pgfqpoint{1.095328in}{24.441256in}}{\pgfqpoint{1.038132in}{24.425927in}}%
\pgfpathcurveto{\pgfqpoint{0.980936in}{24.410599in}}{\pgfqpoint{0.923795in}{24.395066in}}{\pgfqpoint{0.866709in}{24.379330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.379330in}}%
\pgfpathcurveto{\pgfqpoint{1.152572in}{24.363532in}}{\pgfqpoint{1.095318in}{24.347528in}}{\pgfqpoint{1.038122in}{24.331320in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{24.315112in}}{\pgfqpoint{0.923788in}{24.298699in}}{\pgfqpoint{0.866709in}{24.282081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.282081in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{24.265394in}}{\pgfqpoint{1.095308in}{24.248501in}}{\pgfqpoint{1.038112in}{24.231402in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{24.214304in}}{\pgfqpoint{0.923781in}{24.196999in}}{\pgfqpoint{0.866709in}{24.179490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.179490in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{24.161902in}}{\pgfqpoint{1.095297in}{24.144108in}}{\pgfqpoint{1.038101in}{24.126107in}}%
\pgfpathcurveto{\pgfqpoint{0.980905in}{24.108106in}}{\pgfqpoint{0.923774in}{24.089899in}}{\pgfqpoint{0.866709in}{24.071486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.071486in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{24.052986in}}{\pgfqpoint{1.095287in}{24.034278in}}{\pgfqpoint{1.038090in}{24.015363in}}%
\pgfpathcurveto{\pgfqpoint{0.980894in}{23.996448in}}{\pgfqpoint{0.923767in}{23.977325in}}{\pgfqpoint{0.866709in}{23.957995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.957995in}}%
\pgfpathcurveto{\pgfqpoint{1.152544in}{23.938570in}}{\pgfqpoint{1.095275in}{23.918935in}}{\pgfqpoint{1.038079in}{23.899092in}}%
\pgfpathcurveto{\pgfqpoint{0.980883in}{23.879249in}}{\pgfqpoint{0.923759in}{23.859198in}}{\pgfqpoint{0.866709in}{23.838938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.838938in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{23.818573in}}{\pgfqpoint{1.095264in}{23.797998in}}{\pgfqpoint{1.038068in}{23.777213in}}%
\pgfpathcurveto{\pgfqpoint{0.980872in}{23.756428in}}{\pgfqpoint{0.923752in}{23.735433in}}{\pgfqpoint{0.866709in}{23.714230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.714230in}}%
\pgfpathcurveto{\pgfqpoint{1.152528in}{23.692910in}}{\pgfqpoint{1.095252in}{23.671379in}}{\pgfqpoint{1.038056in}{23.649637in}}%
\pgfpathcurveto{\pgfqpoint{0.980860in}{23.627895in}}{\pgfqpoint{0.923744in}{23.605942in}}{\pgfqpoint{0.866709in}{23.583779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.583779in}}%
\pgfpathcurveto{\pgfqpoint{1.152520in}{23.561488in}}{\pgfqpoint{1.095240in}{23.538985in}}{\pgfqpoint{1.038044in}{23.516270in}}%
\pgfpathcurveto{\pgfqpoint{0.980848in}{23.493554in}}{\pgfqpoint{0.923736in}{23.470627in}}{\pgfqpoint{0.866709in}{23.447488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.447488in}}%
\pgfpathcurveto{\pgfqpoint{1.152512in}{23.424209in}}{\pgfqpoint{1.095227in}{23.400717in}}{\pgfqpoint{1.038031in}{23.377011in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{23.353305in}}{\pgfqpoint{0.923727in}{23.329385in}}{\pgfqpoint{0.866709in}{23.305253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.305253in}}%
\pgfpathcurveto{\pgfqpoint{1.152503in}{23.280968in}}{\pgfqpoint{1.095214in}{23.256468in}}{\pgfqpoint{1.038018in}{23.231752in}}%
\pgfpathcurveto{\pgfqpoint{0.980822in}{23.207037in}}{\pgfqpoint{0.923719in}{23.182107in}}{\pgfqpoint{0.866709in}{23.156963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.156963in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{23.131652in}}{\pgfqpoint{1.095201in}{23.106124in}}{\pgfqpoint{1.038005in}{23.080379in}}%
\pgfpathcurveto{\pgfqpoint{0.980808in}{23.054635in}}{\pgfqpoint{0.923710in}{23.028675in}}{\pgfqpoint{0.866709in}{23.002499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.002499in}}%
\pgfpathcurveto{\pgfqpoint{1.152485in}{22.976140in}}{\pgfqpoint{1.095187in}{22.949563in}}{\pgfqpoint{1.037991in}{22.922769in}}%
\pgfpathcurveto{\pgfqpoint{0.980794in}{22.895974in}}{\pgfqpoint{0.923700in}{22.868962in}}{\pgfqpoint{0.866709in}{22.841733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.841733in}}%
\pgfpathcurveto{\pgfqpoint{1.152475in}{22.814305in}}{\pgfqpoint{1.095172in}{22.786656in}}{\pgfqpoint{1.037976in}{22.758789in}}%
\pgfpathcurveto{\pgfqpoint{0.980780in}{22.730921in}}{\pgfqpoint{0.923690in}{22.702834in}}{\pgfqpoint{0.866709in}{22.674529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.674529in}}%
\pgfpathcurveto{\pgfqpoint{1.152465in}{22.646007in}}{\pgfqpoint{1.095157in}{22.617263in}}{\pgfqpoint{1.037961in}{22.588298in}}%
\pgfpathcurveto{\pgfqpoint{0.980765in}{22.559333in}}{\pgfqpoint{0.923680in}{22.530147in}}{\pgfqpoint{0.866709in}{22.500741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.500741in}}%
\pgfpathcurveto{\pgfqpoint{1.152454in}{22.471099in}}{\pgfqpoint{1.095141in}{22.441234in}}{\pgfqpoint{1.037945in}{22.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.980749in}{22.381057in}}{\pgfqpoint{0.923670in}{22.350746in}}{\pgfqpoint{0.866709in}{22.320214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.320214in}}%
\pgfpathcurveto{\pgfqpoint{1.152443in}{22.289424in}}{\pgfqpoint{1.095125in}{22.258409in}}{\pgfqpoint{1.037928in}{22.227169in}}%
\pgfpathcurveto{\pgfqpoint{0.980732in}{22.195929in}}{\pgfqpoint{0.923659in}{22.164465in}}{\pgfqpoint{0.866709in}{22.132778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.132778in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{22.100811in}}{\pgfqpoint{1.095107in}{22.068616in}}{\pgfqpoint{1.037911in}{22.036195in}}%
\pgfpathcurveto{\pgfqpoint{0.980715in}{22.003774in}}{\pgfqpoint{0.923647in}{21.971127in}}{\pgfqpoint{0.866709in}{21.938254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.938254in}}%
\pgfpathcurveto{\pgfqpoint{1.152420in}{21.905077in}}{\pgfqpoint{1.095089in}{21.871671in}}{\pgfqpoint{1.037893in}{21.838037in}}%
\pgfpathcurveto{\pgfqpoint{0.980697in}{21.804402in}}{\pgfqpoint{0.923635in}{21.770539in}}{\pgfqpoint{0.866709in}{21.736448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.736448in}}%
\pgfpathcurveto{\pgfqpoint{1.152407in}{21.702028in}}{\pgfqpoint{1.095070in}{21.667376in}}{\pgfqpoint{1.037874in}{21.632493in}}%
\pgfpathcurveto{\pgfqpoint{0.980678in}{21.597610in}}{\pgfqpoint{0.923622in}{21.562496in}}{\pgfqpoint{0.866709in}{21.527153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.527153in}}%
\pgfpathcurveto{\pgfqpoint{1.152394in}{21.491451in}}{\pgfqpoint{1.095050in}{21.455516in}}{\pgfqpoint{1.037854in}{21.419347in}}%
\pgfpathcurveto{\pgfqpoint{0.980658in}{21.383178in}}{\pgfqpoint{0.923609in}{21.346776in}}{\pgfqpoint{0.866709in}{21.310142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.310142in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{21.273120in}}{\pgfqpoint{1.095029in}{21.235861in}}{\pgfqpoint{1.037833in}{21.198366in}}%
\pgfpathcurveto{\pgfqpoint{0.980637in}{21.160871in}}{\pgfqpoint{0.923595in}{21.123140in}}{\pgfqpoint{0.866709in}{21.085175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.085175in}}%
\pgfpathcurveto{\pgfqpoint{1.152365in}{21.046788in}}{\pgfqpoint{1.095007in}{21.008161in}}{\pgfqpoint{1.037811in}{20.969297in}}%
\pgfpathcurveto{\pgfqpoint{0.980614in}{20.930432in}}{\pgfqpoint{0.923580in}{20.891329in}}{\pgfqpoint{0.866709in}{20.851989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.851989in}}%
\pgfpathcurveto{\pgfqpoint{1.152349in}{20.812190in}}{\pgfqpoint{1.094984in}{20.772149in}}{\pgfqpoint{1.037787in}{20.731867in}}%
\pgfpathcurveto{\pgfqpoint{0.980591in}{20.691585in}}{\pgfqpoint{0.923564in}{20.651062in}}{\pgfqpoint{0.866709in}{20.610299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.610299in}}%
\pgfpathcurveto{\pgfqpoint{1.152333in}{20.569037in}}{\pgfqpoint{1.094959in}{20.527531in}}{\pgfqpoint{1.037762in}{20.485780in}}%
\pgfpathcurveto{\pgfqpoint{0.980566in}{20.444029in}}{\pgfqpoint{0.923548in}{20.402034in}}{\pgfqpoint{0.866709in}{20.359797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.359797in}}%
\pgfpathcurveto{\pgfqpoint{1.152315in}{20.317018in}}{\pgfqpoint{1.094932in}{20.273989in}}{\pgfqpoint{1.037735in}{20.230714in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{20.187439in}}{\pgfqpoint{0.923530in}{20.143916in}}{\pgfqpoint{0.866709in}{20.100148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.100148in}}%
\pgfpathcurveto{\pgfqpoint{1.152296in}{20.055790in}}{\pgfqpoint{1.094904in}{20.011179in}}{\pgfqpoint{1.037707in}{19.966318in}}%
\pgfpathcurveto{\pgfqpoint{0.980511in}{19.921457in}}{\pgfqpoint{0.923511in}{19.876346in}}{\pgfqpoint{0.866709in}{19.830986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.830986in}}%
\pgfpathcurveto{\pgfqpoint{1.152276in}{19.784982in}}{\pgfqpoint{1.094873in}{19.738723in}}{\pgfqpoint{1.037677in}{19.692209in}}%
\pgfpathcurveto{\pgfqpoint{0.980480in}{19.645696in}}{\pgfqpoint{0.923491in}{19.598929in}}{\pgfqpoint{0.866709in}{19.551909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.551909in}}%
\pgfpathcurveto{\pgfqpoint{1.152254in}{19.504188in}}{\pgfqpoint{1.094841in}{19.456207in}}{\pgfqpoint{1.037644in}{19.407968in}}%
\pgfpathcurveto{\pgfqpoint{0.980448in}{19.359729in}}{\pgfqpoint{0.923469in}{19.311232in}}{\pgfqpoint{0.866709in}{19.262479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.262479in}}%
\pgfpathcurveto{\pgfqpoint{1.152231in}{19.212960in}}{\pgfqpoint{1.094806in}{19.163177in}}{\pgfqpoint{1.037609in}{19.113132in}}%
\pgfpathcurveto{\pgfqpoint{0.980413in}{19.063086in}}{\pgfqpoint{0.923445in}{19.012780in}}{\pgfqpoint{0.866709in}{18.962213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.962213in}}%
\pgfpathcurveto{\pgfqpoint{1.152206in}{18.910807in}}{\pgfqpoint{1.094768in}{18.859133in}}{\pgfqpoint{1.037571in}{18.807192in}}%
\pgfpathcurveto{\pgfqpoint{0.980375in}{18.755252in}}{\pgfqpoint{0.923420in}{18.703046in}}{\pgfqpoint{0.866709in}{18.650575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.650575in}}%
\pgfpathcurveto{\pgfqpoint{1.152178in}{18.597185in}}{\pgfqpoint{1.094727in}{18.543522in}}{\pgfqpoint{1.037530in}{18.489587in}}%
\pgfpathcurveto{\pgfqpoint{0.980334in}{18.435653in}}{\pgfqpoint{0.923393in}{18.381448in}}{\pgfqpoint{0.866709in}{18.326975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.326975in}}%
\pgfpathcurveto{\pgfqpoint{1.152149in}{18.271491in}}{\pgfqpoint{1.094682in}{18.215729in}}{\pgfqpoint{1.037486in}{18.159691in}}%
\pgfpathcurveto{\pgfqpoint{0.980289in}{18.103653in}}{\pgfqpoint{0.923363in}{18.047339in}}{\pgfqpoint{0.866709in}{17.990752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.990752in}}%
\pgfpathcurveto{\pgfqpoint{1.152116in}{17.933053in}}{\pgfqpoint{1.094633in}{17.875070in}}{\pgfqpoint{1.037437in}{17.816805in}}%
\pgfpathcurveto{\pgfqpoint{0.980240in}{17.758541in}}{\pgfqpoint{0.923330in}{17.699995in}}{\pgfqpoint{0.866709in}{17.641171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.641171in}}%
\pgfpathcurveto{\pgfqpoint{1.152081in}{17.581119in}}{\pgfqpoint{1.094580in}{17.520777in}}{\pgfqpoint{1.037383in}{17.460147in}}%
\pgfpathcurveto{\pgfqpoint{0.980187in}{17.399518in}}{\pgfqpoint{0.923295in}{17.338602in}}{\pgfqpoint{0.866709in}{17.277401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.277401in}}%
\pgfpathcurveto{\pgfqpoint{1.152041in}{17.214842in}}{\pgfqpoint{1.094521in}{17.151985in}}{\pgfqpoint{1.037324in}{17.088835in}}%
\pgfpathcurveto{\pgfqpoint{0.980127in}{17.025685in}}{\pgfqpoint{0.923255in}{16.962241in}}{\pgfqpoint{0.866709in}{16.898508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.898508in}}%
\pgfpathcurveto{\pgfqpoint{1.151998in}{16.833263in}}{\pgfqpoint{1.094455in}{16.767716in}}{\pgfqpoint{1.037259in}{16.701867in}}%
\pgfpathcurveto{\pgfqpoint{0.980062in}{16.636018in}}{\pgfqpoint{0.923211in}{16.569870in}}{\pgfqpoint{0.866709in}{16.503424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.503424in}}%
\pgfpathcurveto{\pgfqpoint{1.151949in}{16.435293in}}{\pgfqpoint{1.094382in}{16.366851in}}{\pgfqpoint{1.037185in}{16.298101in}}%
\pgfpathcurveto{\pgfqpoint{0.979989in}{16.229350in}}{\pgfqpoint{0.923162in}{16.160292in}}{\pgfqpoint{0.866709in}{16.090929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.090929in}}%
\pgfpathcurveto{\pgfqpoint{1.151894in}{16.019679in}}{\pgfqpoint{1.094300in}{15.948109in}}{\pgfqpoint{1.037103in}{15.876221in}}%
\pgfpathcurveto{\pgfqpoint{0.979906in}{15.804334in}}{\pgfqpoint{0.923107in}{15.732131in}}{\pgfqpoint{0.866709in}{15.659615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.659615in}}%
\pgfpathcurveto{\pgfqpoint{1.151832in}{15.584974in}}{\pgfqpoint{1.094207in}{15.510002in}}{\pgfqpoint{1.037010in}{15.434705in}}%
\pgfpathcurveto{\pgfqpoint{0.979813in}{15.359407in}}{\pgfqpoint{0.923045in}{15.283784in}}{\pgfqpoint{0.866709in}{15.207840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.207840in}}%
\pgfpathcurveto{\pgfqpoint{1.151761in}{15.129488in}}{\pgfqpoint{1.094100in}{15.050795in}}{\pgfqpoint{1.036903in}{14.971765in}}%
\pgfpathcurveto{\pgfqpoint{0.979706in}{14.892735in}}{\pgfqpoint{0.922974in}{14.813370in}}{\pgfqpoint{0.866709in}{14.733673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.733673in}}%
\pgfpathcurveto{\pgfqpoint{1.151679in}{14.651230in}}{\pgfqpoint{1.093977in}{14.568433in}}{\pgfqpoint{1.036780in}{14.485289in}}%
\pgfpathcurveto{\pgfqpoint{0.979583in}{14.402144in}}{\pgfqpoint{0.922892in}{14.318652in}}{\pgfqpoint{0.866709in}{14.234818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.234818in}}%
\pgfpathcurveto{\pgfqpoint{1.151584in}{14.147825in}}{\pgfqpoint{1.093834in}{14.060465in}}{\pgfqpoint{1.036636in}{13.972744in}}%
\pgfpathcurveto{\pgfqpoint{0.979439in}{13.885022in}}{\pgfqpoint{0.922796in}{13.796941in}}{\pgfqpoint{0.866709in}{13.708504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.708504in}}%
\pgfpathcurveto{\pgfqpoint{1.151471in}{13.616400in}}{\pgfqpoint{1.093664in}{13.523913in}}{\pgfqpoint{1.036466in}{13.431050in}}%
\pgfpathcurveto{\pgfqpoint{0.979269in}{13.338186in}}{\pgfqpoint{0.922682in}{13.244948in}}{\pgfqpoint{0.866709in}{13.151341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.151341in}}%
\pgfpathcurveto{\pgfqpoint{1.151334in}{13.053425in}}{\pgfqpoint{1.093459in}{12.955109in}}{\pgfqpoint{1.036262in}{12.856398in}}%
\pgfpathcurveto{\pgfqpoint{0.979064in}{12.757687in}}{\pgfqpoint{0.922545in}{12.658585in}}{\pgfqpoint{0.866709in}{12.559097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.559097in}}%
\pgfpathcurveto{\pgfqpoint{1.151167in}{12.454478in}}{\pgfqpoint{1.093208in}{12.349436in}}{\pgfqpoint{1.036010in}{12.243980in}}%
\pgfpathcurveto{\pgfqpoint{0.978813in}{12.138523in}}{\pgfqpoint{0.922377in}{12.032654in}}{\pgfqpoint{0.866709in}{11.926382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.926382in}}%
\pgfpathcurveto{\pgfqpoint{1.150957in}{11.813890in}}{\pgfqpoint{1.092893in}{11.700950in}}{\pgfqpoint{1.035695in}{11.587570in}}%
\pgfpathcurveto{\pgfqpoint{0.978497in}{11.474190in}}{\pgfqpoint{0.922167in}{11.360375in}}{\pgfqpoint{0.866709in}{11.246133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.246133in}}%
\pgfpathcurveto{\pgfqpoint{1.150686in}{11.124187in}}{\pgfqpoint{1.092485in}{11.001759in}}{\pgfqpoint{1.035286in}{10.878862in}}%
\pgfpathcurveto{\pgfqpoint{0.978088in}{10.755965in}}{\pgfqpoint{0.921894in}{10.632603in}}{\pgfqpoint{0.866709in}{10.508788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.508788in}}%
\pgfpathcurveto{\pgfqpoint{1.150320in}{10.375148in}}{\pgfqpoint{1.091935in}{10.240985in}}{\pgfqpoint{1.034736in}{10.106316in}}%
\pgfpathcurveto{\pgfqpoint{0.977537in}{9.971647in}}{\pgfqpoint{0.921526in}{9.836476in}}{\pgfqpoint{0.866709in}{9.700820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.700820in}}%
\pgfpathcurveto{\pgfqpoint{1.149800in}{9.552131in}}{\pgfqpoint{1.091155in}{9.402865in}}{\pgfqpoint{1.033955in}{9.253043in}}%
\pgfpathcurveto{\pgfqpoint{0.976756in}{9.103221in}}{\pgfqpoint{0.921004in}{8.952851in}}{\pgfqpoint{0.866709in}{8.801952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.801952in}}%
\pgfpathcurveto{\pgfqpoint{1.149004in}{8.632752in}}{\pgfqpoint{1.089958in}{8.462898in}}{\pgfqpoint{1.032758in}{8.292420in}}%
\pgfpathcurveto{\pgfqpoint{0.975557in}{8.121942in}}{\pgfqpoint{0.920204in}{7.950849in}}{\pgfqpoint{0.866709in}{7.779172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.779172in}}%
\pgfpathcurveto{\pgfqpoint{1.147625in}{7.579370in}}{\pgfqpoint{1.087887in}{7.378791in}}{\pgfqpoint{1.030685in}{7.177483in}}%
\pgfpathcurveto{\pgfqpoint{0.973482in}{6.976176in}}{\pgfqpoint{0.918819in}{6.774155in}}{\pgfqpoint{0.866709in}{6.571469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.571469in}}%
\pgfpathcurveto{\pgfqpoint{1.144635in}{6.317682in}}{\pgfqpoint{1.083396in}{6.062880in}}{\pgfqpoint{1.026190in}{5.807160in}}%
\pgfpathcurveto{\pgfqpoint{0.968984in}{5.551440in}}{\pgfqpoint{0.915817in}{5.294833in}}{\pgfqpoint{0.866709in}{5.037434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.037434in}}%
\pgfpathcurveto{\pgfqpoint{1.132288in}{4.630717in}}{\pgfqpoint{1.064848in}{4.222129in}}{\pgfqpoint{1.007626in}{3.812049in}}%
\pgfpathcurveto{\pgfqpoint{0.950403in}{3.401969in}}{\pgfqpoint{0.903417in}{2.990527in}}{\pgfqpoint{0.866709in}{2.578104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.578104in}}%
\pgfpathcurveto{\pgfqpoint{1.182162in}{2.266647in}}{\pgfqpoint{1.160309in}{1.954695in}}{\pgfqpoint{1.144336in}{1.642415in}}%
\pgfpathcurveto{\pgfqpoint{1.128363in}{1.330135in}}{\pgfqpoint{1.118273in}{1.017581in}}{\pgfqpoint{1.114071in}{0.704921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962522in}{0.704921in}}%
\pgfpathcurveto{\pgfqpoint{0.949645in}{0.732864in}}{\pgfqpoint{0.935166in}{0.760040in}}{\pgfqpoint{0.919157in}{0.786314in}}%
\pgfpathcurveto{\pgfqpoint{0.903148in}{0.812588in}}{\pgfqpoint{0.885637in}{0.837916in}}{\pgfqpoint{0.866709in}{0.862172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.862172in}}%
\pgfpathcurveto{\pgfqpoint{1.165481in}{0.919075in}}{\pgfqpoint{1.113579in}{0.969706in}}{\pgfqpoint{1.055593in}{1.012683in}}%
\pgfpathcurveto{\pgfqpoint{0.997607in}{1.055661in}}{\pgfqpoint{0.934068in}{1.090591in}}{\pgfqpoint{0.866709in}{1.116521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.116521in}}%
\pgfpathcurveto{\pgfqpoint{1.155423in}{1.137485in}}{\pgfqpoint{1.098831in}{1.152426in}}{\pgfqpoint{1.041120in}{1.161075in}}%
\pgfpathcurveto{\pgfqpoint{0.983408in}{1.169724in}}{\pgfqpoint{0.924923in}{1.172030in}}{\pgfqpoint{0.866709in}{1.167952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.167952in}}%
\pgfpathcurveto{\pgfqpoint{1.149653in}{1.163733in}}{\pgfqpoint{1.090095in}{1.152706in}}{\pgfqpoint{1.032347in}{1.135083in}}%
\pgfpathcurveto{\pgfqpoint{0.974599in}{1.117459in}}{\pgfqpoint{0.919032in}{1.093352in}}{\pgfqpoint{0.866709in}{1.063223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.063223in}}%
\pgfpathcurveto{\pgfqpoint{1.132672in}{1.018762in}}{\pgfqpoint{1.063432in}{0.961709in}}{\pgfqpoint{1.005027in}{0.894424in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{0.827139in}}{\pgfqpoint{0.899872in}{0.750564in}}{\pgfqpoint{0.866709in}{0.667869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667869in}}%
\pgfpathcurveto{\pgfqpoint{1.209859in}{0.667808in}}{\pgfqpoint{1.209834in}{0.667746in}}{\pgfqpoint{1.209809in}{0.667685in}}%
\pgfpathcurveto{\pgfqpoint{1.209785in}{0.667623in}}{\pgfqpoint{1.209760in}{0.667562in}}{\pgfqpoint{1.209735in}{0.667500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866857in}{0.667500in}}%
\pgfpathcurveto{\pgfqpoint{0.866833in}{0.667532in}}{\pgfqpoint{0.866808in}{0.667563in}}{\pgfqpoint{0.866783in}{0.667594in}}%
\pgfpathcurveto{\pgfqpoint{0.866759in}{0.667626in}}{\pgfqpoint{0.866734in}{0.667657in}}{\pgfqpoint{0.866709in}{0.667688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667688in}}%
\pgfpathcurveto{\pgfqpoint{1.168531in}{0.720336in}}{\pgfqpoint{1.116651in}{0.763787in}}{\pgfqpoint{1.057565in}{0.795260in}}%
\pgfpathcurveto{\pgfqpoint{0.998478in}{0.826733in}}{\pgfqpoint{0.933473in}{0.845543in}}{\pgfqpoint{0.866709in}{0.850485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850485in}}%
\pgfpathcurveto{\pgfqpoint{1.148318in}{0.855042in}}{\pgfqpoint{1.086447in}{0.847719in}}{\pgfqpoint{1.027647in}{0.828915in}}%
\pgfpathcurveto{\pgfqpoint{0.968846in}{0.810111in}}{\pgfqpoint{0.914207in}{0.780176in}}{\pgfqpoint{0.866709in}{0.740741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.740741in}}%
\pgfpathcurveto{\pgfqpoint{1.200779in}{0.733183in}}{\pgfqpoint{1.191956in}{0.725291in}}{\pgfqpoint{1.183433in}{0.717082in}}%
\pgfpathcurveto{\pgfqpoint{1.174910in}{0.708874in}}{\pgfqpoint{1.166693in}{0.700354in}}{\pgfqpoint{1.158797in}{0.691539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.186682in}}%
\pgfpathcurveto{\pgfqpoint{1.120221in}{3.608494in}}{\pgfqpoint{1.050962in}{3.027326in}}{\pgfqpoint{1.002235in}{2.444259in}}%
\pgfpathcurveto{\pgfqpoint{0.953508in}{1.861193in}}{\pgfqpoint{0.925344in}{1.276590in}}{\pgfqpoint{0.917795in}{0.691539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.968339in}}%
\pgfpathcurveto{\pgfqpoint{1.141892in}{5.673603in}}{\pgfqpoint{1.079276in}{5.377653in}}{\pgfqpoint{1.022066in}{5.080637in}}%
\pgfpathcurveto{\pgfqpoint{0.964856in}{4.783620in}}{\pgfqpoint{0.913062in}{4.485586in}}{\pgfqpoint{0.866709in}{4.186682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.289537in}}%
\pgfpathcurveto{\pgfqpoint{1.146665in}{7.070957in}}{\pgfqpoint{1.086446in}{6.851520in}}{\pgfqpoint{1.029243in}{6.631289in}}%
\pgfpathcurveto{\pgfqpoint{0.972039in}{6.411059in}}{\pgfqpoint{0.917856in}{6.190054in}}{\pgfqpoint{0.866709in}{5.968339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.381426in}}%
\pgfpathcurveto{\pgfqpoint{1.148515in}{8.200789in}}{\pgfqpoint{1.089224in}{8.019453in}}{\pgfqpoint{1.032023in}{7.837453in}}%
\pgfpathcurveto{\pgfqpoint{0.974822in}{7.655454in}}{\pgfqpoint{0.919714in}{7.472803in}}{\pgfqpoint{0.866709in}{7.289537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.328254in}}%
\pgfpathcurveto{\pgfqpoint{1.149504in}{9.171626in}}{\pgfqpoint{1.090710in}{9.014392in}}{\pgfqpoint{1.033510in}{8.856575in}}%
\pgfpathcurveto{\pgfqpoint{0.976310in}{8.698758in}}{\pgfqpoint{0.920707in}{8.540367in}}{\pgfqpoint{0.866709in}{8.381426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.172147in}}%
\pgfpathcurveto{\pgfqpoint{1.150121in}{10.032559in}}{\pgfqpoint{1.091637in}{9.892427in}}{\pgfqpoint{1.034437in}{9.751770in}}%
\pgfpathcurveto{\pgfqpoint{0.977238in}{9.611112in}}{\pgfqpoint{0.921327in}{9.469934in}}{\pgfqpoint{0.866709in}{9.328254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.937795in}}%
\pgfpathcurveto{\pgfqpoint{1.150543in}{10.811162in}}{\pgfqpoint{1.092270in}{10.684031in}}{\pgfqpoint{1.035072in}{10.556416in}}%
\pgfpathcurveto{\pgfqpoint{0.977873in}{10.428802in}}{\pgfqpoint{0.921750in}{10.300707in}}{\pgfqpoint{0.866709in}{10.172147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.641155in}}%
\pgfpathcurveto{\pgfqpoint{1.150850in}{11.524836in}}{\pgfqpoint{1.092732in}{11.408055in}}{\pgfqpoint{1.035533in}{11.290823in}}%
\pgfpathcurveto{\pgfqpoint{0.978335in}{11.173591in}}{\pgfqpoint{0.922059in}{11.055912in}}{\pgfqpoint{0.866709in}{10.937795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.293256in}}%
\pgfpathcurveto{\pgfqpoint{1.151084in}{12.185426in}}{\pgfqpoint{1.093082in}{12.077163in}}{\pgfqpoint{1.035884in}{11.968475in}}%
\pgfpathcurveto{\pgfqpoint{0.978686in}{11.859787in}}{\pgfqpoint{0.922293in}{11.750677in}}{\pgfqpoint{0.866709in}{11.641155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.902101in}}%
\pgfpathcurveto{\pgfqpoint{1.151267in}{12.801436in}}{\pgfqpoint{1.093358in}{12.700360in}}{\pgfqpoint{1.036160in}{12.598882in}}%
\pgfpathcurveto{\pgfqpoint{0.978963in}{12.497404in}}{\pgfqpoint{0.922478in}{12.395526in}}{\pgfqpoint{0.866709in}{12.293256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.473722in}}%
\pgfpathcurveto{\pgfqpoint{1.151415in}{13.379223in}}{\pgfqpoint{1.093581in}{13.284333in}}{\pgfqpoint{1.036383in}{13.189060in}}%
\pgfpathcurveto{\pgfqpoint{0.979186in}{13.093787in}}{\pgfqpoint{0.922627in}{12.998131in}}{\pgfqpoint{0.866709in}{12.902101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.012799in}}%
\pgfpathcurveto{\pgfqpoint{1.151538in}{13.923691in}}{\pgfqpoint{1.093765in}{13.834210in}}{\pgfqpoint{1.036567in}{13.744361in}}%
\pgfpathcurveto{\pgfqpoint{0.979370in}{13.654512in}}{\pgfqpoint{0.922749in}{13.564297in}}{\pgfqpoint{0.866709in}{13.473722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.523050in}}%
\pgfpathcurveto{\pgfqpoint{1.151640in}{14.438719in}}{\pgfqpoint{1.093919in}{14.354028in}}{\pgfqpoint{1.036721in}{14.268984in}}%
\pgfpathcurveto{\pgfqpoint{0.979524in}{14.183939in}}{\pgfqpoint{0.922852in}{14.098543in}}{\pgfqpoint{0.866709in}{14.012799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.007492in}}%
\pgfpathcurveto{\pgfqpoint{1.151728in}{14.927437in}}{\pgfqpoint{1.094050in}{14.847036in}}{\pgfqpoint{1.036853in}{14.766294in}}%
\pgfpathcurveto{\pgfqpoint{0.979656in}{14.685551in}}{\pgfqpoint{0.922940in}{14.604469in}}{\pgfqpoint{0.866709in}{14.523050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.468608in}}%
\pgfpathcurveto{\pgfqpoint{1.151803in}{15.392418in}}{\pgfqpoint{1.094163in}{15.315894in}}{\pgfqpoint{1.036966in}{15.239040in}}%
\pgfpathcurveto{\pgfqpoint{0.979769in}{15.162185in}}{\pgfqpoint{0.923016in}{15.085001in}}{\pgfqpoint{0.866709in}{15.007492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.151869in}{15.835807in}}{\pgfqpoint{1.094262in}{15.762815in}}{\pgfqpoint{1.037065in}{15.689502in}}%
\pgfpathcurveto{\pgfqpoint{0.979868in}{15.616189in}}{\pgfqpoint{0.923082in}{15.542557in}}{\pgfqpoint{0.866709in}{15.468608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.328850in}}%
\pgfpathcurveto{\pgfqpoint{1.151926in}{16.259413in}}{\pgfqpoint{1.094348in}{16.189661in}}{\pgfqpoint{1.037151in}{16.119597in}}%
\pgfpathcurveto{\pgfqpoint{0.979954in}{16.049533in}}{\pgfqpoint{0.923140in}{15.979158in}}{\pgfqpoint{0.866709in}{15.908475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.731236in}}%
\pgfpathcurveto{\pgfqpoint{1.151978in}{16.664781in}}{\pgfqpoint{1.094425in}{16.598019in}}{\pgfqpoint{1.037228in}{16.530954in}}%
\pgfpathcurveto{\pgfqpoint{0.980031in}{16.463888in}}{\pgfqpoint{0.923191in}{16.396519in}}{\pgfqpoint{0.866709in}{16.328850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.116929in}}%
\pgfpathcurveto{\pgfqpoint{1.152023in}{17.053242in}}{\pgfqpoint{1.094494in}{16.989255in}}{\pgfqpoint{1.037297in}{16.924972in}}%
\pgfpathcurveto{\pgfqpoint{0.980100in}{16.860688in}}{\pgfqpoint{0.923237in}{16.796109in}}{\pgfqpoint{0.866709in}{16.731236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.487059in}}%
\pgfpathcurveto{\pgfqpoint{1.152064in}{17.425952in}}{\pgfqpoint{1.094555in}{17.364553in}}{\pgfqpoint{1.037359in}{17.302863in}}%
\pgfpathcurveto{\pgfqpoint{0.980162in}{17.241174in}}{\pgfqpoint{0.923278in}{17.179195in}}{\pgfqpoint{0.866709in}{17.116929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.842613in}}%
\pgfpathcurveto{\pgfqpoint{1.152101in}{17.783924in}}{\pgfqpoint{1.094611in}{17.724947in}}{\pgfqpoint{1.037414in}{17.665687in}}%
\pgfpathcurveto{\pgfqpoint{0.980218in}{17.606427in}}{\pgfqpoint{0.923315in}{17.546883in}}{\pgfqpoint{0.866709in}{17.487059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.184466in}}%
\pgfpathcurveto{\pgfqpoint{1.152135in}{18.128048in}}{\pgfqpoint{1.094662in}{18.071350in}}{\pgfqpoint{1.037465in}{18.014374in}}%
\pgfpathcurveto{\pgfqpoint{0.980269in}{17.957398in}}{\pgfqpoint{0.923349in}{17.900143in}}{\pgfqpoint{0.866709in}{17.842613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.513391in}}%
\pgfpathcurveto{\pgfqpoint{1.152166in}{18.459117in}}{\pgfqpoint{1.094708in}{18.404569in}}{\pgfqpoint{1.037512in}{18.349747in}}%
\pgfpathcurveto{\pgfqpoint{0.980315in}{18.294925in}}{\pgfqpoint{0.923380in}{18.239831in}}{\pgfqpoint{0.866709in}{18.184466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.830079in}}%
\pgfpathcurveto{\pgfqpoint{1.152194in}{18.777836in}}{\pgfqpoint{1.094751in}{18.725322in}}{\pgfqpoint{1.037554in}{18.672539in}}%
\pgfpathcurveto{\pgfqpoint{0.980357in}{18.619757in}}{\pgfqpoint{0.923409in}{18.566707in}}{\pgfqpoint{0.866709in}{18.513391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.135151in}}%
\pgfpathcurveto{\pgfqpoint{1.152220in}{19.084834in}}{\pgfqpoint{1.094790in}{19.034252in}}{\pgfqpoint{1.037593in}{18.983406in}}%
\pgfpathcurveto{\pgfqpoint{0.980397in}{18.932560in}}{\pgfqpoint{0.923435in}{18.881450in}}{\pgfqpoint{0.866709in}{18.830079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.429163in}}%
\pgfpathcurveto{\pgfqpoint{1.152244in}{19.380681in}}{\pgfqpoint{1.094826in}{19.331938in}}{\pgfqpoint{1.037629in}{19.282935in}}%
\pgfpathcurveto{\pgfqpoint{0.980433in}{19.233932in}}{\pgfqpoint{0.923459in}{19.184670in}}{\pgfqpoint{0.866709in}{19.135151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.712620in}}%
\pgfpathcurveto{\pgfqpoint{1.152267in}{19.665890in}}{\pgfqpoint{1.094860in}{19.618902in}}{\pgfqpoint{1.037663in}{19.571658in}}%
\pgfpathcurveto{\pgfqpoint{0.980467in}{19.524415in}}{\pgfqpoint{0.923481in}{19.476916in}}{\pgfqpoint{0.866709in}{19.429163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.985980in}}%
\pgfpathcurveto{\pgfqpoint{1.152288in}{19.940925in}}{\pgfqpoint{1.094891in}{19.895617in}}{\pgfqpoint{1.037694in}{19.850056in}}%
\pgfpathcurveto{\pgfqpoint{0.980498in}{19.804495in}}{\pgfqpoint{0.923502in}{19.758683in}}{\pgfqpoint{0.866709in}{19.712620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.249660in}}%
\pgfpathcurveto{\pgfqpoint{1.152307in}{20.206211in}}{\pgfqpoint{1.094920in}{20.162513in}}{\pgfqpoint{1.037724in}{20.118566in}}%
\pgfpathcurveto{\pgfqpoint{0.980527in}{20.074618in}}{\pgfqpoint{0.923522in}{20.030423in}}{\pgfqpoint{0.866709in}{19.985980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.504039in}}%
\pgfpathcurveto{\pgfqpoint{1.152325in}{20.462134in}}{\pgfqpoint{1.094947in}{20.419982in}}{\pgfqpoint{1.037751in}{20.377585in}}%
\pgfpathcurveto{\pgfqpoint{0.980555in}{20.335188in}}{\pgfqpoint{0.923540in}{20.292546in}}{\pgfqpoint{0.866709in}{20.249660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.749466in}}%
\pgfpathcurveto{\pgfqpoint{1.152342in}{20.709047in}}{\pgfqpoint{1.094973in}{20.668384in}}{\pgfqpoint{1.037777in}{20.627479in}}%
\pgfpathcurveto{\pgfqpoint{0.980580in}{20.586574in}}{\pgfqpoint{0.923557in}{20.545427in}}{\pgfqpoint{0.866709in}{20.504039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.986261in}}%
\pgfpathcurveto{\pgfqpoint{1.152358in}{20.947274in}}{\pgfqpoint{1.094997in}{20.908048in}}{\pgfqpoint{1.037801in}{20.868581in}}%
\pgfpathcurveto{\pgfqpoint{0.980604in}{20.829115in}}{\pgfqpoint{0.923573in}{20.789410in}}{\pgfqpoint{0.866709in}{20.749466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.214717in}}%
\pgfpathcurveto{\pgfqpoint{1.152374in}{21.177115in}}{\pgfqpoint{1.095020in}{21.139275in}}{\pgfqpoint{1.037824in}{21.101199in}}%
\pgfpathcurveto{\pgfqpoint{0.980627in}{21.063122in}}{\pgfqpoint{0.923589in}{21.024809in}}{\pgfqpoint{0.866709in}{20.986261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.435107in}}%
\pgfpathcurveto{\pgfqpoint{1.152388in}{21.398844in}}{\pgfqpoint{1.095042in}{21.362346in}}{\pgfqpoint{1.037845in}{21.325614in}}%
\pgfpathcurveto{\pgfqpoint{0.980649in}{21.288882in}}{\pgfqpoint{0.923603in}{21.251916in}}{\pgfqpoint{0.866709in}{21.214717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.647680in}}%
\pgfpathcurveto{\pgfqpoint{1.152402in}{21.612715in}}{\pgfqpoint{1.095062in}{21.577518in}}{\pgfqpoint{1.037866in}{21.542089in}}%
\pgfpathcurveto{\pgfqpoint{0.980669in}{21.506659in}}{\pgfqpoint{0.923617in}{21.470998in}}{\pgfqpoint{0.866709in}{21.435107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.852669in}}%
\pgfpathcurveto{\pgfqpoint{1.152415in}{21.818964in}}{\pgfqpoint{1.095081in}{21.785028in}}{\pgfqpoint{1.037885in}{21.750863in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{21.716698in}}{\pgfqpoint{0.923630in}{21.682303in}}{\pgfqpoint{0.866709in}{21.647680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.050289in}}%
\pgfpathcurveto{\pgfqpoint{1.152427in}{22.017808in}}{\pgfqpoint{1.095100in}{21.985098in}}{\pgfqpoint{1.037904in}{21.952161in}}%
\pgfpathcurveto{\pgfqpoint{0.980707in}{21.919224in}}{\pgfqpoint{0.923642in}{21.886060in}}{\pgfqpoint{0.866709in}{21.852669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.240740in}}%
\pgfpathcurveto{\pgfqpoint{1.152439in}{22.209449in}}{\pgfqpoint{1.095117in}{22.177933in}}{\pgfqpoint{1.037921in}{22.146191in}}%
\pgfpathcurveto{\pgfqpoint{0.980725in}{22.114448in}}{\pgfqpoint{0.923654in}{22.082481in}}{\pgfqpoint{0.866709in}{22.050289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.424207in}}%
\pgfpathcurveto{\pgfqpoint{1.152450in}{22.394077in}}{\pgfqpoint{1.095134in}{22.363722in}}{\pgfqpoint{1.037938in}{22.333144in}}%
\pgfpathcurveto{\pgfqpoint{0.980742in}{22.302566in}}{\pgfqpoint{0.923665in}{22.271764in}}{\pgfqpoint{0.866709in}{22.240740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.600864in}}%
\pgfpathcurveto{\pgfqpoint{1.152460in}{22.571865in}}{\pgfqpoint{1.095150in}{22.542643in}}{\pgfqpoint{1.037954in}{22.513200in}}%
\pgfpathcurveto{\pgfqpoint{0.980758in}{22.483757in}}{\pgfqpoint{0.923676in}{22.454093in}}{\pgfqpoint{0.866709in}{22.424207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.770871in}}%
\pgfpathcurveto{\pgfqpoint{1.152471in}{22.742977in}}{\pgfqpoint{1.095166in}{22.714862in}}{\pgfqpoint{1.037970in}{22.686527in}}%
\pgfpathcurveto{\pgfqpoint{0.980773in}{22.658192in}}{\pgfqpoint{0.923686in}{22.629638in}}{\pgfqpoint{0.866709in}{22.600864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.934379in}}%
\pgfpathcurveto{\pgfqpoint{1.152481in}{22.907564in}}{\pgfqpoint{1.095181in}{22.880531in}}{\pgfqpoint{1.037984in}{22.853280in}}%
\pgfpathcurveto{\pgfqpoint{0.980788in}{22.826028in}}{\pgfqpoint{0.923696in}{22.798558in}}{\pgfqpoint{0.866709in}{22.770871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.091528in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{23.065770in}}{\pgfqpoint{1.095195in}{23.039795in}}{\pgfqpoint{1.037999in}{23.013603in}}%
\pgfpathcurveto{\pgfqpoint{0.980802in}{22.987412in}}{\pgfqpoint{0.923706in}{22.961003in}}{\pgfqpoint{0.866709in}{22.934379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.242449in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{23.217726in}}{\pgfqpoint{1.095209in}{23.192788in}}{\pgfqpoint{1.038012in}{23.167634in}}%
\pgfpathcurveto{\pgfqpoint{0.980816in}{23.142480in}}{\pgfqpoint{0.923715in}{23.117111in}}{\pgfqpoint{0.866709in}{23.091528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.387265in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{23.363557in}}{\pgfqpoint{1.095222in}{23.339634in}}{\pgfqpoint{1.038026in}{23.315498in}}%
\pgfpathcurveto{\pgfqpoint{0.980829in}{23.291362in}}{\pgfqpoint{0.923724in}{23.267012in}}{\pgfqpoint{0.866709in}{23.242449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.526090in}}%
\pgfpathcurveto{\pgfqpoint{1.152517in}{23.503378in}}{\pgfqpoint{1.095235in}{23.480452in}}{\pgfqpoint{1.038038in}{23.457315in}}%
\pgfpathcurveto{\pgfqpoint{0.980842in}{23.434177in}}{\pgfqpoint{0.923732in}{23.410827in}}{\pgfqpoint{0.866709in}{23.387265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.659031in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{23.637297in}}{\pgfqpoint{1.095247in}{23.615351in}}{\pgfqpoint{1.038051in}{23.593194in}}%
\pgfpathcurveto{\pgfqpoint{0.980855in}{23.571037in}}{\pgfqpoint{0.923740in}{23.548669in}}{\pgfqpoint{0.866709in}{23.526090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.786189in}}%
\pgfpathcurveto{\pgfqpoint{1.152533in}{23.765416in}}{\pgfqpoint{1.095259in}{23.744433in}}{\pgfqpoint{1.038063in}{23.723240in}}%
\pgfpathcurveto{\pgfqpoint{0.980867in}{23.702047in}}{\pgfqpoint{0.923748in}{23.680644in}}{\pgfqpoint{0.866709in}{23.659031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.907657in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{23.887831in}}{\pgfqpoint{1.095271in}{23.867795in}}{\pgfqpoint{1.038074in}{23.847550in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{23.827305in}}{\pgfqpoint{0.923756in}{23.806851in}}{\pgfqpoint{0.866709in}{23.786189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.023523in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{24.004628in}}{\pgfqpoint{1.095282in}{23.985525in}}{\pgfqpoint{1.038086in}{23.966214in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{23.946903in}}{\pgfqpoint{0.923764in}{23.927384in}}{\pgfqpoint{0.866709in}{23.907657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.133869in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{24.115892in}}{\pgfqpoint{1.095293in}{24.097708in}}{\pgfqpoint{1.038097in}{24.079317in}}%
\pgfpathcurveto{\pgfqpoint{0.980900in}{24.060926in}}{\pgfqpoint{0.923771in}{24.042328in}}{\pgfqpoint{0.866709in}{24.023523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.238772in}}%
\pgfpathcurveto{\pgfqpoint{1.152563in}{24.221700in}}{\pgfqpoint{1.095304in}{24.204422in}}{\pgfqpoint{1.038107in}{24.186938in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{24.169455in}}{\pgfqpoint{0.923778in}{24.151765in}}{\pgfqpoint{0.866709in}{24.133869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.338302in}}%
\pgfpathcurveto{\pgfqpoint{1.152569in}{24.322124in}}{\pgfqpoint{1.095314in}{24.305741in}}{\pgfqpoint{1.038118in}{24.289152in}}%
\pgfpathcurveto{\pgfqpoint{0.980922in}{24.272564in}}{\pgfqpoint{0.923785in}{24.255770in}}{\pgfqpoint{0.866709in}{24.238772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.432527in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{24.417232in}}{\pgfqpoint{1.095324in}{24.401732in}}{\pgfqpoint{1.038128in}{24.386027in}}%
\pgfpathcurveto{\pgfqpoint{0.980932in}{24.370323in}}{\pgfqpoint{0.923792in}{24.354415in}}{\pgfqpoint{0.866709in}{24.338302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.521509in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{24.507086in}}{\pgfqpoint{1.095334in}{24.492459in}}{\pgfqpoint{1.038138in}{24.477628in}}%
\pgfpathcurveto{\pgfqpoint{0.980942in}{24.462798in}}{\pgfqpoint{0.923799in}{24.447764in}}{\pgfqpoint{0.866709in}{24.432527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.605305in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{24.591745in}}{\pgfqpoint{1.095344in}{24.577981in}}{\pgfqpoint{1.038148in}{24.564015in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{24.550049in}}{\pgfqpoint{0.923805in}{24.535880in}}{\pgfqpoint{0.866709in}{24.521509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.683969in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{24.671263in}}{\pgfqpoint{1.095353in}{24.658354in}}{\pgfqpoint{1.038157in}{24.645243in}}%
\pgfpathcurveto{\pgfqpoint{0.980961in}{24.632133in}}{\pgfqpoint{0.923812in}{24.618820in}}{\pgfqpoint{0.866709in}{24.605305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.757551in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{24.745690in}}{\pgfqpoint{1.095363in}{24.733628in}}{\pgfqpoint{1.038167in}{24.721364in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{24.709101in}}{\pgfqpoint{0.923818in}{24.696635in}}{\pgfqpoint{0.866709in}{24.683969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.826096in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{24.815074in}}{\pgfqpoint{1.095372in}{24.803851in}}{\pgfqpoint{1.038176in}{24.792426in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{24.781002in}}{\pgfqpoint{0.923824in}{24.769377in}}{\pgfqpoint{0.866709in}{24.757551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.889648in}}%
\pgfpathcurveto{\pgfqpoint{1.152614in}{24.879457in}}{\pgfqpoint{1.095381in}{24.869065in}}{\pgfqpoint{1.038185in}{24.858473in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{24.847881in}}{\pgfqpoint{0.923830in}{24.837089in}}{\pgfqpoint{0.866709in}{24.826096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.948244in}}%
\pgfpathcurveto{\pgfqpoint{1.152620in}{24.938877in}}{\pgfqpoint{1.095390in}{24.929311in}}{\pgfqpoint{1.038194in}{24.919545in}}%
\pgfpathcurveto{\pgfqpoint{0.980998in}{24.909779in}}{\pgfqpoint{0.923836in}{24.899813in}}{\pgfqpoint{0.866709in}{24.889648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.001919in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{24.993372in}}{\pgfqpoint{1.095399in}{24.984626in}}{\pgfqpoint{1.038203in}{24.975680in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{24.966734in}}{\pgfqpoint{0.923842in}{24.957588in}}{\pgfqpoint{0.866709in}{24.948244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.050707in}}%
\pgfpathcurveto{\pgfqpoint{1.152632in}{25.042974in}}{\pgfqpoint{1.095408in}{25.035042in}}{\pgfqpoint{1.038211in}{25.026910in}}%
\pgfpathcurveto{\pgfqpoint{0.981015in}{25.018779in}}{\pgfqpoint{0.923848in}{25.010449in}}{\pgfqpoint{0.866709in}{25.001919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.094636in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{25.087712in}}{\pgfqpoint{1.095416in}{25.080589in}}{\pgfqpoint{1.038220in}{25.073268in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{25.065946in}}{\pgfqpoint{0.923853in}{25.058426in}}{\pgfqpoint{0.866709in}{25.050707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.133732in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{25.127612in}}{\pgfqpoint{1.095425in}{25.121295in}}{\pgfqpoint{1.038229in}{25.114779in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{25.108263in}}{\pgfqpoint{0.923859in}{25.101549in}}{\pgfqpoint{0.866709in}{25.094636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.168017in}}%
\pgfpathcurveto{\pgfqpoint{1.152649in}{25.162699in}}{\pgfqpoint{1.095433in}{25.157183in}}{\pgfqpoint{1.038237in}{25.151468in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{25.145754in}}{\pgfqpoint{0.923865in}{25.139842in}}{\pgfqpoint{0.866709in}{25.133732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.197512in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{25.192992in}}{\pgfqpoint{1.095441in}{25.188274in}}{\pgfqpoint{1.038245in}{25.183358in}}%
\pgfpathcurveto{\pgfqpoint{0.981049in}{25.178442in}}{\pgfqpoint{0.923870in}{25.173328in}}{\pgfqpoint{0.866709in}{25.168017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.222234in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{25.218509in}}{\pgfqpoint{1.095450in}{25.214586in}}{\pgfqpoint{1.038254in}{25.210465in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{25.206345in}}{\pgfqpoint{0.923876in}{25.202027in}}{\pgfqpoint{0.866709in}{25.197512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.242196in}}%
\pgfpathcurveto{\pgfqpoint{1.152665in}{25.239264in}}{\pgfqpoint{1.095458in}{25.236134in}}{\pgfqpoint{1.038262in}{25.232807in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{25.229480in}}{\pgfqpoint{0.923881in}{25.225955in}}{\pgfqpoint{0.866709in}{25.222234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.257411in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{25.255270in}}{\pgfqpoint{1.095466in}{25.252931in}}{\pgfqpoint{1.038270in}{25.250395in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{25.247860in}}{\pgfqpoint{0.923887in}{25.245126in}}{\pgfqpoint{0.866709in}{25.242196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.267887in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{25.266535in}}{\pgfqpoint{1.095474in}{25.264987in}}{\pgfqpoint{1.038278in}{25.263240in}}%
\pgfpathcurveto{\pgfqpoint{0.981082in}{25.261494in}}{\pgfqpoint{0.923892in}{25.259551in}}{\pgfqpoint{0.866709in}{25.257411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.273630in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{25.273067in}}{\pgfqpoint{1.095483in}{25.272307in}}{\pgfqpoint{1.038286in}{25.271350in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{25.270393in}}{\pgfqpoint{0.923898in}{25.269238in}}{\pgfqpoint{0.866709in}{25.267887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.274643in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{25.274869in}}{\pgfqpoint{1.095491in}{25.274897in}}{\pgfqpoint{1.038295in}{25.274728in}}%
\pgfpathcurveto{\pgfqpoint{0.981098in}{25.274559in}}{\pgfqpoint{0.923903in}{25.274193in}}{\pgfqpoint{0.866709in}{25.273630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.270928in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{25.271941in}}{\pgfqpoint{1.095499in}{25.272757in}}{\pgfqpoint{1.038303in}{25.273377in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{25.273996in}}{\pgfqpoint{0.923909in}{25.274418in}}{\pgfqpoint{0.866709in}{25.274643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.262481in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{25.264283in}}{\pgfqpoint{1.095507in}{25.265888in}}{\pgfqpoint{1.038311in}{25.267295in}}%
\pgfpathcurveto{\pgfqpoint{0.981115in}{25.268703in}}{\pgfqpoint{0.923914in}{25.269914in}}{\pgfqpoint{0.866709in}{25.270928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.249298in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{25.251889in}}{\pgfqpoint{1.095515in}{25.254284in}}{\pgfqpoint{1.038319in}{25.256481in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{25.258678in}}{\pgfqpoint{0.923919in}{25.260678in}}{\pgfqpoint{0.866709in}{25.262481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.231371in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{25.234753in}}{\pgfqpoint{1.095523in}{25.237938in}}{\pgfqpoint{1.038327in}{25.240926in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{25.243914in}}{\pgfqpoint{0.923925in}{25.246705in}}{\pgfqpoint{0.866709in}{25.249298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.208691in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{25.212866in}}{\pgfqpoint{1.095532in}{25.216843in}}{\pgfqpoint{1.038335in}{25.220623in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{25.224403in}}{\pgfqpoint{0.923930in}{25.227986in}}{\pgfqpoint{0.866709in}{25.231371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.181243in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{25.186213in}}{\pgfqpoint{1.095540in}{25.190985in}}{\pgfqpoint{1.038344in}{25.195560in}}%
\pgfpathcurveto{\pgfqpoint{0.981148in}{25.200135in}}{\pgfqpoint{0.923936in}{25.204511in}}{\pgfqpoint{0.866709in}{25.208691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.149013in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{25.154781in}}{\pgfqpoint{1.095548in}{25.160350in}}{\pgfqpoint{1.038352in}{25.165722in}}%
\pgfpathcurveto{\pgfqpoint{0.981156in}{25.171094in}}{\pgfqpoint{0.923941in}{25.176267in}}{\pgfqpoint{0.866709in}{25.181243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.111982in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{25.118550in}}{\pgfqpoint{1.095557in}{25.124920in}}{\pgfqpoint{1.038360in}{25.131092in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{25.137264in}}{\pgfqpoint{0.923947in}{25.143238in}}{\pgfqpoint{0.866709in}{25.149013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.070127in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{25.077500in}}{\pgfqpoint{1.095565in}{25.084674in}}{\pgfqpoint{1.038369in}{25.091650in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{25.098626in}}{\pgfqpoint{0.923953in}{25.105403in}}{\pgfqpoint{0.866709in}{25.111982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.023425in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{25.031606in}}{\pgfqpoint{1.095574in}{25.039589in}}{\pgfqpoint{1.038378in}{25.047373in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{25.055157in}}{\pgfqpoint{0.923958in}{25.062741in}}{\pgfqpoint{0.866709in}{25.070127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.971848in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{24.980843in}}{\pgfqpoint{1.095582in}{24.989638in}}{\pgfqpoint{1.038386in}{24.998234in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{25.006831in}}{\pgfqpoint{0.923964in}{25.015228in}}{\pgfqpoint{0.866709in}{25.023425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.915365in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{24.925178in}}{\pgfqpoint{1.095591in}{24.934792in}}{\pgfqpoint{1.038395in}{24.944205in}}%
\pgfpathcurveto{\pgfqpoint{0.981199in}{24.953619in}}{\pgfqpoint{0.923970in}{24.962834in}}{\pgfqpoint{0.866709in}{24.971848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.853942in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{24.864579in}}{\pgfqpoint{1.095600in}{24.875017in}}{\pgfqpoint{1.038404in}{24.885254in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{24.895491in}}{\pgfqpoint{0.923976in}{24.905528in}}{\pgfqpoint{0.866709in}{24.915365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.787542in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{24.799010in}}{\pgfqpoint{1.095609in}{24.810277in}}{\pgfqpoint{1.038413in}{24.821344in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{24.832411in}}{\pgfqpoint{0.923982in}{24.843277in}}{\pgfqpoint{0.866709in}{24.853942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.716124in}}%
\pgfpathcurveto{\pgfqpoint{1.152772in}{24.728429in}}{\pgfqpoint{1.095618in}{24.740533in}}{\pgfqpoint{1.038422in}{24.752436in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{24.764340in}}{\pgfqpoint{0.923988in}{24.776041in}}{\pgfqpoint{0.866709in}{24.787542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.639643in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{24.652794in}}{\pgfqpoint{1.095627in}{24.665742in}}{\pgfqpoint{1.038431in}{24.678489in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{24.691236in}}{\pgfqpoint{0.923994in}{24.703781in}}{\pgfqpoint{0.866709in}{24.716124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.558053in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{24.572056in}}{\pgfqpoint{1.095637in}{24.585857in}}{\pgfqpoint{1.038441in}{24.599456in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{24.613054in}}{\pgfqpoint{0.924000in}{24.626450in}}{\pgfqpoint{0.866709in}{24.639643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.471301in}}%
\pgfpathcurveto{\pgfqpoint{1.152791in}{24.486166in}}{\pgfqpoint{1.095647in}{24.500828in}}{\pgfqpoint{1.038450in}{24.515287in}}%
\pgfpathcurveto{\pgfqpoint{0.981254in}{24.529745in}}{\pgfqpoint{0.924007in}{24.544001in}}{\pgfqpoint{0.866709in}{24.558053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.379330in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{24.395066in}}{\pgfqpoint{1.095656in}{24.410599in}}{\pgfqpoint{1.038460in}{24.425927in}}%
\pgfpathcurveto{\pgfqpoint{0.981264in}{24.441256in}}{\pgfqpoint{0.924014in}{24.456380in}}{\pgfqpoint{0.866709in}{24.471301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.282081in}}%
\pgfpathcurveto{\pgfqpoint{1.152805in}{24.298699in}}{\pgfqpoint{1.095667in}{24.315112in}}{\pgfqpoint{1.038470in}{24.331320in}}%
\pgfpathcurveto{\pgfqpoint{0.981274in}{24.347528in}}{\pgfqpoint{0.924020in}{24.363532in}}{\pgfqpoint{0.866709in}{24.379330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.179490in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{24.196999in}}{\pgfqpoint{1.095677in}{24.214304in}}{\pgfqpoint{1.038481in}{24.231402in}}%
\pgfpathcurveto{\pgfqpoint{0.981285in}{24.248501in}}{\pgfqpoint{0.924027in}{24.265394in}}{\pgfqpoint{0.866709in}{24.282081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.071486in}}%
\pgfpathcurveto{\pgfqpoint{1.152819in}{24.089899in}}{\pgfqpoint{1.095688in}{24.108106in}}{\pgfqpoint{1.038491in}{24.126107in}}%
\pgfpathcurveto{\pgfqpoint{0.981295in}{24.144108in}}{\pgfqpoint{0.924034in}{24.161902in}}{\pgfqpoint{0.866709in}{24.179490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.957995in}}%
\pgfpathcurveto{\pgfqpoint{1.152826in}{23.977325in}}{\pgfqpoint{1.095698in}{23.996448in}}{\pgfqpoint{1.038502in}{24.015363in}}%
\pgfpathcurveto{\pgfqpoint{0.981306in}{24.034278in}}{\pgfqpoint{0.924041in}{24.052986in}}{\pgfqpoint{0.866709in}{24.071486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.838938in}}%
\pgfpathcurveto{\pgfqpoint{1.152833in}{23.859198in}}{\pgfqpoint{1.095710in}{23.879249in}}{\pgfqpoint{1.038513in}{23.899092in}}%
\pgfpathcurveto{\pgfqpoint{0.981317in}{23.918935in}}{\pgfqpoint{0.924049in}{23.938570in}}{\pgfqpoint{0.866709in}{23.957995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.714230in}}%
\pgfpathcurveto{\pgfqpoint{1.152841in}{23.735433in}}{\pgfqpoint{1.095721in}{23.756428in}}{\pgfqpoint{1.038525in}{23.777213in}}%
\pgfpathcurveto{\pgfqpoint{0.981329in}{23.797998in}}{\pgfqpoint{0.924056in}{23.818573in}}{\pgfqpoint{0.866709in}{23.838938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.583779in}}%
\pgfpathcurveto{\pgfqpoint{1.152849in}{23.605942in}}{\pgfqpoint{1.095733in}{23.627895in}}{\pgfqpoint{1.038537in}{23.649637in}}%
\pgfpathcurveto{\pgfqpoint{0.981341in}{23.671379in}}{\pgfqpoint{0.924064in}{23.692910in}}{\pgfqpoint{0.866709in}{23.714230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.447488in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{23.470627in}}{\pgfqpoint{1.095745in}{23.493554in}}{\pgfqpoint{1.038549in}{23.516270in}}%
\pgfpathcurveto{\pgfqpoint{0.981353in}{23.538985in}}{\pgfqpoint{0.924072in}{23.561488in}}{\pgfqpoint{0.866709in}{23.583779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.305253in}}%
\pgfpathcurveto{\pgfqpoint{1.152865in}{23.329385in}}{\pgfqpoint{1.095758in}{23.353305in}}{\pgfqpoint{1.038562in}{23.377011in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{23.400717in}}{\pgfqpoint{0.924081in}{23.424209in}}{\pgfqpoint{0.866709in}{23.447488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.156963in}}%
\pgfpathcurveto{\pgfqpoint{1.152874in}{23.182107in}}{\pgfqpoint{1.095771in}{23.207037in}}{\pgfqpoint{1.038575in}{23.231752in}}%
\pgfpathcurveto{\pgfqpoint{0.981378in}{23.256468in}}{\pgfqpoint{0.924090in}{23.280968in}}{\pgfqpoint{0.866709in}{23.305253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.002499in}}%
\pgfpathcurveto{\pgfqpoint{1.152883in}{23.028675in}}{\pgfqpoint{1.095784in}{23.054635in}}{\pgfqpoint{1.038588in}{23.080379in}}%
\pgfpathcurveto{\pgfqpoint{0.981392in}{23.106124in}}{\pgfqpoint{0.924099in}{23.131652in}}{\pgfqpoint{0.866709in}{23.156963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.841733in}}%
\pgfpathcurveto{\pgfqpoint{1.152892in}{22.868962in}}{\pgfqpoint{1.095798in}{22.895974in}}{\pgfqpoint{1.038602in}{22.922769in}}%
\pgfpathcurveto{\pgfqpoint{0.981406in}{22.949563in}}{\pgfqpoint{0.924108in}{22.976140in}}{\pgfqpoint{0.866709in}{23.002499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.674529in}}%
\pgfpathcurveto{\pgfqpoint{1.152902in}{22.702834in}}{\pgfqpoint{1.095813in}{22.730921in}}{\pgfqpoint{1.038617in}{22.758789in}}%
\pgfpathcurveto{\pgfqpoint{0.981420in}{22.786656in}}{\pgfqpoint{0.924118in}{22.814305in}}{\pgfqpoint{0.866709in}{22.841733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.500741in}}%
\pgfpathcurveto{\pgfqpoint{1.152912in}{22.530147in}}{\pgfqpoint{1.095828in}{22.559333in}}{\pgfqpoint{1.038632in}{22.588298in}}%
\pgfpathcurveto{\pgfqpoint{0.981436in}{22.617263in}}{\pgfqpoint{0.924128in}{22.646007in}}{\pgfqpoint{0.866709in}{22.674529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.320214in}}%
\pgfpathcurveto{\pgfqpoint{1.152923in}{22.350746in}}{\pgfqpoint{1.095844in}{22.381057in}}{\pgfqpoint{1.038648in}{22.411145in}}%
\pgfpathcurveto{\pgfqpoint{0.981451in}{22.441234in}}{\pgfqpoint{0.924138in}{22.471099in}}{\pgfqpoint{0.866709in}{22.500741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.132778in}}%
\pgfpathcurveto{\pgfqpoint{1.152934in}{22.164465in}}{\pgfqpoint{1.095860in}{22.195929in}}{\pgfqpoint{1.038664in}{22.227169in}}%
\pgfpathcurveto{\pgfqpoint{0.981468in}{22.258409in}}{\pgfqpoint{0.924149in}{22.289424in}}{\pgfqpoint{0.866709in}{22.320214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.938254in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{21.971127in}}{\pgfqpoint{1.095878in}{22.003774in}}{\pgfqpoint{1.038681in}{22.036195in}}%
\pgfpathcurveto{\pgfqpoint{0.981485in}{22.068616in}}{\pgfqpoint{0.924161in}{22.100811in}}{\pgfqpoint{0.866709in}{22.132778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.736448in}}%
\pgfpathcurveto{\pgfqpoint{1.152958in}{21.770539in}}{\pgfqpoint{1.095896in}{21.804402in}}{\pgfqpoint{1.038700in}{21.838037in}}%
\pgfpathcurveto{\pgfqpoint{0.981503in}{21.871671in}}{\pgfqpoint{0.924173in}{21.905077in}}{\pgfqpoint{0.866709in}{21.938254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.527153in}}%
\pgfpathcurveto{\pgfqpoint{1.152970in}{21.562496in}}{\pgfqpoint{1.095915in}{21.597610in}}{\pgfqpoint{1.038719in}{21.632493in}}%
\pgfpathcurveto{\pgfqpoint{0.981522in}{21.667376in}}{\pgfqpoint{0.924185in}{21.702028in}}{\pgfqpoint{0.866709in}{21.736448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.310142in}}%
\pgfpathcurveto{\pgfqpoint{1.152984in}{21.346776in}}{\pgfqpoint{1.095935in}{21.383178in}}{\pgfqpoint{1.038739in}{21.419347in}}%
\pgfpathcurveto{\pgfqpoint{0.981542in}{21.455516in}}{\pgfqpoint{0.924199in}{21.491451in}}{\pgfqpoint{0.866709in}{21.527153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.085175in}}%
\pgfpathcurveto{\pgfqpoint{1.152998in}{21.123140in}}{\pgfqpoint{1.095956in}{21.160871in}}{\pgfqpoint{1.038760in}{21.198366in}}%
\pgfpathcurveto{\pgfqpoint{0.981563in}{21.235861in}}{\pgfqpoint{0.924213in}{21.273120in}}{\pgfqpoint{0.866709in}{21.310142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.851989in}}%
\pgfpathcurveto{\pgfqpoint{1.153013in}{20.891329in}}{\pgfqpoint{1.095978in}{20.930432in}}{\pgfqpoint{1.038782in}{20.969297in}}%
\pgfpathcurveto{\pgfqpoint{0.981586in}{21.008161in}}{\pgfqpoint{0.924228in}{21.046788in}}{\pgfqpoint{0.866709in}{21.085175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.610299in}}%
\pgfpathcurveto{\pgfqpoint{1.153028in}{20.651062in}}{\pgfqpoint{1.096002in}{20.691585in}}{\pgfqpoint{1.038806in}{20.731867in}}%
\pgfpathcurveto{\pgfqpoint{0.981609in}{20.772149in}}{\pgfqpoint{0.924243in}{20.812190in}}{\pgfqpoint{0.866709in}{20.851989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.359797in}}%
\pgfpathcurveto{\pgfqpoint{1.153045in}{20.402034in}}{\pgfqpoint{1.096027in}{20.444029in}}{\pgfqpoint{1.038831in}{20.485780in}}%
\pgfpathcurveto{\pgfqpoint{0.981634in}{20.527531in}}{\pgfqpoint{0.924260in}{20.569037in}}{\pgfqpoint{0.866709in}{20.610299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.100148in}}%
\pgfpathcurveto{\pgfqpoint{1.153063in}{20.143916in}}{\pgfqpoint{1.096054in}{20.187439in}}{\pgfqpoint{1.038857in}{20.230714in}}%
\pgfpathcurveto{\pgfqpoint{0.981661in}{20.273989in}}{\pgfqpoint{0.924278in}{20.317018in}}{\pgfqpoint{0.866709in}{20.359797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.830986in}}%
\pgfpathcurveto{\pgfqpoint{1.153082in}{19.876346in}}{\pgfqpoint{1.096082in}{19.921457in}}{\pgfqpoint{1.038886in}{19.966318in}}%
\pgfpathcurveto{\pgfqpoint{0.981689in}{20.011179in}}{\pgfqpoint{0.924297in}{20.055790in}}{\pgfqpoint{0.866709in}{20.100148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.551909in}}%
\pgfpathcurveto{\pgfqpoint{1.153102in}{19.598929in}}{\pgfqpoint{1.096112in}{19.645696in}}{\pgfqpoint{1.038916in}{19.692209in}}%
\pgfpathcurveto{\pgfqpoint{0.981719in}{19.738723in}}{\pgfqpoint{0.924317in}{19.784982in}}{\pgfqpoint{0.866709in}{19.830986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.262479in}}%
\pgfpathcurveto{\pgfqpoint{1.153124in}{19.311232in}}{\pgfqpoint{1.096145in}{19.359729in}}{\pgfqpoint{1.038948in}{19.407968in}}%
\pgfpathcurveto{\pgfqpoint{0.981752in}{19.456207in}}{\pgfqpoint{0.924338in}{19.504188in}}{\pgfqpoint{0.866709in}{19.551909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.962213in}}%
\pgfpathcurveto{\pgfqpoint{1.153147in}{19.012780in}}{\pgfqpoint{1.096180in}{19.063086in}}{\pgfqpoint{1.038984in}{19.113132in}}%
\pgfpathcurveto{\pgfqpoint{0.981787in}{19.163177in}}{\pgfqpoint{0.924362in}{19.212960in}}{\pgfqpoint{0.866709in}{19.262479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.650575in}}%
\pgfpathcurveto{\pgfqpoint{1.153173in}{18.703046in}}{\pgfqpoint{1.096218in}{18.755252in}}{\pgfqpoint{1.039021in}{18.807192in}}%
\pgfpathcurveto{\pgfqpoint{0.981825in}{18.859133in}}{\pgfqpoint{0.924387in}{18.910807in}}{\pgfqpoint{0.866709in}{18.962213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.326975in}}%
\pgfpathcurveto{\pgfqpoint{1.153200in}{18.381448in}}{\pgfqpoint{1.096259in}{18.435653in}}{\pgfqpoint{1.039062in}{18.489587in}}%
\pgfpathcurveto{\pgfqpoint{0.981866in}{18.543522in}}{\pgfqpoint{0.924414in}{18.597185in}}{\pgfqpoint{0.866709in}{18.650575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.990752in}}%
\pgfpathcurveto{\pgfqpoint{1.153230in}{18.047339in}}{\pgfqpoint{1.096304in}{18.103653in}}{\pgfqpoint{1.039107in}{18.159691in}}%
\pgfpathcurveto{\pgfqpoint{0.981910in}{18.215729in}}{\pgfqpoint{0.924444in}{18.271491in}}{\pgfqpoint{0.866709in}{18.326975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.641171in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{17.699995in}}{\pgfqpoint{1.096353in}{17.758541in}}{\pgfqpoint{1.039156in}{17.816805in}}%
\pgfpathcurveto{\pgfqpoint{0.981959in}{17.875070in}}{\pgfqpoint{0.924476in}{17.933053in}}{\pgfqpoint{0.866709in}{17.990752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.277401in}}%
\pgfpathcurveto{\pgfqpoint{1.153298in}{17.338602in}}{\pgfqpoint{1.096406in}{17.399518in}}{\pgfqpoint{1.039209in}{17.460147in}}%
\pgfpathcurveto{\pgfqpoint{0.982013in}{17.520777in}}{\pgfqpoint{0.924512in}{17.581119in}}{\pgfqpoint{0.866709in}{17.641171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.898508in}}%
\pgfpathcurveto{\pgfqpoint{1.153338in}{16.962241in}}{\pgfqpoint{1.096465in}{17.025685in}}{\pgfqpoint{1.039269in}{17.088835in}}%
\pgfpathcurveto{\pgfqpoint{0.982072in}{17.151985in}}{\pgfqpoint{0.924551in}{17.214842in}}{\pgfqpoint{0.866709in}{17.277401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.503424in}}%
\pgfpathcurveto{\pgfqpoint{1.153381in}{16.569870in}}{\pgfqpoint{1.096531in}{16.636018in}}{\pgfqpoint{1.039334in}{16.701867in}}%
\pgfpathcurveto{\pgfqpoint{0.982137in}{16.767716in}}{\pgfqpoint{0.924595in}{16.833263in}}{\pgfqpoint{0.866709in}{16.898508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.090929in}}%
\pgfpathcurveto{\pgfqpoint{1.153430in}{16.160292in}}{\pgfqpoint{1.096604in}{16.229350in}}{\pgfqpoint{1.039407in}{16.298101in}}%
\pgfpathcurveto{\pgfqpoint{0.982210in}{16.366851in}}{\pgfqpoint{0.924644in}{16.435293in}}{\pgfqpoint{0.866709in}{16.503424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.659615in}}%
\pgfpathcurveto{\pgfqpoint{1.153485in}{15.732131in}}{\pgfqpoint{1.096687in}{15.804334in}}{\pgfqpoint{1.039490in}{15.876221in}}%
\pgfpathcurveto{\pgfqpoint{0.982293in}{15.948109in}}{\pgfqpoint{0.924698in}{16.019679in}}{\pgfqpoint{0.866709in}{16.090929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.207840in}}%
\pgfpathcurveto{\pgfqpoint{1.153548in}{15.283784in}}{\pgfqpoint{1.096780in}{15.359407in}}{\pgfqpoint{1.039583in}{15.434705in}}%
\pgfpathcurveto{\pgfqpoint{0.982386in}{15.510002in}}{\pgfqpoint{0.924760in}{15.584974in}}{\pgfqpoint{0.866709in}{15.659615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.733673in}}%
\pgfpathcurveto{\pgfqpoint{1.153619in}{14.813370in}}{\pgfqpoint{1.096886in}{14.892735in}}{\pgfqpoint{1.039689in}{14.971765in}}%
\pgfpathcurveto{\pgfqpoint{0.982492in}{15.050795in}}{\pgfqpoint{0.924831in}{15.129488in}}{\pgfqpoint{0.866709in}{15.207840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.234818in}}%
\pgfpathcurveto{\pgfqpoint{1.153701in}{14.318652in}}{\pgfqpoint{1.097010in}{14.402144in}}{\pgfqpoint{1.039812in}{14.485289in}}%
\pgfpathcurveto{\pgfqpoint{0.982615in}{14.568433in}}{\pgfqpoint{0.924913in}{14.651230in}}{\pgfqpoint{0.866709in}{14.733673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.708504in}}%
\pgfpathcurveto{\pgfqpoint{1.153797in}{13.796941in}}{\pgfqpoint{1.097153in}{13.885022in}}{\pgfqpoint{1.039956in}{13.972744in}}%
\pgfpathcurveto{\pgfqpoint{0.982759in}{14.060465in}}{\pgfqpoint{0.925009in}{14.147825in}}{\pgfqpoint{0.866709in}{14.234818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.151341in}}%
\pgfpathcurveto{\pgfqpoint{1.153911in}{13.244948in}}{\pgfqpoint{1.097324in}{13.338186in}}{\pgfqpoint{1.040126in}{13.431050in}}%
\pgfpathcurveto{\pgfqpoint{0.982929in}{13.523913in}}{\pgfqpoint{0.925122in}{13.616400in}}{\pgfqpoint{0.866709in}{13.708504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.559097in}}%
\pgfpathcurveto{\pgfqpoint{1.154047in}{12.658585in}}{\pgfqpoint{1.097529in}{12.757687in}}{\pgfqpoint{1.040331in}{12.856398in}}%
\pgfpathcurveto{\pgfqpoint{0.983133in}{12.955109in}}{\pgfqpoint{0.925258in}{13.053425in}}{\pgfqpoint{0.866709in}{13.151341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.926382in}}%
\pgfpathcurveto{\pgfqpoint{1.154215in}{12.032654in}}{\pgfqpoint{1.097780in}{12.138523in}}{\pgfqpoint{1.040582in}{12.243980in}}%
\pgfpathcurveto{\pgfqpoint{0.983384in}{12.349436in}}{\pgfqpoint{0.925425in}{12.454478in}}{\pgfqpoint{0.866709in}{12.559097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.246133in}}%
\pgfpathcurveto{\pgfqpoint{1.154426in}{11.360375in}}{\pgfqpoint{1.098096in}{11.474190in}}{\pgfqpoint{1.040898in}{11.587570in}}%
\pgfpathcurveto{\pgfqpoint{0.983700in}{11.700950in}}{\pgfqpoint{0.925635in}{11.813890in}}{\pgfqpoint{0.866709in}{11.926382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.508788in}}%
\pgfpathcurveto{\pgfqpoint{1.154699in}{10.632603in}}{\pgfqpoint{1.098505in}{10.755965in}}{\pgfqpoint{1.041306in}{10.878862in}}%
\pgfpathcurveto{\pgfqpoint{0.984108in}{11.001759in}}{\pgfqpoint{0.925907in}{11.124187in}}{\pgfqpoint{0.866709in}{11.246133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.700820in}}%
\pgfpathcurveto{\pgfqpoint{1.155066in}{9.836476in}}{\pgfqpoint{1.099055in}{9.971647in}}{\pgfqpoint{1.041856in}{10.106316in}}%
\pgfpathcurveto{\pgfqpoint{0.984658in}{10.240985in}}{\pgfqpoint{0.926273in}{10.375148in}}{\pgfqpoint{0.866709in}{10.508788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.801952in}}%
\pgfpathcurveto{\pgfqpoint{1.155588in}{8.952851in}}{\pgfqpoint{1.099837in}{9.103221in}}{\pgfqpoint{1.042638in}{9.253043in}}%
\pgfpathcurveto{\pgfqpoint{0.985438in}{9.402865in}}{\pgfqpoint{0.926792in}{9.552131in}}{\pgfqpoint{0.866709in}{9.700820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.779172in}}%
\pgfpathcurveto{\pgfqpoint{1.156388in}{7.950849in}}{\pgfqpoint{1.101036in}{8.121942in}}{\pgfqpoint{1.043835in}{8.292420in}}%
\pgfpathcurveto{\pgfqpoint{0.986634in}{8.462898in}}{\pgfqpoint{0.927589in}{8.632752in}}{\pgfqpoint{0.866709in}{8.801952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.571469in}}%
\pgfpathcurveto{\pgfqpoint{1.157773in}{6.774155in}}{\pgfqpoint{1.103110in}{6.976176in}}{\pgfqpoint{1.045908in}{7.177483in}}%
\pgfpathcurveto{\pgfqpoint{0.988706in}{7.378791in}}{\pgfqpoint{0.928968in}{7.579370in}}{\pgfqpoint{0.866709in}{7.779172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.037434in}}%
\pgfpathcurveto{\pgfqpoint{1.160776in}{5.294833in}}{\pgfqpoint{1.107609in}{5.551440in}}{\pgfqpoint{1.050403in}{5.807160in}}%
\pgfpathcurveto{\pgfqpoint{0.993196in}{6.062880in}}{\pgfqpoint{0.931958in}{6.317682in}}{\pgfqpoint{0.866709in}{6.571469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.578104in}}%
\pgfpathcurveto{\pgfqpoint{1.173176in}{2.990527in}}{\pgfqpoint{1.126189in}{3.401969in}}{\pgfqpoint{1.068967in}{3.812049in}}%
\pgfpathcurveto{\pgfqpoint{1.011745in}{4.222129in}}{\pgfqpoint{0.944304in}{4.630717in}}{\pgfqpoint{0.866709in}{5.037434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962522in}{0.704921in}}%
\pgfpathcurveto{\pgfqpoint{0.958320in}{1.017581in}}{\pgfqpoint{0.948229in}{1.330135in}}{\pgfqpoint{0.932256in}{1.642415in}}%
\pgfpathcurveto{\pgfqpoint{0.916283in}{1.954695in}}{\pgfqpoint{0.894430in}{2.266647in}}{\pgfqpoint{0.866709in}{2.578104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.862172in}}%
\pgfpathcurveto{\pgfqpoint{1.190956in}{0.837916in}}{\pgfqpoint{1.173444in}{0.812588in}}{\pgfqpoint{1.157436in}{0.786314in}}%
\pgfpathcurveto{\pgfqpoint{1.141427in}{0.760040in}}{\pgfqpoint{1.126948in}{0.732864in}}{\pgfqpoint{1.114071in}{0.704921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.116521in}}%
\pgfpathcurveto{\pgfqpoint{1.142525in}{1.090591in}}{\pgfqpoint{1.078986in}{1.055661in}}{\pgfqpoint{1.021000in}{1.012683in}}%
\pgfpathcurveto{\pgfqpoint{0.963013in}{0.969706in}}{\pgfqpoint{0.911111in}{0.919075in}}{\pgfqpoint{0.866709in}{0.862172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.167952in}}%
\pgfpathcurveto{\pgfqpoint{1.151670in}{1.172030in}}{\pgfqpoint{1.093185in}{1.169724in}}{\pgfqpoint{1.035473in}{1.161075in}}%
\pgfpathcurveto{\pgfqpoint{0.977761in}{1.152426in}}{\pgfqpoint{0.921170in}{1.137485in}}{\pgfqpoint{0.866709in}{1.116521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.063223in}}%
\pgfpathcurveto{\pgfqpoint{1.157561in}{1.093352in}}{\pgfqpoint{1.101994in}{1.117459in}}{\pgfqpoint{1.044246in}{1.135083in}}%
\pgfpathcurveto{\pgfqpoint{0.986498in}{1.152706in}}{\pgfqpoint{0.926939in}{1.163733in}}{\pgfqpoint{0.866709in}{1.167952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667869in}}%
\pgfpathcurveto{\pgfqpoint{1.176720in}{0.750564in}}{\pgfqpoint{1.129969in}{0.827139in}}{\pgfqpoint{1.071565in}{0.894424in}}%
\pgfpathcurveto{\pgfqpoint{1.013161in}{0.961709in}}{\pgfqpoint{0.943920in}{1.018762in}}{\pgfqpoint{0.866709in}{1.063223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866857in}{0.667500in}}%
\pgfpathcurveto{\pgfqpoint{0.866833in}{0.667562in}}{\pgfqpoint{0.866808in}{0.667623in}}{\pgfqpoint{0.866783in}{0.667685in}}%
\pgfpathcurveto{\pgfqpoint{0.866759in}{0.667746in}}{\pgfqpoint{0.866734in}{0.667808in}}{\pgfqpoint{0.866709in}{0.667869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667688in}}%
\pgfpathcurveto{\pgfqpoint{1.209859in}{0.667657in}}{\pgfqpoint{1.209834in}{0.667626in}}{\pgfqpoint{1.209809in}{0.667594in}}%
\pgfpathcurveto{\pgfqpoint{1.209785in}{0.667563in}}{\pgfqpoint{1.209760in}{0.667532in}}{\pgfqpoint{1.209735in}{0.667500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850485in}}%
\pgfpathcurveto{\pgfqpoint{1.143120in}{0.845543in}}{\pgfqpoint{1.078114in}{0.826733in}}{\pgfqpoint{1.019028in}{0.795260in}}%
\pgfpathcurveto{\pgfqpoint{0.959941in}{0.763787in}}{\pgfqpoint{0.908062in}{0.720336in}}{\pgfqpoint{0.866709in}{0.667688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.740741in}}%
\pgfpathcurveto{\pgfqpoint{1.162386in}{0.780176in}}{\pgfqpoint{1.107746in}{0.810111in}}{\pgfqpoint{1.048946in}{0.828915in}}%
\pgfpathcurveto{\pgfqpoint{0.990146in}{0.847719in}}{\pgfqpoint{0.928275in}{0.855042in}}{\pgfqpoint{0.866709in}{0.850485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.448576,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917795in}{0.691539in}}%
\pgfpathcurveto{\pgfqpoint{0.909900in}{0.700354in}}{\pgfqpoint{0.901682in}{0.708874in}}{\pgfqpoint{0.893159in}{0.717082in}}%
\pgfpathcurveto{\pgfqpoint{0.884636in}{0.725291in}}{\pgfqpoint{0.875814in}{0.733183in}}{\pgfqpoint{0.866709in}{0.740741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.337061in}}%
\pgfpathcurveto{\pgfqpoint{1.187513in}{1.840760in}}{\pgfqpoint{1.147668in}{2.343532in}}{\pgfqpoint{1.090421in}{2.844467in}}%
\pgfpathcurveto{\pgfqpoint{1.033174in}{3.345403in}}{\pgfqpoint{0.958558in}{3.844201in}}{\pgfqpoint{0.866709in}{4.339960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.339960in}}%
\pgfpathcurveto{\pgfqpoint{1.161994in}{4.598443in}}{\pgfqpoint{1.109432in}{4.856037in}}{\pgfqpoint{1.052223in}{5.112618in}}%
\pgfpathcurveto{\pgfqpoint{0.995013in}{5.369198in}}{\pgfqpoint{0.933165in}{5.624722in}}{\pgfqpoint{0.866709in}{5.879064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.879064in}}%
\pgfpathcurveto{\pgfqpoint{1.158221in}{6.076790in}}{\pgfqpoint{1.103779in}{6.273779in}}{\pgfqpoint{1.046575in}{6.469973in}}%
\pgfpathcurveto{\pgfqpoint{0.989371in}{6.666166in}}{\pgfqpoint{0.929410in}{6.861546in}}{\pgfqpoint{0.866709in}{7.056053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.056053in}}%
\pgfpathcurveto{\pgfqpoint{1.156615in}{7.221298in}}{\pgfqpoint{1.101375in}{7.385901in}}{\pgfqpoint{1.044173in}{7.549826in}}%
\pgfpathcurveto{\pgfqpoint{0.986971in}{7.713751in}}{\pgfqpoint{0.927813in}{7.876987in}}{\pgfqpoint{0.866709in}{8.039498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.039498in}}%
\pgfpathcurveto{\pgfqpoint{1.155722in}{8.183545in}}{\pgfqpoint{1.100037in}{8.327016in}}{\pgfqpoint{1.042836in}{8.469884in}}%
\pgfpathcurveto{\pgfqpoint{0.985636in}{8.612752in}}{\pgfqpoint{0.926924in}{8.755010in}}{\pgfqpoint{0.866709in}{8.896634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.896634in}}%
\pgfpathcurveto{\pgfqpoint{1.155152in}{9.025362in}}{\pgfqpoint{1.099183in}{9.153560in}}{\pgfqpoint{1.041983in}{9.281210in}}%
\pgfpathcurveto{\pgfqpoint{0.984784in}{9.408860in}}{\pgfqpoint{0.926356in}{9.535957in}}{\pgfqpoint{0.866709in}{9.662482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.662482in}}%
\pgfpathcurveto{\pgfqpoint{1.154756in}{9.779418in}}{\pgfqpoint{1.098590in}{9.895862in}}{\pgfqpoint{1.041391in}{10.011799in}}%
\pgfpathcurveto{\pgfqpoint{0.984192in}{10.127735in}}{\pgfqpoint{0.925963in}{10.243161in}}{\pgfqpoint{0.866709in}{10.358062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.358062in}}%
\pgfpathcurveto{\pgfqpoint{1.154466in}{10.465524in}}{\pgfqpoint{1.098155in}{10.572524in}}{\pgfqpoint{1.040956in}{10.679049in}}%
\pgfpathcurveto{\pgfqpoint{0.983757in}{10.785575in}}{\pgfqpoint{0.925673in}{10.891622in}}{\pgfqpoint{0.866709in}{10.997181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.997181in}}%
\pgfpathcurveto{\pgfqpoint{1.154243in}{11.096790in}}{\pgfqpoint{1.097821in}{11.195961in}}{\pgfqpoint{1.040622in}{11.294684in}}%
\pgfpathcurveto{\pgfqpoint{0.983424in}{11.393407in}}{\pgfqpoint{0.925451in}{11.491680in}}{\pgfqpoint{0.866709in}{11.589492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.589492in}}%
\pgfpathcurveto{\pgfqpoint{1.154066in}{11.682435in}}{\pgfqpoint{1.097556in}{11.774960in}}{\pgfqpoint{1.040358in}{11.867059in}}%
\pgfpathcurveto{\pgfqpoint{0.983160in}{11.959158in}}{\pgfqpoint{0.925276in}{12.050829in}}{\pgfqpoint{0.866709in}{12.142064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.142064in}}%
\pgfpathcurveto{\pgfqpoint{1.153923in}{12.229240in}}{\pgfqpoint{1.097342in}{12.316015in}}{\pgfqpoint{1.040144in}{12.402384in}}%
\pgfpathcurveto{\pgfqpoint{0.982946in}{12.488753in}}{\pgfqpoint{0.925133in}{12.574713in}}{\pgfqpoint{0.866709in}{12.660257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.660257in}}%
\pgfpathcurveto{\pgfqpoint{1.153804in}{12.742369in}}{\pgfqpoint{1.097164in}{12.824095in}}{\pgfqpoint{1.039966in}{12.905431in}}%
\pgfpathcurveto{\pgfqpoint{0.982769in}{12.986767in}}{\pgfqpoint{0.925015in}{13.067710in}}{\pgfqpoint{0.866709in}{13.148255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.148255in}}%
\pgfpathcurveto{\pgfqpoint{1.153704in}{13.225863in}}{\pgfqpoint{1.097014in}{13.303099in}}{\pgfqpoint{1.039817in}{13.379958in}}%
\pgfpathcurveto{\pgfqpoint{0.982619in}{13.456818in}}{\pgfqpoint{0.924916in}{13.533299in}}{\pgfqpoint{0.866709in}{13.609398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.609398in}}%
\pgfpathcurveto{\pgfqpoint{1.153619in}{13.682957in}}{\pgfqpoint{1.096887in}{13.756157in}}{\pgfqpoint{1.039689in}{13.828993in}}%
\pgfpathcurveto{\pgfqpoint{0.982492in}{13.901829in}}{\pgfqpoint{0.924831in}{13.974300in}}{\pgfqpoint{0.866709in}{14.046401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.046401in}}%
\pgfpathcurveto{\pgfqpoint{1.153545in}{14.116289in}}{\pgfqpoint{1.096776in}{14.185829in}}{\pgfqpoint{1.039579in}{14.255016in}}%
\pgfpathcurveto{\pgfqpoint{0.982382in}{14.324203in}}{\pgfqpoint{0.924757in}{14.393036in}}{\pgfqpoint{0.866709in}{14.461511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.461511in}}%
\pgfpathcurveto{\pgfqpoint{1.153481in}{14.528045in}}{\pgfqpoint{1.096680in}{14.594239in}}{\pgfqpoint{1.039482in}{14.660091in}}%
\pgfpathcurveto{\pgfqpoint{0.982285in}{14.725942in}}{\pgfqpoint{0.924693in}{14.791450in}}{\pgfqpoint{0.866709in}{14.856610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.856610in}}%
\pgfpathcurveto{\pgfqpoint{1.153424in}{14.920057in}}{\pgfqpoint{1.096594in}{14.983173in}}{\pgfqpoint{1.039397in}{15.045956in}}%
\pgfpathcurveto{\pgfqpoint{0.982200in}{15.108738in}}{\pgfqpoint{0.924637in}{15.171185in}}{\pgfqpoint{0.866709in}{15.233295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.233295in}}%
\pgfpathcurveto{\pgfqpoint{1.153374in}{15.293884in}}{\pgfqpoint{1.096519in}{15.354151in}}{\pgfqpoint{1.039322in}{15.414092in}}%
\pgfpathcurveto{\pgfqpoint{0.982125in}{15.474033in}}{\pgfqpoint{0.924586in}{15.533647in}}{\pgfqpoint{0.866709in}{15.592931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.592931in}}%
\pgfpathcurveto{\pgfqpoint{1.153328in}{15.650862in}}{\pgfqpoint{1.096451in}{15.708476in}}{\pgfqpoint{1.039254in}{15.765773in}}%
\pgfpathcurveto{\pgfqpoint{0.982057in}{15.823069in}}{\pgfqpoint{0.924541in}{15.880046in}}{\pgfqpoint{0.866709in}{15.936702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.936702in}}%
\pgfpathcurveto{\pgfqpoint{1.153288in}{15.992146in}}{\pgfqpoint{1.096390in}{16.047281in}}{\pgfqpoint{1.039193in}{16.102104in}}%
\pgfpathcurveto{\pgfqpoint{0.981996in}{16.156928in}}{\pgfqpoint{0.924501in}{16.211439in}}{\pgfqpoint{0.866709in}{16.265636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.265636in}}%
\pgfpathcurveto{\pgfqpoint{1.153251in}{16.318745in}}{\pgfqpoint{1.096335in}{16.371552in}}{\pgfqpoint{1.039138in}{16.424053in}}%
\pgfpathcurveto{\pgfqpoint{0.981941in}{16.476554in}}{\pgfqpoint{0.924464in}{16.528749in}}{\pgfqpoint{0.866709in}{16.580636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.580636in}}%
\pgfpathcurveto{\pgfqpoint{1.153217in}{16.631545in}}{\pgfqpoint{1.096285in}{16.682156in}}{\pgfqpoint{1.039088in}{16.732468in}}%
\pgfpathcurveto{\pgfqpoint{0.981891in}{16.782779in}}{\pgfqpoint{0.924431in}{16.832791in}}{\pgfqpoint{0.866709in}{16.882500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.882500in}}%
\pgfpathcurveto{\pgfqpoint{1.153186in}{16.931327in}}{\pgfqpoint{1.096238in}{16.979861in}}{\pgfqpoint{1.039042in}{17.028102in}}%
\pgfpathcurveto{\pgfqpoint{0.981845in}{17.076342in}}{\pgfqpoint{0.924400in}{17.124287in}}{\pgfqpoint{0.866709in}{17.171936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.171936in}}%
\pgfpathcurveto{\pgfqpoint{1.153158in}{17.218787in}}{\pgfqpoint{1.096196in}{17.265350in}}{\pgfqpoint{1.038999in}{17.311625in}}%
\pgfpathcurveto{\pgfqpoint{0.981803in}{17.357899in}}{\pgfqpoint{0.924372in}{17.403883in}}{\pgfqpoint{0.866709in}{17.449576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.449576in}}%
\pgfpathcurveto{\pgfqpoint{1.153132in}{17.494546in}}{\pgfqpoint{1.096157in}{17.539233in}}{\pgfqpoint{1.038960in}{17.583636in}}%
\pgfpathcurveto{\pgfqpoint{0.981764in}{17.628038in}}{\pgfqpoint{0.924346in}{17.672155in}}{\pgfqpoint{0.866709in}{17.715986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.715986in}}%
\pgfpathcurveto{\pgfqpoint{1.153108in}{17.759161in}}{\pgfqpoint{1.096121in}{17.802057in}}{\pgfqpoint{1.038924in}{17.844673in}}%
\pgfpathcurveto{\pgfqpoint{0.981727in}{17.887289in}}{\pgfqpoint{0.924322in}{17.929624in}}{\pgfqpoint{0.866709in}{17.971676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.971676in}}%
\pgfpathcurveto{\pgfqpoint{1.153085in}{18.013133in}}{\pgfqpoint{1.096087in}{18.054316in}}{\pgfqpoint{1.038890in}{18.095222in}}%
\pgfpathcurveto{\pgfqpoint{0.981694in}{18.136128in}}{\pgfqpoint{0.924299in}{18.176757in}}{\pgfqpoint{0.866709in}{18.217107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.217107in}}%
\pgfpathcurveto{\pgfqpoint{1.153064in}{18.256917in}}{\pgfqpoint{1.096055in}{18.296456in}}{\pgfqpoint{1.038859in}{18.335721in}}%
\pgfpathcurveto{\pgfqpoint{0.981662in}{18.374987in}}{\pgfqpoint{0.924278in}{18.413979in}}{\pgfqpoint{0.866709in}{18.452697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.452697in}}%
\pgfpathcurveto{\pgfqpoint{1.153045in}{18.490923in}}{\pgfqpoint{1.096026in}{18.528881in}}{\pgfqpoint{1.038829in}{18.566570in}}%
\pgfpathcurveto{\pgfqpoint{0.981633in}{18.604258in}}{\pgfqpoint{0.924259in}{18.641677in}}{\pgfqpoint{0.866709in}{18.678825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.678825in}}%
\pgfpathcurveto{\pgfqpoint{1.153026in}{18.715526in}}{\pgfqpoint{1.095998in}{18.751961in}}{\pgfqpoint{1.038802in}{18.788131in}}%
\pgfpathcurveto{\pgfqpoint{0.981605in}{18.824300in}}{\pgfqpoint{0.924240in}{18.860203in}}{\pgfqpoint{0.866709in}{18.895838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.895838in}}%
\pgfpathcurveto{\pgfqpoint{1.153009in}{18.931066in}}{\pgfqpoint{1.095972in}{18.966033in}}{\pgfqpoint{1.038776in}{19.000736in}}%
\pgfpathcurveto{\pgfqpoint{0.981579in}{19.035439in}}{\pgfqpoint{0.924223in}{19.069878in}}{\pgfqpoint{0.866709in}{19.104053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.104053in}}%
\pgfpathcurveto{\pgfqpoint{1.152992in}{19.137858in}}{\pgfqpoint{1.095948in}{19.171403in}}{\pgfqpoint{1.038751in}{19.204688in}}%
\pgfpathcurveto{\pgfqpoint{0.981555in}{19.237973in}}{\pgfqpoint{0.924207in}{19.270998in}}{\pgfqpoint{0.866709in}{19.303760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.303760in}}%
\pgfpathcurveto{\pgfqpoint{1.152977in}{19.336186in}}{\pgfqpoint{1.095924in}{19.368355in}}{\pgfqpoint{1.038728in}{19.400267in}}%
\pgfpathcurveto{\pgfqpoint{0.981531in}{19.432178in}}{\pgfqpoint{0.924191in}{19.463832in}}{\pgfqpoint{0.866709in}{19.495226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.495226in}}%
\pgfpathcurveto{\pgfqpoint{1.152962in}{19.526314in}}{\pgfqpoint{1.095902in}{19.557148in}}{\pgfqpoint{1.038706in}{19.587727in}}%
\pgfpathcurveto{\pgfqpoint{0.981509in}{19.618305in}}{\pgfqpoint{0.924177in}{19.648629in}}{\pgfqpoint{0.866709in}{19.678695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.678695in}}%
\pgfpathcurveto{\pgfqpoint{1.152948in}{19.708484in}}{\pgfqpoint{1.095881in}{19.738020in}}{\pgfqpoint{1.038685in}{19.767304in}}%
\pgfpathcurveto{\pgfqpoint{0.981488in}{19.796588in}}{\pgfqpoint{0.924163in}{19.825618in}}{\pgfqpoint{0.866709in}{19.854395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.854395in}}%
\pgfpathcurveto{\pgfqpoint{1.152935in}{19.882918in}}{\pgfqpoint{1.095861in}{19.911192in}}{\pgfqpoint{1.038665in}{19.939215in}}%
\pgfpathcurveto{\pgfqpoint{0.981468in}{19.967239in}}{\pgfqpoint{0.924149in}{19.995011in}}{\pgfqpoint{0.866709in}{20.022532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.022532in}}%
\pgfpathcurveto{\pgfqpoint{1.152922in}{20.049823in}}{\pgfqpoint{1.095842in}{20.076867in}}{\pgfqpoint{1.038646in}{20.103662in}}%
\pgfpathcurveto{\pgfqpoint{0.981449in}{20.130457in}}{\pgfqpoint{0.924137in}{20.157003in}}{\pgfqpoint{0.866709in}{20.183299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.183299in}}%
\pgfpathcurveto{\pgfqpoint{1.152910in}{20.209388in}}{\pgfqpoint{1.095824in}{20.235231in}}{\pgfqpoint{1.038628in}{20.260828in}}%
\pgfpathcurveto{\pgfqpoint{0.981431in}{20.286424in}}{\pgfqpoint{0.924125in}{20.311774in}}{\pgfqpoint{0.866709in}{20.336876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.336876in}}%
\pgfpathcurveto{\pgfqpoint{1.152898in}{20.361790in}}{\pgfqpoint{1.095806in}{20.386460in}}{\pgfqpoint{1.038610in}{20.410885in}}%
\pgfpathcurveto{\pgfqpoint{0.981414in}{20.435310in}}{\pgfqpoint{0.924113in}{20.459491in}}{\pgfqpoint{0.866709in}{20.483425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.483425in}}%
\pgfpathcurveto{\pgfqpoint{1.152887in}{20.507190in}}{\pgfqpoint{1.095790in}{20.530713in}}{\pgfqpoint{1.038593in}{20.553992in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{20.577272in}}{\pgfqpoint{0.924102in}{20.600308in}}{\pgfqpoint{0.866709in}{20.623101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.623101in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{20.645740in}}{\pgfqpoint{1.095773in}{20.668139in}}{\pgfqpoint{1.038577in}{20.690297in}}%
\pgfpathcurveto{\pgfqpoint{0.981381in}{20.712454in}}{\pgfqpoint{0.924091in}{20.734370in}}{\pgfqpoint{0.866709in}{20.756043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.756043in}}%
\pgfpathcurveto{\pgfqpoint{1.152866in}{20.777580in}}{\pgfqpoint{1.095758in}{20.798877in}}{\pgfqpoint{1.038561in}{20.819934in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{20.840991in}}{\pgfqpoint{0.924081in}{20.861808in}}{\pgfqpoint{0.866709in}{20.882384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.882384in}}%
\pgfpathcurveto{\pgfqpoint{1.152855in}{20.902837in}}{\pgfqpoint{1.095743in}{20.923053in}}{\pgfqpoint{1.038546in}{20.943030in}}%
\pgfpathcurveto{\pgfqpoint{0.981350in}{20.963007in}}{\pgfqpoint{0.924070in}{20.982745in}}{\pgfqpoint{0.866709in}{21.002244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.002244in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{21.021633in}}{\pgfqpoint{1.095728in}{21.040786in}}{\pgfqpoint{1.038532in}{21.059701in}}%
\pgfpathcurveto{\pgfqpoint{0.981335in}{21.078617in}}{\pgfqpoint{0.924061in}{21.097295in}}{\pgfqpoint{0.866709in}{21.115736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.115736in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{21.134078in}}{\pgfqpoint{1.095714in}{21.152186in}}{\pgfqpoint{1.038517in}{21.170057in}}%
\pgfpathcurveto{\pgfqpoint{0.981321in}{21.187929in}}{\pgfqpoint{0.924051in}{21.205564in}}{\pgfqpoint{0.866709in}{21.222963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.222963in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{21.240275in}}{\pgfqpoint{1.095700in}{21.257354in}}{\pgfqpoint{1.038504in}{21.274197in}}%
\pgfpathcurveto{\pgfqpoint{0.981307in}{21.291040in}}{\pgfqpoint{0.924042in}{21.307649in}}{\pgfqpoint{0.866709in}{21.324022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.324022in}}%
\pgfpathcurveto{\pgfqpoint{1.152818in}{21.340319in}}{\pgfqpoint{1.095687in}{21.356383in}}{\pgfqpoint{1.038490in}{21.372213in}}%
\pgfpathcurveto{\pgfqpoint{0.981294in}{21.388043in}}{\pgfqpoint{0.924033in}{21.403640in}}{\pgfqpoint{0.866709in}{21.419002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.419002in}}%
\pgfpathcurveto{\pgfqpoint{1.152809in}{21.434297in}}{\pgfqpoint{1.095674in}{21.449361in}}{\pgfqpoint{1.038477in}{21.464191in}}%
\pgfpathcurveto{\pgfqpoint{0.981281in}{21.479022in}}{\pgfqpoint{0.924025in}{21.493620in}}{\pgfqpoint{0.866709in}{21.507984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.507984in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{21.522291in}}{\pgfqpoint{1.095661in}{21.536366in}}{\pgfqpoint{1.038465in}{21.550210in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{21.564053in}}{\pgfqpoint{0.924016in}{21.577665in}}{\pgfqpoint{0.866709in}{21.591045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.591045in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{21.604374in}}{\pgfqpoint{1.095648in}{21.617473in}}{\pgfqpoint{1.038452in}{21.630341in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{21.643209in}}{\pgfqpoint{0.924008in}{21.655847in}}{\pgfqpoint{0.866709in}{21.668253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.668253in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{21.680616in}}{\pgfqpoint{1.095636in}{21.692749in}}{\pgfqpoint{1.038440in}{21.704652in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{21.716555in}}{\pgfqpoint{0.924000in}{21.728229in}}{\pgfqpoint{0.866709in}{21.739671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.739671in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{21.751078in}}{\pgfqpoint{1.095624in}{21.762255in}}{\pgfqpoint{1.038428in}{21.773203in}}%
\pgfpathcurveto{\pgfqpoint{0.981232in}{21.784151in}}{\pgfqpoint{0.923992in}{21.794869in}}{\pgfqpoint{0.866709in}{21.805359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.805359in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{21.815817in}}{\pgfqpoint{1.095613in}{21.826047in}}{\pgfqpoint{1.038416in}{21.836049in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{21.846050in}}{\pgfqpoint{0.923984in}{21.855823in}}{\pgfqpoint{0.866709in}{21.865367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.865367in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{21.874886in}}{\pgfqpoint{1.095601in}{21.884177in}}{\pgfqpoint{1.038405in}{21.893240in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{21.902302in}}{\pgfqpoint{0.923976in}{21.911137in}}{\pgfqpoint{0.866709in}{21.919744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.919744in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{21.928330in}}{\pgfqpoint{1.095590in}{21.936689in}}{\pgfqpoint{1.038393in}{21.944821in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{21.952952in}}{\pgfqpoint{0.923969in}{21.960856in}}{\pgfqpoint{0.866709in}{21.968532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.968532in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{21.976192in}}{\pgfqpoint{1.095578in}{21.983626in}}{\pgfqpoint{1.038382in}{21.990832in}}%
\pgfpathcurveto{\pgfqpoint{0.981186in}{21.998038in}}{\pgfqpoint{0.923961in}{22.005017in}}{\pgfqpoint{0.866709in}{22.011770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.011770in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{22.018509in}}{\pgfqpoint{1.095567in}{22.025022in}}{\pgfqpoint{1.038371in}{22.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{22.037595in}}{\pgfqpoint{0.923954in}{22.043656in}}{\pgfqpoint{0.866709in}{22.049489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.049489in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{22.055313in}}{\pgfqpoint{1.095556in}{22.060911in}}{\pgfqpoint{1.038360in}{22.066283in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{22.071654in}}{\pgfqpoint{0.923946in}{22.076800in}}{\pgfqpoint{0.866709in}{22.081719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.081719in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{22.086632in}}{\pgfqpoint{1.095545in}{22.091319in}}{\pgfqpoint{1.038349in}{22.095780in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{22.100241in}}{\pgfqpoint{0.923939in}{22.104476in}}{\pgfqpoint{0.866709in}{22.108485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.108485in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{22.112489in}}{\pgfqpoint{1.095535in}{22.116269in}}{\pgfqpoint{1.038338in}{22.119822in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{22.123376in}}{\pgfqpoint{0.923932in}{22.126704in}}{\pgfqpoint{0.866709in}{22.129806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.129806in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{22.132906in}}{\pgfqpoint{1.095524in}{22.135780in}}{\pgfqpoint{1.038328in}{22.138429in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{22.141077in}}{\pgfqpoint{0.923925in}{22.143501in}}{\pgfqpoint{0.866709in}{22.145699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.145699in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{22.147895in}}{\pgfqpoint{1.095513in}{22.149866in}}{\pgfqpoint{1.038317in}{22.151613in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{22.153359in}}{\pgfqpoint{0.923918in}{22.154879in}}{\pgfqpoint{0.866709in}{22.156175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.156175in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{22.157470in}}{\pgfqpoint{1.095503in}{22.158539in}}{\pgfqpoint{1.038306in}{22.159384in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{22.160228in}}{\pgfqpoint{0.923911in}{22.160848in}}{\pgfqpoint{0.866709in}{22.161242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.161242in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{22.161636in}}{\pgfqpoint{1.095492in}{22.161805in}}{\pgfqpoint{1.038296in}{22.161749in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{22.161692in}}{\pgfqpoint{0.923904in}{22.161411in}}{\pgfqpoint{0.866709in}{22.160904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.160904in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{22.160397in}}{\pgfqpoint{1.095481in}{22.159665in}}{\pgfqpoint{1.038285in}{22.158708in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{22.157751in}}{\pgfqpoint{0.923896in}{22.156569in}}{\pgfqpoint{0.866709in}{22.155161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.155161in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{22.153753in}}{\pgfqpoint{1.095471in}{22.152119in}}{\pgfqpoint{1.038274in}{22.150261in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{22.148402in}}{\pgfqpoint{0.923889in}{22.146318in}}{\pgfqpoint{0.866709in}{22.144008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.144008in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{22.141698in}}{\pgfqpoint{1.095460in}{22.139161in}}{\pgfqpoint{1.038264in}{22.136400in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{22.133638in}}{\pgfqpoint{0.923882in}{22.130651in}}{\pgfqpoint{0.866709in}{22.127438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.127438in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{22.124223in}}{\pgfqpoint{1.095449in}{22.120781in}}{\pgfqpoint{1.038253in}{22.117115in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{22.113448in}}{\pgfqpoint{0.923875in}{22.109555in}}{\pgfqpoint{0.866709in}{22.105437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.105437in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{22.101315in}}{\pgfqpoint{1.095438in}{22.096966in}}{\pgfqpoint{1.038242in}{22.092391in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{22.087817in}}{\pgfqpoint{0.923868in}{22.083016in}}{\pgfqpoint{0.866709in}{22.077990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.077990in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{22.072956in}}{\pgfqpoint{1.095428in}{22.067697in}}{\pgfqpoint{1.038231in}{22.062211in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{22.056725in}}{\pgfqpoint{0.923861in}{22.051013in}}{\pgfqpoint{0.866709in}{22.045075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.045075in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{22.039127in}}{\pgfqpoint{1.095417in}{22.032952in}}{\pgfqpoint{1.038220in}{22.026551in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{22.020149in}}{\pgfqpoint{0.923853in}{22.013522in}}{\pgfqpoint{0.866709in}{22.006667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.006667in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{21.999800in}}{\pgfqpoint{1.095405in}{21.992705in}}{\pgfqpoint{1.038209in}{21.985384in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{21.978062in}}{\pgfqpoint{0.923846in}{21.970514in}}{\pgfqpoint{0.866709in}{21.962738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.962738in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{21.954946in}}{\pgfqpoint{1.095394in}{21.946926in}}{\pgfqpoint{1.038198in}{21.938678in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{21.930431in}}{\pgfqpoint{0.923838in}{21.921956in}}{\pgfqpoint{0.866709in}{21.913253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.913253in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{21.904530in}}{\pgfqpoint{1.095383in}{21.895578in}}{\pgfqpoint{1.038187in}{21.886398in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{21.877218in}}{\pgfqpoint{0.923831in}{21.867811in}}{\pgfqpoint{0.866709in}{21.858175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.858175in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{21.848513in}}{\pgfqpoint{1.095371in}{21.838623in}}{\pgfqpoint{1.038175in}{21.828503in}}%
\pgfpathcurveto{\pgfqpoint{0.980979in}{21.818384in}}{\pgfqpoint{0.923823in}{21.808036in}}{\pgfqpoint{0.866709in}{21.797459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.797459in}}%
\pgfpathcurveto{\pgfqpoint{1.152600in}{21.786851in}}{\pgfqpoint{1.095359in}{21.776014in}}{\pgfqpoint{1.038163in}{21.764947in}}%
\pgfpathcurveto{\pgfqpoint{0.980967in}{21.753880in}}{\pgfqpoint{0.923815in}{21.742584in}}{\pgfqpoint{0.866709in}{21.731059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.731059in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{21.719496in}}{\pgfqpoint{1.095348in}{21.707703in}}{\pgfqpoint{1.038151in}{21.695679in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{21.683656in}}{\pgfqpoint{0.923807in}{21.671403in}}{\pgfqpoint{0.866709in}{21.658920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.658920in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{21.646392in}}{\pgfqpoint{1.095335in}{21.633634in}}{\pgfqpoint{1.038139in}{21.620644in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{21.607655in}}{\pgfqpoint{0.923799in}{21.594435in}}{\pgfqpoint{0.866709in}{21.580984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.580984in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{21.567482in}}{\pgfqpoint{1.095323in}{21.553747in}}{\pgfqpoint{1.038127in}{21.539781in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{21.525815in}}{\pgfqpoint{0.923791in}{21.511616in}}{\pgfqpoint{0.866709in}{21.497187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.497187in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{21.482698in}}{\pgfqpoint{1.095310in}{21.467976in}}{\pgfqpoint{1.038114in}{21.453021in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{21.438067in}}{\pgfqpoint{0.923782in}{21.422879in}}{\pgfqpoint{0.866709in}{21.407459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.407459in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{21.391971in}}{\pgfqpoint{1.095297in}{21.376249in}}{\pgfqpoint{1.038101in}{21.360293in}}%
\pgfpathcurveto{\pgfqpoint{0.980904in}{21.344337in}}{\pgfqpoint{0.923773in}{21.328147in}}{\pgfqpoint{0.866709in}{21.311724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.311724in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{21.295223in}}{\pgfqpoint{1.095284in}{21.278487in}}{\pgfqpoint{1.038087in}{21.261516in}}%
\pgfpathcurveto{\pgfqpoint{0.980891in}{21.244545in}}{\pgfqpoint{0.923764in}{21.227339in}}{\pgfqpoint{0.866709in}{21.209899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.209899in}}%
\pgfpathcurveto{\pgfqpoint{1.152540in}{21.192371in}}{\pgfqpoint{1.095270in}{21.174606in}}{\pgfqpoint{1.038073in}{21.156605in}}%
\pgfpathcurveto{\pgfqpoint{0.980877in}{21.138604in}}{\pgfqpoint{0.923755in}{21.120367in}}{\pgfqpoint{0.866709in}{21.101894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.101894in}}%
\pgfpathcurveto{\pgfqpoint{1.152531in}{21.083322in}}{\pgfqpoint{1.095256in}{21.064512in}}{\pgfqpoint{1.038059in}{21.045465in}}%
\pgfpathcurveto{\pgfqpoint{0.980863in}{21.026418in}}{\pgfqpoint{0.923746in}{21.007133in}}{\pgfqpoint{0.866709in}{20.987612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.987612in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{20.967979in}}{\pgfqpoint{1.095241in}{20.948107in}}{\pgfqpoint{1.038045in}{20.927996in}}%
\pgfpathcurveto{\pgfqpoint{0.980848in}{20.907885in}}{\pgfqpoint{0.923736in}{20.887536in}}{\pgfqpoint{0.866709in}{20.866948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.866948in}}%
\pgfpathcurveto{\pgfqpoint{1.152511in}{20.846236in}}{\pgfqpoint{1.095226in}{20.825283in}}{\pgfqpoint{1.038029in}{20.804089in}}%
\pgfpathcurveto{\pgfqpoint{0.980833in}{20.782896in}}{\pgfqpoint{0.923726in}{20.761462in}}{\pgfqpoint{0.866709in}{20.739789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.739789in}}%
\pgfpathcurveto{\pgfqpoint{1.152500in}{20.717977in}}{\pgfqpoint{1.095210in}{20.695922in}}{\pgfqpoint{1.038014in}{20.673626in}}%
\pgfpathcurveto{\pgfqpoint{0.980817in}{20.651329in}}{\pgfqpoint{0.923715in}{20.628791in}}{\pgfqpoint{0.866709in}{20.606012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.606012in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{20.583078in}}{\pgfqpoint{1.095194in}{20.559900in}}{\pgfqpoint{1.037997in}{20.536479in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{20.513058in}}{\pgfqpoint{0.923705in}{20.489393in}}{\pgfqpoint{0.866709in}{20.465486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.465486in}}%
\pgfpathcurveto{\pgfqpoint{1.152478in}{20.441406in}}{\pgfqpoint{1.095177in}{20.417081in}}{\pgfqpoint{1.037980in}{20.392511in}}%
\pgfpathcurveto{\pgfqpoint{0.980784in}{20.367941in}}{\pgfqpoint{0.923693in}{20.343126in}}{\pgfqpoint{0.866709in}{20.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.318066in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{20.292816in}}{\pgfqpoint{1.095159in}{20.267319in}}{\pgfqpoint{1.037963in}{20.241574in}}%
\pgfpathcurveto{\pgfqpoint{0.980766in}{20.215829in}}{\pgfqpoint{0.923681in}{20.189838in}}{\pgfqpoint{0.866709in}{20.163600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.163600in}}%
\pgfpathcurveto{\pgfqpoint{1.152454in}{20.137152in}}{\pgfqpoint{1.095141in}{20.110454in}}{\pgfqpoint{1.037944in}{20.083508in}}%
\pgfpathcurveto{\pgfqpoint{0.980748in}{20.056561in}}{\pgfqpoint{0.923669in}{20.029365in}}{\pgfqpoint{0.866709in}{20.001921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.001921in}}%
\pgfpathcurveto{\pgfqpoint{1.152442in}{19.974246in}}{\pgfqpoint{1.095122in}{19.946318in}}{\pgfqpoint{1.037925in}{19.918139in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{19.889960in}}{\pgfqpoint{0.923656in}{19.861530in}}{\pgfqpoint{0.866709in}{19.832850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.832850in}}%
\pgfpathcurveto{\pgfqpoint{1.152428in}{19.803914in}}{\pgfqpoint{1.095102in}{19.774724in}}{\pgfqpoint{1.037905in}{19.745280in}}%
\pgfpathcurveto{\pgfqpoint{0.980709in}{19.715837in}}{\pgfqpoint{0.923643in}{19.686140in}}{\pgfqpoint{0.866709in}{19.656191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.656191in}}%
\pgfpathcurveto{\pgfqpoint{1.152414in}{19.625961in}}{\pgfqpoint{1.095081in}{19.595473in}}{\pgfqpoint{1.037884in}{19.564730in}}%
\pgfpathcurveto{\pgfqpoint{0.980688in}{19.533987in}}{\pgfqpoint{0.923629in}{19.502988in}}{\pgfqpoint{0.866709in}{19.471735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.471735in}}%
\pgfpathcurveto{\pgfqpoint{1.152399in}{19.440172in}}{\pgfqpoint{1.095058in}{19.408349in}}{\pgfqpoint{1.037862in}{19.376268in}}%
\pgfpathcurveto{\pgfqpoint{0.980665in}{19.344188in}}{\pgfqpoint{0.923614in}{19.311849in}}{\pgfqpoint{0.866709in}{19.279253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.279253in}}%
\pgfpathcurveto{\pgfqpoint{1.152384in}{19.246316in}}{\pgfqpoint{1.095035in}{19.213118in}}{\pgfqpoint{1.037838in}{19.179658in}}%
\pgfpathcurveto{\pgfqpoint{0.980642in}{19.146198in}}{\pgfqpoint{0.923598in}{19.112477in}}{\pgfqpoint{0.866709in}{19.078497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.078497in}}%
\pgfpathcurveto{\pgfqpoint{1.152367in}{19.044143in}}{\pgfqpoint{1.095010in}{19.009523in}}{\pgfqpoint{1.037814in}{18.974639in}}%
\pgfpathcurveto{\pgfqpoint{0.980617in}{18.939756in}}{\pgfqpoint{0.923582in}{18.904609in}}{\pgfqpoint{0.866709in}{18.869199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.869199in}}%
\pgfpathcurveto{\pgfqpoint{1.152350in}{18.833378in}}{\pgfqpoint{1.094984in}{18.797288in}}{\pgfqpoint{1.037788in}{18.760932in}}%
\pgfpathcurveto{\pgfqpoint{0.980591in}{18.724576in}}{\pgfqpoint{0.923564in}{18.687953in}}{\pgfqpoint{0.866709in}{18.651064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.651064in}}%
\pgfpathcurveto{\pgfqpoint{1.152331in}{18.613723in}}{\pgfqpoint{1.094956in}{18.576111in}}{\pgfqpoint{1.037760in}{18.538229in}}%
\pgfpathcurveto{\pgfqpoint{0.980563in}{18.500346in}}{\pgfqpoint{0.923546in}{18.462194in}}{\pgfqpoint{0.866709in}{18.423773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.423773in}}%
\pgfpathcurveto{\pgfqpoint{1.152312in}{18.384855in}}{\pgfqpoint{1.094927in}{18.345661in}}{\pgfqpoint{1.037730in}{18.306194in}}%
\pgfpathcurveto{\pgfqpoint{0.980533in}{18.266727in}}{\pgfqpoint{0.923526in}{18.226987in}}{\pgfqpoint{0.866709in}{18.186974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.186974in}}%
\pgfpathcurveto{\pgfqpoint{1.152291in}{18.146415in}}{\pgfqpoint{1.094895in}{18.105577in}}{\pgfqpoint{1.037698in}{18.064461in}}%
\pgfpathcurveto{\pgfqpoint{0.980502in}{18.023346in}}{\pgfqpoint{0.923505in}{17.981953in}}{\pgfqpoint{0.866709in}{17.940285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.940285in}}%
\pgfpathcurveto{\pgfqpoint{1.152268in}{17.898015in}}{\pgfqpoint{1.094861in}{17.855461in}}{\pgfqpoint{1.037664in}{17.812627in}}%
\pgfpathcurveto{\pgfqpoint{0.980468in}{17.769792in}}{\pgfqpoint{0.923482in}{17.726676in}}{\pgfqpoint{0.866709in}{17.683281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.683281in}}%
\pgfpathcurveto{\pgfqpoint{1.152244in}{17.639222in}}{\pgfqpoint{1.094824in}{17.594877in}}{\pgfqpoint{1.037628in}{17.550245in}}%
\pgfpathcurveto{\pgfqpoint{0.980431in}{17.505613in}}{\pgfqpoint{0.923458in}{17.460696in}}{\pgfqpoint{0.866709in}{17.415496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.415496in}}%
\pgfpathcurveto{\pgfqpoint{1.152217in}{17.369564in}}{\pgfqpoint{1.094785in}{17.323340in}}{\pgfqpoint{1.037588in}{17.276826in}}%
\pgfpathcurveto{\pgfqpoint{0.980391in}{17.230311in}}{\pgfqpoint{0.923431in}{17.183506in}}{\pgfqpoint{0.866709in}{17.136414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.136414in}}%
\pgfpathcurveto{\pgfqpoint{1.152189in}{17.088514in}}{\pgfqpoint{1.094742in}{17.040316in}}{\pgfqpoint{1.037545in}{16.991823in}}%
\pgfpathcurveto{\pgfqpoint{0.980349in}{16.943329in}}{\pgfqpoint{0.923403in}{16.894541in}}{\pgfqpoint{0.866709in}{16.845460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.845460in}}%
\pgfpathcurveto{\pgfqpoint{1.152158in}{16.795486in}}{\pgfqpoint{1.094696in}{16.745208in}}{\pgfqpoint{1.037499in}{16.694629in}}%
\pgfpathcurveto{\pgfqpoint{0.980302in}{16.644051in}}{\pgfqpoint{0.923371in}{16.593172in}}{\pgfqpoint{0.866709in}{16.541995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.541995in}}%
\pgfpathcurveto{\pgfqpoint{1.152124in}{16.489827in}}{\pgfqpoint{1.094645in}{16.437350in}}{\pgfqpoint{1.037448in}{16.384566in}}%
\pgfpathcurveto{\pgfqpoint{0.980251in}{16.331782in}}{\pgfqpoint{0.923337in}{16.278692in}}{\pgfqpoint{0.866709in}{16.225298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.225298in}}%
\pgfpathcurveto{\pgfqpoint{1.152087in}{16.170803in}}{\pgfqpoint{1.094589in}{16.115992in}}{\pgfqpoint{1.037392in}{16.060868in}}%
\pgfpathcurveto{\pgfqpoint{0.980195in}{16.005744in}}{\pgfqpoint{0.923300in}{15.950308in}}{\pgfqpoint{0.866709in}{15.894562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.894562in}}%
\pgfpathcurveto{\pgfqpoint{1.152046in}{15.837587in}}{\pgfqpoint{1.094527in}{15.780290in}}{\pgfqpoint{1.037330in}{15.722673in}}%
\pgfpathcurveto{\pgfqpoint{0.980133in}{15.665056in}}{\pgfqpoint{0.923259in}{15.607120in}}{\pgfqpoint{0.866709in}{15.548867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.548867in}}%
\pgfpathcurveto{\pgfqpoint{1.152000in}{15.489241in}}{\pgfqpoint{1.094459in}{15.429284in}}{\pgfqpoint{1.037262in}{15.368999in}}%
\pgfpathcurveto{\pgfqpoint{0.980065in}{15.308714in}}{\pgfqpoint{0.923213in}{15.248103in}}{\pgfqpoint{0.866709in}{15.187168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.187168in}}%
\pgfpathcurveto{\pgfqpoint{1.151949in}{15.124690in}}{\pgfqpoint{1.094382in}{15.061873in}}{\pgfqpoint{1.037185in}{14.998720in}}%
\pgfpathcurveto{\pgfqpoint{0.979988in}{14.935567in}}{\pgfqpoint{0.923162in}{14.872080in}}{\pgfqpoint{0.866709in}{14.808260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.808260in}}%
\pgfpathcurveto{\pgfqpoint{1.151892in}{14.742701in}}{\pgfqpoint{1.094296in}{14.676793in}}{\pgfqpoint{1.037099in}{14.610540in}}%
\pgfpathcurveto{\pgfqpoint{0.979902in}{14.544287in}}{\pgfqpoint{0.923104in}{14.477690in}}{\pgfqpoint{0.866709in}{14.410752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.410752in}}%
\pgfpathcurveto{\pgfqpoint{1.151827in}{14.341842in}}{\pgfqpoint{1.094198in}{14.272573in}}{\pgfqpoint{1.037001in}{14.202948in}}%
\pgfpathcurveto{\pgfqpoint{0.979804in}{14.133323in}}{\pgfqpoint{0.923039in}{14.063344in}}{\pgfqpoint{0.866709in}{13.993015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.993015in}}%
\pgfpathcurveto{\pgfqpoint{1.151752in}{13.920436in}}{\pgfqpoint{1.094086in}{13.847486in}}{\pgfqpoint{1.036888in}{13.774168in}}%
\pgfpathcurveto{\pgfqpoint{0.979691in}{13.700851in}}{\pgfqpoint{0.922964in}{13.627169in}}{\pgfqpoint{0.866709in}{13.553126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.553126in}}%
\pgfpathcurveto{\pgfqpoint{1.151665in}{13.476498in}}{\pgfqpoint{1.093956in}{13.399485in}}{\pgfqpoint{1.036758in}{13.322092in}}%
\pgfpathcurveto{\pgfqpoint{0.979561in}{13.244700in}}{\pgfqpoint{0.922877in}{13.166929in}}{\pgfqpoint{0.866709in}{13.088786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.088786in}}%
\pgfpathcurveto{\pgfqpoint{1.151564in}{13.007649in}}{\pgfqpoint{1.093803in}{12.926111in}}{\pgfqpoint{1.036606in}{12.844179in}}%
\pgfpathcurveto{\pgfqpoint{0.979408in}{12.762247in}}{\pgfqpoint{0.922775in}{12.679922in}}{\pgfqpoint{0.866709in}{12.597211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.597211in}}%
\pgfpathcurveto{\pgfqpoint{1.151443in}{12.510997in}}{\pgfqpoint{1.093622in}{12.424364in}}{\pgfqpoint{1.036424in}{12.337321in}}%
\pgfpathcurveto{\pgfqpoint{0.979226in}{12.250277in}}{\pgfqpoint{0.922653in}{12.162824in}}{\pgfqpoint{0.866709in}{12.074970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.074970in}}%
\pgfpathcurveto{\pgfqpoint{1.151297in}{11.982965in}}{\pgfqpoint{1.093403in}{11.890523in}}{\pgfqpoint{1.036205in}{11.797649in}}%
\pgfpathcurveto{\pgfqpoint{0.979006in}{11.704776in}}{\pgfqpoint{0.922507in}{11.611474in}}{\pgfqpoint{0.866709in}{11.517752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.517752in}}%
\pgfpathcurveto{\pgfqpoint{1.151116in}{11.419043in}}{\pgfqpoint{1.093131in}{11.319870in}}{\pgfqpoint{1.035933in}{11.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.978735in}{11.120616in}}{\pgfqpoint{0.922325in}{11.020538in}}{\pgfqpoint{0.866709in}{10.920019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.920019in}}%
\pgfpathcurveto{\pgfqpoint{1.150888in}{10.813391in}}{\pgfqpoint{1.092787in}{10.706270in}}{\pgfqpoint{1.035589in}{10.598667in}}%
\pgfpathcurveto{\pgfqpoint{0.978390in}{10.491064in}}{\pgfqpoint{0.922095in}{10.382984in}}{\pgfqpoint{0.866709in}{10.274436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.274436in}}%
\pgfpathcurveto{\pgfqpoint{1.150587in}{10.158226in}}{\pgfqpoint{1.092336in}{10.041485in}}{\pgfqpoint{1.035137in}{9.924228in}}%
\pgfpathcurveto{\pgfqpoint{0.977938in}{9.806971in}}{\pgfqpoint{0.921793in}{9.689203in}}{\pgfqpoint{0.866709in}{9.570938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.570938in}}%
\pgfpathcurveto{\pgfqpoint{1.150177in}{9.442748in}}{\pgfqpoint{1.091720in}{9.313981in}}{\pgfqpoint{1.034520in}{9.184653in}}%
\pgfpathcurveto{\pgfqpoint{0.977320in}{9.055325in}}{\pgfqpoint{0.921381in}{8.925444in}}{\pgfqpoint{0.866709in}{8.795028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.795028in}}%
\pgfpathcurveto{\pgfqpoint{1.149580in}{8.651176in}}{\pgfqpoint{1.090823in}{8.506682in}}{\pgfqpoint{1.033622in}{8.361569in}}%
\pgfpathcurveto{\pgfqpoint{0.976422in}{8.216456in}}{\pgfqpoint{0.920781in}{8.070733in}}{\pgfqpoint{0.866709in}{7.924425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.924425in}}%
\pgfpathcurveto{\pgfqpoint{1.148632in}{7.758691in}}{\pgfqpoint{1.089399in}{7.592219in}}{\pgfqpoint{1.032197in}{7.425044in}}%
\pgfpathcurveto{\pgfqpoint{0.974995in}{7.257869in}}{\pgfqpoint{0.919829in}{7.090005in}}{\pgfqpoint{0.866709in}{6.921488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.921488in}}%
\pgfpathcurveto{\pgfqpoint{1.146888in}{6.721642in}}{\pgfqpoint{1.086779in}{6.520897in}}{\pgfqpoint{1.029575in}{6.319316in}}%
\pgfpathcurveto{\pgfqpoint{0.972370in}{6.117735in}}{\pgfqpoint{0.918076in}{5.915340in}}{\pgfqpoint{0.866709in}{5.712194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.712194in}}%
\pgfpathcurveto{\pgfqpoint{1.142561in}{5.445944in}}{\pgfqpoint{1.080277in}{5.178445in}}{\pgfqpoint{1.023066in}{4.909840in}}%
\pgfpathcurveto{\pgfqpoint{0.965855in}{4.641236in}}{\pgfqpoint{0.913727in}{4.371574in}}{\pgfqpoint{0.866709in}{4.100999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.100999in}}%
\pgfpathcurveto{\pgfqpoint{1.111725in}{3.536123in}}{\pgfqpoint{1.035899in}{2.967594in}}{\pgfqpoint{0.982581in}{2.396738in}}%
\pgfpathcurveto{\pgfqpoint{0.929263in}{1.825882in}}{\pgfqpoint{0.898494in}{1.253144in}}{\pgfqpoint{0.890347in}{0.679862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697024in}}%
\pgfpathcurveto{\pgfqpoint{1.205839in}{0.694311in}}{\pgfqpoint{1.201846in}{0.691523in}}{\pgfqpoint{1.197905in}{0.688662in}}%
\pgfpathcurveto{\pgfqpoint{1.193964in}{0.685801in}}{\pgfqpoint{1.190077in}{0.682867in}}{\pgfqpoint{1.186245in}{0.679862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{1.152912in}{0.762622in}}{\pgfqpoint{1.092362in}{0.768244in}}{\pgfqpoint{1.032884in}{0.760152in}}%
\pgfpathcurveto{\pgfqpoint{0.973405in}{0.752059in}}{\pgfqpoint{0.916559in}{0.730464in}}{\pgfqpoint{0.866709in}{0.697024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953290in}{0.702696in}}%
\pgfpathcurveto{\pgfqpoint{0.939762in}{0.711263in}}{\pgfqpoint{0.925723in}{0.718995in}}{\pgfqpoint{0.911253in}{0.725851in}}%
\pgfpathcurveto{\pgfqpoint{0.896782in}{0.732706in}}{\pgfqpoint{0.881907in}{0.738673in}}{\pgfqpoint{0.866709in}{0.743716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123303in}{0.702696in}}%
\pgfpathcurveto{\pgfqpoint{1.093314in}{0.756855in}}{\pgfqpoint{1.056135in}{0.806708in}}{\pgfqpoint{1.012779in}{0.850897in}}%
\pgfpathcurveto{\pgfqpoint{0.969423in}{0.895087in}}{\pgfqpoint{0.920287in}{0.933208in}}{\pgfqpoint{0.866709in}{0.964222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.964222in}}%
\pgfpathcurveto{\pgfqpoint{1.157957in}{0.994280in}}{\pgfqpoint{1.102314in}{1.017400in}}{\pgfqpoint{1.044377in}{1.032990in}}%
\pgfpathcurveto{\pgfqpoint{0.986440in}{1.048580in}}{\pgfqpoint{0.926707in}{1.056506in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.149920in}{1.056624in}}{\pgfqpoint{1.090207in}{1.048825in}}{\pgfqpoint{1.032271in}{1.033367in}}%
\pgfpathcurveto{\pgfqpoint{0.974335in}{1.017909in}}{\pgfqpoint{0.918673in}{0.994924in}}{\pgfqpoint{0.866709in}{0.965002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.965002in}}%
\pgfpathcurveto{\pgfqpoint{1.155941in}{0.933940in}}{\pgfqpoint{1.106475in}{0.895684in}}{\pgfqpoint{1.062846in}{0.851288in}}%
\pgfpathcurveto{\pgfqpoint{1.019217in}{0.806891in}}{\pgfqpoint{0.981830in}{0.756765in}}{\pgfqpoint{0.951714in}{0.702289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741836in}}%
\pgfpathcurveto{\pgfqpoint{1.194987in}{0.736979in}}{\pgfqpoint{1.180397in}{0.731230in}}{\pgfqpoint{1.166191in}{0.724621in}}%
\pgfpathcurveto{\pgfqpoint{1.151985in}{0.718012in}}{\pgfqpoint{1.138190in}{0.710554in}}{\pgfqpoint{1.124879in}{0.702289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.691946in}}%
\pgfpathcurveto{\pgfqpoint{1.160378in}{0.726104in}}{\pgfqpoint{1.103651in}{0.748378in}}{\pgfqpoint{1.044132in}{0.757031in}}%
\pgfpathcurveto{\pgfqpoint{0.984612in}{0.765684in}}{\pgfqpoint{0.923891in}{0.760484in}}{\pgfqpoint{0.866709in}{0.741836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885998in}{0.677746in}}%
\pgfpathcurveto{\pgfqpoint{0.882857in}{0.680210in}}{\pgfqpoint{0.879678in}{0.682627in}}{\pgfqpoint{0.876463in}{0.684994in}}%
\pgfpathcurveto{\pgfqpoint{0.873247in}{0.687361in}}{\pgfqpoint{0.869996in}{0.689679in}}{\pgfqpoint{0.866709in}{0.691946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.337061in}}%
\pgfpathcurveto{\pgfqpoint{1.205005in}{1.227231in}}{\pgfqpoint{1.200959in}{1.117367in}}{\pgfqpoint{1.197744in}{1.007476in}}%
\pgfpathcurveto{\pgfqpoint{1.194529in}{0.897586in}}{\pgfqpoint{1.192146in}{0.787672in}}{\pgfqpoint{1.190594in}{0.677746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.339960in}}%
\pgfpathcurveto{\pgfqpoint{1.118034in}{3.844201in}}{\pgfqpoint{1.043419in}{3.345403in}}{\pgfqpoint{0.986172in}{2.844467in}}%
\pgfpathcurveto{\pgfqpoint{0.928924in}{2.343532in}}{\pgfqpoint{0.889080in}{1.840760in}}{\pgfqpoint{0.866709in}{1.337061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.879064in}}%
\pgfpathcurveto{\pgfqpoint{1.143428in}{5.624722in}}{\pgfqpoint{1.081580in}{5.369198in}}{\pgfqpoint{1.024370in}{5.112618in}}%
\pgfpathcurveto{\pgfqpoint{0.967160in}{4.856037in}}{\pgfqpoint{0.914598in}{4.598443in}}{\pgfqpoint{0.866709in}{4.339960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.056053in}}%
\pgfpathcurveto{\pgfqpoint{1.147183in}{6.861546in}}{\pgfqpoint{1.087222in}{6.666166in}}{\pgfqpoint{1.030017in}{6.469973in}}%
\pgfpathcurveto{\pgfqpoint{0.972813in}{6.273779in}}{\pgfqpoint{0.918372in}{6.076790in}}{\pgfqpoint{0.866709in}{5.879064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.039498in}}%
\pgfpathcurveto{\pgfqpoint{1.148780in}{7.876987in}}{\pgfqpoint{1.089621in}{7.713751in}}{\pgfqpoint{1.032420in}{7.549826in}}%
\pgfpathcurveto{\pgfqpoint{0.975218in}{7.385901in}}{\pgfqpoint{0.919977in}{7.221298in}}{\pgfqpoint{0.866709in}{7.056053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.896634in}}%
\pgfpathcurveto{\pgfqpoint{1.149669in}{8.755010in}}{\pgfqpoint{1.090957in}{8.612752in}}{\pgfqpoint{1.033756in}{8.469884in}}%
\pgfpathcurveto{\pgfqpoint{0.976556in}{8.327016in}}{\pgfqpoint{0.920870in}{8.183545in}}{\pgfqpoint{0.866709in}{8.039498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.662482in}}%
\pgfpathcurveto{\pgfqpoint{1.150236in}{9.535957in}}{\pgfqpoint{1.091809in}{9.408860in}}{\pgfqpoint{1.034609in}{9.281210in}}%
\pgfpathcurveto{\pgfqpoint{0.977410in}{9.153560in}}{\pgfqpoint{0.921440in}{9.025362in}}{\pgfqpoint{0.866709in}{8.896634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.358062in}}%
\pgfpathcurveto{\pgfqpoint{1.150630in}{10.243161in}}{\pgfqpoint{1.092400in}{10.127735in}}{\pgfqpoint{1.035201in}{10.011799in}}%
\pgfpathcurveto{\pgfqpoint{0.978002in}{9.895862in}}{\pgfqpoint{0.921836in}{9.779418in}}{\pgfqpoint{0.866709in}{9.662482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.997181in}}%
\pgfpathcurveto{\pgfqpoint{1.150919in}{10.891622in}}{\pgfqpoint{1.092835in}{10.785575in}}{\pgfqpoint{1.035637in}{10.679049in}}%
\pgfpathcurveto{\pgfqpoint{0.978438in}{10.572524in}}{\pgfqpoint{0.922127in}{10.465524in}}{\pgfqpoint{0.866709in}{10.358062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.589492in}}%
\pgfpathcurveto{\pgfqpoint{1.151141in}{11.491680in}}{\pgfqpoint{1.093169in}{11.393407in}}{\pgfqpoint{1.035970in}{11.294684in}}%
\pgfpathcurveto{\pgfqpoint{0.978772in}{11.195961in}}{\pgfqpoint{0.922350in}{11.096790in}}{\pgfqpoint{0.866709in}{10.997181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.142064in}}%
\pgfpathcurveto{\pgfqpoint{1.151317in}{12.050829in}}{\pgfqpoint{1.093432in}{11.959158in}}{\pgfqpoint{1.036234in}{11.867059in}}%
\pgfpathcurveto{\pgfqpoint{0.979036in}{11.774960in}}{\pgfqpoint{0.922527in}{11.682435in}}{\pgfqpoint{0.866709in}{11.589492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.660257in}}%
\pgfpathcurveto{\pgfqpoint{1.151460in}{12.574713in}}{\pgfqpoint{1.093647in}{12.488753in}}{\pgfqpoint{1.036449in}{12.402384in}}%
\pgfpathcurveto{\pgfqpoint{0.979251in}{12.316015in}}{\pgfqpoint{0.922670in}{12.229240in}}{\pgfqpoint{0.866709in}{12.142064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.148255in}}%
\pgfpathcurveto{\pgfqpoint{1.151578in}{13.067710in}}{\pgfqpoint{1.093824in}{12.986767in}}{\pgfqpoint{1.036626in}{12.905431in}}%
\pgfpathcurveto{\pgfqpoint{0.979429in}{12.824095in}}{\pgfqpoint{0.922788in}{12.742369in}}{\pgfqpoint{0.866709in}{12.660257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.609398in}}%
\pgfpathcurveto{\pgfqpoint{1.151677in}{13.533299in}}{\pgfqpoint{1.093973in}{13.456818in}}{\pgfqpoint{1.036776in}{13.379958in}}%
\pgfpathcurveto{\pgfqpoint{0.979578in}{13.303099in}}{\pgfqpoint{0.922888in}{13.225863in}}{\pgfqpoint{0.866709in}{13.148255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.046401in}}%
\pgfpathcurveto{\pgfqpoint{1.151762in}{13.974300in}}{\pgfqpoint{1.094101in}{13.901829in}}{\pgfqpoint{1.036903in}{13.828993in}}%
\pgfpathcurveto{\pgfqpoint{0.979706in}{13.756157in}}{\pgfqpoint{0.922974in}{13.682957in}}{\pgfqpoint{0.866709in}{13.609398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.461511in}}%
\pgfpathcurveto{\pgfqpoint{1.151835in}{14.393036in}}{\pgfqpoint{1.094211in}{14.324203in}}{\pgfqpoint{1.037014in}{14.255016in}}%
\pgfpathcurveto{\pgfqpoint{0.979817in}{14.185829in}}{\pgfqpoint{0.923047in}{14.116289in}}{\pgfqpoint{0.866709in}{14.046401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.856610in}}%
\pgfpathcurveto{\pgfqpoint{1.151899in}{14.791450in}}{\pgfqpoint{1.094307in}{14.725942in}}{\pgfqpoint{1.037110in}{14.660091in}}%
\pgfpathcurveto{\pgfqpoint{0.979913in}{14.594239in}}{\pgfqpoint{0.923112in}{14.528045in}}{\pgfqpoint{0.866709in}{14.461511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.233295in}}%
\pgfpathcurveto{\pgfqpoint{1.151956in}{15.171185in}}{\pgfqpoint{1.094392in}{15.108738in}}{\pgfqpoint{1.037195in}{15.045956in}}%
\pgfpathcurveto{\pgfqpoint{0.979998in}{14.983173in}}{\pgfqpoint{0.923169in}{14.920057in}}{\pgfqpoint{0.866709in}{14.856610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.592931in}}%
\pgfpathcurveto{\pgfqpoint{1.152006in}{15.533647in}}{\pgfqpoint{1.094468in}{15.474033in}}{\pgfqpoint{1.037271in}{15.414092in}}%
\pgfpathcurveto{\pgfqpoint{0.980074in}{15.354151in}}{\pgfqpoint{0.923219in}{15.293884in}}{\pgfqpoint{0.866709in}{15.233295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.936702in}}%
\pgfpathcurveto{\pgfqpoint{1.152051in}{15.880046in}}{\pgfqpoint{1.094535in}{15.823069in}}{\pgfqpoint{1.037338in}{15.765773in}}%
\pgfpathcurveto{\pgfqpoint{0.980141in}{15.708476in}}{\pgfqpoint{0.923264in}{15.650862in}}{\pgfqpoint{0.866709in}{15.592931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.265636in}}%
\pgfpathcurveto{\pgfqpoint{1.152092in}{16.211439in}}{\pgfqpoint{1.094596in}{16.156928in}}{\pgfqpoint{1.037399in}{16.102104in}}%
\pgfpathcurveto{\pgfqpoint{0.980202in}{16.047281in}}{\pgfqpoint{0.923305in}{15.992146in}}{\pgfqpoint{0.866709in}{15.936702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.580636in}}%
\pgfpathcurveto{\pgfqpoint{1.152128in}{16.528749in}}{\pgfqpoint{1.094651in}{16.476554in}}{\pgfqpoint{1.037455in}{16.424053in}}%
\pgfpathcurveto{\pgfqpoint{0.980258in}{16.371552in}}{\pgfqpoint{0.923342in}{16.318745in}}{\pgfqpoint{0.866709in}{16.265636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.882500in}}%
\pgfpathcurveto{\pgfqpoint{1.152162in}{16.832791in}}{\pgfqpoint{1.094702in}{16.782779in}}{\pgfqpoint{1.037505in}{16.732468in}}%
\pgfpathcurveto{\pgfqpoint{0.980308in}{16.682156in}}{\pgfqpoint{0.923376in}{16.631545in}}{\pgfqpoint{0.866709in}{16.580636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.171936in}}%
\pgfpathcurveto{\pgfqpoint{1.152193in}{17.124287in}}{\pgfqpoint{1.094748in}{17.076342in}}{\pgfqpoint{1.037551in}{17.028102in}}%
\pgfpathcurveto{\pgfqpoint{0.980354in}{16.979861in}}{\pgfqpoint{0.923406in}{16.931327in}}{\pgfqpoint{0.866709in}{16.882500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.449576in}}%
\pgfpathcurveto{\pgfqpoint{1.152221in}{17.403883in}}{\pgfqpoint{1.094790in}{17.357899in}}{\pgfqpoint{1.037593in}{17.311625in}}%
\pgfpathcurveto{\pgfqpoint{0.980397in}{17.265350in}}{\pgfqpoint{0.923435in}{17.218787in}}{\pgfqpoint{0.866709in}{17.171936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.715986in}}%
\pgfpathcurveto{\pgfqpoint{1.152247in}{17.672155in}}{\pgfqpoint{1.094829in}{17.628038in}}{\pgfqpoint{1.037632in}{17.583636in}}%
\pgfpathcurveto{\pgfqpoint{0.980436in}{17.539233in}}{\pgfqpoint{0.923461in}{17.494546in}}{\pgfqpoint{0.866709in}{17.449576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.971676in}}%
\pgfpathcurveto{\pgfqpoint{1.152271in}{17.929624in}}{\pgfqpoint{1.094865in}{17.887289in}}{\pgfqpoint{1.037669in}{17.844673in}}%
\pgfpathcurveto{\pgfqpoint{0.980472in}{17.802057in}}{\pgfqpoint{0.923485in}{17.759161in}}{\pgfqpoint{0.866709in}{17.715986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.217107in}}%
\pgfpathcurveto{\pgfqpoint{1.152293in}{18.176757in}}{\pgfqpoint{1.094899in}{18.136128in}}{\pgfqpoint{1.037702in}{18.095222in}}%
\pgfpathcurveto{\pgfqpoint{0.980506in}{18.054316in}}{\pgfqpoint{0.923507in}{18.013133in}}{\pgfqpoint{0.866709in}{17.971676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.452697in}}%
\pgfpathcurveto{\pgfqpoint{1.152314in}{18.413979in}}{\pgfqpoint{1.094930in}{18.374987in}}{\pgfqpoint{1.037734in}{18.335721in}}%
\pgfpathcurveto{\pgfqpoint{0.980537in}{18.296456in}}{\pgfqpoint{0.923528in}{18.256917in}}{\pgfqpoint{0.866709in}{18.217107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.678825in}}%
\pgfpathcurveto{\pgfqpoint{1.152334in}{18.641677in}}{\pgfqpoint{1.094960in}{18.604258in}}{\pgfqpoint{1.037763in}{18.566570in}}%
\pgfpathcurveto{\pgfqpoint{0.980567in}{18.528881in}}{\pgfqpoint{0.923548in}{18.490923in}}{\pgfqpoint{0.866709in}{18.452697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.895838in}}%
\pgfpathcurveto{\pgfqpoint{1.152352in}{18.860203in}}{\pgfqpoint{1.094987in}{18.824300in}}{\pgfqpoint{1.037791in}{18.788131in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{18.751961in}}{\pgfqpoint{0.923567in}{18.715526in}}{\pgfqpoint{0.866709in}{18.678825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.104053in}}%
\pgfpathcurveto{\pgfqpoint{1.152369in}{19.069878in}}{\pgfqpoint{1.095013in}{19.035439in}}{\pgfqpoint{1.037817in}{19.000736in}}%
\pgfpathcurveto{\pgfqpoint{0.980620in}{18.966033in}}{\pgfqpoint{0.923584in}{18.931066in}}{\pgfqpoint{0.866709in}{18.895838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.303760in}}%
\pgfpathcurveto{\pgfqpoint{1.152386in}{19.270998in}}{\pgfqpoint{1.095038in}{19.237973in}}{\pgfqpoint{1.037841in}{19.204688in}}%
\pgfpathcurveto{\pgfqpoint{0.980645in}{19.171403in}}{\pgfqpoint{0.923600in}{19.137858in}}{\pgfqpoint{0.866709in}{19.104053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.495226in}}%
\pgfpathcurveto{\pgfqpoint{1.152401in}{19.463832in}}{\pgfqpoint{1.095061in}{19.432178in}}{\pgfqpoint{1.037865in}{19.400267in}}%
\pgfpathcurveto{\pgfqpoint{0.980668in}{19.368355in}}{\pgfqpoint{0.923616in}{19.336186in}}{\pgfqpoint{0.866709in}{19.303760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.678695in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{19.648629in}}{\pgfqpoint{1.095083in}{19.618305in}}{\pgfqpoint{1.037887in}{19.587727in}}%
\pgfpathcurveto{\pgfqpoint{0.980690in}{19.557148in}}{\pgfqpoint{0.923631in}{19.526314in}}{\pgfqpoint{0.866709in}{19.495226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.854395in}}%
\pgfpathcurveto{\pgfqpoint{1.152430in}{19.825618in}}{\pgfqpoint{1.095104in}{19.796588in}}{\pgfqpoint{1.037908in}{19.767304in}}%
\pgfpathcurveto{\pgfqpoint{0.980711in}{19.738020in}}{\pgfqpoint{0.923645in}{19.708484in}}{\pgfqpoint{0.866709in}{19.678695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.022532in}}%
\pgfpathcurveto{\pgfqpoint{1.152443in}{19.995011in}}{\pgfqpoint{1.095124in}{19.967239in}}{\pgfqpoint{1.037928in}{19.939215in}}%
\pgfpathcurveto{\pgfqpoint{0.980731in}{19.911192in}}{\pgfqpoint{0.923658in}{19.882918in}}{\pgfqpoint{0.866709in}{19.854395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.183299in}}%
\pgfpathcurveto{\pgfqpoint{1.152456in}{20.157003in}}{\pgfqpoint{1.095143in}{20.130457in}}{\pgfqpoint{1.037947in}{20.103662in}}%
\pgfpathcurveto{\pgfqpoint{0.980750in}{20.076867in}}{\pgfqpoint{0.923671in}{20.049823in}}{\pgfqpoint{0.866709in}{20.022532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.336876in}}%
\pgfpathcurveto{\pgfqpoint{1.152468in}{20.311774in}}{\pgfqpoint{1.095162in}{20.286424in}}{\pgfqpoint{1.037965in}{20.260828in}}%
\pgfpathcurveto{\pgfqpoint{0.980769in}{20.235231in}}{\pgfqpoint{0.923683in}{20.209388in}}{\pgfqpoint{0.866709in}{20.183299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.483425in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{20.459491in}}{\pgfqpoint{1.095179in}{20.435310in}}{\pgfqpoint{1.037983in}{20.410885in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{20.386460in}}{\pgfqpoint{0.923695in}{20.361790in}}{\pgfqpoint{0.866709in}{20.336876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.623101in}}%
\pgfpathcurveto{\pgfqpoint{1.152491in}{20.600308in}}{\pgfqpoint{1.095196in}{20.577272in}}{\pgfqpoint{1.037999in}{20.553992in}}%
\pgfpathcurveto{\pgfqpoint{0.980803in}{20.530713in}}{\pgfqpoint{0.923706in}{20.507190in}}{\pgfqpoint{0.866709in}{20.483425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.756043in}}%
\pgfpathcurveto{\pgfqpoint{1.152502in}{20.734370in}}{\pgfqpoint{1.095212in}{20.712454in}}{\pgfqpoint{1.038016in}{20.690297in}}%
\pgfpathcurveto{\pgfqpoint{0.980819in}{20.668139in}}{\pgfqpoint{0.923717in}{20.645740in}}{\pgfqpoint{0.866709in}{20.623101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.882384in}}%
\pgfpathcurveto{\pgfqpoint{1.152512in}{20.861808in}}{\pgfqpoint{1.095228in}{20.840991in}}{\pgfqpoint{1.038031in}{20.819934in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{20.798877in}}{\pgfqpoint{0.923727in}{20.777580in}}{\pgfqpoint{0.866709in}{20.756043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.002244in}}%
\pgfpathcurveto{\pgfqpoint{1.152522in}{20.982745in}}{\pgfqpoint{1.095243in}{20.963007in}}{\pgfqpoint{1.038046in}{20.943030in}}%
\pgfpathcurveto{\pgfqpoint{0.980850in}{20.923053in}}{\pgfqpoint{0.923737in}{20.902837in}}{\pgfqpoint{0.866709in}{20.882384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.115736in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{21.097295in}}{\pgfqpoint{1.095257in}{21.078617in}}{\pgfqpoint{1.038061in}{21.059701in}}%
\pgfpathcurveto{\pgfqpoint{0.980865in}{21.040786in}}{\pgfqpoint{0.923747in}{21.021633in}}{\pgfqpoint{0.866709in}{21.002244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.222963in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{21.205564in}}{\pgfqpoint{1.095272in}{21.187929in}}{\pgfqpoint{1.038075in}{21.170057in}}%
\pgfpathcurveto{\pgfqpoint{0.980879in}{21.152186in}}{\pgfqpoint{0.923756in}{21.134078in}}{\pgfqpoint{0.866709in}{21.115736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.324022in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{21.307649in}}{\pgfqpoint{1.095285in}{21.291040in}}{\pgfqpoint{1.038089in}{21.274197in}}%
\pgfpathcurveto{\pgfqpoint{0.980893in}{21.257354in}}{\pgfqpoint{0.923766in}{21.240275in}}{\pgfqpoint{0.866709in}{21.222963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.419002in}}%
\pgfpathcurveto{\pgfqpoint{1.152559in}{21.403640in}}{\pgfqpoint{1.095299in}{21.388043in}}{\pgfqpoint{1.038102in}{21.372213in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{21.356383in}}{\pgfqpoint{0.923775in}{21.340319in}}{\pgfqpoint{0.866709in}{21.324022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.507984in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{21.493620in}}{\pgfqpoint{1.095312in}{21.479022in}}{\pgfqpoint{1.038115in}{21.464191in}}%
\pgfpathcurveto{\pgfqpoint{0.980919in}{21.449361in}}{\pgfqpoint{0.923783in}{21.434297in}}{\pgfqpoint{0.866709in}{21.419002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.591045in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{21.577665in}}{\pgfqpoint{1.095324in}{21.564053in}}{\pgfqpoint{1.038128in}{21.550210in}}%
\pgfpathcurveto{\pgfqpoint{0.980932in}{21.536366in}}{\pgfqpoint{0.923792in}{21.522291in}}{\pgfqpoint{0.866709in}{21.507984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.668253in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{21.655847in}}{\pgfqpoint{1.095337in}{21.643209in}}{\pgfqpoint{1.038141in}{21.630341in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{21.617473in}}{\pgfqpoint{0.923800in}{21.604374in}}{\pgfqpoint{0.866709in}{21.591045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.739671in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{21.728229in}}{\pgfqpoint{1.095349in}{21.716555in}}{\pgfqpoint{1.038153in}{21.704652in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{21.692749in}}{\pgfqpoint{0.923808in}{21.680616in}}{\pgfqpoint{0.866709in}{21.668253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.805359in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{21.794869in}}{\pgfqpoint{1.095361in}{21.784151in}}{\pgfqpoint{1.038165in}{21.773203in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{21.762255in}}{\pgfqpoint{0.923816in}{21.751078in}}{\pgfqpoint{0.866709in}{21.739671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.865367in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{21.855823in}}{\pgfqpoint{1.095373in}{21.846050in}}{\pgfqpoint{1.038176in}{21.836049in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{21.826047in}}{\pgfqpoint{0.923824in}{21.815817in}}{\pgfqpoint{0.866709in}{21.805359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.919744in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{21.911137in}}{\pgfqpoint{1.095384in}{21.902302in}}{\pgfqpoint{1.038188in}{21.893240in}}%
\pgfpathcurveto{\pgfqpoint{0.980992in}{21.884177in}}{\pgfqpoint{0.923832in}{21.874886in}}{\pgfqpoint{0.866709in}{21.865367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.968532in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{21.960856in}}{\pgfqpoint{1.095396in}{21.952952in}}{\pgfqpoint{1.038199in}{21.944821in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{21.936689in}}{\pgfqpoint{0.923839in}{21.928330in}}{\pgfqpoint{0.866709in}{21.919744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.011770in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{22.005017in}}{\pgfqpoint{1.095407in}{21.998038in}}{\pgfqpoint{1.038211in}{21.990832in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{21.983626in}}{\pgfqpoint{0.923847in}{21.976192in}}{\pgfqpoint{0.866709in}{21.968532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.049489in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{22.043656in}}{\pgfqpoint{1.095418in}{22.037595in}}{\pgfqpoint{1.038222in}{22.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{22.025022in}}{\pgfqpoint{0.923854in}{22.018509in}}{\pgfqpoint{0.866709in}{22.011770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.081719in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{22.076800in}}{\pgfqpoint{1.095429in}{22.071654in}}{\pgfqpoint{1.038233in}{22.066283in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{22.060911in}}{\pgfqpoint{0.923861in}{22.055313in}}{\pgfqpoint{0.866709in}{22.049489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.108485in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{22.104476in}}{\pgfqpoint{1.095440in}{22.100241in}}{\pgfqpoint{1.038243in}{22.095780in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{22.091319in}}{\pgfqpoint{0.923869in}{22.086632in}}{\pgfqpoint{0.866709in}{22.081719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.129806in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{22.126704in}}{\pgfqpoint{1.095451in}{22.123376in}}{\pgfqpoint{1.038254in}{22.119822in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{22.116269in}}{\pgfqpoint{0.923876in}{22.112489in}}{\pgfqpoint{0.866709in}{22.108485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.145699in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{22.143501in}}{\pgfqpoint{1.095461in}{22.141077in}}{\pgfqpoint{1.038265in}{22.138429in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{22.135780in}}{\pgfqpoint{0.923883in}{22.132906in}}{\pgfqpoint{0.866709in}{22.129806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.156175in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{22.154879in}}{\pgfqpoint{1.095472in}{22.153359in}}{\pgfqpoint{1.038276in}{22.151613in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{22.149866in}}{\pgfqpoint{0.923890in}{22.147895in}}{\pgfqpoint{0.866709in}{22.145699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.161242in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{22.160848in}}{\pgfqpoint{1.095483in}{22.160228in}}{\pgfqpoint{1.038286in}{22.159384in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{22.158539in}}{\pgfqpoint{0.923897in}{22.157470in}}{\pgfqpoint{0.866709in}{22.156175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.160904in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{22.161411in}}{\pgfqpoint{1.095493in}{22.161692in}}{\pgfqpoint{1.038297in}{22.161749in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{22.161805in}}{\pgfqpoint{0.923904in}{22.161636in}}{\pgfqpoint{0.866709in}{22.161242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.155161in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{22.156569in}}{\pgfqpoint{1.095504in}{22.157751in}}{\pgfqpoint{1.038308in}{22.158708in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{22.159665in}}{\pgfqpoint{0.923912in}{22.160397in}}{\pgfqpoint{0.866709in}{22.160904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.144008in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{22.146318in}}{\pgfqpoint{1.095515in}{22.148402in}}{\pgfqpoint{1.038318in}{22.150261in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{22.152119in}}{\pgfqpoint{0.923919in}{22.153753in}}{\pgfqpoint{0.866709in}{22.155161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.127438in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{22.130651in}}{\pgfqpoint{1.095525in}{22.133638in}}{\pgfqpoint{1.038329in}{22.136400in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{22.139161in}}{\pgfqpoint{0.923926in}{22.141698in}}{\pgfqpoint{0.866709in}{22.144008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.105437in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{22.109555in}}{\pgfqpoint{1.095536in}{22.113448in}}{\pgfqpoint{1.038340in}{22.117115in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{22.120781in}}{\pgfqpoint{0.923933in}{22.124223in}}{\pgfqpoint{0.866709in}{22.127438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.077990in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{22.083016in}}{\pgfqpoint{1.095547in}{22.087817in}}{\pgfqpoint{1.038351in}{22.092391in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{22.096966in}}{\pgfqpoint{0.923940in}{22.101315in}}{\pgfqpoint{0.866709in}{22.105437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.045075in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{22.051013in}}{\pgfqpoint{1.095558in}{22.056725in}}{\pgfqpoint{1.038361in}{22.062211in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{22.067697in}}{\pgfqpoint{0.923947in}{22.072956in}}{\pgfqpoint{0.866709in}{22.077990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.006667in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{22.013522in}}{\pgfqpoint{1.095569in}{22.020149in}}{\pgfqpoint{1.038372in}{22.026551in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{22.032952in}}{\pgfqpoint{0.923955in}{22.039127in}}{\pgfqpoint{0.866709in}{22.045075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.962738in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{21.970514in}}{\pgfqpoint{1.095580in}{21.978062in}}{\pgfqpoint{1.038384in}{21.985384in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{21.992705in}}{\pgfqpoint{0.923962in}{21.999800in}}{\pgfqpoint{0.866709in}{22.006667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.913253in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{21.921956in}}{\pgfqpoint{1.095591in}{21.930431in}}{\pgfqpoint{1.038395in}{21.938678in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{21.946926in}}{\pgfqpoint{0.923970in}{21.954946in}}{\pgfqpoint{0.866709in}{21.962738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.858175in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{21.867811in}}{\pgfqpoint{1.095602in}{21.877218in}}{\pgfqpoint{1.038406in}{21.886398in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{21.895578in}}{\pgfqpoint{0.923977in}{21.904530in}}{\pgfqpoint{0.866709in}{21.913253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.797459in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{21.808036in}}{\pgfqpoint{1.095614in}{21.818384in}}{\pgfqpoint{1.038418in}{21.828503in}}%
\pgfpathcurveto{\pgfqpoint{0.981221in}{21.838623in}}{\pgfqpoint{0.923985in}{21.848513in}}{\pgfqpoint{0.866709in}{21.858175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.731059in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{21.742584in}}{\pgfqpoint{1.095626in}{21.753880in}}{\pgfqpoint{1.038429in}{21.764947in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{21.776014in}}{\pgfqpoint{0.923993in}{21.786851in}}{\pgfqpoint{0.866709in}{21.797459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.658920in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{21.671403in}}{\pgfqpoint{1.095638in}{21.683656in}}{\pgfqpoint{1.038441in}{21.695679in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{21.707703in}}{\pgfqpoint{0.924001in}{21.719496in}}{\pgfqpoint{0.866709in}{21.731059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.580984in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{21.594435in}}{\pgfqpoint{1.095650in}{21.607655in}}{\pgfqpoint{1.038454in}{21.620644in}}%
\pgfpathcurveto{\pgfqpoint{0.981257in}{21.633634in}}{\pgfqpoint{0.924009in}{21.646392in}}{\pgfqpoint{0.866709in}{21.658920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.497187in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{21.511616in}}{\pgfqpoint{1.095662in}{21.525815in}}{\pgfqpoint{1.038466in}{21.539781in}}%
\pgfpathcurveto{\pgfqpoint{0.981270in}{21.553747in}}{\pgfqpoint{0.924017in}{21.567482in}}{\pgfqpoint{0.866709in}{21.580984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.407459in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{21.422879in}}{\pgfqpoint{1.095675in}{21.438067in}}{\pgfqpoint{1.038479in}{21.453021in}}%
\pgfpathcurveto{\pgfqpoint{0.981283in}{21.467976in}}{\pgfqpoint{0.924026in}{21.482698in}}{\pgfqpoint{0.866709in}{21.497187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.311724in}}%
\pgfpathcurveto{\pgfqpoint{1.152819in}{21.328147in}}{\pgfqpoint{1.095688in}{21.344337in}}{\pgfqpoint{1.038492in}{21.360293in}}%
\pgfpathcurveto{\pgfqpoint{0.981296in}{21.376249in}}{\pgfqpoint{0.924034in}{21.391971in}}{\pgfqpoint{0.866709in}{21.407459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.209899in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{21.227339in}}{\pgfqpoint{1.095702in}{21.244545in}}{\pgfqpoint{1.038505in}{21.261516in}}%
\pgfpathcurveto{\pgfqpoint{0.981309in}{21.278487in}}{\pgfqpoint{0.924043in}{21.295223in}}{\pgfqpoint{0.866709in}{21.311724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.101894in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{21.120367in}}{\pgfqpoint{1.095716in}{21.138604in}}{\pgfqpoint{1.038519in}{21.156605in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{21.174606in}}{\pgfqpoint{0.924052in}{21.192371in}}{\pgfqpoint{0.866709in}{21.209899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.987612in}}%
\pgfpathcurveto{\pgfqpoint{1.152847in}{21.007133in}}{\pgfqpoint{1.095730in}{21.026418in}}{\pgfqpoint{1.038533in}{21.045465in}}%
\pgfpathcurveto{\pgfqpoint{0.981337in}{21.064512in}}{\pgfqpoint{0.924062in}{21.083322in}}{\pgfqpoint{0.866709in}{21.101894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.866948in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{20.887536in}}{\pgfqpoint{1.095744in}{20.907885in}}{\pgfqpoint{1.038548in}{20.927996in}}%
\pgfpathcurveto{\pgfqpoint{0.981352in}{20.948107in}}{\pgfqpoint{0.924072in}{20.967979in}}{\pgfqpoint{0.866709in}{20.987612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.739789in}}%
\pgfpathcurveto{\pgfqpoint{1.152867in}{20.761462in}}{\pgfqpoint{1.095760in}{20.782896in}}{\pgfqpoint{1.038563in}{20.804089in}}%
\pgfpathcurveto{\pgfqpoint{0.981367in}{20.825283in}}{\pgfqpoint{0.924082in}{20.846236in}}{\pgfqpoint{0.866709in}{20.866948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.606012in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{20.628791in}}{\pgfqpoint{1.095775in}{20.651329in}}{\pgfqpoint{1.038579in}{20.673626in}}%
\pgfpathcurveto{\pgfqpoint{0.981383in}{20.695922in}}{\pgfqpoint{0.924092in}{20.717977in}}{\pgfqpoint{0.866709in}{20.739789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.465486in}}%
\pgfpathcurveto{\pgfqpoint{1.152888in}{20.489393in}}{\pgfqpoint{1.095792in}{20.513058in}}{\pgfqpoint{1.038595in}{20.536479in}}%
\pgfpathcurveto{\pgfqpoint{0.981399in}{20.559900in}}{\pgfqpoint{0.924103in}{20.583078in}}{\pgfqpoint{0.866709in}{20.606012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.318066in}}%
\pgfpathcurveto{\pgfqpoint{1.152899in}{20.343126in}}{\pgfqpoint{1.095809in}{20.367941in}}{\pgfqpoint{1.038612in}{20.392511in}}%
\pgfpathcurveto{\pgfqpoint{0.981416in}{20.417081in}}{\pgfqpoint{0.924114in}{20.441406in}}{\pgfqpoint{0.866709in}{20.465486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.163600in}}%
\pgfpathcurveto{\pgfqpoint{1.152911in}{20.189838in}}{\pgfqpoint{1.095826in}{20.215829in}}{\pgfqpoint{1.038630in}{20.241574in}}%
\pgfpathcurveto{\pgfqpoint{0.981433in}{20.267319in}}{\pgfqpoint{0.924126in}{20.292816in}}{\pgfqpoint{0.866709in}{20.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.001921in}}%
\pgfpathcurveto{\pgfqpoint{1.152923in}{20.029365in}}{\pgfqpoint{1.095845in}{20.056561in}}{\pgfqpoint{1.038648in}{20.083508in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{20.110454in}}{\pgfqpoint{0.924138in}{20.137152in}}{\pgfqpoint{0.866709in}{20.163600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.832850in}}%
\pgfpathcurveto{\pgfqpoint{1.152936in}{19.861530in}}{\pgfqpoint{1.095864in}{19.889960in}}{\pgfqpoint{1.038667in}{19.918139in}}%
\pgfpathcurveto{\pgfqpoint{0.981471in}{19.946318in}}{\pgfqpoint{0.924151in}{19.974246in}}{\pgfqpoint{0.866709in}{20.001921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.656191in}}%
\pgfpathcurveto{\pgfqpoint{1.152950in}{19.686140in}}{\pgfqpoint{1.095884in}{19.715837in}}{\pgfqpoint{1.038687in}{19.745280in}}%
\pgfpathcurveto{\pgfqpoint{0.981491in}{19.774724in}}{\pgfqpoint{0.924164in}{19.803914in}}{\pgfqpoint{0.866709in}{19.832850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.471735in}}%
\pgfpathcurveto{\pgfqpoint{1.152964in}{19.502988in}}{\pgfqpoint{1.095905in}{19.533987in}}{\pgfqpoint{1.038709in}{19.564730in}}%
\pgfpathcurveto{\pgfqpoint{0.981512in}{19.595473in}}{\pgfqpoint{0.924178in}{19.625961in}}{\pgfqpoint{0.866709in}{19.656191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.279253in}}%
\pgfpathcurveto{\pgfqpoint{1.152979in}{19.311849in}}{\pgfqpoint{1.095927in}{19.344188in}}{\pgfqpoint{1.038731in}{19.376268in}}%
\pgfpathcurveto{\pgfqpoint{0.981534in}{19.408349in}}{\pgfqpoint{0.924193in}{19.440172in}}{\pgfqpoint{0.866709in}{19.471735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.078497in}}%
\pgfpathcurveto{\pgfqpoint{1.152994in}{19.112477in}}{\pgfqpoint{1.095951in}{19.146198in}}{\pgfqpoint{1.038754in}{19.179658in}}%
\pgfpathcurveto{\pgfqpoint{0.981558in}{19.213118in}}{\pgfqpoint{0.924209in}{19.246316in}}{\pgfqpoint{0.866709in}{19.279253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.869199in}}%
\pgfpathcurveto{\pgfqpoint{1.153011in}{18.904609in}}{\pgfqpoint{1.095975in}{18.939756in}}{\pgfqpoint{1.038779in}{18.974639in}}%
\pgfpathcurveto{\pgfqpoint{0.981582in}{19.009523in}}{\pgfqpoint{0.924225in}{19.044143in}}{\pgfqpoint{0.866709in}{19.078497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.651064in}}%
\pgfpathcurveto{\pgfqpoint{1.153028in}{18.687953in}}{\pgfqpoint{1.096002in}{18.724576in}}{\pgfqpoint{1.038805in}{18.760932in}}%
\pgfpathcurveto{\pgfqpoint{0.981609in}{18.797288in}}{\pgfqpoint{0.924243in}{18.833378in}}{\pgfqpoint{0.866709in}{18.869199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.423773in}}%
\pgfpathcurveto{\pgfqpoint{1.153047in}{18.462194in}}{\pgfqpoint{1.096030in}{18.500346in}}{\pgfqpoint{1.038833in}{18.538229in}}%
\pgfpathcurveto{\pgfqpoint{0.981636in}{18.576111in}}{\pgfqpoint{0.924261in}{18.613723in}}{\pgfqpoint{0.866709in}{18.651064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.186974in}}%
\pgfpathcurveto{\pgfqpoint{1.153067in}{18.226987in}}{\pgfqpoint{1.096059in}{18.266727in}}{\pgfqpoint{1.038863in}{18.306194in}}%
\pgfpathcurveto{\pgfqpoint{0.981666in}{18.345661in}}{\pgfqpoint{0.924281in}{18.384855in}}{\pgfqpoint{0.866709in}{18.423773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.940285in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{17.981953in}}{\pgfqpoint{1.096091in}{18.023346in}}{\pgfqpoint{1.038894in}{18.064461in}}%
\pgfpathcurveto{\pgfqpoint{0.981698in}{18.105577in}}{\pgfqpoint{0.924302in}{18.146415in}}{\pgfqpoint{0.866709in}{18.186974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.683281in}}%
\pgfpathcurveto{\pgfqpoint{1.153111in}{17.726676in}}{\pgfqpoint{1.096125in}{17.769792in}}{\pgfqpoint{1.038928in}{17.812627in}}%
\pgfpathcurveto{\pgfqpoint{0.981732in}{17.855461in}}{\pgfqpoint{0.924325in}{17.898015in}}{\pgfqpoint{0.866709in}{17.940285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.415496in}}%
\pgfpathcurveto{\pgfqpoint{1.153135in}{17.460696in}}{\pgfqpoint{1.096162in}{17.505613in}}{\pgfqpoint{1.038965in}{17.550245in}}%
\pgfpathcurveto{\pgfqpoint{0.981768in}{17.594877in}}{\pgfqpoint{0.924349in}{17.639222in}}{\pgfqpoint{0.866709in}{17.683281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.136414in}}%
\pgfpathcurveto{\pgfqpoint{1.153161in}{17.183506in}}{\pgfqpoint{1.096201in}{17.230311in}}{\pgfqpoint{1.039004in}{17.276826in}}%
\pgfpathcurveto{\pgfqpoint{0.981808in}{17.323340in}}{\pgfqpoint{0.924375in}{17.369564in}}{\pgfqpoint{0.866709in}{17.415496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.845460in}}%
\pgfpathcurveto{\pgfqpoint{1.153190in}{16.894541in}}{\pgfqpoint{1.096244in}{16.943329in}}{\pgfqpoint{1.039047in}{16.991823in}}%
\pgfpathcurveto{\pgfqpoint{0.981850in}{17.040316in}}{\pgfqpoint{0.924404in}{17.088514in}}{\pgfqpoint{0.866709in}{17.136414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.541995in}}%
\pgfpathcurveto{\pgfqpoint{1.153221in}{16.593172in}}{\pgfqpoint{1.096291in}{16.644051in}}{\pgfqpoint{1.039094in}{16.694629in}}%
\pgfpathcurveto{\pgfqpoint{0.981897in}{16.745208in}}{\pgfqpoint{0.924435in}{16.795486in}}{\pgfqpoint{0.866709in}{16.845460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.225298in}}%
\pgfpathcurveto{\pgfqpoint{1.153255in}{16.278692in}}{\pgfqpoint{1.096342in}{16.331782in}}{\pgfqpoint{1.039145in}{16.384566in}}%
\pgfpathcurveto{\pgfqpoint{0.981948in}{16.437350in}}{\pgfqpoint{0.924469in}{16.489827in}}{\pgfqpoint{0.866709in}{16.541995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.894562in}}%
\pgfpathcurveto{\pgfqpoint{1.153293in}{15.950308in}}{\pgfqpoint{1.096397in}{16.005744in}}{\pgfqpoint{1.039201in}{16.060868in}}%
\pgfpathcurveto{\pgfqpoint{0.982004in}{16.115992in}}{\pgfqpoint{0.924506in}{16.170803in}}{\pgfqpoint{0.866709in}{16.225298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.548867in}}%
\pgfpathcurveto{\pgfqpoint{1.153334in}{15.607120in}}{\pgfqpoint{1.096459in}{15.665056in}}{\pgfqpoint{1.039262in}{15.722673in}}%
\pgfpathcurveto{\pgfqpoint{0.982065in}{15.780290in}}{\pgfqpoint{0.924547in}{15.837587in}}{\pgfqpoint{0.866709in}{15.894562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.187168in}}%
\pgfpathcurveto{\pgfqpoint{1.153380in}{15.248103in}}{\pgfqpoint{1.096528in}{15.308714in}}{\pgfqpoint{1.039331in}{15.368999in}}%
\pgfpathcurveto{\pgfqpoint{0.982134in}{15.429284in}}{\pgfqpoint{0.924592in}{15.489241in}}{\pgfqpoint{0.866709in}{15.548867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.808260in}}%
\pgfpathcurveto{\pgfqpoint{1.153431in}{14.872080in}}{\pgfqpoint{1.096605in}{14.935567in}}{\pgfqpoint{1.039407in}{14.998720in}}%
\pgfpathcurveto{\pgfqpoint{0.982210in}{15.061873in}}{\pgfqpoint{0.924643in}{15.124690in}}{\pgfqpoint{0.866709in}{15.187168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.410752in}}%
\pgfpathcurveto{\pgfqpoint{1.153488in}{14.477690in}}{\pgfqpoint{1.096691in}{14.544287in}}{\pgfqpoint{1.039494in}{14.610540in}}%
\pgfpathcurveto{\pgfqpoint{0.982297in}{14.676793in}}{\pgfqpoint{0.924701in}{14.742701in}}{\pgfqpoint{0.866709in}{14.808260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.993015in}}%
\pgfpathcurveto{\pgfqpoint{1.153554in}{14.063344in}}{\pgfqpoint{1.096789in}{14.133323in}}{\pgfqpoint{1.039592in}{14.202948in}}%
\pgfpathcurveto{\pgfqpoint{0.982395in}{14.272573in}}{\pgfqpoint{0.924766in}{14.341842in}}{\pgfqpoint{0.866709in}{14.410752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.553126in}}%
\pgfpathcurveto{\pgfqpoint{1.153629in}{13.627169in}}{\pgfqpoint{1.096902in}{13.700851in}}{\pgfqpoint{1.039704in}{13.774168in}}%
\pgfpathcurveto{\pgfqpoint{0.982507in}{13.847486in}}{\pgfqpoint{0.924841in}{13.920436in}}{\pgfqpoint{0.866709in}{13.993015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.088786in}}%
\pgfpathcurveto{\pgfqpoint{1.153716in}{13.166929in}}{\pgfqpoint{1.097032in}{13.244700in}}{\pgfqpoint{1.039834in}{13.322092in}}%
\pgfpathcurveto{\pgfqpoint{0.982637in}{13.399485in}}{\pgfqpoint{0.924927in}{13.476498in}}{\pgfqpoint{0.866709in}{13.553126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.597211in}}%
\pgfpathcurveto{\pgfqpoint{1.153818in}{12.679922in}}{\pgfqpoint{1.097185in}{12.762247in}}{\pgfqpoint{1.039987in}{12.844179in}}%
\pgfpathcurveto{\pgfqpoint{0.982789in}{12.926111in}}{\pgfqpoint{0.925029in}{13.007649in}}{\pgfqpoint{0.866709in}{13.088786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.074970in}}%
\pgfpathcurveto{\pgfqpoint{1.153939in}{12.162824in}}{\pgfqpoint{1.097366in}{12.250277in}}{\pgfqpoint{1.040168in}{12.337321in}}%
\pgfpathcurveto{\pgfqpoint{0.982971in}{12.424364in}}{\pgfqpoint{0.925149in}{12.510997in}}{\pgfqpoint{0.866709in}{12.597211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.517752in}}%
\pgfpathcurveto{\pgfqpoint{1.154086in}{11.611474in}}{\pgfqpoint{1.097586in}{11.704776in}}{\pgfqpoint{1.040388in}{11.797649in}}%
\pgfpathcurveto{\pgfqpoint{0.983190in}{11.890523in}}{\pgfqpoint{0.925296in}{11.982965in}}{\pgfqpoint{0.866709in}{12.074970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.920019in}}%
\pgfpathcurveto{\pgfqpoint{1.154268in}{11.020538in}}{\pgfqpoint{1.097858in}{11.120616in}}{\pgfqpoint{1.040660in}{11.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.983461in}{11.319870in}}{\pgfqpoint{0.925476in}{11.419043in}}{\pgfqpoint{0.866709in}{11.517752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.274436in}}%
\pgfpathcurveto{\pgfqpoint{1.154498in}{10.382984in}}{\pgfqpoint{1.098203in}{10.491064in}}{\pgfqpoint{1.041004in}{10.598667in}}%
\pgfpathcurveto{\pgfqpoint{0.983805in}{10.706270in}}{\pgfqpoint{0.925705in}{10.813391in}}{\pgfqpoint{0.866709in}{10.920019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.570938in}}%
\pgfpathcurveto{\pgfqpoint{1.154799in}{9.689203in}}{\pgfqpoint{1.098654in}{9.806971in}}{\pgfqpoint{1.041455in}{9.924228in}}%
\pgfpathcurveto{\pgfqpoint{0.984256in}{10.041485in}}{\pgfqpoint{0.926005in}{10.158226in}}{\pgfqpoint{0.866709in}{10.274436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.795028in}}%
\pgfpathcurveto{\pgfqpoint{1.155212in}{8.925444in}}{\pgfqpoint{1.099272in}{9.055325in}}{\pgfqpoint{1.042073in}{9.184653in}}%
\pgfpathcurveto{\pgfqpoint{0.984873in}{9.313981in}}{\pgfqpoint{0.926416in}{9.442748in}}{\pgfqpoint{0.866709in}{9.570938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.924425in}}%
\pgfpathcurveto{\pgfqpoint{1.155812in}{8.070733in}}{\pgfqpoint{1.100171in}{8.216456in}}{\pgfqpoint{1.042970in}{8.361569in}}%
\pgfpathcurveto{\pgfqpoint{0.985770in}{8.506682in}}{\pgfqpoint{0.927013in}{8.651176in}}{\pgfqpoint{0.866709in}{8.795028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.921488in}}%
\pgfpathcurveto{\pgfqpoint{1.156764in}{7.090005in}}{\pgfqpoint{1.101598in}{7.257869in}}{\pgfqpoint{1.044396in}{7.425044in}}%
\pgfpathcurveto{\pgfqpoint{0.987194in}{7.592219in}}{\pgfqpoint{0.927961in}{7.758691in}}{\pgfqpoint{0.866709in}{7.924425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.712194in}}%
\pgfpathcurveto{\pgfqpoint{1.158517in}{5.915340in}}{\pgfqpoint{1.104222in}{6.117735in}}{\pgfqpoint{1.047018in}{6.319316in}}%
\pgfpathcurveto{\pgfqpoint{0.989813in}{6.520897in}}{\pgfqpoint{0.929704in}{6.721642in}}{\pgfqpoint{0.866709in}{6.921488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.100999in}}%
\pgfpathcurveto{\pgfqpoint{1.162866in}{4.371574in}}{\pgfqpoint{1.110738in}{4.641236in}}{\pgfqpoint{1.053527in}{4.909840in}}%
\pgfpathcurveto{\pgfqpoint{0.996316in}{5.178445in}}{\pgfqpoint{0.934032in}{5.445944in}}{\pgfqpoint{0.866709in}{5.712194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186245in}{0.679862in}}%
\pgfpathcurveto{\pgfqpoint{1.178099in}{1.253144in}}{\pgfqpoint{1.147330in}{1.825882in}}{\pgfqpoint{1.094012in}{2.396738in}}%
\pgfpathcurveto{\pgfqpoint{1.040694in}{2.967594in}}{\pgfqpoint{0.964867in}{3.536123in}}{\pgfqpoint{0.866709in}{4.100999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890347in}{0.679862in}}%
\pgfpathcurveto{\pgfqpoint{0.886516in}{0.682867in}}{\pgfqpoint{0.882628in}{0.685801in}}{\pgfqpoint{0.878688in}{0.688662in}}%
\pgfpathcurveto{\pgfqpoint{0.874747in}{0.691523in}}{\pgfqpoint{0.870754in}{0.694311in}}{\pgfqpoint{0.866709in}{0.697024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697024in}}%
\pgfpathcurveto{\pgfqpoint{1.160034in}{0.730464in}}{\pgfqpoint{1.103188in}{0.752059in}}{\pgfqpoint{1.043709in}{0.760152in}}%
\pgfpathcurveto{\pgfqpoint{0.984230in}{0.768244in}}{\pgfqpoint{0.923681in}{0.762622in}}{\pgfqpoint{0.866709in}{0.743716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{1.194686in}{0.738673in}}{\pgfqpoint{1.179810in}{0.732706in}}{\pgfqpoint{1.165340in}{0.725851in}}%
\pgfpathcurveto{\pgfqpoint{1.150870in}{0.718995in}}{\pgfqpoint{1.136831in}{0.711263in}}{\pgfqpoint{1.123303in}{0.702696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.964222in}}%
\pgfpathcurveto{\pgfqpoint{1.156306in}{0.933208in}}{\pgfqpoint{1.107170in}{0.895087in}}{\pgfqpoint{1.063813in}{0.850897in}}%
\pgfpathcurveto{\pgfqpoint{1.020457in}{0.806708in}}{\pgfqpoint{0.983279in}{0.756855in}}{\pgfqpoint{0.953290in}{0.702696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.149885in}{1.056506in}}{\pgfqpoint{1.090153in}{1.048580in}}{\pgfqpoint{1.032216in}{1.032990in}}%
\pgfpathcurveto{\pgfqpoint{0.974279in}{1.017400in}}{\pgfqpoint{0.918635in}{0.994280in}}{\pgfqpoint{0.866709in}{0.964222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.965002in}}%
\pgfpathcurveto{\pgfqpoint{1.157920in}{0.994924in}}{\pgfqpoint{1.102258in}{1.017909in}}{\pgfqpoint{1.044322in}{1.033367in}}%
\pgfpathcurveto{\pgfqpoint{0.986386in}{1.048825in}}{\pgfqpoint{0.926672in}{1.056624in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124879in}{0.702289in}}%
\pgfpathcurveto{\pgfqpoint{1.094763in}{0.756765in}}{\pgfqpoint{1.057376in}{0.806891in}}{\pgfqpoint{1.013747in}{0.851288in}}%
\pgfpathcurveto{\pgfqpoint{0.970118in}{0.895684in}}{\pgfqpoint{0.920651in}{0.933940in}}{\pgfqpoint{0.866709in}{0.965002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951714in}{0.702289in}}%
\pgfpathcurveto{\pgfqpoint{0.938403in}{0.710554in}}{\pgfqpoint{0.924607in}{0.718012in}}{\pgfqpoint{0.910402in}{0.724621in}}%
\pgfpathcurveto{\pgfqpoint{0.896196in}{0.731230in}}{\pgfqpoint{0.881605in}{0.736979in}}{\pgfqpoint{0.866709in}{0.741836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741836in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{0.760484in}}{\pgfqpoint{1.091980in}{0.765684in}}{\pgfqpoint{1.032461in}{0.757031in}}%
\pgfpathcurveto{\pgfqpoint{0.972941in}{0.748378in}}{\pgfqpoint{0.916214in}{0.726104in}}{\pgfqpoint{0.866709in}{0.691946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.691946in}}%
\pgfpathcurveto{\pgfqpoint{1.206597in}{0.689679in}}{\pgfqpoint{1.203345in}{0.687361in}}{\pgfqpoint{1.200130in}{0.684994in}}%
\pgfpathcurveto{\pgfqpoint{1.196915in}{0.682627in}}{\pgfqpoint{1.193736in}{0.680210in}}{\pgfqpoint{1.190594in}{0.677746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.523339,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885998in}{0.677746in}}%
\pgfpathcurveto{\pgfqpoint{0.884447in}{0.787672in}}{\pgfqpoint{0.882064in}{0.897586in}}{\pgfqpoint{0.878849in}{1.007476in}}%
\pgfpathcurveto{\pgfqpoint{0.875634in}{1.117367in}}{\pgfqpoint{0.871587in}{1.227231in}}{\pgfqpoint{0.866709in}{1.337061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186245in}{0.679862in}}%
\pgfpathcurveto{\pgfqpoint{1.178099in}{1.253144in}}{\pgfqpoint{1.147330in}{1.825882in}}{\pgfqpoint{1.094012in}{2.396738in}}%
\pgfpathcurveto{\pgfqpoint{1.040694in}{2.967594in}}{\pgfqpoint{0.964867in}{3.536123in}}{\pgfqpoint{0.866709in}{4.100999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.100999in}}%
\pgfpathcurveto{\pgfqpoint{1.162866in}{4.371574in}}{\pgfqpoint{1.110738in}{4.641236in}}{\pgfqpoint{1.053527in}{4.909840in}}%
\pgfpathcurveto{\pgfqpoint{0.996316in}{5.178445in}}{\pgfqpoint{0.934032in}{5.445944in}}{\pgfqpoint{0.866709in}{5.712194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.712194in}}%
\pgfpathcurveto{\pgfqpoint{1.158517in}{5.915340in}}{\pgfqpoint{1.104222in}{6.117735in}}{\pgfqpoint{1.047018in}{6.319316in}}%
\pgfpathcurveto{\pgfqpoint{0.989813in}{6.520897in}}{\pgfqpoint{0.929704in}{6.721642in}}{\pgfqpoint{0.866709in}{6.921488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.921488in}}%
\pgfpathcurveto{\pgfqpoint{1.156764in}{7.090005in}}{\pgfqpoint{1.101598in}{7.257869in}}{\pgfqpoint{1.044396in}{7.425044in}}%
\pgfpathcurveto{\pgfqpoint{0.987194in}{7.592219in}}{\pgfqpoint{0.927961in}{7.758691in}}{\pgfqpoint{0.866709in}{7.924425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.924425in}}%
\pgfpathcurveto{\pgfqpoint{1.155812in}{8.070733in}}{\pgfqpoint{1.100171in}{8.216456in}}{\pgfqpoint{1.042970in}{8.361569in}}%
\pgfpathcurveto{\pgfqpoint{0.985770in}{8.506682in}}{\pgfqpoint{0.927013in}{8.651176in}}{\pgfqpoint{0.866709in}{8.795028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.795028in}}%
\pgfpathcurveto{\pgfqpoint{1.155212in}{8.925444in}}{\pgfqpoint{1.099272in}{9.055325in}}{\pgfqpoint{1.042073in}{9.184653in}}%
\pgfpathcurveto{\pgfqpoint{0.984873in}{9.313981in}}{\pgfqpoint{0.926416in}{9.442748in}}{\pgfqpoint{0.866709in}{9.570938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.570938in}}%
\pgfpathcurveto{\pgfqpoint{1.154799in}{9.689203in}}{\pgfqpoint{1.098654in}{9.806971in}}{\pgfqpoint{1.041455in}{9.924228in}}%
\pgfpathcurveto{\pgfqpoint{0.984256in}{10.041485in}}{\pgfqpoint{0.926005in}{10.158226in}}{\pgfqpoint{0.866709in}{10.274436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.274436in}}%
\pgfpathcurveto{\pgfqpoint{1.154498in}{10.382984in}}{\pgfqpoint{1.098203in}{10.491064in}}{\pgfqpoint{1.041004in}{10.598667in}}%
\pgfpathcurveto{\pgfqpoint{0.983805in}{10.706270in}}{\pgfqpoint{0.925705in}{10.813391in}}{\pgfqpoint{0.866709in}{10.920019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.920019in}}%
\pgfpathcurveto{\pgfqpoint{1.154268in}{11.020538in}}{\pgfqpoint{1.097858in}{11.120616in}}{\pgfqpoint{1.040660in}{11.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.983461in}{11.319870in}}{\pgfqpoint{0.925476in}{11.419043in}}{\pgfqpoint{0.866709in}{11.517752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.517752in}}%
\pgfpathcurveto{\pgfqpoint{1.154086in}{11.611474in}}{\pgfqpoint{1.097586in}{11.704776in}}{\pgfqpoint{1.040388in}{11.797649in}}%
\pgfpathcurveto{\pgfqpoint{0.983190in}{11.890523in}}{\pgfqpoint{0.925296in}{11.982965in}}{\pgfqpoint{0.866709in}{12.074970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.074970in}}%
\pgfpathcurveto{\pgfqpoint{1.153939in}{12.162824in}}{\pgfqpoint{1.097366in}{12.250277in}}{\pgfqpoint{1.040168in}{12.337321in}}%
\pgfpathcurveto{\pgfqpoint{0.982971in}{12.424364in}}{\pgfqpoint{0.925149in}{12.510997in}}{\pgfqpoint{0.866709in}{12.597211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.597211in}}%
\pgfpathcurveto{\pgfqpoint{1.153818in}{12.679922in}}{\pgfqpoint{1.097185in}{12.762247in}}{\pgfqpoint{1.039987in}{12.844179in}}%
\pgfpathcurveto{\pgfqpoint{0.982789in}{12.926111in}}{\pgfqpoint{0.925029in}{13.007649in}}{\pgfqpoint{0.866709in}{13.088786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.088786in}}%
\pgfpathcurveto{\pgfqpoint{1.153716in}{13.166929in}}{\pgfqpoint{1.097032in}{13.244700in}}{\pgfqpoint{1.039834in}{13.322092in}}%
\pgfpathcurveto{\pgfqpoint{0.982637in}{13.399485in}}{\pgfqpoint{0.924927in}{13.476498in}}{\pgfqpoint{0.866709in}{13.553126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.553126in}}%
\pgfpathcurveto{\pgfqpoint{1.153629in}{13.627169in}}{\pgfqpoint{1.096902in}{13.700851in}}{\pgfqpoint{1.039704in}{13.774168in}}%
\pgfpathcurveto{\pgfqpoint{0.982507in}{13.847486in}}{\pgfqpoint{0.924841in}{13.920436in}}{\pgfqpoint{0.866709in}{13.993015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.993015in}}%
\pgfpathcurveto{\pgfqpoint{1.153554in}{14.063344in}}{\pgfqpoint{1.096789in}{14.133323in}}{\pgfqpoint{1.039592in}{14.202948in}}%
\pgfpathcurveto{\pgfqpoint{0.982395in}{14.272573in}}{\pgfqpoint{0.924766in}{14.341842in}}{\pgfqpoint{0.866709in}{14.410752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.410752in}}%
\pgfpathcurveto{\pgfqpoint{1.153488in}{14.477690in}}{\pgfqpoint{1.096691in}{14.544287in}}{\pgfqpoint{1.039494in}{14.610540in}}%
\pgfpathcurveto{\pgfqpoint{0.982297in}{14.676793in}}{\pgfqpoint{0.924701in}{14.742701in}}{\pgfqpoint{0.866709in}{14.808260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.808260in}}%
\pgfpathcurveto{\pgfqpoint{1.153431in}{14.872080in}}{\pgfqpoint{1.096605in}{14.935567in}}{\pgfqpoint{1.039407in}{14.998720in}}%
\pgfpathcurveto{\pgfqpoint{0.982210in}{15.061873in}}{\pgfqpoint{0.924643in}{15.124690in}}{\pgfqpoint{0.866709in}{15.187168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.187168in}}%
\pgfpathcurveto{\pgfqpoint{1.153380in}{15.248103in}}{\pgfqpoint{1.096528in}{15.308714in}}{\pgfqpoint{1.039331in}{15.368999in}}%
\pgfpathcurveto{\pgfqpoint{0.982134in}{15.429284in}}{\pgfqpoint{0.924592in}{15.489241in}}{\pgfqpoint{0.866709in}{15.548867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.548867in}}%
\pgfpathcurveto{\pgfqpoint{1.153334in}{15.607120in}}{\pgfqpoint{1.096459in}{15.665056in}}{\pgfqpoint{1.039262in}{15.722673in}}%
\pgfpathcurveto{\pgfqpoint{0.982065in}{15.780290in}}{\pgfqpoint{0.924547in}{15.837587in}}{\pgfqpoint{0.866709in}{15.894562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.894562in}}%
\pgfpathcurveto{\pgfqpoint{1.153293in}{15.950308in}}{\pgfqpoint{1.096397in}{16.005744in}}{\pgfqpoint{1.039201in}{16.060868in}}%
\pgfpathcurveto{\pgfqpoint{0.982004in}{16.115992in}}{\pgfqpoint{0.924506in}{16.170803in}}{\pgfqpoint{0.866709in}{16.225298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.225298in}}%
\pgfpathcurveto{\pgfqpoint{1.153255in}{16.278692in}}{\pgfqpoint{1.096342in}{16.331782in}}{\pgfqpoint{1.039145in}{16.384566in}}%
\pgfpathcurveto{\pgfqpoint{0.981948in}{16.437350in}}{\pgfqpoint{0.924469in}{16.489827in}}{\pgfqpoint{0.866709in}{16.541995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.541995in}}%
\pgfpathcurveto{\pgfqpoint{1.153221in}{16.593172in}}{\pgfqpoint{1.096291in}{16.644051in}}{\pgfqpoint{1.039094in}{16.694629in}}%
\pgfpathcurveto{\pgfqpoint{0.981897in}{16.745208in}}{\pgfqpoint{0.924435in}{16.795486in}}{\pgfqpoint{0.866709in}{16.845460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.845460in}}%
\pgfpathcurveto{\pgfqpoint{1.153190in}{16.894541in}}{\pgfqpoint{1.096244in}{16.943329in}}{\pgfqpoint{1.039047in}{16.991823in}}%
\pgfpathcurveto{\pgfqpoint{0.981850in}{17.040316in}}{\pgfqpoint{0.924404in}{17.088514in}}{\pgfqpoint{0.866709in}{17.136414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.136414in}}%
\pgfpathcurveto{\pgfqpoint{1.153161in}{17.183506in}}{\pgfqpoint{1.096201in}{17.230311in}}{\pgfqpoint{1.039004in}{17.276826in}}%
\pgfpathcurveto{\pgfqpoint{0.981808in}{17.323340in}}{\pgfqpoint{0.924375in}{17.369564in}}{\pgfqpoint{0.866709in}{17.415496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.415496in}}%
\pgfpathcurveto{\pgfqpoint{1.153135in}{17.460696in}}{\pgfqpoint{1.096162in}{17.505613in}}{\pgfqpoint{1.038965in}{17.550245in}}%
\pgfpathcurveto{\pgfqpoint{0.981768in}{17.594877in}}{\pgfqpoint{0.924349in}{17.639222in}}{\pgfqpoint{0.866709in}{17.683281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.683281in}}%
\pgfpathcurveto{\pgfqpoint{1.153111in}{17.726676in}}{\pgfqpoint{1.096125in}{17.769792in}}{\pgfqpoint{1.038928in}{17.812627in}}%
\pgfpathcurveto{\pgfqpoint{0.981732in}{17.855461in}}{\pgfqpoint{0.924325in}{17.898015in}}{\pgfqpoint{0.866709in}{17.940285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.940285in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{17.981953in}}{\pgfqpoint{1.096091in}{18.023346in}}{\pgfqpoint{1.038894in}{18.064461in}}%
\pgfpathcurveto{\pgfqpoint{0.981698in}{18.105577in}}{\pgfqpoint{0.924302in}{18.146415in}}{\pgfqpoint{0.866709in}{18.186974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.186974in}}%
\pgfpathcurveto{\pgfqpoint{1.153067in}{18.226987in}}{\pgfqpoint{1.096059in}{18.266727in}}{\pgfqpoint{1.038863in}{18.306194in}}%
\pgfpathcurveto{\pgfqpoint{0.981666in}{18.345661in}}{\pgfqpoint{0.924281in}{18.384855in}}{\pgfqpoint{0.866709in}{18.423773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.423773in}}%
\pgfpathcurveto{\pgfqpoint{1.153047in}{18.462194in}}{\pgfqpoint{1.096030in}{18.500346in}}{\pgfqpoint{1.038833in}{18.538229in}}%
\pgfpathcurveto{\pgfqpoint{0.981636in}{18.576111in}}{\pgfqpoint{0.924261in}{18.613723in}}{\pgfqpoint{0.866709in}{18.651064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.651064in}}%
\pgfpathcurveto{\pgfqpoint{1.153028in}{18.687953in}}{\pgfqpoint{1.096002in}{18.724576in}}{\pgfqpoint{1.038805in}{18.760932in}}%
\pgfpathcurveto{\pgfqpoint{0.981609in}{18.797288in}}{\pgfqpoint{0.924243in}{18.833378in}}{\pgfqpoint{0.866709in}{18.869199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.869199in}}%
\pgfpathcurveto{\pgfqpoint{1.153011in}{18.904609in}}{\pgfqpoint{1.095975in}{18.939756in}}{\pgfqpoint{1.038779in}{18.974639in}}%
\pgfpathcurveto{\pgfqpoint{0.981582in}{19.009523in}}{\pgfqpoint{0.924225in}{19.044143in}}{\pgfqpoint{0.866709in}{19.078497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.078497in}}%
\pgfpathcurveto{\pgfqpoint{1.152994in}{19.112477in}}{\pgfqpoint{1.095951in}{19.146198in}}{\pgfqpoint{1.038754in}{19.179658in}}%
\pgfpathcurveto{\pgfqpoint{0.981558in}{19.213118in}}{\pgfqpoint{0.924209in}{19.246316in}}{\pgfqpoint{0.866709in}{19.279253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.279253in}}%
\pgfpathcurveto{\pgfqpoint{1.152979in}{19.311849in}}{\pgfqpoint{1.095927in}{19.344188in}}{\pgfqpoint{1.038731in}{19.376268in}}%
\pgfpathcurveto{\pgfqpoint{0.981534in}{19.408349in}}{\pgfqpoint{0.924193in}{19.440172in}}{\pgfqpoint{0.866709in}{19.471735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.471735in}}%
\pgfpathcurveto{\pgfqpoint{1.152964in}{19.502988in}}{\pgfqpoint{1.095905in}{19.533987in}}{\pgfqpoint{1.038709in}{19.564730in}}%
\pgfpathcurveto{\pgfqpoint{0.981512in}{19.595473in}}{\pgfqpoint{0.924178in}{19.625961in}}{\pgfqpoint{0.866709in}{19.656191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.656191in}}%
\pgfpathcurveto{\pgfqpoint{1.152950in}{19.686140in}}{\pgfqpoint{1.095884in}{19.715837in}}{\pgfqpoint{1.038687in}{19.745280in}}%
\pgfpathcurveto{\pgfqpoint{0.981491in}{19.774724in}}{\pgfqpoint{0.924164in}{19.803914in}}{\pgfqpoint{0.866709in}{19.832850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.832850in}}%
\pgfpathcurveto{\pgfqpoint{1.152936in}{19.861530in}}{\pgfqpoint{1.095864in}{19.889960in}}{\pgfqpoint{1.038667in}{19.918139in}}%
\pgfpathcurveto{\pgfqpoint{0.981471in}{19.946318in}}{\pgfqpoint{0.924151in}{19.974246in}}{\pgfqpoint{0.866709in}{20.001921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.001921in}}%
\pgfpathcurveto{\pgfqpoint{1.152923in}{20.029365in}}{\pgfqpoint{1.095845in}{20.056561in}}{\pgfqpoint{1.038648in}{20.083508in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{20.110454in}}{\pgfqpoint{0.924138in}{20.137152in}}{\pgfqpoint{0.866709in}{20.163600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.163600in}}%
\pgfpathcurveto{\pgfqpoint{1.152911in}{20.189838in}}{\pgfqpoint{1.095826in}{20.215829in}}{\pgfqpoint{1.038630in}{20.241574in}}%
\pgfpathcurveto{\pgfqpoint{0.981433in}{20.267319in}}{\pgfqpoint{0.924126in}{20.292816in}}{\pgfqpoint{0.866709in}{20.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.318066in}}%
\pgfpathcurveto{\pgfqpoint{1.152899in}{20.343126in}}{\pgfqpoint{1.095809in}{20.367941in}}{\pgfqpoint{1.038612in}{20.392511in}}%
\pgfpathcurveto{\pgfqpoint{0.981416in}{20.417081in}}{\pgfqpoint{0.924114in}{20.441406in}}{\pgfqpoint{0.866709in}{20.465486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.465486in}}%
\pgfpathcurveto{\pgfqpoint{1.152888in}{20.489393in}}{\pgfqpoint{1.095792in}{20.513058in}}{\pgfqpoint{1.038595in}{20.536479in}}%
\pgfpathcurveto{\pgfqpoint{0.981399in}{20.559900in}}{\pgfqpoint{0.924103in}{20.583078in}}{\pgfqpoint{0.866709in}{20.606012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.606012in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{20.628791in}}{\pgfqpoint{1.095775in}{20.651329in}}{\pgfqpoint{1.038579in}{20.673626in}}%
\pgfpathcurveto{\pgfqpoint{0.981383in}{20.695922in}}{\pgfqpoint{0.924092in}{20.717977in}}{\pgfqpoint{0.866709in}{20.739789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.739789in}}%
\pgfpathcurveto{\pgfqpoint{1.152867in}{20.761462in}}{\pgfqpoint{1.095760in}{20.782896in}}{\pgfqpoint{1.038563in}{20.804089in}}%
\pgfpathcurveto{\pgfqpoint{0.981367in}{20.825283in}}{\pgfqpoint{0.924082in}{20.846236in}}{\pgfqpoint{0.866709in}{20.866948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.866948in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{20.887536in}}{\pgfqpoint{1.095744in}{20.907885in}}{\pgfqpoint{1.038548in}{20.927996in}}%
\pgfpathcurveto{\pgfqpoint{0.981352in}{20.948107in}}{\pgfqpoint{0.924072in}{20.967979in}}{\pgfqpoint{0.866709in}{20.987612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.987612in}}%
\pgfpathcurveto{\pgfqpoint{1.152847in}{21.007133in}}{\pgfqpoint{1.095730in}{21.026418in}}{\pgfqpoint{1.038533in}{21.045465in}}%
\pgfpathcurveto{\pgfqpoint{0.981337in}{21.064512in}}{\pgfqpoint{0.924062in}{21.083322in}}{\pgfqpoint{0.866709in}{21.101894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.101894in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{21.120367in}}{\pgfqpoint{1.095716in}{21.138604in}}{\pgfqpoint{1.038519in}{21.156605in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{21.174606in}}{\pgfqpoint{0.924052in}{21.192371in}}{\pgfqpoint{0.866709in}{21.209899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.209899in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{21.227339in}}{\pgfqpoint{1.095702in}{21.244545in}}{\pgfqpoint{1.038505in}{21.261516in}}%
\pgfpathcurveto{\pgfqpoint{0.981309in}{21.278487in}}{\pgfqpoint{0.924043in}{21.295223in}}{\pgfqpoint{0.866709in}{21.311724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.311724in}}%
\pgfpathcurveto{\pgfqpoint{1.152819in}{21.328147in}}{\pgfqpoint{1.095688in}{21.344337in}}{\pgfqpoint{1.038492in}{21.360293in}}%
\pgfpathcurveto{\pgfqpoint{0.981296in}{21.376249in}}{\pgfqpoint{0.924034in}{21.391971in}}{\pgfqpoint{0.866709in}{21.407459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.407459in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{21.422879in}}{\pgfqpoint{1.095675in}{21.438067in}}{\pgfqpoint{1.038479in}{21.453021in}}%
\pgfpathcurveto{\pgfqpoint{0.981283in}{21.467976in}}{\pgfqpoint{0.924026in}{21.482698in}}{\pgfqpoint{0.866709in}{21.497187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.497187in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{21.511616in}}{\pgfqpoint{1.095662in}{21.525815in}}{\pgfqpoint{1.038466in}{21.539781in}}%
\pgfpathcurveto{\pgfqpoint{0.981270in}{21.553747in}}{\pgfqpoint{0.924017in}{21.567482in}}{\pgfqpoint{0.866709in}{21.580984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.580984in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{21.594435in}}{\pgfqpoint{1.095650in}{21.607655in}}{\pgfqpoint{1.038454in}{21.620644in}}%
\pgfpathcurveto{\pgfqpoint{0.981257in}{21.633634in}}{\pgfqpoint{0.924009in}{21.646392in}}{\pgfqpoint{0.866709in}{21.658920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.658920in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{21.671403in}}{\pgfqpoint{1.095638in}{21.683656in}}{\pgfqpoint{1.038441in}{21.695679in}}%
\pgfpathcurveto{\pgfqpoint{0.981245in}{21.707703in}}{\pgfqpoint{0.924001in}{21.719496in}}{\pgfqpoint{0.866709in}{21.731059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.731059in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{21.742584in}}{\pgfqpoint{1.095626in}{21.753880in}}{\pgfqpoint{1.038429in}{21.764947in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{21.776014in}}{\pgfqpoint{0.923993in}{21.786851in}}{\pgfqpoint{0.866709in}{21.797459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.797459in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{21.808036in}}{\pgfqpoint{1.095614in}{21.818384in}}{\pgfqpoint{1.038418in}{21.828503in}}%
\pgfpathcurveto{\pgfqpoint{0.981221in}{21.838623in}}{\pgfqpoint{0.923985in}{21.848513in}}{\pgfqpoint{0.866709in}{21.858175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.858175in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{21.867811in}}{\pgfqpoint{1.095602in}{21.877218in}}{\pgfqpoint{1.038406in}{21.886398in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{21.895578in}}{\pgfqpoint{0.923977in}{21.904530in}}{\pgfqpoint{0.866709in}{21.913253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.913253in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{21.921956in}}{\pgfqpoint{1.095591in}{21.930431in}}{\pgfqpoint{1.038395in}{21.938678in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{21.946926in}}{\pgfqpoint{0.923970in}{21.954946in}}{\pgfqpoint{0.866709in}{21.962738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.962738in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{21.970514in}}{\pgfqpoint{1.095580in}{21.978062in}}{\pgfqpoint{1.038384in}{21.985384in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{21.992705in}}{\pgfqpoint{0.923962in}{21.999800in}}{\pgfqpoint{0.866709in}{22.006667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.006667in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{22.013522in}}{\pgfqpoint{1.095569in}{22.020149in}}{\pgfqpoint{1.038372in}{22.026551in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{22.032952in}}{\pgfqpoint{0.923955in}{22.039127in}}{\pgfqpoint{0.866709in}{22.045075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.045075in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{22.051013in}}{\pgfqpoint{1.095558in}{22.056725in}}{\pgfqpoint{1.038361in}{22.062211in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{22.067697in}}{\pgfqpoint{0.923947in}{22.072956in}}{\pgfqpoint{0.866709in}{22.077990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.077990in}}%
\pgfpathcurveto{\pgfqpoint{1.152725in}{22.083016in}}{\pgfqpoint{1.095547in}{22.087817in}}{\pgfqpoint{1.038351in}{22.092391in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{22.096966in}}{\pgfqpoint{0.923940in}{22.101315in}}{\pgfqpoint{0.866709in}{22.105437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.105437in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{22.109555in}}{\pgfqpoint{1.095536in}{22.113448in}}{\pgfqpoint{1.038340in}{22.117115in}}%
\pgfpathcurveto{\pgfqpoint{0.981143in}{22.120781in}}{\pgfqpoint{0.923933in}{22.124223in}}{\pgfqpoint{0.866709in}{22.127438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.127438in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{22.130651in}}{\pgfqpoint{1.095525in}{22.133638in}}{\pgfqpoint{1.038329in}{22.136400in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{22.139161in}}{\pgfqpoint{0.923926in}{22.141698in}}{\pgfqpoint{0.866709in}{22.144008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.144008in}}%
\pgfpathcurveto{\pgfqpoint{1.152703in}{22.146318in}}{\pgfqpoint{1.095515in}{22.148402in}}{\pgfqpoint{1.038318in}{22.150261in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{22.152119in}}{\pgfqpoint{0.923919in}{22.153753in}}{\pgfqpoint{0.866709in}{22.155161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.155161in}}%
\pgfpathcurveto{\pgfqpoint{1.152696in}{22.156569in}}{\pgfqpoint{1.095504in}{22.157751in}}{\pgfqpoint{1.038308in}{22.158708in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{22.159665in}}{\pgfqpoint{0.923912in}{22.160397in}}{\pgfqpoint{0.866709in}{22.160904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.160904in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{22.161411in}}{\pgfqpoint{1.095493in}{22.161692in}}{\pgfqpoint{1.038297in}{22.161749in}}%
\pgfpathcurveto{\pgfqpoint{0.981101in}{22.161805in}}{\pgfqpoint{0.923904in}{22.161636in}}{\pgfqpoint{0.866709in}{22.161242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.161242in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{22.160848in}}{\pgfqpoint{1.095483in}{22.160228in}}{\pgfqpoint{1.038286in}{22.159384in}}%
\pgfpathcurveto{\pgfqpoint{0.981090in}{22.158539in}}{\pgfqpoint{0.923897in}{22.157470in}}{\pgfqpoint{0.866709in}{22.156175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.156175in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{22.154879in}}{\pgfqpoint{1.095472in}{22.153359in}}{\pgfqpoint{1.038276in}{22.151613in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{22.149866in}}{\pgfqpoint{0.923890in}{22.147895in}}{\pgfqpoint{0.866709in}{22.145699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.145699in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{22.143501in}}{\pgfqpoint{1.095461in}{22.141077in}}{\pgfqpoint{1.038265in}{22.138429in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{22.135780in}}{\pgfqpoint{0.923883in}{22.132906in}}{\pgfqpoint{0.866709in}{22.129806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.129806in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{22.126704in}}{\pgfqpoint{1.095451in}{22.123376in}}{\pgfqpoint{1.038254in}{22.119822in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{22.116269in}}{\pgfqpoint{0.923876in}{22.112489in}}{\pgfqpoint{0.866709in}{22.108485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.108485in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{22.104476in}}{\pgfqpoint{1.095440in}{22.100241in}}{\pgfqpoint{1.038243in}{22.095780in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{22.091319in}}{\pgfqpoint{0.923869in}{22.086632in}}{\pgfqpoint{0.866709in}{22.081719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.081719in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{22.076800in}}{\pgfqpoint{1.095429in}{22.071654in}}{\pgfqpoint{1.038233in}{22.066283in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{22.060911in}}{\pgfqpoint{0.923861in}{22.055313in}}{\pgfqpoint{0.866709in}{22.049489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.049489in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{22.043656in}}{\pgfqpoint{1.095418in}{22.037595in}}{\pgfqpoint{1.038222in}{22.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{22.025022in}}{\pgfqpoint{0.923854in}{22.018509in}}{\pgfqpoint{0.866709in}{22.011770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.011770in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{22.005017in}}{\pgfqpoint{1.095407in}{21.998038in}}{\pgfqpoint{1.038211in}{21.990832in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{21.983626in}}{\pgfqpoint{0.923847in}{21.976192in}}{\pgfqpoint{0.866709in}{21.968532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.968532in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{21.960856in}}{\pgfqpoint{1.095396in}{21.952952in}}{\pgfqpoint{1.038199in}{21.944821in}}%
\pgfpathcurveto{\pgfqpoint{0.981003in}{21.936689in}}{\pgfqpoint{0.923839in}{21.928330in}}{\pgfqpoint{0.866709in}{21.919744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.919744in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{21.911137in}}{\pgfqpoint{1.095384in}{21.902302in}}{\pgfqpoint{1.038188in}{21.893240in}}%
\pgfpathcurveto{\pgfqpoint{0.980992in}{21.884177in}}{\pgfqpoint{0.923832in}{21.874886in}}{\pgfqpoint{0.866709in}{21.865367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.865367in}}%
\pgfpathcurveto{\pgfqpoint{1.152609in}{21.855823in}}{\pgfqpoint{1.095373in}{21.846050in}}{\pgfqpoint{1.038176in}{21.836049in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{21.826047in}}{\pgfqpoint{0.923824in}{21.815817in}}{\pgfqpoint{0.866709in}{21.805359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.805359in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{21.794869in}}{\pgfqpoint{1.095361in}{21.784151in}}{\pgfqpoint{1.038165in}{21.773203in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{21.762255in}}{\pgfqpoint{0.923816in}{21.751078in}}{\pgfqpoint{0.866709in}{21.739671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.739671in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{21.728229in}}{\pgfqpoint{1.095349in}{21.716555in}}{\pgfqpoint{1.038153in}{21.704652in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{21.692749in}}{\pgfqpoint{0.923808in}{21.680616in}}{\pgfqpoint{0.866709in}{21.668253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.668253in}}%
\pgfpathcurveto{\pgfqpoint{1.152585in}{21.655847in}}{\pgfqpoint{1.095337in}{21.643209in}}{\pgfqpoint{1.038141in}{21.630341in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{21.617473in}}{\pgfqpoint{0.923800in}{21.604374in}}{\pgfqpoint{0.866709in}{21.591045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.591045in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{21.577665in}}{\pgfqpoint{1.095324in}{21.564053in}}{\pgfqpoint{1.038128in}{21.550210in}}%
\pgfpathcurveto{\pgfqpoint{0.980932in}{21.536366in}}{\pgfqpoint{0.923792in}{21.522291in}}{\pgfqpoint{0.866709in}{21.507984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.507984in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{21.493620in}}{\pgfqpoint{1.095312in}{21.479022in}}{\pgfqpoint{1.038115in}{21.464191in}}%
\pgfpathcurveto{\pgfqpoint{0.980919in}{21.449361in}}{\pgfqpoint{0.923783in}{21.434297in}}{\pgfqpoint{0.866709in}{21.419002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.419002in}}%
\pgfpathcurveto{\pgfqpoint{1.152559in}{21.403640in}}{\pgfqpoint{1.095299in}{21.388043in}}{\pgfqpoint{1.038102in}{21.372213in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{21.356383in}}{\pgfqpoint{0.923775in}{21.340319in}}{\pgfqpoint{0.866709in}{21.324022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.324022in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{21.307649in}}{\pgfqpoint{1.095285in}{21.291040in}}{\pgfqpoint{1.038089in}{21.274197in}}%
\pgfpathcurveto{\pgfqpoint{0.980893in}{21.257354in}}{\pgfqpoint{0.923766in}{21.240275in}}{\pgfqpoint{0.866709in}{21.222963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.222963in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{21.205564in}}{\pgfqpoint{1.095272in}{21.187929in}}{\pgfqpoint{1.038075in}{21.170057in}}%
\pgfpathcurveto{\pgfqpoint{0.980879in}{21.152186in}}{\pgfqpoint{0.923756in}{21.134078in}}{\pgfqpoint{0.866709in}{21.115736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.115736in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{21.097295in}}{\pgfqpoint{1.095257in}{21.078617in}}{\pgfqpoint{1.038061in}{21.059701in}}%
\pgfpathcurveto{\pgfqpoint{0.980865in}{21.040786in}}{\pgfqpoint{0.923747in}{21.021633in}}{\pgfqpoint{0.866709in}{21.002244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.002244in}}%
\pgfpathcurveto{\pgfqpoint{1.152522in}{20.982745in}}{\pgfqpoint{1.095243in}{20.963007in}}{\pgfqpoint{1.038046in}{20.943030in}}%
\pgfpathcurveto{\pgfqpoint{0.980850in}{20.923053in}}{\pgfqpoint{0.923737in}{20.902837in}}{\pgfqpoint{0.866709in}{20.882384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.882384in}}%
\pgfpathcurveto{\pgfqpoint{1.152512in}{20.861808in}}{\pgfqpoint{1.095228in}{20.840991in}}{\pgfqpoint{1.038031in}{20.819934in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{20.798877in}}{\pgfqpoint{0.923727in}{20.777580in}}{\pgfqpoint{0.866709in}{20.756043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.756043in}}%
\pgfpathcurveto{\pgfqpoint{1.152502in}{20.734370in}}{\pgfqpoint{1.095212in}{20.712454in}}{\pgfqpoint{1.038016in}{20.690297in}}%
\pgfpathcurveto{\pgfqpoint{0.980819in}{20.668139in}}{\pgfqpoint{0.923717in}{20.645740in}}{\pgfqpoint{0.866709in}{20.623101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.623101in}}%
\pgfpathcurveto{\pgfqpoint{1.152491in}{20.600308in}}{\pgfqpoint{1.095196in}{20.577272in}}{\pgfqpoint{1.037999in}{20.553992in}}%
\pgfpathcurveto{\pgfqpoint{0.980803in}{20.530713in}}{\pgfqpoint{0.923706in}{20.507190in}}{\pgfqpoint{0.866709in}{20.483425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.483425in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{20.459491in}}{\pgfqpoint{1.095179in}{20.435310in}}{\pgfqpoint{1.037983in}{20.410885in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{20.386460in}}{\pgfqpoint{0.923695in}{20.361790in}}{\pgfqpoint{0.866709in}{20.336876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.336876in}}%
\pgfpathcurveto{\pgfqpoint{1.152468in}{20.311774in}}{\pgfqpoint{1.095162in}{20.286424in}}{\pgfqpoint{1.037965in}{20.260828in}}%
\pgfpathcurveto{\pgfqpoint{0.980769in}{20.235231in}}{\pgfqpoint{0.923683in}{20.209388in}}{\pgfqpoint{0.866709in}{20.183299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.183299in}}%
\pgfpathcurveto{\pgfqpoint{1.152456in}{20.157003in}}{\pgfqpoint{1.095143in}{20.130457in}}{\pgfqpoint{1.037947in}{20.103662in}}%
\pgfpathcurveto{\pgfqpoint{0.980750in}{20.076867in}}{\pgfqpoint{0.923671in}{20.049823in}}{\pgfqpoint{0.866709in}{20.022532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.022532in}}%
\pgfpathcurveto{\pgfqpoint{1.152443in}{19.995011in}}{\pgfqpoint{1.095124in}{19.967239in}}{\pgfqpoint{1.037928in}{19.939215in}}%
\pgfpathcurveto{\pgfqpoint{0.980731in}{19.911192in}}{\pgfqpoint{0.923658in}{19.882918in}}{\pgfqpoint{0.866709in}{19.854395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.854395in}}%
\pgfpathcurveto{\pgfqpoint{1.152430in}{19.825618in}}{\pgfqpoint{1.095104in}{19.796588in}}{\pgfqpoint{1.037908in}{19.767304in}}%
\pgfpathcurveto{\pgfqpoint{0.980711in}{19.738020in}}{\pgfqpoint{0.923645in}{19.708484in}}{\pgfqpoint{0.866709in}{19.678695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.678695in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{19.648629in}}{\pgfqpoint{1.095083in}{19.618305in}}{\pgfqpoint{1.037887in}{19.587727in}}%
\pgfpathcurveto{\pgfqpoint{0.980690in}{19.557148in}}{\pgfqpoint{0.923631in}{19.526314in}}{\pgfqpoint{0.866709in}{19.495226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.495226in}}%
\pgfpathcurveto{\pgfqpoint{1.152401in}{19.463832in}}{\pgfqpoint{1.095061in}{19.432178in}}{\pgfqpoint{1.037865in}{19.400267in}}%
\pgfpathcurveto{\pgfqpoint{0.980668in}{19.368355in}}{\pgfqpoint{0.923616in}{19.336186in}}{\pgfqpoint{0.866709in}{19.303760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.303760in}}%
\pgfpathcurveto{\pgfqpoint{1.152386in}{19.270998in}}{\pgfqpoint{1.095038in}{19.237973in}}{\pgfqpoint{1.037841in}{19.204688in}}%
\pgfpathcurveto{\pgfqpoint{0.980645in}{19.171403in}}{\pgfqpoint{0.923600in}{19.137858in}}{\pgfqpoint{0.866709in}{19.104053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.104053in}}%
\pgfpathcurveto{\pgfqpoint{1.152369in}{19.069878in}}{\pgfqpoint{1.095013in}{19.035439in}}{\pgfqpoint{1.037817in}{19.000736in}}%
\pgfpathcurveto{\pgfqpoint{0.980620in}{18.966033in}}{\pgfqpoint{0.923584in}{18.931066in}}{\pgfqpoint{0.866709in}{18.895838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.895838in}}%
\pgfpathcurveto{\pgfqpoint{1.152352in}{18.860203in}}{\pgfqpoint{1.094987in}{18.824300in}}{\pgfqpoint{1.037791in}{18.788131in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{18.751961in}}{\pgfqpoint{0.923567in}{18.715526in}}{\pgfqpoint{0.866709in}{18.678825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.678825in}}%
\pgfpathcurveto{\pgfqpoint{1.152334in}{18.641677in}}{\pgfqpoint{1.094960in}{18.604258in}}{\pgfqpoint{1.037763in}{18.566570in}}%
\pgfpathcurveto{\pgfqpoint{0.980567in}{18.528881in}}{\pgfqpoint{0.923548in}{18.490923in}}{\pgfqpoint{0.866709in}{18.452697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.452697in}}%
\pgfpathcurveto{\pgfqpoint{1.152314in}{18.413979in}}{\pgfqpoint{1.094930in}{18.374987in}}{\pgfqpoint{1.037734in}{18.335721in}}%
\pgfpathcurveto{\pgfqpoint{0.980537in}{18.296456in}}{\pgfqpoint{0.923528in}{18.256917in}}{\pgfqpoint{0.866709in}{18.217107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.217107in}}%
\pgfpathcurveto{\pgfqpoint{1.152293in}{18.176757in}}{\pgfqpoint{1.094899in}{18.136128in}}{\pgfqpoint{1.037702in}{18.095222in}}%
\pgfpathcurveto{\pgfqpoint{0.980506in}{18.054316in}}{\pgfqpoint{0.923507in}{18.013133in}}{\pgfqpoint{0.866709in}{17.971676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.971676in}}%
\pgfpathcurveto{\pgfqpoint{1.152271in}{17.929624in}}{\pgfqpoint{1.094865in}{17.887289in}}{\pgfqpoint{1.037669in}{17.844673in}}%
\pgfpathcurveto{\pgfqpoint{0.980472in}{17.802057in}}{\pgfqpoint{0.923485in}{17.759161in}}{\pgfqpoint{0.866709in}{17.715986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.715986in}}%
\pgfpathcurveto{\pgfqpoint{1.152247in}{17.672155in}}{\pgfqpoint{1.094829in}{17.628038in}}{\pgfqpoint{1.037632in}{17.583636in}}%
\pgfpathcurveto{\pgfqpoint{0.980436in}{17.539233in}}{\pgfqpoint{0.923461in}{17.494546in}}{\pgfqpoint{0.866709in}{17.449576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.449576in}}%
\pgfpathcurveto{\pgfqpoint{1.152221in}{17.403883in}}{\pgfqpoint{1.094790in}{17.357899in}}{\pgfqpoint{1.037593in}{17.311625in}}%
\pgfpathcurveto{\pgfqpoint{0.980397in}{17.265350in}}{\pgfqpoint{0.923435in}{17.218787in}}{\pgfqpoint{0.866709in}{17.171936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.171936in}}%
\pgfpathcurveto{\pgfqpoint{1.152193in}{17.124287in}}{\pgfqpoint{1.094748in}{17.076342in}}{\pgfqpoint{1.037551in}{17.028102in}}%
\pgfpathcurveto{\pgfqpoint{0.980354in}{16.979861in}}{\pgfqpoint{0.923406in}{16.931327in}}{\pgfqpoint{0.866709in}{16.882500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.882500in}}%
\pgfpathcurveto{\pgfqpoint{1.152162in}{16.832791in}}{\pgfqpoint{1.094702in}{16.782779in}}{\pgfqpoint{1.037505in}{16.732468in}}%
\pgfpathcurveto{\pgfqpoint{0.980308in}{16.682156in}}{\pgfqpoint{0.923376in}{16.631545in}}{\pgfqpoint{0.866709in}{16.580636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.580636in}}%
\pgfpathcurveto{\pgfqpoint{1.152128in}{16.528749in}}{\pgfqpoint{1.094651in}{16.476554in}}{\pgfqpoint{1.037455in}{16.424053in}}%
\pgfpathcurveto{\pgfqpoint{0.980258in}{16.371552in}}{\pgfqpoint{0.923342in}{16.318745in}}{\pgfqpoint{0.866709in}{16.265636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.265636in}}%
\pgfpathcurveto{\pgfqpoint{1.152092in}{16.211439in}}{\pgfqpoint{1.094596in}{16.156928in}}{\pgfqpoint{1.037399in}{16.102104in}}%
\pgfpathcurveto{\pgfqpoint{0.980202in}{16.047281in}}{\pgfqpoint{0.923305in}{15.992146in}}{\pgfqpoint{0.866709in}{15.936702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.936702in}}%
\pgfpathcurveto{\pgfqpoint{1.152051in}{15.880046in}}{\pgfqpoint{1.094535in}{15.823069in}}{\pgfqpoint{1.037338in}{15.765773in}}%
\pgfpathcurveto{\pgfqpoint{0.980141in}{15.708476in}}{\pgfqpoint{0.923264in}{15.650862in}}{\pgfqpoint{0.866709in}{15.592931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.592931in}}%
\pgfpathcurveto{\pgfqpoint{1.152006in}{15.533647in}}{\pgfqpoint{1.094468in}{15.474033in}}{\pgfqpoint{1.037271in}{15.414092in}}%
\pgfpathcurveto{\pgfqpoint{0.980074in}{15.354151in}}{\pgfqpoint{0.923219in}{15.293884in}}{\pgfqpoint{0.866709in}{15.233295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.233295in}}%
\pgfpathcurveto{\pgfqpoint{1.151956in}{15.171185in}}{\pgfqpoint{1.094392in}{15.108738in}}{\pgfqpoint{1.037195in}{15.045956in}}%
\pgfpathcurveto{\pgfqpoint{0.979998in}{14.983173in}}{\pgfqpoint{0.923169in}{14.920057in}}{\pgfqpoint{0.866709in}{14.856610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.856610in}}%
\pgfpathcurveto{\pgfqpoint{1.151899in}{14.791450in}}{\pgfqpoint{1.094307in}{14.725942in}}{\pgfqpoint{1.037110in}{14.660091in}}%
\pgfpathcurveto{\pgfqpoint{0.979913in}{14.594239in}}{\pgfqpoint{0.923112in}{14.528045in}}{\pgfqpoint{0.866709in}{14.461511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.461511in}}%
\pgfpathcurveto{\pgfqpoint{1.151835in}{14.393036in}}{\pgfqpoint{1.094211in}{14.324203in}}{\pgfqpoint{1.037014in}{14.255016in}}%
\pgfpathcurveto{\pgfqpoint{0.979817in}{14.185829in}}{\pgfqpoint{0.923047in}{14.116289in}}{\pgfqpoint{0.866709in}{14.046401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.046401in}}%
\pgfpathcurveto{\pgfqpoint{1.151762in}{13.974300in}}{\pgfqpoint{1.094101in}{13.901829in}}{\pgfqpoint{1.036903in}{13.828993in}}%
\pgfpathcurveto{\pgfqpoint{0.979706in}{13.756157in}}{\pgfqpoint{0.922974in}{13.682957in}}{\pgfqpoint{0.866709in}{13.609398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.609398in}}%
\pgfpathcurveto{\pgfqpoint{1.151677in}{13.533299in}}{\pgfqpoint{1.093973in}{13.456818in}}{\pgfqpoint{1.036776in}{13.379958in}}%
\pgfpathcurveto{\pgfqpoint{0.979578in}{13.303099in}}{\pgfqpoint{0.922888in}{13.225863in}}{\pgfqpoint{0.866709in}{13.148255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.148255in}}%
\pgfpathcurveto{\pgfqpoint{1.151578in}{13.067710in}}{\pgfqpoint{1.093824in}{12.986767in}}{\pgfqpoint{1.036626in}{12.905431in}}%
\pgfpathcurveto{\pgfqpoint{0.979429in}{12.824095in}}{\pgfqpoint{0.922788in}{12.742369in}}{\pgfqpoint{0.866709in}{12.660257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.660257in}}%
\pgfpathcurveto{\pgfqpoint{1.151460in}{12.574713in}}{\pgfqpoint{1.093647in}{12.488753in}}{\pgfqpoint{1.036449in}{12.402384in}}%
\pgfpathcurveto{\pgfqpoint{0.979251in}{12.316015in}}{\pgfqpoint{0.922670in}{12.229240in}}{\pgfqpoint{0.866709in}{12.142064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.142064in}}%
\pgfpathcurveto{\pgfqpoint{1.151317in}{12.050829in}}{\pgfqpoint{1.093432in}{11.959158in}}{\pgfqpoint{1.036234in}{11.867059in}}%
\pgfpathcurveto{\pgfqpoint{0.979036in}{11.774960in}}{\pgfqpoint{0.922527in}{11.682435in}}{\pgfqpoint{0.866709in}{11.589492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.589492in}}%
\pgfpathcurveto{\pgfqpoint{1.151141in}{11.491680in}}{\pgfqpoint{1.093169in}{11.393407in}}{\pgfqpoint{1.035970in}{11.294684in}}%
\pgfpathcurveto{\pgfqpoint{0.978772in}{11.195961in}}{\pgfqpoint{0.922350in}{11.096790in}}{\pgfqpoint{0.866709in}{10.997181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.997181in}}%
\pgfpathcurveto{\pgfqpoint{1.150919in}{10.891622in}}{\pgfqpoint{1.092835in}{10.785575in}}{\pgfqpoint{1.035637in}{10.679049in}}%
\pgfpathcurveto{\pgfqpoint{0.978438in}{10.572524in}}{\pgfqpoint{0.922127in}{10.465524in}}{\pgfqpoint{0.866709in}{10.358062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.358062in}}%
\pgfpathcurveto{\pgfqpoint{1.150630in}{10.243161in}}{\pgfqpoint{1.092400in}{10.127735in}}{\pgfqpoint{1.035201in}{10.011799in}}%
\pgfpathcurveto{\pgfqpoint{0.978002in}{9.895862in}}{\pgfqpoint{0.921836in}{9.779418in}}{\pgfqpoint{0.866709in}{9.662482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.662482in}}%
\pgfpathcurveto{\pgfqpoint{1.150236in}{9.535957in}}{\pgfqpoint{1.091809in}{9.408860in}}{\pgfqpoint{1.034609in}{9.281210in}}%
\pgfpathcurveto{\pgfqpoint{0.977410in}{9.153560in}}{\pgfqpoint{0.921440in}{9.025362in}}{\pgfqpoint{0.866709in}{8.896634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.896634in}}%
\pgfpathcurveto{\pgfqpoint{1.149669in}{8.755010in}}{\pgfqpoint{1.090957in}{8.612752in}}{\pgfqpoint{1.033756in}{8.469884in}}%
\pgfpathcurveto{\pgfqpoint{0.976556in}{8.327016in}}{\pgfqpoint{0.920870in}{8.183545in}}{\pgfqpoint{0.866709in}{8.039498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.039498in}}%
\pgfpathcurveto{\pgfqpoint{1.148780in}{7.876987in}}{\pgfqpoint{1.089621in}{7.713751in}}{\pgfqpoint{1.032420in}{7.549826in}}%
\pgfpathcurveto{\pgfqpoint{0.975218in}{7.385901in}}{\pgfqpoint{0.919977in}{7.221298in}}{\pgfqpoint{0.866709in}{7.056053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.056053in}}%
\pgfpathcurveto{\pgfqpoint{1.147183in}{6.861546in}}{\pgfqpoint{1.087222in}{6.666166in}}{\pgfqpoint{1.030017in}{6.469973in}}%
\pgfpathcurveto{\pgfqpoint{0.972813in}{6.273779in}}{\pgfqpoint{0.918372in}{6.076790in}}{\pgfqpoint{0.866709in}{5.879064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.879064in}}%
\pgfpathcurveto{\pgfqpoint{1.143428in}{5.624722in}}{\pgfqpoint{1.081580in}{5.369198in}}{\pgfqpoint{1.024370in}{5.112618in}}%
\pgfpathcurveto{\pgfqpoint{0.967160in}{4.856037in}}{\pgfqpoint{0.914598in}{4.598443in}}{\pgfqpoint{0.866709in}{4.339960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.339960in}}%
\pgfpathcurveto{\pgfqpoint{1.118034in}{3.844201in}}{\pgfqpoint{1.043419in}{3.345403in}}{\pgfqpoint{0.986172in}{2.844467in}}%
\pgfpathcurveto{\pgfqpoint{0.928924in}{2.343532in}}{\pgfqpoint{0.889080in}{1.840760in}}{\pgfqpoint{0.866709in}{1.337061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.337061in}}%
\pgfpathcurveto{\pgfqpoint{1.205005in}{1.227231in}}{\pgfqpoint{1.200959in}{1.117367in}}{\pgfqpoint{1.197744in}{1.007476in}}%
\pgfpathcurveto{\pgfqpoint{1.194529in}{0.897586in}}{\pgfqpoint{1.192146in}{0.787672in}}{\pgfqpoint{1.190594in}{0.677746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885998in}{0.677746in}}%
\pgfpathcurveto{\pgfqpoint{0.882857in}{0.680210in}}{\pgfqpoint{0.879678in}{0.682627in}}{\pgfqpoint{0.876463in}{0.684994in}}%
\pgfpathcurveto{\pgfqpoint{0.873247in}{0.687361in}}{\pgfqpoint{0.869996in}{0.689679in}}{\pgfqpoint{0.866709in}{0.691946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.691946in}}%
\pgfpathcurveto{\pgfqpoint{1.160378in}{0.726104in}}{\pgfqpoint{1.103651in}{0.748378in}}{\pgfqpoint{1.044132in}{0.757031in}}%
\pgfpathcurveto{\pgfqpoint{0.984612in}{0.765684in}}{\pgfqpoint{0.923891in}{0.760484in}}{\pgfqpoint{0.866709in}{0.741836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741836in}}%
\pgfpathcurveto{\pgfqpoint{1.194987in}{0.736979in}}{\pgfqpoint{1.180397in}{0.731230in}}{\pgfqpoint{1.166191in}{0.724621in}}%
\pgfpathcurveto{\pgfqpoint{1.151985in}{0.718012in}}{\pgfqpoint{1.138190in}{0.710554in}}{\pgfqpoint{1.124879in}{0.702289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.965002in}}%
\pgfpathcurveto{\pgfqpoint{1.155941in}{0.933940in}}{\pgfqpoint{1.106475in}{0.895684in}}{\pgfqpoint{1.062846in}{0.851288in}}%
\pgfpathcurveto{\pgfqpoint{1.019217in}{0.806891in}}{\pgfqpoint{0.981830in}{0.756765in}}{\pgfqpoint{0.951714in}{0.702289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.149920in}{1.056624in}}{\pgfqpoint{1.090207in}{1.048825in}}{\pgfqpoint{1.032271in}{1.033367in}}%
\pgfpathcurveto{\pgfqpoint{0.974335in}{1.017909in}}{\pgfqpoint{0.918673in}{0.994924in}}{\pgfqpoint{0.866709in}{0.965002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.964222in}}%
\pgfpathcurveto{\pgfqpoint{1.157957in}{0.994280in}}{\pgfqpoint{1.102314in}{1.017400in}}{\pgfqpoint{1.044377in}{1.032990in}}%
\pgfpathcurveto{\pgfqpoint{0.986440in}{1.048580in}}{\pgfqpoint{0.926707in}{1.056506in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123303in}{0.702696in}}%
\pgfpathcurveto{\pgfqpoint{1.093314in}{0.756855in}}{\pgfqpoint{1.056135in}{0.806708in}}{\pgfqpoint{1.012779in}{0.850897in}}%
\pgfpathcurveto{\pgfqpoint{0.969423in}{0.895087in}}{\pgfqpoint{0.920287in}{0.933208in}}{\pgfqpoint{0.866709in}{0.964222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953290in}{0.702696in}}%
\pgfpathcurveto{\pgfqpoint{0.939762in}{0.711263in}}{\pgfqpoint{0.925723in}{0.718995in}}{\pgfqpoint{0.911253in}{0.725851in}}%
\pgfpathcurveto{\pgfqpoint{0.896782in}{0.732706in}}{\pgfqpoint{0.881907in}{0.738673in}}{\pgfqpoint{0.866709in}{0.743716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{1.152912in}{0.762622in}}{\pgfqpoint{1.092362in}{0.768244in}}{\pgfqpoint{1.032884in}{0.760152in}}%
\pgfpathcurveto{\pgfqpoint{0.973405in}{0.752059in}}{\pgfqpoint{0.916559in}{0.730464in}}{\pgfqpoint{0.866709in}{0.697024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697024in}}%
\pgfpathcurveto{\pgfqpoint{1.205839in}{0.694311in}}{\pgfqpoint{1.201846in}{0.691523in}}{\pgfqpoint{1.197905in}{0.688662in}}%
\pgfpathcurveto{\pgfqpoint{1.193964in}{0.685801in}}{\pgfqpoint{1.190077in}{0.682867in}}{\pgfqpoint{1.186245in}{0.679862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.100999in}}%
\pgfpathcurveto{\pgfqpoint{1.111725in}{3.536123in}}{\pgfqpoint{1.035899in}{2.967594in}}{\pgfqpoint{0.982581in}{2.396738in}}%
\pgfpathcurveto{\pgfqpoint{0.929263in}{1.825882in}}{\pgfqpoint{0.898494in}{1.253144in}}{\pgfqpoint{0.890347in}{0.679862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.712194in}}%
\pgfpathcurveto{\pgfqpoint{1.142561in}{5.445944in}}{\pgfqpoint{1.080277in}{5.178445in}}{\pgfqpoint{1.023066in}{4.909840in}}%
\pgfpathcurveto{\pgfqpoint{0.965855in}{4.641236in}}{\pgfqpoint{0.913727in}{4.371574in}}{\pgfqpoint{0.866709in}{4.100999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.921488in}}%
\pgfpathcurveto{\pgfqpoint{1.146888in}{6.721642in}}{\pgfqpoint{1.086779in}{6.520897in}}{\pgfqpoint{1.029575in}{6.319316in}}%
\pgfpathcurveto{\pgfqpoint{0.972370in}{6.117735in}}{\pgfqpoint{0.918076in}{5.915340in}}{\pgfqpoint{0.866709in}{5.712194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.924425in}}%
\pgfpathcurveto{\pgfqpoint{1.148632in}{7.758691in}}{\pgfqpoint{1.089399in}{7.592219in}}{\pgfqpoint{1.032197in}{7.425044in}}%
\pgfpathcurveto{\pgfqpoint{0.974995in}{7.257869in}}{\pgfqpoint{0.919829in}{7.090005in}}{\pgfqpoint{0.866709in}{6.921488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.795028in}}%
\pgfpathcurveto{\pgfqpoint{1.149580in}{8.651176in}}{\pgfqpoint{1.090823in}{8.506682in}}{\pgfqpoint{1.033622in}{8.361569in}}%
\pgfpathcurveto{\pgfqpoint{0.976422in}{8.216456in}}{\pgfqpoint{0.920781in}{8.070733in}}{\pgfqpoint{0.866709in}{7.924425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.570938in}}%
\pgfpathcurveto{\pgfqpoint{1.150177in}{9.442748in}}{\pgfqpoint{1.091720in}{9.313981in}}{\pgfqpoint{1.034520in}{9.184653in}}%
\pgfpathcurveto{\pgfqpoint{0.977320in}{9.055325in}}{\pgfqpoint{0.921381in}{8.925444in}}{\pgfqpoint{0.866709in}{8.795028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.274436in}}%
\pgfpathcurveto{\pgfqpoint{1.150587in}{10.158226in}}{\pgfqpoint{1.092336in}{10.041485in}}{\pgfqpoint{1.035137in}{9.924228in}}%
\pgfpathcurveto{\pgfqpoint{0.977938in}{9.806971in}}{\pgfqpoint{0.921793in}{9.689203in}}{\pgfqpoint{0.866709in}{9.570938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.920019in}}%
\pgfpathcurveto{\pgfqpoint{1.150888in}{10.813391in}}{\pgfqpoint{1.092787in}{10.706270in}}{\pgfqpoint{1.035589in}{10.598667in}}%
\pgfpathcurveto{\pgfqpoint{0.978390in}{10.491064in}}{\pgfqpoint{0.922095in}{10.382984in}}{\pgfqpoint{0.866709in}{10.274436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.517752in}}%
\pgfpathcurveto{\pgfqpoint{1.151116in}{11.419043in}}{\pgfqpoint{1.093131in}{11.319870in}}{\pgfqpoint{1.035933in}{11.220243in}}%
\pgfpathcurveto{\pgfqpoint{0.978735in}{11.120616in}}{\pgfqpoint{0.922325in}{11.020538in}}{\pgfqpoint{0.866709in}{10.920019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.074970in}}%
\pgfpathcurveto{\pgfqpoint{1.151297in}{11.982965in}}{\pgfqpoint{1.093403in}{11.890523in}}{\pgfqpoint{1.036205in}{11.797649in}}%
\pgfpathcurveto{\pgfqpoint{0.979006in}{11.704776in}}{\pgfqpoint{0.922507in}{11.611474in}}{\pgfqpoint{0.866709in}{11.517752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.597211in}}%
\pgfpathcurveto{\pgfqpoint{1.151443in}{12.510997in}}{\pgfqpoint{1.093622in}{12.424364in}}{\pgfqpoint{1.036424in}{12.337321in}}%
\pgfpathcurveto{\pgfqpoint{0.979226in}{12.250277in}}{\pgfqpoint{0.922653in}{12.162824in}}{\pgfqpoint{0.866709in}{12.074970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.088786in}}%
\pgfpathcurveto{\pgfqpoint{1.151564in}{13.007649in}}{\pgfqpoint{1.093803in}{12.926111in}}{\pgfqpoint{1.036606in}{12.844179in}}%
\pgfpathcurveto{\pgfqpoint{0.979408in}{12.762247in}}{\pgfqpoint{0.922775in}{12.679922in}}{\pgfqpoint{0.866709in}{12.597211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.553126in}}%
\pgfpathcurveto{\pgfqpoint{1.151665in}{13.476498in}}{\pgfqpoint{1.093956in}{13.399485in}}{\pgfqpoint{1.036758in}{13.322092in}}%
\pgfpathcurveto{\pgfqpoint{0.979561in}{13.244700in}}{\pgfqpoint{0.922877in}{13.166929in}}{\pgfqpoint{0.866709in}{13.088786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.993015in}}%
\pgfpathcurveto{\pgfqpoint{1.151752in}{13.920436in}}{\pgfqpoint{1.094086in}{13.847486in}}{\pgfqpoint{1.036888in}{13.774168in}}%
\pgfpathcurveto{\pgfqpoint{0.979691in}{13.700851in}}{\pgfqpoint{0.922964in}{13.627169in}}{\pgfqpoint{0.866709in}{13.553126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.410752in}}%
\pgfpathcurveto{\pgfqpoint{1.151827in}{14.341842in}}{\pgfqpoint{1.094198in}{14.272573in}}{\pgfqpoint{1.037001in}{14.202948in}}%
\pgfpathcurveto{\pgfqpoint{0.979804in}{14.133323in}}{\pgfqpoint{0.923039in}{14.063344in}}{\pgfqpoint{0.866709in}{13.993015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.808260in}}%
\pgfpathcurveto{\pgfqpoint{1.151892in}{14.742701in}}{\pgfqpoint{1.094296in}{14.676793in}}{\pgfqpoint{1.037099in}{14.610540in}}%
\pgfpathcurveto{\pgfqpoint{0.979902in}{14.544287in}}{\pgfqpoint{0.923104in}{14.477690in}}{\pgfqpoint{0.866709in}{14.410752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.187168in}}%
\pgfpathcurveto{\pgfqpoint{1.151949in}{15.124690in}}{\pgfqpoint{1.094382in}{15.061873in}}{\pgfqpoint{1.037185in}{14.998720in}}%
\pgfpathcurveto{\pgfqpoint{0.979988in}{14.935567in}}{\pgfqpoint{0.923162in}{14.872080in}}{\pgfqpoint{0.866709in}{14.808260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.548867in}}%
\pgfpathcurveto{\pgfqpoint{1.152000in}{15.489241in}}{\pgfqpoint{1.094459in}{15.429284in}}{\pgfqpoint{1.037262in}{15.368999in}}%
\pgfpathcurveto{\pgfqpoint{0.980065in}{15.308714in}}{\pgfqpoint{0.923213in}{15.248103in}}{\pgfqpoint{0.866709in}{15.187168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.894562in}}%
\pgfpathcurveto{\pgfqpoint{1.152046in}{15.837587in}}{\pgfqpoint{1.094527in}{15.780290in}}{\pgfqpoint{1.037330in}{15.722673in}}%
\pgfpathcurveto{\pgfqpoint{0.980133in}{15.665056in}}{\pgfqpoint{0.923259in}{15.607120in}}{\pgfqpoint{0.866709in}{15.548867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.225298in}}%
\pgfpathcurveto{\pgfqpoint{1.152087in}{16.170803in}}{\pgfqpoint{1.094589in}{16.115992in}}{\pgfqpoint{1.037392in}{16.060868in}}%
\pgfpathcurveto{\pgfqpoint{0.980195in}{16.005744in}}{\pgfqpoint{0.923300in}{15.950308in}}{\pgfqpoint{0.866709in}{15.894562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.541995in}}%
\pgfpathcurveto{\pgfqpoint{1.152124in}{16.489827in}}{\pgfqpoint{1.094645in}{16.437350in}}{\pgfqpoint{1.037448in}{16.384566in}}%
\pgfpathcurveto{\pgfqpoint{0.980251in}{16.331782in}}{\pgfqpoint{0.923337in}{16.278692in}}{\pgfqpoint{0.866709in}{16.225298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.845460in}}%
\pgfpathcurveto{\pgfqpoint{1.152158in}{16.795486in}}{\pgfqpoint{1.094696in}{16.745208in}}{\pgfqpoint{1.037499in}{16.694629in}}%
\pgfpathcurveto{\pgfqpoint{0.980302in}{16.644051in}}{\pgfqpoint{0.923371in}{16.593172in}}{\pgfqpoint{0.866709in}{16.541995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.136414in}}%
\pgfpathcurveto{\pgfqpoint{1.152189in}{17.088514in}}{\pgfqpoint{1.094742in}{17.040316in}}{\pgfqpoint{1.037545in}{16.991823in}}%
\pgfpathcurveto{\pgfqpoint{0.980349in}{16.943329in}}{\pgfqpoint{0.923403in}{16.894541in}}{\pgfqpoint{0.866709in}{16.845460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.415496in}}%
\pgfpathcurveto{\pgfqpoint{1.152217in}{17.369564in}}{\pgfqpoint{1.094785in}{17.323340in}}{\pgfqpoint{1.037588in}{17.276826in}}%
\pgfpathcurveto{\pgfqpoint{0.980391in}{17.230311in}}{\pgfqpoint{0.923431in}{17.183506in}}{\pgfqpoint{0.866709in}{17.136414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.683281in}}%
\pgfpathcurveto{\pgfqpoint{1.152244in}{17.639222in}}{\pgfqpoint{1.094824in}{17.594877in}}{\pgfqpoint{1.037628in}{17.550245in}}%
\pgfpathcurveto{\pgfqpoint{0.980431in}{17.505613in}}{\pgfqpoint{0.923458in}{17.460696in}}{\pgfqpoint{0.866709in}{17.415496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.940285in}}%
\pgfpathcurveto{\pgfqpoint{1.152268in}{17.898015in}}{\pgfqpoint{1.094861in}{17.855461in}}{\pgfqpoint{1.037664in}{17.812627in}}%
\pgfpathcurveto{\pgfqpoint{0.980468in}{17.769792in}}{\pgfqpoint{0.923482in}{17.726676in}}{\pgfqpoint{0.866709in}{17.683281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.186974in}}%
\pgfpathcurveto{\pgfqpoint{1.152291in}{18.146415in}}{\pgfqpoint{1.094895in}{18.105577in}}{\pgfqpoint{1.037698in}{18.064461in}}%
\pgfpathcurveto{\pgfqpoint{0.980502in}{18.023346in}}{\pgfqpoint{0.923505in}{17.981953in}}{\pgfqpoint{0.866709in}{17.940285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.423773in}}%
\pgfpathcurveto{\pgfqpoint{1.152312in}{18.384855in}}{\pgfqpoint{1.094927in}{18.345661in}}{\pgfqpoint{1.037730in}{18.306194in}}%
\pgfpathcurveto{\pgfqpoint{0.980533in}{18.266727in}}{\pgfqpoint{0.923526in}{18.226987in}}{\pgfqpoint{0.866709in}{18.186974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.651064in}}%
\pgfpathcurveto{\pgfqpoint{1.152331in}{18.613723in}}{\pgfqpoint{1.094956in}{18.576111in}}{\pgfqpoint{1.037760in}{18.538229in}}%
\pgfpathcurveto{\pgfqpoint{0.980563in}{18.500346in}}{\pgfqpoint{0.923546in}{18.462194in}}{\pgfqpoint{0.866709in}{18.423773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.869199in}}%
\pgfpathcurveto{\pgfqpoint{1.152350in}{18.833378in}}{\pgfqpoint{1.094984in}{18.797288in}}{\pgfqpoint{1.037788in}{18.760932in}}%
\pgfpathcurveto{\pgfqpoint{0.980591in}{18.724576in}}{\pgfqpoint{0.923564in}{18.687953in}}{\pgfqpoint{0.866709in}{18.651064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.078497in}}%
\pgfpathcurveto{\pgfqpoint{1.152367in}{19.044143in}}{\pgfqpoint{1.095010in}{19.009523in}}{\pgfqpoint{1.037814in}{18.974639in}}%
\pgfpathcurveto{\pgfqpoint{0.980617in}{18.939756in}}{\pgfqpoint{0.923582in}{18.904609in}}{\pgfqpoint{0.866709in}{18.869199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.279253in}}%
\pgfpathcurveto{\pgfqpoint{1.152384in}{19.246316in}}{\pgfqpoint{1.095035in}{19.213118in}}{\pgfqpoint{1.037838in}{19.179658in}}%
\pgfpathcurveto{\pgfqpoint{0.980642in}{19.146198in}}{\pgfqpoint{0.923598in}{19.112477in}}{\pgfqpoint{0.866709in}{19.078497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.471735in}}%
\pgfpathcurveto{\pgfqpoint{1.152399in}{19.440172in}}{\pgfqpoint{1.095058in}{19.408349in}}{\pgfqpoint{1.037862in}{19.376268in}}%
\pgfpathcurveto{\pgfqpoint{0.980665in}{19.344188in}}{\pgfqpoint{0.923614in}{19.311849in}}{\pgfqpoint{0.866709in}{19.279253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.656191in}}%
\pgfpathcurveto{\pgfqpoint{1.152414in}{19.625961in}}{\pgfqpoint{1.095081in}{19.595473in}}{\pgfqpoint{1.037884in}{19.564730in}}%
\pgfpathcurveto{\pgfqpoint{0.980688in}{19.533987in}}{\pgfqpoint{0.923629in}{19.502988in}}{\pgfqpoint{0.866709in}{19.471735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.832850in}}%
\pgfpathcurveto{\pgfqpoint{1.152428in}{19.803914in}}{\pgfqpoint{1.095102in}{19.774724in}}{\pgfqpoint{1.037905in}{19.745280in}}%
\pgfpathcurveto{\pgfqpoint{0.980709in}{19.715837in}}{\pgfqpoint{0.923643in}{19.686140in}}{\pgfqpoint{0.866709in}{19.656191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.001921in}}%
\pgfpathcurveto{\pgfqpoint{1.152442in}{19.974246in}}{\pgfqpoint{1.095122in}{19.946318in}}{\pgfqpoint{1.037925in}{19.918139in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{19.889960in}}{\pgfqpoint{0.923656in}{19.861530in}}{\pgfqpoint{0.866709in}{19.832850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.163600in}}%
\pgfpathcurveto{\pgfqpoint{1.152454in}{20.137152in}}{\pgfqpoint{1.095141in}{20.110454in}}{\pgfqpoint{1.037944in}{20.083508in}}%
\pgfpathcurveto{\pgfqpoint{0.980748in}{20.056561in}}{\pgfqpoint{0.923669in}{20.029365in}}{\pgfqpoint{0.866709in}{20.001921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.318066in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{20.292816in}}{\pgfqpoint{1.095159in}{20.267319in}}{\pgfqpoint{1.037963in}{20.241574in}}%
\pgfpathcurveto{\pgfqpoint{0.980766in}{20.215829in}}{\pgfqpoint{0.923681in}{20.189838in}}{\pgfqpoint{0.866709in}{20.163600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.465486in}}%
\pgfpathcurveto{\pgfqpoint{1.152478in}{20.441406in}}{\pgfqpoint{1.095177in}{20.417081in}}{\pgfqpoint{1.037980in}{20.392511in}}%
\pgfpathcurveto{\pgfqpoint{0.980784in}{20.367941in}}{\pgfqpoint{0.923693in}{20.343126in}}{\pgfqpoint{0.866709in}{20.318066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.606012in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{20.583078in}}{\pgfqpoint{1.095194in}{20.559900in}}{\pgfqpoint{1.037997in}{20.536479in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{20.513058in}}{\pgfqpoint{0.923705in}{20.489393in}}{\pgfqpoint{0.866709in}{20.465486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.739789in}}%
\pgfpathcurveto{\pgfqpoint{1.152500in}{20.717977in}}{\pgfqpoint{1.095210in}{20.695922in}}{\pgfqpoint{1.038014in}{20.673626in}}%
\pgfpathcurveto{\pgfqpoint{0.980817in}{20.651329in}}{\pgfqpoint{0.923715in}{20.628791in}}{\pgfqpoint{0.866709in}{20.606012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.866948in}}%
\pgfpathcurveto{\pgfqpoint{1.152511in}{20.846236in}}{\pgfqpoint{1.095226in}{20.825283in}}{\pgfqpoint{1.038029in}{20.804089in}}%
\pgfpathcurveto{\pgfqpoint{0.980833in}{20.782896in}}{\pgfqpoint{0.923726in}{20.761462in}}{\pgfqpoint{0.866709in}{20.739789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.987612in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{20.967979in}}{\pgfqpoint{1.095241in}{20.948107in}}{\pgfqpoint{1.038045in}{20.927996in}}%
\pgfpathcurveto{\pgfqpoint{0.980848in}{20.907885in}}{\pgfqpoint{0.923736in}{20.887536in}}{\pgfqpoint{0.866709in}{20.866948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.101894in}}%
\pgfpathcurveto{\pgfqpoint{1.152531in}{21.083322in}}{\pgfqpoint{1.095256in}{21.064512in}}{\pgfqpoint{1.038059in}{21.045465in}}%
\pgfpathcurveto{\pgfqpoint{0.980863in}{21.026418in}}{\pgfqpoint{0.923746in}{21.007133in}}{\pgfqpoint{0.866709in}{20.987612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.209899in}}%
\pgfpathcurveto{\pgfqpoint{1.152540in}{21.192371in}}{\pgfqpoint{1.095270in}{21.174606in}}{\pgfqpoint{1.038073in}{21.156605in}}%
\pgfpathcurveto{\pgfqpoint{0.980877in}{21.138604in}}{\pgfqpoint{0.923755in}{21.120367in}}{\pgfqpoint{0.866709in}{21.101894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.311724in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{21.295223in}}{\pgfqpoint{1.095284in}{21.278487in}}{\pgfqpoint{1.038087in}{21.261516in}}%
\pgfpathcurveto{\pgfqpoint{0.980891in}{21.244545in}}{\pgfqpoint{0.923764in}{21.227339in}}{\pgfqpoint{0.866709in}{21.209899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.407459in}}%
\pgfpathcurveto{\pgfqpoint{1.152558in}{21.391971in}}{\pgfqpoint{1.095297in}{21.376249in}}{\pgfqpoint{1.038101in}{21.360293in}}%
\pgfpathcurveto{\pgfqpoint{0.980904in}{21.344337in}}{\pgfqpoint{0.923773in}{21.328147in}}{\pgfqpoint{0.866709in}{21.311724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.497187in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{21.482698in}}{\pgfqpoint{1.095310in}{21.467976in}}{\pgfqpoint{1.038114in}{21.453021in}}%
\pgfpathcurveto{\pgfqpoint{0.980917in}{21.438067in}}{\pgfqpoint{0.923782in}{21.422879in}}{\pgfqpoint{0.866709in}{21.407459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.580984in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{21.567482in}}{\pgfqpoint{1.095323in}{21.553747in}}{\pgfqpoint{1.038127in}{21.539781in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{21.525815in}}{\pgfqpoint{0.923791in}{21.511616in}}{\pgfqpoint{0.866709in}{21.497187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.658920in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{21.646392in}}{\pgfqpoint{1.095335in}{21.633634in}}{\pgfqpoint{1.038139in}{21.620644in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{21.607655in}}{\pgfqpoint{0.923799in}{21.594435in}}{\pgfqpoint{0.866709in}{21.580984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.731059in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{21.719496in}}{\pgfqpoint{1.095348in}{21.707703in}}{\pgfqpoint{1.038151in}{21.695679in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{21.683656in}}{\pgfqpoint{0.923807in}{21.671403in}}{\pgfqpoint{0.866709in}{21.658920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.797459in}}%
\pgfpathcurveto{\pgfqpoint{1.152600in}{21.786851in}}{\pgfqpoint{1.095359in}{21.776014in}}{\pgfqpoint{1.038163in}{21.764947in}}%
\pgfpathcurveto{\pgfqpoint{0.980967in}{21.753880in}}{\pgfqpoint{0.923815in}{21.742584in}}{\pgfqpoint{0.866709in}{21.731059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.858175in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{21.848513in}}{\pgfqpoint{1.095371in}{21.838623in}}{\pgfqpoint{1.038175in}{21.828503in}}%
\pgfpathcurveto{\pgfqpoint{0.980979in}{21.818384in}}{\pgfqpoint{0.923823in}{21.808036in}}{\pgfqpoint{0.866709in}{21.797459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.913253in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{21.904530in}}{\pgfqpoint{1.095383in}{21.895578in}}{\pgfqpoint{1.038187in}{21.886398in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{21.877218in}}{\pgfqpoint{0.923831in}{21.867811in}}{\pgfqpoint{0.866709in}{21.858175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.962738in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{21.954946in}}{\pgfqpoint{1.095394in}{21.946926in}}{\pgfqpoint{1.038198in}{21.938678in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{21.930431in}}{\pgfqpoint{0.923838in}{21.921956in}}{\pgfqpoint{0.866709in}{21.913253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.006667in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{21.999800in}}{\pgfqpoint{1.095405in}{21.992705in}}{\pgfqpoint{1.038209in}{21.985384in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{21.978062in}}{\pgfqpoint{0.923846in}{21.970514in}}{\pgfqpoint{0.866709in}{21.962738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.045075in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{22.039127in}}{\pgfqpoint{1.095417in}{22.032952in}}{\pgfqpoint{1.038220in}{22.026551in}}%
\pgfpathcurveto{\pgfqpoint{0.981024in}{22.020149in}}{\pgfqpoint{0.923853in}{22.013522in}}{\pgfqpoint{0.866709in}{22.006667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.077990in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{22.072956in}}{\pgfqpoint{1.095428in}{22.067697in}}{\pgfqpoint{1.038231in}{22.062211in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{22.056725in}}{\pgfqpoint{0.923861in}{22.051013in}}{\pgfqpoint{0.866709in}{22.045075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.105437in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{22.101315in}}{\pgfqpoint{1.095438in}{22.096966in}}{\pgfqpoint{1.038242in}{22.092391in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{22.087817in}}{\pgfqpoint{0.923868in}{22.083016in}}{\pgfqpoint{0.866709in}{22.077990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.127438in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{22.124223in}}{\pgfqpoint{1.095449in}{22.120781in}}{\pgfqpoint{1.038253in}{22.117115in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{22.113448in}}{\pgfqpoint{0.923875in}{22.109555in}}{\pgfqpoint{0.866709in}{22.105437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.144008in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{22.141698in}}{\pgfqpoint{1.095460in}{22.139161in}}{\pgfqpoint{1.038264in}{22.136400in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{22.133638in}}{\pgfqpoint{0.923882in}{22.130651in}}{\pgfqpoint{0.866709in}{22.127438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.155161in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{22.153753in}}{\pgfqpoint{1.095471in}{22.152119in}}{\pgfqpoint{1.038274in}{22.150261in}}%
\pgfpathcurveto{\pgfqpoint{0.981078in}{22.148402in}}{\pgfqpoint{0.923889in}{22.146318in}}{\pgfqpoint{0.866709in}{22.144008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.160904in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{22.160397in}}{\pgfqpoint{1.095481in}{22.159665in}}{\pgfqpoint{1.038285in}{22.158708in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{22.157751in}}{\pgfqpoint{0.923896in}{22.156569in}}{\pgfqpoint{0.866709in}{22.155161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.161242in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{22.161636in}}{\pgfqpoint{1.095492in}{22.161805in}}{\pgfqpoint{1.038296in}{22.161749in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{22.161692in}}{\pgfqpoint{0.923904in}{22.161411in}}{\pgfqpoint{0.866709in}{22.160904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.156175in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{22.157470in}}{\pgfqpoint{1.095503in}{22.158539in}}{\pgfqpoint{1.038306in}{22.159384in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{22.160228in}}{\pgfqpoint{0.923911in}{22.160848in}}{\pgfqpoint{0.866709in}{22.161242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.145699in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{22.147895in}}{\pgfqpoint{1.095513in}{22.149866in}}{\pgfqpoint{1.038317in}{22.151613in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{22.153359in}}{\pgfqpoint{0.923918in}{22.154879in}}{\pgfqpoint{0.866709in}{22.156175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.129806in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{22.132906in}}{\pgfqpoint{1.095524in}{22.135780in}}{\pgfqpoint{1.038328in}{22.138429in}}%
\pgfpathcurveto{\pgfqpoint{0.981131in}{22.141077in}}{\pgfqpoint{0.923925in}{22.143501in}}{\pgfqpoint{0.866709in}{22.145699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.108485in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{22.112489in}}{\pgfqpoint{1.095535in}{22.116269in}}{\pgfqpoint{1.038338in}{22.119822in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{22.123376in}}{\pgfqpoint{0.923932in}{22.126704in}}{\pgfqpoint{0.866709in}{22.129806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.081719in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{22.086632in}}{\pgfqpoint{1.095545in}{22.091319in}}{\pgfqpoint{1.038349in}{22.095780in}}%
\pgfpathcurveto{\pgfqpoint{0.981153in}{22.100241in}}{\pgfqpoint{0.923939in}{22.104476in}}{\pgfqpoint{0.866709in}{22.108485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.049489in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{22.055313in}}{\pgfqpoint{1.095556in}{22.060911in}}{\pgfqpoint{1.038360in}{22.066283in}}%
\pgfpathcurveto{\pgfqpoint{0.981164in}{22.071654in}}{\pgfqpoint{0.923946in}{22.076800in}}{\pgfqpoint{0.866709in}{22.081719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.011770in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{22.018509in}}{\pgfqpoint{1.095567in}{22.025022in}}{\pgfqpoint{1.038371in}{22.031309in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{22.037595in}}{\pgfqpoint{0.923954in}{22.043656in}}{\pgfqpoint{0.866709in}{22.049489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.968532in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{21.976192in}}{\pgfqpoint{1.095578in}{21.983626in}}{\pgfqpoint{1.038382in}{21.990832in}}%
\pgfpathcurveto{\pgfqpoint{0.981186in}{21.998038in}}{\pgfqpoint{0.923961in}{22.005017in}}{\pgfqpoint{0.866709in}{22.011770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.919744in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{21.928330in}}{\pgfqpoint{1.095590in}{21.936689in}}{\pgfqpoint{1.038393in}{21.944821in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{21.952952in}}{\pgfqpoint{0.923969in}{21.960856in}}{\pgfqpoint{0.866709in}{21.968532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.865367in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{21.874886in}}{\pgfqpoint{1.095601in}{21.884177in}}{\pgfqpoint{1.038405in}{21.893240in}}%
\pgfpathcurveto{\pgfqpoint{0.981208in}{21.902302in}}{\pgfqpoint{0.923976in}{21.911137in}}{\pgfqpoint{0.866709in}{21.919744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.805359in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{21.815817in}}{\pgfqpoint{1.095613in}{21.826047in}}{\pgfqpoint{1.038416in}{21.836049in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{21.846050in}}{\pgfqpoint{0.923984in}{21.855823in}}{\pgfqpoint{0.866709in}{21.865367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.739671in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{21.751078in}}{\pgfqpoint{1.095624in}{21.762255in}}{\pgfqpoint{1.038428in}{21.773203in}}%
\pgfpathcurveto{\pgfqpoint{0.981232in}{21.784151in}}{\pgfqpoint{0.923992in}{21.794869in}}{\pgfqpoint{0.866709in}{21.805359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.668253in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{21.680616in}}{\pgfqpoint{1.095636in}{21.692749in}}{\pgfqpoint{1.038440in}{21.704652in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{21.716555in}}{\pgfqpoint{0.924000in}{21.728229in}}{\pgfqpoint{0.866709in}{21.739671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.591045in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{21.604374in}}{\pgfqpoint{1.095648in}{21.617473in}}{\pgfqpoint{1.038452in}{21.630341in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{21.643209in}}{\pgfqpoint{0.924008in}{21.655847in}}{\pgfqpoint{0.866709in}{21.668253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.507984in}}%
\pgfpathcurveto{\pgfqpoint{1.152801in}{21.522291in}}{\pgfqpoint{1.095661in}{21.536366in}}{\pgfqpoint{1.038465in}{21.550210in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{21.564053in}}{\pgfqpoint{0.924016in}{21.577665in}}{\pgfqpoint{0.866709in}{21.591045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.419002in}}%
\pgfpathcurveto{\pgfqpoint{1.152809in}{21.434297in}}{\pgfqpoint{1.095674in}{21.449361in}}{\pgfqpoint{1.038477in}{21.464191in}}%
\pgfpathcurveto{\pgfqpoint{0.981281in}{21.479022in}}{\pgfqpoint{0.924025in}{21.493620in}}{\pgfqpoint{0.866709in}{21.507984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.324022in}}%
\pgfpathcurveto{\pgfqpoint{1.152818in}{21.340319in}}{\pgfqpoint{1.095687in}{21.356383in}}{\pgfqpoint{1.038490in}{21.372213in}}%
\pgfpathcurveto{\pgfqpoint{0.981294in}{21.388043in}}{\pgfqpoint{0.924033in}{21.403640in}}{\pgfqpoint{0.866709in}{21.419002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.222963in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{21.240275in}}{\pgfqpoint{1.095700in}{21.257354in}}{\pgfqpoint{1.038504in}{21.274197in}}%
\pgfpathcurveto{\pgfqpoint{0.981307in}{21.291040in}}{\pgfqpoint{0.924042in}{21.307649in}}{\pgfqpoint{0.866709in}{21.324022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.115736in}}%
\pgfpathcurveto{\pgfqpoint{1.152836in}{21.134078in}}{\pgfqpoint{1.095714in}{21.152186in}}{\pgfqpoint{1.038517in}{21.170057in}}%
\pgfpathcurveto{\pgfqpoint{0.981321in}{21.187929in}}{\pgfqpoint{0.924051in}{21.205564in}}{\pgfqpoint{0.866709in}{21.222963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.002244in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{21.021633in}}{\pgfqpoint{1.095728in}{21.040786in}}{\pgfqpoint{1.038532in}{21.059701in}}%
\pgfpathcurveto{\pgfqpoint{0.981335in}{21.078617in}}{\pgfqpoint{0.924061in}{21.097295in}}{\pgfqpoint{0.866709in}{21.115736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.882384in}}%
\pgfpathcurveto{\pgfqpoint{1.152855in}{20.902837in}}{\pgfqpoint{1.095743in}{20.923053in}}{\pgfqpoint{1.038546in}{20.943030in}}%
\pgfpathcurveto{\pgfqpoint{0.981350in}{20.963007in}}{\pgfqpoint{0.924070in}{20.982745in}}{\pgfqpoint{0.866709in}{21.002244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.756043in}}%
\pgfpathcurveto{\pgfqpoint{1.152866in}{20.777580in}}{\pgfqpoint{1.095758in}{20.798877in}}{\pgfqpoint{1.038561in}{20.819934in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{20.840991in}}{\pgfqpoint{0.924081in}{20.861808in}}{\pgfqpoint{0.866709in}{20.882384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.623101in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{20.645740in}}{\pgfqpoint{1.095773in}{20.668139in}}{\pgfqpoint{1.038577in}{20.690297in}}%
\pgfpathcurveto{\pgfqpoint{0.981381in}{20.712454in}}{\pgfqpoint{0.924091in}{20.734370in}}{\pgfqpoint{0.866709in}{20.756043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.483425in}}%
\pgfpathcurveto{\pgfqpoint{1.152887in}{20.507190in}}{\pgfqpoint{1.095790in}{20.530713in}}{\pgfqpoint{1.038593in}{20.553992in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{20.577272in}}{\pgfqpoint{0.924102in}{20.600308in}}{\pgfqpoint{0.866709in}{20.623101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.336876in}}%
\pgfpathcurveto{\pgfqpoint{1.152898in}{20.361790in}}{\pgfqpoint{1.095806in}{20.386460in}}{\pgfqpoint{1.038610in}{20.410885in}}%
\pgfpathcurveto{\pgfqpoint{0.981414in}{20.435310in}}{\pgfqpoint{0.924113in}{20.459491in}}{\pgfqpoint{0.866709in}{20.483425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.183299in}}%
\pgfpathcurveto{\pgfqpoint{1.152910in}{20.209388in}}{\pgfqpoint{1.095824in}{20.235231in}}{\pgfqpoint{1.038628in}{20.260828in}}%
\pgfpathcurveto{\pgfqpoint{0.981431in}{20.286424in}}{\pgfqpoint{0.924125in}{20.311774in}}{\pgfqpoint{0.866709in}{20.336876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.022532in}}%
\pgfpathcurveto{\pgfqpoint{1.152922in}{20.049823in}}{\pgfqpoint{1.095842in}{20.076867in}}{\pgfqpoint{1.038646in}{20.103662in}}%
\pgfpathcurveto{\pgfqpoint{0.981449in}{20.130457in}}{\pgfqpoint{0.924137in}{20.157003in}}{\pgfqpoint{0.866709in}{20.183299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.854395in}}%
\pgfpathcurveto{\pgfqpoint{1.152935in}{19.882918in}}{\pgfqpoint{1.095861in}{19.911192in}}{\pgfqpoint{1.038665in}{19.939215in}}%
\pgfpathcurveto{\pgfqpoint{0.981468in}{19.967239in}}{\pgfqpoint{0.924149in}{19.995011in}}{\pgfqpoint{0.866709in}{20.022532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.678695in}}%
\pgfpathcurveto{\pgfqpoint{1.152948in}{19.708484in}}{\pgfqpoint{1.095881in}{19.738020in}}{\pgfqpoint{1.038685in}{19.767304in}}%
\pgfpathcurveto{\pgfqpoint{0.981488in}{19.796588in}}{\pgfqpoint{0.924163in}{19.825618in}}{\pgfqpoint{0.866709in}{19.854395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.495226in}}%
\pgfpathcurveto{\pgfqpoint{1.152962in}{19.526314in}}{\pgfqpoint{1.095902in}{19.557148in}}{\pgfqpoint{1.038706in}{19.587727in}}%
\pgfpathcurveto{\pgfqpoint{0.981509in}{19.618305in}}{\pgfqpoint{0.924177in}{19.648629in}}{\pgfqpoint{0.866709in}{19.678695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.303760in}}%
\pgfpathcurveto{\pgfqpoint{1.152977in}{19.336186in}}{\pgfqpoint{1.095924in}{19.368355in}}{\pgfqpoint{1.038728in}{19.400267in}}%
\pgfpathcurveto{\pgfqpoint{0.981531in}{19.432178in}}{\pgfqpoint{0.924191in}{19.463832in}}{\pgfqpoint{0.866709in}{19.495226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.104053in}}%
\pgfpathcurveto{\pgfqpoint{1.152992in}{19.137858in}}{\pgfqpoint{1.095948in}{19.171403in}}{\pgfqpoint{1.038751in}{19.204688in}}%
\pgfpathcurveto{\pgfqpoint{0.981555in}{19.237973in}}{\pgfqpoint{0.924207in}{19.270998in}}{\pgfqpoint{0.866709in}{19.303760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.895838in}}%
\pgfpathcurveto{\pgfqpoint{1.153009in}{18.931066in}}{\pgfqpoint{1.095972in}{18.966033in}}{\pgfqpoint{1.038776in}{19.000736in}}%
\pgfpathcurveto{\pgfqpoint{0.981579in}{19.035439in}}{\pgfqpoint{0.924223in}{19.069878in}}{\pgfqpoint{0.866709in}{19.104053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.678825in}}%
\pgfpathcurveto{\pgfqpoint{1.153026in}{18.715526in}}{\pgfqpoint{1.095998in}{18.751961in}}{\pgfqpoint{1.038802in}{18.788131in}}%
\pgfpathcurveto{\pgfqpoint{0.981605in}{18.824300in}}{\pgfqpoint{0.924240in}{18.860203in}}{\pgfqpoint{0.866709in}{18.895838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.452697in}}%
\pgfpathcurveto{\pgfqpoint{1.153045in}{18.490923in}}{\pgfqpoint{1.096026in}{18.528881in}}{\pgfqpoint{1.038829in}{18.566570in}}%
\pgfpathcurveto{\pgfqpoint{0.981633in}{18.604258in}}{\pgfqpoint{0.924259in}{18.641677in}}{\pgfqpoint{0.866709in}{18.678825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.217107in}}%
\pgfpathcurveto{\pgfqpoint{1.153064in}{18.256917in}}{\pgfqpoint{1.096055in}{18.296456in}}{\pgfqpoint{1.038859in}{18.335721in}}%
\pgfpathcurveto{\pgfqpoint{0.981662in}{18.374987in}}{\pgfqpoint{0.924278in}{18.413979in}}{\pgfqpoint{0.866709in}{18.452697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.971676in}}%
\pgfpathcurveto{\pgfqpoint{1.153085in}{18.013133in}}{\pgfqpoint{1.096087in}{18.054316in}}{\pgfqpoint{1.038890in}{18.095222in}}%
\pgfpathcurveto{\pgfqpoint{0.981694in}{18.136128in}}{\pgfqpoint{0.924299in}{18.176757in}}{\pgfqpoint{0.866709in}{18.217107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.715986in}}%
\pgfpathcurveto{\pgfqpoint{1.153108in}{17.759161in}}{\pgfqpoint{1.096121in}{17.802057in}}{\pgfqpoint{1.038924in}{17.844673in}}%
\pgfpathcurveto{\pgfqpoint{0.981727in}{17.887289in}}{\pgfqpoint{0.924322in}{17.929624in}}{\pgfqpoint{0.866709in}{17.971676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.449576in}}%
\pgfpathcurveto{\pgfqpoint{1.153132in}{17.494546in}}{\pgfqpoint{1.096157in}{17.539233in}}{\pgfqpoint{1.038960in}{17.583636in}}%
\pgfpathcurveto{\pgfqpoint{0.981764in}{17.628038in}}{\pgfqpoint{0.924346in}{17.672155in}}{\pgfqpoint{0.866709in}{17.715986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.171936in}}%
\pgfpathcurveto{\pgfqpoint{1.153158in}{17.218787in}}{\pgfqpoint{1.096196in}{17.265350in}}{\pgfqpoint{1.038999in}{17.311625in}}%
\pgfpathcurveto{\pgfqpoint{0.981803in}{17.357899in}}{\pgfqpoint{0.924372in}{17.403883in}}{\pgfqpoint{0.866709in}{17.449576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.882500in}}%
\pgfpathcurveto{\pgfqpoint{1.153186in}{16.931327in}}{\pgfqpoint{1.096238in}{16.979861in}}{\pgfqpoint{1.039042in}{17.028102in}}%
\pgfpathcurveto{\pgfqpoint{0.981845in}{17.076342in}}{\pgfqpoint{0.924400in}{17.124287in}}{\pgfqpoint{0.866709in}{17.171936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.580636in}}%
\pgfpathcurveto{\pgfqpoint{1.153217in}{16.631545in}}{\pgfqpoint{1.096285in}{16.682156in}}{\pgfqpoint{1.039088in}{16.732468in}}%
\pgfpathcurveto{\pgfqpoint{0.981891in}{16.782779in}}{\pgfqpoint{0.924431in}{16.832791in}}{\pgfqpoint{0.866709in}{16.882500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.265636in}}%
\pgfpathcurveto{\pgfqpoint{1.153251in}{16.318745in}}{\pgfqpoint{1.096335in}{16.371552in}}{\pgfqpoint{1.039138in}{16.424053in}}%
\pgfpathcurveto{\pgfqpoint{0.981941in}{16.476554in}}{\pgfqpoint{0.924464in}{16.528749in}}{\pgfqpoint{0.866709in}{16.580636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.936702in}}%
\pgfpathcurveto{\pgfqpoint{1.153288in}{15.992146in}}{\pgfqpoint{1.096390in}{16.047281in}}{\pgfqpoint{1.039193in}{16.102104in}}%
\pgfpathcurveto{\pgfqpoint{0.981996in}{16.156928in}}{\pgfqpoint{0.924501in}{16.211439in}}{\pgfqpoint{0.866709in}{16.265636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.592931in}}%
\pgfpathcurveto{\pgfqpoint{1.153328in}{15.650862in}}{\pgfqpoint{1.096451in}{15.708476in}}{\pgfqpoint{1.039254in}{15.765773in}}%
\pgfpathcurveto{\pgfqpoint{0.982057in}{15.823069in}}{\pgfqpoint{0.924541in}{15.880046in}}{\pgfqpoint{0.866709in}{15.936702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.233295in}}%
\pgfpathcurveto{\pgfqpoint{1.153374in}{15.293884in}}{\pgfqpoint{1.096519in}{15.354151in}}{\pgfqpoint{1.039322in}{15.414092in}}%
\pgfpathcurveto{\pgfqpoint{0.982125in}{15.474033in}}{\pgfqpoint{0.924586in}{15.533647in}}{\pgfqpoint{0.866709in}{15.592931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.856610in}}%
\pgfpathcurveto{\pgfqpoint{1.153424in}{14.920057in}}{\pgfqpoint{1.096594in}{14.983173in}}{\pgfqpoint{1.039397in}{15.045956in}}%
\pgfpathcurveto{\pgfqpoint{0.982200in}{15.108738in}}{\pgfqpoint{0.924637in}{15.171185in}}{\pgfqpoint{0.866709in}{15.233295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.461511in}}%
\pgfpathcurveto{\pgfqpoint{1.153481in}{14.528045in}}{\pgfqpoint{1.096680in}{14.594239in}}{\pgfqpoint{1.039482in}{14.660091in}}%
\pgfpathcurveto{\pgfqpoint{0.982285in}{14.725942in}}{\pgfqpoint{0.924693in}{14.791450in}}{\pgfqpoint{0.866709in}{14.856610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.046401in}}%
\pgfpathcurveto{\pgfqpoint{1.153545in}{14.116289in}}{\pgfqpoint{1.096776in}{14.185829in}}{\pgfqpoint{1.039579in}{14.255016in}}%
\pgfpathcurveto{\pgfqpoint{0.982382in}{14.324203in}}{\pgfqpoint{0.924757in}{14.393036in}}{\pgfqpoint{0.866709in}{14.461511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.609398in}}%
\pgfpathcurveto{\pgfqpoint{1.153619in}{13.682957in}}{\pgfqpoint{1.096887in}{13.756157in}}{\pgfqpoint{1.039689in}{13.828993in}}%
\pgfpathcurveto{\pgfqpoint{0.982492in}{13.901829in}}{\pgfqpoint{0.924831in}{13.974300in}}{\pgfqpoint{0.866709in}{14.046401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.148255in}}%
\pgfpathcurveto{\pgfqpoint{1.153704in}{13.225863in}}{\pgfqpoint{1.097014in}{13.303099in}}{\pgfqpoint{1.039817in}{13.379958in}}%
\pgfpathcurveto{\pgfqpoint{0.982619in}{13.456818in}}{\pgfqpoint{0.924916in}{13.533299in}}{\pgfqpoint{0.866709in}{13.609398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.660257in}}%
\pgfpathcurveto{\pgfqpoint{1.153804in}{12.742369in}}{\pgfqpoint{1.097164in}{12.824095in}}{\pgfqpoint{1.039966in}{12.905431in}}%
\pgfpathcurveto{\pgfqpoint{0.982769in}{12.986767in}}{\pgfqpoint{0.925015in}{13.067710in}}{\pgfqpoint{0.866709in}{13.148255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.142064in}}%
\pgfpathcurveto{\pgfqpoint{1.153923in}{12.229240in}}{\pgfqpoint{1.097342in}{12.316015in}}{\pgfqpoint{1.040144in}{12.402384in}}%
\pgfpathcurveto{\pgfqpoint{0.982946in}{12.488753in}}{\pgfqpoint{0.925133in}{12.574713in}}{\pgfqpoint{0.866709in}{12.660257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.589492in}}%
\pgfpathcurveto{\pgfqpoint{1.154066in}{11.682435in}}{\pgfqpoint{1.097556in}{11.774960in}}{\pgfqpoint{1.040358in}{11.867059in}}%
\pgfpathcurveto{\pgfqpoint{0.983160in}{11.959158in}}{\pgfqpoint{0.925276in}{12.050829in}}{\pgfqpoint{0.866709in}{12.142064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.997181in}}%
\pgfpathcurveto{\pgfqpoint{1.154243in}{11.096790in}}{\pgfqpoint{1.097821in}{11.195961in}}{\pgfqpoint{1.040622in}{11.294684in}}%
\pgfpathcurveto{\pgfqpoint{0.983424in}{11.393407in}}{\pgfqpoint{0.925451in}{11.491680in}}{\pgfqpoint{0.866709in}{11.589492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.358062in}}%
\pgfpathcurveto{\pgfqpoint{1.154466in}{10.465524in}}{\pgfqpoint{1.098155in}{10.572524in}}{\pgfqpoint{1.040956in}{10.679049in}}%
\pgfpathcurveto{\pgfqpoint{0.983757in}{10.785575in}}{\pgfqpoint{0.925673in}{10.891622in}}{\pgfqpoint{0.866709in}{10.997181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.662482in}}%
\pgfpathcurveto{\pgfqpoint{1.154756in}{9.779418in}}{\pgfqpoint{1.098590in}{9.895862in}}{\pgfqpoint{1.041391in}{10.011799in}}%
\pgfpathcurveto{\pgfqpoint{0.984192in}{10.127735in}}{\pgfqpoint{0.925963in}{10.243161in}}{\pgfqpoint{0.866709in}{10.358062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.896634in}}%
\pgfpathcurveto{\pgfqpoint{1.155152in}{9.025362in}}{\pgfqpoint{1.099183in}{9.153560in}}{\pgfqpoint{1.041983in}{9.281210in}}%
\pgfpathcurveto{\pgfqpoint{0.984784in}{9.408860in}}{\pgfqpoint{0.926356in}{9.535957in}}{\pgfqpoint{0.866709in}{9.662482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.039498in}}%
\pgfpathcurveto{\pgfqpoint{1.155722in}{8.183545in}}{\pgfqpoint{1.100037in}{8.327016in}}{\pgfqpoint{1.042836in}{8.469884in}}%
\pgfpathcurveto{\pgfqpoint{0.985636in}{8.612752in}}{\pgfqpoint{0.926924in}{8.755010in}}{\pgfqpoint{0.866709in}{8.896634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.056053in}}%
\pgfpathcurveto{\pgfqpoint{1.156615in}{7.221298in}}{\pgfqpoint{1.101375in}{7.385901in}}{\pgfqpoint{1.044173in}{7.549826in}}%
\pgfpathcurveto{\pgfqpoint{0.986971in}{7.713751in}}{\pgfqpoint{0.927813in}{7.876987in}}{\pgfqpoint{0.866709in}{8.039498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.879064in}}%
\pgfpathcurveto{\pgfqpoint{1.158221in}{6.076790in}}{\pgfqpoint{1.103779in}{6.273779in}}{\pgfqpoint{1.046575in}{6.469973in}}%
\pgfpathcurveto{\pgfqpoint{0.989371in}{6.666166in}}{\pgfqpoint{0.929410in}{6.861546in}}{\pgfqpoint{0.866709in}{7.056053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.339960in}}%
\pgfpathcurveto{\pgfqpoint{1.161994in}{4.598443in}}{\pgfqpoint{1.109432in}{4.856037in}}{\pgfqpoint{1.052223in}{5.112618in}}%
\pgfpathcurveto{\pgfqpoint{0.995013in}{5.369198in}}{\pgfqpoint{0.933165in}{5.624722in}}{\pgfqpoint{0.866709in}{5.879064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.337061in}}%
\pgfpathcurveto{\pgfqpoint{1.187513in}{1.840760in}}{\pgfqpoint{1.147668in}{2.343532in}}{\pgfqpoint{1.090421in}{2.844467in}}%
\pgfpathcurveto{\pgfqpoint{1.033174in}{3.345403in}}{\pgfqpoint{0.958558in}{3.844201in}}{\pgfqpoint{0.866709in}{4.339960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885998in}{0.677746in}}%
\pgfpathcurveto{\pgfqpoint{0.884447in}{0.787672in}}{\pgfqpoint{0.882064in}{0.897586in}}{\pgfqpoint{0.878849in}{1.007476in}}%
\pgfpathcurveto{\pgfqpoint{0.875634in}{1.117367in}}{\pgfqpoint{0.871587in}{1.227231in}}{\pgfqpoint{0.866709in}{1.337061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.691946in}}%
\pgfpathcurveto{\pgfqpoint{1.206597in}{0.689679in}}{\pgfqpoint{1.203345in}{0.687361in}}{\pgfqpoint{1.200130in}{0.684994in}}%
\pgfpathcurveto{\pgfqpoint{1.196915in}{0.682627in}}{\pgfqpoint{1.193736in}{0.680210in}}{\pgfqpoint{1.190594in}{0.677746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741836in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{0.760484in}}{\pgfqpoint{1.091980in}{0.765684in}}{\pgfqpoint{1.032461in}{0.757031in}}%
\pgfpathcurveto{\pgfqpoint{0.972941in}{0.748378in}}{\pgfqpoint{0.916214in}{0.726104in}}{\pgfqpoint{0.866709in}{0.691946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951714in}{0.702289in}}%
\pgfpathcurveto{\pgfqpoint{0.938403in}{0.710554in}}{\pgfqpoint{0.924607in}{0.718012in}}{\pgfqpoint{0.910402in}{0.724621in}}%
\pgfpathcurveto{\pgfqpoint{0.896196in}{0.731230in}}{\pgfqpoint{0.881605in}{0.736979in}}{\pgfqpoint{0.866709in}{0.741836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124879in}{0.702289in}}%
\pgfpathcurveto{\pgfqpoint{1.094763in}{0.756765in}}{\pgfqpoint{1.057376in}{0.806891in}}{\pgfqpoint{1.013747in}{0.851288in}}%
\pgfpathcurveto{\pgfqpoint{0.970118in}{0.895684in}}{\pgfqpoint{0.920651in}{0.933940in}}{\pgfqpoint{0.866709in}{0.965002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.965002in}}%
\pgfpathcurveto{\pgfqpoint{1.157920in}{0.994924in}}{\pgfqpoint{1.102258in}{1.017909in}}{\pgfqpoint{1.044322in}{1.033367in}}%
\pgfpathcurveto{\pgfqpoint{0.986386in}{1.048825in}}{\pgfqpoint{0.926672in}{1.056624in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.149885in}{1.056506in}}{\pgfqpoint{1.090153in}{1.048580in}}{\pgfqpoint{1.032216in}{1.032990in}}%
\pgfpathcurveto{\pgfqpoint{0.974279in}{1.017400in}}{\pgfqpoint{0.918635in}{0.994280in}}{\pgfqpoint{0.866709in}{0.964222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.964222in}}%
\pgfpathcurveto{\pgfqpoint{1.156306in}{0.933208in}}{\pgfqpoint{1.107170in}{0.895087in}}{\pgfqpoint{1.063813in}{0.850897in}}%
\pgfpathcurveto{\pgfqpoint{1.020457in}{0.806708in}}{\pgfqpoint{0.983279in}{0.756855in}}{\pgfqpoint{0.953290in}{0.702696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{1.194686in}{0.738673in}}{\pgfqpoint{1.179810in}{0.732706in}}{\pgfqpoint{1.165340in}{0.725851in}}%
\pgfpathcurveto{\pgfqpoint{1.150870in}{0.718995in}}{\pgfqpoint{1.136831in}{0.711263in}}{\pgfqpoint{1.123303in}{0.702696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697024in}}%
\pgfpathcurveto{\pgfqpoint{1.160034in}{0.730464in}}{\pgfqpoint{1.103188in}{0.752059in}}{\pgfqpoint{1.043709in}{0.760152in}}%
\pgfpathcurveto{\pgfqpoint{0.984230in}{0.768244in}}{\pgfqpoint{0.923681in}{0.762622in}}{\pgfqpoint{0.866709in}{0.743716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.598102,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890347in}{0.679862in}}%
\pgfpathcurveto{\pgfqpoint{0.886516in}{0.682867in}}{\pgfqpoint{0.882628in}{0.685801in}}{\pgfqpoint{0.878688in}{0.688662in}}%
\pgfpathcurveto{\pgfqpoint{0.874747in}{0.691523in}}{\pgfqpoint{0.870754in}{0.694311in}}{\pgfqpoint{0.866709in}{0.697024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{1.170076in}{2.465976in}}{\pgfqpoint{1.121513in}{2.732912in}}{\pgfqpoint{1.064272in}{2.998049in}}%
\pgfpathcurveto{\pgfqpoint{1.007030in}{3.263186in}}{\pgfqpoint{0.941141in}{3.526382in}}{\pgfqpoint{0.866709in}{3.787216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.787216in}}%
\pgfpathcurveto{\pgfqpoint{1.160209in}{3.961291in}}{\pgfqpoint{1.106745in}{4.134262in}}{\pgfqpoint{1.049529in}{4.306006in}}%
\pgfpathcurveto{\pgfqpoint{0.992313in}{4.477750in}}{\pgfqpoint{0.931359in}{4.648226in}}{\pgfqpoint{0.866709in}{4.817312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.817312in}}%
\pgfpathcurveto{\pgfqpoint{1.157485in}{4.954357in}}{\pgfqpoint{1.102668in}{5.090466in}}{\pgfqpoint{1.045459in}{5.225575in}}%
\pgfpathcurveto{\pgfqpoint{0.988250in}{5.360683in}}{\pgfqpoint{0.928657in}{5.494770in}}{\pgfqpoint{0.866709in}{5.627772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.627772in}}%
\pgfpathcurveto{\pgfqpoint{1.156184in}{5.743064in}}{\pgfqpoint{1.100722in}{5.857526in}}{\pgfqpoint{1.043517in}{5.971118in}}%
\pgfpathcurveto{\pgfqpoint{0.986311in}{6.084710in}}{\pgfqpoint{0.927368in}{6.197419in}}{\pgfqpoint{0.866709in}{6.309205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.309205in}}%
\pgfpathcurveto{\pgfqpoint{1.155420in}{6.409575in}}{\pgfqpoint{1.099578in}{6.509190in}}{\pgfqpoint{1.042374in}{6.608023in}}%
\pgfpathcurveto{\pgfqpoint{0.985171in}{6.706856in}}{\pgfqpoint{0.926610in}{6.804897in}}{\pgfqpoint{0.866709in}{6.902119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.902119in}}%
\pgfpathcurveto{\pgfqpoint{1.154915in}{6.991335in}}{\pgfqpoint{1.098823in}{7.079853in}}{\pgfqpoint{1.041621in}{7.167653in}}%
\pgfpathcurveto{\pgfqpoint{0.984418in}{7.255453in}}{\pgfqpoint{0.926110in}{7.342527in}}{\pgfqpoint{0.866709in}{7.428855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.428855in}}%
\pgfpathcurveto{\pgfqpoint{1.154557in}{7.509262in}}{\pgfqpoint{1.098287in}{7.589015in}}{\pgfqpoint{1.041086in}{7.668099in}}%
\pgfpathcurveto{\pgfqpoint{0.983884in}{7.747183in}}{\pgfqpoint{0.925755in}{7.825591in}}{\pgfqpoint{0.866709in}{7.903308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.903308in}}%
\pgfpathcurveto{\pgfqpoint{1.154289in}{7.976483in}}{\pgfqpoint{1.097886in}{8.049040in}}{\pgfqpoint{1.040685in}{8.120967in}}%
\pgfpathcurveto{\pgfqpoint{0.983484in}{8.192893in}}{\pgfqpoint{0.925489in}{8.264184in}}{\pgfqpoint{0.866709in}{8.334827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.334827in}}%
\pgfpathcurveto{\pgfqpoint{1.154080in}{8.401893in}}{\pgfqpoint{1.097574in}{8.468370in}}{\pgfqpoint{1.040373in}{8.534248in}}%
\pgfpathcurveto{\pgfqpoint{0.983173in}{8.600126in}}{\pgfqpoint{0.925282in}{8.665402in}}{\pgfqpoint{0.866709in}{8.730063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.730063in}}%
\pgfpathcurveto{\pgfqpoint{1.153913in}{8.791852in}}{\pgfqpoint{1.097324in}{8.853077in}}{\pgfqpoint{1.040124in}{8.913729in}}%
\pgfpathcurveto{\pgfqpoint{0.982924in}{8.974382in}}{\pgfqpoint{0.925116in}{9.034458in}}{\pgfqpoint{0.866709in}{9.093949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.093949in}}%
\pgfpathcurveto{\pgfqpoint{1.153776in}{9.151099in}}{\pgfqpoint{1.097118in}{9.207706in}}{\pgfqpoint{1.039919in}{9.263762in}}%
\pgfpathcurveto{\pgfqpoint{0.982719in}{9.319818in}}{\pgfqpoint{0.924980in}{9.375321in}}{\pgfqpoint{0.866709in}{9.430264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.430264in}}%
\pgfpathcurveto{\pgfqpoint{1.153661in}{9.483275in}}{\pgfqpoint{1.096946in}{9.535761in}}{\pgfqpoint{1.039747in}{9.587717in}}%
\pgfpathcurveto{\pgfqpoint{0.982548in}{9.639672in}}{\pgfqpoint{0.924866in}{9.691094in}}{\pgfqpoint{0.866709in}{9.741975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.741975in}}%
\pgfpathcurveto{\pgfqpoint{1.153563in}{9.791250in}}{\pgfqpoint{1.096800in}{9.840016in}}{\pgfqpoint{1.039601in}{9.888267in}}%
\pgfpathcurveto{\pgfqpoint{0.982402in}{9.936518in}}{\pgfqpoint{0.924769in}{9.984253in}}{\pgfqpoint{0.866709in}{10.031466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.031466in}}%
\pgfpathcurveto{\pgfqpoint{1.153479in}{10.077332in}}{\pgfqpoint{1.096674in}{10.122703in}}{\pgfqpoint{1.039475in}{10.167574in}}%
\pgfpathcurveto{\pgfqpoint{0.982276in}{10.212446in}}{\pgfqpoint{0.924685in}{10.256815in}}{\pgfqpoint{0.866709in}{10.300678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.300678in}}%
\pgfpathcurveto{\pgfqpoint{1.153405in}{10.343407in}}{\pgfqpoint{1.096564in}{10.385654in}}{\pgfqpoint{1.039365in}{10.427414in}}%
\pgfpathcurveto{\pgfqpoint{0.982166in}{10.469173in}}{\pgfqpoint{0.924612in}{10.510444in}}{\pgfqpoint{0.866709in}{10.551222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.551222in}}%
\pgfpathcurveto{\pgfqpoint{1.153340in}{10.591041in}}{\pgfqpoint{1.096466in}{10.630390in}}{\pgfqpoint{1.039268in}{10.669262in}}%
\pgfpathcurveto{\pgfqpoint{0.982069in}{10.708134in}}{\pgfqpoint{0.924548in}{10.746529in}}{\pgfqpoint{0.866709in}{10.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.784443in}}%
\pgfpathcurveto{\pgfqpoint{1.153282in}{10.821546in}}{\pgfqpoint{1.096380in}{10.858187in}}{\pgfqpoint{1.039181in}{10.894363in}}%
\pgfpathcurveto{\pgfqpoint{0.981983in}{10.930538in}}{\pgfqpoint{0.924490in}{10.966246in}}{\pgfqpoint{0.866709in}{11.001484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.001484in}}%
\pgfpathcurveto{\pgfqpoint{1.153230in}{11.036034in}}{\pgfqpoint{1.096301in}{11.070131in}}{\pgfqpoint{1.039103in}{11.103771in}}%
\pgfpathcurveto{\pgfqpoint{0.981905in}{11.137412in}}{\pgfqpoint{0.924438in}{11.170594in}}{\pgfqpoint{0.866709in}{11.203316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.203316in}}%
\pgfpathcurveto{\pgfqpoint{1.153183in}{11.235454in}}{\pgfqpoint{1.096230in}{11.267147in}}{\pgfqpoint{1.039032in}{11.298392in}}%
\pgfpathcurveto{\pgfqpoint{0.981834in}{11.329636in}}{\pgfqpoint{0.924391in}{11.360431in}}{\pgfqpoint{0.866709in}{11.390774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.390774in}}%
\pgfpathcurveto{\pgfqpoint{1.153139in}{11.420623in}}{\pgfqpoint{1.096166in}{11.450034in}}{\pgfqpoint{1.038968in}{11.479003in}}%
\pgfpathcurveto{\pgfqpoint{0.981769in}{11.507972in}}{\pgfqpoint{0.924348in}{11.536499in}}{\pgfqpoint{0.866709in}{11.564581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.564581in}}%
\pgfpathcurveto{\pgfqpoint{1.153099in}{11.592247in}}{\pgfqpoint{1.096106in}{11.619480in}}{\pgfqpoint{1.038908in}{11.646278in}}%
\pgfpathcurveto{\pgfqpoint{0.981710in}{11.673077in}}{\pgfqpoint{0.924309in}{11.699439in}}{\pgfqpoint{0.866709in}{11.725364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.725364in}}%
\pgfpathcurveto{\pgfqpoint{1.153063in}{11.750939in}}{\pgfqpoint{1.096051in}{11.776086in}}{\pgfqpoint{1.038853in}{11.800805in}}%
\pgfpathcurveto{\pgfqpoint{0.981655in}{11.825523in}}{\pgfqpoint{0.924272in}{11.849812in}}{\pgfqpoint{0.866709in}{11.873669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.873669in}}%
\pgfpathcurveto{\pgfqpoint{1.153028in}{11.897233in}}{\pgfqpoint{1.096000in}{11.920375in}}{\pgfqpoint{1.038802in}{11.943093in}}%
\pgfpathcurveto{\pgfqpoint{0.981604in}{11.965811in}}{\pgfqpoint{0.924238in}{11.988105in}}{\pgfqpoint{0.866709in}{12.009973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.009973in}}%
\pgfpathcurveto{\pgfqpoint{1.152996in}{12.031597in}}{\pgfqpoint{1.095951in}{12.052803in}}{\pgfqpoint{1.038753in}{12.073591in}}%
\pgfpathcurveto{\pgfqpoint{0.981556in}{12.094378in}}{\pgfqpoint{0.924206in}{12.114746in}}{\pgfqpoint{0.866709in}{12.134693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.134693in}}%
\pgfpathcurveto{\pgfqpoint{1.152966in}{12.154438in}}{\pgfqpoint{1.095906in}{12.173771in}}{\pgfqpoint{1.038708in}{12.192688in}}%
\pgfpathcurveto{\pgfqpoint{0.981510in}{12.211606in}}{\pgfqpoint{0.924176in}{12.230108in}}{\pgfqpoint{0.866709in}{12.248193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.248193in}}%
\pgfpathcurveto{\pgfqpoint{1.152937in}{12.266115in}}{\pgfqpoint{1.095863in}{12.283627in}}{\pgfqpoint{1.038665in}{12.300727in}}%
\pgfpathcurveto{\pgfqpoint{0.981467in}{12.317828in}}{\pgfqpoint{0.924147in}{12.334517in}}{\pgfqpoint{0.866709in}{12.350794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.350794in}}%
\pgfpathcurveto{\pgfqpoint{1.152910in}{12.366938in}}{\pgfqpoint{1.095822in}{12.382676in}}{\pgfqpoint{1.038624in}{12.398007in}}%
\pgfpathcurveto{\pgfqpoint{0.981427in}{12.413337in}}{\pgfqpoint{0.924120in}{12.428259in}}{\pgfqpoint{0.866709in}{12.442772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.442772in}}%
\pgfpathcurveto{\pgfqpoint{1.152884in}{12.457180in}}{\pgfqpoint{1.095783in}{12.471185in}}{\pgfqpoint{1.038585in}{12.484785in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{12.498385in}}{\pgfqpoint{0.924094in}{12.511580in}}{\pgfqpoint{0.866709in}{12.524368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.524368in}}%
\pgfpathcurveto{\pgfqpoint{1.152859in}{12.537077in}}{\pgfqpoint{1.095745in}{12.549383in}}{\pgfqpoint{1.038548in}{12.561288in}}%
\pgfpathcurveto{\pgfqpoint{0.981350in}{12.573192in}}{\pgfqpoint{0.924069in}{12.584694in}}{\pgfqpoint{0.866709in}{12.595792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.595792in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{12.606830in}}{\pgfqpoint{1.095709in}{12.617469in}}{\pgfqpoint{1.038511in}{12.627707in}}%
\pgfpathcurveto{\pgfqpoint{0.981314in}{12.637945in}}{\pgfqpoint{0.924045in}{12.647783in}}{\pgfqpoint{0.866709in}{12.657220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.657220in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{12.666613in}}{\pgfqpoint{1.095674in}{12.675609in}}{\pgfqpoint{1.038476in}{12.684206in}}%
\pgfpathcurveto{\pgfqpoint{0.981278in}{12.692803in}}{\pgfqpoint{0.924021in}{12.701001in}}{\pgfqpoint{0.866709in}{12.708801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.708801in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{12.716571in}}{\pgfqpoint{1.095639in}{12.723944in}}{\pgfqpoint{1.038442in}{12.730921in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{12.737897in}}{\pgfqpoint{0.923998in}{12.744477in}}{\pgfqpoint{0.866709in}{12.750658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.750658in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{12.756822in}}{\pgfqpoint{1.095606in}{12.762590in}}{\pgfqpoint{1.038408in}{12.767962in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{12.773334in}}{\pgfqpoint{0.923976in}{12.778311in}}{\pgfqpoint{0.866709in}{12.782891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.782891in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{12.787461in}}{\pgfqpoint{1.095572in}{12.791636in}}{\pgfqpoint{1.038375in}{12.795417in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{12.799197in}}{\pgfqpoint{0.923954in}{12.802583in}}{\pgfqpoint{0.866709in}{12.805573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.805573in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{12.808559in}}{\pgfqpoint{1.095539in}{12.811151in}}{\pgfqpoint{1.038342in}{12.813348in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{12.815545in}}{\pgfqpoint{0.923932in}{12.817348in}}{\pgfqpoint{0.866709in}{12.818757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.818757in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{12.820164in}}{\pgfqpoint{1.095507in}{12.821178in}}{\pgfqpoint{1.038309in}{12.821797in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{12.822416in}}{\pgfqpoint{0.923910in}{12.822642in}}{\pgfqpoint{0.866709in}{12.822473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.822473in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{12.822304in}}{\pgfqpoint{1.095474in}{12.821741in}}{\pgfqpoint{1.038277in}{12.820784in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{12.819826in}}{\pgfqpoint{0.923888in}{12.818475in}}{\pgfqpoint{0.866709in}{12.816729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.816729in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{12.814982in}}{\pgfqpoint{1.095442in}{12.812841in}}{\pgfqpoint{1.038244in}{12.810305in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{12.807769in}}{\pgfqpoint{0.923867in}{12.804838in}}{\pgfqpoint{0.866709in}{12.801513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.801513in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{12.798183in}}{\pgfqpoint{1.095409in}{12.794458in}}{\pgfqpoint{1.038211in}{12.790337in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{12.786216in}}{\pgfqpoint{0.923845in}{12.781700in}}{\pgfqpoint{0.866709in}{12.776790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.776790in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{12.771868in}}{\pgfqpoint{1.095375in}{12.766549in}}{\pgfqpoint{1.038178in}{12.760834in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{12.755119in}}{\pgfqpoint{0.923823in}{12.749009in}}{\pgfqpoint{0.866709in}{12.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.742502in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{12.735975in}}{\pgfqpoint{1.095341in}{12.729050in}}{\pgfqpoint{1.038144in}{12.721728in}}%
\pgfpathcurveto{\pgfqpoint{0.980946in}{12.714406in}}{\pgfqpoint{0.923800in}{12.706686in}}{\pgfqpoint{0.866709in}{12.698570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.698570in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{12.690422in}}{\pgfqpoint{1.095307in}{12.681874in}}{\pgfqpoint{1.038109in}{12.672927in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{12.663980in}}{\pgfqpoint{0.923777in}{12.654634in}}{\pgfqpoint{0.866709in}{12.644890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.644890in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{12.635100in}}{\pgfqpoint{1.095271in}{12.624908in}}{\pgfqpoint{1.038074in}{12.614315in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{12.603721in}}{\pgfqpoint{0.923753in}{12.592728in}}{\pgfqpoint{0.866709in}{12.581334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.581334in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{12.569876in}}{\pgfqpoint{1.095235in}{12.558014in}}{\pgfqpoint{1.038037in}{12.545749in}}%
\pgfpathcurveto{\pgfqpoint{0.980839in}{12.533484in}}{\pgfqpoint{0.923729in}{12.520816in}}{\pgfqpoint{0.866709in}{12.507746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.507746in}}%
\pgfpathcurveto{\pgfqpoint{1.152493in}{12.494592in}}{\pgfqpoint{1.095197in}{12.481030in}}{\pgfqpoint{1.037999in}{12.467062in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{12.453094in}}{\pgfqpoint{0.923703in}{12.438721in}}{\pgfqpoint{0.866709in}{12.423944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.423944in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{12.409057in}}{\pgfqpoint{1.095157in}{12.393759in}}{\pgfqpoint{1.037960in}{12.378053in}}%
\pgfpathcurveto{\pgfqpoint{0.980762in}{12.362347in}}{\pgfqpoint{0.923677in}{12.346233in}}{\pgfqpoint{0.866709in}{12.329711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.329711in}}%
\pgfpathcurveto{\pgfqpoint{1.152439in}{12.313051in}}{\pgfqpoint{1.095116in}{12.295977in}}{\pgfqpoint{1.037918in}{12.278491in}}%
\pgfpathcurveto{\pgfqpoint{0.980721in}{12.261006in}}{\pgfqpoint{0.923649in}{12.243108in}}{\pgfqpoint{0.866709in}{12.224799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.224799in}}%
\pgfpathcurveto{\pgfqpoint{1.152410in}{12.206320in}}{\pgfqpoint{1.095073in}{12.187423in}}{\pgfqpoint{1.037875in}{12.168109in}}%
\pgfpathcurveto{\pgfqpoint{0.980677in}{12.148796in}}{\pgfqpoint{0.923620in}{12.129066in}}{\pgfqpoint{0.866709in}{12.108923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.108923in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{12.088570in}}{\pgfqpoint{1.095027in}{12.067795in}}{\pgfqpoint{1.037829in}{12.046599in}}%
\pgfpathcurveto{\pgfqpoint{0.980631in}{12.025403in}}{\pgfqpoint{0.923590in}{12.003788in}}{\pgfqpoint{0.866709in}{11.981753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.981753in}}%
\pgfpathcurveto{\pgfqpoint{1.152348in}{11.959466in}}{\pgfqpoint{1.094978in}{11.936750in}}{\pgfqpoint{1.037780in}{11.913610in}}%
\pgfpathcurveto{\pgfqpoint{0.980582in}{11.890469in}}{\pgfqpoint{0.923557in}{11.866903in}}{\pgfqpoint{0.866709in}{11.842915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.842915in}}%
\pgfpathcurveto{\pgfqpoint{1.152313in}{11.818622in}}{\pgfqpoint{1.094926in}{11.793896in}}{\pgfqpoint{1.037728in}{11.768738in}}%
\pgfpathcurveto{\pgfqpoint{0.980530in}{11.743581in}}{\pgfqpoint{0.923522in}{11.717994in}}{\pgfqpoint{0.866709in}{11.691979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.691979in}}%
\pgfpathcurveto{\pgfqpoint{1.152276in}{11.665600in}}{\pgfqpoint{1.094870in}{11.638781in}}{\pgfqpoint{1.037672in}{11.611526in}}%
\pgfpathcurveto{\pgfqpoint{0.980474in}{11.584270in}}{\pgfqpoint{0.923485in}{11.556579in}}{\pgfqpoint{0.866709in}{11.528453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.528453in}}%
\pgfpathcurveto{\pgfqpoint{1.152235in}{11.499896in}}{\pgfqpoint{1.094810in}{11.470892in}}{\pgfqpoint{1.037612in}{11.441445in}}%
\pgfpathcurveto{\pgfqpoint{0.980414in}{11.411997in}}{\pgfqpoint{0.923444in}{11.382107in}}{\pgfqpoint{0.866709in}{11.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.351777in}}%
\pgfpathcurveto{\pgfqpoint{1.152192in}{11.320935in}}{\pgfqpoint{1.094744in}{11.289639in}}{\pgfqpoint{1.037546in}{11.257892in}}%
\pgfpathcurveto{\pgfqpoint{0.980348in}{11.226145in}}{\pgfqpoint{0.923400in}{11.193947in}}{\pgfqpoint{0.866709in}{11.161303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.161303in}}%
\pgfpathcurveto{\pgfqpoint{1.152144in}{11.128054in}}{\pgfqpoint{1.094672in}{11.094343in}}{\pgfqpoint{1.037474in}{11.060172in}}%
\pgfpathcurveto{\pgfqpoint{0.980275in}{11.026001in}}{\pgfqpoint{0.923352in}{10.991371in}}{\pgfqpoint{0.866709in}{10.956287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.956287in}}%
\pgfpathcurveto{\pgfqpoint{1.152091in}{10.920490in}}{\pgfqpoint{1.094592in}{10.884220in}}{\pgfqpoint{1.037394in}{10.847481in}}%
\pgfpathcurveto{\pgfqpoint{0.980195in}{10.810743in}}{\pgfqpoint{0.923299in}{10.773536in}}{\pgfqpoint{0.866709in}{10.735866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.735866in}}%
\pgfpathcurveto{\pgfqpoint{1.152032in}{10.697355in}}{\pgfqpoint{1.094504in}{10.658360in}}{\pgfqpoint{1.037305in}{10.618886in}}%
\pgfpathcurveto{\pgfqpoint{0.980106in}{10.579412in}}{\pgfqpoint{0.923239in}{10.539460in}}{\pgfqpoint{0.866709in}{10.499034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.499034in}}%
\pgfpathcurveto{\pgfqpoint{1.151965in}{10.457616in}}{\pgfqpoint{1.094404in}{10.415701in}}{\pgfqpoint{1.037205in}{10.373295in}}%
\pgfpathcurveto{\pgfqpoint{0.980006in}{10.330889in}}{\pgfqpoint{0.923172in}{10.287993in}}{\pgfqpoint{0.866709in}{10.244612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.244612in}}%
\pgfpathcurveto{\pgfqpoint{1.151890in}{10.200055in}}{\pgfqpoint{1.094291in}{10.154989in}}{\pgfqpoint{1.037092in}{10.109417in}}%
\pgfpathcurveto{\pgfqpoint{0.979893in}{10.063846in}}{\pgfqpoint{0.923097in}{10.017772in}}{\pgfqpoint{0.866709in}{9.971200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.971200in}}%
\pgfpathcurveto{\pgfqpoint{1.151804in}{9.923230in}}{\pgfqpoint{1.094161in}{9.874734in}}{\pgfqpoint{1.036962in}{9.825719in}}%
\pgfpathcurveto{\pgfqpoint{0.979763in}{9.776703in}}{\pgfqpoint{0.923010in}{9.727170in}}{\pgfqpoint{0.866709in}{9.677124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.677124in}}%
\pgfpathcurveto{\pgfqpoint{1.151704in}{9.625408in}}{\pgfqpoint{1.094011in}{9.573148in}}{\pgfqpoint{1.036811in}{9.520350in}}%
\pgfpathcurveto{\pgfqpoint{0.979612in}{9.467553in}}{\pgfqpoint{0.922909in}{9.414220in}}{\pgfqpoint{0.866709in}{9.360359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.360359in}}%
\pgfpathcurveto{\pgfqpoint{1.151586in}{9.304486in}}{\pgfqpoint{1.093833in}{9.248049in}}{\pgfqpoint{1.036633in}{9.191053in}}%
\pgfpathcurveto{\pgfqpoint{0.979434in}{9.134057in}}{\pgfqpoint{0.922790in}{9.076507in}}{\pgfqpoint{0.866709in}{9.018409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.018409in}}%
\pgfpathcurveto{\pgfqpoint{1.151444in}{8.957868in}}{\pgfqpoint{1.093620in}{8.896736in}}{\pgfqpoint{1.036420in}{8.835022in}}%
\pgfpathcurveto{\pgfqpoint{0.979220in}{8.773308in}}{\pgfqpoint{0.922647in}{8.711017in}}{\pgfqpoint{0.866709in}{8.648156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.648156in}}%
\pgfpathcurveto{\pgfqpoint{1.151270in}{8.582289in}}{\pgfqpoint{1.093359in}{8.515802in}}{\pgfqpoint{1.036159in}{8.448705in}}%
\pgfpathcurveto{\pgfqpoint{0.978958in}{8.381608in}}{\pgfqpoint{0.922472in}{8.313905in}}{\pgfqpoint{0.866709in}{8.245609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.245609in}}%
\pgfpathcurveto{\pgfqpoint{1.151053in}{8.173554in}}{\pgfqpoint{1.093032in}{8.100843in}}{\pgfqpoint{1.035831in}{8.027488in}}%
\pgfpathcurveto{\pgfqpoint{0.978630in}{7.954134in}}{\pgfqpoint{0.922252in}{7.880140in}}{\pgfqpoint{0.866709in}{7.805522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.805522in}}%
\pgfpathcurveto{\pgfqpoint{1.150771in}{7.726109in}}{\pgfqpoint{1.092608in}{7.645994in}}{\pgfqpoint{1.035406in}{7.565193in}}%
\pgfpathcurveto{\pgfqpoint{0.978204in}{7.484393in}}{\pgfqpoint{0.921968in}{7.402913in}}{\pgfqpoint{0.866709in}{7.320771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.320771in}}%
\pgfpathcurveto{\pgfqpoint{1.150390in}{7.232335in}}{\pgfqpoint{1.092035in}{7.143139in}}{\pgfqpoint{1.034833in}{7.053205in}}%
\pgfpathcurveto{\pgfqpoint{0.977630in}{6.963270in}}{\pgfqpoint{0.921584in}{6.872605in}}{\pgfqpoint{0.866709in}{6.781232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.781232in}}%
\pgfpathcurveto{\pgfqpoint{1.149847in}{6.681265in}}{\pgfqpoint{1.091219in}{6.580459in}}{\pgfqpoint{1.034015in}{6.478845in}}%
\pgfpathcurveto{\pgfqpoint{0.976811in}{6.377231in}}{\pgfqpoint{0.921037in}{6.274818in}}{\pgfqpoint{0.866709in}{6.171637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.171637in}}%
\pgfpathcurveto{\pgfqpoint{1.149008in}{6.056020in}}{\pgfqpoint{1.089956in}{5.939452in}}{\pgfqpoint{1.032750in}{5.821976in}}%
\pgfpathcurveto{\pgfqpoint{0.975544in}{5.704500in}}{\pgfqpoint{0.920190in}{5.586131in}}{\pgfqpoint{0.866709in}{5.466913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.466913in}}%
\pgfpathcurveto{\pgfqpoint{1.147531in}{5.327918in}}{\pgfqpoint{1.087735in}{5.187791in}}{\pgfqpoint{1.030525in}{5.046602in}}%
\pgfpathcurveto{\pgfqpoint{0.973315in}{4.905413in}}{\pgfqpoint{0.918700in}{4.763186in}}{\pgfqpoint{0.866709in}{4.619994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.619994in}}%
\pgfpathcurveto{\pgfqpoint{1.144213in}{4.439124in}}{\pgfqpoint{1.082743in}{4.256758in}}{\pgfqpoint{1.025525in}{4.073040in}}%
\pgfpathcurveto{\pgfqpoint{0.968306in}{3.889322in}}{\pgfqpoint{0.915353in}{3.704302in}}{\pgfqpoint{0.866709in}{3.518130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.518130in}}%
\pgfpathcurveto{\pgfqpoint{1.127861in}{3.204213in}}{\pgfqpoint{1.058140in}{2.887209in}}{\pgfqpoint{1.000879in}{2.567846in}}%
\pgfpathcurveto{\pgfqpoint{0.943618in}{2.248483in}}{\pgfqpoint{0.898861in}{1.927003in}}{\pgfqpoint{0.866709in}{1.604144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.604144in}}%
\pgfpathcurveto{\pgfqpoint{1.194814in}{1.452820in}}{\pgfqpoint{1.182518in}{1.301232in}}{\pgfqpoint{1.173002in}{1.149458in}}%
\pgfpathcurveto{\pgfqpoint{1.163485in}{0.997683in}}{\pgfqpoint{1.156750in}{0.845747in}}{\pgfqpoint{1.152799in}{0.693726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923793in}{0.693726in}}%
\pgfpathcurveto{\pgfqpoint{0.915144in}{0.705001in}}{\pgfqpoint{0.906045in}{0.715925in}}{\pgfqpoint{0.896519in}{0.726471in}}%
\pgfpathcurveto{\pgfqpoint{0.886994in}{0.737018in}}{\pgfqpoint{0.877049in}{0.747178in}}{\pgfqpoint{0.866709in}{0.756927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.756927in}}%
\pgfpathcurveto{\pgfqpoint{1.163636in}{0.800533in}}{\pgfqpoint{1.109940in}{0.835491in}}{\pgfqpoint{1.051350in}{0.860137in}}%
\pgfpathcurveto{\pgfqpoint{0.992760in}{0.884783in}}{\pgfqpoint{0.930221in}{0.898721in}}{\pgfqpoint{0.866709in}{0.901286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.901286in}}%
\pgfpathcurveto{\pgfqpoint{1.148612in}{0.903760in}}{\pgfqpoint{1.087373in}{0.895613in}}{\pgfqpoint{1.028880in}{0.877205in}}%
\pgfpathcurveto{\pgfqpoint{0.970388in}{0.858796in}}{\pgfqpoint{0.915520in}{0.830404in}}{\pgfqpoint{0.866709in}{0.793285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.793285in}}%
\pgfpathcurveto{\pgfqpoint{1.192840in}{0.780325in}}{\pgfqpoint{1.176596in}{0.766346in}}{\pgfqpoint{1.161239in}{0.751426in}}%
\pgfpathcurveto{\pgfqpoint{1.145882in}{0.736506in}}{\pgfqpoint{1.131441in}{0.720671in}}{\pgfqpoint{1.117994in}{0.704009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.283657in}}%
\pgfpathcurveto{\pgfqpoint{1.149299in}{1.196580in}}{\pgfqpoint{1.097528in}{1.103691in}}{\pgfqpoint{1.055335in}{1.006364in}}%
\pgfpathcurveto{\pgfqpoint{1.013143in}{0.909036in}}{\pgfqpoint{0.980737in}{0.807752in}}{\pgfqpoint{0.958599in}{0.704009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642103in}}%
\pgfpathcurveto{\pgfqpoint{1.143812in}{1.591729in}}{\pgfqpoint{1.081766in}{1.536284in}}{\pgfqpoint{1.024310in}{1.476271in}}%
\pgfpathcurveto{\pgfqpoint{0.966853in}{1.416257in}}{\pgfqpoint{0.914160in}{1.351858in}}{\pgfqpoint{0.866709in}{1.283657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841773in}}%
\pgfpathcurveto{\pgfqpoint{1.148822in}{1.815776in}}{\pgfqpoint{1.089438in}{1.786004in}}{\pgfqpoint{1.032076in}{1.752628in}}%
\pgfpathcurveto{\pgfqpoint{0.974714in}{1.719253in}}{\pgfqpoint{0.919485in}{1.682340in}}{\pgfqpoint{0.866709in}{1.642103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.944297in}}%
\pgfpathcurveto{\pgfqpoint{1.150995in}{1.933696in}}{\pgfqpoint{1.092748in}{1.919799in}}{\pgfqpoint{1.035417in}{1.902671in}}%
\pgfpathcurveto{\pgfqpoint{0.978087in}{1.885544in}}{\pgfqpoint{0.921762in}{1.865213in}}{\pgfqpoint{0.866709in}{1.841773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.968478in}}%
\pgfpathcurveto{\pgfqpoint{1.152461in}{1.970627in}}{\pgfqpoint{1.094965in}{1.969680in}}{\pgfqpoint{1.037644in}{1.965641in}}%
\pgfpathcurveto{\pgfqpoint{0.980324in}{1.961602in}}{\pgfqpoint{0.923263in}{1.954477in}}{\pgfqpoint{0.866709in}{1.944297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917994in}}%
\pgfpathcurveto{\pgfqpoint{1.153813in}{1.932593in}}{\pgfqpoint{1.096991in}{1.944134in}}{\pgfqpoint{1.039669in}{1.952567in}}%
\pgfpathcurveto{\pgfqpoint{0.982347in}{1.960999in}}{\pgfqpoint{0.924608in}{1.966311in}}{\pgfqpoint{0.866709in}{1.968478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.784873in}}%
\pgfpathcurveto{\pgfqpoint{1.155485in}{1.813565in}}{\pgfqpoint{1.099477in}{1.839096in}}{\pgfqpoint{1.042139in}{1.861339in}}%
\pgfpathcurveto{\pgfqpoint{0.984800in}{1.883581in}}{\pgfqpoint{0.926227in}{1.902497in}}{\pgfqpoint{0.866709in}{1.917994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.541265in}}%
\pgfpathcurveto{\pgfqpoint{1.158358in}{1.589194in}}{\pgfqpoint{1.103727in}{1.633671in}}{\pgfqpoint{1.046344in}{1.674406in}}%
\pgfpathcurveto{\pgfqpoint{0.988961in}{1.715140in}}{\pgfqpoint{0.928953in}{1.752042in}}{\pgfqpoint{0.866709in}{1.784873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.081496in}}%
\pgfpathcurveto{\pgfqpoint{1.167099in}{1.167664in}}{\pgfqpoint{1.116626in}{1.249797in}}{\pgfqpoint{1.059081in}{1.326894in}}%
\pgfpathcurveto{\pgfqpoint{1.001535in}{1.403991in}}{\pgfqpoint{0.937150in}{1.475739in}}{\pgfqpoint{0.866709in}{1.541265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996873in}{0.710882in}}%
\pgfpathcurveto{\pgfqpoint{0.982889in}{0.775030in}}{\pgfqpoint{0.964968in}{0.838256in}}{\pgfqpoint{0.943212in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{0.921457in}{0.962145in}}{\pgfqpoint{0.895907in}{1.022692in}}{\pgfqpoint{0.866709in}{1.081496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{1.173354in}{1.951449in}}{\pgfqpoint{1.144215in}{1.704191in}}{\pgfqpoint{1.122507in}{1.456226in}}%
\pgfpathcurveto{\pgfqpoint{1.100798in}{1.208262in}}{\pgfqpoint{1.086529in}{0.959702in}}{\pgfqpoint{1.079720in}{0.710882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.787216in}}%
\pgfpathcurveto{\pgfqpoint{1.135452in}{3.526382in}}{\pgfqpoint{1.069562in}{3.263186in}}{\pgfqpoint{1.012321in}{2.998049in}}%
\pgfpathcurveto{\pgfqpoint{0.955079in}{2.732912in}}{\pgfqpoint{0.906516in}{2.465976in}}{\pgfqpoint{0.866709in}{2.197667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.817312in}}%
\pgfpathcurveto{\pgfqpoint{1.145234in}{4.648226in}}{\pgfqpoint{1.084280in}{4.477750in}}{\pgfqpoint{1.027064in}{4.306006in}}%
\pgfpathcurveto{\pgfqpoint{0.969848in}{4.134262in}}{\pgfqpoint{0.916384in}{3.961291in}}{\pgfqpoint{0.866709in}{3.787216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.627772in}}%
\pgfpathcurveto{\pgfqpoint{1.147935in}{5.494770in}}{\pgfqpoint{1.088343in}{5.360683in}}{\pgfqpoint{1.031134in}{5.225575in}}%
\pgfpathcurveto{\pgfqpoint{0.973925in}{5.090466in}}{\pgfqpoint{0.919108in}{4.954357in}}{\pgfqpoint{0.866709in}{4.817312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.309205in}}%
\pgfpathcurveto{\pgfqpoint{1.149224in}{6.197419in}}{\pgfqpoint{1.090282in}{6.084710in}}{\pgfqpoint{1.033076in}{5.971118in}}%
\pgfpathcurveto{\pgfqpoint{0.975870in}{5.857526in}}{\pgfqpoint{0.920408in}{5.743064in}}{\pgfqpoint{0.866709in}{5.627772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.902119in}}%
\pgfpathcurveto{\pgfqpoint{1.149982in}{6.804897in}}{\pgfqpoint{1.091422in}{6.706856in}}{\pgfqpoint{1.034218in}{6.608023in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{6.509190in}}{\pgfqpoint{0.921173in}{6.409575in}}{\pgfqpoint{0.866709in}{6.309205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.428855in}}%
\pgfpathcurveto{\pgfqpoint{1.150483in}{7.342527in}}{\pgfqpoint{1.092174in}{7.255453in}}{\pgfqpoint{1.034972in}{7.167653in}}%
\pgfpathcurveto{\pgfqpoint{0.977769in}{7.079853in}}{\pgfqpoint{0.921677in}{6.991335in}}{\pgfqpoint{0.866709in}{6.902119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.903308in}}%
\pgfpathcurveto{\pgfqpoint{1.150838in}{7.825591in}}{\pgfqpoint{1.092709in}{7.747183in}}{\pgfqpoint{1.035507in}{7.668099in}}%
\pgfpathcurveto{\pgfqpoint{0.978306in}{7.589015in}}{\pgfqpoint{0.922036in}{7.509262in}}{\pgfqpoint{0.866709in}{7.428855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.334827in}}%
\pgfpathcurveto{\pgfqpoint{1.151104in}{8.264184in}}{\pgfqpoint{1.093109in}{8.192893in}}{\pgfqpoint{1.035908in}{8.120967in}}%
\pgfpathcurveto{\pgfqpoint{0.978707in}{8.049040in}}{\pgfqpoint{0.922304in}{7.976483in}}{\pgfqpoint{0.866709in}{7.903308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.730063in}}%
\pgfpathcurveto{\pgfqpoint{1.151311in}{8.665402in}}{\pgfqpoint{1.093420in}{8.600126in}}{\pgfqpoint{1.036219in}{8.534248in}}%
\pgfpathcurveto{\pgfqpoint{0.979019in}{8.468370in}}{\pgfqpoint{0.922513in}{8.401893in}}{\pgfqpoint{0.866709in}{8.334827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.093949in}}%
\pgfpathcurveto{\pgfqpoint{1.151477in}{9.034458in}}{\pgfqpoint{1.093669in}{8.974382in}}{\pgfqpoint{1.036469in}{8.913729in}}%
\pgfpathcurveto{\pgfqpoint{0.979269in}{8.853077in}}{\pgfqpoint{0.922680in}{8.791852in}}{\pgfqpoint{0.866709in}{8.730063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.430264in}}%
\pgfpathcurveto{\pgfqpoint{1.151613in}{9.375321in}}{\pgfqpoint{1.093874in}{9.319818in}}{\pgfqpoint{1.036674in}{9.263762in}}%
\pgfpathcurveto{\pgfqpoint{0.979474in}{9.207706in}}{\pgfqpoint{0.922817in}{9.151099in}}{\pgfqpoint{0.866709in}{9.093949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.741975in}}%
\pgfpathcurveto{\pgfqpoint{1.151727in}{9.691094in}}{\pgfqpoint{1.094045in}{9.639672in}}{\pgfqpoint{1.036846in}{9.587717in}}%
\pgfpathcurveto{\pgfqpoint{0.979646in}{9.535761in}}{\pgfqpoint{0.922932in}{9.483275in}}{\pgfqpoint{0.866709in}{9.430264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.031466in}}%
\pgfpathcurveto{\pgfqpoint{1.151824in}{9.984253in}}{\pgfqpoint{1.094191in}{9.936518in}}{\pgfqpoint{1.036992in}{9.888267in}}%
\pgfpathcurveto{\pgfqpoint{0.979792in}{9.840016in}}{\pgfqpoint{0.923029in}{9.791250in}}{\pgfqpoint{0.866709in}{9.741975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.300678in}}%
\pgfpathcurveto{\pgfqpoint{1.151907in}{10.256815in}}{\pgfqpoint{1.094316in}{10.212446in}}{\pgfqpoint{1.037118in}{10.167574in}}%
\pgfpathcurveto{\pgfqpoint{0.979919in}{10.122703in}}{\pgfqpoint{0.923114in}{10.077332in}}{\pgfqpoint{0.866709in}{10.031466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.551222in}}%
\pgfpathcurveto{\pgfqpoint{1.151980in}{10.510444in}}{\pgfqpoint{1.094426in}{10.469173in}}{\pgfqpoint{1.037228in}{10.427414in}}%
\pgfpathcurveto{\pgfqpoint{0.980029in}{10.385654in}}{\pgfqpoint{0.923187in}{10.343407in}}{\pgfqpoint{0.866709in}{10.300678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.784443in}}%
\pgfpathcurveto{\pgfqpoint{1.152045in}{10.746529in}}{\pgfqpoint{1.094523in}{10.708134in}}{\pgfqpoint{1.037325in}{10.669262in}}%
\pgfpathcurveto{\pgfqpoint{0.980126in}{10.630390in}}{\pgfqpoint{0.923252in}{10.591041in}}{\pgfqpoint{0.866709in}{10.551222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.001484in}}%
\pgfpathcurveto{\pgfqpoint{1.152103in}{10.966246in}}{\pgfqpoint{1.094610in}{10.930538in}}{\pgfqpoint{1.037412in}{10.894363in}}%
\pgfpathcurveto{\pgfqpoint{0.980213in}{10.858187in}}{\pgfqpoint{0.923311in}{10.821546in}}{\pgfqpoint{0.866709in}{10.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.203316in}}%
\pgfpathcurveto{\pgfqpoint{1.152154in}{11.170594in}}{\pgfqpoint{1.094688in}{11.137412in}}{\pgfqpoint{1.037490in}{11.103771in}}%
\pgfpathcurveto{\pgfqpoint{0.980291in}{11.070131in}}{\pgfqpoint{0.923363in}{11.036034in}}{\pgfqpoint{0.866709in}{11.001484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.390774in}}%
\pgfpathcurveto{\pgfqpoint{1.152201in}{11.360431in}}{\pgfqpoint{1.094759in}{11.329636in}}{\pgfqpoint{1.037560in}{11.298392in}}%
\pgfpathcurveto{\pgfqpoint{0.980362in}{11.267147in}}{\pgfqpoint{0.923410in}{11.235454in}}{\pgfqpoint{0.866709in}{11.203316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.564581in}}%
\pgfpathcurveto{\pgfqpoint{1.152244in}{11.536499in}}{\pgfqpoint{1.094823in}{11.507972in}}{\pgfqpoint{1.037625in}{11.479003in}}%
\pgfpathcurveto{\pgfqpoint{0.980427in}{11.450034in}}{\pgfqpoint{0.923453in}{11.420623in}}{\pgfqpoint{0.866709in}{11.390774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.725364in}}%
\pgfpathcurveto{\pgfqpoint{1.152284in}{11.699439in}}{\pgfqpoint{1.094883in}{11.673077in}}{\pgfqpoint{1.037685in}{11.646278in}}%
\pgfpathcurveto{\pgfqpoint{0.980487in}{11.619480in}}{\pgfqpoint{0.923493in}{11.592247in}}{\pgfqpoint{0.866709in}{11.564581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.873669in}}%
\pgfpathcurveto{\pgfqpoint{1.152321in}{11.849812in}}{\pgfqpoint{1.094938in}{11.825523in}}{\pgfqpoint{1.037740in}{11.800805in}}%
\pgfpathcurveto{\pgfqpoint{0.980542in}{11.776086in}}{\pgfqpoint{0.923530in}{11.750939in}}{\pgfqpoint{0.866709in}{11.725364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.009973in}}%
\pgfpathcurveto{\pgfqpoint{1.152355in}{11.988105in}}{\pgfqpoint{1.094989in}{11.965811in}}{\pgfqpoint{1.037791in}{11.943093in}}%
\pgfpathcurveto{\pgfqpoint{0.980593in}{11.920375in}}{\pgfqpoint{0.923564in}{11.897233in}}{\pgfqpoint{0.866709in}{11.873669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.134693in}}%
\pgfpathcurveto{\pgfqpoint{1.152387in}{12.114746in}}{\pgfqpoint{1.095037in}{12.094378in}}{\pgfqpoint{1.037839in}{12.073591in}}%
\pgfpathcurveto{\pgfqpoint{0.980641in}{12.052803in}}{\pgfqpoint{0.923596in}{12.031597in}}{\pgfqpoint{0.866709in}{12.009973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.248193in}}%
\pgfpathcurveto{\pgfqpoint{1.152417in}{12.230108in}}{\pgfqpoint{1.095082in}{12.211606in}}{\pgfqpoint{1.037884in}{12.192688in}}%
\pgfpathcurveto{\pgfqpoint{0.980687in}{12.173771in}}{\pgfqpoint{0.923627in}{12.154438in}}{\pgfqpoint{0.866709in}{12.134693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.350794in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{12.334517in}}{\pgfqpoint{1.095125in}{12.317828in}}{\pgfqpoint{1.037927in}{12.300727in}}%
\pgfpathcurveto{\pgfqpoint{0.980730in}{12.283627in}}{\pgfqpoint{0.923655in}{12.266115in}}{\pgfqpoint{0.866709in}{12.248193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.442772in}}%
\pgfpathcurveto{\pgfqpoint{1.152472in}{12.428259in}}{\pgfqpoint{1.095166in}{12.413337in}}{\pgfqpoint{1.037968in}{12.398007in}}%
\pgfpathcurveto{\pgfqpoint{0.980770in}{12.382676in}}{\pgfqpoint{0.923683in}{12.366938in}}{\pgfqpoint{0.866709in}{12.350794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.524368in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{12.511580in}}{\pgfqpoint{1.095205in}{12.498385in}}{\pgfqpoint{1.038007in}{12.484785in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{12.471185in}}{\pgfqpoint{0.923709in}{12.457180in}}{\pgfqpoint{0.866709in}{12.442772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.595792in}}%
\pgfpathcurveto{\pgfqpoint{1.152524in}{12.584694in}}{\pgfqpoint{1.095243in}{12.573192in}}{\pgfqpoint{1.038045in}{12.561288in}}%
\pgfpathcurveto{\pgfqpoint{0.980847in}{12.549383in}}{\pgfqpoint{0.923734in}{12.537077in}}{\pgfqpoint{0.866709in}{12.524368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.657220in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{12.647783in}}{\pgfqpoint{1.095279in}{12.637945in}}{\pgfqpoint{1.038081in}{12.627707in}}%
\pgfpathcurveto{\pgfqpoint{0.980884in}{12.617469in}}{\pgfqpoint{0.923758in}{12.606830in}}{\pgfqpoint{0.866709in}{12.595792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.708801in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{12.701001in}}{\pgfqpoint{1.095314in}{12.692803in}}{\pgfqpoint{1.038117in}{12.684206in}}%
\pgfpathcurveto{\pgfqpoint{0.980919in}{12.675609in}}{\pgfqpoint{0.923782in}{12.666613in}}{\pgfqpoint{0.866709in}{12.657220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.750658in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{12.744477in}}{\pgfqpoint{1.095349in}{12.737897in}}{\pgfqpoint{1.038151in}{12.730921in}}%
\pgfpathcurveto{\pgfqpoint{0.980953in}{12.723944in}}{\pgfqpoint{0.923805in}{12.716571in}}{\pgfqpoint{0.866709in}{12.708801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.782891in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{12.778311in}}{\pgfqpoint{1.095382in}{12.773334in}}{\pgfqpoint{1.038185in}{12.767962in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{12.762590in}}{\pgfqpoint{0.923827in}{12.756822in}}{\pgfqpoint{0.866709in}{12.750658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.805573in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{12.802583in}}{\pgfqpoint{1.095416in}{12.799197in}}{\pgfqpoint{1.038218in}{12.795417in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{12.791636in}}{\pgfqpoint{0.923849in}{12.787461in}}{\pgfqpoint{0.866709in}{12.782891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.818757in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{12.817348in}}{\pgfqpoint{1.095449in}{12.815545in}}{\pgfqpoint{1.038251in}{12.813348in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{12.811151in}}{\pgfqpoint{0.923871in}{12.808559in}}{\pgfqpoint{0.866709in}{12.805573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.822473in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{12.822642in}}{\pgfqpoint{1.095481in}{12.822416in}}{\pgfqpoint{1.038284in}{12.821797in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{12.821178in}}{\pgfqpoint{0.923893in}{12.820164in}}{\pgfqpoint{0.866709in}{12.818757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.816729in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{12.818475in}}{\pgfqpoint{1.095514in}{12.819826in}}{\pgfqpoint{1.038316in}{12.820784in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{12.821741in}}{\pgfqpoint{0.923915in}{12.822304in}}{\pgfqpoint{0.866709in}{12.822473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.801513in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{12.804838in}}{\pgfqpoint{1.095546in}{12.807769in}}{\pgfqpoint{1.038349in}{12.810305in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{12.812841in}}{\pgfqpoint{0.923937in}{12.814982in}}{\pgfqpoint{0.866709in}{12.816729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.776790in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{12.781700in}}{\pgfqpoint{1.095579in}{12.786216in}}{\pgfqpoint{1.038382in}{12.790337in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{12.794458in}}{\pgfqpoint{0.923959in}{12.798183in}}{\pgfqpoint{0.866709in}{12.801513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.742502in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{12.749009in}}{\pgfqpoint{1.095613in}{12.755119in}}{\pgfqpoint{1.038415in}{12.760834in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{12.766549in}}{\pgfqpoint{0.923981in}{12.771868in}}{\pgfqpoint{0.866709in}{12.776790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.698570in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{12.706686in}}{\pgfqpoint{1.095647in}{12.714406in}}{\pgfqpoint{1.038449in}{12.721728in}}%
\pgfpathcurveto{\pgfqpoint{0.981251in}{12.729050in}}{\pgfqpoint{0.924003in}{12.735975in}}{\pgfqpoint{0.866709in}{12.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.644890in}}%
\pgfpathcurveto{\pgfqpoint{1.152816in}{12.654634in}}{\pgfqpoint{1.095681in}{12.663980in}}{\pgfqpoint{1.038484in}{12.672927in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{12.681874in}}{\pgfqpoint{0.924026in}{12.690422in}}{\pgfqpoint{0.866709in}{12.698570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.581334in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{12.592728in}}{\pgfqpoint{1.095717in}{12.603721in}}{\pgfqpoint{1.038519in}{12.614315in}}%
\pgfpathcurveto{\pgfqpoint{0.981321in}{12.624908in}}{\pgfqpoint{0.924050in}{12.635100in}}{\pgfqpoint{0.866709in}{12.644890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.507746in}}%
\pgfpathcurveto{\pgfqpoint{1.152864in}{12.520816in}}{\pgfqpoint{1.095753in}{12.533484in}}{\pgfqpoint{1.038556in}{12.545749in}}%
\pgfpathcurveto{\pgfqpoint{0.981358in}{12.558014in}}{\pgfqpoint{0.924074in}{12.569876in}}{\pgfqpoint{0.866709in}{12.581334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.423944in}}%
\pgfpathcurveto{\pgfqpoint{1.152889in}{12.438721in}}{\pgfqpoint{1.095791in}{12.453094in}}{\pgfqpoint{1.038594in}{12.467062in}}%
\pgfpathcurveto{\pgfqpoint{0.981396in}{12.481030in}}{\pgfqpoint{0.924100in}{12.494592in}}{\pgfqpoint{0.866709in}{12.507746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.329711in}}%
\pgfpathcurveto{\pgfqpoint{1.152916in}{12.346233in}}{\pgfqpoint{1.095831in}{12.362347in}}{\pgfqpoint{1.038633in}{12.378053in}}%
\pgfpathcurveto{\pgfqpoint{0.981435in}{12.393759in}}{\pgfqpoint{0.924126in}{12.409057in}}{\pgfqpoint{0.866709in}{12.423944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.224799in}}%
\pgfpathcurveto{\pgfqpoint{1.152943in}{12.243108in}}{\pgfqpoint{1.095872in}{12.261006in}}{\pgfqpoint{1.038674in}{12.278491in}}%
\pgfpathcurveto{\pgfqpoint{0.981476in}{12.295977in}}{\pgfqpoint{0.924153in}{12.313051in}}{\pgfqpoint{0.866709in}{12.329711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.108923in}}%
\pgfpathcurveto{\pgfqpoint{1.152972in}{12.129066in}}{\pgfqpoint{1.095916in}{12.148796in}}{\pgfqpoint{1.038718in}{12.168109in}}%
\pgfpathcurveto{\pgfqpoint{0.981520in}{12.187423in}}{\pgfqpoint{0.924182in}{12.206320in}}{\pgfqpoint{0.866709in}{12.224799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.981753in}}%
\pgfpathcurveto{\pgfqpoint{1.153003in}{12.003788in}}{\pgfqpoint{1.095961in}{12.025403in}}{\pgfqpoint{1.038764in}{12.046599in}}%
\pgfpathcurveto{\pgfqpoint{0.981566in}{12.067795in}}{\pgfqpoint{0.924213in}{12.088570in}}{\pgfqpoint{0.866709in}{12.108923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.842915in}}%
\pgfpathcurveto{\pgfqpoint{1.153035in}{11.866903in}}{\pgfqpoint{1.096010in}{11.890469in}}{\pgfqpoint{1.038812in}{11.913610in}}%
\pgfpathcurveto{\pgfqpoint{0.981614in}{11.936750in}}{\pgfqpoint{0.924245in}{11.959466in}}{\pgfqpoint{0.866709in}{11.981753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.691979in}}%
\pgfpathcurveto{\pgfqpoint{1.153070in}{11.717994in}}{\pgfqpoint{1.096062in}{11.743581in}}{\pgfqpoint{1.038864in}{11.768738in}}%
\pgfpathcurveto{\pgfqpoint{0.981666in}{11.793896in}}{\pgfqpoint{0.924280in}{11.818622in}}{\pgfqpoint{0.866709in}{11.842915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.528453in}}%
\pgfpathcurveto{\pgfqpoint{1.153108in}{11.556579in}}{\pgfqpoint{1.096118in}{11.584270in}}{\pgfqpoint{1.038920in}{11.611526in}}%
\pgfpathcurveto{\pgfqpoint{0.981722in}{11.638781in}}{\pgfqpoint{0.924317in}{11.665600in}}{\pgfqpoint{0.866709in}{11.691979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.351777in}}%
\pgfpathcurveto{\pgfqpoint{1.153148in}{11.382107in}}{\pgfqpoint{1.096179in}{11.411997in}}{\pgfqpoint{1.038981in}{11.441445in}}%
\pgfpathcurveto{\pgfqpoint{0.981783in}{11.470892in}}{\pgfqpoint{0.924357in}{11.499896in}}{\pgfqpoint{0.866709in}{11.528453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.161303in}}%
\pgfpathcurveto{\pgfqpoint{1.153192in}{11.193947in}}{\pgfqpoint{1.096245in}{11.226145in}}{\pgfqpoint{1.039047in}{11.257892in}}%
\pgfpathcurveto{\pgfqpoint{0.981849in}{11.289639in}}{\pgfqpoint{0.924401in}{11.320935in}}{\pgfqpoint{0.866709in}{11.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.956287in}}%
\pgfpathcurveto{\pgfqpoint{1.153241in}{10.991371in}}{\pgfqpoint{1.096317in}{11.026001in}}{\pgfqpoint{1.039119in}{11.060172in}}%
\pgfpathcurveto{\pgfqpoint{0.981921in}{11.094343in}}{\pgfqpoint{0.924449in}{11.128054in}}{\pgfqpoint{0.866709in}{11.161303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.735866in}}%
\pgfpathcurveto{\pgfqpoint{1.153294in}{10.773536in}}{\pgfqpoint{1.096397in}{10.810743in}}{\pgfqpoint{1.039199in}{10.847481in}}%
\pgfpathcurveto{\pgfqpoint{0.982000in}{10.884220in}}{\pgfqpoint{0.924502in}{10.920490in}}{\pgfqpoint{0.866709in}{10.956287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.499034in}}%
\pgfpathcurveto{\pgfqpoint{1.153353in}{10.539460in}}{\pgfqpoint{1.096486in}{10.579412in}}{\pgfqpoint{1.039288in}{10.618886in}}%
\pgfpathcurveto{\pgfqpoint{0.982089in}{10.658360in}}{\pgfqpoint{0.924561in}{10.697355in}}{\pgfqpoint{0.866709in}{10.735866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.244612in}}%
\pgfpathcurveto{\pgfqpoint{1.153420in}{10.287993in}}{\pgfqpoint{1.096586in}{10.330889in}}{\pgfqpoint{1.039387in}{10.373295in}}%
\pgfpathcurveto{\pgfqpoint{0.982189in}{10.415701in}}{\pgfqpoint{0.924627in}{10.457616in}}{\pgfqpoint{0.866709in}{10.499034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.971200in}}%
\pgfpathcurveto{\pgfqpoint{1.153496in}{10.017772in}}{\pgfqpoint{1.096700in}{10.063846in}}{\pgfqpoint{1.039501in}{10.109417in}}%
\pgfpathcurveto{\pgfqpoint{0.982302in}{10.154989in}}{\pgfqpoint{0.924702in}{10.200055in}}{\pgfqpoint{0.866709in}{10.244612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.677124in}}%
\pgfpathcurveto{\pgfqpoint{1.153583in}{9.727170in}}{\pgfqpoint{1.096830in}{9.776703in}}{\pgfqpoint{1.039631in}{9.825719in}}%
\pgfpathcurveto{\pgfqpoint{0.982431in}{9.874734in}}{\pgfqpoint{0.924789in}{9.923230in}}{\pgfqpoint{0.866709in}{9.971200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.360359in}}%
\pgfpathcurveto{\pgfqpoint{1.153684in}{9.414220in}}{\pgfqpoint{1.096981in}{9.467553in}}{\pgfqpoint{1.039781in}{9.520350in}}%
\pgfpathcurveto{\pgfqpoint{0.982582in}{9.573148in}}{\pgfqpoint{0.924889in}{9.625408in}}{\pgfqpoint{0.866709in}{9.677124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.018409in}}%
\pgfpathcurveto{\pgfqpoint{1.153803in}{9.076507in}}{\pgfqpoint{1.097159in}{9.134057in}}{\pgfqpoint{1.039959in}{9.191053in}}%
\pgfpathcurveto{\pgfqpoint{0.982760in}{9.248049in}}{\pgfqpoint{0.925007in}{9.304486in}}{\pgfqpoint{0.866709in}{9.360359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.648156in}}%
\pgfpathcurveto{\pgfqpoint{1.153946in}{8.711017in}}{\pgfqpoint{1.097373in}{8.773308in}}{\pgfqpoint{1.040173in}{8.835022in}}%
\pgfpathcurveto{\pgfqpoint{0.982973in}{8.896736in}}{\pgfqpoint{0.925149in}{8.957868in}}{\pgfqpoint{0.866709in}{9.018409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.245609in}}%
\pgfpathcurveto{\pgfqpoint{1.154121in}{8.313905in}}{\pgfqpoint{1.097635in}{8.381608in}}{\pgfqpoint{1.040434in}{8.448705in}}%
\pgfpathcurveto{\pgfqpoint{0.983234in}{8.515802in}}{\pgfqpoint{0.925322in}{8.582289in}}{\pgfqpoint{0.866709in}{8.648156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.805522in}}%
\pgfpathcurveto{\pgfqpoint{1.154340in}{7.880140in}}{\pgfqpoint{1.097963in}{7.954134in}}{\pgfqpoint{1.040762in}{8.027488in}}%
\pgfpathcurveto{\pgfqpoint{0.983561in}{8.100843in}}{\pgfqpoint{0.925540in}{8.173554in}}{\pgfqpoint{0.866709in}{8.245609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.320771in}}%
\pgfpathcurveto{\pgfqpoint{1.154625in}{7.402913in}}{\pgfqpoint{1.098389in}{7.484393in}}{\pgfqpoint{1.041187in}{7.565193in}}%
\pgfpathcurveto{\pgfqpoint{0.983985in}{7.645994in}}{\pgfqpoint{0.925822in}{7.726109in}}{\pgfqpoint{0.866709in}{7.805522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.781232in}}%
\pgfpathcurveto{\pgfqpoint{1.155008in}{6.872605in}}{\pgfqpoint{1.098963in}{6.963270in}}{\pgfqpoint{1.041760in}{7.053205in}}%
\pgfpathcurveto{\pgfqpoint{0.984557in}{7.143139in}}{\pgfqpoint{0.926202in}{7.232335in}}{\pgfqpoint{0.866709in}{7.320771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.171637in}}%
\pgfpathcurveto{\pgfqpoint{1.155556in}{6.274818in}}{\pgfqpoint{1.099782in}{6.377231in}}{\pgfqpoint{1.042578in}{6.478845in}}%
\pgfpathcurveto{\pgfqpoint{0.985374in}{6.580459in}}{\pgfqpoint{0.926745in}{6.681265in}}{\pgfqpoint{0.866709in}{6.781232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.466913in}}%
\pgfpathcurveto{\pgfqpoint{1.156403in}{5.586131in}}{\pgfqpoint{1.101049in}{5.704500in}}{\pgfqpoint{1.043843in}{5.821976in}}%
\pgfpathcurveto{\pgfqpoint{0.986637in}{5.939452in}}{\pgfqpoint{0.927585in}{6.056020in}}{\pgfqpoint{0.866709in}{6.171637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.619994in}}%
\pgfpathcurveto{\pgfqpoint{1.157892in}{4.763186in}}{\pgfqpoint{1.103278in}{4.905413in}}{\pgfqpoint{1.046068in}{5.046602in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{5.187791in}}{\pgfqpoint{0.929062in}{5.327918in}}{\pgfqpoint{0.866709in}{5.466913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.518130in}}%
\pgfpathcurveto{\pgfqpoint{1.161239in}{3.704302in}}{\pgfqpoint{1.108287in}{3.889322in}}{\pgfqpoint{1.051068in}{4.073040in}}%
\pgfpathcurveto{\pgfqpoint{0.993849in}{4.256758in}}{\pgfqpoint{0.932380in}{4.439124in}}{\pgfqpoint{0.866709in}{4.619994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.604144in}}%
\pgfpathcurveto{\pgfqpoint{1.177732in}{1.927003in}}{\pgfqpoint{1.132975in}{2.248483in}}{\pgfqpoint{1.075714in}{2.567846in}}%
\pgfpathcurveto{\pgfqpoint{1.018452in}{2.887209in}}{\pgfqpoint{0.948731in}{3.204213in}}{\pgfqpoint{0.866709in}{3.518130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923793in}{0.693726in}}%
\pgfpathcurveto{\pgfqpoint{0.919843in}{0.845747in}}{\pgfqpoint{0.913107in}{0.997683in}}{\pgfqpoint{0.903591in}{1.149458in}}%
\pgfpathcurveto{\pgfqpoint{0.894075in}{1.301232in}}{\pgfqpoint{0.881779in}{1.452820in}}{\pgfqpoint{0.866709in}{1.604144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.756927in}}%
\pgfpathcurveto{\pgfqpoint{1.199543in}{0.747178in}}{\pgfqpoint{1.189599in}{0.737018in}}{\pgfqpoint{1.180073in}{0.726471in}}%
\pgfpathcurveto{\pgfqpoint{1.170548in}{0.715925in}}{\pgfqpoint{1.161449in}{0.705001in}}{\pgfqpoint{1.152799in}{0.693726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.901286in}}%
\pgfpathcurveto{\pgfqpoint{1.146372in}{0.898721in}}{\pgfqpoint{1.083833in}{0.884783in}}{\pgfqpoint{1.025243in}{0.860137in}}%
\pgfpathcurveto{\pgfqpoint{0.966653in}{0.835491in}}{\pgfqpoint{0.912957in}{0.800533in}}{\pgfqpoint{0.866709in}{0.756927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.793285in}}%
\pgfpathcurveto{\pgfqpoint{1.161073in}{0.830404in}}{\pgfqpoint{1.106205in}{0.858796in}}{\pgfqpoint{1.047712in}{0.877205in}}%
\pgfpathcurveto{\pgfqpoint{0.989220in}{0.895613in}}{\pgfqpoint{0.927980in}{0.903760in}}{\pgfqpoint{0.866709in}{0.901286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958599in}{0.704009in}}%
\pgfpathcurveto{\pgfqpoint{0.945152in}{0.720671in}}{\pgfqpoint{0.930711in}{0.736506in}}{\pgfqpoint{0.915354in}{0.751426in}}%
\pgfpathcurveto{\pgfqpoint{0.899997in}{0.766346in}}{\pgfqpoint{0.883753in}{0.780325in}}{\pgfqpoint{0.866709in}{0.793285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117994in}{0.704009in}}%
\pgfpathcurveto{\pgfqpoint{1.095855in}{0.807752in}}{\pgfqpoint{1.063450in}{0.909036in}}{\pgfqpoint{1.021257in}{1.006364in}}%
\pgfpathcurveto{\pgfqpoint{0.979065in}{1.103691in}}{\pgfqpoint{0.927294in}{1.196580in}}{\pgfqpoint{0.866709in}{1.283657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.283657in}}%
\pgfpathcurveto{\pgfqpoint{1.162432in}{1.351858in}}{\pgfqpoint{1.109739in}{1.416257in}}{\pgfqpoint{1.052283in}{1.476271in}}%
\pgfpathcurveto{\pgfqpoint{0.994826in}{1.536284in}}{\pgfqpoint{0.932781in}{1.591729in}}{\pgfqpoint{0.866709in}{1.642103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642103in}}%
\pgfpathcurveto{\pgfqpoint{1.157107in}{1.682340in}}{\pgfqpoint{1.101878in}{1.719253in}}{\pgfqpoint{1.044516in}{1.752628in}}%
\pgfpathcurveto{\pgfqpoint{0.987154in}{1.786004in}}{\pgfqpoint{0.927770in}{1.815776in}}{\pgfqpoint{0.866709in}{1.841773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841773in}}%
\pgfpathcurveto{\pgfqpoint{1.154831in}{1.865213in}}{\pgfqpoint{1.098506in}{1.885544in}}{\pgfqpoint{1.041175in}{1.902671in}}%
\pgfpathcurveto{\pgfqpoint{0.983844in}{1.919799in}}{\pgfqpoint{0.925598in}{1.933696in}}{\pgfqpoint{0.866709in}{1.944297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.944297in}}%
\pgfpathcurveto{\pgfqpoint{1.153330in}{1.954477in}}{\pgfqpoint{1.096269in}{1.961602in}}{\pgfqpoint{1.038948in}{1.965641in}}%
\pgfpathcurveto{\pgfqpoint{0.981628in}{1.969680in}}{\pgfqpoint{0.924132in}{1.970627in}}{\pgfqpoint{0.866709in}{1.968478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.968478in}}%
\pgfpathcurveto{\pgfqpoint{1.151984in}{1.966311in}}{\pgfqpoint{1.094246in}{1.960999in}}{\pgfqpoint{1.036924in}{1.952567in}}%
\pgfpathcurveto{\pgfqpoint{0.979601in}{1.944134in}}{\pgfqpoint{0.922779in}{1.932593in}}{\pgfqpoint{0.866709in}{1.917994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917994in}}%
\pgfpathcurveto{\pgfqpoint{1.150366in}{1.902497in}}{\pgfqpoint{1.091792in}{1.883581in}}{\pgfqpoint{1.034454in}{1.861339in}}%
\pgfpathcurveto{\pgfqpoint{0.977115in}{1.839096in}}{\pgfqpoint{0.921108in}{1.813565in}}{\pgfqpoint{0.866709in}{1.784873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.784873in}}%
\pgfpathcurveto{\pgfqpoint{1.147640in}{1.752042in}}{\pgfqpoint{1.087631in}{1.715140in}}{\pgfqpoint{1.030249in}{1.674406in}}%
\pgfpathcurveto{\pgfqpoint{0.972866in}{1.633671in}}{\pgfqpoint{0.918234in}{1.589194in}}{\pgfqpoint{0.866709in}{1.541265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.541265in}}%
\pgfpathcurveto{\pgfqpoint{1.139443in}{1.475739in}}{\pgfqpoint{1.075058in}{1.403991in}}{\pgfqpoint{1.017512in}{1.326894in}}%
\pgfpathcurveto{\pgfqpoint{0.959966in}{1.249797in}}{\pgfqpoint{0.909494in}{1.167664in}}{\pgfqpoint{0.866709in}{1.081496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.081496in}}%
\pgfpathcurveto{\pgfqpoint{1.180685in}{1.022692in}}{\pgfqpoint{1.155136in}{0.962145in}}{\pgfqpoint{1.133380in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{1.111625in}{0.838256in}}{\pgfqpoint{1.093704in}{0.775030in}}{\pgfqpoint{1.079720in}{0.710882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.672865,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996873in}{0.710882in}}%
\pgfpathcurveto{\pgfqpoint{0.990063in}{0.959702in}}{\pgfqpoint{0.975795in}{1.208262in}}{\pgfqpoint{0.954086in}{1.456226in}}%
\pgfpathcurveto{\pgfqpoint{0.932378in}{1.704191in}}{\pgfqpoint{0.903239in}{1.951449in}}{\pgfqpoint{0.866709in}{2.197667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.604144in}}%
\pgfpathcurveto{\pgfqpoint{1.177732in}{1.927003in}}{\pgfqpoint{1.132975in}{2.248483in}}{\pgfqpoint{1.075714in}{2.567846in}}%
\pgfpathcurveto{\pgfqpoint{1.018452in}{2.887209in}}{\pgfqpoint{0.948731in}{3.204213in}}{\pgfqpoint{0.866709in}{3.518130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.518130in}}%
\pgfpathcurveto{\pgfqpoint{1.161239in}{3.704302in}}{\pgfqpoint{1.108287in}{3.889322in}}{\pgfqpoint{1.051068in}{4.073040in}}%
\pgfpathcurveto{\pgfqpoint{0.993849in}{4.256758in}}{\pgfqpoint{0.932380in}{4.439124in}}{\pgfqpoint{0.866709in}{4.619994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.619994in}}%
\pgfpathcurveto{\pgfqpoint{1.157892in}{4.763186in}}{\pgfqpoint{1.103278in}{4.905413in}}{\pgfqpoint{1.046068in}{5.046602in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{5.187791in}}{\pgfqpoint{0.929062in}{5.327918in}}{\pgfqpoint{0.866709in}{5.466913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.466913in}}%
\pgfpathcurveto{\pgfqpoint{1.156403in}{5.586131in}}{\pgfqpoint{1.101049in}{5.704500in}}{\pgfqpoint{1.043843in}{5.821976in}}%
\pgfpathcurveto{\pgfqpoint{0.986637in}{5.939452in}}{\pgfqpoint{0.927585in}{6.056020in}}{\pgfqpoint{0.866709in}{6.171637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.171637in}}%
\pgfpathcurveto{\pgfqpoint{1.155556in}{6.274818in}}{\pgfqpoint{1.099782in}{6.377231in}}{\pgfqpoint{1.042578in}{6.478845in}}%
\pgfpathcurveto{\pgfqpoint{0.985374in}{6.580459in}}{\pgfqpoint{0.926745in}{6.681265in}}{\pgfqpoint{0.866709in}{6.781232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.781232in}}%
\pgfpathcurveto{\pgfqpoint{1.155008in}{6.872605in}}{\pgfqpoint{1.098963in}{6.963270in}}{\pgfqpoint{1.041760in}{7.053205in}}%
\pgfpathcurveto{\pgfqpoint{0.984557in}{7.143139in}}{\pgfqpoint{0.926202in}{7.232335in}}{\pgfqpoint{0.866709in}{7.320771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.320771in}}%
\pgfpathcurveto{\pgfqpoint{1.154625in}{7.402913in}}{\pgfqpoint{1.098389in}{7.484393in}}{\pgfqpoint{1.041187in}{7.565193in}}%
\pgfpathcurveto{\pgfqpoint{0.983985in}{7.645994in}}{\pgfqpoint{0.925822in}{7.726109in}}{\pgfqpoint{0.866709in}{7.805522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.805522in}}%
\pgfpathcurveto{\pgfqpoint{1.154340in}{7.880140in}}{\pgfqpoint{1.097963in}{7.954134in}}{\pgfqpoint{1.040762in}{8.027488in}}%
\pgfpathcurveto{\pgfqpoint{0.983561in}{8.100843in}}{\pgfqpoint{0.925540in}{8.173554in}}{\pgfqpoint{0.866709in}{8.245609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.245609in}}%
\pgfpathcurveto{\pgfqpoint{1.154121in}{8.313905in}}{\pgfqpoint{1.097635in}{8.381608in}}{\pgfqpoint{1.040434in}{8.448705in}}%
\pgfpathcurveto{\pgfqpoint{0.983234in}{8.515802in}}{\pgfqpoint{0.925322in}{8.582289in}}{\pgfqpoint{0.866709in}{8.648156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.648156in}}%
\pgfpathcurveto{\pgfqpoint{1.153946in}{8.711017in}}{\pgfqpoint{1.097373in}{8.773308in}}{\pgfqpoint{1.040173in}{8.835022in}}%
\pgfpathcurveto{\pgfqpoint{0.982973in}{8.896736in}}{\pgfqpoint{0.925149in}{8.957868in}}{\pgfqpoint{0.866709in}{9.018409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.018409in}}%
\pgfpathcurveto{\pgfqpoint{1.153803in}{9.076507in}}{\pgfqpoint{1.097159in}{9.134057in}}{\pgfqpoint{1.039959in}{9.191053in}}%
\pgfpathcurveto{\pgfqpoint{0.982760in}{9.248049in}}{\pgfqpoint{0.925007in}{9.304486in}}{\pgfqpoint{0.866709in}{9.360359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.360359in}}%
\pgfpathcurveto{\pgfqpoint{1.153684in}{9.414220in}}{\pgfqpoint{1.096981in}{9.467553in}}{\pgfqpoint{1.039781in}{9.520350in}}%
\pgfpathcurveto{\pgfqpoint{0.982582in}{9.573148in}}{\pgfqpoint{0.924889in}{9.625408in}}{\pgfqpoint{0.866709in}{9.677124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.677124in}}%
\pgfpathcurveto{\pgfqpoint{1.153583in}{9.727170in}}{\pgfqpoint{1.096830in}{9.776703in}}{\pgfqpoint{1.039631in}{9.825719in}}%
\pgfpathcurveto{\pgfqpoint{0.982431in}{9.874734in}}{\pgfqpoint{0.924789in}{9.923230in}}{\pgfqpoint{0.866709in}{9.971200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.971200in}}%
\pgfpathcurveto{\pgfqpoint{1.153496in}{10.017772in}}{\pgfqpoint{1.096700in}{10.063846in}}{\pgfqpoint{1.039501in}{10.109417in}}%
\pgfpathcurveto{\pgfqpoint{0.982302in}{10.154989in}}{\pgfqpoint{0.924702in}{10.200055in}}{\pgfqpoint{0.866709in}{10.244612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.244612in}}%
\pgfpathcurveto{\pgfqpoint{1.153420in}{10.287993in}}{\pgfqpoint{1.096586in}{10.330889in}}{\pgfqpoint{1.039387in}{10.373295in}}%
\pgfpathcurveto{\pgfqpoint{0.982189in}{10.415701in}}{\pgfqpoint{0.924627in}{10.457616in}}{\pgfqpoint{0.866709in}{10.499034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.499034in}}%
\pgfpathcurveto{\pgfqpoint{1.153353in}{10.539460in}}{\pgfqpoint{1.096486in}{10.579412in}}{\pgfqpoint{1.039288in}{10.618886in}}%
\pgfpathcurveto{\pgfqpoint{0.982089in}{10.658360in}}{\pgfqpoint{0.924561in}{10.697355in}}{\pgfqpoint{0.866709in}{10.735866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.735866in}}%
\pgfpathcurveto{\pgfqpoint{1.153294in}{10.773536in}}{\pgfqpoint{1.096397in}{10.810743in}}{\pgfqpoint{1.039199in}{10.847481in}}%
\pgfpathcurveto{\pgfqpoint{0.982000in}{10.884220in}}{\pgfqpoint{0.924502in}{10.920490in}}{\pgfqpoint{0.866709in}{10.956287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.956287in}}%
\pgfpathcurveto{\pgfqpoint{1.153241in}{10.991371in}}{\pgfqpoint{1.096317in}{11.026001in}}{\pgfqpoint{1.039119in}{11.060172in}}%
\pgfpathcurveto{\pgfqpoint{0.981921in}{11.094343in}}{\pgfqpoint{0.924449in}{11.128054in}}{\pgfqpoint{0.866709in}{11.161303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.161303in}}%
\pgfpathcurveto{\pgfqpoint{1.153192in}{11.193947in}}{\pgfqpoint{1.096245in}{11.226145in}}{\pgfqpoint{1.039047in}{11.257892in}}%
\pgfpathcurveto{\pgfqpoint{0.981849in}{11.289639in}}{\pgfqpoint{0.924401in}{11.320935in}}{\pgfqpoint{0.866709in}{11.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.351777in}}%
\pgfpathcurveto{\pgfqpoint{1.153148in}{11.382107in}}{\pgfqpoint{1.096179in}{11.411997in}}{\pgfqpoint{1.038981in}{11.441445in}}%
\pgfpathcurveto{\pgfqpoint{0.981783in}{11.470892in}}{\pgfqpoint{0.924357in}{11.499896in}}{\pgfqpoint{0.866709in}{11.528453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.528453in}}%
\pgfpathcurveto{\pgfqpoint{1.153108in}{11.556579in}}{\pgfqpoint{1.096118in}{11.584270in}}{\pgfqpoint{1.038920in}{11.611526in}}%
\pgfpathcurveto{\pgfqpoint{0.981722in}{11.638781in}}{\pgfqpoint{0.924317in}{11.665600in}}{\pgfqpoint{0.866709in}{11.691979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.691979in}}%
\pgfpathcurveto{\pgfqpoint{1.153070in}{11.717994in}}{\pgfqpoint{1.096062in}{11.743581in}}{\pgfqpoint{1.038864in}{11.768738in}}%
\pgfpathcurveto{\pgfqpoint{0.981666in}{11.793896in}}{\pgfqpoint{0.924280in}{11.818622in}}{\pgfqpoint{0.866709in}{11.842915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.842915in}}%
\pgfpathcurveto{\pgfqpoint{1.153035in}{11.866903in}}{\pgfqpoint{1.096010in}{11.890469in}}{\pgfqpoint{1.038812in}{11.913610in}}%
\pgfpathcurveto{\pgfqpoint{0.981614in}{11.936750in}}{\pgfqpoint{0.924245in}{11.959466in}}{\pgfqpoint{0.866709in}{11.981753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.981753in}}%
\pgfpathcurveto{\pgfqpoint{1.153003in}{12.003788in}}{\pgfqpoint{1.095961in}{12.025403in}}{\pgfqpoint{1.038764in}{12.046599in}}%
\pgfpathcurveto{\pgfqpoint{0.981566in}{12.067795in}}{\pgfqpoint{0.924213in}{12.088570in}}{\pgfqpoint{0.866709in}{12.108923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.108923in}}%
\pgfpathcurveto{\pgfqpoint{1.152972in}{12.129066in}}{\pgfqpoint{1.095916in}{12.148796in}}{\pgfqpoint{1.038718in}{12.168109in}}%
\pgfpathcurveto{\pgfqpoint{0.981520in}{12.187423in}}{\pgfqpoint{0.924182in}{12.206320in}}{\pgfqpoint{0.866709in}{12.224799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.224799in}}%
\pgfpathcurveto{\pgfqpoint{1.152943in}{12.243108in}}{\pgfqpoint{1.095872in}{12.261006in}}{\pgfqpoint{1.038674in}{12.278491in}}%
\pgfpathcurveto{\pgfqpoint{0.981476in}{12.295977in}}{\pgfqpoint{0.924153in}{12.313051in}}{\pgfqpoint{0.866709in}{12.329711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.329711in}}%
\pgfpathcurveto{\pgfqpoint{1.152916in}{12.346233in}}{\pgfqpoint{1.095831in}{12.362347in}}{\pgfqpoint{1.038633in}{12.378053in}}%
\pgfpathcurveto{\pgfqpoint{0.981435in}{12.393759in}}{\pgfqpoint{0.924126in}{12.409057in}}{\pgfqpoint{0.866709in}{12.423944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.423944in}}%
\pgfpathcurveto{\pgfqpoint{1.152889in}{12.438721in}}{\pgfqpoint{1.095791in}{12.453094in}}{\pgfqpoint{1.038594in}{12.467062in}}%
\pgfpathcurveto{\pgfqpoint{0.981396in}{12.481030in}}{\pgfqpoint{0.924100in}{12.494592in}}{\pgfqpoint{0.866709in}{12.507746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.507746in}}%
\pgfpathcurveto{\pgfqpoint{1.152864in}{12.520816in}}{\pgfqpoint{1.095753in}{12.533484in}}{\pgfqpoint{1.038556in}{12.545749in}}%
\pgfpathcurveto{\pgfqpoint{0.981358in}{12.558014in}}{\pgfqpoint{0.924074in}{12.569876in}}{\pgfqpoint{0.866709in}{12.581334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.581334in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{12.592728in}}{\pgfqpoint{1.095717in}{12.603721in}}{\pgfqpoint{1.038519in}{12.614315in}}%
\pgfpathcurveto{\pgfqpoint{0.981321in}{12.624908in}}{\pgfqpoint{0.924050in}{12.635100in}}{\pgfqpoint{0.866709in}{12.644890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.644890in}}%
\pgfpathcurveto{\pgfqpoint{1.152816in}{12.654634in}}{\pgfqpoint{1.095681in}{12.663980in}}{\pgfqpoint{1.038484in}{12.672927in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{12.681874in}}{\pgfqpoint{0.924026in}{12.690422in}}{\pgfqpoint{0.866709in}{12.698570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.698570in}}%
\pgfpathcurveto{\pgfqpoint{1.152793in}{12.706686in}}{\pgfqpoint{1.095647in}{12.714406in}}{\pgfqpoint{1.038449in}{12.721728in}}%
\pgfpathcurveto{\pgfqpoint{0.981251in}{12.729050in}}{\pgfqpoint{0.924003in}{12.735975in}}{\pgfqpoint{0.866709in}{12.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.742502in}}%
\pgfpathcurveto{\pgfqpoint{1.152770in}{12.749009in}}{\pgfqpoint{1.095613in}{12.755119in}}{\pgfqpoint{1.038415in}{12.760834in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{12.766549in}}{\pgfqpoint{0.923981in}{12.771868in}}{\pgfqpoint{0.866709in}{12.776790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.776790in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{12.781700in}}{\pgfqpoint{1.095579in}{12.786216in}}{\pgfqpoint{1.038382in}{12.790337in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{12.794458in}}{\pgfqpoint{0.923959in}{12.798183in}}{\pgfqpoint{0.866709in}{12.801513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.801513in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{12.804838in}}{\pgfqpoint{1.095546in}{12.807769in}}{\pgfqpoint{1.038349in}{12.810305in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{12.812841in}}{\pgfqpoint{0.923937in}{12.814982in}}{\pgfqpoint{0.866709in}{12.816729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.816729in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{12.818475in}}{\pgfqpoint{1.095514in}{12.819826in}}{\pgfqpoint{1.038316in}{12.820784in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{12.821741in}}{\pgfqpoint{0.923915in}{12.822304in}}{\pgfqpoint{0.866709in}{12.822473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.822473in}}%
\pgfpathcurveto{\pgfqpoint{1.152682in}{12.822642in}}{\pgfqpoint{1.095481in}{12.822416in}}{\pgfqpoint{1.038284in}{12.821797in}}%
\pgfpathcurveto{\pgfqpoint{0.981086in}{12.821178in}}{\pgfqpoint{0.923893in}{12.820164in}}{\pgfqpoint{0.866709in}{12.818757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.818757in}}%
\pgfpathcurveto{\pgfqpoint{1.152661in}{12.817348in}}{\pgfqpoint{1.095449in}{12.815545in}}{\pgfqpoint{1.038251in}{12.813348in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{12.811151in}}{\pgfqpoint{0.923871in}{12.808559in}}{\pgfqpoint{0.866709in}{12.805573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.805573in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{12.802583in}}{\pgfqpoint{1.095416in}{12.799197in}}{\pgfqpoint{1.038218in}{12.795417in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{12.791636in}}{\pgfqpoint{0.923849in}{12.787461in}}{\pgfqpoint{0.866709in}{12.782891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.782891in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{12.778311in}}{\pgfqpoint{1.095382in}{12.773334in}}{\pgfqpoint{1.038185in}{12.767962in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{12.762590in}}{\pgfqpoint{0.923827in}{12.756822in}}{\pgfqpoint{0.866709in}{12.750658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.750658in}}%
\pgfpathcurveto{\pgfqpoint{1.152594in}{12.744477in}}{\pgfqpoint{1.095349in}{12.737897in}}{\pgfqpoint{1.038151in}{12.730921in}}%
\pgfpathcurveto{\pgfqpoint{0.980953in}{12.723944in}}{\pgfqpoint{0.923805in}{12.716571in}}{\pgfqpoint{0.866709in}{12.708801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.708801in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{12.701001in}}{\pgfqpoint{1.095314in}{12.692803in}}{\pgfqpoint{1.038117in}{12.684206in}}%
\pgfpathcurveto{\pgfqpoint{0.980919in}{12.675609in}}{\pgfqpoint{0.923782in}{12.666613in}}{\pgfqpoint{0.866709in}{12.657220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.657220in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{12.647783in}}{\pgfqpoint{1.095279in}{12.637945in}}{\pgfqpoint{1.038081in}{12.627707in}}%
\pgfpathcurveto{\pgfqpoint{0.980884in}{12.617469in}}{\pgfqpoint{0.923758in}{12.606830in}}{\pgfqpoint{0.866709in}{12.595792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.595792in}}%
\pgfpathcurveto{\pgfqpoint{1.152524in}{12.584694in}}{\pgfqpoint{1.095243in}{12.573192in}}{\pgfqpoint{1.038045in}{12.561288in}}%
\pgfpathcurveto{\pgfqpoint{0.980847in}{12.549383in}}{\pgfqpoint{0.923734in}{12.537077in}}{\pgfqpoint{0.866709in}{12.524368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.524368in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{12.511580in}}{\pgfqpoint{1.095205in}{12.498385in}}{\pgfqpoint{1.038007in}{12.484785in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{12.471185in}}{\pgfqpoint{0.923709in}{12.457180in}}{\pgfqpoint{0.866709in}{12.442772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.442772in}}%
\pgfpathcurveto{\pgfqpoint{1.152472in}{12.428259in}}{\pgfqpoint{1.095166in}{12.413337in}}{\pgfqpoint{1.037968in}{12.398007in}}%
\pgfpathcurveto{\pgfqpoint{0.980770in}{12.382676in}}{\pgfqpoint{0.923683in}{12.366938in}}{\pgfqpoint{0.866709in}{12.350794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.350794in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{12.334517in}}{\pgfqpoint{1.095125in}{12.317828in}}{\pgfqpoint{1.037927in}{12.300727in}}%
\pgfpathcurveto{\pgfqpoint{0.980730in}{12.283627in}}{\pgfqpoint{0.923655in}{12.266115in}}{\pgfqpoint{0.866709in}{12.248193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.248193in}}%
\pgfpathcurveto{\pgfqpoint{1.152417in}{12.230108in}}{\pgfqpoint{1.095082in}{12.211606in}}{\pgfqpoint{1.037884in}{12.192688in}}%
\pgfpathcurveto{\pgfqpoint{0.980687in}{12.173771in}}{\pgfqpoint{0.923627in}{12.154438in}}{\pgfqpoint{0.866709in}{12.134693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.134693in}}%
\pgfpathcurveto{\pgfqpoint{1.152387in}{12.114746in}}{\pgfqpoint{1.095037in}{12.094378in}}{\pgfqpoint{1.037839in}{12.073591in}}%
\pgfpathcurveto{\pgfqpoint{0.980641in}{12.052803in}}{\pgfqpoint{0.923596in}{12.031597in}}{\pgfqpoint{0.866709in}{12.009973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.009973in}}%
\pgfpathcurveto{\pgfqpoint{1.152355in}{11.988105in}}{\pgfqpoint{1.094989in}{11.965811in}}{\pgfqpoint{1.037791in}{11.943093in}}%
\pgfpathcurveto{\pgfqpoint{0.980593in}{11.920375in}}{\pgfqpoint{0.923564in}{11.897233in}}{\pgfqpoint{0.866709in}{11.873669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.873669in}}%
\pgfpathcurveto{\pgfqpoint{1.152321in}{11.849812in}}{\pgfqpoint{1.094938in}{11.825523in}}{\pgfqpoint{1.037740in}{11.800805in}}%
\pgfpathcurveto{\pgfqpoint{0.980542in}{11.776086in}}{\pgfqpoint{0.923530in}{11.750939in}}{\pgfqpoint{0.866709in}{11.725364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.725364in}}%
\pgfpathcurveto{\pgfqpoint{1.152284in}{11.699439in}}{\pgfqpoint{1.094883in}{11.673077in}}{\pgfqpoint{1.037685in}{11.646278in}}%
\pgfpathcurveto{\pgfqpoint{0.980487in}{11.619480in}}{\pgfqpoint{0.923493in}{11.592247in}}{\pgfqpoint{0.866709in}{11.564581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.564581in}}%
\pgfpathcurveto{\pgfqpoint{1.152244in}{11.536499in}}{\pgfqpoint{1.094823in}{11.507972in}}{\pgfqpoint{1.037625in}{11.479003in}}%
\pgfpathcurveto{\pgfqpoint{0.980427in}{11.450034in}}{\pgfqpoint{0.923453in}{11.420623in}}{\pgfqpoint{0.866709in}{11.390774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.390774in}}%
\pgfpathcurveto{\pgfqpoint{1.152201in}{11.360431in}}{\pgfqpoint{1.094759in}{11.329636in}}{\pgfqpoint{1.037560in}{11.298392in}}%
\pgfpathcurveto{\pgfqpoint{0.980362in}{11.267147in}}{\pgfqpoint{0.923410in}{11.235454in}}{\pgfqpoint{0.866709in}{11.203316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.203316in}}%
\pgfpathcurveto{\pgfqpoint{1.152154in}{11.170594in}}{\pgfqpoint{1.094688in}{11.137412in}}{\pgfqpoint{1.037490in}{11.103771in}}%
\pgfpathcurveto{\pgfqpoint{0.980291in}{11.070131in}}{\pgfqpoint{0.923363in}{11.036034in}}{\pgfqpoint{0.866709in}{11.001484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.001484in}}%
\pgfpathcurveto{\pgfqpoint{1.152103in}{10.966246in}}{\pgfqpoint{1.094610in}{10.930538in}}{\pgfqpoint{1.037412in}{10.894363in}}%
\pgfpathcurveto{\pgfqpoint{0.980213in}{10.858187in}}{\pgfqpoint{0.923311in}{10.821546in}}{\pgfqpoint{0.866709in}{10.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.784443in}}%
\pgfpathcurveto{\pgfqpoint{1.152045in}{10.746529in}}{\pgfqpoint{1.094523in}{10.708134in}}{\pgfqpoint{1.037325in}{10.669262in}}%
\pgfpathcurveto{\pgfqpoint{0.980126in}{10.630390in}}{\pgfqpoint{0.923252in}{10.591041in}}{\pgfqpoint{0.866709in}{10.551222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.551222in}}%
\pgfpathcurveto{\pgfqpoint{1.151980in}{10.510444in}}{\pgfqpoint{1.094426in}{10.469173in}}{\pgfqpoint{1.037228in}{10.427414in}}%
\pgfpathcurveto{\pgfqpoint{0.980029in}{10.385654in}}{\pgfqpoint{0.923187in}{10.343407in}}{\pgfqpoint{0.866709in}{10.300678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.300678in}}%
\pgfpathcurveto{\pgfqpoint{1.151907in}{10.256815in}}{\pgfqpoint{1.094316in}{10.212446in}}{\pgfqpoint{1.037118in}{10.167574in}}%
\pgfpathcurveto{\pgfqpoint{0.979919in}{10.122703in}}{\pgfqpoint{0.923114in}{10.077332in}}{\pgfqpoint{0.866709in}{10.031466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.031466in}}%
\pgfpathcurveto{\pgfqpoint{1.151824in}{9.984253in}}{\pgfqpoint{1.094191in}{9.936518in}}{\pgfqpoint{1.036992in}{9.888267in}}%
\pgfpathcurveto{\pgfqpoint{0.979792in}{9.840016in}}{\pgfqpoint{0.923029in}{9.791250in}}{\pgfqpoint{0.866709in}{9.741975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.741975in}}%
\pgfpathcurveto{\pgfqpoint{1.151727in}{9.691094in}}{\pgfqpoint{1.094045in}{9.639672in}}{\pgfqpoint{1.036846in}{9.587717in}}%
\pgfpathcurveto{\pgfqpoint{0.979646in}{9.535761in}}{\pgfqpoint{0.922932in}{9.483275in}}{\pgfqpoint{0.866709in}{9.430264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.430264in}}%
\pgfpathcurveto{\pgfqpoint{1.151613in}{9.375321in}}{\pgfqpoint{1.093874in}{9.319818in}}{\pgfqpoint{1.036674in}{9.263762in}}%
\pgfpathcurveto{\pgfqpoint{0.979474in}{9.207706in}}{\pgfqpoint{0.922817in}{9.151099in}}{\pgfqpoint{0.866709in}{9.093949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.093949in}}%
\pgfpathcurveto{\pgfqpoint{1.151477in}{9.034458in}}{\pgfqpoint{1.093669in}{8.974382in}}{\pgfqpoint{1.036469in}{8.913729in}}%
\pgfpathcurveto{\pgfqpoint{0.979269in}{8.853077in}}{\pgfqpoint{0.922680in}{8.791852in}}{\pgfqpoint{0.866709in}{8.730063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.730063in}}%
\pgfpathcurveto{\pgfqpoint{1.151311in}{8.665402in}}{\pgfqpoint{1.093420in}{8.600126in}}{\pgfqpoint{1.036219in}{8.534248in}}%
\pgfpathcurveto{\pgfqpoint{0.979019in}{8.468370in}}{\pgfqpoint{0.922513in}{8.401893in}}{\pgfqpoint{0.866709in}{8.334827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.334827in}}%
\pgfpathcurveto{\pgfqpoint{1.151104in}{8.264184in}}{\pgfqpoint{1.093109in}{8.192893in}}{\pgfqpoint{1.035908in}{8.120967in}}%
\pgfpathcurveto{\pgfqpoint{0.978707in}{8.049040in}}{\pgfqpoint{0.922304in}{7.976483in}}{\pgfqpoint{0.866709in}{7.903308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.903308in}}%
\pgfpathcurveto{\pgfqpoint{1.150838in}{7.825591in}}{\pgfqpoint{1.092709in}{7.747183in}}{\pgfqpoint{1.035507in}{7.668099in}}%
\pgfpathcurveto{\pgfqpoint{0.978306in}{7.589015in}}{\pgfqpoint{0.922036in}{7.509262in}}{\pgfqpoint{0.866709in}{7.428855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.428855in}}%
\pgfpathcurveto{\pgfqpoint{1.150483in}{7.342527in}}{\pgfqpoint{1.092174in}{7.255453in}}{\pgfqpoint{1.034972in}{7.167653in}}%
\pgfpathcurveto{\pgfqpoint{0.977769in}{7.079853in}}{\pgfqpoint{0.921677in}{6.991335in}}{\pgfqpoint{0.866709in}{6.902119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.902119in}}%
\pgfpathcurveto{\pgfqpoint{1.149982in}{6.804897in}}{\pgfqpoint{1.091422in}{6.706856in}}{\pgfqpoint{1.034218in}{6.608023in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{6.509190in}}{\pgfqpoint{0.921173in}{6.409575in}}{\pgfqpoint{0.866709in}{6.309205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.309205in}}%
\pgfpathcurveto{\pgfqpoint{1.149224in}{6.197419in}}{\pgfqpoint{1.090282in}{6.084710in}}{\pgfqpoint{1.033076in}{5.971118in}}%
\pgfpathcurveto{\pgfqpoint{0.975870in}{5.857526in}}{\pgfqpoint{0.920408in}{5.743064in}}{\pgfqpoint{0.866709in}{5.627772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.627772in}}%
\pgfpathcurveto{\pgfqpoint{1.147935in}{5.494770in}}{\pgfqpoint{1.088343in}{5.360683in}}{\pgfqpoint{1.031134in}{5.225575in}}%
\pgfpathcurveto{\pgfqpoint{0.973925in}{5.090466in}}{\pgfqpoint{0.919108in}{4.954357in}}{\pgfqpoint{0.866709in}{4.817312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.817312in}}%
\pgfpathcurveto{\pgfqpoint{1.145234in}{4.648226in}}{\pgfqpoint{1.084280in}{4.477750in}}{\pgfqpoint{1.027064in}{4.306006in}}%
\pgfpathcurveto{\pgfqpoint{0.969848in}{4.134262in}}{\pgfqpoint{0.916384in}{3.961291in}}{\pgfqpoint{0.866709in}{3.787216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.787216in}}%
\pgfpathcurveto{\pgfqpoint{1.135452in}{3.526382in}}{\pgfqpoint{1.069562in}{3.263186in}}{\pgfqpoint{1.012321in}{2.998049in}}%
\pgfpathcurveto{\pgfqpoint{0.955079in}{2.732912in}}{\pgfqpoint{0.906516in}{2.465976in}}{\pgfqpoint{0.866709in}{2.197667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{1.173354in}{1.951449in}}{\pgfqpoint{1.144215in}{1.704191in}}{\pgfqpoint{1.122507in}{1.456226in}}%
\pgfpathcurveto{\pgfqpoint{1.100798in}{1.208262in}}{\pgfqpoint{1.086529in}{0.959702in}}{\pgfqpoint{1.079720in}{0.710882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996873in}{0.710882in}}%
\pgfpathcurveto{\pgfqpoint{0.982889in}{0.775030in}}{\pgfqpoint{0.964968in}{0.838256in}}{\pgfqpoint{0.943212in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{0.921457in}{0.962145in}}{\pgfqpoint{0.895907in}{1.022692in}}{\pgfqpoint{0.866709in}{1.081496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.081496in}}%
\pgfpathcurveto{\pgfqpoint{1.167099in}{1.167664in}}{\pgfqpoint{1.116626in}{1.249797in}}{\pgfqpoint{1.059081in}{1.326894in}}%
\pgfpathcurveto{\pgfqpoint{1.001535in}{1.403991in}}{\pgfqpoint{0.937150in}{1.475739in}}{\pgfqpoint{0.866709in}{1.541265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.541265in}}%
\pgfpathcurveto{\pgfqpoint{1.158358in}{1.589194in}}{\pgfqpoint{1.103727in}{1.633671in}}{\pgfqpoint{1.046344in}{1.674406in}}%
\pgfpathcurveto{\pgfqpoint{0.988961in}{1.715140in}}{\pgfqpoint{0.928953in}{1.752042in}}{\pgfqpoint{0.866709in}{1.784873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.784873in}}%
\pgfpathcurveto{\pgfqpoint{1.155485in}{1.813565in}}{\pgfqpoint{1.099477in}{1.839096in}}{\pgfqpoint{1.042139in}{1.861339in}}%
\pgfpathcurveto{\pgfqpoint{0.984800in}{1.883581in}}{\pgfqpoint{0.926227in}{1.902497in}}{\pgfqpoint{0.866709in}{1.917994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917994in}}%
\pgfpathcurveto{\pgfqpoint{1.153813in}{1.932593in}}{\pgfqpoint{1.096991in}{1.944134in}}{\pgfqpoint{1.039669in}{1.952567in}}%
\pgfpathcurveto{\pgfqpoint{0.982347in}{1.960999in}}{\pgfqpoint{0.924608in}{1.966311in}}{\pgfqpoint{0.866709in}{1.968478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.968478in}}%
\pgfpathcurveto{\pgfqpoint{1.152461in}{1.970627in}}{\pgfqpoint{1.094965in}{1.969680in}}{\pgfqpoint{1.037644in}{1.965641in}}%
\pgfpathcurveto{\pgfqpoint{0.980324in}{1.961602in}}{\pgfqpoint{0.923263in}{1.954477in}}{\pgfqpoint{0.866709in}{1.944297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.944297in}}%
\pgfpathcurveto{\pgfqpoint{1.150995in}{1.933696in}}{\pgfqpoint{1.092748in}{1.919799in}}{\pgfqpoint{1.035417in}{1.902671in}}%
\pgfpathcurveto{\pgfqpoint{0.978087in}{1.885544in}}{\pgfqpoint{0.921762in}{1.865213in}}{\pgfqpoint{0.866709in}{1.841773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841773in}}%
\pgfpathcurveto{\pgfqpoint{1.148822in}{1.815776in}}{\pgfqpoint{1.089438in}{1.786004in}}{\pgfqpoint{1.032076in}{1.752628in}}%
\pgfpathcurveto{\pgfqpoint{0.974714in}{1.719253in}}{\pgfqpoint{0.919485in}{1.682340in}}{\pgfqpoint{0.866709in}{1.642103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642103in}}%
\pgfpathcurveto{\pgfqpoint{1.143812in}{1.591729in}}{\pgfqpoint{1.081766in}{1.536284in}}{\pgfqpoint{1.024310in}{1.476271in}}%
\pgfpathcurveto{\pgfqpoint{0.966853in}{1.416257in}}{\pgfqpoint{0.914160in}{1.351858in}}{\pgfqpoint{0.866709in}{1.283657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.283657in}}%
\pgfpathcurveto{\pgfqpoint{1.149299in}{1.196580in}}{\pgfqpoint{1.097528in}{1.103691in}}{\pgfqpoint{1.055335in}{1.006364in}}%
\pgfpathcurveto{\pgfqpoint{1.013143in}{0.909036in}}{\pgfqpoint{0.980737in}{0.807752in}}{\pgfqpoint{0.958599in}{0.704009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.793285in}}%
\pgfpathcurveto{\pgfqpoint{1.192840in}{0.780325in}}{\pgfqpoint{1.176596in}{0.766346in}}{\pgfqpoint{1.161239in}{0.751426in}}%
\pgfpathcurveto{\pgfqpoint{1.145882in}{0.736506in}}{\pgfqpoint{1.131441in}{0.720671in}}{\pgfqpoint{1.117994in}{0.704009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.901286in}}%
\pgfpathcurveto{\pgfqpoint{1.148612in}{0.903760in}}{\pgfqpoint{1.087373in}{0.895613in}}{\pgfqpoint{1.028880in}{0.877205in}}%
\pgfpathcurveto{\pgfqpoint{0.970388in}{0.858796in}}{\pgfqpoint{0.915520in}{0.830404in}}{\pgfqpoint{0.866709in}{0.793285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.756927in}}%
\pgfpathcurveto{\pgfqpoint{1.163636in}{0.800533in}}{\pgfqpoint{1.109940in}{0.835491in}}{\pgfqpoint{1.051350in}{0.860137in}}%
\pgfpathcurveto{\pgfqpoint{0.992760in}{0.884783in}}{\pgfqpoint{0.930221in}{0.898721in}}{\pgfqpoint{0.866709in}{0.901286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923793in}{0.693726in}}%
\pgfpathcurveto{\pgfqpoint{0.915144in}{0.705001in}}{\pgfqpoint{0.906045in}{0.715925in}}{\pgfqpoint{0.896519in}{0.726471in}}%
\pgfpathcurveto{\pgfqpoint{0.886994in}{0.737018in}}{\pgfqpoint{0.877049in}{0.747178in}}{\pgfqpoint{0.866709in}{0.756927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.604144in}}%
\pgfpathcurveto{\pgfqpoint{1.194814in}{1.452820in}}{\pgfqpoint{1.182518in}{1.301232in}}{\pgfqpoint{1.173002in}{1.149458in}}%
\pgfpathcurveto{\pgfqpoint{1.163485in}{0.997683in}}{\pgfqpoint{1.156750in}{0.845747in}}{\pgfqpoint{1.152799in}{0.693726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.518130in}}%
\pgfpathcurveto{\pgfqpoint{1.127861in}{3.204213in}}{\pgfqpoint{1.058140in}{2.887209in}}{\pgfqpoint{1.000879in}{2.567846in}}%
\pgfpathcurveto{\pgfqpoint{0.943618in}{2.248483in}}{\pgfqpoint{0.898861in}{1.927003in}}{\pgfqpoint{0.866709in}{1.604144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.619994in}}%
\pgfpathcurveto{\pgfqpoint{1.144213in}{4.439124in}}{\pgfqpoint{1.082743in}{4.256758in}}{\pgfqpoint{1.025525in}{4.073040in}}%
\pgfpathcurveto{\pgfqpoint{0.968306in}{3.889322in}}{\pgfqpoint{0.915353in}{3.704302in}}{\pgfqpoint{0.866709in}{3.518130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.466913in}}%
\pgfpathcurveto{\pgfqpoint{1.147531in}{5.327918in}}{\pgfqpoint{1.087735in}{5.187791in}}{\pgfqpoint{1.030525in}{5.046602in}}%
\pgfpathcurveto{\pgfqpoint{0.973315in}{4.905413in}}{\pgfqpoint{0.918700in}{4.763186in}}{\pgfqpoint{0.866709in}{4.619994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.171637in}}%
\pgfpathcurveto{\pgfqpoint{1.149008in}{6.056020in}}{\pgfqpoint{1.089956in}{5.939452in}}{\pgfqpoint{1.032750in}{5.821976in}}%
\pgfpathcurveto{\pgfqpoint{0.975544in}{5.704500in}}{\pgfqpoint{0.920190in}{5.586131in}}{\pgfqpoint{0.866709in}{5.466913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.781232in}}%
\pgfpathcurveto{\pgfqpoint{1.149847in}{6.681265in}}{\pgfqpoint{1.091219in}{6.580459in}}{\pgfqpoint{1.034015in}{6.478845in}}%
\pgfpathcurveto{\pgfqpoint{0.976811in}{6.377231in}}{\pgfqpoint{0.921037in}{6.274818in}}{\pgfqpoint{0.866709in}{6.171637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.320771in}}%
\pgfpathcurveto{\pgfqpoint{1.150390in}{7.232335in}}{\pgfqpoint{1.092035in}{7.143139in}}{\pgfqpoint{1.034833in}{7.053205in}}%
\pgfpathcurveto{\pgfqpoint{0.977630in}{6.963270in}}{\pgfqpoint{0.921584in}{6.872605in}}{\pgfqpoint{0.866709in}{6.781232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.805522in}}%
\pgfpathcurveto{\pgfqpoint{1.150771in}{7.726109in}}{\pgfqpoint{1.092608in}{7.645994in}}{\pgfqpoint{1.035406in}{7.565193in}}%
\pgfpathcurveto{\pgfqpoint{0.978204in}{7.484393in}}{\pgfqpoint{0.921968in}{7.402913in}}{\pgfqpoint{0.866709in}{7.320771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.245609in}}%
\pgfpathcurveto{\pgfqpoint{1.151053in}{8.173554in}}{\pgfqpoint{1.093032in}{8.100843in}}{\pgfqpoint{1.035831in}{8.027488in}}%
\pgfpathcurveto{\pgfqpoint{0.978630in}{7.954134in}}{\pgfqpoint{0.922252in}{7.880140in}}{\pgfqpoint{0.866709in}{7.805522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.648156in}}%
\pgfpathcurveto{\pgfqpoint{1.151270in}{8.582289in}}{\pgfqpoint{1.093359in}{8.515802in}}{\pgfqpoint{1.036159in}{8.448705in}}%
\pgfpathcurveto{\pgfqpoint{0.978958in}{8.381608in}}{\pgfqpoint{0.922472in}{8.313905in}}{\pgfqpoint{0.866709in}{8.245609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.018409in}}%
\pgfpathcurveto{\pgfqpoint{1.151444in}{8.957868in}}{\pgfqpoint{1.093620in}{8.896736in}}{\pgfqpoint{1.036420in}{8.835022in}}%
\pgfpathcurveto{\pgfqpoint{0.979220in}{8.773308in}}{\pgfqpoint{0.922647in}{8.711017in}}{\pgfqpoint{0.866709in}{8.648156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.360359in}}%
\pgfpathcurveto{\pgfqpoint{1.151586in}{9.304486in}}{\pgfqpoint{1.093833in}{9.248049in}}{\pgfqpoint{1.036633in}{9.191053in}}%
\pgfpathcurveto{\pgfqpoint{0.979434in}{9.134057in}}{\pgfqpoint{0.922790in}{9.076507in}}{\pgfqpoint{0.866709in}{9.018409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.677124in}}%
\pgfpathcurveto{\pgfqpoint{1.151704in}{9.625408in}}{\pgfqpoint{1.094011in}{9.573148in}}{\pgfqpoint{1.036811in}{9.520350in}}%
\pgfpathcurveto{\pgfqpoint{0.979612in}{9.467553in}}{\pgfqpoint{0.922909in}{9.414220in}}{\pgfqpoint{0.866709in}{9.360359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.971200in}}%
\pgfpathcurveto{\pgfqpoint{1.151804in}{9.923230in}}{\pgfqpoint{1.094161in}{9.874734in}}{\pgfqpoint{1.036962in}{9.825719in}}%
\pgfpathcurveto{\pgfqpoint{0.979763in}{9.776703in}}{\pgfqpoint{0.923010in}{9.727170in}}{\pgfqpoint{0.866709in}{9.677124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.244612in}}%
\pgfpathcurveto{\pgfqpoint{1.151890in}{10.200055in}}{\pgfqpoint{1.094291in}{10.154989in}}{\pgfqpoint{1.037092in}{10.109417in}}%
\pgfpathcurveto{\pgfqpoint{0.979893in}{10.063846in}}{\pgfqpoint{0.923097in}{10.017772in}}{\pgfqpoint{0.866709in}{9.971200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.499034in}}%
\pgfpathcurveto{\pgfqpoint{1.151965in}{10.457616in}}{\pgfqpoint{1.094404in}{10.415701in}}{\pgfqpoint{1.037205in}{10.373295in}}%
\pgfpathcurveto{\pgfqpoint{0.980006in}{10.330889in}}{\pgfqpoint{0.923172in}{10.287993in}}{\pgfqpoint{0.866709in}{10.244612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.735866in}}%
\pgfpathcurveto{\pgfqpoint{1.152032in}{10.697355in}}{\pgfqpoint{1.094504in}{10.658360in}}{\pgfqpoint{1.037305in}{10.618886in}}%
\pgfpathcurveto{\pgfqpoint{0.980106in}{10.579412in}}{\pgfqpoint{0.923239in}{10.539460in}}{\pgfqpoint{0.866709in}{10.499034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.956287in}}%
\pgfpathcurveto{\pgfqpoint{1.152091in}{10.920490in}}{\pgfqpoint{1.094592in}{10.884220in}}{\pgfqpoint{1.037394in}{10.847481in}}%
\pgfpathcurveto{\pgfqpoint{0.980195in}{10.810743in}}{\pgfqpoint{0.923299in}{10.773536in}}{\pgfqpoint{0.866709in}{10.735866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.161303in}}%
\pgfpathcurveto{\pgfqpoint{1.152144in}{11.128054in}}{\pgfqpoint{1.094672in}{11.094343in}}{\pgfqpoint{1.037474in}{11.060172in}}%
\pgfpathcurveto{\pgfqpoint{0.980275in}{11.026001in}}{\pgfqpoint{0.923352in}{10.991371in}}{\pgfqpoint{0.866709in}{10.956287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.351777in}}%
\pgfpathcurveto{\pgfqpoint{1.152192in}{11.320935in}}{\pgfqpoint{1.094744in}{11.289639in}}{\pgfqpoint{1.037546in}{11.257892in}}%
\pgfpathcurveto{\pgfqpoint{0.980348in}{11.226145in}}{\pgfqpoint{0.923400in}{11.193947in}}{\pgfqpoint{0.866709in}{11.161303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.528453in}}%
\pgfpathcurveto{\pgfqpoint{1.152235in}{11.499896in}}{\pgfqpoint{1.094810in}{11.470892in}}{\pgfqpoint{1.037612in}{11.441445in}}%
\pgfpathcurveto{\pgfqpoint{0.980414in}{11.411997in}}{\pgfqpoint{0.923444in}{11.382107in}}{\pgfqpoint{0.866709in}{11.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.691979in}}%
\pgfpathcurveto{\pgfqpoint{1.152276in}{11.665600in}}{\pgfqpoint{1.094870in}{11.638781in}}{\pgfqpoint{1.037672in}{11.611526in}}%
\pgfpathcurveto{\pgfqpoint{0.980474in}{11.584270in}}{\pgfqpoint{0.923485in}{11.556579in}}{\pgfqpoint{0.866709in}{11.528453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.842915in}}%
\pgfpathcurveto{\pgfqpoint{1.152313in}{11.818622in}}{\pgfqpoint{1.094926in}{11.793896in}}{\pgfqpoint{1.037728in}{11.768738in}}%
\pgfpathcurveto{\pgfqpoint{0.980530in}{11.743581in}}{\pgfqpoint{0.923522in}{11.717994in}}{\pgfqpoint{0.866709in}{11.691979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.981753in}}%
\pgfpathcurveto{\pgfqpoint{1.152348in}{11.959466in}}{\pgfqpoint{1.094978in}{11.936750in}}{\pgfqpoint{1.037780in}{11.913610in}}%
\pgfpathcurveto{\pgfqpoint{0.980582in}{11.890469in}}{\pgfqpoint{0.923557in}{11.866903in}}{\pgfqpoint{0.866709in}{11.842915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.108923in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{12.088570in}}{\pgfqpoint{1.095027in}{12.067795in}}{\pgfqpoint{1.037829in}{12.046599in}}%
\pgfpathcurveto{\pgfqpoint{0.980631in}{12.025403in}}{\pgfqpoint{0.923590in}{12.003788in}}{\pgfqpoint{0.866709in}{11.981753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.224799in}}%
\pgfpathcurveto{\pgfqpoint{1.152410in}{12.206320in}}{\pgfqpoint{1.095073in}{12.187423in}}{\pgfqpoint{1.037875in}{12.168109in}}%
\pgfpathcurveto{\pgfqpoint{0.980677in}{12.148796in}}{\pgfqpoint{0.923620in}{12.129066in}}{\pgfqpoint{0.866709in}{12.108923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.329711in}}%
\pgfpathcurveto{\pgfqpoint{1.152439in}{12.313051in}}{\pgfqpoint{1.095116in}{12.295977in}}{\pgfqpoint{1.037918in}{12.278491in}}%
\pgfpathcurveto{\pgfqpoint{0.980721in}{12.261006in}}{\pgfqpoint{0.923649in}{12.243108in}}{\pgfqpoint{0.866709in}{12.224799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.423944in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{12.409057in}}{\pgfqpoint{1.095157in}{12.393759in}}{\pgfqpoint{1.037960in}{12.378053in}}%
\pgfpathcurveto{\pgfqpoint{0.980762in}{12.362347in}}{\pgfqpoint{0.923677in}{12.346233in}}{\pgfqpoint{0.866709in}{12.329711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.507746in}}%
\pgfpathcurveto{\pgfqpoint{1.152493in}{12.494592in}}{\pgfqpoint{1.095197in}{12.481030in}}{\pgfqpoint{1.037999in}{12.467062in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{12.453094in}}{\pgfqpoint{0.923703in}{12.438721in}}{\pgfqpoint{0.866709in}{12.423944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.581334in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{12.569876in}}{\pgfqpoint{1.095235in}{12.558014in}}{\pgfqpoint{1.038037in}{12.545749in}}%
\pgfpathcurveto{\pgfqpoint{0.980839in}{12.533484in}}{\pgfqpoint{0.923729in}{12.520816in}}{\pgfqpoint{0.866709in}{12.507746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.644890in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{12.635100in}}{\pgfqpoint{1.095271in}{12.624908in}}{\pgfqpoint{1.038074in}{12.614315in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{12.603721in}}{\pgfqpoint{0.923753in}{12.592728in}}{\pgfqpoint{0.866709in}{12.581334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.698570in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{12.690422in}}{\pgfqpoint{1.095307in}{12.681874in}}{\pgfqpoint{1.038109in}{12.672927in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{12.663980in}}{\pgfqpoint{0.923777in}{12.654634in}}{\pgfqpoint{0.866709in}{12.644890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.742502in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{12.735975in}}{\pgfqpoint{1.095341in}{12.729050in}}{\pgfqpoint{1.038144in}{12.721728in}}%
\pgfpathcurveto{\pgfqpoint{0.980946in}{12.714406in}}{\pgfqpoint{0.923800in}{12.706686in}}{\pgfqpoint{0.866709in}{12.698570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.776790in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{12.771868in}}{\pgfqpoint{1.095375in}{12.766549in}}{\pgfqpoint{1.038178in}{12.760834in}}%
\pgfpathcurveto{\pgfqpoint{0.980980in}{12.755119in}}{\pgfqpoint{0.923823in}{12.749009in}}{\pgfqpoint{0.866709in}{12.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.801513in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{12.798183in}}{\pgfqpoint{1.095409in}{12.794458in}}{\pgfqpoint{1.038211in}{12.790337in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{12.786216in}}{\pgfqpoint{0.923845in}{12.781700in}}{\pgfqpoint{0.866709in}{12.776790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.816729in}}%
\pgfpathcurveto{\pgfqpoint{1.152656in}{12.814982in}}{\pgfqpoint{1.095442in}{12.812841in}}{\pgfqpoint{1.038244in}{12.810305in}}%
\pgfpathcurveto{\pgfqpoint{0.981046in}{12.807769in}}{\pgfqpoint{0.923867in}{12.804838in}}{\pgfqpoint{0.866709in}{12.801513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.822473in}}%
\pgfpathcurveto{\pgfqpoint{1.152678in}{12.822304in}}{\pgfqpoint{1.095474in}{12.821741in}}{\pgfqpoint{1.038277in}{12.820784in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{12.819826in}}{\pgfqpoint{0.923888in}{12.818475in}}{\pgfqpoint{0.866709in}{12.816729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.818757in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{12.820164in}}{\pgfqpoint{1.095507in}{12.821178in}}{\pgfqpoint{1.038309in}{12.821797in}}%
\pgfpathcurveto{\pgfqpoint{0.981111in}{12.822416in}}{\pgfqpoint{0.923910in}{12.822642in}}{\pgfqpoint{0.866709in}{12.822473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.805573in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{12.808559in}}{\pgfqpoint{1.095539in}{12.811151in}}{\pgfqpoint{1.038342in}{12.813348in}}%
\pgfpathcurveto{\pgfqpoint{0.981144in}{12.815545in}}{\pgfqpoint{0.923932in}{12.817348in}}{\pgfqpoint{0.866709in}{12.818757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.782891in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{12.787461in}}{\pgfqpoint{1.095572in}{12.791636in}}{\pgfqpoint{1.038375in}{12.795417in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{12.799197in}}{\pgfqpoint{0.923954in}{12.802583in}}{\pgfqpoint{0.866709in}{12.805573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.750658in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{12.756822in}}{\pgfqpoint{1.095606in}{12.762590in}}{\pgfqpoint{1.038408in}{12.767962in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{12.773334in}}{\pgfqpoint{0.923976in}{12.778311in}}{\pgfqpoint{0.866709in}{12.782891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.708801in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{12.716571in}}{\pgfqpoint{1.095639in}{12.723944in}}{\pgfqpoint{1.038442in}{12.730921in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{12.737897in}}{\pgfqpoint{0.923998in}{12.744477in}}{\pgfqpoint{0.866709in}{12.750658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.657220in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{12.666613in}}{\pgfqpoint{1.095674in}{12.675609in}}{\pgfqpoint{1.038476in}{12.684206in}}%
\pgfpathcurveto{\pgfqpoint{0.981278in}{12.692803in}}{\pgfqpoint{0.924021in}{12.701001in}}{\pgfqpoint{0.866709in}{12.708801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.595792in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{12.606830in}}{\pgfqpoint{1.095709in}{12.617469in}}{\pgfqpoint{1.038511in}{12.627707in}}%
\pgfpathcurveto{\pgfqpoint{0.981314in}{12.637945in}}{\pgfqpoint{0.924045in}{12.647783in}}{\pgfqpoint{0.866709in}{12.657220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.524368in}}%
\pgfpathcurveto{\pgfqpoint{1.152859in}{12.537077in}}{\pgfqpoint{1.095745in}{12.549383in}}{\pgfqpoint{1.038548in}{12.561288in}}%
\pgfpathcurveto{\pgfqpoint{0.981350in}{12.573192in}}{\pgfqpoint{0.924069in}{12.584694in}}{\pgfqpoint{0.866709in}{12.595792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.442772in}}%
\pgfpathcurveto{\pgfqpoint{1.152884in}{12.457180in}}{\pgfqpoint{1.095783in}{12.471185in}}{\pgfqpoint{1.038585in}{12.484785in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{12.498385in}}{\pgfqpoint{0.924094in}{12.511580in}}{\pgfqpoint{0.866709in}{12.524368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.350794in}}%
\pgfpathcurveto{\pgfqpoint{1.152910in}{12.366938in}}{\pgfqpoint{1.095822in}{12.382676in}}{\pgfqpoint{1.038624in}{12.398007in}}%
\pgfpathcurveto{\pgfqpoint{0.981427in}{12.413337in}}{\pgfqpoint{0.924120in}{12.428259in}}{\pgfqpoint{0.866709in}{12.442772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.248193in}}%
\pgfpathcurveto{\pgfqpoint{1.152937in}{12.266115in}}{\pgfqpoint{1.095863in}{12.283627in}}{\pgfqpoint{1.038665in}{12.300727in}}%
\pgfpathcurveto{\pgfqpoint{0.981467in}{12.317828in}}{\pgfqpoint{0.924147in}{12.334517in}}{\pgfqpoint{0.866709in}{12.350794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.134693in}}%
\pgfpathcurveto{\pgfqpoint{1.152966in}{12.154438in}}{\pgfqpoint{1.095906in}{12.173771in}}{\pgfqpoint{1.038708in}{12.192688in}}%
\pgfpathcurveto{\pgfqpoint{0.981510in}{12.211606in}}{\pgfqpoint{0.924176in}{12.230108in}}{\pgfqpoint{0.866709in}{12.248193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.009973in}}%
\pgfpathcurveto{\pgfqpoint{1.152996in}{12.031597in}}{\pgfqpoint{1.095951in}{12.052803in}}{\pgfqpoint{1.038753in}{12.073591in}}%
\pgfpathcurveto{\pgfqpoint{0.981556in}{12.094378in}}{\pgfqpoint{0.924206in}{12.114746in}}{\pgfqpoint{0.866709in}{12.134693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.873669in}}%
\pgfpathcurveto{\pgfqpoint{1.153028in}{11.897233in}}{\pgfqpoint{1.096000in}{11.920375in}}{\pgfqpoint{1.038802in}{11.943093in}}%
\pgfpathcurveto{\pgfqpoint{0.981604in}{11.965811in}}{\pgfqpoint{0.924238in}{11.988105in}}{\pgfqpoint{0.866709in}{12.009973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.725364in}}%
\pgfpathcurveto{\pgfqpoint{1.153063in}{11.750939in}}{\pgfqpoint{1.096051in}{11.776086in}}{\pgfqpoint{1.038853in}{11.800805in}}%
\pgfpathcurveto{\pgfqpoint{0.981655in}{11.825523in}}{\pgfqpoint{0.924272in}{11.849812in}}{\pgfqpoint{0.866709in}{11.873669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.564581in}}%
\pgfpathcurveto{\pgfqpoint{1.153099in}{11.592247in}}{\pgfqpoint{1.096106in}{11.619480in}}{\pgfqpoint{1.038908in}{11.646278in}}%
\pgfpathcurveto{\pgfqpoint{0.981710in}{11.673077in}}{\pgfqpoint{0.924309in}{11.699439in}}{\pgfqpoint{0.866709in}{11.725364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.390774in}}%
\pgfpathcurveto{\pgfqpoint{1.153139in}{11.420623in}}{\pgfqpoint{1.096166in}{11.450034in}}{\pgfqpoint{1.038968in}{11.479003in}}%
\pgfpathcurveto{\pgfqpoint{0.981769in}{11.507972in}}{\pgfqpoint{0.924348in}{11.536499in}}{\pgfqpoint{0.866709in}{11.564581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.203316in}}%
\pgfpathcurveto{\pgfqpoint{1.153183in}{11.235454in}}{\pgfqpoint{1.096230in}{11.267147in}}{\pgfqpoint{1.039032in}{11.298392in}}%
\pgfpathcurveto{\pgfqpoint{0.981834in}{11.329636in}}{\pgfqpoint{0.924391in}{11.360431in}}{\pgfqpoint{0.866709in}{11.390774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.001484in}}%
\pgfpathcurveto{\pgfqpoint{1.153230in}{11.036034in}}{\pgfqpoint{1.096301in}{11.070131in}}{\pgfqpoint{1.039103in}{11.103771in}}%
\pgfpathcurveto{\pgfqpoint{0.981905in}{11.137412in}}{\pgfqpoint{0.924438in}{11.170594in}}{\pgfqpoint{0.866709in}{11.203316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.784443in}}%
\pgfpathcurveto{\pgfqpoint{1.153282in}{10.821546in}}{\pgfqpoint{1.096380in}{10.858187in}}{\pgfqpoint{1.039181in}{10.894363in}}%
\pgfpathcurveto{\pgfqpoint{0.981983in}{10.930538in}}{\pgfqpoint{0.924490in}{10.966246in}}{\pgfqpoint{0.866709in}{11.001484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.551222in}}%
\pgfpathcurveto{\pgfqpoint{1.153340in}{10.591041in}}{\pgfqpoint{1.096466in}{10.630390in}}{\pgfqpoint{1.039268in}{10.669262in}}%
\pgfpathcurveto{\pgfqpoint{0.982069in}{10.708134in}}{\pgfqpoint{0.924548in}{10.746529in}}{\pgfqpoint{0.866709in}{10.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.300678in}}%
\pgfpathcurveto{\pgfqpoint{1.153405in}{10.343407in}}{\pgfqpoint{1.096564in}{10.385654in}}{\pgfqpoint{1.039365in}{10.427414in}}%
\pgfpathcurveto{\pgfqpoint{0.982166in}{10.469173in}}{\pgfqpoint{0.924612in}{10.510444in}}{\pgfqpoint{0.866709in}{10.551222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.031466in}}%
\pgfpathcurveto{\pgfqpoint{1.153479in}{10.077332in}}{\pgfqpoint{1.096674in}{10.122703in}}{\pgfqpoint{1.039475in}{10.167574in}}%
\pgfpathcurveto{\pgfqpoint{0.982276in}{10.212446in}}{\pgfqpoint{0.924685in}{10.256815in}}{\pgfqpoint{0.866709in}{10.300678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.741975in}}%
\pgfpathcurveto{\pgfqpoint{1.153563in}{9.791250in}}{\pgfqpoint{1.096800in}{9.840016in}}{\pgfqpoint{1.039601in}{9.888267in}}%
\pgfpathcurveto{\pgfqpoint{0.982402in}{9.936518in}}{\pgfqpoint{0.924769in}{9.984253in}}{\pgfqpoint{0.866709in}{10.031466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.430264in}}%
\pgfpathcurveto{\pgfqpoint{1.153661in}{9.483275in}}{\pgfqpoint{1.096946in}{9.535761in}}{\pgfqpoint{1.039747in}{9.587717in}}%
\pgfpathcurveto{\pgfqpoint{0.982548in}{9.639672in}}{\pgfqpoint{0.924866in}{9.691094in}}{\pgfqpoint{0.866709in}{9.741975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.093949in}}%
\pgfpathcurveto{\pgfqpoint{1.153776in}{9.151099in}}{\pgfqpoint{1.097118in}{9.207706in}}{\pgfqpoint{1.039919in}{9.263762in}}%
\pgfpathcurveto{\pgfqpoint{0.982719in}{9.319818in}}{\pgfqpoint{0.924980in}{9.375321in}}{\pgfqpoint{0.866709in}{9.430264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.730063in}}%
\pgfpathcurveto{\pgfqpoint{1.153913in}{8.791852in}}{\pgfqpoint{1.097324in}{8.853077in}}{\pgfqpoint{1.040124in}{8.913729in}}%
\pgfpathcurveto{\pgfqpoint{0.982924in}{8.974382in}}{\pgfqpoint{0.925116in}{9.034458in}}{\pgfqpoint{0.866709in}{9.093949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.334827in}}%
\pgfpathcurveto{\pgfqpoint{1.154080in}{8.401893in}}{\pgfqpoint{1.097574in}{8.468370in}}{\pgfqpoint{1.040373in}{8.534248in}}%
\pgfpathcurveto{\pgfqpoint{0.983173in}{8.600126in}}{\pgfqpoint{0.925282in}{8.665402in}}{\pgfqpoint{0.866709in}{8.730063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.903308in}}%
\pgfpathcurveto{\pgfqpoint{1.154289in}{7.976483in}}{\pgfqpoint{1.097886in}{8.049040in}}{\pgfqpoint{1.040685in}{8.120967in}}%
\pgfpathcurveto{\pgfqpoint{0.983484in}{8.192893in}}{\pgfqpoint{0.925489in}{8.264184in}}{\pgfqpoint{0.866709in}{8.334827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.428855in}}%
\pgfpathcurveto{\pgfqpoint{1.154557in}{7.509262in}}{\pgfqpoint{1.098287in}{7.589015in}}{\pgfqpoint{1.041086in}{7.668099in}}%
\pgfpathcurveto{\pgfqpoint{0.983884in}{7.747183in}}{\pgfqpoint{0.925755in}{7.825591in}}{\pgfqpoint{0.866709in}{7.903308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.902119in}}%
\pgfpathcurveto{\pgfqpoint{1.154915in}{6.991335in}}{\pgfqpoint{1.098823in}{7.079853in}}{\pgfqpoint{1.041621in}{7.167653in}}%
\pgfpathcurveto{\pgfqpoint{0.984418in}{7.255453in}}{\pgfqpoint{0.926110in}{7.342527in}}{\pgfqpoint{0.866709in}{7.428855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.309205in}}%
\pgfpathcurveto{\pgfqpoint{1.155420in}{6.409575in}}{\pgfqpoint{1.099578in}{6.509190in}}{\pgfqpoint{1.042374in}{6.608023in}}%
\pgfpathcurveto{\pgfqpoint{0.985171in}{6.706856in}}{\pgfqpoint{0.926610in}{6.804897in}}{\pgfqpoint{0.866709in}{6.902119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.627772in}}%
\pgfpathcurveto{\pgfqpoint{1.156184in}{5.743064in}}{\pgfqpoint{1.100722in}{5.857526in}}{\pgfqpoint{1.043517in}{5.971118in}}%
\pgfpathcurveto{\pgfqpoint{0.986311in}{6.084710in}}{\pgfqpoint{0.927368in}{6.197419in}}{\pgfqpoint{0.866709in}{6.309205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.817312in}}%
\pgfpathcurveto{\pgfqpoint{1.157485in}{4.954357in}}{\pgfqpoint{1.102668in}{5.090466in}}{\pgfqpoint{1.045459in}{5.225575in}}%
\pgfpathcurveto{\pgfqpoint{0.988250in}{5.360683in}}{\pgfqpoint{0.928657in}{5.494770in}}{\pgfqpoint{0.866709in}{5.627772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.787216in}}%
\pgfpathcurveto{\pgfqpoint{1.160209in}{3.961291in}}{\pgfqpoint{1.106745in}{4.134262in}}{\pgfqpoint{1.049529in}{4.306006in}}%
\pgfpathcurveto{\pgfqpoint{0.992313in}{4.477750in}}{\pgfqpoint{0.931359in}{4.648226in}}{\pgfqpoint{0.866709in}{4.817312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.197667in}}%
\pgfpathcurveto{\pgfqpoint{1.170076in}{2.465976in}}{\pgfqpoint{1.121513in}{2.732912in}}{\pgfqpoint{1.064272in}{2.998049in}}%
\pgfpathcurveto{\pgfqpoint{1.007030in}{3.263186in}}{\pgfqpoint{0.941141in}{3.526382in}}{\pgfqpoint{0.866709in}{3.787216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996873in}{0.710882in}}%
\pgfpathcurveto{\pgfqpoint{0.990063in}{0.959702in}}{\pgfqpoint{0.975795in}{1.208262in}}{\pgfqpoint{0.954086in}{1.456226in}}%
\pgfpathcurveto{\pgfqpoint{0.932378in}{1.704191in}}{\pgfqpoint{0.903239in}{1.951449in}}{\pgfqpoint{0.866709in}{2.197667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.081496in}}%
\pgfpathcurveto{\pgfqpoint{1.180685in}{1.022692in}}{\pgfqpoint{1.155136in}{0.962145in}}{\pgfqpoint{1.133380in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{1.111625in}{0.838256in}}{\pgfqpoint{1.093704in}{0.775030in}}{\pgfqpoint{1.079720in}{0.710882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.541265in}}%
\pgfpathcurveto{\pgfqpoint{1.139443in}{1.475739in}}{\pgfqpoint{1.075058in}{1.403991in}}{\pgfqpoint{1.017512in}{1.326894in}}%
\pgfpathcurveto{\pgfqpoint{0.959966in}{1.249797in}}{\pgfqpoint{0.909494in}{1.167664in}}{\pgfqpoint{0.866709in}{1.081496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.784873in}}%
\pgfpathcurveto{\pgfqpoint{1.147640in}{1.752042in}}{\pgfqpoint{1.087631in}{1.715140in}}{\pgfqpoint{1.030249in}{1.674406in}}%
\pgfpathcurveto{\pgfqpoint{0.972866in}{1.633671in}}{\pgfqpoint{0.918234in}{1.589194in}}{\pgfqpoint{0.866709in}{1.541265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917994in}}%
\pgfpathcurveto{\pgfqpoint{1.150366in}{1.902497in}}{\pgfqpoint{1.091792in}{1.883581in}}{\pgfqpoint{1.034454in}{1.861339in}}%
\pgfpathcurveto{\pgfqpoint{0.977115in}{1.839096in}}{\pgfqpoint{0.921108in}{1.813565in}}{\pgfqpoint{0.866709in}{1.784873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.968478in}}%
\pgfpathcurveto{\pgfqpoint{1.151984in}{1.966311in}}{\pgfqpoint{1.094246in}{1.960999in}}{\pgfqpoint{1.036924in}{1.952567in}}%
\pgfpathcurveto{\pgfqpoint{0.979601in}{1.944134in}}{\pgfqpoint{0.922779in}{1.932593in}}{\pgfqpoint{0.866709in}{1.917994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.944297in}}%
\pgfpathcurveto{\pgfqpoint{1.153330in}{1.954477in}}{\pgfqpoint{1.096269in}{1.961602in}}{\pgfqpoint{1.038948in}{1.965641in}}%
\pgfpathcurveto{\pgfqpoint{0.981628in}{1.969680in}}{\pgfqpoint{0.924132in}{1.970627in}}{\pgfqpoint{0.866709in}{1.968478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841773in}}%
\pgfpathcurveto{\pgfqpoint{1.154831in}{1.865213in}}{\pgfqpoint{1.098506in}{1.885544in}}{\pgfqpoint{1.041175in}{1.902671in}}%
\pgfpathcurveto{\pgfqpoint{0.983844in}{1.919799in}}{\pgfqpoint{0.925598in}{1.933696in}}{\pgfqpoint{0.866709in}{1.944297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642103in}}%
\pgfpathcurveto{\pgfqpoint{1.157107in}{1.682340in}}{\pgfqpoint{1.101878in}{1.719253in}}{\pgfqpoint{1.044516in}{1.752628in}}%
\pgfpathcurveto{\pgfqpoint{0.987154in}{1.786004in}}{\pgfqpoint{0.927770in}{1.815776in}}{\pgfqpoint{0.866709in}{1.841773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.283657in}}%
\pgfpathcurveto{\pgfqpoint{1.162432in}{1.351858in}}{\pgfqpoint{1.109739in}{1.416257in}}{\pgfqpoint{1.052283in}{1.476271in}}%
\pgfpathcurveto{\pgfqpoint{0.994826in}{1.536284in}}{\pgfqpoint{0.932781in}{1.591729in}}{\pgfqpoint{0.866709in}{1.642103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117994in}{0.704009in}}%
\pgfpathcurveto{\pgfqpoint{1.095855in}{0.807752in}}{\pgfqpoint{1.063450in}{0.909036in}}{\pgfqpoint{1.021257in}{1.006364in}}%
\pgfpathcurveto{\pgfqpoint{0.979065in}{1.103691in}}{\pgfqpoint{0.927294in}{1.196580in}}{\pgfqpoint{0.866709in}{1.283657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958599in}{0.704009in}}%
\pgfpathcurveto{\pgfqpoint{0.945152in}{0.720671in}}{\pgfqpoint{0.930711in}{0.736506in}}{\pgfqpoint{0.915354in}{0.751426in}}%
\pgfpathcurveto{\pgfqpoint{0.899997in}{0.766346in}}{\pgfqpoint{0.883753in}{0.780325in}}{\pgfqpoint{0.866709in}{0.793285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.793285in}}%
\pgfpathcurveto{\pgfqpoint{1.161073in}{0.830404in}}{\pgfqpoint{1.106205in}{0.858796in}}{\pgfqpoint{1.047712in}{0.877205in}}%
\pgfpathcurveto{\pgfqpoint{0.989220in}{0.895613in}}{\pgfqpoint{0.927980in}{0.903760in}}{\pgfqpoint{0.866709in}{0.901286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.901286in}}%
\pgfpathcurveto{\pgfqpoint{1.146372in}{0.898721in}}{\pgfqpoint{1.083833in}{0.884783in}}{\pgfqpoint{1.025243in}{0.860137in}}%
\pgfpathcurveto{\pgfqpoint{0.966653in}{0.835491in}}{\pgfqpoint{0.912957in}{0.800533in}}{\pgfqpoint{0.866709in}{0.756927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.756927in}}%
\pgfpathcurveto{\pgfqpoint{1.199543in}{0.747178in}}{\pgfqpoint{1.189599in}{0.737018in}}{\pgfqpoint{1.180073in}{0.726471in}}%
\pgfpathcurveto{\pgfqpoint{1.170548in}{0.715925in}}{\pgfqpoint{1.161449in}{0.705001in}}{\pgfqpoint{1.152799in}{0.693726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.747627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923793in}{0.693726in}}%
\pgfpathcurveto{\pgfqpoint{0.919843in}{0.845747in}}{\pgfqpoint{0.913107in}{0.997683in}}{\pgfqpoint{0.903591in}{1.149458in}}%
\pgfpathcurveto{\pgfqpoint{0.894075in}{1.301232in}}{\pgfqpoint{0.881779in}{1.452820in}}{\pgfqpoint{0.866709in}{1.604144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169078in}{0.687494in}}%
\pgfpathcurveto{\pgfqpoint{1.158668in}{1.095914in}}{\pgfqpoint{1.128165in}{1.503575in}}{\pgfqpoint{1.077679in}{1.908996in}}%
\pgfpathcurveto{\pgfqpoint{1.027192in}{2.314417in}}{\pgfqpoint{0.956784in}{2.717108in}}{\pgfqpoint{0.866709in}{3.115607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.115607in}}%
\pgfpathcurveto{\pgfqpoint{1.163151in}{3.322355in}}{\pgfqpoint{1.111148in}{3.527875in}}{\pgfqpoint{1.053924in}{3.731967in}}%
\pgfpathcurveto{\pgfqpoint{0.996701in}{3.936059in}}{\pgfqpoint{0.934276in}{4.138657in}}{\pgfqpoint{0.866709in}{4.339563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.339563in}}%
\pgfpathcurveto{\pgfqpoint{1.158552in}{4.492193in}}{\pgfqpoint{1.104266in}{4.643814in}}{\pgfqpoint{1.047054in}{4.794338in}}%
\pgfpathcurveto{\pgfqpoint{0.989842in}{4.944863in}}{\pgfqpoint{0.929716in}{5.094263in}}{\pgfqpoint{0.866709in}{5.242456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.242456in}}%
\pgfpathcurveto{\pgfqpoint{1.156737in}{5.367456in}}{\pgfqpoint{1.101550in}{5.491577in}}{\pgfqpoint{1.044343in}{5.614771in}}%
\pgfpathcurveto{\pgfqpoint{0.987135in}{5.737965in}}{\pgfqpoint{0.927917in}{5.860215in}}{\pgfqpoint{0.866709in}{5.981472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.981472in}}%
\pgfpathcurveto{\pgfqpoint{1.155758in}{6.088698in}}{\pgfqpoint{1.100085in}{6.195135in}}{\pgfqpoint{1.042880in}{6.300750in}}%
\pgfpathcurveto{\pgfqpoint{0.985676in}{6.406365in}}{\pgfqpoint{0.926946in}{6.511147in}}{\pgfqpoint{0.866709in}{6.615063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.615063in}}%
\pgfpathcurveto{\pgfqpoint{1.155144in}{6.709496in}}{\pgfqpoint{1.099166in}{6.803204in}}{\pgfqpoint{1.041963in}{6.896165in}}%
\pgfpathcurveto{\pgfqpoint{0.984760in}{6.989125in}}{\pgfqpoint{0.926337in}{7.081329in}}{\pgfqpoint{0.866709in}{7.172753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.172753in}}%
\pgfpathcurveto{\pgfqpoint{1.154722in}{7.257329in}}{\pgfqpoint{1.098534in}{7.341231in}}{\pgfqpoint{1.041332in}{7.424441in}}%
\pgfpathcurveto{\pgfqpoint{0.984130in}{7.507650in}}{\pgfqpoint{0.925918in}{7.590160in}}{\pgfqpoint{0.866709in}{7.671954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.671954in}}%
\pgfpathcurveto{\pgfqpoint{1.154414in}{7.748581in}}{\pgfqpoint{1.098073in}{7.824573in}}{\pgfqpoint{1.040872in}{7.899917in}}%
\pgfpathcurveto{\pgfqpoint{0.983671in}{7.975260in}}{\pgfqpoint{0.925613in}{8.049949in}}{\pgfqpoint{0.866709in}{8.123969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.123969in}}%
\pgfpathcurveto{\pgfqpoint{1.154178in}{8.193971in}}{\pgfqpoint{1.097721in}{8.263369in}}{\pgfqpoint{1.040520in}{8.332154in}}%
\pgfpathcurveto{\pgfqpoint{0.983319in}{8.400938in}}{\pgfqpoint{0.925379in}{8.469104in}}{\pgfqpoint{0.866709in}{8.536640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.536640in}}%
\pgfpathcurveto{\pgfqpoint{1.153992in}{8.600977in}}{\pgfqpoint{1.097442in}{8.664739in}}{\pgfqpoint{1.040242in}{8.727915in}}%
\pgfpathcurveto{\pgfqpoint{0.983042in}{8.791091in}}{\pgfqpoint{0.925195in}{8.853678in}}{\pgfqpoint{0.866709in}{8.915667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.915667in}}%
\pgfpathcurveto{\pgfqpoint{1.153841in}{8.975066in}}{\pgfqpoint{1.097216in}{9.033912in}}{\pgfqpoint{1.040016in}{9.092197in}}%
\pgfpathcurveto{\pgfqpoint{0.982817in}{9.150482in}}{\pgfqpoint{0.925045in}{9.208203in}}{\pgfqpoint{0.866709in}{9.265352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.265352in}}%
\pgfpathcurveto{\pgfqpoint{1.153716in}{9.320376in}}{\pgfqpoint{1.097029in}{9.374867in}}{\pgfqpoint{1.039829in}{9.428818in}}%
\pgfpathcurveto{\pgfqpoint{0.982630in}{9.482769in}}{\pgfqpoint{0.924921in}{9.536177in}}{\pgfqpoint{0.866709in}{9.589034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.589034in}}%
\pgfpathcurveto{\pgfqpoint{1.153610in}{9.640132in}}{\pgfqpoint{1.096871in}{9.690713in}}{\pgfqpoint{1.039671in}{9.740772in}}%
\pgfpathcurveto{\pgfqpoint{0.982472in}{9.790831in}}{\pgfqpoint{0.924816in}{9.840365in}}{\pgfqpoint{0.866709in}{9.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.889368in}}%
\pgfpathcurveto{\pgfqpoint{1.153520in}{9.936901in}}{\pgfqpoint{1.096735in}{9.983933in}}{\pgfqpoint{1.039536in}{10.030457in}}%
\pgfpathcurveto{\pgfqpoint{0.982337in}{10.076982in}}{\pgfqpoint{0.924726in}{10.122998in}}{\pgfqpoint{0.866709in}{10.168499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.168499in}}%
\pgfpathcurveto{\pgfqpoint{1.153441in}{10.212766in}}{\pgfqpoint{1.096617in}{10.256544in}}{\pgfqpoint{1.039418in}{10.299829in}}%
\pgfpathcurveto{\pgfqpoint{0.982219in}{10.343114in}}{\pgfqpoint{0.924648in}{10.385904in}}{\pgfqpoint{0.866709in}{10.428194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.428194in}}%
\pgfpathcurveto{\pgfqpoint{1.153372in}{10.469442in}}{\pgfqpoint{1.096514in}{10.510214in}}{\pgfqpoint{1.039315in}{10.550504in}}%
\pgfpathcurveto{\pgfqpoint{0.982116in}{10.590794in}}{\pgfqpoint{0.924579in}{10.630602in}}{\pgfqpoint{0.866709in}{10.669922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.669922in}}%
\pgfpathcurveto{\pgfqpoint{1.153310in}{10.708361in}}{\pgfqpoint{1.096422in}{10.746334in}}{\pgfqpoint{1.039223in}{10.783836in}}%
\pgfpathcurveto{\pgfqpoint{0.982025in}{10.821338in}}{\pgfqpoint{0.924518in}{10.858368in}}{\pgfqpoint{0.866709in}{10.894922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.894922in}}%
\pgfpathcurveto{\pgfqpoint{1.153255in}{10.930730in}}{\pgfqpoint{1.096339in}{10.966080in}}{\pgfqpoint{1.039141in}{11.000969in}}%
\pgfpathcurveto{\pgfqpoint{0.981943in}{11.035858in}}{\pgfqpoint{0.924464in}{11.070285in}}{\pgfqpoint{0.866709in}{11.104246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.104246in}}%
\pgfpathcurveto{\pgfqpoint{1.153206in}{11.137574in}}{\pgfqpoint{1.096265in}{11.170453in}}{\pgfqpoint{1.039067in}{11.202879in}}%
\pgfpathcurveto{\pgfqpoint{0.981868in}{11.235305in}}{\pgfqpoint{0.924414in}{11.267278in}}{\pgfqpoint{0.866709in}{11.298794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.298794in}}%
\pgfpathcurveto{\pgfqpoint{1.153160in}{11.329774in}}{\pgfqpoint{1.096197in}{11.360311in}}{\pgfqpoint{1.038999in}{11.390404in}}%
\pgfpathcurveto{\pgfqpoint{0.981801in}{11.420497in}}{\pgfqpoint{0.924369in}{11.450144in}}{\pgfqpoint{0.866709in}{11.479343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.479343in}}%
\pgfpathcurveto{\pgfqpoint{1.153119in}{11.508088in}}{\pgfqpoint{1.096135in}{11.536397in}}{\pgfqpoint{1.038937in}{11.564269in}}%
\pgfpathcurveto{\pgfqpoint{0.981739in}{11.592141in}}{\pgfqpoint{0.924328in}{11.619573in}}{\pgfqpoint{0.866709in}{11.646565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.646565in}}%
\pgfpathcurveto{\pgfqpoint{1.153081in}{11.673174in}}{\pgfqpoint{1.096078in}{11.699354in}}{\pgfqpoint{1.038880in}{11.725102in}}%
\pgfpathcurveto{\pgfqpoint{0.981682in}{11.750849in}}{\pgfqpoint{0.924290in}{11.776165in}}{\pgfqpoint{0.866709in}{11.801045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.801045in}}%
\pgfpathcurveto{\pgfqpoint{1.153045in}{11.825605in}}{\pgfqpoint{1.096025in}{11.849740in}}{\pgfqpoint{1.038827in}{11.873449in}}%
\pgfpathcurveto{\pgfqpoint{0.981629in}{11.897158in}}{\pgfqpoint{0.924255in}{11.920441in}}{\pgfqpoint{0.866709in}{11.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.943294in}}%
\pgfpathcurveto{\pgfqpoint{1.153012in}{11.965879in}}{\pgfqpoint{1.095975in}{11.988045in}}{\pgfqpoint{1.038777in}{12.009790in}}%
\pgfpathcurveto{\pgfqpoint{0.981579in}{12.031535in}}{\pgfqpoint{0.924222in}{12.052858in}}{\pgfqpoint{0.866709in}{12.073757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.073757in}}%
\pgfpathcurveto{\pgfqpoint{1.152981in}{12.094434in}}{\pgfqpoint{1.095928in}{12.114697in}}{\pgfqpoint{1.038731in}{12.134542in}}%
\pgfpathcurveto{\pgfqpoint{0.981533in}{12.154387in}}{\pgfqpoint{0.924191in}{12.173815in}}{\pgfqpoint{0.866709in}{12.192824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.192824in}}%
\pgfpathcurveto{\pgfqpoint{1.152951in}{12.211652in}}{\pgfqpoint{1.095884in}{12.230067in}}{\pgfqpoint{1.038686in}{12.248070in}}%
\pgfpathcurveto{\pgfqpoint{0.981489in}{12.266073in}}{\pgfqpoint{0.924161in}{12.283663in}}{\pgfqpoint{0.866709in}{12.300838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.300838in}}%
\pgfpathcurveto{\pgfqpoint{1.152923in}{12.317865in}}{\pgfqpoint{1.095842in}{12.334485in}}{\pgfqpoint{1.038645in}{12.350695in}}%
\pgfpathcurveto{\pgfqpoint{0.981447in}{12.366905in}}{\pgfqpoint{0.924134in}{12.382705in}}{\pgfqpoint{0.866709in}{12.398094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.398094in}}%
\pgfpathcurveto{\pgfqpoint{1.152897in}{12.413366in}}{\pgfqpoint{1.095802in}{12.428233in}}{\pgfqpoint{1.038605in}{12.442694in}}%
\pgfpathcurveto{\pgfqpoint{0.981407in}{12.457154in}}{\pgfqpoint{0.924107in}{12.471208in}}{\pgfqpoint{0.866709in}{12.484854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.484854in}}%
\pgfpathcurveto{\pgfqpoint{1.152871in}{12.498408in}}{\pgfqpoint{1.095764in}{12.511560in}}{\pgfqpoint{1.038566in}{12.524308in}}%
\pgfpathcurveto{\pgfqpoint{0.981369in}{12.537056in}}{\pgfqpoint{0.924081in}{12.549401in}}{\pgfqpoint{0.866709in}{12.561340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.561340in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{12.573210in}}{\pgfqpoint{1.095727in}{12.584679in}}{\pgfqpoint{1.038529in}{12.595747in}}%
\pgfpathcurveto{\pgfqpoint{0.981332in}{12.606815in}}{\pgfqpoint{0.924057in}{12.617481in}}{\pgfqpoint{0.866709in}{12.627745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.627745in}}%
\pgfpathcurveto{\pgfqpoint{1.152823in}{12.637958in}}{\pgfqpoint{1.095691in}{12.647772in}}{\pgfqpoint{1.038494in}{12.657187in}}%
\pgfpathcurveto{\pgfqpoint{0.981296in}{12.666602in}}{\pgfqpoint{0.924033in}{12.675618in}}{\pgfqpoint{0.866709in}{12.684233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.684233in}}%
\pgfpathcurveto{\pgfqpoint{1.152799in}{12.692812in}}{\pgfqpoint{1.095656in}{12.700994in}}{\pgfqpoint{1.038459in}{12.708779in}}%
\pgfpathcurveto{\pgfqpoint{0.981261in}{12.716563in}}{\pgfqpoint{0.924010in}{12.723950in}}{\pgfqpoint{0.866709in}{12.730938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.730938in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{12.737903in}}{\pgfqpoint{1.095622in}{12.744472in}}{\pgfqpoint{1.038425in}{12.750644in}}%
\pgfpathcurveto{\pgfqpoint{0.981227in}{12.756817in}}{\pgfqpoint{0.923987in}{12.762593in}}{\pgfqpoint{0.866709in}{12.767972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.767972in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{12.773338in}}{\pgfqpoint{1.095589in}{12.778308in}}{\pgfqpoint{1.038391in}{12.782883in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{12.787458in}}{\pgfqpoint{0.923965in}{12.791638in}}{\pgfqpoint{0.866709in}{12.795422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.795422in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{12.799199in}}{\pgfqpoint{1.095556in}{12.802581in}}{\pgfqpoint{1.038358in}{12.805570in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{12.808558in}}{\pgfqpoint{0.923943in}{12.811151in}}{\pgfqpoint{0.866709in}{12.813350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.813350in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{12.815546in}}{\pgfqpoint{1.095523in}{12.817348in}}{\pgfqpoint{1.038325in}{12.818756in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{12.820164in}}{\pgfqpoint{0.923921in}{12.821178in}}{\pgfqpoint{0.866709in}{12.821797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.821797in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{12.822417in}}{\pgfqpoint{1.095490in}{12.822642in}}{\pgfqpoint{1.038293in}{12.822473in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{12.822304in}}{\pgfqpoint{0.923899in}{12.821741in}}{\pgfqpoint{0.866709in}{12.820784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.820784in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{12.819826in}}{\pgfqpoint{1.095458in}{12.818474in}}{\pgfqpoint{1.038260in}{12.816728in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{12.814982in}}{\pgfqpoint{0.923878in}{12.812842in}}{\pgfqpoint{0.866709in}{12.810307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.810307in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{12.807769in}}{\pgfqpoint{1.095425in}{12.804837in}}{\pgfqpoint{1.038227in}{12.801509in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{12.798182in}}{\pgfqpoint{0.923856in}{12.794460in}}{\pgfqpoint{0.866709in}{12.790343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.790343in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{12.786218in}}{\pgfqpoint{1.095392in}{12.781698in}}{\pgfqpoint{1.038194in}{12.776781in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{12.771865in}}{\pgfqpoint{0.923834in}{12.766553in}}{\pgfqpoint{0.866709in}{12.760846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.760846in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{12.755123in}}{\pgfqpoint{1.095358in}{12.749003in}}{\pgfqpoint{1.038161in}{12.742487in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{12.735970in}}{\pgfqpoint{0.923811in}{12.729057in}}{\pgfqpoint{0.866709in}{12.721748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.721748in}}%
\pgfpathcurveto{\pgfqpoint{1.152578in}{12.714412in}}{\pgfqpoint{1.095324in}{12.706678in}}{\pgfqpoint{1.038127in}{12.698546in}}%
\pgfpathcurveto{\pgfqpoint{0.980929in}{12.690414in}}{\pgfqpoint{0.923788in}{12.681884in}}{\pgfqpoint{0.866709in}{12.672956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.672956in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{12.663990in}}{\pgfqpoint{1.095289in}{12.654622in}}{\pgfqpoint{1.038092in}{12.644855in}}%
\pgfpathcurveto{\pgfqpoint{0.980894in}{12.635088in}}{\pgfqpoint{0.923765in}{12.624921in}}{\pgfqpoint{0.866709in}{12.614356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.614356in}}%
\pgfpathcurveto{\pgfqpoint{1.152531in}{12.603735in}}{\pgfqpoint{1.095253in}{12.592712in}}{\pgfqpoint{1.038055in}{12.581286in}}%
\pgfpathcurveto{\pgfqpoint{0.980858in}{12.569860in}}{\pgfqpoint{0.923741in}{12.558033in}}{\pgfqpoint{0.866709in}{12.545805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.545805in}}%
\pgfpathcurveto{\pgfqpoint{1.152506in}{12.533503in}}{\pgfqpoint{1.095216in}{12.520795in}}{\pgfqpoint{1.038018in}{12.507683in}}%
\pgfpathcurveto{\pgfqpoint{0.980821in}{12.494571in}}{\pgfqpoint{0.923716in}{12.481054in}}{\pgfqpoint{0.866709in}{12.467135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.467135in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{12.453118in}}{\pgfqpoint{1.095177in}{12.438694in}}{\pgfqpoint{1.037980in}{12.423862in}}%
\pgfpathcurveto{\pgfqpoint{0.980782in}{12.409029in}}{\pgfqpoint{0.923690in}{12.393790in}}{\pgfqpoint{0.866709in}{12.378146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.378146in}}%
\pgfpathcurveto{\pgfqpoint{1.152453in}{12.362378in}}{\pgfqpoint{1.095137in}{12.346198in}}{\pgfqpoint{1.037939in}{12.329607in}}%
\pgfpathcurveto{\pgfqpoint{0.980741in}{12.313017in}}{\pgfqpoint{0.923663in}{12.296016in}}{\pgfqpoint{0.866709in}{12.278607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.278607in}}%
\pgfpathcurveto{\pgfqpoint{1.152425in}{12.261043in}}{\pgfqpoint{1.095095in}{12.243064in}}{\pgfqpoint{1.037897in}{12.224671in}}%
\pgfpathcurveto{\pgfqpoint{0.980699in}{12.206278in}}{\pgfqpoint{0.923635in}{12.187471in}}{\pgfqpoint{0.866709in}{12.168251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.168251in}}%
\pgfpathcurveto{\pgfqpoint{1.152395in}{12.148842in}}{\pgfqpoint{1.095050in}{12.129013in}}{\pgfqpoint{1.037852in}{12.108766in}}%
\pgfpathcurveto{\pgfqpoint{0.980654in}{12.088519in}}{\pgfqpoint{0.923605in}{12.067853in}}{\pgfqpoint{0.866709in}{12.046772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.046772in}}%
\pgfpathcurveto{\pgfqpoint{1.152364in}{12.025460in}}{\pgfqpoint{1.095003in}{12.003723in}}{\pgfqpoint{1.037805in}{11.981563in}}%
\pgfpathcurveto{\pgfqpoint{0.980607in}{11.959403in}}{\pgfqpoint{0.923574in}{11.936821in}}{\pgfqpoint{0.866709in}{11.913818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.913818in}}%
\pgfpathcurveto{\pgfqpoint{1.152331in}{11.890537in}}{\pgfqpoint{1.094953in}{11.866826in}}{\pgfqpoint{1.037755in}{11.842687in}}%
\pgfpathcurveto{\pgfqpoint{0.980557in}{11.818547in}}{\pgfqpoint{0.923540in}{11.793980in}}{\pgfqpoint{0.866709in}{11.768988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.768988in}}%
\pgfpathcurveto{\pgfqpoint{1.152295in}{11.743663in}}{\pgfqpoint{1.094899in}{11.717901in}}{\pgfqpoint{1.037701in}{11.691706in}}%
\pgfpathcurveto{\pgfqpoint{0.980503in}{11.665511in}}{\pgfqpoint{0.923504in}{11.638882in}}{\pgfqpoint{0.866709in}{11.611823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.611823in}}%
\pgfpathcurveto{\pgfqpoint{1.152256in}{11.584367in}}{\pgfqpoint{1.094841in}{11.556468in}}{\pgfqpoint{1.037643in}{11.528129in}}%
\pgfpathcurveto{\pgfqpoint{0.980444in}{11.499791in}}{\pgfqpoint{0.923465in}{11.471012in}}{\pgfqpoint{0.866709in}{11.441797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.441797in}}%
\pgfpathcurveto{\pgfqpoint{1.152214in}{11.412112in}}{\pgfqpoint{1.094778in}{11.381976in}}{\pgfqpoint{1.037580in}{11.351393in}}%
\pgfpathcurveto{\pgfqpoint{0.980381in}{11.320810in}}{\pgfqpoint{0.923423in}{11.289781in}}{\pgfqpoint{0.866709in}{11.258308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.258308in}}%
\pgfpathcurveto{\pgfqpoint{1.152168in}{11.226280in}}{\pgfqpoint{1.094709in}{11.193792in}}{\pgfqpoint{1.037511in}{11.160850in}}%
\pgfpathcurveto{\pgfqpoint{0.980312in}{11.127908in}}{\pgfqpoint{0.923377in}{11.094511in}}{\pgfqpoint{0.866709in}{11.060663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.060663in}}%
\pgfpathcurveto{\pgfqpoint{1.152118in}{11.026160in}}{\pgfqpoint{1.094633in}{10.991188in}}{\pgfqpoint{1.037435in}{10.955753in}}%
\pgfpathcurveto{\pgfqpoint{0.980236in}{10.920317in}}{\pgfqpoint{0.923326in}{10.884419in}}{\pgfqpoint{0.866709in}{10.848061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.848061in}}%
\pgfpathcurveto{\pgfqpoint{1.152062in}{10.810929in}}{\pgfqpoint{1.094549in}{10.773320in}}{\pgfqpoint{1.037351in}{10.735236in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{10.697152in}}{\pgfqpoint{0.923270in}{10.658596in}}{\pgfqpoint{0.866709in}{10.619571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.619571in}}%
\pgfpathcurveto{\pgfqpoint{1.152000in}{10.579632in}}{\pgfqpoint{1.094455in}{10.539204in}}{\pgfqpoint{1.037257in}{10.498291in}}%
\pgfpathcurveto{\pgfqpoint{0.980058in}{10.457377in}}{\pgfqpoint{0.923207in}{10.415980in}}{\pgfqpoint{0.866709in}{10.374104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.374104in}}%
\pgfpathcurveto{\pgfqpoint{1.151929in}{10.331147in}}{\pgfqpoint{1.094349in}{10.287688in}}{\pgfqpoint{1.037150in}{10.243731in}}%
\pgfpathcurveto{\pgfqpoint{0.979952in}{10.199774in}}{\pgfqpoint{0.923136in}{10.155321in}}{\pgfqpoint{0.866709in}{10.110377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.110377in}}%
\pgfpathcurveto{\pgfqpoint{1.151849in}{10.064151in}}{\pgfqpoint{1.094228in}{10.017408in}}{\pgfqpoint{1.037029in}{9.970153in}}%
\pgfpathcurveto{\pgfqpoint{0.979830in}{9.922898in}}{\pgfqpoint{0.923055in}{9.875132in}}{\pgfqpoint{0.866709in}{9.826862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.826862in}}%
\pgfpathcurveto{\pgfqpoint{1.151756in}{9.777065in}}{\pgfqpoint{1.094089in}{9.726734in}}{\pgfqpoint{1.036890in}{9.675874in}}%
\pgfpathcurveto{\pgfqpoint{0.979690in}{9.625014in}}{\pgfqpoint{0.922961in}{9.573627in}}{\pgfqpoint{0.866709in}{9.521721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.521721in}}%
\pgfpathcurveto{\pgfqpoint{1.151647in}{9.467984in}}{\pgfqpoint{1.093926in}{9.413692in}}{\pgfqpoint{1.036726in}{9.358853in}}%
\pgfpathcurveto{\pgfqpoint{0.979527in}{9.304014in}}{\pgfqpoint{0.922852in}{9.248631in}}{\pgfqpoint{0.866709in}{9.192710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.192710in}}%
\pgfpathcurveto{\pgfqpoint{1.151518in}{9.134575in}}{\pgfqpoint{1.093731in}{9.075862in}}{\pgfqpoint{1.036532in}{9.016581in}}%
\pgfpathcurveto{\pgfqpoint{0.979332in}{8.957299in}}{\pgfqpoint{0.922722in}{8.897451in}}{\pgfqpoint{0.866709in}{8.837046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.837046in}}%
\pgfpathcurveto{\pgfqpoint{1.151362in}{8.773935in}}{\pgfqpoint{1.093496in}{8.710219in}}{\pgfqpoint{1.036296in}{8.645908in}}%
\pgfpathcurveto{\pgfqpoint{0.979096in}{8.581597in}}{\pgfqpoint{0.922564in}{8.516695in}}{\pgfqpoint{0.866709in}{8.451212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.451212in}}%
\pgfpathcurveto{\pgfqpoint{1.151168in}{8.382375in}}{\pgfqpoint{1.093205in}{8.312901in}}{\pgfqpoint{1.036004in}{8.242801in}}%
\pgfpathcurveto{\pgfqpoint{0.978804in}{8.172701in}}{\pgfqpoint{0.922369in}{8.101979in}}{\pgfqpoint{0.866709in}{8.030649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.030649in}}%
\pgfpathcurveto{\pgfqpoint{1.150922in}{7.955087in}}{\pgfqpoint{1.092834in}{7.878846in}}{\pgfqpoint{1.035633in}{7.801943in}}%
\pgfpathcurveto{\pgfqpoint{0.978432in}{7.725040in}}{\pgfqpoint{0.922120in}{7.647478in}}{\pgfqpoint{0.866709in}{7.569275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.569275in}}%
\pgfpathcurveto{\pgfqpoint{1.150596in}{7.485599in}}{\pgfqpoint{1.092344in}{7.401195in}}{\pgfqpoint{1.035142in}{7.316081in}}%
\pgfpathcurveto{\pgfqpoint{0.977940in}{7.230966in}}{\pgfqpoint{0.921792in}{7.145149in}}{\pgfqpoint{0.866709in}{7.058647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.058647in}}%
\pgfpathcurveto{\pgfqpoint{1.150145in}{6.964834in}}{\pgfqpoint{1.091666in}{6.870225in}}{\pgfqpoint{1.034463in}{6.774845in}}%
\pgfpathcurveto{\pgfqpoint{0.977260in}{6.679465in}}{\pgfqpoint{0.921337in}{6.583323in}}{\pgfqpoint{0.866709in}{6.486444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.486444in}}%
\pgfpathcurveto{\pgfqpoint{1.149478in}{6.379320in}}{\pgfqpoint{1.090664in}{6.271307in}}{\pgfqpoint{1.033459in}{6.162440in}}%
\pgfpathcurveto{\pgfqpoint{0.976253in}{6.053573in}}{\pgfqpoint{0.920664in}{5.943865in}}{\pgfqpoint{0.866709in}{5.833351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.833351in}}%
\pgfpathcurveto{\pgfqpoint{1.148388in}{5.707392in}}{\pgfqpoint{1.089023in}{5.580404in}}{\pgfqpoint{1.031815in}{5.452441in}}%
\pgfpathcurveto{\pgfqpoint{0.974608in}{5.324478in}}{\pgfqpoint{0.919564in}{5.195557in}}{\pgfqpoint{0.866709in}{5.065736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.065736in}}%
\pgfpathcurveto{\pgfqpoint{1.146269in}{4.909486in}}{\pgfqpoint{1.085836in}{4.751961in}}{\pgfqpoint{1.028623in}{4.593256in}}%
\pgfpathcurveto{\pgfqpoint{0.971409in}{4.434551in}}{\pgfqpoint{0.917427in}{4.274700in}}{\pgfqpoint{0.866709in}{4.113801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.113801in}}%
\pgfpathcurveto{\pgfqpoint{1.140212in}{3.892775in}}{\pgfqpoint{1.076725in}{3.669848in}}{\pgfqpoint{1.019496in}{3.445279in}}%
\pgfpathcurveto{\pgfqpoint{0.962267in}{3.220710in}}{\pgfqpoint{0.911319in}{2.994588in}}{\pgfqpoint{0.866709in}{2.767175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.767175in}}%
\pgfpathcurveto{\pgfqpoint{1.143352in}{2.428004in}}{\pgfqpoint{1.090970in}{2.086210in}}{\pgfqpoint{1.052875in}{1.742680in}}%
\pgfpathcurveto{\pgfqpoint{1.014780in}{1.399151in}}{\pgfqpoint{0.991004in}{1.054185in}}{\pgfqpoint{0.981610in}{0.708677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925710in}}%
\pgfpathcurveto{\pgfqpoint{1.186206in}{0.892172in}}{\pgfqpoint{1.164697in}{0.857154in}}{\pgfqpoint{1.145488in}{0.820871in}}%
\pgfpathcurveto{\pgfqpoint{1.126279in}{0.784588in}}{\pgfqpoint{1.109409in}{0.747113in}}{\pgfqpoint{1.094983in}{0.708677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.225113in}}%
\pgfpathcurveto{\pgfqpoint{1.141787in}{1.189773in}}{\pgfqpoint{1.078156in}{1.146424in}}{\pgfqpoint{1.020346in}{1.095987in}}%
\pgfpathcurveto{\pgfqpoint{0.962535in}{1.045550in}}{\pgfqpoint{0.910957in}{0.988385in}}{\pgfqpoint{0.866709in}{0.925710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.328123in}}%
\pgfpathcurveto{\pgfqpoint{1.150101in}{1.321852in}}{\pgfqpoint{1.091037in}{1.309998in}}{\pgfqpoint{1.033464in}{1.292717in}}%
\pgfpathcurveto{\pgfqpoint{0.975892in}{1.275435in}}{\pgfqpoint{0.920063in}{1.252802in}}{\pgfqpoint{0.866709in}{1.225113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.302304in}}%
\pgfpathcurveto{\pgfqpoint{1.154039in}{1.316844in}}{\pgfqpoint{1.097002in}{1.326336in}}{\pgfqpoint{1.039459in}{1.330665in}}%
\pgfpathcurveto{\pgfqpoint{0.981916in}{1.334995in}}{\pgfqpoint{0.924100in}{1.334144in}}{\pgfqpoint{0.866709in}{1.328123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134710in}}%
\pgfpathcurveto{\pgfqpoint{1.158982in}{1.173718in}}{\pgfqpoint{1.104311in}{1.207545in}}{\pgfqpoint{1.046686in}{1.235687in}}%
\pgfpathcurveto{\pgfqpoint{0.989061in}{1.263829in}}{\pgfqpoint{0.928770in}{1.286145in}}{\pgfqpoint{0.866709in}{1.302304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194206in}{0.675930in}}%
\pgfpathcurveto{\pgfqpoint{1.163889in}{0.766508in}}{\pgfqpoint{1.120266in}{0.852073in}}{\pgfqpoint{1.064771in}{0.929814in}}%
\pgfpathcurveto{\pgfqpoint{1.009276in}{1.007556in}}{\pgfqpoint{0.942524in}{1.076611in}}{\pgfqpoint{0.866709in}{1.134710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882386in}{0.675930in}}%
\pgfpathcurveto{\pgfqpoint{0.879793in}{0.676746in}}{\pgfqpoint{0.877190in}{0.677528in}}{\pgfqpoint{0.874577in}{0.678277in}}%
\pgfpathcurveto{\pgfqpoint{0.871963in}{0.679026in}}{\pgfqpoint{0.869341in}{0.679742in}}{\pgfqpoint{0.866709in}{0.680424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.680424in}}%
\pgfpathcurveto{\pgfqpoint{1.202763in}{0.682270in}}{\pgfqpoint{1.195582in}{0.683870in}}{\pgfqpoint{1.188352in}{0.685222in}}%
\pgfpathcurveto{\pgfqpoint{1.181122in}{0.686574in}}{\pgfqpoint{1.173847in}{0.687677in}}{\pgfqpoint{1.166541in}{0.688528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765855in}}%
\pgfpathcurveto{\pgfqpoint{1.157276in}{0.773548in}}{\pgfqpoint{1.103660in}{0.770671in}}{\pgfqpoint{1.052178in}{0.757394in}}%
\pgfpathcurveto{\pgfqpoint{1.000697in}{0.744116in}}{\pgfqpoint{0.952376in}{0.720703in}}{\pgfqpoint{0.910051in}{0.688528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015340in}{0.712623in}}%
\pgfpathcurveto{\pgfqpoint{0.992639in}{0.726312in}}{\pgfqpoint{0.968634in}{0.737709in}}{\pgfqpoint{0.943678in}{0.746648in}}%
\pgfpathcurveto{\pgfqpoint{0.918722in}{0.755586in}}{\pgfqpoint{0.892939in}{0.762020in}}{\pgfqpoint{0.866709in}{0.765855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061253in}{0.712623in}}%
\pgfpathcurveto{\pgfqpoint{1.033116in}{0.735215in}}{\pgfqpoint{1.002301in}{0.754254in}}{\pgfqpoint{0.969506in}{0.769307in}}%
\pgfpathcurveto{\pgfqpoint{0.936711in}{0.784361in}}{\pgfqpoint{0.902185in}{0.795315in}}{\pgfqpoint{0.866709in}{0.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.801921in}}%
\pgfpathcurveto{\pgfqpoint{1.150268in}{0.813022in}}{\pgfqpoint{1.088994in}{0.811655in}}{\pgfqpoint{1.029933in}{0.797907in}}%
\pgfpathcurveto{\pgfqpoint{0.970871in}{0.784158in}}{\pgfqpoint{0.915293in}{0.758324in}}{\pgfqpoint{0.866709in}{0.722035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722035in}}%
\pgfpathcurveto{\pgfqpoint{1.202740in}{0.716699in}}{\pgfqpoint{1.195760in}{0.711147in}}{\pgfqpoint{1.188954in}{0.705386in}}%
\pgfpathcurveto{\pgfqpoint{1.182149in}{0.699625in}}{\pgfqpoint{1.175520in}{0.693659in}}{\pgfqpoint{1.169078in}{0.687494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.115607in}}%
\pgfpathcurveto{\pgfqpoint{1.119809in}{2.717108in}}{\pgfqpoint{1.049400in}{2.314417in}}{\pgfqpoint{0.998914in}{1.908996in}}%
\pgfpathcurveto{\pgfqpoint{0.948428in}{1.503575in}}{\pgfqpoint{0.917924in}{1.095914in}}{\pgfqpoint{0.907515in}{0.687494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.339563in}}%
\pgfpathcurveto{\pgfqpoint{1.142317in}{4.138657in}}{\pgfqpoint{1.079892in}{3.936059in}}{\pgfqpoint{1.022668in}{3.731967in}}%
\pgfpathcurveto{\pgfqpoint{0.965445in}{3.527875in}}{\pgfqpoint{0.913441in}{3.322355in}}{\pgfqpoint{0.866709in}{3.115607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.242456in}}%
\pgfpathcurveto{\pgfqpoint{1.146876in}{5.094263in}}{\pgfqpoint{1.086750in}{4.944863in}}{\pgfqpoint{1.029538in}{4.794338in}}%
\pgfpathcurveto{\pgfqpoint{0.972327in}{4.643814in}}{\pgfqpoint{0.918040in}{4.492193in}}{\pgfqpoint{0.866709in}{4.339563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.981472in}}%
\pgfpathcurveto{\pgfqpoint{1.148676in}{5.860215in}}{\pgfqpoint{1.089457in}{5.737965in}}{\pgfqpoint{1.032250in}{5.614771in}}%
\pgfpathcurveto{\pgfqpoint{0.975043in}{5.491577in}}{\pgfqpoint{0.919855in}{5.367456in}}{\pgfqpoint{0.866709in}{5.242456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.615063in}}%
\pgfpathcurveto{\pgfqpoint{1.149647in}{6.511147in}}{\pgfqpoint{1.090917in}{6.406365in}}{\pgfqpoint{1.033712in}{6.300750in}}%
\pgfpathcurveto{\pgfqpoint{0.976508in}{6.195135in}}{\pgfqpoint{0.920834in}{6.088698in}}{\pgfqpoint{0.866709in}{5.981472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.172753in}}%
\pgfpathcurveto{\pgfqpoint{1.150256in}{7.081329in}}{\pgfqpoint{1.091833in}{6.989125in}}{\pgfqpoint{1.034630in}{6.896165in}}%
\pgfpathcurveto{\pgfqpoint{0.977427in}{6.803204in}}{\pgfqpoint{0.921449in}{6.709496in}}{\pgfqpoint{0.866709in}{6.615063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.671954in}}%
\pgfpathcurveto{\pgfqpoint{1.150674in}{7.590160in}}{\pgfqpoint{1.092462in}{7.507650in}}{\pgfqpoint{1.035260in}{7.424441in}}%
\pgfpathcurveto{\pgfqpoint{0.978058in}{7.341231in}}{\pgfqpoint{0.921871in}{7.257329in}}{\pgfqpoint{0.866709in}{7.172753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.123969in}}%
\pgfpathcurveto{\pgfqpoint{1.150980in}{8.049949in}}{\pgfqpoint{1.092922in}{7.975260in}}{\pgfqpoint{1.035721in}{7.899917in}}%
\pgfpathcurveto{\pgfqpoint{0.978520in}{7.824573in}}{\pgfqpoint{0.922179in}{7.748581in}}{\pgfqpoint{0.866709in}{7.671954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.536640in}}%
\pgfpathcurveto{\pgfqpoint{1.151213in}{8.469104in}}{\pgfqpoint{1.093273in}{8.400938in}}{\pgfqpoint{1.036073in}{8.332154in}}%
\pgfpathcurveto{\pgfqpoint{0.978872in}{8.263369in}}{\pgfqpoint{0.922414in}{8.193971in}}{\pgfqpoint{0.866709in}{8.123969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.915667in}}%
\pgfpathcurveto{\pgfqpoint{1.151398in}{8.853678in}}{\pgfqpoint{1.093551in}{8.791091in}}{\pgfqpoint{1.036351in}{8.727915in}}%
\pgfpathcurveto{\pgfqpoint{0.979151in}{8.664739in}}{\pgfqpoint{0.922601in}{8.600977in}}{\pgfqpoint{0.866709in}{8.536640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.265352in}}%
\pgfpathcurveto{\pgfqpoint{1.151548in}{9.208203in}}{\pgfqpoint{1.093776in}{9.150482in}}{\pgfqpoint{1.036576in}{9.092197in}}%
\pgfpathcurveto{\pgfqpoint{0.979377in}{9.033912in}}{\pgfqpoint{0.922752in}{8.975066in}}{\pgfqpoint{0.866709in}{8.915667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.589034in}}%
\pgfpathcurveto{\pgfqpoint{1.151672in}{9.536177in}}{\pgfqpoint{1.093963in}{9.482769in}}{\pgfqpoint{1.036763in}{9.428818in}}%
\pgfpathcurveto{\pgfqpoint{0.979564in}{9.374867in}}{\pgfqpoint{0.922877in}{9.320376in}}{\pgfqpoint{0.866709in}{9.265352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.889368in}}%
\pgfpathcurveto{\pgfqpoint{1.151777in}{9.840365in}}{\pgfqpoint{1.094121in}{9.790831in}}{\pgfqpoint{1.036921in}{9.740772in}}%
\pgfpathcurveto{\pgfqpoint{0.979722in}{9.690713in}}{\pgfqpoint{0.922982in}{9.640132in}}{\pgfqpoint{0.866709in}{9.589034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.168499in}}%
\pgfpathcurveto{\pgfqpoint{1.151867in}{10.122998in}}{\pgfqpoint{1.094256in}{10.076982in}}{\pgfqpoint{1.037057in}{10.030457in}}%
\pgfpathcurveto{\pgfqpoint{0.979858in}{9.983933in}}{\pgfqpoint{0.923073in}{9.936901in}}{\pgfqpoint{0.866709in}{9.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.428194in}}%
\pgfpathcurveto{\pgfqpoint{1.151945in}{10.385904in}}{\pgfqpoint{1.094373in}{10.343114in}}{\pgfqpoint{1.037174in}{10.299829in}}%
\pgfpathcurveto{\pgfqpoint{0.979976in}{10.256544in}}{\pgfqpoint{0.923152in}{10.212766in}}{\pgfqpoint{0.866709in}{10.168499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.669922in}}%
\pgfpathcurveto{\pgfqpoint{1.152014in}{10.630602in}}{\pgfqpoint{1.094476in}{10.590794in}}{\pgfqpoint{1.037278in}{10.550504in}}%
\pgfpathcurveto{\pgfqpoint{0.980079in}{10.510214in}}{\pgfqpoint{0.923221in}{10.469442in}}{\pgfqpoint{0.866709in}{10.428194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.894922in}}%
\pgfpathcurveto{\pgfqpoint{1.152074in}{10.858368in}}{\pgfqpoint{1.094568in}{10.821338in}}{\pgfqpoint{1.037369in}{10.783836in}}%
\pgfpathcurveto{\pgfqpoint{0.980171in}{10.746334in}}{\pgfqpoint{0.923282in}{10.708361in}}{\pgfqpoint{0.866709in}{10.669922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.104246in}}%
\pgfpathcurveto{\pgfqpoint{1.152129in}{11.070285in}}{\pgfqpoint{1.094650in}{11.035858in}}{\pgfqpoint{1.037452in}{11.000969in}}%
\pgfpathcurveto{\pgfqpoint{0.980253in}{10.966080in}}{\pgfqpoint{0.923337in}{10.930730in}}{\pgfqpoint{0.866709in}{10.894922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.298794in}}%
\pgfpathcurveto{\pgfqpoint{1.152178in}{11.267278in}}{\pgfqpoint{1.094724in}{11.235305in}}{\pgfqpoint{1.037526in}{11.202879in}}%
\pgfpathcurveto{\pgfqpoint{0.980328in}{11.170453in}}{\pgfqpoint{0.923387in}{11.137574in}}{\pgfqpoint{0.866709in}{11.104246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.479343in}}%
\pgfpathcurveto{\pgfqpoint{1.152223in}{11.450144in}}{\pgfqpoint{1.094792in}{11.420497in}}{\pgfqpoint{1.037593in}{11.390404in}}%
\pgfpathcurveto{\pgfqpoint{0.980395in}{11.360311in}}{\pgfqpoint{0.923432in}{11.329774in}}{\pgfqpoint{0.866709in}{11.298794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.646565in}}%
\pgfpathcurveto{\pgfqpoint{1.152265in}{11.619573in}}{\pgfqpoint{1.094854in}{11.592141in}}{\pgfqpoint{1.037655in}{11.564269in}}%
\pgfpathcurveto{\pgfqpoint{0.980457in}{11.536397in}}{\pgfqpoint{0.923474in}{11.508088in}}{\pgfqpoint{0.866709in}{11.479343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.801045in}}%
\pgfpathcurveto{\pgfqpoint{1.152303in}{11.776165in}}{\pgfqpoint{1.094911in}{11.750849in}}{\pgfqpoint{1.037713in}{11.725102in}}%
\pgfpathcurveto{\pgfqpoint{0.980515in}{11.699354in}}{\pgfqpoint{0.923512in}{11.673174in}}{\pgfqpoint{0.866709in}{11.646565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.943294in}}%
\pgfpathcurveto{\pgfqpoint{1.152338in}{11.920441in}}{\pgfqpoint{1.094964in}{11.897158in}}{\pgfqpoint{1.037766in}{11.873449in}}%
\pgfpathcurveto{\pgfqpoint{0.980568in}{11.849740in}}{\pgfqpoint{0.923547in}{11.825605in}}{\pgfqpoint{0.866709in}{11.801045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.073757in}}%
\pgfpathcurveto{\pgfqpoint{1.152371in}{12.052858in}}{\pgfqpoint{1.095013in}{12.031535in}}{\pgfqpoint{1.037815in}{12.009790in}}%
\pgfpathcurveto{\pgfqpoint{0.980618in}{11.988045in}}{\pgfqpoint{0.923581in}{11.965879in}}{\pgfqpoint{0.866709in}{11.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.192824in}}%
\pgfpathcurveto{\pgfqpoint{1.152402in}{12.173815in}}{\pgfqpoint{1.095060in}{12.154387in}}{\pgfqpoint{1.037862in}{12.134542in}}%
\pgfpathcurveto{\pgfqpoint{0.980664in}{12.114697in}}{\pgfqpoint{0.923612in}{12.094434in}}{\pgfqpoint{0.866709in}{12.073757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.300838in}}%
\pgfpathcurveto{\pgfqpoint{1.152431in}{12.283663in}}{\pgfqpoint{1.095104in}{12.266073in}}{\pgfqpoint{1.037906in}{12.248070in}}%
\pgfpathcurveto{\pgfqpoint{0.980708in}{12.230067in}}{\pgfqpoint{0.923641in}{12.211652in}}{\pgfqpoint{0.866709in}{12.192824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.398094in}}%
\pgfpathcurveto{\pgfqpoint{1.152459in}{12.382705in}}{\pgfqpoint{1.095146in}{12.366905in}}{\pgfqpoint{1.037948in}{12.350695in}}%
\pgfpathcurveto{\pgfqpoint{0.980750in}{12.334485in}}{\pgfqpoint{0.923669in}{12.317865in}}{\pgfqpoint{0.866709in}{12.300838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.484854in}}%
\pgfpathcurveto{\pgfqpoint{1.152486in}{12.471208in}}{\pgfqpoint{1.095186in}{12.457154in}}{\pgfqpoint{1.037988in}{12.442694in}}%
\pgfpathcurveto{\pgfqpoint{0.980790in}{12.428233in}}{\pgfqpoint{0.923696in}{12.413366in}}{\pgfqpoint{0.866709in}{12.398094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.561340in}}%
\pgfpathcurveto{\pgfqpoint{1.152511in}{12.549401in}}{\pgfqpoint{1.095224in}{12.537056in}}{\pgfqpoint{1.038026in}{12.524308in}}%
\pgfpathcurveto{\pgfqpoint{0.980829in}{12.511560in}}{\pgfqpoint{0.923722in}{12.498408in}}{\pgfqpoint{0.866709in}{12.484854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.627745in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{12.617481in}}{\pgfqpoint{1.095261in}{12.606815in}}{\pgfqpoint{1.038063in}{12.595747in}}%
\pgfpathcurveto{\pgfqpoint{0.980866in}{12.584679in}}{\pgfqpoint{0.923746in}{12.573210in}}{\pgfqpoint{0.866709in}{12.561340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.684233in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{12.675618in}}{\pgfqpoint{1.095297in}{12.666602in}}{\pgfqpoint{1.038099in}{12.657187in}}%
\pgfpathcurveto{\pgfqpoint{0.980901in}{12.647772in}}{\pgfqpoint{0.923770in}{12.637958in}}{\pgfqpoint{0.866709in}{12.627745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.730938in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{12.723950in}}{\pgfqpoint{1.095332in}{12.716563in}}{\pgfqpoint{1.038134in}{12.708779in}}%
\pgfpathcurveto{\pgfqpoint{0.980936in}{12.700994in}}{\pgfqpoint{0.923793in}{12.692812in}}{\pgfqpoint{0.866709in}{12.684233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.767972in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{12.762593in}}{\pgfqpoint{1.095366in}{12.756817in}}{\pgfqpoint{1.038168in}{12.750644in}}%
\pgfpathcurveto{\pgfqpoint{0.980970in}{12.744472in}}{\pgfqpoint{0.923816in}{12.737903in}}{\pgfqpoint{0.866709in}{12.730938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.795422in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{12.791638in}}{\pgfqpoint{1.095399in}{12.787458in}}{\pgfqpoint{1.038201in}{12.782883in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{12.778308in}}{\pgfqpoint{0.923838in}{12.773338in}}{\pgfqpoint{0.866709in}{12.767972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.813350in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{12.811151in}}{\pgfqpoint{1.095432in}{12.808558in}}{\pgfqpoint{1.038234in}{12.805570in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{12.802581in}}{\pgfqpoint{0.923860in}{12.799199in}}{\pgfqpoint{0.866709in}{12.795422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.821797in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{12.821178in}}{\pgfqpoint{1.095465in}{12.820164in}}{\pgfqpoint{1.038267in}{12.818756in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{12.817348in}}{\pgfqpoint{0.923882in}{12.815546in}}{\pgfqpoint{0.866709in}{12.813350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.820784in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{12.821741in}}{\pgfqpoint{1.095497in}{12.822304in}}{\pgfqpoint{1.038300in}{12.822473in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{12.822642in}}{\pgfqpoint{0.923904in}{12.822417in}}{\pgfqpoint{0.866709in}{12.821797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.810307in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{12.812842in}}{\pgfqpoint{1.095530in}{12.814982in}}{\pgfqpoint{1.038332in}{12.816728in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{12.818474in}}{\pgfqpoint{0.923926in}{12.819826in}}{\pgfqpoint{0.866709in}{12.820784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.790343in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{12.794460in}}{\pgfqpoint{1.095563in}{12.798182in}}{\pgfqpoint{1.038365in}{12.801509in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{12.804837in}}{\pgfqpoint{0.923948in}{12.807769in}}{\pgfqpoint{0.866709in}{12.810307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.760846in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{12.766553in}}{\pgfqpoint{1.095596in}{12.771865in}}{\pgfqpoint{1.038398in}{12.776781in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{12.781698in}}{\pgfqpoint{0.923970in}{12.786218in}}{\pgfqpoint{0.866709in}{12.790343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.721748in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{12.729057in}}{\pgfqpoint{1.095630in}{12.735970in}}{\pgfqpoint{1.038432in}{12.742487in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{12.749003in}}{\pgfqpoint{0.923992in}{12.755123in}}{\pgfqpoint{0.866709in}{12.760846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.672956in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{12.681884in}}{\pgfqpoint{1.095664in}{12.690414in}}{\pgfqpoint{1.038466in}{12.698546in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{12.706678in}}{\pgfqpoint{0.924015in}{12.714412in}}{\pgfqpoint{0.866709in}{12.721748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.614356in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{12.624921in}}{\pgfqpoint{1.095699in}{12.635088in}}{\pgfqpoint{1.038501in}{12.644855in}}%
\pgfpathcurveto{\pgfqpoint{0.981303in}{12.654622in}}{\pgfqpoint{0.924038in}{12.663990in}}{\pgfqpoint{0.866709in}{12.672956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.545805in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{12.558033in}}{\pgfqpoint{1.095735in}{12.569860in}}{\pgfqpoint{1.038537in}{12.581286in}}%
\pgfpathcurveto{\pgfqpoint{0.981339in}{12.592712in}}{\pgfqpoint{0.924062in}{12.603735in}}{\pgfqpoint{0.866709in}{12.614356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.467135in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{12.481054in}}{\pgfqpoint{1.095772in}{12.494571in}}{\pgfqpoint{1.038574in}{12.507683in}}%
\pgfpathcurveto{\pgfqpoint{0.981377in}{12.520795in}}{\pgfqpoint{0.924087in}{12.533503in}}{\pgfqpoint{0.866709in}{12.545805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.378146in}}%
\pgfpathcurveto{\pgfqpoint{1.152902in}{12.393790in}}{\pgfqpoint{1.095811in}{12.409029in}}{\pgfqpoint{1.038613in}{12.423862in}}%
\pgfpathcurveto{\pgfqpoint{0.981415in}{12.438694in}}{\pgfqpoint{0.924113in}{12.453118in}}{\pgfqpoint{0.866709in}{12.467135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.278607in}}%
\pgfpathcurveto{\pgfqpoint{1.152929in}{12.296016in}}{\pgfqpoint{1.095851in}{12.313017in}}{\pgfqpoint{1.038653in}{12.329607in}}%
\pgfpathcurveto{\pgfqpoint{0.981456in}{12.346198in}}{\pgfqpoint{0.924139in}{12.362378in}}{\pgfqpoint{0.866709in}{12.378146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.168251in}}%
\pgfpathcurveto{\pgfqpoint{1.152958in}{12.187471in}}{\pgfqpoint{1.095894in}{12.206278in}}{\pgfqpoint{1.038696in}{12.224671in}}%
\pgfpathcurveto{\pgfqpoint{0.981498in}{12.243064in}}{\pgfqpoint{0.924168in}{12.261043in}}{\pgfqpoint{0.866709in}{12.278607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.046772in}}%
\pgfpathcurveto{\pgfqpoint{1.152987in}{12.067853in}}{\pgfqpoint{1.095938in}{12.088519in}}{\pgfqpoint{1.038740in}{12.108766in}}%
\pgfpathcurveto{\pgfqpoint{0.981542in}{12.129013in}}{\pgfqpoint{0.924197in}{12.148842in}}{\pgfqpoint{0.866709in}{12.168251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.913818in}}%
\pgfpathcurveto{\pgfqpoint{1.153019in}{11.936821in}}{\pgfqpoint{1.095985in}{11.959403in}}{\pgfqpoint{1.038788in}{11.981563in}}%
\pgfpathcurveto{\pgfqpoint{0.981590in}{12.003723in}}{\pgfqpoint{0.924229in}{12.025460in}}{\pgfqpoint{0.866709in}{12.046772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.768988in}}%
\pgfpathcurveto{\pgfqpoint{1.153053in}{11.793980in}}{\pgfqpoint{1.096036in}{11.818547in}}{\pgfqpoint{1.038838in}{11.842687in}}%
\pgfpathcurveto{\pgfqpoint{0.981640in}{11.866826in}}{\pgfqpoint{0.924262in}{11.890537in}}{\pgfqpoint{0.866709in}{11.913818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.611823in}}%
\pgfpathcurveto{\pgfqpoint{1.153089in}{11.638882in}}{\pgfqpoint{1.096090in}{11.665511in}}{\pgfqpoint{1.038892in}{11.691706in}}%
\pgfpathcurveto{\pgfqpoint{0.981694in}{11.717901in}}{\pgfqpoint{0.924298in}{11.743663in}}{\pgfqpoint{0.866709in}{11.768988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.441797in}}%
\pgfpathcurveto{\pgfqpoint{1.153128in}{11.471012in}}{\pgfqpoint{1.096148in}{11.499791in}}{\pgfqpoint{1.038950in}{11.528129in}}%
\pgfpathcurveto{\pgfqpoint{0.981752in}{11.556468in}}{\pgfqpoint{0.924337in}{11.584367in}}{\pgfqpoint{0.866709in}{11.611823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.258308in}}%
\pgfpathcurveto{\pgfqpoint{1.153170in}{11.289781in}}{\pgfqpoint{1.096211in}{11.320810in}}{\pgfqpoint{1.039013in}{11.351393in}}%
\pgfpathcurveto{\pgfqpoint{0.981815in}{11.381976in}}{\pgfqpoint{0.924379in}{11.412112in}}{\pgfqpoint{0.866709in}{11.441797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.060663in}}%
\pgfpathcurveto{\pgfqpoint{1.153216in}{11.094511in}}{\pgfqpoint{1.096280in}{11.127908in}}{\pgfqpoint{1.039082in}{11.160850in}}%
\pgfpathcurveto{\pgfqpoint{0.981884in}{11.193792in}}{\pgfqpoint{0.924424in}{11.226280in}}{\pgfqpoint{0.866709in}{11.258308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.848061in}}%
\pgfpathcurveto{\pgfqpoint{1.153267in}{10.884419in}}{\pgfqpoint{1.096356in}{10.920317in}}{\pgfqpoint{1.039158in}{10.955753in}}%
\pgfpathcurveto{\pgfqpoint{0.981959in}{10.991188in}}{\pgfqpoint{0.924475in}{11.026160in}}{\pgfqpoint{0.866709in}{11.060663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.619571in}}%
\pgfpathcurveto{\pgfqpoint{1.153323in}{10.658596in}}{\pgfqpoint{1.096441in}{10.697152in}}{\pgfqpoint{1.039242in}{10.735236in}}%
\pgfpathcurveto{\pgfqpoint{0.982043in}{10.773320in}}{\pgfqpoint{0.924531in}{10.810929in}}{\pgfqpoint{0.866709in}{10.848061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.374104in}}%
\pgfpathcurveto{\pgfqpoint{1.153386in}{10.415980in}}{\pgfqpoint{1.096535in}{10.457377in}}{\pgfqpoint{1.039336in}{10.498291in}}%
\pgfpathcurveto{\pgfqpoint{0.982137in}{10.539204in}}{\pgfqpoint{0.924593in}{10.579632in}}{\pgfqpoint{0.866709in}{10.619571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.110377in}}%
\pgfpathcurveto{\pgfqpoint{1.153457in}{10.155321in}}{\pgfqpoint{1.096641in}{10.199774in}}{\pgfqpoint{1.039442in}{10.243731in}}%
\pgfpathcurveto{\pgfqpoint{0.982243in}{10.287688in}}{\pgfqpoint{0.924664in}{10.331147in}}{\pgfqpoint{0.866709in}{10.374104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.826862in}}%
\pgfpathcurveto{\pgfqpoint{1.153538in}{9.875132in}}{\pgfqpoint{1.096762in}{9.922898in}}{\pgfqpoint{1.039563in}{9.970153in}}%
\pgfpathcurveto{\pgfqpoint{0.982364in}{10.017408in}}{\pgfqpoint{0.924744in}{10.064151in}}{\pgfqpoint{0.866709in}{10.110377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.521721in}}%
\pgfpathcurveto{\pgfqpoint{1.153631in}{9.573627in}}{\pgfqpoint{1.096902in}{9.625014in}}{\pgfqpoint{1.039703in}{9.675874in}}%
\pgfpathcurveto{\pgfqpoint{0.982504in}{9.726734in}}{\pgfqpoint{0.924837in}{9.777065in}}{\pgfqpoint{0.866709in}{9.826862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.192710in}}%
\pgfpathcurveto{\pgfqpoint{1.153741in}{9.248631in}}{\pgfqpoint{1.097066in}{9.304014in}}{\pgfqpoint{1.039867in}{9.358853in}}%
\pgfpathcurveto{\pgfqpoint{0.982667in}{9.413692in}}{\pgfqpoint{0.924945in}{9.467984in}}{\pgfqpoint{0.866709in}{9.521721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.837046in}}%
\pgfpathcurveto{\pgfqpoint{1.153871in}{8.897451in}}{\pgfqpoint{1.097261in}{8.957299in}}{\pgfqpoint{1.040061in}{9.016581in}}%
\pgfpathcurveto{\pgfqpoint{0.982861in}{9.075862in}}{\pgfqpoint{0.925074in}{9.134575in}}{\pgfqpoint{0.866709in}{9.192710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.451212in}}%
\pgfpathcurveto{\pgfqpoint{1.154029in}{8.516695in}}{\pgfqpoint{1.097497in}{8.581597in}}{\pgfqpoint{1.040296in}{8.645908in}}%
\pgfpathcurveto{\pgfqpoint{0.983096in}{8.710219in}}{\pgfqpoint{0.925231in}{8.773935in}}{\pgfqpoint{0.866709in}{8.837046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.030649in}}%
\pgfpathcurveto{\pgfqpoint{1.154224in}{8.101979in}}{\pgfqpoint{1.097789in}{8.172701in}}{\pgfqpoint{1.040588in}{8.242801in}}%
\pgfpathcurveto{\pgfqpoint{0.983387in}{8.312901in}}{\pgfqpoint{0.925424in}{8.382375in}}{\pgfqpoint{0.866709in}{8.451212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.569275in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{7.647478in}}{\pgfqpoint{1.098161in}{7.725040in}}{\pgfqpoint{1.040960in}{7.801943in}}%
\pgfpathcurveto{\pgfqpoint{0.983758in}{7.878846in}}{\pgfqpoint{0.925671in}{7.955087in}}{\pgfqpoint{0.866709in}{8.030649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.058647in}}%
\pgfpathcurveto{\pgfqpoint{1.154801in}{7.145149in}}{\pgfqpoint{1.098653in}{7.230966in}}{\pgfqpoint{1.041450in}{7.316081in}}%
\pgfpathcurveto{\pgfqpoint{0.984248in}{7.401195in}}{\pgfqpoint{0.925997in}{7.485599in}}{\pgfqpoint{0.866709in}{7.569275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.486444in}}%
\pgfpathcurveto{\pgfqpoint{1.155256in}{6.583323in}}{\pgfqpoint{1.099333in}{6.679465in}}{\pgfqpoint{1.042129in}{6.774845in}}%
\pgfpathcurveto{\pgfqpoint{0.984926in}{6.870225in}}{\pgfqpoint{0.926448in}{6.964834in}}{\pgfqpoint{0.866709in}{7.058647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.833351in}}%
\pgfpathcurveto{\pgfqpoint{1.155928in}{5.943865in}}{\pgfqpoint{1.100339in}{6.053573in}}{\pgfqpoint{1.043134in}{6.162440in}}%
\pgfpathcurveto{\pgfqpoint{0.985929in}{6.271307in}}{\pgfqpoint{0.927114in}{6.379320in}}{\pgfqpoint{0.866709in}{6.486444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.065736in}}%
\pgfpathcurveto{\pgfqpoint{1.157028in}{5.195557in}}{\pgfqpoint{1.101985in}{5.324478in}}{\pgfqpoint{1.044777in}{5.452441in}}%
\pgfpathcurveto{\pgfqpoint{0.987569in}{5.580404in}}{\pgfqpoint{0.928205in}{5.707392in}}{\pgfqpoint{0.866709in}{5.833351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.113801in}}%
\pgfpathcurveto{\pgfqpoint{1.159165in}{4.274700in}}{\pgfqpoint{1.105183in}{4.434551in}}{\pgfqpoint{1.047970in}{4.593256in}}%
\pgfpathcurveto{\pgfqpoint{0.990757in}{4.751961in}}{\pgfqpoint{0.930324in}{4.909486in}}{\pgfqpoint{0.866709in}{5.065736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.767175in}}%
\pgfpathcurveto{\pgfqpoint{1.165274in}{2.994588in}}{\pgfqpoint{1.114325in}{3.220710in}}{\pgfqpoint{1.057096in}{3.445279in}}%
\pgfpathcurveto{\pgfqpoint{0.999867in}{3.669848in}}{\pgfqpoint{0.936380in}{3.892775in}}{\pgfqpoint{0.866709in}{4.113801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094983in}{0.708677in}}%
\pgfpathcurveto{\pgfqpoint{1.085588in}{1.054185in}}{\pgfqpoint{1.061813in}{1.399151in}}{\pgfqpoint{1.023718in}{1.742680in}}%
\pgfpathcurveto{\pgfqpoint{0.985623in}{2.086210in}}{\pgfqpoint{0.933241in}{2.428004in}}{\pgfqpoint{0.866709in}{2.767175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981610in}{0.708677in}}%
\pgfpathcurveto{\pgfqpoint{0.967183in}{0.747113in}}{\pgfqpoint{0.950314in}{0.784588in}}{\pgfqpoint{0.931105in}{0.820871in}}%
\pgfpathcurveto{\pgfqpoint{0.911896in}{0.857154in}}{\pgfqpoint{0.890387in}{0.892172in}}{\pgfqpoint{0.866709in}{0.925710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925710in}}%
\pgfpathcurveto{\pgfqpoint{1.165636in}{0.988385in}}{\pgfqpoint{1.114058in}{1.045550in}}{\pgfqpoint{1.056247in}{1.095987in}}%
\pgfpathcurveto{\pgfqpoint{0.998436in}{1.146424in}}{\pgfqpoint{0.934806in}{1.189773in}}{\pgfqpoint{0.866709in}{1.225113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.225113in}}%
\pgfpathcurveto{\pgfqpoint{1.156530in}{1.252802in}}{\pgfqpoint{1.100701in}{1.275435in}}{\pgfqpoint{1.043129in}{1.292717in}}%
\pgfpathcurveto{\pgfqpoint{0.985556in}{1.309998in}}{\pgfqpoint{0.926492in}{1.321852in}}{\pgfqpoint{0.866709in}{1.328123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.328123in}}%
\pgfpathcurveto{\pgfqpoint{1.152493in}{1.334144in}}{\pgfqpoint{1.094677in}{1.334995in}}{\pgfqpoint{1.037134in}{1.330665in}}%
\pgfpathcurveto{\pgfqpoint{0.979591in}{1.326336in}}{\pgfqpoint{0.922553in}{1.316844in}}{\pgfqpoint{0.866709in}{1.302304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.302304in}}%
\pgfpathcurveto{\pgfqpoint{1.147823in}{1.286145in}}{\pgfqpoint{1.087531in}{1.263829in}}{\pgfqpoint{1.029906in}{1.235687in}}%
\pgfpathcurveto{\pgfqpoint{0.972281in}{1.207545in}}{\pgfqpoint{0.917611in}{1.173718in}}{\pgfqpoint{0.866709in}{1.134710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134710in}}%
\pgfpathcurveto{\pgfqpoint{1.134069in}{1.076611in}}{\pgfqpoint{1.067317in}{1.007556in}}{\pgfqpoint{1.011822in}{0.929814in}}%
\pgfpathcurveto{\pgfqpoint{0.956327in}{0.852073in}}{\pgfqpoint{0.912704in}{0.766508in}}{\pgfqpoint{0.882386in}{0.675930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.680424in}}%
\pgfpathcurveto{\pgfqpoint{1.207252in}{0.679742in}}{\pgfqpoint{1.204629in}{0.679026in}}{\pgfqpoint{1.202016in}{0.678277in}}%
\pgfpathcurveto{\pgfqpoint{1.199403in}{0.677528in}}{\pgfqpoint{1.196800in}{0.676746in}}{\pgfqpoint{1.194206in}{0.675930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910051in}{0.688528in}}%
\pgfpathcurveto{\pgfqpoint{0.902746in}{0.687677in}}{\pgfqpoint{0.895471in}{0.686574in}}{\pgfqpoint{0.888241in}{0.685222in}}%
\pgfpathcurveto{\pgfqpoint{0.881011in}{0.683870in}}{\pgfqpoint{0.873829in}{0.682270in}}{\pgfqpoint{0.866709in}{0.680424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166541in}{0.688528in}}%
\pgfpathcurveto{\pgfqpoint{1.124216in}{0.720703in}}{\pgfqpoint{1.075896in}{0.744116in}}{\pgfqpoint{1.024414in}{0.757394in}}%
\pgfpathcurveto{\pgfqpoint{0.972933in}{0.770671in}}{\pgfqpoint{0.919316in}{0.773548in}}{\pgfqpoint{0.866709in}{0.765855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765855in}}%
\pgfpathcurveto{\pgfqpoint{1.183654in}{0.762020in}}{\pgfqpoint{1.157871in}{0.755586in}}{\pgfqpoint{1.132915in}{0.746648in}}%
\pgfpathcurveto{\pgfqpoint{1.107959in}{0.737709in}}{\pgfqpoint{1.083953in}{0.726312in}}{\pgfqpoint{1.061253in}{0.712623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.801921in}}%
\pgfpathcurveto{\pgfqpoint{1.174408in}{0.795315in}}{\pgfqpoint{1.139882in}{0.784361in}}{\pgfqpoint{1.107087in}{0.769307in}}%
\pgfpathcurveto{\pgfqpoint{1.074292in}{0.754254in}}{\pgfqpoint{1.043477in}{0.735215in}}{\pgfqpoint{1.015340in}{0.712623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722035in}}%
\pgfpathcurveto{\pgfqpoint{1.161299in}{0.758324in}}{\pgfqpoint{1.105721in}{0.784158in}}{\pgfqpoint{1.046660in}{0.797907in}}%
\pgfpathcurveto{\pgfqpoint{0.987599in}{0.811655in}}{\pgfqpoint{0.926325in}{0.813022in}}{\pgfqpoint{0.866709in}{0.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.822390,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907515in}{0.687494in}}%
\pgfpathcurveto{\pgfqpoint{0.901072in}{0.693659in}}{\pgfqpoint{0.894444in}{0.699625in}}{\pgfqpoint{0.887638in}{0.705386in}}%
\pgfpathcurveto{\pgfqpoint{0.880833in}{0.711147in}}{\pgfqpoint{0.873853in}{0.716699in}}{\pgfqpoint{0.866709in}{0.722035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094983in}{0.708677in}}%
\pgfpathcurveto{\pgfqpoint{1.085588in}{1.054185in}}{\pgfqpoint{1.061813in}{1.399151in}}{\pgfqpoint{1.023718in}{1.742680in}}%
\pgfpathcurveto{\pgfqpoint{0.985623in}{2.086210in}}{\pgfqpoint{0.933241in}{2.428004in}}{\pgfqpoint{0.866709in}{2.767175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.767175in}}%
\pgfpathcurveto{\pgfqpoint{1.165274in}{2.994588in}}{\pgfqpoint{1.114325in}{3.220710in}}{\pgfqpoint{1.057096in}{3.445279in}}%
\pgfpathcurveto{\pgfqpoint{0.999867in}{3.669848in}}{\pgfqpoint{0.936380in}{3.892775in}}{\pgfqpoint{0.866709in}{4.113801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.113801in}}%
\pgfpathcurveto{\pgfqpoint{1.159165in}{4.274700in}}{\pgfqpoint{1.105183in}{4.434551in}}{\pgfqpoint{1.047970in}{4.593256in}}%
\pgfpathcurveto{\pgfqpoint{0.990757in}{4.751961in}}{\pgfqpoint{0.930324in}{4.909486in}}{\pgfqpoint{0.866709in}{5.065736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.065736in}}%
\pgfpathcurveto{\pgfqpoint{1.157028in}{5.195557in}}{\pgfqpoint{1.101985in}{5.324478in}}{\pgfqpoint{1.044777in}{5.452441in}}%
\pgfpathcurveto{\pgfqpoint{0.987569in}{5.580404in}}{\pgfqpoint{0.928205in}{5.707392in}}{\pgfqpoint{0.866709in}{5.833351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.833351in}}%
\pgfpathcurveto{\pgfqpoint{1.155928in}{5.943865in}}{\pgfqpoint{1.100339in}{6.053573in}}{\pgfqpoint{1.043134in}{6.162440in}}%
\pgfpathcurveto{\pgfqpoint{0.985929in}{6.271307in}}{\pgfqpoint{0.927114in}{6.379320in}}{\pgfqpoint{0.866709in}{6.486444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.486444in}}%
\pgfpathcurveto{\pgfqpoint{1.155256in}{6.583323in}}{\pgfqpoint{1.099333in}{6.679465in}}{\pgfqpoint{1.042129in}{6.774845in}}%
\pgfpathcurveto{\pgfqpoint{0.984926in}{6.870225in}}{\pgfqpoint{0.926448in}{6.964834in}}{\pgfqpoint{0.866709in}{7.058647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.058647in}}%
\pgfpathcurveto{\pgfqpoint{1.154801in}{7.145149in}}{\pgfqpoint{1.098653in}{7.230966in}}{\pgfqpoint{1.041450in}{7.316081in}}%
\pgfpathcurveto{\pgfqpoint{0.984248in}{7.401195in}}{\pgfqpoint{0.925997in}{7.485599in}}{\pgfqpoint{0.866709in}{7.569275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.569275in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{7.647478in}}{\pgfqpoint{1.098161in}{7.725040in}}{\pgfqpoint{1.040960in}{7.801943in}}%
\pgfpathcurveto{\pgfqpoint{0.983758in}{7.878846in}}{\pgfqpoint{0.925671in}{7.955087in}}{\pgfqpoint{0.866709in}{8.030649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.030649in}}%
\pgfpathcurveto{\pgfqpoint{1.154224in}{8.101979in}}{\pgfqpoint{1.097789in}{8.172701in}}{\pgfqpoint{1.040588in}{8.242801in}}%
\pgfpathcurveto{\pgfqpoint{0.983387in}{8.312901in}}{\pgfqpoint{0.925424in}{8.382375in}}{\pgfqpoint{0.866709in}{8.451212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.451212in}}%
\pgfpathcurveto{\pgfqpoint{1.154029in}{8.516695in}}{\pgfqpoint{1.097497in}{8.581597in}}{\pgfqpoint{1.040296in}{8.645908in}}%
\pgfpathcurveto{\pgfqpoint{0.983096in}{8.710219in}}{\pgfqpoint{0.925231in}{8.773935in}}{\pgfqpoint{0.866709in}{8.837046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.837046in}}%
\pgfpathcurveto{\pgfqpoint{1.153871in}{8.897451in}}{\pgfqpoint{1.097261in}{8.957299in}}{\pgfqpoint{1.040061in}{9.016581in}}%
\pgfpathcurveto{\pgfqpoint{0.982861in}{9.075862in}}{\pgfqpoint{0.925074in}{9.134575in}}{\pgfqpoint{0.866709in}{9.192710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.192710in}}%
\pgfpathcurveto{\pgfqpoint{1.153741in}{9.248631in}}{\pgfqpoint{1.097066in}{9.304014in}}{\pgfqpoint{1.039867in}{9.358853in}}%
\pgfpathcurveto{\pgfqpoint{0.982667in}{9.413692in}}{\pgfqpoint{0.924945in}{9.467984in}}{\pgfqpoint{0.866709in}{9.521721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.521721in}}%
\pgfpathcurveto{\pgfqpoint{1.153631in}{9.573627in}}{\pgfqpoint{1.096902in}{9.625014in}}{\pgfqpoint{1.039703in}{9.675874in}}%
\pgfpathcurveto{\pgfqpoint{0.982504in}{9.726734in}}{\pgfqpoint{0.924837in}{9.777065in}}{\pgfqpoint{0.866709in}{9.826862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.826862in}}%
\pgfpathcurveto{\pgfqpoint{1.153538in}{9.875132in}}{\pgfqpoint{1.096762in}{9.922898in}}{\pgfqpoint{1.039563in}{9.970153in}}%
\pgfpathcurveto{\pgfqpoint{0.982364in}{10.017408in}}{\pgfqpoint{0.924744in}{10.064151in}}{\pgfqpoint{0.866709in}{10.110377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.110377in}}%
\pgfpathcurveto{\pgfqpoint{1.153457in}{10.155321in}}{\pgfqpoint{1.096641in}{10.199774in}}{\pgfqpoint{1.039442in}{10.243731in}}%
\pgfpathcurveto{\pgfqpoint{0.982243in}{10.287688in}}{\pgfqpoint{0.924664in}{10.331147in}}{\pgfqpoint{0.866709in}{10.374104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.374104in}}%
\pgfpathcurveto{\pgfqpoint{1.153386in}{10.415980in}}{\pgfqpoint{1.096535in}{10.457377in}}{\pgfqpoint{1.039336in}{10.498291in}}%
\pgfpathcurveto{\pgfqpoint{0.982137in}{10.539204in}}{\pgfqpoint{0.924593in}{10.579632in}}{\pgfqpoint{0.866709in}{10.619571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.619571in}}%
\pgfpathcurveto{\pgfqpoint{1.153323in}{10.658596in}}{\pgfqpoint{1.096441in}{10.697152in}}{\pgfqpoint{1.039242in}{10.735236in}}%
\pgfpathcurveto{\pgfqpoint{0.982043in}{10.773320in}}{\pgfqpoint{0.924531in}{10.810929in}}{\pgfqpoint{0.866709in}{10.848061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.848061in}}%
\pgfpathcurveto{\pgfqpoint{1.153267in}{10.884419in}}{\pgfqpoint{1.096356in}{10.920317in}}{\pgfqpoint{1.039158in}{10.955753in}}%
\pgfpathcurveto{\pgfqpoint{0.981959in}{10.991188in}}{\pgfqpoint{0.924475in}{11.026160in}}{\pgfqpoint{0.866709in}{11.060663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.060663in}}%
\pgfpathcurveto{\pgfqpoint{1.153216in}{11.094511in}}{\pgfqpoint{1.096280in}{11.127908in}}{\pgfqpoint{1.039082in}{11.160850in}}%
\pgfpathcurveto{\pgfqpoint{0.981884in}{11.193792in}}{\pgfqpoint{0.924424in}{11.226280in}}{\pgfqpoint{0.866709in}{11.258308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.258308in}}%
\pgfpathcurveto{\pgfqpoint{1.153170in}{11.289781in}}{\pgfqpoint{1.096211in}{11.320810in}}{\pgfqpoint{1.039013in}{11.351393in}}%
\pgfpathcurveto{\pgfqpoint{0.981815in}{11.381976in}}{\pgfqpoint{0.924379in}{11.412112in}}{\pgfqpoint{0.866709in}{11.441797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.441797in}}%
\pgfpathcurveto{\pgfqpoint{1.153128in}{11.471012in}}{\pgfqpoint{1.096148in}{11.499791in}}{\pgfqpoint{1.038950in}{11.528129in}}%
\pgfpathcurveto{\pgfqpoint{0.981752in}{11.556468in}}{\pgfqpoint{0.924337in}{11.584367in}}{\pgfqpoint{0.866709in}{11.611823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.611823in}}%
\pgfpathcurveto{\pgfqpoint{1.153089in}{11.638882in}}{\pgfqpoint{1.096090in}{11.665511in}}{\pgfqpoint{1.038892in}{11.691706in}}%
\pgfpathcurveto{\pgfqpoint{0.981694in}{11.717901in}}{\pgfqpoint{0.924298in}{11.743663in}}{\pgfqpoint{0.866709in}{11.768988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.768988in}}%
\pgfpathcurveto{\pgfqpoint{1.153053in}{11.793980in}}{\pgfqpoint{1.096036in}{11.818547in}}{\pgfqpoint{1.038838in}{11.842687in}}%
\pgfpathcurveto{\pgfqpoint{0.981640in}{11.866826in}}{\pgfqpoint{0.924262in}{11.890537in}}{\pgfqpoint{0.866709in}{11.913818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.913818in}}%
\pgfpathcurveto{\pgfqpoint{1.153019in}{11.936821in}}{\pgfqpoint{1.095985in}{11.959403in}}{\pgfqpoint{1.038788in}{11.981563in}}%
\pgfpathcurveto{\pgfqpoint{0.981590in}{12.003723in}}{\pgfqpoint{0.924229in}{12.025460in}}{\pgfqpoint{0.866709in}{12.046772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.046772in}}%
\pgfpathcurveto{\pgfqpoint{1.152987in}{12.067853in}}{\pgfqpoint{1.095938in}{12.088519in}}{\pgfqpoint{1.038740in}{12.108766in}}%
\pgfpathcurveto{\pgfqpoint{0.981542in}{12.129013in}}{\pgfqpoint{0.924197in}{12.148842in}}{\pgfqpoint{0.866709in}{12.168251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.168251in}}%
\pgfpathcurveto{\pgfqpoint{1.152958in}{12.187471in}}{\pgfqpoint{1.095894in}{12.206278in}}{\pgfqpoint{1.038696in}{12.224671in}}%
\pgfpathcurveto{\pgfqpoint{0.981498in}{12.243064in}}{\pgfqpoint{0.924168in}{12.261043in}}{\pgfqpoint{0.866709in}{12.278607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.278607in}}%
\pgfpathcurveto{\pgfqpoint{1.152929in}{12.296016in}}{\pgfqpoint{1.095851in}{12.313017in}}{\pgfqpoint{1.038653in}{12.329607in}}%
\pgfpathcurveto{\pgfqpoint{0.981456in}{12.346198in}}{\pgfqpoint{0.924139in}{12.362378in}}{\pgfqpoint{0.866709in}{12.378146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.378146in}}%
\pgfpathcurveto{\pgfqpoint{1.152902in}{12.393790in}}{\pgfqpoint{1.095811in}{12.409029in}}{\pgfqpoint{1.038613in}{12.423862in}}%
\pgfpathcurveto{\pgfqpoint{0.981415in}{12.438694in}}{\pgfqpoint{0.924113in}{12.453118in}}{\pgfqpoint{0.866709in}{12.467135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.467135in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{12.481054in}}{\pgfqpoint{1.095772in}{12.494571in}}{\pgfqpoint{1.038574in}{12.507683in}}%
\pgfpathcurveto{\pgfqpoint{0.981377in}{12.520795in}}{\pgfqpoint{0.924087in}{12.533503in}}{\pgfqpoint{0.866709in}{12.545805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.545805in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{12.558033in}}{\pgfqpoint{1.095735in}{12.569860in}}{\pgfqpoint{1.038537in}{12.581286in}}%
\pgfpathcurveto{\pgfqpoint{0.981339in}{12.592712in}}{\pgfqpoint{0.924062in}{12.603735in}}{\pgfqpoint{0.866709in}{12.614356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.614356in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{12.624921in}}{\pgfqpoint{1.095699in}{12.635088in}}{\pgfqpoint{1.038501in}{12.644855in}}%
\pgfpathcurveto{\pgfqpoint{0.981303in}{12.654622in}}{\pgfqpoint{0.924038in}{12.663990in}}{\pgfqpoint{0.866709in}{12.672956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.672956in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{12.681884in}}{\pgfqpoint{1.095664in}{12.690414in}}{\pgfqpoint{1.038466in}{12.698546in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{12.706678in}}{\pgfqpoint{0.924015in}{12.714412in}}{\pgfqpoint{0.866709in}{12.721748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.721748in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{12.729057in}}{\pgfqpoint{1.095630in}{12.735970in}}{\pgfqpoint{1.038432in}{12.742487in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{12.749003in}}{\pgfqpoint{0.923992in}{12.755123in}}{\pgfqpoint{0.866709in}{12.760846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.760846in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{12.766553in}}{\pgfqpoint{1.095596in}{12.771865in}}{\pgfqpoint{1.038398in}{12.776781in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{12.781698in}}{\pgfqpoint{0.923970in}{12.786218in}}{\pgfqpoint{0.866709in}{12.790343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.790343in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{12.794460in}}{\pgfqpoint{1.095563in}{12.798182in}}{\pgfqpoint{1.038365in}{12.801509in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{12.804837in}}{\pgfqpoint{0.923948in}{12.807769in}}{\pgfqpoint{0.866709in}{12.810307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.810307in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{12.812842in}}{\pgfqpoint{1.095530in}{12.814982in}}{\pgfqpoint{1.038332in}{12.816728in}}%
\pgfpathcurveto{\pgfqpoint{0.981135in}{12.818474in}}{\pgfqpoint{0.923926in}{12.819826in}}{\pgfqpoint{0.866709in}{12.820784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.820784in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{12.821741in}}{\pgfqpoint{1.095497in}{12.822304in}}{\pgfqpoint{1.038300in}{12.822473in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{12.822642in}}{\pgfqpoint{0.923904in}{12.822417in}}{\pgfqpoint{0.866709in}{12.821797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.821797in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{12.821178in}}{\pgfqpoint{1.095465in}{12.820164in}}{\pgfqpoint{1.038267in}{12.818756in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{12.817348in}}{\pgfqpoint{0.923882in}{12.815546in}}{\pgfqpoint{0.866709in}{12.813350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.813350in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{12.811151in}}{\pgfqpoint{1.095432in}{12.808558in}}{\pgfqpoint{1.038234in}{12.805570in}}%
\pgfpathcurveto{\pgfqpoint{0.981037in}{12.802581in}}{\pgfqpoint{0.923860in}{12.799199in}}{\pgfqpoint{0.866709in}{12.795422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.795422in}}%
\pgfpathcurveto{\pgfqpoint{1.152628in}{12.791638in}}{\pgfqpoint{1.095399in}{12.787458in}}{\pgfqpoint{1.038201in}{12.782883in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{12.778308in}}{\pgfqpoint{0.923838in}{12.773338in}}{\pgfqpoint{0.866709in}{12.767972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.767972in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{12.762593in}}{\pgfqpoint{1.095366in}{12.756817in}}{\pgfqpoint{1.038168in}{12.750644in}}%
\pgfpathcurveto{\pgfqpoint{0.980970in}{12.744472in}}{\pgfqpoint{0.923816in}{12.737903in}}{\pgfqpoint{0.866709in}{12.730938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.730938in}}%
\pgfpathcurveto{\pgfqpoint{1.152583in}{12.723950in}}{\pgfqpoint{1.095332in}{12.716563in}}{\pgfqpoint{1.038134in}{12.708779in}}%
\pgfpathcurveto{\pgfqpoint{0.980936in}{12.700994in}}{\pgfqpoint{0.923793in}{12.692812in}}{\pgfqpoint{0.866709in}{12.684233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.684233in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{12.675618in}}{\pgfqpoint{1.095297in}{12.666602in}}{\pgfqpoint{1.038099in}{12.657187in}}%
\pgfpathcurveto{\pgfqpoint{0.980901in}{12.647772in}}{\pgfqpoint{0.923770in}{12.637958in}}{\pgfqpoint{0.866709in}{12.627745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.627745in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{12.617481in}}{\pgfqpoint{1.095261in}{12.606815in}}{\pgfqpoint{1.038063in}{12.595747in}}%
\pgfpathcurveto{\pgfqpoint{0.980866in}{12.584679in}}{\pgfqpoint{0.923746in}{12.573210in}}{\pgfqpoint{0.866709in}{12.561340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.561340in}}%
\pgfpathcurveto{\pgfqpoint{1.152511in}{12.549401in}}{\pgfqpoint{1.095224in}{12.537056in}}{\pgfqpoint{1.038026in}{12.524308in}}%
\pgfpathcurveto{\pgfqpoint{0.980829in}{12.511560in}}{\pgfqpoint{0.923722in}{12.498408in}}{\pgfqpoint{0.866709in}{12.484854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.484854in}}%
\pgfpathcurveto{\pgfqpoint{1.152486in}{12.471208in}}{\pgfqpoint{1.095186in}{12.457154in}}{\pgfqpoint{1.037988in}{12.442694in}}%
\pgfpathcurveto{\pgfqpoint{0.980790in}{12.428233in}}{\pgfqpoint{0.923696in}{12.413366in}}{\pgfqpoint{0.866709in}{12.398094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.398094in}}%
\pgfpathcurveto{\pgfqpoint{1.152459in}{12.382705in}}{\pgfqpoint{1.095146in}{12.366905in}}{\pgfqpoint{1.037948in}{12.350695in}}%
\pgfpathcurveto{\pgfqpoint{0.980750in}{12.334485in}}{\pgfqpoint{0.923669in}{12.317865in}}{\pgfqpoint{0.866709in}{12.300838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.300838in}}%
\pgfpathcurveto{\pgfqpoint{1.152431in}{12.283663in}}{\pgfqpoint{1.095104in}{12.266073in}}{\pgfqpoint{1.037906in}{12.248070in}}%
\pgfpathcurveto{\pgfqpoint{0.980708in}{12.230067in}}{\pgfqpoint{0.923641in}{12.211652in}}{\pgfqpoint{0.866709in}{12.192824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.192824in}}%
\pgfpathcurveto{\pgfqpoint{1.152402in}{12.173815in}}{\pgfqpoint{1.095060in}{12.154387in}}{\pgfqpoint{1.037862in}{12.134542in}}%
\pgfpathcurveto{\pgfqpoint{0.980664in}{12.114697in}}{\pgfqpoint{0.923612in}{12.094434in}}{\pgfqpoint{0.866709in}{12.073757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.073757in}}%
\pgfpathcurveto{\pgfqpoint{1.152371in}{12.052858in}}{\pgfqpoint{1.095013in}{12.031535in}}{\pgfqpoint{1.037815in}{12.009790in}}%
\pgfpathcurveto{\pgfqpoint{0.980618in}{11.988045in}}{\pgfqpoint{0.923581in}{11.965879in}}{\pgfqpoint{0.866709in}{11.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.943294in}}%
\pgfpathcurveto{\pgfqpoint{1.152338in}{11.920441in}}{\pgfqpoint{1.094964in}{11.897158in}}{\pgfqpoint{1.037766in}{11.873449in}}%
\pgfpathcurveto{\pgfqpoint{0.980568in}{11.849740in}}{\pgfqpoint{0.923547in}{11.825605in}}{\pgfqpoint{0.866709in}{11.801045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.801045in}}%
\pgfpathcurveto{\pgfqpoint{1.152303in}{11.776165in}}{\pgfqpoint{1.094911in}{11.750849in}}{\pgfqpoint{1.037713in}{11.725102in}}%
\pgfpathcurveto{\pgfqpoint{0.980515in}{11.699354in}}{\pgfqpoint{0.923512in}{11.673174in}}{\pgfqpoint{0.866709in}{11.646565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.646565in}}%
\pgfpathcurveto{\pgfqpoint{1.152265in}{11.619573in}}{\pgfqpoint{1.094854in}{11.592141in}}{\pgfqpoint{1.037655in}{11.564269in}}%
\pgfpathcurveto{\pgfqpoint{0.980457in}{11.536397in}}{\pgfqpoint{0.923474in}{11.508088in}}{\pgfqpoint{0.866709in}{11.479343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.479343in}}%
\pgfpathcurveto{\pgfqpoint{1.152223in}{11.450144in}}{\pgfqpoint{1.094792in}{11.420497in}}{\pgfqpoint{1.037593in}{11.390404in}}%
\pgfpathcurveto{\pgfqpoint{0.980395in}{11.360311in}}{\pgfqpoint{0.923432in}{11.329774in}}{\pgfqpoint{0.866709in}{11.298794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.298794in}}%
\pgfpathcurveto{\pgfqpoint{1.152178in}{11.267278in}}{\pgfqpoint{1.094724in}{11.235305in}}{\pgfqpoint{1.037526in}{11.202879in}}%
\pgfpathcurveto{\pgfqpoint{0.980328in}{11.170453in}}{\pgfqpoint{0.923387in}{11.137574in}}{\pgfqpoint{0.866709in}{11.104246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.104246in}}%
\pgfpathcurveto{\pgfqpoint{1.152129in}{11.070285in}}{\pgfqpoint{1.094650in}{11.035858in}}{\pgfqpoint{1.037452in}{11.000969in}}%
\pgfpathcurveto{\pgfqpoint{0.980253in}{10.966080in}}{\pgfqpoint{0.923337in}{10.930730in}}{\pgfqpoint{0.866709in}{10.894922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.894922in}}%
\pgfpathcurveto{\pgfqpoint{1.152074in}{10.858368in}}{\pgfqpoint{1.094568in}{10.821338in}}{\pgfqpoint{1.037369in}{10.783836in}}%
\pgfpathcurveto{\pgfqpoint{0.980171in}{10.746334in}}{\pgfqpoint{0.923282in}{10.708361in}}{\pgfqpoint{0.866709in}{10.669922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.669922in}}%
\pgfpathcurveto{\pgfqpoint{1.152014in}{10.630602in}}{\pgfqpoint{1.094476in}{10.590794in}}{\pgfqpoint{1.037278in}{10.550504in}}%
\pgfpathcurveto{\pgfqpoint{0.980079in}{10.510214in}}{\pgfqpoint{0.923221in}{10.469442in}}{\pgfqpoint{0.866709in}{10.428194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.428194in}}%
\pgfpathcurveto{\pgfqpoint{1.151945in}{10.385904in}}{\pgfqpoint{1.094373in}{10.343114in}}{\pgfqpoint{1.037174in}{10.299829in}}%
\pgfpathcurveto{\pgfqpoint{0.979976in}{10.256544in}}{\pgfqpoint{0.923152in}{10.212766in}}{\pgfqpoint{0.866709in}{10.168499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.168499in}}%
\pgfpathcurveto{\pgfqpoint{1.151867in}{10.122998in}}{\pgfqpoint{1.094256in}{10.076982in}}{\pgfqpoint{1.037057in}{10.030457in}}%
\pgfpathcurveto{\pgfqpoint{0.979858in}{9.983933in}}{\pgfqpoint{0.923073in}{9.936901in}}{\pgfqpoint{0.866709in}{9.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.889368in}}%
\pgfpathcurveto{\pgfqpoint{1.151777in}{9.840365in}}{\pgfqpoint{1.094121in}{9.790831in}}{\pgfqpoint{1.036921in}{9.740772in}}%
\pgfpathcurveto{\pgfqpoint{0.979722in}{9.690713in}}{\pgfqpoint{0.922982in}{9.640132in}}{\pgfqpoint{0.866709in}{9.589034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.589034in}}%
\pgfpathcurveto{\pgfqpoint{1.151672in}{9.536177in}}{\pgfqpoint{1.093963in}{9.482769in}}{\pgfqpoint{1.036763in}{9.428818in}}%
\pgfpathcurveto{\pgfqpoint{0.979564in}{9.374867in}}{\pgfqpoint{0.922877in}{9.320376in}}{\pgfqpoint{0.866709in}{9.265352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.265352in}}%
\pgfpathcurveto{\pgfqpoint{1.151548in}{9.208203in}}{\pgfqpoint{1.093776in}{9.150482in}}{\pgfqpoint{1.036576in}{9.092197in}}%
\pgfpathcurveto{\pgfqpoint{0.979377in}{9.033912in}}{\pgfqpoint{0.922752in}{8.975066in}}{\pgfqpoint{0.866709in}{8.915667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.915667in}}%
\pgfpathcurveto{\pgfqpoint{1.151398in}{8.853678in}}{\pgfqpoint{1.093551in}{8.791091in}}{\pgfqpoint{1.036351in}{8.727915in}}%
\pgfpathcurveto{\pgfqpoint{0.979151in}{8.664739in}}{\pgfqpoint{0.922601in}{8.600977in}}{\pgfqpoint{0.866709in}{8.536640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.536640in}}%
\pgfpathcurveto{\pgfqpoint{1.151213in}{8.469104in}}{\pgfqpoint{1.093273in}{8.400938in}}{\pgfqpoint{1.036073in}{8.332154in}}%
\pgfpathcurveto{\pgfqpoint{0.978872in}{8.263369in}}{\pgfqpoint{0.922414in}{8.193971in}}{\pgfqpoint{0.866709in}{8.123969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.123969in}}%
\pgfpathcurveto{\pgfqpoint{1.150980in}{8.049949in}}{\pgfqpoint{1.092922in}{7.975260in}}{\pgfqpoint{1.035721in}{7.899917in}}%
\pgfpathcurveto{\pgfqpoint{0.978520in}{7.824573in}}{\pgfqpoint{0.922179in}{7.748581in}}{\pgfqpoint{0.866709in}{7.671954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.671954in}}%
\pgfpathcurveto{\pgfqpoint{1.150674in}{7.590160in}}{\pgfqpoint{1.092462in}{7.507650in}}{\pgfqpoint{1.035260in}{7.424441in}}%
\pgfpathcurveto{\pgfqpoint{0.978058in}{7.341231in}}{\pgfqpoint{0.921871in}{7.257329in}}{\pgfqpoint{0.866709in}{7.172753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.172753in}}%
\pgfpathcurveto{\pgfqpoint{1.150256in}{7.081329in}}{\pgfqpoint{1.091833in}{6.989125in}}{\pgfqpoint{1.034630in}{6.896165in}}%
\pgfpathcurveto{\pgfqpoint{0.977427in}{6.803204in}}{\pgfqpoint{0.921449in}{6.709496in}}{\pgfqpoint{0.866709in}{6.615063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.615063in}}%
\pgfpathcurveto{\pgfqpoint{1.149647in}{6.511147in}}{\pgfqpoint{1.090917in}{6.406365in}}{\pgfqpoint{1.033712in}{6.300750in}}%
\pgfpathcurveto{\pgfqpoint{0.976508in}{6.195135in}}{\pgfqpoint{0.920834in}{6.088698in}}{\pgfqpoint{0.866709in}{5.981472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.981472in}}%
\pgfpathcurveto{\pgfqpoint{1.148676in}{5.860215in}}{\pgfqpoint{1.089457in}{5.737965in}}{\pgfqpoint{1.032250in}{5.614771in}}%
\pgfpathcurveto{\pgfqpoint{0.975043in}{5.491577in}}{\pgfqpoint{0.919855in}{5.367456in}}{\pgfqpoint{0.866709in}{5.242456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.242456in}}%
\pgfpathcurveto{\pgfqpoint{1.146876in}{5.094263in}}{\pgfqpoint{1.086750in}{4.944863in}}{\pgfqpoint{1.029538in}{4.794338in}}%
\pgfpathcurveto{\pgfqpoint{0.972327in}{4.643814in}}{\pgfqpoint{0.918040in}{4.492193in}}{\pgfqpoint{0.866709in}{4.339563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.339563in}}%
\pgfpathcurveto{\pgfqpoint{1.142317in}{4.138657in}}{\pgfqpoint{1.079892in}{3.936059in}}{\pgfqpoint{1.022668in}{3.731967in}}%
\pgfpathcurveto{\pgfqpoint{0.965445in}{3.527875in}}{\pgfqpoint{0.913441in}{3.322355in}}{\pgfqpoint{0.866709in}{3.115607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.115607in}}%
\pgfpathcurveto{\pgfqpoint{1.119809in}{2.717108in}}{\pgfqpoint{1.049400in}{2.314417in}}{\pgfqpoint{0.998914in}{1.908996in}}%
\pgfpathcurveto{\pgfqpoint{0.948428in}{1.503575in}}{\pgfqpoint{0.917924in}{1.095914in}}{\pgfqpoint{0.907515in}{0.687494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722035in}}%
\pgfpathcurveto{\pgfqpoint{1.202740in}{0.716699in}}{\pgfqpoint{1.195760in}{0.711147in}}{\pgfqpoint{1.188954in}{0.705386in}}%
\pgfpathcurveto{\pgfqpoint{1.182149in}{0.699625in}}{\pgfqpoint{1.175520in}{0.693659in}}{\pgfqpoint{1.169078in}{0.687494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.801921in}}%
\pgfpathcurveto{\pgfqpoint{1.150268in}{0.813022in}}{\pgfqpoint{1.088994in}{0.811655in}}{\pgfqpoint{1.029933in}{0.797907in}}%
\pgfpathcurveto{\pgfqpoint{0.970871in}{0.784158in}}{\pgfqpoint{0.915293in}{0.758324in}}{\pgfqpoint{0.866709in}{0.722035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061253in}{0.712623in}}%
\pgfpathcurveto{\pgfqpoint{1.033116in}{0.735215in}}{\pgfqpoint{1.002301in}{0.754254in}}{\pgfqpoint{0.969506in}{0.769307in}}%
\pgfpathcurveto{\pgfqpoint{0.936711in}{0.784361in}}{\pgfqpoint{0.902185in}{0.795315in}}{\pgfqpoint{0.866709in}{0.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015340in}{0.712623in}}%
\pgfpathcurveto{\pgfqpoint{0.992639in}{0.726312in}}{\pgfqpoint{0.968634in}{0.737709in}}{\pgfqpoint{0.943678in}{0.746648in}}%
\pgfpathcurveto{\pgfqpoint{0.918722in}{0.755586in}}{\pgfqpoint{0.892939in}{0.762020in}}{\pgfqpoint{0.866709in}{0.765855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765855in}}%
\pgfpathcurveto{\pgfqpoint{1.157276in}{0.773548in}}{\pgfqpoint{1.103660in}{0.770671in}}{\pgfqpoint{1.052178in}{0.757394in}}%
\pgfpathcurveto{\pgfqpoint{1.000697in}{0.744116in}}{\pgfqpoint{0.952376in}{0.720703in}}{\pgfqpoint{0.910051in}{0.688528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.680424in}}%
\pgfpathcurveto{\pgfqpoint{1.202763in}{0.682270in}}{\pgfqpoint{1.195582in}{0.683870in}}{\pgfqpoint{1.188352in}{0.685222in}}%
\pgfpathcurveto{\pgfqpoint{1.181122in}{0.686574in}}{\pgfqpoint{1.173847in}{0.687677in}}{\pgfqpoint{1.166541in}{0.688528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882386in}{0.675930in}}%
\pgfpathcurveto{\pgfqpoint{0.879793in}{0.676746in}}{\pgfqpoint{0.877190in}{0.677528in}}{\pgfqpoint{0.874577in}{0.678277in}}%
\pgfpathcurveto{\pgfqpoint{0.871963in}{0.679026in}}{\pgfqpoint{0.869341in}{0.679742in}}{\pgfqpoint{0.866709in}{0.680424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194206in}{0.675930in}}%
\pgfpathcurveto{\pgfqpoint{1.163889in}{0.766508in}}{\pgfqpoint{1.120266in}{0.852073in}}{\pgfqpoint{1.064771in}{0.929814in}}%
\pgfpathcurveto{\pgfqpoint{1.009276in}{1.007556in}}{\pgfqpoint{0.942524in}{1.076611in}}{\pgfqpoint{0.866709in}{1.134710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134710in}}%
\pgfpathcurveto{\pgfqpoint{1.158982in}{1.173718in}}{\pgfqpoint{1.104311in}{1.207545in}}{\pgfqpoint{1.046686in}{1.235687in}}%
\pgfpathcurveto{\pgfqpoint{0.989061in}{1.263829in}}{\pgfqpoint{0.928770in}{1.286145in}}{\pgfqpoint{0.866709in}{1.302304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.302304in}}%
\pgfpathcurveto{\pgfqpoint{1.154039in}{1.316844in}}{\pgfqpoint{1.097002in}{1.326336in}}{\pgfqpoint{1.039459in}{1.330665in}}%
\pgfpathcurveto{\pgfqpoint{0.981916in}{1.334995in}}{\pgfqpoint{0.924100in}{1.334144in}}{\pgfqpoint{0.866709in}{1.328123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.328123in}}%
\pgfpathcurveto{\pgfqpoint{1.150101in}{1.321852in}}{\pgfqpoint{1.091037in}{1.309998in}}{\pgfqpoint{1.033464in}{1.292717in}}%
\pgfpathcurveto{\pgfqpoint{0.975892in}{1.275435in}}{\pgfqpoint{0.920063in}{1.252802in}}{\pgfqpoint{0.866709in}{1.225113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.225113in}}%
\pgfpathcurveto{\pgfqpoint{1.141787in}{1.189773in}}{\pgfqpoint{1.078156in}{1.146424in}}{\pgfqpoint{1.020346in}{1.095987in}}%
\pgfpathcurveto{\pgfqpoint{0.962535in}{1.045550in}}{\pgfqpoint{0.910957in}{0.988385in}}{\pgfqpoint{0.866709in}{0.925710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925710in}}%
\pgfpathcurveto{\pgfqpoint{1.186206in}{0.892172in}}{\pgfqpoint{1.164697in}{0.857154in}}{\pgfqpoint{1.145488in}{0.820871in}}%
\pgfpathcurveto{\pgfqpoint{1.126279in}{0.784588in}}{\pgfqpoint{1.109409in}{0.747113in}}{\pgfqpoint{1.094983in}{0.708677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.767175in}}%
\pgfpathcurveto{\pgfqpoint{1.143352in}{2.428004in}}{\pgfqpoint{1.090970in}{2.086210in}}{\pgfqpoint{1.052875in}{1.742680in}}%
\pgfpathcurveto{\pgfqpoint{1.014780in}{1.399151in}}{\pgfqpoint{0.991004in}{1.054185in}}{\pgfqpoint{0.981610in}{0.708677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.113801in}}%
\pgfpathcurveto{\pgfqpoint{1.140212in}{3.892775in}}{\pgfqpoint{1.076725in}{3.669848in}}{\pgfqpoint{1.019496in}{3.445279in}}%
\pgfpathcurveto{\pgfqpoint{0.962267in}{3.220710in}}{\pgfqpoint{0.911319in}{2.994588in}}{\pgfqpoint{0.866709in}{2.767175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.065736in}}%
\pgfpathcurveto{\pgfqpoint{1.146269in}{4.909486in}}{\pgfqpoint{1.085836in}{4.751961in}}{\pgfqpoint{1.028623in}{4.593256in}}%
\pgfpathcurveto{\pgfqpoint{0.971409in}{4.434551in}}{\pgfqpoint{0.917427in}{4.274700in}}{\pgfqpoint{0.866709in}{4.113801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.833351in}}%
\pgfpathcurveto{\pgfqpoint{1.148388in}{5.707392in}}{\pgfqpoint{1.089023in}{5.580404in}}{\pgfqpoint{1.031815in}{5.452441in}}%
\pgfpathcurveto{\pgfqpoint{0.974608in}{5.324478in}}{\pgfqpoint{0.919564in}{5.195557in}}{\pgfqpoint{0.866709in}{5.065736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.486444in}}%
\pgfpathcurveto{\pgfqpoint{1.149478in}{6.379320in}}{\pgfqpoint{1.090664in}{6.271307in}}{\pgfqpoint{1.033459in}{6.162440in}}%
\pgfpathcurveto{\pgfqpoint{0.976253in}{6.053573in}}{\pgfqpoint{0.920664in}{5.943865in}}{\pgfqpoint{0.866709in}{5.833351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.058647in}}%
\pgfpathcurveto{\pgfqpoint{1.150145in}{6.964834in}}{\pgfqpoint{1.091666in}{6.870225in}}{\pgfqpoint{1.034463in}{6.774845in}}%
\pgfpathcurveto{\pgfqpoint{0.977260in}{6.679465in}}{\pgfqpoint{0.921337in}{6.583323in}}{\pgfqpoint{0.866709in}{6.486444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.569275in}}%
\pgfpathcurveto{\pgfqpoint{1.150596in}{7.485599in}}{\pgfqpoint{1.092344in}{7.401195in}}{\pgfqpoint{1.035142in}{7.316081in}}%
\pgfpathcurveto{\pgfqpoint{0.977940in}{7.230966in}}{\pgfqpoint{0.921792in}{7.145149in}}{\pgfqpoint{0.866709in}{7.058647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.030649in}}%
\pgfpathcurveto{\pgfqpoint{1.150922in}{7.955087in}}{\pgfqpoint{1.092834in}{7.878846in}}{\pgfqpoint{1.035633in}{7.801943in}}%
\pgfpathcurveto{\pgfqpoint{0.978432in}{7.725040in}}{\pgfqpoint{0.922120in}{7.647478in}}{\pgfqpoint{0.866709in}{7.569275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.451212in}}%
\pgfpathcurveto{\pgfqpoint{1.151168in}{8.382375in}}{\pgfqpoint{1.093205in}{8.312901in}}{\pgfqpoint{1.036004in}{8.242801in}}%
\pgfpathcurveto{\pgfqpoint{0.978804in}{8.172701in}}{\pgfqpoint{0.922369in}{8.101979in}}{\pgfqpoint{0.866709in}{8.030649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.837046in}}%
\pgfpathcurveto{\pgfqpoint{1.151362in}{8.773935in}}{\pgfqpoint{1.093496in}{8.710219in}}{\pgfqpoint{1.036296in}{8.645908in}}%
\pgfpathcurveto{\pgfqpoint{0.979096in}{8.581597in}}{\pgfqpoint{0.922564in}{8.516695in}}{\pgfqpoint{0.866709in}{8.451212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.192710in}}%
\pgfpathcurveto{\pgfqpoint{1.151518in}{9.134575in}}{\pgfqpoint{1.093731in}{9.075862in}}{\pgfqpoint{1.036532in}{9.016581in}}%
\pgfpathcurveto{\pgfqpoint{0.979332in}{8.957299in}}{\pgfqpoint{0.922722in}{8.897451in}}{\pgfqpoint{0.866709in}{8.837046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.521721in}}%
\pgfpathcurveto{\pgfqpoint{1.151647in}{9.467984in}}{\pgfqpoint{1.093926in}{9.413692in}}{\pgfqpoint{1.036726in}{9.358853in}}%
\pgfpathcurveto{\pgfqpoint{0.979527in}{9.304014in}}{\pgfqpoint{0.922852in}{9.248631in}}{\pgfqpoint{0.866709in}{9.192710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.826862in}}%
\pgfpathcurveto{\pgfqpoint{1.151756in}{9.777065in}}{\pgfqpoint{1.094089in}{9.726734in}}{\pgfqpoint{1.036890in}{9.675874in}}%
\pgfpathcurveto{\pgfqpoint{0.979690in}{9.625014in}}{\pgfqpoint{0.922961in}{9.573627in}}{\pgfqpoint{0.866709in}{9.521721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.110377in}}%
\pgfpathcurveto{\pgfqpoint{1.151849in}{10.064151in}}{\pgfqpoint{1.094228in}{10.017408in}}{\pgfqpoint{1.037029in}{9.970153in}}%
\pgfpathcurveto{\pgfqpoint{0.979830in}{9.922898in}}{\pgfqpoint{0.923055in}{9.875132in}}{\pgfqpoint{0.866709in}{9.826862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.374104in}}%
\pgfpathcurveto{\pgfqpoint{1.151929in}{10.331147in}}{\pgfqpoint{1.094349in}{10.287688in}}{\pgfqpoint{1.037150in}{10.243731in}}%
\pgfpathcurveto{\pgfqpoint{0.979952in}{10.199774in}}{\pgfqpoint{0.923136in}{10.155321in}}{\pgfqpoint{0.866709in}{10.110377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.619571in}}%
\pgfpathcurveto{\pgfqpoint{1.152000in}{10.579632in}}{\pgfqpoint{1.094455in}{10.539204in}}{\pgfqpoint{1.037257in}{10.498291in}}%
\pgfpathcurveto{\pgfqpoint{0.980058in}{10.457377in}}{\pgfqpoint{0.923207in}{10.415980in}}{\pgfqpoint{0.866709in}{10.374104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.848061in}}%
\pgfpathcurveto{\pgfqpoint{1.152062in}{10.810929in}}{\pgfqpoint{1.094549in}{10.773320in}}{\pgfqpoint{1.037351in}{10.735236in}}%
\pgfpathcurveto{\pgfqpoint{0.980152in}{10.697152in}}{\pgfqpoint{0.923270in}{10.658596in}}{\pgfqpoint{0.866709in}{10.619571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.060663in}}%
\pgfpathcurveto{\pgfqpoint{1.152118in}{11.026160in}}{\pgfqpoint{1.094633in}{10.991188in}}{\pgfqpoint{1.037435in}{10.955753in}}%
\pgfpathcurveto{\pgfqpoint{0.980236in}{10.920317in}}{\pgfqpoint{0.923326in}{10.884419in}}{\pgfqpoint{0.866709in}{10.848061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.258308in}}%
\pgfpathcurveto{\pgfqpoint{1.152168in}{11.226280in}}{\pgfqpoint{1.094709in}{11.193792in}}{\pgfqpoint{1.037511in}{11.160850in}}%
\pgfpathcurveto{\pgfqpoint{0.980312in}{11.127908in}}{\pgfqpoint{0.923377in}{11.094511in}}{\pgfqpoint{0.866709in}{11.060663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.441797in}}%
\pgfpathcurveto{\pgfqpoint{1.152214in}{11.412112in}}{\pgfqpoint{1.094778in}{11.381976in}}{\pgfqpoint{1.037580in}{11.351393in}}%
\pgfpathcurveto{\pgfqpoint{0.980381in}{11.320810in}}{\pgfqpoint{0.923423in}{11.289781in}}{\pgfqpoint{0.866709in}{11.258308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.611823in}}%
\pgfpathcurveto{\pgfqpoint{1.152256in}{11.584367in}}{\pgfqpoint{1.094841in}{11.556468in}}{\pgfqpoint{1.037643in}{11.528129in}}%
\pgfpathcurveto{\pgfqpoint{0.980444in}{11.499791in}}{\pgfqpoint{0.923465in}{11.471012in}}{\pgfqpoint{0.866709in}{11.441797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.768988in}}%
\pgfpathcurveto{\pgfqpoint{1.152295in}{11.743663in}}{\pgfqpoint{1.094899in}{11.717901in}}{\pgfqpoint{1.037701in}{11.691706in}}%
\pgfpathcurveto{\pgfqpoint{0.980503in}{11.665511in}}{\pgfqpoint{0.923504in}{11.638882in}}{\pgfqpoint{0.866709in}{11.611823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.913818in}}%
\pgfpathcurveto{\pgfqpoint{1.152331in}{11.890537in}}{\pgfqpoint{1.094953in}{11.866826in}}{\pgfqpoint{1.037755in}{11.842687in}}%
\pgfpathcurveto{\pgfqpoint{0.980557in}{11.818547in}}{\pgfqpoint{0.923540in}{11.793980in}}{\pgfqpoint{0.866709in}{11.768988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.046772in}}%
\pgfpathcurveto{\pgfqpoint{1.152364in}{12.025460in}}{\pgfqpoint{1.095003in}{12.003723in}}{\pgfqpoint{1.037805in}{11.981563in}}%
\pgfpathcurveto{\pgfqpoint{0.980607in}{11.959403in}}{\pgfqpoint{0.923574in}{11.936821in}}{\pgfqpoint{0.866709in}{11.913818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.168251in}}%
\pgfpathcurveto{\pgfqpoint{1.152395in}{12.148842in}}{\pgfqpoint{1.095050in}{12.129013in}}{\pgfqpoint{1.037852in}{12.108766in}}%
\pgfpathcurveto{\pgfqpoint{0.980654in}{12.088519in}}{\pgfqpoint{0.923605in}{12.067853in}}{\pgfqpoint{0.866709in}{12.046772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.278607in}}%
\pgfpathcurveto{\pgfqpoint{1.152425in}{12.261043in}}{\pgfqpoint{1.095095in}{12.243064in}}{\pgfqpoint{1.037897in}{12.224671in}}%
\pgfpathcurveto{\pgfqpoint{0.980699in}{12.206278in}}{\pgfqpoint{0.923635in}{12.187471in}}{\pgfqpoint{0.866709in}{12.168251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.378146in}}%
\pgfpathcurveto{\pgfqpoint{1.152453in}{12.362378in}}{\pgfqpoint{1.095137in}{12.346198in}}{\pgfqpoint{1.037939in}{12.329607in}}%
\pgfpathcurveto{\pgfqpoint{0.980741in}{12.313017in}}{\pgfqpoint{0.923663in}{12.296016in}}{\pgfqpoint{0.866709in}{12.278607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.467135in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{12.453118in}}{\pgfqpoint{1.095177in}{12.438694in}}{\pgfqpoint{1.037980in}{12.423862in}}%
\pgfpathcurveto{\pgfqpoint{0.980782in}{12.409029in}}{\pgfqpoint{0.923690in}{12.393790in}}{\pgfqpoint{0.866709in}{12.378146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.545805in}}%
\pgfpathcurveto{\pgfqpoint{1.152506in}{12.533503in}}{\pgfqpoint{1.095216in}{12.520795in}}{\pgfqpoint{1.038018in}{12.507683in}}%
\pgfpathcurveto{\pgfqpoint{0.980821in}{12.494571in}}{\pgfqpoint{0.923716in}{12.481054in}}{\pgfqpoint{0.866709in}{12.467135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.614356in}}%
\pgfpathcurveto{\pgfqpoint{1.152531in}{12.603735in}}{\pgfqpoint{1.095253in}{12.592712in}}{\pgfqpoint{1.038055in}{12.581286in}}%
\pgfpathcurveto{\pgfqpoint{0.980858in}{12.569860in}}{\pgfqpoint{0.923741in}{12.558033in}}{\pgfqpoint{0.866709in}{12.545805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.672956in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{12.663990in}}{\pgfqpoint{1.095289in}{12.654622in}}{\pgfqpoint{1.038092in}{12.644855in}}%
\pgfpathcurveto{\pgfqpoint{0.980894in}{12.635088in}}{\pgfqpoint{0.923765in}{12.624921in}}{\pgfqpoint{0.866709in}{12.614356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.721748in}}%
\pgfpathcurveto{\pgfqpoint{1.152578in}{12.714412in}}{\pgfqpoint{1.095324in}{12.706678in}}{\pgfqpoint{1.038127in}{12.698546in}}%
\pgfpathcurveto{\pgfqpoint{0.980929in}{12.690414in}}{\pgfqpoint{0.923788in}{12.681884in}}{\pgfqpoint{0.866709in}{12.672956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.760846in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{12.755123in}}{\pgfqpoint{1.095358in}{12.749003in}}{\pgfqpoint{1.038161in}{12.742487in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{12.735970in}}{\pgfqpoint{0.923811in}{12.729057in}}{\pgfqpoint{0.866709in}{12.721748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.790343in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{12.786218in}}{\pgfqpoint{1.095392in}{12.781698in}}{\pgfqpoint{1.038194in}{12.776781in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{12.771865in}}{\pgfqpoint{0.923834in}{12.766553in}}{\pgfqpoint{0.866709in}{12.760846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.810307in}}%
\pgfpathcurveto{\pgfqpoint{1.152645in}{12.807769in}}{\pgfqpoint{1.095425in}{12.804837in}}{\pgfqpoint{1.038227in}{12.801509in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{12.798182in}}{\pgfqpoint{0.923856in}{12.794460in}}{\pgfqpoint{0.866709in}{12.790343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.820784in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{12.819826in}}{\pgfqpoint{1.095458in}{12.818474in}}{\pgfqpoint{1.038260in}{12.816728in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{12.814982in}}{\pgfqpoint{0.923878in}{12.812842in}}{\pgfqpoint{0.866709in}{12.810307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.821797in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{12.822417in}}{\pgfqpoint{1.095490in}{12.822642in}}{\pgfqpoint{1.038293in}{12.822473in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{12.822304in}}{\pgfqpoint{0.923899in}{12.821741in}}{\pgfqpoint{0.866709in}{12.820784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.813350in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{12.815546in}}{\pgfqpoint{1.095523in}{12.817348in}}{\pgfqpoint{1.038325in}{12.818756in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{12.820164in}}{\pgfqpoint{0.923921in}{12.821178in}}{\pgfqpoint{0.866709in}{12.821797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.795422in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{12.799199in}}{\pgfqpoint{1.095556in}{12.802581in}}{\pgfqpoint{1.038358in}{12.805570in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{12.808558in}}{\pgfqpoint{0.923943in}{12.811151in}}{\pgfqpoint{0.866709in}{12.813350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.767972in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{12.773338in}}{\pgfqpoint{1.095589in}{12.778308in}}{\pgfqpoint{1.038391in}{12.782883in}}%
\pgfpathcurveto{\pgfqpoint{0.981194in}{12.787458in}}{\pgfqpoint{0.923965in}{12.791638in}}{\pgfqpoint{0.866709in}{12.795422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.730938in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{12.737903in}}{\pgfqpoint{1.095622in}{12.744472in}}{\pgfqpoint{1.038425in}{12.750644in}}%
\pgfpathcurveto{\pgfqpoint{0.981227in}{12.756817in}}{\pgfqpoint{0.923987in}{12.762593in}}{\pgfqpoint{0.866709in}{12.767972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.684233in}}%
\pgfpathcurveto{\pgfqpoint{1.152799in}{12.692812in}}{\pgfqpoint{1.095656in}{12.700994in}}{\pgfqpoint{1.038459in}{12.708779in}}%
\pgfpathcurveto{\pgfqpoint{0.981261in}{12.716563in}}{\pgfqpoint{0.924010in}{12.723950in}}{\pgfqpoint{0.866709in}{12.730938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.627745in}}%
\pgfpathcurveto{\pgfqpoint{1.152823in}{12.637958in}}{\pgfqpoint{1.095691in}{12.647772in}}{\pgfqpoint{1.038494in}{12.657187in}}%
\pgfpathcurveto{\pgfqpoint{0.981296in}{12.666602in}}{\pgfqpoint{0.924033in}{12.675618in}}{\pgfqpoint{0.866709in}{12.684233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.561340in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{12.573210in}}{\pgfqpoint{1.095727in}{12.584679in}}{\pgfqpoint{1.038529in}{12.595747in}}%
\pgfpathcurveto{\pgfqpoint{0.981332in}{12.606815in}}{\pgfqpoint{0.924057in}{12.617481in}}{\pgfqpoint{0.866709in}{12.627745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.484854in}}%
\pgfpathcurveto{\pgfqpoint{1.152871in}{12.498408in}}{\pgfqpoint{1.095764in}{12.511560in}}{\pgfqpoint{1.038566in}{12.524308in}}%
\pgfpathcurveto{\pgfqpoint{0.981369in}{12.537056in}}{\pgfqpoint{0.924081in}{12.549401in}}{\pgfqpoint{0.866709in}{12.561340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.398094in}}%
\pgfpathcurveto{\pgfqpoint{1.152897in}{12.413366in}}{\pgfqpoint{1.095802in}{12.428233in}}{\pgfqpoint{1.038605in}{12.442694in}}%
\pgfpathcurveto{\pgfqpoint{0.981407in}{12.457154in}}{\pgfqpoint{0.924107in}{12.471208in}}{\pgfqpoint{0.866709in}{12.484854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.300838in}}%
\pgfpathcurveto{\pgfqpoint{1.152923in}{12.317865in}}{\pgfqpoint{1.095842in}{12.334485in}}{\pgfqpoint{1.038645in}{12.350695in}}%
\pgfpathcurveto{\pgfqpoint{0.981447in}{12.366905in}}{\pgfqpoint{0.924134in}{12.382705in}}{\pgfqpoint{0.866709in}{12.398094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.192824in}}%
\pgfpathcurveto{\pgfqpoint{1.152951in}{12.211652in}}{\pgfqpoint{1.095884in}{12.230067in}}{\pgfqpoint{1.038686in}{12.248070in}}%
\pgfpathcurveto{\pgfqpoint{0.981489in}{12.266073in}}{\pgfqpoint{0.924161in}{12.283663in}}{\pgfqpoint{0.866709in}{12.300838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.073757in}}%
\pgfpathcurveto{\pgfqpoint{1.152981in}{12.094434in}}{\pgfqpoint{1.095928in}{12.114697in}}{\pgfqpoint{1.038731in}{12.134542in}}%
\pgfpathcurveto{\pgfqpoint{0.981533in}{12.154387in}}{\pgfqpoint{0.924191in}{12.173815in}}{\pgfqpoint{0.866709in}{12.192824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.943294in}}%
\pgfpathcurveto{\pgfqpoint{1.153012in}{11.965879in}}{\pgfqpoint{1.095975in}{11.988045in}}{\pgfqpoint{1.038777in}{12.009790in}}%
\pgfpathcurveto{\pgfqpoint{0.981579in}{12.031535in}}{\pgfqpoint{0.924222in}{12.052858in}}{\pgfqpoint{0.866709in}{12.073757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.801045in}}%
\pgfpathcurveto{\pgfqpoint{1.153045in}{11.825605in}}{\pgfqpoint{1.096025in}{11.849740in}}{\pgfqpoint{1.038827in}{11.873449in}}%
\pgfpathcurveto{\pgfqpoint{0.981629in}{11.897158in}}{\pgfqpoint{0.924255in}{11.920441in}}{\pgfqpoint{0.866709in}{11.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.646565in}}%
\pgfpathcurveto{\pgfqpoint{1.153081in}{11.673174in}}{\pgfqpoint{1.096078in}{11.699354in}}{\pgfqpoint{1.038880in}{11.725102in}}%
\pgfpathcurveto{\pgfqpoint{0.981682in}{11.750849in}}{\pgfqpoint{0.924290in}{11.776165in}}{\pgfqpoint{0.866709in}{11.801045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.479343in}}%
\pgfpathcurveto{\pgfqpoint{1.153119in}{11.508088in}}{\pgfqpoint{1.096135in}{11.536397in}}{\pgfqpoint{1.038937in}{11.564269in}}%
\pgfpathcurveto{\pgfqpoint{0.981739in}{11.592141in}}{\pgfqpoint{0.924328in}{11.619573in}}{\pgfqpoint{0.866709in}{11.646565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.298794in}}%
\pgfpathcurveto{\pgfqpoint{1.153160in}{11.329774in}}{\pgfqpoint{1.096197in}{11.360311in}}{\pgfqpoint{1.038999in}{11.390404in}}%
\pgfpathcurveto{\pgfqpoint{0.981801in}{11.420497in}}{\pgfqpoint{0.924369in}{11.450144in}}{\pgfqpoint{0.866709in}{11.479343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.104246in}}%
\pgfpathcurveto{\pgfqpoint{1.153206in}{11.137574in}}{\pgfqpoint{1.096265in}{11.170453in}}{\pgfqpoint{1.039067in}{11.202879in}}%
\pgfpathcurveto{\pgfqpoint{0.981868in}{11.235305in}}{\pgfqpoint{0.924414in}{11.267278in}}{\pgfqpoint{0.866709in}{11.298794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.894922in}}%
\pgfpathcurveto{\pgfqpoint{1.153255in}{10.930730in}}{\pgfqpoint{1.096339in}{10.966080in}}{\pgfqpoint{1.039141in}{11.000969in}}%
\pgfpathcurveto{\pgfqpoint{0.981943in}{11.035858in}}{\pgfqpoint{0.924464in}{11.070285in}}{\pgfqpoint{0.866709in}{11.104246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.669922in}}%
\pgfpathcurveto{\pgfqpoint{1.153310in}{10.708361in}}{\pgfqpoint{1.096422in}{10.746334in}}{\pgfqpoint{1.039223in}{10.783836in}}%
\pgfpathcurveto{\pgfqpoint{0.982025in}{10.821338in}}{\pgfqpoint{0.924518in}{10.858368in}}{\pgfqpoint{0.866709in}{10.894922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.428194in}}%
\pgfpathcurveto{\pgfqpoint{1.153372in}{10.469442in}}{\pgfqpoint{1.096514in}{10.510214in}}{\pgfqpoint{1.039315in}{10.550504in}}%
\pgfpathcurveto{\pgfqpoint{0.982116in}{10.590794in}}{\pgfqpoint{0.924579in}{10.630602in}}{\pgfqpoint{0.866709in}{10.669922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.168499in}}%
\pgfpathcurveto{\pgfqpoint{1.153441in}{10.212766in}}{\pgfqpoint{1.096617in}{10.256544in}}{\pgfqpoint{1.039418in}{10.299829in}}%
\pgfpathcurveto{\pgfqpoint{0.982219in}{10.343114in}}{\pgfqpoint{0.924648in}{10.385904in}}{\pgfqpoint{0.866709in}{10.428194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.889368in}}%
\pgfpathcurveto{\pgfqpoint{1.153520in}{9.936901in}}{\pgfqpoint{1.096735in}{9.983933in}}{\pgfqpoint{1.039536in}{10.030457in}}%
\pgfpathcurveto{\pgfqpoint{0.982337in}{10.076982in}}{\pgfqpoint{0.924726in}{10.122998in}}{\pgfqpoint{0.866709in}{10.168499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.589034in}}%
\pgfpathcurveto{\pgfqpoint{1.153610in}{9.640132in}}{\pgfqpoint{1.096871in}{9.690713in}}{\pgfqpoint{1.039671in}{9.740772in}}%
\pgfpathcurveto{\pgfqpoint{0.982472in}{9.790831in}}{\pgfqpoint{0.924816in}{9.840365in}}{\pgfqpoint{0.866709in}{9.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.265352in}}%
\pgfpathcurveto{\pgfqpoint{1.153716in}{9.320376in}}{\pgfqpoint{1.097029in}{9.374867in}}{\pgfqpoint{1.039829in}{9.428818in}}%
\pgfpathcurveto{\pgfqpoint{0.982630in}{9.482769in}}{\pgfqpoint{0.924921in}{9.536177in}}{\pgfqpoint{0.866709in}{9.589034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.915667in}}%
\pgfpathcurveto{\pgfqpoint{1.153841in}{8.975066in}}{\pgfqpoint{1.097216in}{9.033912in}}{\pgfqpoint{1.040016in}{9.092197in}}%
\pgfpathcurveto{\pgfqpoint{0.982817in}{9.150482in}}{\pgfqpoint{0.925045in}{9.208203in}}{\pgfqpoint{0.866709in}{9.265352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.536640in}}%
\pgfpathcurveto{\pgfqpoint{1.153992in}{8.600977in}}{\pgfqpoint{1.097442in}{8.664739in}}{\pgfqpoint{1.040242in}{8.727915in}}%
\pgfpathcurveto{\pgfqpoint{0.983042in}{8.791091in}}{\pgfqpoint{0.925195in}{8.853678in}}{\pgfqpoint{0.866709in}{8.915667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.123969in}}%
\pgfpathcurveto{\pgfqpoint{1.154178in}{8.193971in}}{\pgfqpoint{1.097721in}{8.263369in}}{\pgfqpoint{1.040520in}{8.332154in}}%
\pgfpathcurveto{\pgfqpoint{0.983319in}{8.400938in}}{\pgfqpoint{0.925379in}{8.469104in}}{\pgfqpoint{0.866709in}{8.536640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.671954in}}%
\pgfpathcurveto{\pgfqpoint{1.154414in}{7.748581in}}{\pgfqpoint{1.098073in}{7.824573in}}{\pgfqpoint{1.040872in}{7.899917in}}%
\pgfpathcurveto{\pgfqpoint{0.983671in}{7.975260in}}{\pgfqpoint{0.925613in}{8.049949in}}{\pgfqpoint{0.866709in}{8.123969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.172753in}}%
\pgfpathcurveto{\pgfqpoint{1.154722in}{7.257329in}}{\pgfqpoint{1.098534in}{7.341231in}}{\pgfqpoint{1.041332in}{7.424441in}}%
\pgfpathcurveto{\pgfqpoint{0.984130in}{7.507650in}}{\pgfqpoint{0.925918in}{7.590160in}}{\pgfqpoint{0.866709in}{7.671954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.615063in}}%
\pgfpathcurveto{\pgfqpoint{1.155144in}{6.709496in}}{\pgfqpoint{1.099166in}{6.803204in}}{\pgfqpoint{1.041963in}{6.896165in}}%
\pgfpathcurveto{\pgfqpoint{0.984760in}{6.989125in}}{\pgfqpoint{0.926337in}{7.081329in}}{\pgfqpoint{0.866709in}{7.172753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.981472in}}%
\pgfpathcurveto{\pgfqpoint{1.155758in}{6.088698in}}{\pgfqpoint{1.100085in}{6.195135in}}{\pgfqpoint{1.042880in}{6.300750in}}%
\pgfpathcurveto{\pgfqpoint{0.985676in}{6.406365in}}{\pgfqpoint{0.926946in}{6.511147in}}{\pgfqpoint{0.866709in}{6.615063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.242456in}}%
\pgfpathcurveto{\pgfqpoint{1.156737in}{5.367456in}}{\pgfqpoint{1.101550in}{5.491577in}}{\pgfqpoint{1.044343in}{5.614771in}}%
\pgfpathcurveto{\pgfqpoint{0.987135in}{5.737965in}}{\pgfqpoint{0.927917in}{5.860215in}}{\pgfqpoint{0.866709in}{5.981472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.339563in}}%
\pgfpathcurveto{\pgfqpoint{1.158552in}{4.492193in}}{\pgfqpoint{1.104266in}{4.643814in}}{\pgfqpoint{1.047054in}{4.794338in}}%
\pgfpathcurveto{\pgfqpoint{0.989842in}{4.944863in}}{\pgfqpoint{0.929716in}{5.094263in}}{\pgfqpoint{0.866709in}{5.242456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.115607in}}%
\pgfpathcurveto{\pgfqpoint{1.163151in}{3.322355in}}{\pgfqpoint{1.111148in}{3.527875in}}{\pgfqpoint{1.053924in}{3.731967in}}%
\pgfpathcurveto{\pgfqpoint{0.996701in}{3.936059in}}{\pgfqpoint{0.934276in}{4.138657in}}{\pgfqpoint{0.866709in}{4.339563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169078in}{0.687494in}}%
\pgfpathcurveto{\pgfqpoint{1.158668in}{1.095914in}}{\pgfqpoint{1.128165in}{1.503575in}}{\pgfqpoint{1.077679in}{1.908996in}}%
\pgfpathcurveto{\pgfqpoint{1.027192in}{2.314417in}}{\pgfqpoint{0.956784in}{2.717108in}}{\pgfqpoint{0.866709in}{3.115607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907515in}{0.687494in}}%
\pgfpathcurveto{\pgfqpoint{0.901072in}{0.693659in}}{\pgfqpoint{0.894444in}{0.699625in}}{\pgfqpoint{0.887638in}{0.705386in}}%
\pgfpathcurveto{\pgfqpoint{0.880833in}{0.711147in}}{\pgfqpoint{0.873853in}{0.716699in}}{\pgfqpoint{0.866709in}{0.722035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722035in}}%
\pgfpathcurveto{\pgfqpoint{1.161299in}{0.758324in}}{\pgfqpoint{1.105721in}{0.784158in}}{\pgfqpoint{1.046660in}{0.797907in}}%
\pgfpathcurveto{\pgfqpoint{0.987599in}{0.811655in}}{\pgfqpoint{0.926325in}{0.813022in}}{\pgfqpoint{0.866709in}{0.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.801921in}}%
\pgfpathcurveto{\pgfqpoint{1.174408in}{0.795315in}}{\pgfqpoint{1.139882in}{0.784361in}}{\pgfqpoint{1.107087in}{0.769307in}}%
\pgfpathcurveto{\pgfqpoint{1.074292in}{0.754254in}}{\pgfqpoint{1.043477in}{0.735215in}}{\pgfqpoint{1.015340in}{0.712623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765855in}}%
\pgfpathcurveto{\pgfqpoint{1.183654in}{0.762020in}}{\pgfqpoint{1.157871in}{0.755586in}}{\pgfqpoint{1.132915in}{0.746648in}}%
\pgfpathcurveto{\pgfqpoint{1.107959in}{0.737709in}}{\pgfqpoint{1.083953in}{0.726312in}}{\pgfqpoint{1.061253in}{0.712623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166541in}{0.688528in}}%
\pgfpathcurveto{\pgfqpoint{1.124216in}{0.720703in}}{\pgfqpoint{1.075896in}{0.744116in}}{\pgfqpoint{1.024414in}{0.757394in}}%
\pgfpathcurveto{\pgfqpoint{0.972933in}{0.770671in}}{\pgfqpoint{0.919316in}{0.773548in}}{\pgfqpoint{0.866709in}{0.765855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910051in}{0.688528in}}%
\pgfpathcurveto{\pgfqpoint{0.902746in}{0.687677in}}{\pgfqpoint{0.895471in}{0.686574in}}{\pgfqpoint{0.888241in}{0.685222in}}%
\pgfpathcurveto{\pgfqpoint{0.881011in}{0.683870in}}{\pgfqpoint{0.873829in}{0.682270in}}{\pgfqpoint{0.866709in}{0.680424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.680424in}}%
\pgfpathcurveto{\pgfqpoint{1.207252in}{0.679742in}}{\pgfqpoint{1.204629in}{0.679026in}}{\pgfqpoint{1.202016in}{0.678277in}}%
\pgfpathcurveto{\pgfqpoint{1.199403in}{0.677528in}}{\pgfqpoint{1.196800in}{0.676746in}}{\pgfqpoint{1.194206in}{0.675930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134710in}}%
\pgfpathcurveto{\pgfqpoint{1.134069in}{1.076611in}}{\pgfqpoint{1.067317in}{1.007556in}}{\pgfqpoint{1.011822in}{0.929814in}}%
\pgfpathcurveto{\pgfqpoint{0.956327in}{0.852073in}}{\pgfqpoint{0.912704in}{0.766508in}}{\pgfqpoint{0.882386in}{0.675930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.302304in}}%
\pgfpathcurveto{\pgfqpoint{1.147823in}{1.286145in}}{\pgfqpoint{1.087531in}{1.263829in}}{\pgfqpoint{1.029906in}{1.235687in}}%
\pgfpathcurveto{\pgfqpoint{0.972281in}{1.207545in}}{\pgfqpoint{0.917611in}{1.173718in}}{\pgfqpoint{0.866709in}{1.134710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.328123in}}%
\pgfpathcurveto{\pgfqpoint{1.152493in}{1.334144in}}{\pgfqpoint{1.094677in}{1.334995in}}{\pgfqpoint{1.037134in}{1.330665in}}%
\pgfpathcurveto{\pgfqpoint{0.979591in}{1.326336in}}{\pgfqpoint{0.922553in}{1.316844in}}{\pgfqpoint{0.866709in}{1.302304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.225113in}}%
\pgfpathcurveto{\pgfqpoint{1.156530in}{1.252802in}}{\pgfqpoint{1.100701in}{1.275435in}}{\pgfqpoint{1.043129in}{1.292717in}}%
\pgfpathcurveto{\pgfqpoint{0.985556in}{1.309998in}}{\pgfqpoint{0.926492in}{1.321852in}}{\pgfqpoint{0.866709in}{1.328123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925710in}}%
\pgfpathcurveto{\pgfqpoint{1.165636in}{0.988385in}}{\pgfqpoint{1.114058in}{1.045550in}}{\pgfqpoint{1.056247in}{1.095987in}}%
\pgfpathcurveto{\pgfqpoint{0.998436in}{1.146424in}}{\pgfqpoint{0.934806in}{1.189773in}}{\pgfqpoint{0.866709in}{1.225113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.897153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981610in}{0.708677in}}%
\pgfpathcurveto{\pgfqpoint{0.967183in}{0.747113in}}{\pgfqpoint{0.950314in}{0.784588in}}{\pgfqpoint{0.931105in}{0.820871in}}%
\pgfpathcurveto{\pgfqpoint{0.911896in}{0.857154in}}{\pgfqpoint{0.890387in}{0.892172in}}{\pgfqpoint{0.866709in}{0.925710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.817306in}}%
\pgfpathcurveto{\pgfqpoint{1.173255in}{2.090656in}}{\pgfqpoint{1.126261in}{2.362515in}}{\pgfqpoint{1.069003in}{2.632299in}}%
\pgfpathcurveto{\pgfqpoint{1.011746in}{2.902082in}}{\pgfqpoint{0.944266in}{3.169594in}}{\pgfqpoint{0.866709in}{3.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.434256in}}%
\pgfpathcurveto{\pgfqpoint{1.160688in}{3.602135in}}{\pgfqpoint{1.107457in}{3.768804in}}{\pgfqpoint{1.050237in}{3.934119in}}%
\pgfpathcurveto{\pgfqpoint{0.993016in}{4.099434in}}{\pgfqpoint{0.931823in}{4.263347in}}{\pgfqpoint{0.866709in}{4.425716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.425716in}}%
\pgfpathcurveto{\pgfqpoint{1.157662in}{4.555937in}}{\pgfqpoint{1.102930in}{4.685137in}}{\pgfqpoint{1.045718in}{4.813244in}}%
\pgfpathcurveto{\pgfqpoint{0.988507in}{4.941351in}}{\pgfqpoint{0.928826in}{5.068341in}}{\pgfqpoint{0.866709in}{5.194144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.194144in}}%
\pgfpathcurveto{\pgfqpoint{1.156266in}{5.302733in}}{\pgfqpoint{1.100842in}{5.410420in}}{\pgfqpoint{1.043634in}{5.517162in}}%
\pgfpathcurveto{\pgfqpoint{0.986427in}{5.623903in}}{\pgfqpoint{0.927444in}{5.729683in}}{\pgfqpoint{0.866709in}{5.834458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.834458in}}%
\pgfpathcurveto{\pgfqpoint{1.155459in}{5.928347in}}{\pgfqpoint{1.099634in}{6.021419in}}{\pgfqpoint{1.042429in}{6.113640in}}%
\pgfpathcurveto{\pgfqpoint{0.985224in}{6.205862in}}{\pgfqpoint{0.926644in}{6.297224in}}{\pgfqpoint{0.866709in}{6.387696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.387696in}}%
\pgfpathcurveto{\pgfqpoint{1.154931in}{6.470646in}}{\pgfqpoint{1.098845in}{6.552839in}}{\pgfqpoint{1.041642in}{6.634253in}}%
\pgfpathcurveto{\pgfqpoint{0.984438in}{6.715667in}}{\pgfqpoint{0.926122in}{6.796293in}}{\pgfqpoint{0.866709in}{6.876109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.876109in}}%
\pgfpathcurveto{\pgfqpoint{1.154558in}{6.950434in}}{\pgfqpoint{1.098288in}{7.024050in}}{\pgfqpoint{1.041085in}{7.096940in}}%
\pgfpathcurveto{\pgfqpoint{0.983883in}{7.169829in}}{\pgfqpoint{0.925753in}{7.241986in}}{\pgfqpoint{0.866709in}{7.313392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.313392in}}%
\pgfpathcurveto{\pgfqpoint{1.154281in}{7.380638in}}{\pgfqpoint{1.097872in}{7.447213in}}{\pgfqpoint{1.040671in}{7.513103in}}%
\pgfpathcurveto{\pgfqpoint{0.983469in}{7.578993in}}{\pgfqpoint{0.925478in}{7.644194in}}{\pgfqpoint{0.866709in}{7.708691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.708691in}}%
\pgfpathcurveto{\pgfqpoint{1.154065in}{7.769950in}}{\pgfqpoint{1.097550in}{7.830571in}}{\pgfqpoint{1.040349in}{7.890541in}}%
\pgfpathcurveto{\pgfqpoint{0.983148in}{7.950511in}}{\pgfqpoint{0.925264in}{8.009826in}}{\pgfqpoint{0.866709in}{8.068475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.068475in}}%
\pgfpathcurveto{\pgfqpoint{1.153893in}{8.124556in}}{\pgfqpoint{1.097292in}{8.180024in}}{\pgfqpoint{1.040091in}{8.234870in}}%
\pgfpathcurveto{\pgfqpoint{0.982891in}{8.289716in}}{\pgfqpoint{0.925093in}{8.343937in}}{\pgfqpoint{0.866709in}{8.397521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.397521in}}%
\pgfpathcurveto{\pgfqpoint{1.153751in}{8.449040in}}{\pgfqpoint{1.097080in}{8.499968in}}{\pgfqpoint{1.039880in}{8.550298in}}%
\pgfpathcurveto{\pgfqpoint{0.982680in}{8.600627in}}{\pgfqpoint{0.924953in}{8.650355in}}{\pgfqpoint{0.866709in}{8.699474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.699474in}}%
\pgfpathcurveto{\pgfqpoint{1.153633in}{8.746912in}}{\pgfqpoint{1.096903in}{8.793779in}}{\pgfqpoint{1.039703in}{8.840067in}}%
\pgfpathcurveto{\pgfqpoint{0.982503in}{8.886356in}}{\pgfqpoint{0.924835in}{8.932064in}}{\pgfqpoint{0.866709in}{8.977184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.977184in}}%
\pgfpathcurveto{\pgfqpoint{1.153532in}{9.020927in}}{\pgfqpoint{1.096752in}{9.064116in}}{\pgfqpoint{1.039552in}{9.106744in}}%
\pgfpathcurveto{\pgfqpoint{0.982352in}{9.149371in}}{\pgfqpoint{0.924735in}{9.191436in}}{\pgfqpoint{0.866709in}{9.232932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.232932in}}%
\pgfpathcurveto{\pgfqpoint{1.153444in}{9.273293in}}{\pgfqpoint{1.096621in}{9.313114in}}{\pgfqpoint{1.039422in}{9.352390in}}%
\pgfpathcurveto{\pgfqpoint{0.982222in}{9.391665in}}{\pgfqpoint{0.924649in}{9.430394in}}{\pgfqpoint{0.866709in}{9.468569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.468569in}}%
\pgfpathcurveto{\pgfqpoint{1.153368in}{9.505807in}}{\pgfqpoint{1.096507in}{9.542517in}}{\pgfqpoint{1.039308in}{9.578695in}}%
\pgfpathcurveto{\pgfqpoint{0.982108in}{9.614872in}}{\pgfqpoint{0.924573in}{9.650516in}}{\pgfqpoint{0.866709in}{9.685622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.685622in}}%
\pgfpathcurveto{\pgfqpoint{1.153300in}{9.719951in}}{\pgfqpoint{1.096405in}{9.753764in}}{\pgfqpoint{1.039206in}{9.787056in}}%
\pgfpathcurveto{\pgfqpoint{0.982007in}{9.820348in}}{\pgfqpoint{0.924506in}{9.853118in}}{\pgfqpoint{0.866709in}{9.885363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.885363in}}%
\pgfpathcurveto{\pgfqpoint{1.153239in}{9.916964in}}{\pgfqpoint{1.096315in}{9.948059in}}{\pgfqpoint{1.039116in}{9.978644in}}%
\pgfpathcurveto{\pgfqpoint{0.981917in}{10.009228in}}{\pgfqpoint{0.924446in}{10.039302in}}{\pgfqpoint{0.866709in}{10.068860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.068860in}}%
\pgfpathcurveto{\pgfqpoint{1.153185in}{10.097888in}}{\pgfqpoint{1.096233in}{10.126417in}}{\pgfqpoint{1.039034in}{10.154446in}}%
\pgfpathcurveto{\pgfqpoint{0.981835in}{10.182474in}}{\pgfqpoint{0.924391in}{10.210000in}}{\pgfqpoint{0.866709in}{10.237022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.237022in}}%
\pgfpathcurveto{\pgfqpoint{1.153135in}{10.263605in}}{\pgfqpoint{1.096158in}{10.289699in}}{\pgfqpoint{1.038959in}{10.315300in}}%
\pgfpathcurveto{\pgfqpoint{0.981760in}{10.340901in}}{\pgfqpoint{0.924341in}{10.366008in}}{\pgfqpoint{0.866709in}{10.390618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.390618in}}%
\pgfpathcurveto{\pgfqpoint{1.153089in}{10.414871in}}{\pgfqpoint{1.096089in}{10.438640in}}{\pgfqpoint{1.038890in}{10.461924in}}%
\pgfpathcurveto{\pgfqpoint{0.981691in}{10.485207in}}{\pgfqpoint{0.924296in}{10.508004in}}{\pgfqpoint{0.866709in}{10.530312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.530312in}}%
\pgfpathcurveto{\pgfqpoint{1.153046in}{10.552329in}}{\pgfqpoint{1.096025in}{10.573869in}}{\pgfqpoint{1.038826in}{10.594929in}}%
\pgfpathcurveto{\pgfqpoint{0.981628in}{10.615990in}}{\pgfqpoint{0.924253in}{10.636570in}}{\pgfqpoint{0.866709in}{10.656667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.656667in}}%
\pgfpathcurveto{\pgfqpoint{1.153006in}{10.676532in}}{\pgfqpoint{1.095966in}{10.695924in}}{\pgfqpoint{1.038767in}{10.714843in}}%
\pgfpathcurveto{\pgfqpoint{0.981568in}{10.733761in}}{\pgfqpoint{0.924214in}{10.752205in}}{\pgfqpoint{0.866709in}{10.770172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.770172in}}%
\pgfpathcurveto{\pgfqpoint{1.152969in}{10.787955in}}{\pgfqpoint{1.095910in}{10.805270in}}{\pgfqpoint{1.038711in}{10.822116in}}%
\pgfpathcurveto{\pgfqpoint{0.981513in}{10.838962in}}{\pgfqpoint{0.924177in}{10.855338in}}{\pgfqpoint{0.866709in}{10.871242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.871242in}}%
\pgfpathcurveto{\pgfqpoint{1.152934in}{10.887004in}}{\pgfqpoint{1.095857in}{10.902301in}}{\pgfqpoint{1.038658in}{10.917134in}}%
\pgfpathcurveto{\pgfqpoint{0.981460in}{10.931967in}}{\pgfqpoint{0.924142in}{10.946334in}}{\pgfqpoint{0.866709in}{10.960234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.960234in}}%
\pgfpathcurveto{\pgfqpoint{1.152900in}{10.974026in}}{\pgfqpoint{1.095806in}{10.987357in}}{\pgfqpoint{1.038608in}{11.000227in}}%
\pgfpathcurveto{\pgfqpoint{0.981410in}{11.013097in}}{\pgfqpoint{0.924108in}{11.025505in}}{\pgfqpoint{0.866709in}{11.037450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.037450in}}%
\pgfpathcurveto{\pgfqpoint{1.152868in}{11.049315in}}{\pgfqpoint{1.095758in}{11.060723in}}{\pgfqpoint{1.038560in}{11.071672in}}%
\pgfpathcurveto{\pgfqpoint{0.981361in}{11.082622in}}{\pgfqpoint{0.924076in}{11.093113in}}{\pgfqpoint{0.866709in}{11.103144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.103144in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{11.113119in}}{\pgfqpoint{1.095711in}{11.122639in}}{\pgfqpoint{1.038513in}{11.131703in}}%
\pgfpathcurveto{\pgfqpoint{0.981315in}{11.140767in}}{\pgfqpoint{0.924045in}{11.149375in}}{\pgfqpoint{0.866709in}{11.157526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.157526in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{11.165640in}}{\pgfqpoint{1.095666in}{11.173301in}}{\pgfqpoint{1.038468in}{11.180509in}}%
\pgfpathcurveto{\pgfqpoint{0.981270in}{11.187716in}}{\pgfqpoint{0.924015in}{11.194469in}}{\pgfqpoint{0.866709in}{11.200767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.200767in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{11.207044in}}{\pgfqpoint{1.095622in}{11.212869in}}{\pgfqpoint{1.038424in}{11.218241in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{11.223614in}}{\pgfqpoint{0.923986in}{11.228534in}}{\pgfqpoint{0.866709in}{11.233001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.233001in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{11.237457in}}{\pgfqpoint{1.095579in}{11.241462in}}{\pgfqpoint{1.038380in}{11.245016in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{11.248570in}}{\pgfqpoint{0.923957in}{11.251673in}}{\pgfqpoint{0.866709in}{11.254324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.254324in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{11.256971in}}{\pgfqpoint{1.095536in}{11.259168in}}{\pgfqpoint{1.038338in}{11.260914in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{11.262660in}}{\pgfqpoint{0.923928in}{11.263956in}}{\pgfqpoint{0.866709in}{11.264801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.264801in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{11.265645in}}{\pgfqpoint{1.095493in}{11.266039in}}{\pgfqpoint{1.038295in}{11.265983in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{11.265927in}}{\pgfqpoint{0.923900in}{11.265420in}}{\pgfqpoint{0.866709in}{11.264463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.264463in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{11.263506in}}{\pgfqpoint{1.095451in}{11.262097in}}{\pgfqpoint{1.038252in}{11.260238in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{11.258379in}}{\pgfqpoint{0.923871in}{11.256069in}}{\pgfqpoint{0.866709in}{11.253309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.253309in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{11.250545in}}{\pgfqpoint{1.095408in}{11.247329in}}{\pgfqpoint{1.038210in}{11.243662in}}%
\pgfpathcurveto{\pgfqpoint{0.981011in}{11.239995in}}{\pgfqpoint{0.923843in}{11.235876in}}{\pgfqpoint{0.866709in}{11.231307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.231307in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{11.226726in}}{\pgfqpoint{1.095364in}{11.221692in}}{\pgfqpoint{1.038166in}{11.216205in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{11.210718in}}{\pgfqpoint{0.923814in}{11.204779in}}{\pgfqpoint{0.866709in}{11.198388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.198388in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{11.191975in}}{\pgfqpoint{1.095320in}{11.185107in}}{\pgfqpoint{1.038122in}{11.177784in}}%
\pgfpathcurveto{\pgfqpoint{0.980924in}{11.170461in}}{\pgfqpoint{0.923784in}{11.162685in}}{\pgfqpoint{0.866709in}{11.154455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.154455in}}%
\pgfpathcurveto{\pgfqpoint{1.152546in}{11.146187in}}{\pgfqpoint{1.095275in}{11.137463in}}{\pgfqpoint{1.038077in}{11.128282in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{11.119100in}}{\pgfqpoint{0.923754in}{11.109463in}}{\pgfqpoint{0.866709in}{11.099371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.099371in}}%
\pgfpathcurveto{\pgfqpoint{1.152515in}{11.089222in}}{\pgfqpoint{1.095228in}{11.078612in}}{\pgfqpoint{1.038030in}{11.067544in}}%
\pgfpathcurveto{\pgfqpoint{0.980832in}{11.056475in}}{\pgfqpoint{0.923723in}{11.044948in}}{\pgfqpoint{0.866709in}{11.032964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.032964in}}%
\pgfpathcurveto{\pgfqpoint{1.152482in}{11.020898in}}{\pgfqpoint{1.095180in}{11.008369in}}{\pgfqpoint{1.037982in}{10.995377in}}%
\pgfpathcurveto{\pgfqpoint{0.980783in}{10.982386in}}{\pgfqpoint{0.923691in}{10.968933in}}{\pgfqpoint{0.866709in}{10.955020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.955020in}}%
\pgfpathcurveto{\pgfqpoint{1.152449in}{10.940996in}}{\pgfqpoint{1.095130in}{10.926505in}}{\pgfqpoint{1.037931in}{10.911548in}}%
\pgfpathcurveto{\pgfqpoint{0.980733in}{10.896591in}}{\pgfqpoint{0.923657in}{10.881169in}}{\pgfqpoint{0.866709in}{10.865283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.865283in}}%
\pgfpathcurveto{\pgfqpoint{1.152414in}{10.849251in}}{\pgfqpoint{1.095077in}{10.832747in}}{\pgfqpoint{1.037878in}{10.815774in}}%
\pgfpathcurveto{\pgfqpoint{0.980680in}{10.798800in}}{\pgfqpoint{0.923621in}{10.781357in}}{\pgfqpoint{0.866709in}{10.763446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.763446in}}%
\pgfpathcurveto{\pgfqpoint{1.152376in}{10.745348in}}{\pgfqpoint{1.095021in}{10.726773in}}{\pgfqpoint{1.037822in}{10.707723in}}%
\pgfpathcurveto{\pgfqpoint{0.980623in}{10.688673in}}{\pgfqpoint{0.923584in}{10.669148in}}{\pgfqpoint{0.866709in}{10.649151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.649151in}}%
\pgfpathcurveto{\pgfqpoint{1.152337in}{10.628918in}}{\pgfqpoint{1.094961in}{10.608202in}}{\pgfqpoint{1.037762in}{10.587005in}}%
\pgfpathcurveto{\pgfqpoint{0.980564in}{10.565808in}}{\pgfqpoint{0.923544in}{10.544131in}}{\pgfqpoint{0.866709in}{10.521977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.521977in}}%
\pgfpathcurveto{\pgfqpoint{1.152294in}{10.499528in}}{\pgfqpoint{1.094897in}{10.476590in}}{\pgfqpoint{1.037698in}{10.453165in}}%
\pgfpathcurveto{\pgfqpoint{0.980500in}{10.429739in}}{\pgfqpoint{0.923501in}{10.405828in}}{\pgfqpoint{0.866709in}{10.381432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.381432in}}%
\pgfpathcurveto{\pgfqpoint{1.152248in}{10.356675in}}{\pgfqpoint{1.094828in}{10.331420in}}{\pgfqpoint{1.037629in}{10.305671in}}%
\pgfpathcurveto{\pgfqpoint{0.980430in}{10.279921in}}{\pgfqpoint{0.923455in}{10.253679in}}{\pgfqpoint{0.866709in}{10.226946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.226946in}}%
\pgfpathcurveto{\pgfqpoint{1.152198in}{10.199770in}}{\pgfqpoint{1.094753in}{10.172088in}}{\pgfqpoint{1.037554in}{10.143904in}}%
\pgfpathcurveto{\pgfqpoint{0.980355in}{10.115720in}}{\pgfqpoint{0.923405in}{10.087034in}}{\pgfqpoint{0.866709in}{10.057850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.057850in}}%
\pgfpathcurveto{\pgfqpoint{1.152143in}{10.028128in}}{\pgfqpoint{1.094671in}{9.997891in}}{\pgfqpoint{1.037472in}{9.967141in}}%
\pgfpathcurveto{\pgfqpoint{0.980273in}{9.936392in}}{\pgfqpoint{0.923350in}{9.905132in}}{\pgfqpoint{0.866709in}{9.873365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.873365in}}%
\pgfpathcurveto{\pgfqpoint{1.152083in}{9.840947in}}{\pgfqpoint{1.094580in}{9.808003in}}{\pgfqpoint{1.037380in}{9.774536in}}%
\pgfpathcurveto{\pgfqpoint{0.980181in}{9.741069in}}{\pgfqpoint{0.923289in}{9.707081in}}{\pgfqpoint{0.866709in}{9.672576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.672576in}}%
\pgfpathcurveto{\pgfqpoint{1.152015in}{9.637285in}}{\pgfqpoint{1.094478in}{9.601454in}}{\pgfqpoint{1.037278in}{9.565089in}}%
\pgfpathcurveto{\pgfqpoint{0.980079in}{9.528725in}}{\pgfqpoint{0.923220in}{9.491827in}}{\pgfqpoint{0.866709in}{9.454401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.454401in}}%
\pgfpathcurveto{\pgfqpoint{1.151939in}{9.416026in}}{\pgfqpoint{1.094363in}{9.377097in}}{\pgfqpoint{1.037163in}{9.337620in}}%
\pgfpathcurveto{\pgfqpoint{0.979964in}{9.298142in}}{\pgfqpoint{0.923143in}{9.258119in}}{\pgfqpoint{0.866709in}{9.217555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.217555in}}%
\pgfpathcurveto{\pgfqpoint{1.151851in}{9.175842in}}{\pgfqpoint{1.094231in}{9.133558in}}{\pgfqpoint{1.037032in}{9.090712in}}%
\pgfpathcurveto{\pgfqpoint{0.979832in}{9.047865in}}{\pgfqpoint{0.923055in}{9.004456in}}{\pgfqpoint{0.866709in}{8.960492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.960492in}}%
\pgfpathcurveto{\pgfqpoint{1.151750in}{8.915134in}}{\pgfqpoint{1.094079in}{8.869186in}}{\pgfqpoint{1.036879in}{8.822657in}}%
\pgfpathcurveto{\pgfqpoint{0.979679in}{8.776128in}}{\pgfqpoint{0.922953in}{8.729019in}}{\pgfqpoint{0.866709in}{8.681338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.681338in}}%
\pgfpathcurveto{\pgfqpoint{1.151632in}{8.631956in}}{\pgfqpoint{1.093901in}{8.581962in}}{\pgfqpoint{1.036701in}{8.531365in}}%
\pgfpathcurveto{\pgfqpoint{0.979500in}{8.480768in}}{\pgfqpoint{0.922833in}{8.429571in}}{\pgfqpoint{0.866709in}{8.377783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.377783in}}%
\pgfpathcurveto{\pgfqpoint{1.151490in}{8.323901in}}{\pgfqpoint{1.093688in}{8.269381in}}{\pgfqpoint{1.036487in}{8.214235in}}%
\pgfpathcurveto{\pgfqpoint{0.979286in}{8.159088in}}{\pgfqpoint{0.922690in}{8.103317in}}{\pgfqpoint{0.866709in}{8.046932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.046932in}}%
\pgfpathcurveto{\pgfqpoint{1.151317in}{7.987943in}}{\pgfqpoint{1.093427in}{7.928285in}}{\pgfqpoint{1.036226in}{7.867971in}}%
\pgfpathcurveto{\pgfqpoint{0.979025in}{7.807657in}}{\pgfqpoint{0.922515in}{7.746690in}}{\pgfqpoint{0.866709in}{7.685082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.685082in}}%
\pgfpathcurveto{\pgfqpoint{1.151100in}{7.620188in}}{\pgfqpoint{1.093101in}{7.554588in}}{\pgfqpoint{1.035899in}{7.488295in}}%
\pgfpathcurveto{\pgfqpoint{0.978697in}{7.422003in}}{\pgfqpoint{0.922297in}{7.355023in}}{\pgfqpoint{0.866709in}{7.287371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.287371in}}%
\pgfpathcurveto{\pgfqpoint{1.150820in}{7.215489in}}{\pgfqpoint{1.092680in}{7.142853in}}{\pgfqpoint{1.035477in}{7.069481in}}%
\pgfpathcurveto{\pgfqpoint{0.978275in}{6.996109in}}{\pgfqpoint{0.922014in}{6.922008in}}{\pgfqpoint{0.866709in}{6.847195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.847195in}}%
\pgfpathcurveto{\pgfqpoint{1.150444in}{6.766789in}}{\pgfqpoint{1.092114in}{6.685569in}}{\pgfqpoint{1.034910in}{6.603557in}}%
\pgfpathcurveto{\pgfqpoint{0.977706in}{6.521545in}}{\pgfqpoint{0.921634in}{6.438749in}}{\pgfqpoint{0.866709in}{6.355193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.355193in}}%
\pgfpathcurveto{\pgfqpoint{1.149908in}{6.263955in}}{\pgfqpoint{1.091308in}{6.171820in}}{\pgfqpoint{1.034103in}{6.078820in}}%
\pgfpathcurveto{\pgfqpoint{0.976898in}{5.985820in}}{\pgfqpoint{0.921094in}{5.891965in}}{\pgfqpoint{0.866709in}{5.797288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.797288in}}%
\pgfpathcurveto{\pgfqpoint{1.149085in}{5.691443in}}{\pgfqpoint{1.090069in}{5.584585in}}{\pgfqpoint{1.032861in}{5.476757in}}%
\pgfpathcurveto{\pgfqpoint{0.975653in}{5.368930in}}{\pgfqpoint{0.920262in}{5.260148in}}{\pgfqpoint{0.866709in}{5.150459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.150459in}}%
\pgfpathcurveto{\pgfqpoint{1.147646in}{5.022982in}}{\pgfqpoint{1.087904in}{4.894300in}}{\pgfqpoint{1.030692in}{4.764489in}}%
\pgfpathcurveto{\pgfqpoint{0.973480in}{4.634679in}}{\pgfqpoint{0.918809in}{4.503763in}}{\pgfqpoint{0.866709in}{4.371817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.371817in}}%
\pgfpathcurveto{\pgfqpoint{1.144460in}{4.206128in}}{\pgfqpoint{1.083110in}{4.038860in}}{\pgfqpoint{1.025889in}{3.870162in}}%
\pgfpathcurveto{\pgfqpoint{0.968667in}{3.701465in}}{\pgfqpoint{0.915592in}{3.531391in}}{\pgfqpoint{0.866709in}{3.360091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.360091in}}%
\pgfpathcurveto{\pgfqpoint{1.129886in}{3.079754in}}{\pgfqpoint{1.061172in}{2.796319in}}{\pgfqpoint{1.003907in}{2.510470in}}%
\pgfpathcurveto{\pgfqpoint{0.946642in}{2.224622in}}{\pgfqpoint{0.900873in}{1.936590in}}{\pgfqpoint{0.866709in}{1.647071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.647071in}}%
\pgfpathcurveto{\pgfqpoint{1.191290in}{1.489506in}}{\pgfqpoint{1.176141in}{1.331555in}}{\pgfqpoint{1.164447in}{1.173329in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{1.015103in}}{\pgfqpoint{1.144516in}{0.856640in}}{\pgfqpoint{1.139742in}{0.698055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936851in}{0.698055in}}%
\pgfpathcurveto{\pgfqpoint{0.926595in}{0.714052in}}{\pgfqpoint{0.915594in}{0.729559in}}{\pgfqpoint{0.903885in}{0.744525in}}%
\pgfpathcurveto{\pgfqpoint{0.892175in}{0.759491in}}{\pgfqpoint{0.879770in}{0.773899in}}{\pgfqpoint{0.866709in}{0.787702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.787702in}}%
\pgfpathcurveto{\pgfqpoint{1.164493in}{0.835673in}}{\pgfqpoint{1.111581in}{0.875923in}}{\pgfqpoint{1.053235in}{0.906863in}}%
\pgfpathcurveto{\pgfqpoint{0.994889in}{0.937803in}}{\pgfqpoint{0.931886in}{0.959021in}}{\pgfqpoint{0.866709in}{0.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.969682in}}%
\pgfpathcurveto{\pgfqpoint{1.152083in}{0.979136in}}{\pgfqpoint{1.093219in}{0.980180in}}{\pgfqpoint{1.035120in}{0.972784in}}%
\pgfpathcurveto{\pgfqpoint{0.977021in}{0.965387in}}{\pgfqpoint{0.920297in}{0.949627in}}{\pgfqpoint{0.866709in}{0.925992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925992in}}%
\pgfpathcurveto{\pgfqpoint{1.156022in}{0.902236in}}{\pgfqpoint{1.105898in}{0.870777in}}{\pgfqpoint{1.061087in}{0.832601in}}%
\pgfpathcurveto{\pgfqpoint{1.016277in}{0.794425in}}{\pgfqpoint{0.977252in}{0.749937in}}{\pgfqpoint{0.945241in}{0.700534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727693in}}%
\pgfpathcurveto{\pgfqpoint{1.196333in}{0.724673in}}{\pgfqpoint{1.182965in}{0.720885in}}{\pgfqpoint{1.169845in}{0.716348in}}%
\pgfpathcurveto{\pgfqpoint{1.156725in}{0.711810in}}{\pgfqpoint{1.143873in}{0.706531in}}{\pgfqpoint{1.131352in}{0.700534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081361in}{0.710679in}}%
\pgfpathcurveto{\pgfqpoint{1.047437in}{0.724129in}}{\pgfqpoint{1.011693in}{0.732433in}}{\pgfqpoint{0.975314in}{0.735317in}}%
\pgfpathcurveto{\pgfqpoint{0.938935in}{0.738201in}}{\pgfqpoint{0.902329in}{0.735631in}}{\pgfqpoint{0.866709in}{0.727693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995231in}{0.710679in}}%
\pgfpathcurveto{\pgfqpoint{0.973795in}{0.713390in}}{\pgfqpoint{0.952151in}{0.714071in}}{\pgfqpoint{0.930587in}{0.712713in}}%
\pgfpathcurveto{\pgfqpoint{0.909023in}{0.711354in}}{\pgfqpoint{0.887636in}{0.707962in}}{\pgfqpoint{0.866709in}{0.702581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.702581in}}%
\pgfpathcurveto{\pgfqpoint{1.202559in}{0.700698in}}{\pgfqpoint{1.195300in}{0.698574in}}{\pgfqpoint{1.188116in}{0.696211in}}%
\pgfpathcurveto{\pgfqpoint{1.180933in}{0.693848in}}{\pgfqpoint{1.173829in}{0.691249in}}{\pgfqpoint{1.166817in}{0.688417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.033379in}}%
\pgfpathcurveto{\pgfqpoint{1.144159in}{0.992352in}}{\pgfqpoint{1.084898in}{0.941782in}}{\pgfqpoint{1.034046in}{0.883329in}}%
\pgfpathcurveto{\pgfqpoint{0.983193in}{0.824876in}}{\pgfqpoint{0.941311in}{0.759186in}}{\pgfqpoint{0.909775in}{0.688417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.148765in}}%
\pgfpathcurveto{\pgfqpoint{1.149170in}{1.143245in}}{\pgfqpoint{1.089310in}{1.130642in}}{\pgfqpoint{1.031524in}{1.111212in}}%
\pgfpathcurveto{\pgfqpoint{0.973739in}{1.091783in}}{\pgfqpoint{0.918425in}{1.065661in}}{\pgfqpoint{0.866709in}{1.033379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.102989in}}%
\pgfpathcurveto{\pgfqpoint{1.155288in}{1.123283in}}{\pgfqpoint{1.098596in}{1.137413in}}{\pgfqpoint{1.040862in}{1.145114in}}%
\pgfpathcurveto{\pgfqpoint{0.983129in}{1.152815in}}{\pgfqpoint{0.924715in}{1.154040in}}{\pgfqpoint{0.866709in}{1.148765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.852126in}}%
\pgfpathcurveto{\pgfqpoint{1.165583in}{0.908712in}}{\pgfqpoint{1.113691in}{0.958921in}}{\pgfqpoint{1.055675in}{1.001331in}}%
\pgfpathcurveto{\pgfqpoint{0.997659in}{1.043741in}}{\pgfqpoint{0.934071in}{1.077950in}}{\pgfqpoint{0.866709in}{1.102989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958122in}{0.703895in}}%
\pgfpathcurveto{\pgfqpoint{0.945704in}{0.730205in}}{\pgfqpoint{0.931827in}{0.755801in}}{\pgfqpoint{0.916556in}{0.780564in}}%
\pgfpathcurveto{\pgfqpoint{0.901285in}{0.805327in}}{\pgfqpoint{0.884644in}{0.829218in}}{\pgfqpoint{0.866709in}{0.852126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.817306in}}%
\pgfpathcurveto{\pgfqpoint{1.185142in}{1.632672in}}{\pgfqpoint{1.165141in}{1.447433in}}{\pgfqpoint{1.149898in}{1.261773in}}%
\pgfpathcurveto{\pgfqpoint{1.134655in}{1.076113in}}{\pgfqpoint{1.124176in}{0.890092in}}{\pgfqpoint{1.118471in}{0.703895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.434256in}}%
\pgfpathcurveto{\pgfqpoint{1.132327in}{3.169594in}}{\pgfqpoint{1.064847in}{2.902082in}}{\pgfqpoint{1.007589in}{2.632299in}}%
\pgfpathcurveto{\pgfqpoint{0.950332in}{2.362515in}}{\pgfqpoint{0.903338in}{2.090656in}}{\pgfqpoint{0.866709in}{1.817306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.425716in}}%
\pgfpathcurveto{\pgfqpoint{1.144770in}{4.263347in}}{\pgfqpoint{1.083576in}{4.099434in}}{\pgfqpoint{1.026356in}{3.934119in}}%
\pgfpathcurveto{\pgfqpoint{0.969135in}{3.768804in}}{\pgfqpoint{0.915904in}{3.602135in}}{\pgfqpoint{0.866709in}{3.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.194144in}}%
\pgfpathcurveto{\pgfqpoint{1.147767in}{5.068341in}}{\pgfqpoint{1.088086in}{4.941351in}}{\pgfqpoint{1.030875in}{4.813244in}}%
\pgfpathcurveto{\pgfqpoint{0.973663in}{4.685137in}}{\pgfqpoint{0.918931in}{4.555937in}}{\pgfqpoint{0.866709in}{4.425716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.834458in}}%
\pgfpathcurveto{\pgfqpoint{1.149149in}{5.729683in}}{\pgfqpoint{1.090166in}{5.623903in}}{\pgfqpoint{1.032958in}{5.517162in}}%
\pgfpathcurveto{\pgfqpoint{0.975751in}{5.410420in}}{\pgfqpoint{0.920327in}{5.302733in}}{\pgfqpoint{0.866709in}{5.194144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.387696in}}%
\pgfpathcurveto{\pgfqpoint{1.149948in}{6.297224in}}{\pgfqpoint{1.091369in}{6.205862in}}{\pgfqpoint{1.034163in}{6.113640in}}%
\pgfpathcurveto{\pgfqpoint{0.976958in}{6.021419in}}{\pgfqpoint{0.921134in}{5.928347in}}{\pgfqpoint{0.866709in}{5.834458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.876109in}}%
\pgfpathcurveto{\pgfqpoint{1.150471in}{6.796293in}}{\pgfqpoint{1.092155in}{6.715667in}}{\pgfqpoint{1.034951in}{6.634253in}}%
\pgfpathcurveto{\pgfqpoint{0.977747in}{6.552839in}}{\pgfqpoint{0.921662in}{6.470646in}}{\pgfqpoint{0.866709in}{6.387696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.313392in}}%
\pgfpathcurveto{\pgfqpoint{1.150840in}{7.241986in}}{\pgfqpoint{1.092710in}{7.169829in}}{\pgfqpoint{1.035507in}{7.096940in}}%
\pgfpathcurveto{\pgfqpoint{0.978305in}{7.024050in}}{\pgfqpoint{0.922034in}{6.950434in}}{\pgfqpoint{0.866709in}{6.876109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.708691in}}%
\pgfpathcurveto{\pgfqpoint{1.151115in}{7.644194in}}{\pgfqpoint{1.093124in}{7.578993in}}{\pgfqpoint{1.035922in}{7.513103in}}%
\pgfpathcurveto{\pgfqpoint{0.978720in}{7.447213in}}{\pgfqpoint{0.922312in}{7.380638in}}{\pgfqpoint{0.866709in}{7.313392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.068475in}}%
\pgfpathcurveto{\pgfqpoint{1.151329in}{8.009826in}}{\pgfqpoint{1.093445in}{7.950511in}}{\pgfqpoint{1.036244in}{7.890541in}}%
\pgfpathcurveto{\pgfqpoint{0.979043in}{7.830571in}}{\pgfqpoint{0.922527in}{7.769950in}}{\pgfqpoint{0.866709in}{7.708691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.397521in}}%
\pgfpathcurveto{\pgfqpoint{1.151499in}{8.343937in}}{\pgfqpoint{1.093702in}{8.289716in}}{\pgfqpoint{1.036501in}{8.234870in}}%
\pgfpathcurveto{\pgfqpoint{0.979301in}{8.180024in}}{\pgfqpoint{0.922700in}{8.124556in}}{\pgfqpoint{0.866709in}{8.068475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.699474in}}%
\pgfpathcurveto{\pgfqpoint{1.151640in}{8.650355in}}{\pgfqpoint{1.093913in}{8.600627in}}{\pgfqpoint{1.036713in}{8.550298in}}%
\pgfpathcurveto{\pgfqpoint{0.979512in}{8.499968in}}{\pgfqpoint{0.922841in}{8.449040in}}{\pgfqpoint{0.866709in}{8.397521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.977184in}}%
\pgfpathcurveto{\pgfqpoint{1.151757in}{8.932064in}}{\pgfqpoint{1.094090in}{8.886356in}}{\pgfqpoint{1.036890in}{8.840067in}}%
\pgfpathcurveto{\pgfqpoint{0.979690in}{8.793779in}}{\pgfqpoint{0.922960in}{8.746912in}}{\pgfqpoint{0.866709in}{8.699474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.232932in}}%
\pgfpathcurveto{\pgfqpoint{1.151857in}{9.191436in}}{\pgfqpoint{1.094240in}{9.149371in}}{\pgfqpoint{1.037040in}{9.106744in}}%
\pgfpathcurveto{\pgfqpoint{0.979841in}{9.064116in}}{\pgfqpoint{0.923061in}{9.020927in}}{\pgfqpoint{0.866709in}{8.977184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.468569in}}%
\pgfpathcurveto{\pgfqpoint{1.151944in}{9.430394in}}{\pgfqpoint{1.094370in}{9.391665in}}{\pgfqpoint{1.037171in}{9.352390in}}%
\pgfpathcurveto{\pgfqpoint{0.979971in}{9.313114in}}{\pgfqpoint{0.923148in}{9.273293in}}{\pgfqpoint{0.866709in}{9.232932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.685622in}}%
\pgfpathcurveto{\pgfqpoint{1.152020in}{9.650516in}}{\pgfqpoint{1.094484in}{9.614872in}}{\pgfqpoint{1.037285in}{9.578695in}}%
\pgfpathcurveto{\pgfqpoint{0.980086in}{9.542517in}}{\pgfqpoint{0.923225in}{9.505807in}}{\pgfqpoint{0.866709in}{9.468569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.885363in}}%
\pgfpathcurveto{\pgfqpoint{1.152087in}{9.853118in}}{\pgfqpoint{1.094586in}{9.820348in}}{\pgfqpoint{1.037386in}{9.787056in}}%
\pgfpathcurveto{\pgfqpoint{0.980187in}{9.753764in}}{\pgfqpoint{0.923293in}{9.719951in}}{\pgfqpoint{0.866709in}{9.685622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.068860in}}%
\pgfpathcurveto{\pgfqpoint{1.152147in}{10.039302in}}{\pgfqpoint{1.094676in}{10.009228in}}{\pgfqpoint{1.037477in}{9.978644in}}%
\pgfpathcurveto{\pgfqpoint{0.980278in}{9.948059in}}{\pgfqpoint{0.923353in}{9.916964in}}{\pgfqpoint{0.866709in}{9.885363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.237022in}}%
\pgfpathcurveto{\pgfqpoint{1.152202in}{10.210000in}}{\pgfqpoint{1.094758in}{10.182474in}}{\pgfqpoint{1.037559in}{10.154446in}}%
\pgfpathcurveto{\pgfqpoint{0.980360in}{10.126417in}}{\pgfqpoint{0.923408in}{10.097888in}}{\pgfqpoint{0.866709in}{10.068860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.390618in}}%
\pgfpathcurveto{\pgfqpoint{1.152251in}{10.366008in}}{\pgfqpoint{1.094833in}{10.340901in}}{\pgfqpoint{1.037634in}{10.315300in}}%
\pgfpathcurveto{\pgfqpoint{0.980435in}{10.289699in}}{\pgfqpoint{0.923458in}{10.263605in}}{\pgfqpoint{0.866709in}{10.237022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.530312in}}%
\pgfpathcurveto{\pgfqpoint{1.152297in}{10.508004in}}{\pgfqpoint{1.094901in}{10.485207in}}{\pgfqpoint{1.037702in}{10.461924in}}%
\pgfpathcurveto{\pgfqpoint{0.980504in}{10.438640in}}{\pgfqpoint{0.923504in}{10.414871in}}{\pgfqpoint{0.866709in}{10.390618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.656667in}}%
\pgfpathcurveto{\pgfqpoint{1.152339in}{10.636570in}}{\pgfqpoint{1.094965in}{10.615990in}}{\pgfqpoint{1.037766in}{10.594929in}}%
\pgfpathcurveto{\pgfqpoint{0.980568in}{10.573869in}}{\pgfqpoint{0.923547in}{10.552329in}}{\pgfqpoint{0.866709in}{10.530312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.770172in}}%
\pgfpathcurveto{\pgfqpoint{1.152379in}{10.752205in}}{\pgfqpoint{1.095024in}{10.733761in}}{\pgfqpoint{1.037826in}{10.714843in}}%
\pgfpathcurveto{\pgfqpoint{0.980627in}{10.695924in}}{\pgfqpoint{0.923586in}{10.676532in}}{\pgfqpoint{0.866709in}{10.656667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.871242in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{10.855338in}}{\pgfqpoint{1.095080in}{10.838962in}}{\pgfqpoint{1.037881in}{10.822116in}}%
\pgfpathcurveto{\pgfqpoint{0.980683in}{10.805270in}}{\pgfqpoint{0.923624in}{10.787955in}}{\pgfqpoint{0.866709in}{10.770172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.960234in}}%
\pgfpathcurveto{\pgfqpoint{1.152451in}{10.946334in}}{\pgfqpoint{1.095133in}{10.931967in}}{\pgfqpoint{1.037934in}{10.917134in}}%
\pgfpathcurveto{\pgfqpoint{0.980736in}{10.902301in}}{\pgfqpoint{0.923659in}{10.887004in}}{\pgfqpoint{0.866709in}{10.871242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.037450in}}%
\pgfpathcurveto{\pgfqpoint{1.152484in}{11.025505in}}{\pgfqpoint{1.095183in}{11.013097in}}{\pgfqpoint{1.037985in}{11.000227in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{10.987357in}}{\pgfqpoint{0.923693in}{10.974026in}}{\pgfqpoint{0.866709in}{10.960234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.103144in}}%
\pgfpathcurveto{\pgfqpoint{1.152517in}{11.093113in}}{\pgfqpoint{1.095231in}{11.082622in}}{\pgfqpoint{1.038033in}{11.071672in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{11.060723in}}{\pgfqpoint{0.923725in}{11.049315in}}{\pgfqpoint{0.866709in}{11.037450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.157526in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{11.149375in}}{\pgfqpoint{1.095278in}{11.140767in}}{\pgfqpoint{1.038080in}{11.131703in}}%
\pgfpathcurveto{\pgfqpoint{0.980881in}{11.122639in}}{\pgfqpoint{0.923756in}{11.113119in}}{\pgfqpoint{0.866709in}{11.103144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.200767in}}%
\pgfpathcurveto{\pgfqpoint{1.152578in}{11.194469in}}{\pgfqpoint{1.095323in}{11.187716in}}{\pgfqpoint{1.038125in}{11.180509in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{11.173301in}}{\pgfqpoint{0.923786in}{11.165640in}}{\pgfqpoint{0.866709in}{11.157526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.233001in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{11.228534in}}{\pgfqpoint{1.095367in}{11.223614in}}{\pgfqpoint{1.038169in}{11.218241in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{11.212869in}}{\pgfqpoint{0.923816in}{11.207044in}}{\pgfqpoint{0.866709in}{11.200767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.254324in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{11.251673in}}{\pgfqpoint{1.095410in}{11.248570in}}{\pgfqpoint{1.038212in}{11.245016in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{11.241462in}}{\pgfqpoint{0.923845in}{11.237457in}}{\pgfqpoint{0.866709in}{11.233001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.264801in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{11.263956in}}{\pgfqpoint{1.095453in}{11.262660in}}{\pgfqpoint{1.038255in}{11.260914in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{11.259168in}}{\pgfqpoint{0.923873in}{11.256971in}}{\pgfqpoint{0.866709in}{11.254324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.264463in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{11.265420in}}{\pgfqpoint{1.095496in}{11.265927in}}{\pgfqpoint{1.038298in}{11.265983in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{11.266039in}}{\pgfqpoint{0.923902in}{11.265645in}}{\pgfqpoint{0.866709in}{11.264801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.253309in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{11.256069in}}{\pgfqpoint{1.095539in}{11.258379in}}{\pgfqpoint{1.038340in}{11.260238in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{11.262097in}}{\pgfqpoint{0.923930in}{11.263506in}}{\pgfqpoint{0.866709in}{11.264463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.231307in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{11.235876in}}{\pgfqpoint{1.095581in}{11.239995in}}{\pgfqpoint{1.038383in}{11.243662in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{11.247329in}}{\pgfqpoint{0.923959in}{11.250545in}}{\pgfqpoint{0.866709in}{11.253309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.198388in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{11.204779in}}{\pgfqpoint{1.095625in}{11.210718in}}{\pgfqpoint{1.038427in}{11.216205in}}%
\pgfpathcurveto{\pgfqpoint{0.981228in}{11.221692in}}{\pgfqpoint{0.923987in}{11.226726in}}{\pgfqpoint{0.866709in}{11.231307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.154455in}}%
\pgfpathcurveto{\pgfqpoint{1.152808in}{11.162685in}}{\pgfqpoint{1.095669in}{11.170461in}}{\pgfqpoint{1.038471in}{11.177784in}}%
\pgfpathcurveto{\pgfqpoint{0.981272in}{11.185107in}}{\pgfqpoint{0.924017in}{11.191975in}}{\pgfqpoint{0.866709in}{11.198388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.099371in}}%
\pgfpathcurveto{\pgfqpoint{1.152839in}{11.109463in}}{\pgfqpoint{1.095714in}{11.119100in}}{\pgfqpoint{1.038516in}{11.128282in}}%
\pgfpathcurveto{\pgfqpoint{0.981318in}{11.137463in}}{\pgfqpoint{0.924047in}{11.146187in}}{\pgfqpoint{0.866709in}{11.154455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.032964in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{11.044948in}}{\pgfqpoint{1.095761in}{11.056475in}}{\pgfqpoint{1.038563in}{11.067544in}}%
\pgfpathcurveto{\pgfqpoint{0.981364in}{11.078612in}}{\pgfqpoint{0.924078in}{11.089222in}}{\pgfqpoint{0.866709in}{11.099371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.955020in}}%
\pgfpathcurveto{\pgfqpoint{1.152902in}{10.968933in}}{\pgfqpoint{1.095809in}{10.982386in}}{\pgfqpoint{1.038611in}{10.995377in}}%
\pgfpathcurveto{\pgfqpoint{0.981413in}{11.008369in}}{\pgfqpoint{0.924110in}{11.020898in}}{\pgfqpoint{0.866709in}{11.032964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.865283in}}%
\pgfpathcurveto{\pgfqpoint{1.152936in}{10.881169in}}{\pgfqpoint{1.095860in}{10.896591in}}{\pgfqpoint{1.038662in}{10.911548in}}%
\pgfpathcurveto{\pgfqpoint{0.981463in}{10.926505in}}{\pgfqpoint{0.924144in}{10.940996in}}{\pgfqpoint{0.866709in}{10.955020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.763446in}}%
\pgfpathcurveto{\pgfqpoint{1.152971in}{10.781357in}}{\pgfqpoint{1.095913in}{10.798800in}}{\pgfqpoint{1.038715in}{10.815774in}}%
\pgfpathcurveto{\pgfqpoint{0.981516in}{10.832747in}}{\pgfqpoint{0.924179in}{10.849251in}}{\pgfqpoint{0.866709in}{10.865283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.649151in}}%
\pgfpathcurveto{\pgfqpoint{1.153009in}{10.669148in}}{\pgfqpoint{1.095969in}{10.688673in}}{\pgfqpoint{1.038771in}{10.707723in}}%
\pgfpathcurveto{\pgfqpoint{0.981572in}{10.726773in}}{\pgfqpoint{0.924216in}{10.745348in}}{\pgfqpoint{0.866709in}{10.763446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.521977in}}%
\pgfpathcurveto{\pgfqpoint{1.153049in}{10.544131in}}{\pgfqpoint{1.096029in}{10.565808in}}{\pgfqpoint{1.038830in}{10.587005in}}%
\pgfpathcurveto{\pgfqpoint{0.981632in}{10.608202in}}{\pgfqpoint{0.924256in}{10.628918in}}{\pgfqpoint{0.866709in}{10.649151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.381432in}}%
\pgfpathcurveto{\pgfqpoint{1.153091in}{10.405828in}}{\pgfqpoint{1.096093in}{10.429739in}}{\pgfqpoint{1.038894in}{10.453165in}}%
\pgfpathcurveto{\pgfqpoint{0.981696in}{10.476590in}}{\pgfqpoint{0.924299in}{10.499528in}}{\pgfqpoint{0.866709in}{10.521977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.226946in}}%
\pgfpathcurveto{\pgfqpoint{1.153138in}{10.253679in}}{\pgfqpoint{1.096162in}{10.279921in}}{\pgfqpoint{1.038963in}{10.305671in}}%
\pgfpathcurveto{\pgfqpoint{0.981765in}{10.331420in}}{\pgfqpoint{0.924344in}{10.356675in}}{\pgfqpoint{0.866709in}{10.381432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.057850in}}%
\pgfpathcurveto{\pgfqpoint{1.153188in}{10.087034in}}{\pgfqpoint{1.096237in}{10.115720in}}{\pgfqpoint{1.039039in}{10.143904in}}%
\pgfpathcurveto{\pgfqpoint{0.981840in}{10.172088in}}{\pgfqpoint{0.924394in}{10.199770in}}{\pgfqpoint{0.866709in}{10.226946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.873365in}}%
\pgfpathcurveto{\pgfqpoint{1.153243in}{9.905132in}}{\pgfqpoint{1.096320in}{9.936392in}}{\pgfqpoint{1.039121in}{9.967141in}}%
\pgfpathcurveto{\pgfqpoint{0.981922in}{9.997891in}}{\pgfqpoint{0.924449in}{10.028128in}}{\pgfqpoint{0.866709in}{10.057850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.672576in}}%
\pgfpathcurveto{\pgfqpoint{1.153304in}{9.707081in}}{\pgfqpoint{1.096411in}{9.741069in}}{\pgfqpoint{1.039212in}{9.774536in}}%
\pgfpathcurveto{\pgfqpoint{0.982013in}{9.808003in}}{\pgfqpoint{0.924510in}{9.840947in}}{\pgfqpoint{0.866709in}{9.873365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.454401in}}%
\pgfpathcurveto{\pgfqpoint{1.153372in}{9.491827in}}{\pgfqpoint{1.096514in}{9.528725in}}{\pgfqpoint{1.039314in}{9.565089in}}%
\pgfpathcurveto{\pgfqpoint{0.982115in}{9.601454in}}{\pgfqpoint{0.924577in}{9.637285in}}{\pgfqpoint{0.866709in}{9.672576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.217555in}}%
\pgfpathcurveto{\pgfqpoint{1.153449in}{9.258119in}}{\pgfqpoint{1.096629in}{9.298142in}}{\pgfqpoint{1.039429in}{9.337620in}}%
\pgfpathcurveto{\pgfqpoint{0.982230in}{9.377097in}}{\pgfqpoint{0.924654in}{9.416026in}}{\pgfqpoint{0.866709in}{9.454401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.960492in}}%
\pgfpathcurveto{\pgfqpoint{1.153538in}{9.004456in}}{\pgfqpoint{1.096761in}{9.047865in}}{\pgfqpoint{1.039561in}{9.090712in}}%
\pgfpathcurveto{\pgfqpoint{0.982361in}{9.133558in}}{\pgfqpoint{0.924741in}{9.175842in}}{\pgfqpoint{0.866709in}{9.217555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.681338in}}%
\pgfpathcurveto{\pgfqpoint{1.153639in}{8.729019in}}{\pgfqpoint{1.096913in}{8.776128in}}{\pgfqpoint{1.039713in}{8.822657in}}%
\pgfpathcurveto{\pgfqpoint{0.982513in}{8.869186in}}{\pgfqpoint{0.924842in}{8.915134in}}{\pgfqpoint{0.866709in}{8.960492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.377783in}}%
\pgfpathcurveto{\pgfqpoint{1.153759in}{8.429571in}}{\pgfqpoint{1.097092in}{8.480768in}}{\pgfqpoint{1.039892in}{8.531365in}}%
\pgfpathcurveto{\pgfqpoint{0.982692in}{8.581962in}}{\pgfqpoint{0.924961in}{8.631956in}}{\pgfqpoint{0.866709in}{8.681338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.046932in}}%
\pgfpathcurveto{\pgfqpoint{1.153902in}{8.103317in}}{\pgfqpoint{1.097307in}{8.159088in}}{\pgfqpoint{1.040106in}{8.214235in}}%
\pgfpathcurveto{\pgfqpoint{0.982905in}{8.269381in}}{\pgfqpoint{0.925103in}{8.323901in}}{\pgfqpoint{0.866709in}{8.377783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.685082in}}%
\pgfpathcurveto{\pgfqpoint{1.154077in}{7.746690in}}{\pgfqpoint{1.097568in}{7.807657in}}{\pgfqpoint{1.040367in}{7.867971in}}%
\pgfpathcurveto{\pgfqpoint{0.983166in}{7.928285in}}{\pgfqpoint{0.925276in}{7.987943in}}{\pgfqpoint{0.866709in}{8.046932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.287371in}}%
\pgfpathcurveto{\pgfqpoint{1.154296in}{7.355023in}}{\pgfqpoint{1.097895in}{7.422003in}}{\pgfqpoint{1.040693in}{7.488295in}}%
\pgfpathcurveto{\pgfqpoint{0.983492in}{7.554588in}}{\pgfqpoint{0.925493in}{7.620188in}}{\pgfqpoint{0.866709in}{7.685082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.847195in}}%
\pgfpathcurveto{\pgfqpoint{1.154579in}{6.922008in}}{\pgfqpoint{1.098318in}{6.996109in}}{\pgfqpoint{1.041115in}{7.069481in}}%
\pgfpathcurveto{\pgfqpoint{0.983913in}{7.142853in}}{\pgfqpoint{0.925773in}{7.215489in}}{\pgfqpoint{0.866709in}{7.287371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.355193in}}%
\pgfpathcurveto{\pgfqpoint{1.154959in}{6.438749in}}{\pgfqpoint{1.098887in}{6.521545in}}{\pgfqpoint{1.041683in}{6.603557in}}%
\pgfpathcurveto{\pgfqpoint{0.984479in}{6.685569in}}{\pgfqpoint{0.926149in}{6.766789in}}{\pgfqpoint{0.866709in}{6.847195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.797288in}}%
\pgfpathcurveto{\pgfqpoint{1.155499in}{5.891965in}}{\pgfqpoint{1.099695in}{5.985820in}}{\pgfqpoint{1.042490in}{6.078820in}}%
\pgfpathcurveto{\pgfqpoint{0.985284in}{6.171820in}}{\pgfqpoint{0.926684in}{6.263955in}}{\pgfqpoint{0.866709in}{6.355193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.150459in}}%
\pgfpathcurveto{\pgfqpoint{1.156331in}{5.260148in}}{\pgfqpoint{1.100939in}{5.368930in}}{\pgfqpoint{1.043731in}{5.476757in}}%
\pgfpathcurveto{\pgfqpoint{0.986524in}{5.584585in}}{\pgfqpoint{0.927508in}{5.691443in}}{\pgfqpoint{0.866709in}{5.797288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.371817in}}%
\pgfpathcurveto{\pgfqpoint{1.157784in}{4.503763in}}{\pgfqpoint{1.103112in}{4.634679in}}{\pgfqpoint{1.045900in}{4.764489in}}%
\pgfpathcurveto{\pgfqpoint{0.988688in}{4.894300in}}{\pgfqpoint{0.928947in}{5.022982in}}{\pgfqpoint{0.866709in}{5.150459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.360091in}}%
\pgfpathcurveto{\pgfqpoint{1.161001in}{3.531391in}}{\pgfqpoint{1.107925in}{3.701465in}}{\pgfqpoint{1.050704in}{3.870162in}}%
\pgfpathcurveto{\pgfqpoint{0.993482in}{4.038860in}}{\pgfqpoint{0.932133in}{4.206128in}}{\pgfqpoint{0.866709in}{4.371817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.647071in}}%
\pgfpathcurveto{\pgfqpoint{1.175720in}{1.936590in}}{\pgfqpoint{1.129950in}{2.224622in}}{\pgfqpoint{1.072685in}{2.510470in}}%
\pgfpathcurveto{\pgfqpoint{1.015421in}{2.796319in}}{\pgfqpoint{0.946707in}{3.079754in}}{\pgfqpoint{0.866709in}{3.360091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936851in}{0.698055in}}%
\pgfpathcurveto{\pgfqpoint{0.932077in}{0.856640in}}{\pgfqpoint{0.923840in}{1.015103in}}{\pgfqpoint{0.912146in}{1.173329in}}%
\pgfpathcurveto{\pgfqpoint{0.900451in}{1.331555in}}{\pgfqpoint{0.885302in}{1.489506in}}{\pgfqpoint{0.866709in}{1.647071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.787702in}}%
\pgfpathcurveto{\pgfqpoint{1.196823in}{0.773899in}}{\pgfqpoint{1.184418in}{0.759491in}}{\pgfqpoint{1.172708in}{0.744525in}}%
\pgfpathcurveto{\pgfqpoint{1.160998in}{0.729559in}}{\pgfqpoint{1.149998in}{0.714052in}}{\pgfqpoint{1.139742in}{0.698055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.969682in}}%
\pgfpathcurveto{\pgfqpoint{1.144707in}{0.959021in}}{\pgfqpoint{1.081704in}{0.937803in}}{\pgfqpoint{1.023358in}{0.906863in}}%
\pgfpathcurveto{\pgfqpoint{0.965012in}{0.875923in}}{\pgfqpoint{0.912100in}{0.835673in}}{\pgfqpoint{0.866709in}{0.787702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925992in}}%
\pgfpathcurveto{\pgfqpoint{1.156296in}{0.949627in}}{\pgfqpoint{1.099571in}{0.965387in}}{\pgfqpoint{1.041472in}{0.972784in}}%
\pgfpathcurveto{\pgfqpoint{0.983374in}{0.980180in}}{\pgfqpoint{0.924509in}{0.979136in}}{\pgfqpoint{0.866709in}{0.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131352in}{0.700534in}}%
\pgfpathcurveto{\pgfqpoint{1.099340in}{0.749937in}}{\pgfqpoint{1.060316in}{0.794425in}}{\pgfqpoint{1.015505in}{0.832601in}}%
\pgfpathcurveto{\pgfqpoint{0.970694in}{0.870777in}}{\pgfqpoint{0.920571in}{0.902236in}}{\pgfqpoint{0.866709in}{0.925992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945241in}{0.700534in}}%
\pgfpathcurveto{\pgfqpoint{0.932720in}{0.706531in}}{\pgfqpoint{0.919868in}{0.711810in}}{\pgfqpoint{0.906748in}{0.716348in}}%
\pgfpathcurveto{\pgfqpoint{0.893627in}{0.720885in}}{\pgfqpoint{0.880260in}{0.724673in}}{\pgfqpoint{0.866709in}{0.727693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727693in}}%
\pgfpathcurveto{\pgfqpoint{1.174264in}{0.735631in}}{\pgfqpoint{1.137658in}{0.738201in}}{\pgfqpoint{1.101279in}{0.735317in}}%
\pgfpathcurveto{\pgfqpoint{1.064900in}{0.732433in}}{\pgfqpoint{1.029155in}{0.724129in}}{\pgfqpoint{0.995231in}{0.710679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.702581in}}%
\pgfpathcurveto{\pgfqpoint{1.188957in}{0.707962in}}{\pgfqpoint{1.167569in}{0.711354in}}{\pgfqpoint{1.146005in}{0.712713in}}%
\pgfpathcurveto{\pgfqpoint{1.124441in}{0.714071in}}{\pgfqpoint{1.102797in}{0.713390in}}{\pgfqpoint{1.081361in}{0.710679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909775in}{0.688417in}}%
\pgfpathcurveto{\pgfqpoint{0.902764in}{0.691249in}}{\pgfqpoint{0.895660in}{0.693848in}}{\pgfqpoint{0.888477in}{0.696211in}}%
\pgfpathcurveto{\pgfqpoint{0.881293in}{0.698574in}}{\pgfqpoint{0.874033in}{0.700698in}}{\pgfqpoint{0.866709in}{0.702581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166817in}{0.688417in}}%
\pgfpathcurveto{\pgfqpoint{1.135282in}{0.759186in}}{\pgfqpoint{1.093400in}{0.824876in}}{\pgfqpoint{1.042547in}{0.883329in}}%
\pgfpathcurveto{\pgfqpoint{0.991694in}{0.941782in}}{\pgfqpoint{0.932433in}{0.992352in}}{\pgfqpoint{0.866709in}{1.033379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.033379in}}%
\pgfpathcurveto{\pgfqpoint{1.158168in}{1.065661in}}{\pgfqpoint{1.102853in}{1.091783in}}{\pgfqpoint{1.045068in}{1.111212in}}%
\pgfpathcurveto{\pgfqpoint{0.987283in}{1.130642in}}{\pgfqpoint{0.927423in}{1.143245in}}{\pgfqpoint{0.866709in}{1.148765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.148765in}}%
\pgfpathcurveto{\pgfqpoint{1.151878in}{1.154040in}}{\pgfqpoint{1.093464in}{1.152815in}}{\pgfqpoint{1.035730in}{1.145114in}}%
\pgfpathcurveto{\pgfqpoint{0.977997in}{1.137413in}}{\pgfqpoint{0.921304in}{1.123283in}}{\pgfqpoint{0.866709in}{1.102989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.102989in}}%
\pgfpathcurveto{\pgfqpoint{1.142522in}{1.077950in}}{\pgfqpoint{1.078934in}{1.043741in}}{\pgfqpoint{1.020918in}{1.001331in}}%
\pgfpathcurveto{\pgfqpoint{0.962902in}{0.958921in}}{\pgfqpoint{0.911010in}{0.908712in}}{\pgfqpoint{0.866709in}{0.852126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.852126in}}%
\pgfpathcurveto{\pgfqpoint{1.191949in}{0.829218in}}{\pgfqpoint{1.175307in}{0.805327in}}{\pgfqpoint{1.160036in}{0.780564in}}%
\pgfpathcurveto{\pgfqpoint{1.144765in}{0.755801in}}{\pgfqpoint{1.130889in}{0.730205in}}{\pgfqpoint{1.118471in}{0.703895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988528,0.960444,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958122in}{0.703895in}}%
\pgfpathcurveto{\pgfqpoint{0.952417in}{0.890092in}}{\pgfqpoint{0.941938in}{1.076113in}}{\pgfqpoint{0.926695in}{1.261773in}}%
\pgfpathcurveto{\pgfqpoint{0.911452in}{1.447433in}}{\pgfqpoint{0.891450in}{1.632672in}}{\pgfqpoint{0.866709in}{1.817306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.647071in}}%
\pgfpathcurveto{\pgfqpoint{1.175720in}{1.936590in}}{\pgfqpoint{1.129950in}{2.224622in}}{\pgfqpoint{1.072685in}{2.510470in}}%
\pgfpathcurveto{\pgfqpoint{1.015421in}{2.796319in}}{\pgfqpoint{0.946707in}{3.079754in}}{\pgfqpoint{0.866709in}{3.360091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.360091in}}%
\pgfpathcurveto{\pgfqpoint{1.161001in}{3.531391in}}{\pgfqpoint{1.107925in}{3.701465in}}{\pgfqpoint{1.050704in}{3.870162in}}%
\pgfpathcurveto{\pgfqpoint{0.993482in}{4.038860in}}{\pgfqpoint{0.932133in}{4.206128in}}{\pgfqpoint{0.866709in}{4.371817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.371817in}}%
\pgfpathcurveto{\pgfqpoint{1.157784in}{4.503763in}}{\pgfqpoint{1.103112in}{4.634679in}}{\pgfqpoint{1.045900in}{4.764489in}}%
\pgfpathcurveto{\pgfqpoint{0.988688in}{4.894300in}}{\pgfqpoint{0.928947in}{5.022982in}}{\pgfqpoint{0.866709in}{5.150459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.150459in}}%
\pgfpathcurveto{\pgfqpoint{1.156331in}{5.260148in}}{\pgfqpoint{1.100939in}{5.368930in}}{\pgfqpoint{1.043731in}{5.476757in}}%
\pgfpathcurveto{\pgfqpoint{0.986524in}{5.584585in}}{\pgfqpoint{0.927508in}{5.691443in}}{\pgfqpoint{0.866709in}{5.797288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.797288in}}%
\pgfpathcurveto{\pgfqpoint{1.155499in}{5.891965in}}{\pgfqpoint{1.099695in}{5.985820in}}{\pgfqpoint{1.042490in}{6.078820in}}%
\pgfpathcurveto{\pgfqpoint{0.985284in}{6.171820in}}{\pgfqpoint{0.926684in}{6.263955in}}{\pgfqpoint{0.866709in}{6.355193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.355193in}}%
\pgfpathcurveto{\pgfqpoint{1.154959in}{6.438749in}}{\pgfqpoint{1.098887in}{6.521545in}}{\pgfqpoint{1.041683in}{6.603557in}}%
\pgfpathcurveto{\pgfqpoint{0.984479in}{6.685569in}}{\pgfqpoint{0.926149in}{6.766789in}}{\pgfqpoint{0.866709in}{6.847195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.847195in}}%
\pgfpathcurveto{\pgfqpoint{1.154579in}{6.922008in}}{\pgfqpoint{1.098318in}{6.996109in}}{\pgfqpoint{1.041115in}{7.069481in}}%
\pgfpathcurveto{\pgfqpoint{0.983913in}{7.142853in}}{\pgfqpoint{0.925773in}{7.215489in}}{\pgfqpoint{0.866709in}{7.287371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.287371in}}%
\pgfpathcurveto{\pgfqpoint{1.154296in}{7.355023in}}{\pgfqpoint{1.097895in}{7.422003in}}{\pgfqpoint{1.040693in}{7.488295in}}%
\pgfpathcurveto{\pgfqpoint{0.983492in}{7.554588in}}{\pgfqpoint{0.925493in}{7.620188in}}{\pgfqpoint{0.866709in}{7.685082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.685082in}}%
\pgfpathcurveto{\pgfqpoint{1.154077in}{7.746690in}}{\pgfqpoint{1.097568in}{7.807657in}}{\pgfqpoint{1.040367in}{7.867971in}}%
\pgfpathcurveto{\pgfqpoint{0.983166in}{7.928285in}}{\pgfqpoint{0.925276in}{7.987943in}}{\pgfqpoint{0.866709in}{8.046932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.046932in}}%
\pgfpathcurveto{\pgfqpoint{1.153902in}{8.103317in}}{\pgfqpoint{1.097307in}{8.159088in}}{\pgfqpoint{1.040106in}{8.214235in}}%
\pgfpathcurveto{\pgfqpoint{0.982905in}{8.269381in}}{\pgfqpoint{0.925103in}{8.323901in}}{\pgfqpoint{0.866709in}{8.377783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.377783in}}%
\pgfpathcurveto{\pgfqpoint{1.153759in}{8.429571in}}{\pgfqpoint{1.097092in}{8.480768in}}{\pgfqpoint{1.039892in}{8.531365in}}%
\pgfpathcurveto{\pgfqpoint{0.982692in}{8.581962in}}{\pgfqpoint{0.924961in}{8.631956in}}{\pgfqpoint{0.866709in}{8.681338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.681338in}}%
\pgfpathcurveto{\pgfqpoint{1.153639in}{8.729019in}}{\pgfqpoint{1.096913in}{8.776128in}}{\pgfqpoint{1.039713in}{8.822657in}}%
\pgfpathcurveto{\pgfqpoint{0.982513in}{8.869186in}}{\pgfqpoint{0.924842in}{8.915134in}}{\pgfqpoint{0.866709in}{8.960492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.960492in}}%
\pgfpathcurveto{\pgfqpoint{1.153538in}{9.004456in}}{\pgfqpoint{1.096761in}{9.047865in}}{\pgfqpoint{1.039561in}{9.090712in}}%
\pgfpathcurveto{\pgfqpoint{0.982361in}{9.133558in}}{\pgfqpoint{0.924741in}{9.175842in}}{\pgfqpoint{0.866709in}{9.217555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.217555in}}%
\pgfpathcurveto{\pgfqpoint{1.153449in}{9.258119in}}{\pgfqpoint{1.096629in}{9.298142in}}{\pgfqpoint{1.039429in}{9.337620in}}%
\pgfpathcurveto{\pgfqpoint{0.982230in}{9.377097in}}{\pgfqpoint{0.924654in}{9.416026in}}{\pgfqpoint{0.866709in}{9.454401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.454401in}}%
\pgfpathcurveto{\pgfqpoint{1.153372in}{9.491827in}}{\pgfqpoint{1.096514in}{9.528725in}}{\pgfqpoint{1.039314in}{9.565089in}}%
\pgfpathcurveto{\pgfqpoint{0.982115in}{9.601454in}}{\pgfqpoint{0.924577in}{9.637285in}}{\pgfqpoint{0.866709in}{9.672576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.672576in}}%
\pgfpathcurveto{\pgfqpoint{1.153304in}{9.707081in}}{\pgfqpoint{1.096411in}{9.741069in}}{\pgfqpoint{1.039212in}{9.774536in}}%
\pgfpathcurveto{\pgfqpoint{0.982013in}{9.808003in}}{\pgfqpoint{0.924510in}{9.840947in}}{\pgfqpoint{0.866709in}{9.873365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.873365in}}%
\pgfpathcurveto{\pgfqpoint{1.153243in}{9.905132in}}{\pgfqpoint{1.096320in}{9.936392in}}{\pgfqpoint{1.039121in}{9.967141in}}%
\pgfpathcurveto{\pgfqpoint{0.981922in}{9.997891in}}{\pgfqpoint{0.924449in}{10.028128in}}{\pgfqpoint{0.866709in}{10.057850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.057850in}}%
\pgfpathcurveto{\pgfqpoint{1.153188in}{10.087034in}}{\pgfqpoint{1.096237in}{10.115720in}}{\pgfqpoint{1.039039in}{10.143904in}}%
\pgfpathcurveto{\pgfqpoint{0.981840in}{10.172088in}}{\pgfqpoint{0.924394in}{10.199770in}}{\pgfqpoint{0.866709in}{10.226946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.226946in}}%
\pgfpathcurveto{\pgfqpoint{1.153138in}{10.253679in}}{\pgfqpoint{1.096162in}{10.279921in}}{\pgfqpoint{1.038963in}{10.305671in}}%
\pgfpathcurveto{\pgfqpoint{0.981765in}{10.331420in}}{\pgfqpoint{0.924344in}{10.356675in}}{\pgfqpoint{0.866709in}{10.381432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.381432in}}%
\pgfpathcurveto{\pgfqpoint{1.153091in}{10.405828in}}{\pgfqpoint{1.096093in}{10.429739in}}{\pgfqpoint{1.038894in}{10.453165in}}%
\pgfpathcurveto{\pgfqpoint{0.981696in}{10.476590in}}{\pgfqpoint{0.924299in}{10.499528in}}{\pgfqpoint{0.866709in}{10.521977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.521977in}}%
\pgfpathcurveto{\pgfqpoint{1.153049in}{10.544131in}}{\pgfqpoint{1.096029in}{10.565808in}}{\pgfqpoint{1.038830in}{10.587005in}}%
\pgfpathcurveto{\pgfqpoint{0.981632in}{10.608202in}}{\pgfqpoint{0.924256in}{10.628918in}}{\pgfqpoint{0.866709in}{10.649151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.649151in}}%
\pgfpathcurveto{\pgfqpoint{1.153009in}{10.669148in}}{\pgfqpoint{1.095969in}{10.688673in}}{\pgfqpoint{1.038771in}{10.707723in}}%
\pgfpathcurveto{\pgfqpoint{0.981572in}{10.726773in}}{\pgfqpoint{0.924216in}{10.745348in}}{\pgfqpoint{0.866709in}{10.763446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.763446in}}%
\pgfpathcurveto{\pgfqpoint{1.152971in}{10.781357in}}{\pgfqpoint{1.095913in}{10.798800in}}{\pgfqpoint{1.038715in}{10.815774in}}%
\pgfpathcurveto{\pgfqpoint{0.981516in}{10.832747in}}{\pgfqpoint{0.924179in}{10.849251in}}{\pgfqpoint{0.866709in}{10.865283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.865283in}}%
\pgfpathcurveto{\pgfqpoint{1.152936in}{10.881169in}}{\pgfqpoint{1.095860in}{10.896591in}}{\pgfqpoint{1.038662in}{10.911548in}}%
\pgfpathcurveto{\pgfqpoint{0.981463in}{10.926505in}}{\pgfqpoint{0.924144in}{10.940996in}}{\pgfqpoint{0.866709in}{10.955020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.955020in}}%
\pgfpathcurveto{\pgfqpoint{1.152902in}{10.968933in}}{\pgfqpoint{1.095809in}{10.982386in}}{\pgfqpoint{1.038611in}{10.995377in}}%
\pgfpathcurveto{\pgfqpoint{0.981413in}{11.008369in}}{\pgfqpoint{0.924110in}{11.020898in}}{\pgfqpoint{0.866709in}{11.032964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.032964in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{11.044948in}}{\pgfqpoint{1.095761in}{11.056475in}}{\pgfqpoint{1.038563in}{11.067544in}}%
\pgfpathcurveto{\pgfqpoint{0.981364in}{11.078612in}}{\pgfqpoint{0.924078in}{11.089222in}}{\pgfqpoint{0.866709in}{11.099371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.099371in}}%
\pgfpathcurveto{\pgfqpoint{1.152839in}{11.109463in}}{\pgfqpoint{1.095714in}{11.119100in}}{\pgfqpoint{1.038516in}{11.128282in}}%
\pgfpathcurveto{\pgfqpoint{0.981318in}{11.137463in}}{\pgfqpoint{0.924047in}{11.146187in}}{\pgfqpoint{0.866709in}{11.154455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.154455in}}%
\pgfpathcurveto{\pgfqpoint{1.152808in}{11.162685in}}{\pgfqpoint{1.095669in}{11.170461in}}{\pgfqpoint{1.038471in}{11.177784in}}%
\pgfpathcurveto{\pgfqpoint{0.981272in}{11.185107in}}{\pgfqpoint{0.924017in}{11.191975in}}{\pgfqpoint{0.866709in}{11.198388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.198388in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{11.204779in}}{\pgfqpoint{1.095625in}{11.210718in}}{\pgfqpoint{1.038427in}{11.216205in}}%
\pgfpathcurveto{\pgfqpoint{0.981228in}{11.221692in}}{\pgfqpoint{0.923987in}{11.226726in}}{\pgfqpoint{0.866709in}{11.231307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.231307in}}%
\pgfpathcurveto{\pgfqpoint{1.152750in}{11.235876in}}{\pgfqpoint{1.095581in}{11.239995in}}{\pgfqpoint{1.038383in}{11.243662in}}%
\pgfpathcurveto{\pgfqpoint{0.981185in}{11.247329in}}{\pgfqpoint{0.923959in}{11.250545in}}{\pgfqpoint{0.866709in}{11.253309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.253309in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{11.256069in}}{\pgfqpoint{1.095539in}{11.258379in}}{\pgfqpoint{1.038340in}{11.260238in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{11.262097in}}{\pgfqpoint{0.923930in}{11.263506in}}{\pgfqpoint{0.866709in}{11.264463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.264463in}}%
\pgfpathcurveto{\pgfqpoint{1.152693in}{11.265420in}}{\pgfqpoint{1.095496in}{11.265927in}}{\pgfqpoint{1.038298in}{11.265983in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{11.266039in}}{\pgfqpoint{0.923902in}{11.265645in}}{\pgfqpoint{0.866709in}{11.264801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.264801in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{11.263956in}}{\pgfqpoint{1.095453in}{11.262660in}}{\pgfqpoint{1.038255in}{11.260914in}}%
\pgfpathcurveto{\pgfqpoint{0.981057in}{11.259168in}}{\pgfqpoint{0.923873in}{11.256971in}}{\pgfqpoint{0.866709in}{11.254324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.254324in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{11.251673in}}{\pgfqpoint{1.095410in}{11.248570in}}{\pgfqpoint{1.038212in}{11.245016in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{11.241462in}}{\pgfqpoint{0.923845in}{11.237457in}}{\pgfqpoint{0.866709in}{11.233001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.233001in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{11.228534in}}{\pgfqpoint{1.095367in}{11.223614in}}{\pgfqpoint{1.038169in}{11.218241in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{11.212869in}}{\pgfqpoint{0.923816in}{11.207044in}}{\pgfqpoint{0.866709in}{11.200767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.200767in}}%
\pgfpathcurveto{\pgfqpoint{1.152578in}{11.194469in}}{\pgfqpoint{1.095323in}{11.187716in}}{\pgfqpoint{1.038125in}{11.180509in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{11.173301in}}{\pgfqpoint{0.923786in}{11.165640in}}{\pgfqpoint{0.866709in}{11.157526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.157526in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{11.149375in}}{\pgfqpoint{1.095278in}{11.140767in}}{\pgfqpoint{1.038080in}{11.131703in}}%
\pgfpathcurveto{\pgfqpoint{0.980881in}{11.122639in}}{\pgfqpoint{0.923756in}{11.113119in}}{\pgfqpoint{0.866709in}{11.103144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.103144in}}%
\pgfpathcurveto{\pgfqpoint{1.152517in}{11.093113in}}{\pgfqpoint{1.095231in}{11.082622in}}{\pgfqpoint{1.038033in}{11.071672in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{11.060723in}}{\pgfqpoint{0.923725in}{11.049315in}}{\pgfqpoint{0.866709in}{11.037450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.037450in}}%
\pgfpathcurveto{\pgfqpoint{1.152484in}{11.025505in}}{\pgfqpoint{1.095183in}{11.013097in}}{\pgfqpoint{1.037985in}{11.000227in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{10.987357in}}{\pgfqpoint{0.923693in}{10.974026in}}{\pgfqpoint{0.866709in}{10.960234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.960234in}}%
\pgfpathcurveto{\pgfqpoint{1.152451in}{10.946334in}}{\pgfqpoint{1.095133in}{10.931967in}}{\pgfqpoint{1.037934in}{10.917134in}}%
\pgfpathcurveto{\pgfqpoint{0.980736in}{10.902301in}}{\pgfqpoint{0.923659in}{10.887004in}}{\pgfqpoint{0.866709in}{10.871242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.871242in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{10.855338in}}{\pgfqpoint{1.095080in}{10.838962in}}{\pgfqpoint{1.037881in}{10.822116in}}%
\pgfpathcurveto{\pgfqpoint{0.980683in}{10.805270in}}{\pgfqpoint{0.923624in}{10.787955in}}{\pgfqpoint{0.866709in}{10.770172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.770172in}}%
\pgfpathcurveto{\pgfqpoint{1.152379in}{10.752205in}}{\pgfqpoint{1.095024in}{10.733761in}}{\pgfqpoint{1.037826in}{10.714843in}}%
\pgfpathcurveto{\pgfqpoint{0.980627in}{10.695924in}}{\pgfqpoint{0.923586in}{10.676532in}}{\pgfqpoint{0.866709in}{10.656667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.656667in}}%
\pgfpathcurveto{\pgfqpoint{1.152339in}{10.636570in}}{\pgfqpoint{1.094965in}{10.615990in}}{\pgfqpoint{1.037766in}{10.594929in}}%
\pgfpathcurveto{\pgfqpoint{0.980568in}{10.573869in}}{\pgfqpoint{0.923547in}{10.552329in}}{\pgfqpoint{0.866709in}{10.530312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.530312in}}%
\pgfpathcurveto{\pgfqpoint{1.152297in}{10.508004in}}{\pgfqpoint{1.094901in}{10.485207in}}{\pgfqpoint{1.037702in}{10.461924in}}%
\pgfpathcurveto{\pgfqpoint{0.980504in}{10.438640in}}{\pgfqpoint{0.923504in}{10.414871in}}{\pgfqpoint{0.866709in}{10.390618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.390618in}}%
\pgfpathcurveto{\pgfqpoint{1.152251in}{10.366008in}}{\pgfqpoint{1.094833in}{10.340901in}}{\pgfqpoint{1.037634in}{10.315300in}}%
\pgfpathcurveto{\pgfqpoint{0.980435in}{10.289699in}}{\pgfqpoint{0.923458in}{10.263605in}}{\pgfqpoint{0.866709in}{10.237022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.237022in}}%
\pgfpathcurveto{\pgfqpoint{1.152202in}{10.210000in}}{\pgfqpoint{1.094758in}{10.182474in}}{\pgfqpoint{1.037559in}{10.154446in}}%
\pgfpathcurveto{\pgfqpoint{0.980360in}{10.126417in}}{\pgfqpoint{0.923408in}{10.097888in}}{\pgfqpoint{0.866709in}{10.068860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.068860in}}%
\pgfpathcurveto{\pgfqpoint{1.152147in}{10.039302in}}{\pgfqpoint{1.094676in}{10.009228in}}{\pgfqpoint{1.037477in}{9.978644in}}%
\pgfpathcurveto{\pgfqpoint{0.980278in}{9.948059in}}{\pgfqpoint{0.923353in}{9.916964in}}{\pgfqpoint{0.866709in}{9.885363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.885363in}}%
\pgfpathcurveto{\pgfqpoint{1.152087in}{9.853118in}}{\pgfqpoint{1.094586in}{9.820348in}}{\pgfqpoint{1.037386in}{9.787056in}}%
\pgfpathcurveto{\pgfqpoint{0.980187in}{9.753764in}}{\pgfqpoint{0.923293in}{9.719951in}}{\pgfqpoint{0.866709in}{9.685622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.685622in}}%
\pgfpathcurveto{\pgfqpoint{1.152020in}{9.650516in}}{\pgfqpoint{1.094484in}{9.614872in}}{\pgfqpoint{1.037285in}{9.578695in}}%
\pgfpathcurveto{\pgfqpoint{0.980086in}{9.542517in}}{\pgfqpoint{0.923225in}{9.505807in}}{\pgfqpoint{0.866709in}{9.468569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.468569in}}%
\pgfpathcurveto{\pgfqpoint{1.151944in}{9.430394in}}{\pgfqpoint{1.094370in}{9.391665in}}{\pgfqpoint{1.037171in}{9.352390in}}%
\pgfpathcurveto{\pgfqpoint{0.979971in}{9.313114in}}{\pgfqpoint{0.923148in}{9.273293in}}{\pgfqpoint{0.866709in}{9.232932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.232932in}}%
\pgfpathcurveto{\pgfqpoint{1.151857in}{9.191436in}}{\pgfqpoint{1.094240in}{9.149371in}}{\pgfqpoint{1.037040in}{9.106744in}}%
\pgfpathcurveto{\pgfqpoint{0.979841in}{9.064116in}}{\pgfqpoint{0.923061in}{9.020927in}}{\pgfqpoint{0.866709in}{8.977184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.977184in}}%
\pgfpathcurveto{\pgfqpoint{1.151757in}{8.932064in}}{\pgfqpoint{1.094090in}{8.886356in}}{\pgfqpoint{1.036890in}{8.840067in}}%
\pgfpathcurveto{\pgfqpoint{0.979690in}{8.793779in}}{\pgfqpoint{0.922960in}{8.746912in}}{\pgfqpoint{0.866709in}{8.699474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.699474in}}%
\pgfpathcurveto{\pgfqpoint{1.151640in}{8.650355in}}{\pgfqpoint{1.093913in}{8.600627in}}{\pgfqpoint{1.036713in}{8.550298in}}%
\pgfpathcurveto{\pgfqpoint{0.979512in}{8.499968in}}{\pgfqpoint{0.922841in}{8.449040in}}{\pgfqpoint{0.866709in}{8.397521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.397521in}}%
\pgfpathcurveto{\pgfqpoint{1.151499in}{8.343937in}}{\pgfqpoint{1.093702in}{8.289716in}}{\pgfqpoint{1.036501in}{8.234870in}}%
\pgfpathcurveto{\pgfqpoint{0.979301in}{8.180024in}}{\pgfqpoint{0.922700in}{8.124556in}}{\pgfqpoint{0.866709in}{8.068475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.068475in}}%
\pgfpathcurveto{\pgfqpoint{1.151329in}{8.009826in}}{\pgfqpoint{1.093445in}{7.950511in}}{\pgfqpoint{1.036244in}{7.890541in}}%
\pgfpathcurveto{\pgfqpoint{0.979043in}{7.830571in}}{\pgfqpoint{0.922527in}{7.769950in}}{\pgfqpoint{0.866709in}{7.708691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.708691in}}%
\pgfpathcurveto{\pgfqpoint{1.151115in}{7.644194in}}{\pgfqpoint{1.093124in}{7.578993in}}{\pgfqpoint{1.035922in}{7.513103in}}%
\pgfpathcurveto{\pgfqpoint{0.978720in}{7.447213in}}{\pgfqpoint{0.922312in}{7.380638in}}{\pgfqpoint{0.866709in}{7.313392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.313392in}}%
\pgfpathcurveto{\pgfqpoint{1.150840in}{7.241986in}}{\pgfqpoint{1.092710in}{7.169829in}}{\pgfqpoint{1.035507in}{7.096940in}}%
\pgfpathcurveto{\pgfqpoint{0.978305in}{7.024050in}}{\pgfqpoint{0.922034in}{6.950434in}}{\pgfqpoint{0.866709in}{6.876109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.876109in}}%
\pgfpathcurveto{\pgfqpoint{1.150471in}{6.796293in}}{\pgfqpoint{1.092155in}{6.715667in}}{\pgfqpoint{1.034951in}{6.634253in}}%
\pgfpathcurveto{\pgfqpoint{0.977747in}{6.552839in}}{\pgfqpoint{0.921662in}{6.470646in}}{\pgfqpoint{0.866709in}{6.387696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.387696in}}%
\pgfpathcurveto{\pgfqpoint{1.149948in}{6.297224in}}{\pgfqpoint{1.091369in}{6.205862in}}{\pgfqpoint{1.034163in}{6.113640in}}%
\pgfpathcurveto{\pgfqpoint{0.976958in}{6.021419in}}{\pgfqpoint{0.921134in}{5.928347in}}{\pgfqpoint{0.866709in}{5.834458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.834458in}}%
\pgfpathcurveto{\pgfqpoint{1.149149in}{5.729683in}}{\pgfqpoint{1.090166in}{5.623903in}}{\pgfqpoint{1.032958in}{5.517162in}}%
\pgfpathcurveto{\pgfqpoint{0.975751in}{5.410420in}}{\pgfqpoint{0.920327in}{5.302733in}}{\pgfqpoint{0.866709in}{5.194144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.194144in}}%
\pgfpathcurveto{\pgfqpoint{1.147767in}{5.068341in}}{\pgfqpoint{1.088086in}{4.941351in}}{\pgfqpoint{1.030875in}{4.813244in}}%
\pgfpathcurveto{\pgfqpoint{0.973663in}{4.685137in}}{\pgfqpoint{0.918931in}{4.555937in}}{\pgfqpoint{0.866709in}{4.425716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.425716in}}%
\pgfpathcurveto{\pgfqpoint{1.144770in}{4.263347in}}{\pgfqpoint{1.083576in}{4.099434in}}{\pgfqpoint{1.026356in}{3.934119in}}%
\pgfpathcurveto{\pgfqpoint{0.969135in}{3.768804in}}{\pgfqpoint{0.915904in}{3.602135in}}{\pgfqpoint{0.866709in}{3.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.434256in}}%
\pgfpathcurveto{\pgfqpoint{1.132327in}{3.169594in}}{\pgfqpoint{1.064847in}{2.902082in}}{\pgfqpoint{1.007589in}{2.632299in}}%
\pgfpathcurveto{\pgfqpoint{0.950332in}{2.362515in}}{\pgfqpoint{0.903338in}{2.090656in}}{\pgfqpoint{0.866709in}{1.817306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.817306in}}%
\pgfpathcurveto{\pgfqpoint{1.185142in}{1.632672in}}{\pgfqpoint{1.165141in}{1.447433in}}{\pgfqpoint{1.149898in}{1.261773in}}%
\pgfpathcurveto{\pgfqpoint{1.134655in}{1.076113in}}{\pgfqpoint{1.124176in}{0.890092in}}{\pgfqpoint{1.118471in}{0.703895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958122in}{0.703895in}}%
\pgfpathcurveto{\pgfqpoint{0.945704in}{0.730205in}}{\pgfqpoint{0.931827in}{0.755801in}}{\pgfqpoint{0.916556in}{0.780564in}}%
\pgfpathcurveto{\pgfqpoint{0.901285in}{0.805327in}}{\pgfqpoint{0.884644in}{0.829218in}}{\pgfqpoint{0.866709in}{0.852126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.852126in}}%
\pgfpathcurveto{\pgfqpoint{1.165583in}{0.908712in}}{\pgfqpoint{1.113691in}{0.958921in}}{\pgfqpoint{1.055675in}{1.001331in}}%
\pgfpathcurveto{\pgfqpoint{0.997659in}{1.043741in}}{\pgfqpoint{0.934071in}{1.077950in}}{\pgfqpoint{0.866709in}{1.102989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.102989in}}%
\pgfpathcurveto{\pgfqpoint{1.155288in}{1.123283in}}{\pgfqpoint{1.098596in}{1.137413in}}{\pgfqpoint{1.040862in}{1.145114in}}%
\pgfpathcurveto{\pgfqpoint{0.983129in}{1.152815in}}{\pgfqpoint{0.924715in}{1.154040in}}{\pgfqpoint{0.866709in}{1.148765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.148765in}}%
\pgfpathcurveto{\pgfqpoint{1.149170in}{1.143245in}}{\pgfqpoint{1.089310in}{1.130642in}}{\pgfqpoint{1.031524in}{1.111212in}}%
\pgfpathcurveto{\pgfqpoint{0.973739in}{1.091783in}}{\pgfqpoint{0.918425in}{1.065661in}}{\pgfqpoint{0.866709in}{1.033379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.033379in}}%
\pgfpathcurveto{\pgfqpoint{1.144159in}{0.992352in}}{\pgfqpoint{1.084898in}{0.941782in}}{\pgfqpoint{1.034046in}{0.883329in}}%
\pgfpathcurveto{\pgfqpoint{0.983193in}{0.824876in}}{\pgfqpoint{0.941311in}{0.759186in}}{\pgfqpoint{0.909775in}{0.688417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.702581in}}%
\pgfpathcurveto{\pgfqpoint{1.202559in}{0.700698in}}{\pgfqpoint{1.195300in}{0.698574in}}{\pgfqpoint{1.188116in}{0.696211in}}%
\pgfpathcurveto{\pgfqpoint{1.180933in}{0.693848in}}{\pgfqpoint{1.173829in}{0.691249in}}{\pgfqpoint{1.166817in}{0.688417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995231in}{0.710679in}}%
\pgfpathcurveto{\pgfqpoint{0.973795in}{0.713390in}}{\pgfqpoint{0.952151in}{0.714071in}}{\pgfqpoint{0.930587in}{0.712713in}}%
\pgfpathcurveto{\pgfqpoint{0.909023in}{0.711354in}}{\pgfqpoint{0.887636in}{0.707962in}}{\pgfqpoint{0.866709in}{0.702581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081361in}{0.710679in}}%
\pgfpathcurveto{\pgfqpoint{1.047437in}{0.724129in}}{\pgfqpoint{1.011693in}{0.732433in}}{\pgfqpoint{0.975314in}{0.735317in}}%
\pgfpathcurveto{\pgfqpoint{0.938935in}{0.738201in}}{\pgfqpoint{0.902329in}{0.735631in}}{\pgfqpoint{0.866709in}{0.727693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727693in}}%
\pgfpathcurveto{\pgfqpoint{1.196333in}{0.724673in}}{\pgfqpoint{1.182965in}{0.720885in}}{\pgfqpoint{1.169845in}{0.716348in}}%
\pgfpathcurveto{\pgfqpoint{1.156725in}{0.711810in}}{\pgfqpoint{1.143873in}{0.706531in}}{\pgfqpoint{1.131352in}{0.700534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925992in}}%
\pgfpathcurveto{\pgfqpoint{1.156022in}{0.902236in}}{\pgfqpoint{1.105898in}{0.870777in}}{\pgfqpoint{1.061087in}{0.832601in}}%
\pgfpathcurveto{\pgfqpoint{1.016277in}{0.794425in}}{\pgfqpoint{0.977252in}{0.749937in}}{\pgfqpoint{0.945241in}{0.700534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.969682in}}%
\pgfpathcurveto{\pgfqpoint{1.152083in}{0.979136in}}{\pgfqpoint{1.093219in}{0.980180in}}{\pgfqpoint{1.035120in}{0.972784in}}%
\pgfpathcurveto{\pgfqpoint{0.977021in}{0.965387in}}{\pgfqpoint{0.920297in}{0.949627in}}{\pgfqpoint{0.866709in}{0.925992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.787702in}}%
\pgfpathcurveto{\pgfqpoint{1.164493in}{0.835673in}}{\pgfqpoint{1.111581in}{0.875923in}}{\pgfqpoint{1.053235in}{0.906863in}}%
\pgfpathcurveto{\pgfqpoint{0.994889in}{0.937803in}}{\pgfqpoint{0.931886in}{0.959021in}}{\pgfqpoint{0.866709in}{0.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936851in}{0.698055in}}%
\pgfpathcurveto{\pgfqpoint{0.926595in}{0.714052in}}{\pgfqpoint{0.915594in}{0.729559in}}{\pgfqpoint{0.903885in}{0.744525in}}%
\pgfpathcurveto{\pgfqpoint{0.892175in}{0.759491in}}{\pgfqpoint{0.879770in}{0.773899in}}{\pgfqpoint{0.866709in}{0.787702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.647071in}}%
\pgfpathcurveto{\pgfqpoint{1.191290in}{1.489506in}}{\pgfqpoint{1.176141in}{1.331555in}}{\pgfqpoint{1.164447in}{1.173329in}}%
\pgfpathcurveto{\pgfqpoint{1.152753in}{1.015103in}}{\pgfqpoint{1.144516in}{0.856640in}}{\pgfqpoint{1.139742in}{0.698055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.360091in}}%
\pgfpathcurveto{\pgfqpoint{1.129886in}{3.079754in}}{\pgfqpoint{1.061172in}{2.796319in}}{\pgfqpoint{1.003907in}{2.510470in}}%
\pgfpathcurveto{\pgfqpoint{0.946642in}{2.224622in}}{\pgfqpoint{0.900873in}{1.936590in}}{\pgfqpoint{0.866709in}{1.647071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.371817in}}%
\pgfpathcurveto{\pgfqpoint{1.144460in}{4.206128in}}{\pgfqpoint{1.083110in}{4.038860in}}{\pgfqpoint{1.025889in}{3.870162in}}%
\pgfpathcurveto{\pgfqpoint{0.968667in}{3.701465in}}{\pgfqpoint{0.915592in}{3.531391in}}{\pgfqpoint{0.866709in}{3.360091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.150459in}}%
\pgfpathcurveto{\pgfqpoint{1.147646in}{5.022982in}}{\pgfqpoint{1.087904in}{4.894300in}}{\pgfqpoint{1.030692in}{4.764489in}}%
\pgfpathcurveto{\pgfqpoint{0.973480in}{4.634679in}}{\pgfqpoint{0.918809in}{4.503763in}}{\pgfqpoint{0.866709in}{4.371817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.797288in}}%
\pgfpathcurveto{\pgfqpoint{1.149085in}{5.691443in}}{\pgfqpoint{1.090069in}{5.584585in}}{\pgfqpoint{1.032861in}{5.476757in}}%
\pgfpathcurveto{\pgfqpoint{0.975653in}{5.368930in}}{\pgfqpoint{0.920262in}{5.260148in}}{\pgfqpoint{0.866709in}{5.150459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.355193in}}%
\pgfpathcurveto{\pgfqpoint{1.149908in}{6.263955in}}{\pgfqpoint{1.091308in}{6.171820in}}{\pgfqpoint{1.034103in}{6.078820in}}%
\pgfpathcurveto{\pgfqpoint{0.976898in}{5.985820in}}{\pgfqpoint{0.921094in}{5.891965in}}{\pgfqpoint{0.866709in}{5.797288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.847195in}}%
\pgfpathcurveto{\pgfqpoint{1.150444in}{6.766789in}}{\pgfqpoint{1.092114in}{6.685569in}}{\pgfqpoint{1.034910in}{6.603557in}}%
\pgfpathcurveto{\pgfqpoint{0.977706in}{6.521545in}}{\pgfqpoint{0.921634in}{6.438749in}}{\pgfqpoint{0.866709in}{6.355193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.287371in}}%
\pgfpathcurveto{\pgfqpoint{1.150820in}{7.215489in}}{\pgfqpoint{1.092680in}{7.142853in}}{\pgfqpoint{1.035477in}{7.069481in}}%
\pgfpathcurveto{\pgfqpoint{0.978275in}{6.996109in}}{\pgfqpoint{0.922014in}{6.922008in}}{\pgfqpoint{0.866709in}{6.847195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.685082in}}%
\pgfpathcurveto{\pgfqpoint{1.151100in}{7.620188in}}{\pgfqpoint{1.093101in}{7.554588in}}{\pgfqpoint{1.035899in}{7.488295in}}%
\pgfpathcurveto{\pgfqpoint{0.978697in}{7.422003in}}{\pgfqpoint{0.922297in}{7.355023in}}{\pgfqpoint{0.866709in}{7.287371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.046932in}}%
\pgfpathcurveto{\pgfqpoint{1.151317in}{7.987943in}}{\pgfqpoint{1.093427in}{7.928285in}}{\pgfqpoint{1.036226in}{7.867971in}}%
\pgfpathcurveto{\pgfqpoint{0.979025in}{7.807657in}}{\pgfqpoint{0.922515in}{7.746690in}}{\pgfqpoint{0.866709in}{7.685082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.377783in}}%
\pgfpathcurveto{\pgfqpoint{1.151490in}{8.323901in}}{\pgfqpoint{1.093688in}{8.269381in}}{\pgfqpoint{1.036487in}{8.214235in}}%
\pgfpathcurveto{\pgfqpoint{0.979286in}{8.159088in}}{\pgfqpoint{0.922690in}{8.103317in}}{\pgfqpoint{0.866709in}{8.046932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.681338in}}%
\pgfpathcurveto{\pgfqpoint{1.151632in}{8.631956in}}{\pgfqpoint{1.093901in}{8.581962in}}{\pgfqpoint{1.036701in}{8.531365in}}%
\pgfpathcurveto{\pgfqpoint{0.979500in}{8.480768in}}{\pgfqpoint{0.922833in}{8.429571in}}{\pgfqpoint{0.866709in}{8.377783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.960492in}}%
\pgfpathcurveto{\pgfqpoint{1.151750in}{8.915134in}}{\pgfqpoint{1.094079in}{8.869186in}}{\pgfqpoint{1.036879in}{8.822657in}}%
\pgfpathcurveto{\pgfqpoint{0.979679in}{8.776128in}}{\pgfqpoint{0.922953in}{8.729019in}}{\pgfqpoint{0.866709in}{8.681338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.217555in}}%
\pgfpathcurveto{\pgfqpoint{1.151851in}{9.175842in}}{\pgfqpoint{1.094231in}{9.133558in}}{\pgfqpoint{1.037032in}{9.090712in}}%
\pgfpathcurveto{\pgfqpoint{0.979832in}{9.047865in}}{\pgfqpoint{0.923055in}{9.004456in}}{\pgfqpoint{0.866709in}{8.960492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.454401in}}%
\pgfpathcurveto{\pgfqpoint{1.151939in}{9.416026in}}{\pgfqpoint{1.094363in}{9.377097in}}{\pgfqpoint{1.037163in}{9.337620in}}%
\pgfpathcurveto{\pgfqpoint{0.979964in}{9.298142in}}{\pgfqpoint{0.923143in}{9.258119in}}{\pgfqpoint{0.866709in}{9.217555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.672576in}}%
\pgfpathcurveto{\pgfqpoint{1.152015in}{9.637285in}}{\pgfqpoint{1.094478in}{9.601454in}}{\pgfqpoint{1.037278in}{9.565089in}}%
\pgfpathcurveto{\pgfqpoint{0.980079in}{9.528725in}}{\pgfqpoint{0.923220in}{9.491827in}}{\pgfqpoint{0.866709in}{9.454401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.873365in}}%
\pgfpathcurveto{\pgfqpoint{1.152083in}{9.840947in}}{\pgfqpoint{1.094580in}{9.808003in}}{\pgfqpoint{1.037380in}{9.774536in}}%
\pgfpathcurveto{\pgfqpoint{0.980181in}{9.741069in}}{\pgfqpoint{0.923289in}{9.707081in}}{\pgfqpoint{0.866709in}{9.672576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.057850in}}%
\pgfpathcurveto{\pgfqpoint{1.152143in}{10.028128in}}{\pgfqpoint{1.094671in}{9.997891in}}{\pgfqpoint{1.037472in}{9.967141in}}%
\pgfpathcurveto{\pgfqpoint{0.980273in}{9.936392in}}{\pgfqpoint{0.923350in}{9.905132in}}{\pgfqpoint{0.866709in}{9.873365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.226946in}}%
\pgfpathcurveto{\pgfqpoint{1.152198in}{10.199770in}}{\pgfqpoint{1.094753in}{10.172088in}}{\pgfqpoint{1.037554in}{10.143904in}}%
\pgfpathcurveto{\pgfqpoint{0.980355in}{10.115720in}}{\pgfqpoint{0.923405in}{10.087034in}}{\pgfqpoint{0.866709in}{10.057850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.381432in}}%
\pgfpathcurveto{\pgfqpoint{1.152248in}{10.356675in}}{\pgfqpoint{1.094828in}{10.331420in}}{\pgfqpoint{1.037629in}{10.305671in}}%
\pgfpathcurveto{\pgfqpoint{0.980430in}{10.279921in}}{\pgfqpoint{0.923455in}{10.253679in}}{\pgfqpoint{0.866709in}{10.226946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.521977in}}%
\pgfpathcurveto{\pgfqpoint{1.152294in}{10.499528in}}{\pgfqpoint{1.094897in}{10.476590in}}{\pgfqpoint{1.037698in}{10.453165in}}%
\pgfpathcurveto{\pgfqpoint{0.980500in}{10.429739in}}{\pgfqpoint{0.923501in}{10.405828in}}{\pgfqpoint{0.866709in}{10.381432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.649151in}}%
\pgfpathcurveto{\pgfqpoint{1.152337in}{10.628918in}}{\pgfqpoint{1.094961in}{10.608202in}}{\pgfqpoint{1.037762in}{10.587005in}}%
\pgfpathcurveto{\pgfqpoint{0.980564in}{10.565808in}}{\pgfqpoint{0.923544in}{10.544131in}}{\pgfqpoint{0.866709in}{10.521977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.763446in}}%
\pgfpathcurveto{\pgfqpoint{1.152376in}{10.745348in}}{\pgfqpoint{1.095021in}{10.726773in}}{\pgfqpoint{1.037822in}{10.707723in}}%
\pgfpathcurveto{\pgfqpoint{0.980623in}{10.688673in}}{\pgfqpoint{0.923584in}{10.669148in}}{\pgfqpoint{0.866709in}{10.649151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.865283in}}%
\pgfpathcurveto{\pgfqpoint{1.152414in}{10.849251in}}{\pgfqpoint{1.095077in}{10.832747in}}{\pgfqpoint{1.037878in}{10.815774in}}%
\pgfpathcurveto{\pgfqpoint{0.980680in}{10.798800in}}{\pgfqpoint{0.923621in}{10.781357in}}{\pgfqpoint{0.866709in}{10.763446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.955020in}}%
\pgfpathcurveto{\pgfqpoint{1.152449in}{10.940996in}}{\pgfqpoint{1.095130in}{10.926505in}}{\pgfqpoint{1.037931in}{10.911548in}}%
\pgfpathcurveto{\pgfqpoint{0.980733in}{10.896591in}}{\pgfqpoint{0.923657in}{10.881169in}}{\pgfqpoint{0.866709in}{10.865283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.032964in}}%
\pgfpathcurveto{\pgfqpoint{1.152482in}{11.020898in}}{\pgfqpoint{1.095180in}{11.008369in}}{\pgfqpoint{1.037982in}{10.995377in}}%
\pgfpathcurveto{\pgfqpoint{0.980783in}{10.982386in}}{\pgfqpoint{0.923691in}{10.968933in}}{\pgfqpoint{0.866709in}{10.955020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.099371in}}%
\pgfpathcurveto{\pgfqpoint{1.152515in}{11.089222in}}{\pgfqpoint{1.095228in}{11.078612in}}{\pgfqpoint{1.038030in}{11.067544in}}%
\pgfpathcurveto{\pgfqpoint{0.980832in}{11.056475in}}{\pgfqpoint{0.923723in}{11.044948in}}{\pgfqpoint{0.866709in}{11.032964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.154455in}}%
\pgfpathcurveto{\pgfqpoint{1.152546in}{11.146187in}}{\pgfqpoint{1.095275in}{11.137463in}}{\pgfqpoint{1.038077in}{11.128282in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{11.119100in}}{\pgfqpoint{0.923754in}{11.109463in}}{\pgfqpoint{0.866709in}{11.099371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.198388in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{11.191975in}}{\pgfqpoint{1.095320in}{11.185107in}}{\pgfqpoint{1.038122in}{11.177784in}}%
\pgfpathcurveto{\pgfqpoint{0.980924in}{11.170461in}}{\pgfqpoint{0.923784in}{11.162685in}}{\pgfqpoint{0.866709in}{11.154455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.231307in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{11.226726in}}{\pgfqpoint{1.095364in}{11.221692in}}{\pgfqpoint{1.038166in}{11.216205in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{11.210718in}}{\pgfqpoint{0.923814in}{11.204779in}}{\pgfqpoint{0.866709in}{11.198388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.253309in}}%
\pgfpathcurveto{\pgfqpoint{1.152634in}{11.250545in}}{\pgfqpoint{1.095408in}{11.247329in}}{\pgfqpoint{1.038210in}{11.243662in}}%
\pgfpathcurveto{\pgfqpoint{0.981011in}{11.239995in}}{\pgfqpoint{0.923843in}{11.235876in}}{\pgfqpoint{0.866709in}{11.231307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.264463in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{11.263506in}}{\pgfqpoint{1.095451in}{11.262097in}}{\pgfqpoint{1.038252in}{11.260238in}}%
\pgfpathcurveto{\pgfqpoint{0.981054in}{11.258379in}}{\pgfqpoint{0.923871in}{11.256069in}}{\pgfqpoint{0.866709in}{11.253309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.264801in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{11.265645in}}{\pgfqpoint{1.095493in}{11.266039in}}{\pgfqpoint{1.038295in}{11.265983in}}%
\pgfpathcurveto{\pgfqpoint{0.981097in}{11.265927in}}{\pgfqpoint{0.923900in}{11.265420in}}{\pgfqpoint{0.866709in}{11.264463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.254324in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{11.256971in}}{\pgfqpoint{1.095536in}{11.259168in}}{\pgfqpoint{1.038338in}{11.260914in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{11.262660in}}{\pgfqpoint{0.923928in}{11.263956in}}{\pgfqpoint{0.866709in}{11.264801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.233001in}}%
\pgfpathcurveto{\pgfqpoint{1.152748in}{11.237457in}}{\pgfqpoint{1.095579in}{11.241462in}}{\pgfqpoint{1.038380in}{11.245016in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{11.248570in}}{\pgfqpoint{0.923957in}{11.251673in}}{\pgfqpoint{0.866709in}{11.254324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.200767in}}%
\pgfpathcurveto{\pgfqpoint{1.152777in}{11.207044in}}{\pgfqpoint{1.095622in}{11.212869in}}{\pgfqpoint{1.038424in}{11.218241in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{11.223614in}}{\pgfqpoint{0.923986in}{11.228534in}}{\pgfqpoint{0.866709in}{11.233001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.157526in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{11.165640in}}{\pgfqpoint{1.095666in}{11.173301in}}{\pgfqpoint{1.038468in}{11.180509in}}%
\pgfpathcurveto{\pgfqpoint{0.981270in}{11.187716in}}{\pgfqpoint{0.924015in}{11.194469in}}{\pgfqpoint{0.866709in}{11.200767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.103144in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{11.113119in}}{\pgfqpoint{1.095711in}{11.122639in}}{\pgfqpoint{1.038513in}{11.131703in}}%
\pgfpathcurveto{\pgfqpoint{0.981315in}{11.140767in}}{\pgfqpoint{0.924045in}{11.149375in}}{\pgfqpoint{0.866709in}{11.157526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.037450in}}%
\pgfpathcurveto{\pgfqpoint{1.152868in}{11.049315in}}{\pgfqpoint{1.095758in}{11.060723in}}{\pgfqpoint{1.038560in}{11.071672in}}%
\pgfpathcurveto{\pgfqpoint{0.981361in}{11.082622in}}{\pgfqpoint{0.924076in}{11.093113in}}{\pgfqpoint{0.866709in}{11.103144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.960234in}}%
\pgfpathcurveto{\pgfqpoint{1.152900in}{10.974026in}}{\pgfqpoint{1.095806in}{10.987357in}}{\pgfqpoint{1.038608in}{11.000227in}}%
\pgfpathcurveto{\pgfqpoint{0.981410in}{11.013097in}}{\pgfqpoint{0.924108in}{11.025505in}}{\pgfqpoint{0.866709in}{11.037450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.871242in}}%
\pgfpathcurveto{\pgfqpoint{1.152934in}{10.887004in}}{\pgfqpoint{1.095857in}{10.902301in}}{\pgfqpoint{1.038658in}{10.917134in}}%
\pgfpathcurveto{\pgfqpoint{0.981460in}{10.931967in}}{\pgfqpoint{0.924142in}{10.946334in}}{\pgfqpoint{0.866709in}{10.960234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.770172in}}%
\pgfpathcurveto{\pgfqpoint{1.152969in}{10.787955in}}{\pgfqpoint{1.095910in}{10.805270in}}{\pgfqpoint{1.038711in}{10.822116in}}%
\pgfpathcurveto{\pgfqpoint{0.981513in}{10.838962in}}{\pgfqpoint{0.924177in}{10.855338in}}{\pgfqpoint{0.866709in}{10.871242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.656667in}}%
\pgfpathcurveto{\pgfqpoint{1.153006in}{10.676532in}}{\pgfqpoint{1.095966in}{10.695924in}}{\pgfqpoint{1.038767in}{10.714843in}}%
\pgfpathcurveto{\pgfqpoint{0.981568in}{10.733761in}}{\pgfqpoint{0.924214in}{10.752205in}}{\pgfqpoint{0.866709in}{10.770172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.530312in}}%
\pgfpathcurveto{\pgfqpoint{1.153046in}{10.552329in}}{\pgfqpoint{1.096025in}{10.573869in}}{\pgfqpoint{1.038826in}{10.594929in}}%
\pgfpathcurveto{\pgfqpoint{0.981628in}{10.615990in}}{\pgfqpoint{0.924253in}{10.636570in}}{\pgfqpoint{0.866709in}{10.656667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.390618in}}%
\pgfpathcurveto{\pgfqpoint{1.153089in}{10.414871in}}{\pgfqpoint{1.096089in}{10.438640in}}{\pgfqpoint{1.038890in}{10.461924in}}%
\pgfpathcurveto{\pgfqpoint{0.981691in}{10.485207in}}{\pgfqpoint{0.924296in}{10.508004in}}{\pgfqpoint{0.866709in}{10.530312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.237022in}}%
\pgfpathcurveto{\pgfqpoint{1.153135in}{10.263605in}}{\pgfqpoint{1.096158in}{10.289699in}}{\pgfqpoint{1.038959in}{10.315300in}}%
\pgfpathcurveto{\pgfqpoint{0.981760in}{10.340901in}}{\pgfqpoint{0.924341in}{10.366008in}}{\pgfqpoint{0.866709in}{10.390618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.068860in}}%
\pgfpathcurveto{\pgfqpoint{1.153185in}{10.097888in}}{\pgfqpoint{1.096233in}{10.126417in}}{\pgfqpoint{1.039034in}{10.154446in}}%
\pgfpathcurveto{\pgfqpoint{0.981835in}{10.182474in}}{\pgfqpoint{0.924391in}{10.210000in}}{\pgfqpoint{0.866709in}{10.237022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.885363in}}%
\pgfpathcurveto{\pgfqpoint{1.153239in}{9.916964in}}{\pgfqpoint{1.096315in}{9.948059in}}{\pgfqpoint{1.039116in}{9.978644in}}%
\pgfpathcurveto{\pgfqpoint{0.981917in}{10.009228in}}{\pgfqpoint{0.924446in}{10.039302in}}{\pgfqpoint{0.866709in}{10.068860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.685622in}}%
\pgfpathcurveto{\pgfqpoint{1.153300in}{9.719951in}}{\pgfqpoint{1.096405in}{9.753764in}}{\pgfqpoint{1.039206in}{9.787056in}}%
\pgfpathcurveto{\pgfqpoint{0.982007in}{9.820348in}}{\pgfqpoint{0.924506in}{9.853118in}}{\pgfqpoint{0.866709in}{9.885363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.468569in}}%
\pgfpathcurveto{\pgfqpoint{1.153368in}{9.505807in}}{\pgfqpoint{1.096507in}{9.542517in}}{\pgfqpoint{1.039308in}{9.578695in}}%
\pgfpathcurveto{\pgfqpoint{0.982108in}{9.614872in}}{\pgfqpoint{0.924573in}{9.650516in}}{\pgfqpoint{0.866709in}{9.685622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.232932in}}%
\pgfpathcurveto{\pgfqpoint{1.153444in}{9.273293in}}{\pgfqpoint{1.096621in}{9.313114in}}{\pgfqpoint{1.039422in}{9.352390in}}%
\pgfpathcurveto{\pgfqpoint{0.982222in}{9.391665in}}{\pgfqpoint{0.924649in}{9.430394in}}{\pgfqpoint{0.866709in}{9.468569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.977184in}}%
\pgfpathcurveto{\pgfqpoint{1.153532in}{9.020927in}}{\pgfqpoint{1.096752in}{9.064116in}}{\pgfqpoint{1.039552in}{9.106744in}}%
\pgfpathcurveto{\pgfqpoint{0.982352in}{9.149371in}}{\pgfqpoint{0.924735in}{9.191436in}}{\pgfqpoint{0.866709in}{9.232932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.699474in}}%
\pgfpathcurveto{\pgfqpoint{1.153633in}{8.746912in}}{\pgfqpoint{1.096903in}{8.793779in}}{\pgfqpoint{1.039703in}{8.840067in}}%
\pgfpathcurveto{\pgfqpoint{0.982503in}{8.886356in}}{\pgfqpoint{0.924835in}{8.932064in}}{\pgfqpoint{0.866709in}{8.977184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.397521in}}%
\pgfpathcurveto{\pgfqpoint{1.153751in}{8.449040in}}{\pgfqpoint{1.097080in}{8.499968in}}{\pgfqpoint{1.039880in}{8.550298in}}%
\pgfpathcurveto{\pgfqpoint{0.982680in}{8.600627in}}{\pgfqpoint{0.924953in}{8.650355in}}{\pgfqpoint{0.866709in}{8.699474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.068475in}}%
\pgfpathcurveto{\pgfqpoint{1.153893in}{8.124556in}}{\pgfqpoint{1.097292in}{8.180024in}}{\pgfqpoint{1.040091in}{8.234870in}}%
\pgfpathcurveto{\pgfqpoint{0.982891in}{8.289716in}}{\pgfqpoint{0.925093in}{8.343937in}}{\pgfqpoint{0.866709in}{8.397521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.708691in}}%
\pgfpathcurveto{\pgfqpoint{1.154065in}{7.769950in}}{\pgfqpoint{1.097550in}{7.830571in}}{\pgfqpoint{1.040349in}{7.890541in}}%
\pgfpathcurveto{\pgfqpoint{0.983148in}{7.950511in}}{\pgfqpoint{0.925264in}{8.009826in}}{\pgfqpoint{0.866709in}{8.068475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.313392in}}%
\pgfpathcurveto{\pgfqpoint{1.154281in}{7.380638in}}{\pgfqpoint{1.097872in}{7.447213in}}{\pgfqpoint{1.040671in}{7.513103in}}%
\pgfpathcurveto{\pgfqpoint{0.983469in}{7.578993in}}{\pgfqpoint{0.925478in}{7.644194in}}{\pgfqpoint{0.866709in}{7.708691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.876109in}}%
\pgfpathcurveto{\pgfqpoint{1.154558in}{6.950434in}}{\pgfqpoint{1.098288in}{7.024050in}}{\pgfqpoint{1.041085in}{7.096940in}}%
\pgfpathcurveto{\pgfqpoint{0.983883in}{7.169829in}}{\pgfqpoint{0.925753in}{7.241986in}}{\pgfqpoint{0.866709in}{7.313392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.387696in}}%
\pgfpathcurveto{\pgfqpoint{1.154931in}{6.470646in}}{\pgfqpoint{1.098845in}{6.552839in}}{\pgfqpoint{1.041642in}{6.634253in}}%
\pgfpathcurveto{\pgfqpoint{0.984438in}{6.715667in}}{\pgfqpoint{0.926122in}{6.796293in}}{\pgfqpoint{0.866709in}{6.876109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.834458in}}%
\pgfpathcurveto{\pgfqpoint{1.155459in}{5.928347in}}{\pgfqpoint{1.099634in}{6.021419in}}{\pgfqpoint{1.042429in}{6.113640in}}%
\pgfpathcurveto{\pgfqpoint{0.985224in}{6.205862in}}{\pgfqpoint{0.926644in}{6.297224in}}{\pgfqpoint{0.866709in}{6.387696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.194144in}}%
\pgfpathcurveto{\pgfqpoint{1.156266in}{5.302733in}}{\pgfqpoint{1.100842in}{5.410420in}}{\pgfqpoint{1.043634in}{5.517162in}}%
\pgfpathcurveto{\pgfqpoint{0.986427in}{5.623903in}}{\pgfqpoint{0.927444in}{5.729683in}}{\pgfqpoint{0.866709in}{5.834458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.425716in}}%
\pgfpathcurveto{\pgfqpoint{1.157662in}{4.555937in}}{\pgfqpoint{1.102930in}{4.685137in}}{\pgfqpoint{1.045718in}{4.813244in}}%
\pgfpathcurveto{\pgfqpoint{0.988507in}{4.941351in}}{\pgfqpoint{0.928826in}{5.068341in}}{\pgfqpoint{0.866709in}{5.194144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.434256in}}%
\pgfpathcurveto{\pgfqpoint{1.160688in}{3.602135in}}{\pgfqpoint{1.107457in}{3.768804in}}{\pgfqpoint{1.050237in}{3.934119in}}%
\pgfpathcurveto{\pgfqpoint{0.993016in}{4.099434in}}{\pgfqpoint{0.931823in}{4.263347in}}{\pgfqpoint{0.866709in}{4.425716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.817306in}}%
\pgfpathcurveto{\pgfqpoint{1.173255in}{2.090656in}}{\pgfqpoint{1.126261in}{2.362515in}}{\pgfqpoint{1.069003in}{2.632299in}}%
\pgfpathcurveto{\pgfqpoint{1.011746in}{2.902082in}}{\pgfqpoint{0.944266in}{3.169594in}}{\pgfqpoint{0.866709in}{3.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958122in}{0.703895in}}%
\pgfpathcurveto{\pgfqpoint{0.952417in}{0.890092in}}{\pgfqpoint{0.941938in}{1.076113in}}{\pgfqpoint{0.926695in}{1.261773in}}%
\pgfpathcurveto{\pgfqpoint{0.911452in}{1.447433in}}{\pgfqpoint{0.891450in}{1.632672in}}{\pgfqpoint{0.866709in}{1.817306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.852126in}}%
\pgfpathcurveto{\pgfqpoint{1.191949in}{0.829218in}}{\pgfqpoint{1.175307in}{0.805327in}}{\pgfqpoint{1.160036in}{0.780564in}}%
\pgfpathcurveto{\pgfqpoint{1.144765in}{0.755801in}}{\pgfqpoint{1.130889in}{0.730205in}}{\pgfqpoint{1.118471in}{0.703895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.102989in}}%
\pgfpathcurveto{\pgfqpoint{1.142522in}{1.077950in}}{\pgfqpoint{1.078934in}{1.043741in}}{\pgfqpoint{1.020918in}{1.001331in}}%
\pgfpathcurveto{\pgfqpoint{0.962902in}{0.958921in}}{\pgfqpoint{0.911010in}{0.908712in}}{\pgfqpoint{0.866709in}{0.852126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.148765in}}%
\pgfpathcurveto{\pgfqpoint{1.151878in}{1.154040in}}{\pgfqpoint{1.093464in}{1.152815in}}{\pgfqpoint{1.035730in}{1.145114in}}%
\pgfpathcurveto{\pgfqpoint{0.977997in}{1.137413in}}{\pgfqpoint{0.921304in}{1.123283in}}{\pgfqpoint{0.866709in}{1.102989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.033379in}}%
\pgfpathcurveto{\pgfqpoint{1.158168in}{1.065661in}}{\pgfqpoint{1.102853in}{1.091783in}}{\pgfqpoint{1.045068in}{1.111212in}}%
\pgfpathcurveto{\pgfqpoint{0.987283in}{1.130642in}}{\pgfqpoint{0.927423in}{1.143245in}}{\pgfqpoint{0.866709in}{1.148765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166817in}{0.688417in}}%
\pgfpathcurveto{\pgfqpoint{1.135282in}{0.759186in}}{\pgfqpoint{1.093400in}{0.824876in}}{\pgfqpoint{1.042547in}{0.883329in}}%
\pgfpathcurveto{\pgfqpoint{0.991694in}{0.941782in}}{\pgfqpoint{0.932433in}{0.992352in}}{\pgfqpoint{0.866709in}{1.033379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909775in}{0.688417in}}%
\pgfpathcurveto{\pgfqpoint{0.902764in}{0.691249in}}{\pgfqpoint{0.895660in}{0.693848in}}{\pgfqpoint{0.888477in}{0.696211in}}%
\pgfpathcurveto{\pgfqpoint{0.881293in}{0.698574in}}{\pgfqpoint{0.874033in}{0.700698in}}{\pgfqpoint{0.866709in}{0.702581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.702581in}}%
\pgfpathcurveto{\pgfqpoint{1.188957in}{0.707962in}}{\pgfqpoint{1.167569in}{0.711354in}}{\pgfqpoint{1.146005in}{0.712713in}}%
\pgfpathcurveto{\pgfqpoint{1.124441in}{0.714071in}}{\pgfqpoint{1.102797in}{0.713390in}}{\pgfqpoint{1.081361in}{0.710679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727693in}}%
\pgfpathcurveto{\pgfqpoint{1.174264in}{0.735631in}}{\pgfqpoint{1.137658in}{0.738201in}}{\pgfqpoint{1.101279in}{0.735317in}}%
\pgfpathcurveto{\pgfqpoint{1.064900in}{0.732433in}}{\pgfqpoint{1.029155in}{0.724129in}}{\pgfqpoint{0.995231in}{0.710679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945241in}{0.700534in}}%
\pgfpathcurveto{\pgfqpoint{0.932720in}{0.706531in}}{\pgfqpoint{0.919868in}{0.711810in}}{\pgfqpoint{0.906748in}{0.716348in}}%
\pgfpathcurveto{\pgfqpoint{0.893627in}{0.720885in}}{\pgfqpoint{0.880260in}{0.724673in}}{\pgfqpoint{0.866709in}{0.727693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131352in}{0.700534in}}%
\pgfpathcurveto{\pgfqpoint{1.099340in}{0.749937in}}{\pgfqpoint{1.060316in}{0.794425in}}{\pgfqpoint{1.015505in}{0.832601in}}%
\pgfpathcurveto{\pgfqpoint{0.970694in}{0.870777in}}{\pgfqpoint{0.920571in}{0.902236in}}{\pgfqpoint{0.866709in}{0.925992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925992in}}%
\pgfpathcurveto{\pgfqpoint{1.156296in}{0.949627in}}{\pgfqpoint{1.099571in}{0.965387in}}{\pgfqpoint{1.041472in}{0.972784in}}%
\pgfpathcurveto{\pgfqpoint{0.983374in}{0.980180in}}{\pgfqpoint{0.924509in}{0.979136in}}{\pgfqpoint{0.866709in}{0.969682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.969682in}}%
\pgfpathcurveto{\pgfqpoint{1.144707in}{0.959021in}}{\pgfqpoint{1.081704in}{0.937803in}}{\pgfqpoint{1.023358in}{0.906863in}}%
\pgfpathcurveto{\pgfqpoint{0.965012in}{0.875923in}}{\pgfqpoint{0.912100in}{0.835673in}}{\pgfqpoint{0.866709in}{0.787702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.787702in}}%
\pgfpathcurveto{\pgfqpoint{1.196823in}{0.773899in}}{\pgfqpoint{1.184418in}{0.759491in}}{\pgfqpoint{1.172708in}{0.744525in}}%
\pgfpathcurveto{\pgfqpoint{1.160998in}{0.729559in}}{\pgfqpoint{1.149998in}{0.714052in}}{\pgfqpoint{1.139742in}{0.698055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.953322,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936851in}{0.698055in}}%
\pgfpathcurveto{\pgfqpoint{0.932077in}{0.856640in}}{\pgfqpoint{0.923840in}{1.015103in}}{\pgfqpoint{0.912146in}{1.173329in}}%
\pgfpathcurveto{\pgfqpoint{0.900451in}{1.331555in}}{\pgfqpoint{0.885302in}{1.489506in}}{\pgfqpoint{0.866709in}{1.647071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164549in}{0.689324in}}%
\pgfpathcurveto{\pgfqpoint{1.153245in}{1.052415in}}{\pgfqpoint{1.122655in}{1.414649in}}{\pgfqpoint{1.072910in}{1.774495in}}%
\pgfpathcurveto{\pgfqpoint{1.023165in}{2.134340in}}{\pgfqpoint{0.954335in}{2.491288in}}{\pgfqpoint{0.866709in}{2.843829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.843829in}}%
\pgfpathcurveto{\pgfqpoint{1.163204in}{3.031632in}}{\pgfqpoint{1.111218in}{3.218076in}}{\pgfqpoint{1.053988in}{3.402938in}}%
\pgfpathcurveto{\pgfqpoint{0.996758in}{3.587799in}}{\pgfqpoint{0.934307in}{3.771004in}}{\pgfqpoint{0.866709in}{3.952331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.952331in}}%
\pgfpathcurveto{\pgfqpoint{1.158540in}{4.090056in}}{\pgfqpoint{1.104242in}{4.226662in}}{\pgfqpoint{1.047027in}{4.362052in}}%
\pgfpathcurveto{\pgfqpoint{0.989811in}{4.497443in}}{\pgfqpoint{0.929692in}{4.631588in}}{\pgfqpoint{0.866709in}{4.764394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.764394in}}%
\pgfpathcurveto{\pgfqpoint{1.156708in}{4.876521in}}{\pgfqpoint{1.101502in}{4.987673in}}{\pgfqpoint{1.044292in}{5.097796in}}%
\pgfpathcurveto{\pgfqpoint{0.987082in}{5.207919in}}{\pgfqpoint{0.927878in}{5.316994in}}{\pgfqpoint{0.866709in}{5.424968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.424968in}}%
\pgfpathcurveto{\pgfqpoint{1.155721in}{5.520574in}}{\pgfqpoint{1.100026in}{5.615302in}}{\pgfqpoint{1.042819in}{5.709118in}}%
\pgfpathcurveto{\pgfqpoint{0.985613in}{5.802933in}}{\pgfqpoint{0.926902in}{5.895823in}}{\pgfqpoint{0.866709in}{5.987751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.987751in}}%
\pgfpathcurveto{\pgfqpoint{1.155102in}{6.071415in}}{\pgfqpoint{1.099100in}{6.154273in}}{\pgfqpoint{1.041895in}{6.236299in}}%
\pgfpathcurveto{\pgfqpoint{0.984691in}{6.318325in}}{\pgfqpoint{0.926289in}{6.399509in}}{\pgfqpoint{0.866709in}{6.479827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.479827in}}%
\pgfpathcurveto{\pgfqpoint{1.154677in}{6.554249in}}{\pgfqpoint{1.098464in}{6.627920in}}{\pgfqpoint{1.041260in}{6.700818in}}%
\pgfpathcurveto{\pgfqpoint{0.984057in}{6.773717in}}{\pgfqpoint{0.925868in}{6.845837in}}{\pgfqpoint{0.866709in}{6.917158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.917158in}}%
\pgfpathcurveto{\pgfqpoint{1.154365in}{6.984091in}}{\pgfqpoint{1.097998in}{7.050314in}}{\pgfqpoint{1.040796in}{7.115813in}}%
\pgfpathcurveto{\pgfqpoint{0.983593in}{7.181311in}}{\pgfqpoint{0.925560in}{7.246080in}}{\pgfqpoint{0.866709in}{7.310102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.310102in}}%
\pgfpathcurveto{\pgfqpoint{1.154127in}{7.370759in}}{\pgfqpoint{1.097642in}{7.430741in}}{\pgfqpoint{1.040440in}{7.490036in}}%
\pgfpathcurveto{\pgfqpoint{0.983238in}{7.549332in}}{\pgfqpoint{0.925324in}{7.607935in}}{\pgfqpoint{0.866709in}{7.665835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.665835in}}%
\pgfpathcurveto{\pgfqpoint{1.153938in}{7.721098in}}{\pgfqpoint{1.097360in}{7.775715in}}{\pgfqpoint{1.040158in}{7.829676in}}%
\pgfpathcurveto{\pgfqpoint{0.982957in}{7.883637in}}{\pgfqpoint{0.925137in}{7.936939in}}{\pgfqpoint{0.866709in}{7.989570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.989570in}}%
\pgfpathcurveto{\pgfqpoint{1.153785in}{8.040103in}}{\pgfqpoint{1.097130in}{8.090015in}}{\pgfqpoint{1.039929in}{8.139297in}}%
\pgfpathcurveto{\pgfqpoint{0.982728in}{8.188579in}}{\pgfqpoint{0.924985in}{8.237228in}}{\pgfqpoint{0.866709in}{8.285234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.285234in}}%
\pgfpathcurveto{\pgfqpoint{1.153657in}{8.331553in}}{\pgfqpoint{1.096939in}{8.377271in}}{\pgfqpoint{1.039738in}{8.422381in}}%
\pgfpathcurveto{\pgfqpoint{0.982538in}{8.467491in}}{\pgfqpoint{0.924858in}{8.511990in}}{\pgfqpoint{0.866709in}{8.555870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.555870in}}%
\pgfpathcurveto{\pgfqpoint{1.153549in}{8.598382in}}{\pgfqpoint{1.096777in}{8.640311in}}{\pgfqpoint{1.039577in}{8.681651in}}%
\pgfpathcurveto{\pgfqpoint{0.982376in}{8.722990in}}{\pgfqpoint{0.924751in}{8.763738in}}{\pgfqpoint{0.866709in}{8.803888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.803888in}}%
\pgfpathcurveto{\pgfqpoint{1.153455in}{8.842922in}}{\pgfqpoint{1.096637in}{8.881388in}}{\pgfqpoint{1.039437in}{8.919282in}}%
\pgfpathcurveto{\pgfqpoint{0.982237in}{8.957175in}}{\pgfqpoint{0.924658in}{8.994493in}}{\pgfqpoint{0.866709in}{9.031231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.031231in}}%
\pgfpathcurveto{\pgfqpoint{1.153374in}{9.067056in}}{\pgfqpoint{1.096515in}{9.102327in}}{\pgfqpoint{1.039315in}{9.137039in}}%
\pgfpathcurveto{\pgfqpoint{0.982116in}{9.171751in}}{\pgfqpoint{0.924578in}{9.205902in}}{\pgfqpoint{0.866709in}{9.239488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.239488in}}%
\pgfpathcurveto{\pgfqpoint{1.153302in}{9.272327in}}{\pgfqpoint{1.096407in}{9.304624in}}{\pgfqpoint{1.039208in}{9.336375in}}%
\pgfpathcurveto{\pgfqpoint{0.982008in}{9.368125in}}{\pgfqpoint{0.924506in}{9.399327in}}{\pgfqpoint{0.866709in}{9.429977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.429977in}}%
\pgfpathcurveto{\pgfqpoint{1.153237in}{9.460017in}}{\pgfqpoint{1.096311in}{9.489524in}}{\pgfqpoint{1.039111in}{9.518496in}}%
\pgfpathcurveto{\pgfqpoint{0.981912in}{9.547468in}}{\pgfqpoint{0.924442in}{9.575903in}}{\pgfqpoint{0.866709in}{9.603797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.603797in}}%
\pgfpathcurveto{\pgfqpoint{1.153179in}{9.631194in}}{\pgfqpoint{1.096224in}{9.658068in}}{\pgfqpoint{1.039024in}{9.684415in}}%
\pgfpathcurveto{\pgfqpoint{0.981825in}{9.710763in}}{\pgfqpoint{0.924384in}{9.736583in}}{\pgfqpoint{0.866709in}{9.761873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.761873in}}%
\pgfpathcurveto{\pgfqpoint{1.153126in}{9.786760in}}{\pgfqpoint{1.096144in}{9.811132in}}{\pgfqpoint{1.038945in}{9.834986in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{9.858840in}}{\pgfqpoint{0.924332in}{9.882175in}}{\pgfqpoint{0.866709in}{9.904988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.904988in}}%
\pgfpathcurveto{\pgfqpoint{1.153077in}{9.927479in}}{\pgfqpoint{1.096071in}{9.949461in}}{\pgfqpoint{1.038872in}{9.970932in}}%
\pgfpathcurveto{\pgfqpoint{0.981673in}{9.992403in}}{\pgfqpoint{0.924283in}{10.013363in}}{\pgfqpoint{0.866709in}{10.033808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.033808in}}%
\pgfpathcurveto{\pgfqpoint{1.153032in}{10.053998in}}{\pgfqpoint{1.096003in}{10.073685in}}{\pgfqpoint{1.038804in}{10.092867in}}%
\pgfpathcurveto{\pgfqpoint{0.981605in}{10.112050in}}{\pgfqpoint{0.924238in}{10.130727in}}{\pgfqpoint{0.866709in}{10.148898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.148898in}}%
\pgfpathcurveto{\pgfqpoint{1.152989in}{10.166867in}}{\pgfqpoint{1.095940in}{10.184340in}}{\pgfqpoint{1.038741in}{10.201314in}}%
\pgfpathcurveto{\pgfqpoint{0.981542in}{10.218288in}}{\pgfqpoint{0.924196in}{10.234763in}}{\pgfqpoint{0.866709in}{10.250736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.250736in}}%
\pgfpathcurveto{\pgfqpoint{1.152949in}{10.266556in}}{\pgfqpoint{1.095880in}{10.281883in}}{\pgfqpoint{1.038681in}{10.296716in}}%
\pgfpathcurveto{\pgfqpoint{0.981482in}{10.311549in}}{\pgfqpoint{0.924156in}{10.325887in}}{\pgfqpoint{0.866709in}{10.339729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.339729in}}%
\pgfpathcurveto{\pgfqpoint{1.152911in}{10.353457in}}{\pgfqpoint{1.095823in}{10.366696in}}{\pgfqpoint{1.038624in}{10.379445in}}%
\pgfpathcurveto{\pgfqpoint{0.981425in}{10.392194in}}{\pgfqpoint{0.924118in}{10.404453in}}{\pgfqpoint{0.866709in}{10.416219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.416219in}}%
\pgfpathcurveto{\pgfqpoint{1.152875in}{10.427904in}}{\pgfqpoint{1.095769in}{10.439103in}}{\pgfqpoint{1.038570in}{10.449815in}}%
\pgfpathcurveto{\pgfqpoint{0.981371in}{10.460527in}}{\pgfqpoint{0.924082in}{10.470753in}}{\pgfqpoint{0.866709in}{10.480490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.480490in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{10.490171in}}{\pgfqpoint{1.095716in}{10.499369in}}{\pgfqpoint{1.038518in}{10.508083in}}%
\pgfpathcurveto{\pgfqpoint{0.981319in}{10.516797in}}{\pgfqpoint{0.924047in}{10.525027in}}{\pgfqpoint{0.866709in}{10.532772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.532772in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{10.540482in}}{\pgfqpoint{1.095665in}{10.547710in}}{\pgfqpoint{1.038467in}{10.554457in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{10.561204in}}{\pgfqpoint{0.924014in}{10.567469in}}{\pgfqpoint{0.866709in}{10.573251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.573251in}}%
\pgfpathcurveto{\pgfqpoint{1.152773in}{10.579014in}}{\pgfqpoint{1.095616in}{10.584297in}}{\pgfqpoint{1.038417in}{10.589100in}}%
\pgfpathcurveto{\pgfqpoint{0.981219in}{10.593902in}}{\pgfqpoint{0.923981in}{10.598225in}}{\pgfqpoint{0.866709in}{10.602067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.602067in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{10.605900in}}{\pgfqpoint{1.095567in}{10.609254in}}{\pgfqpoint{1.038369in}{10.612129in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{10.615005in}}{\pgfqpoint{0.923948in}{10.617401in}}{\pgfqpoint{0.866709in}{10.619317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.619317in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{10.621231in}}{\pgfqpoint{1.095519in}{10.622667in}}{\pgfqpoint{1.038320in}{10.623625in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{10.624582in}}{\pgfqpoint{0.923916in}{10.625061in}}{\pgfqpoint{0.866709in}{10.625061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.625061in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{10.625061in}}{\pgfqpoint{1.095471in}{10.624582in}}{\pgfqpoint{1.038272in}{10.623625in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{10.622667in}}{\pgfqpoint{0.923884in}{10.621231in}}{\pgfqpoint{0.866709in}{10.619317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.619317in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{10.617401in}}{\pgfqpoint{1.095423in}{10.615005in}}{\pgfqpoint{1.038224in}{10.612129in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{10.609254in}}{\pgfqpoint{0.923852in}{10.605900in}}{\pgfqpoint{0.866709in}{10.602067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.602067in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{10.598225in}}{\pgfqpoint{1.095374in}{10.593902in}}{\pgfqpoint{1.038175in}{10.589100in}}%
\pgfpathcurveto{\pgfqpoint{0.980977in}{10.584297in}}{\pgfqpoint{0.923819in}{10.579014in}}{\pgfqpoint{0.866709in}{10.573251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.573251in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{10.567469in}}{\pgfqpoint{1.095324in}{10.561204in}}{\pgfqpoint{1.038126in}{10.554457in}}%
\pgfpathcurveto{\pgfqpoint{0.980927in}{10.547710in}}{\pgfqpoint{0.923786in}{10.540482in}}{\pgfqpoint{0.866709in}{10.532772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.532772in}}%
\pgfpathcurveto{\pgfqpoint{1.152545in}{10.525027in}}{\pgfqpoint{1.095274in}{10.516797in}}{\pgfqpoint{1.038075in}{10.508083in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{10.499369in}}{\pgfqpoint{0.923752in}{10.490171in}}{\pgfqpoint{0.866709in}{10.480490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.480490in}}%
\pgfpathcurveto{\pgfqpoint{1.152510in}{10.470753in}}{\pgfqpoint{1.095222in}{10.460527in}}{\pgfqpoint{1.038023in}{10.449815in}}%
\pgfpathcurveto{\pgfqpoint{0.980824in}{10.439103in}}{\pgfqpoint{0.923718in}{10.427904in}}{\pgfqpoint{0.866709in}{10.416219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.416219in}}%
\pgfpathcurveto{\pgfqpoint{1.152474in}{10.404453in}}{\pgfqpoint{1.095167in}{10.392194in}}{\pgfqpoint{1.037968in}{10.379445in}}%
\pgfpathcurveto{\pgfqpoint{0.980770in}{10.366696in}}{\pgfqpoint{0.923681in}{10.353457in}}{\pgfqpoint{0.866709in}{10.339729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.339729in}}%
\pgfpathcurveto{\pgfqpoint{1.152437in}{10.325887in}}{\pgfqpoint{1.095111in}{10.311549in}}{\pgfqpoint{1.037912in}{10.296716in}}%
\pgfpathcurveto{\pgfqpoint{0.980713in}{10.281883in}}{\pgfqpoint{0.923643in}{10.266556in}}{\pgfqpoint{0.866709in}{10.250736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.250736in}}%
\pgfpathcurveto{\pgfqpoint{1.152397in}{10.234763in}}{\pgfqpoint{1.095051in}{10.218288in}}{\pgfqpoint{1.037852in}{10.201314in}}%
\pgfpathcurveto{\pgfqpoint{0.980653in}{10.184340in}}{\pgfqpoint{0.923603in}{10.166867in}}{\pgfqpoint{0.866709in}{10.148898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.148898in}}%
\pgfpathcurveto{\pgfqpoint{1.152355in}{10.130727in}}{\pgfqpoint{1.094987in}{10.112050in}}{\pgfqpoint{1.037789in}{10.092867in}}%
\pgfpathcurveto{\pgfqpoint{0.980590in}{10.073685in}}{\pgfqpoint{0.923561in}{10.053998in}}{\pgfqpoint{0.866709in}{10.033808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.033808in}}%
\pgfpathcurveto{\pgfqpoint{1.152310in}{10.013363in}}{\pgfqpoint{1.094920in}{9.992403in}}{\pgfqpoint{1.037721in}{9.970932in}}%
\pgfpathcurveto{\pgfqpoint{0.980522in}{9.949461in}}{\pgfqpoint{0.923516in}{9.927479in}}{\pgfqpoint{0.866709in}{9.904988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.904988in}}%
\pgfpathcurveto{\pgfqpoint{1.152261in}{9.882175in}}{\pgfqpoint{1.094847in}{9.858840in}}{\pgfqpoint{1.037648in}{9.834986in}}%
\pgfpathcurveto{\pgfqpoint{0.980448in}{9.811132in}}{\pgfqpoint{0.923467in}{9.786760in}}{\pgfqpoint{0.866709in}{9.761873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.761873in}}%
\pgfpathcurveto{\pgfqpoint{1.152208in}{9.736583in}}{\pgfqpoint{1.094767in}{9.710763in}}{\pgfqpoint{1.037568in}{9.684415in}}%
\pgfpathcurveto{\pgfqpoint{0.980369in}{9.658068in}}{\pgfqpoint{0.923414in}{9.631194in}}{\pgfqpoint{0.866709in}{9.603797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.603797in}}%
\pgfpathcurveto{\pgfqpoint{1.152150in}{9.575903in}}{\pgfqpoint{1.094681in}{9.547468in}}{\pgfqpoint{1.037481in}{9.518496in}}%
\pgfpathcurveto{\pgfqpoint{0.980282in}{9.489524in}}{\pgfqpoint{0.923355in}{9.460017in}}{\pgfqpoint{0.866709in}{9.429977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.429977in}}%
\pgfpathcurveto{\pgfqpoint{1.152086in}{9.399327in}}{\pgfqpoint{1.094584in}{9.368125in}}{\pgfqpoint{1.037385in}{9.336375in}}%
\pgfpathcurveto{\pgfqpoint{0.980185in}{9.304624in}}{\pgfqpoint{0.923291in}{9.272327in}}{\pgfqpoint{0.866709in}{9.239488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.239488in}}%
\pgfpathcurveto{\pgfqpoint{1.152015in}{9.205902in}}{\pgfqpoint{1.094477in}{9.171751in}}{\pgfqpoint{1.037277in}{9.137039in}}%
\pgfpathcurveto{\pgfqpoint{0.980077in}{9.102327in}}{\pgfqpoint{0.923219in}{9.067056in}}{\pgfqpoint{0.866709in}{9.031231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.031231in}}%
\pgfpathcurveto{\pgfqpoint{1.151934in}{8.994493in}}{\pgfqpoint{1.094355in}{8.957175in}}{\pgfqpoint{1.037155in}{8.919282in}}%
\pgfpathcurveto{\pgfqpoint{0.979956in}{8.881388in}}{\pgfqpoint{0.923137in}{8.842922in}}{\pgfqpoint{0.866709in}{8.803888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.803888in}}%
\pgfpathcurveto{\pgfqpoint{1.151842in}{8.763738in}}{\pgfqpoint{1.094216in}{8.722990in}}{\pgfqpoint{1.037016in}{8.681651in}}%
\pgfpathcurveto{\pgfqpoint{0.979816in}{8.640311in}}{\pgfqpoint{0.923044in}{8.598382in}}{\pgfqpoint{0.866709in}{8.555870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.555870in}}%
\pgfpathcurveto{\pgfqpoint{1.151734in}{8.511990in}}{\pgfqpoint{1.094055in}{8.467491in}}{\pgfqpoint{1.036854in}{8.422381in}}%
\pgfpathcurveto{\pgfqpoint{0.979654in}{8.377271in}}{\pgfqpoint{0.922936in}{8.331553in}}{\pgfqpoint{0.866709in}{8.285234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.285234in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{8.237228in}}{\pgfqpoint{1.093864in}{8.188579in}}{\pgfqpoint{1.036664in}{8.139297in}}%
\pgfpathcurveto{\pgfqpoint{0.979463in}{8.090015in}}{\pgfqpoint{0.922808in}{8.040103in}}{\pgfqpoint{0.866709in}{7.989570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.989570in}}%
\pgfpathcurveto{\pgfqpoint{1.151456in}{7.936939in}}{\pgfqpoint{1.093636in}{7.883637in}}{\pgfqpoint{1.036434in}{7.829676in}}%
\pgfpathcurveto{\pgfqpoint{0.979233in}{7.775715in}}{\pgfqpoint{0.922654in}{7.721098in}}{\pgfqpoint{0.866709in}{7.665835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.665835in}}%
\pgfpathcurveto{\pgfqpoint{1.151269in}{7.607935in}}{\pgfqpoint{1.093355in}{7.549332in}}{\pgfqpoint{1.036153in}{7.490036in}}%
\pgfpathcurveto{\pgfqpoint{0.978951in}{7.430741in}}{\pgfqpoint{0.922466in}{7.370759in}}{\pgfqpoint{0.866709in}{7.310102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.310102in}}%
\pgfpathcurveto{\pgfqpoint{1.151033in}{7.246080in}}{\pgfqpoint{1.093000in}{7.181311in}}{\pgfqpoint{1.035797in}{7.115813in}}%
\pgfpathcurveto{\pgfqpoint{0.978595in}{7.050314in}}{\pgfqpoint{0.922227in}{6.984091in}}{\pgfqpoint{0.866709in}{6.917158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.917158in}}%
\pgfpathcurveto{\pgfqpoint{1.150725in}{6.845837in}}{\pgfqpoint{1.092536in}{6.773717in}}{\pgfqpoint{1.035332in}{6.700818in}}%
\pgfpathcurveto{\pgfqpoint{0.978129in}{6.627920in}}{\pgfqpoint{0.921916in}{6.554249in}}{\pgfqpoint{0.866709in}{6.479827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.479827in}}%
\pgfpathcurveto{\pgfqpoint{1.150304in}{6.399509in}}{\pgfqpoint{1.091902in}{6.318325in}}{\pgfqpoint{1.034697in}{6.236299in}}%
\pgfpathcurveto{\pgfqpoint{0.977492in}{6.154273in}}{\pgfqpoint{0.921490in}{6.071415in}}{\pgfqpoint{0.866709in}{5.987751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.987751in}}%
\pgfpathcurveto{\pgfqpoint{1.149691in}{5.895823in}}{\pgfqpoint{1.090980in}{5.802933in}}{\pgfqpoint{1.033773in}{5.709118in}}%
\pgfpathcurveto{\pgfqpoint{0.976567in}{5.615302in}}{\pgfqpoint{0.920871in}{5.520574in}}{\pgfqpoint{0.866709in}{5.424968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.424968in}}%
\pgfpathcurveto{\pgfqpoint{1.148714in}{5.316994in}}{\pgfqpoint{1.089510in}{5.207919in}}{\pgfqpoint{1.032300in}{5.097796in}}%
\pgfpathcurveto{\pgfqpoint{0.975091in}{4.987673in}}{\pgfqpoint{0.919885in}{4.876521in}}{\pgfqpoint{0.866709in}{4.764394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.764394in}}%
\pgfpathcurveto{\pgfqpoint{1.146901in}{4.631588in}}{\pgfqpoint{1.086781in}{4.497443in}}{\pgfqpoint{1.029566in}{4.362052in}}%
\pgfpathcurveto{\pgfqpoint{0.972350in}{4.226662in}}{\pgfqpoint{0.918052in}{4.090056in}}{\pgfqpoint{0.866709in}{3.952331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.952331in}}%
\pgfpathcurveto{\pgfqpoint{1.142286in}{3.771004in}}{\pgfqpoint{1.079834in}{3.587799in}}{\pgfqpoint{1.022604in}{3.402938in}}%
\pgfpathcurveto{\pgfqpoint{0.965374in}{3.218076in}}{\pgfqpoint{0.913389in}{3.031632in}}{\pgfqpoint{0.866709in}{2.843829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.843829in}}%
\pgfpathcurveto{\pgfqpoint{1.122258in}{2.491288in}}{\pgfqpoint{1.053427in}{2.134340in}}{\pgfqpoint{1.003682in}{1.774495in}}%
\pgfpathcurveto{\pgfqpoint{0.953937in}{1.414649in}}{\pgfqpoint{0.923348in}{1.052415in}}{\pgfqpoint{0.912044in}{0.689324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.729038in}}%
\pgfpathcurveto{\pgfqpoint{1.201896in}{0.722932in}}{\pgfqpoint{1.194115in}{0.716562in}}{\pgfqpoint{1.186553in}{0.709938in}}%
\pgfpathcurveto{\pgfqpoint{1.178991in}{0.703313in}}{\pgfqpoint{1.171652in}{0.696438in}}{\pgfqpoint{1.164549in}{0.689324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.816569in}}%
\pgfpathcurveto{\pgfqpoint{1.149737in}{0.825854in}}{\pgfqpoint{1.088329in}{0.822886in}}{\pgfqpoint{1.029359in}{0.807845in}}%
\pgfpathcurveto{\pgfqpoint{0.970388in}{0.792803in}}{\pgfqpoint{0.915061in}{0.765996in}}{\pgfqpoint{0.866709in}{0.729038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097289in}{0.708283in}}%
\pgfpathcurveto{\pgfqpoint{1.065017in}{0.736872in}}{\pgfqpoint{1.028817in}{0.760693in}}{\pgfqpoint{0.989792in}{0.779020in}}%
\pgfpathcurveto{\pgfqpoint{0.950767in}{0.797347in}}{\pgfqpoint{0.909319in}{0.809992in}}{\pgfqpoint{0.866709in}{0.816569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979303in}{0.708283in}}%
\pgfpathcurveto{\pgfqpoint{0.961356in}{0.715439in}}{\pgfqpoint{0.942867in}{0.721155in}}{\pgfqpoint{0.924012in}{0.725377in}}%
\pgfpathcurveto{\pgfqpoint{0.905157in}{0.729598in}}{\pgfqpoint{0.885995in}{0.732311in}}{\pgfqpoint{0.866709in}{0.733490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.733490in}}%
\pgfpathcurveto{\pgfqpoint{1.185139in}{0.735003in}}{\pgfqpoint{1.160305in}{0.733984in}}{\pgfqpoint{1.135768in}{0.730448in}}%
\pgfpathcurveto{\pgfqpoint{1.111230in}{0.726912in}}{\pgfqpoint{1.087119in}{0.720879in}}{\pgfqpoint{1.063808in}{0.712442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.759171in}}%
\pgfpathcurveto{\pgfqpoint{1.175696in}{0.760215in}}{\pgfqpoint{1.141520in}{0.756747in}}{\pgfqpoint{1.108240in}{0.748856in}}%
\pgfpathcurveto{\pgfqpoint{1.074960in}{0.740966in}}{\pgfqpoint{1.042864in}{0.728722in}}{\pgfqpoint{1.012785in}{0.712442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.011933in}{0.727485in}}{\pgfqpoint{0.984033in}{0.738494in}}{\pgfqpoint{0.955149in}{0.746201in}}%
\pgfpathcurveto{\pgfqpoint{0.926266in}{0.753907in}}{\pgfqpoint{0.896590in}{0.758259in}}{\pgfqpoint{0.866709in}{0.759171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.011933in}{0.727485in}}{\pgfqpoint{0.984033in}{0.738494in}}{\pgfqpoint{0.955149in}{0.746201in}}%
\pgfpathcurveto{\pgfqpoint{0.926266in}{0.753907in}}{\pgfqpoint{0.896590in}{0.758259in}}{\pgfqpoint{0.866709in}{0.759171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.759171in}}%
\pgfpathcurveto{\pgfqpoint{1.175696in}{0.760215in}}{\pgfqpoint{1.141520in}{0.756747in}}{\pgfqpoint{1.108240in}{0.748856in}}%
\pgfpathcurveto{\pgfqpoint{1.074960in}{0.740966in}}{\pgfqpoint{1.042864in}{0.728722in}}{\pgfqpoint{1.012785in}{0.712442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.733490in}}%
\pgfpathcurveto{\pgfqpoint{1.185139in}{0.735003in}}{\pgfqpoint{1.160305in}{0.733984in}}{\pgfqpoint{1.135768in}{0.730448in}}%
\pgfpathcurveto{\pgfqpoint{1.111230in}{0.726912in}}{\pgfqpoint{1.087119in}{0.720879in}}{\pgfqpoint{1.063808in}{0.712442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979303in}{0.708283in}}%
\pgfpathcurveto{\pgfqpoint{0.961356in}{0.715439in}}{\pgfqpoint{0.942867in}{0.721155in}}{\pgfqpoint{0.924012in}{0.725377in}}%
\pgfpathcurveto{\pgfqpoint{0.905157in}{0.729598in}}{\pgfqpoint{0.885995in}{0.732311in}}{\pgfqpoint{0.866709in}{0.733490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097289in}{0.708283in}}%
\pgfpathcurveto{\pgfqpoint{1.065017in}{0.736872in}}{\pgfqpoint{1.028817in}{0.760693in}}{\pgfqpoint{0.989792in}{0.779020in}}%
\pgfpathcurveto{\pgfqpoint{0.950767in}{0.797347in}}{\pgfqpoint{0.909319in}{0.809992in}}{\pgfqpoint{0.866709in}{0.816569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.816569in}}%
\pgfpathcurveto{\pgfqpoint{1.149737in}{0.825854in}}{\pgfqpoint{1.088329in}{0.822886in}}{\pgfqpoint{1.029359in}{0.807845in}}%
\pgfpathcurveto{\pgfqpoint{0.970388in}{0.792803in}}{\pgfqpoint{0.915061in}{0.765996in}}{\pgfqpoint{0.866709in}{0.729038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.729038in}}%
\pgfpathcurveto{\pgfqpoint{1.201896in}{0.722932in}}{\pgfqpoint{1.194115in}{0.716562in}}{\pgfqpoint{1.186553in}{0.709938in}}%
\pgfpathcurveto{\pgfqpoint{1.178991in}{0.703313in}}{\pgfqpoint{1.171652in}{0.696438in}}{\pgfqpoint{1.164549in}{0.689324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.843829in}}%
\pgfpathcurveto{\pgfqpoint{1.122258in}{2.491288in}}{\pgfqpoint{1.053427in}{2.134340in}}{\pgfqpoint{1.003682in}{1.774495in}}%
\pgfpathcurveto{\pgfqpoint{0.953937in}{1.414649in}}{\pgfqpoint{0.923348in}{1.052415in}}{\pgfqpoint{0.912044in}{0.689324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.952331in}}%
\pgfpathcurveto{\pgfqpoint{1.142286in}{3.771004in}}{\pgfqpoint{1.079834in}{3.587799in}}{\pgfqpoint{1.022604in}{3.402938in}}%
\pgfpathcurveto{\pgfqpoint{0.965374in}{3.218076in}}{\pgfqpoint{0.913389in}{3.031632in}}{\pgfqpoint{0.866709in}{2.843829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.764394in}}%
\pgfpathcurveto{\pgfqpoint{1.146901in}{4.631588in}}{\pgfqpoint{1.086781in}{4.497443in}}{\pgfqpoint{1.029566in}{4.362052in}}%
\pgfpathcurveto{\pgfqpoint{0.972350in}{4.226662in}}{\pgfqpoint{0.918052in}{4.090056in}}{\pgfqpoint{0.866709in}{3.952331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.424968in}}%
\pgfpathcurveto{\pgfqpoint{1.148714in}{5.316994in}}{\pgfqpoint{1.089510in}{5.207919in}}{\pgfqpoint{1.032300in}{5.097796in}}%
\pgfpathcurveto{\pgfqpoint{0.975091in}{4.987673in}}{\pgfqpoint{0.919885in}{4.876521in}}{\pgfqpoint{0.866709in}{4.764394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.987751in}}%
\pgfpathcurveto{\pgfqpoint{1.149691in}{5.895823in}}{\pgfqpoint{1.090980in}{5.802933in}}{\pgfqpoint{1.033773in}{5.709118in}}%
\pgfpathcurveto{\pgfqpoint{0.976567in}{5.615302in}}{\pgfqpoint{0.920871in}{5.520574in}}{\pgfqpoint{0.866709in}{5.424968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.479827in}}%
\pgfpathcurveto{\pgfqpoint{1.150304in}{6.399509in}}{\pgfqpoint{1.091902in}{6.318325in}}{\pgfqpoint{1.034697in}{6.236299in}}%
\pgfpathcurveto{\pgfqpoint{0.977492in}{6.154273in}}{\pgfqpoint{0.921490in}{6.071415in}}{\pgfqpoint{0.866709in}{5.987751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.917158in}}%
\pgfpathcurveto{\pgfqpoint{1.150725in}{6.845837in}}{\pgfqpoint{1.092536in}{6.773717in}}{\pgfqpoint{1.035332in}{6.700818in}}%
\pgfpathcurveto{\pgfqpoint{0.978129in}{6.627920in}}{\pgfqpoint{0.921916in}{6.554249in}}{\pgfqpoint{0.866709in}{6.479827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.310102in}}%
\pgfpathcurveto{\pgfqpoint{1.151033in}{7.246080in}}{\pgfqpoint{1.093000in}{7.181311in}}{\pgfqpoint{1.035797in}{7.115813in}}%
\pgfpathcurveto{\pgfqpoint{0.978595in}{7.050314in}}{\pgfqpoint{0.922227in}{6.984091in}}{\pgfqpoint{0.866709in}{6.917158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.665835in}}%
\pgfpathcurveto{\pgfqpoint{1.151269in}{7.607935in}}{\pgfqpoint{1.093355in}{7.549332in}}{\pgfqpoint{1.036153in}{7.490036in}}%
\pgfpathcurveto{\pgfqpoint{0.978951in}{7.430741in}}{\pgfqpoint{0.922466in}{7.370759in}}{\pgfqpoint{0.866709in}{7.310102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.989570in}}%
\pgfpathcurveto{\pgfqpoint{1.151456in}{7.936939in}}{\pgfqpoint{1.093636in}{7.883637in}}{\pgfqpoint{1.036434in}{7.829676in}}%
\pgfpathcurveto{\pgfqpoint{0.979233in}{7.775715in}}{\pgfqpoint{0.922654in}{7.721098in}}{\pgfqpoint{0.866709in}{7.665835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.285234in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{8.237228in}}{\pgfqpoint{1.093864in}{8.188579in}}{\pgfqpoint{1.036664in}{8.139297in}}%
\pgfpathcurveto{\pgfqpoint{0.979463in}{8.090015in}}{\pgfqpoint{0.922808in}{8.040103in}}{\pgfqpoint{0.866709in}{7.989570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.555870in}}%
\pgfpathcurveto{\pgfqpoint{1.151734in}{8.511990in}}{\pgfqpoint{1.094055in}{8.467491in}}{\pgfqpoint{1.036854in}{8.422381in}}%
\pgfpathcurveto{\pgfqpoint{0.979654in}{8.377271in}}{\pgfqpoint{0.922936in}{8.331553in}}{\pgfqpoint{0.866709in}{8.285234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.803888in}}%
\pgfpathcurveto{\pgfqpoint{1.151842in}{8.763738in}}{\pgfqpoint{1.094216in}{8.722990in}}{\pgfqpoint{1.037016in}{8.681651in}}%
\pgfpathcurveto{\pgfqpoint{0.979816in}{8.640311in}}{\pgfqpoint{0.923044in}{8.598382in}}{\pgfqpoint{0.866709in}{8.555870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.031231in}}%
\pgfpathcurveto{\pgfqpoint{1.151934in}{8.994493in}}{\pgfqpoint{1.094355in}{8.957175in}}{\pgfqpoint{1.037155in}{8.919282in}}%
\pgfpathcurveto{\pgfqpoint{0.979956in}{8.881388in}}{\pgfqpoint{0.923137in}{8.842922in}}{\pgfqpoint{0.866709in}{8.803888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.239488in}}%
\pgfpathcurveto{\pgfqpoint{1.152015in}{9.205902in}}{\pgfqpoint{1.094477in}{9.171751in}}{\pgfqpoint{1.037277in}{9.137039in}}%
\pgfpathcurveto{\pgfqpoint{0.980077in}{9.102327in}}{\pgfqpoint{0.923219in}{9.067056in}}{\pgfqpoint{0.866709in}{9.031231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.429977in}}%
\pgfpathcurveto{\pgfqpoint{1.152086in}{9.399327in}}{\pgfqpoint{1.094584in}{9.368125in}}{\pgfqpoint{1.037385in}{9.336375in}}%
\pgfpathcurveto{\pgfqpoint{0.980185in}{9.304624in}}{\pgfqpoint{0.923291in}{9.272327in}}{\pgfqpoint{0.866709in}{9.239488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.603797in}}%
\pgfpathcurveto{\pgfqpoint{1.152150in}{9.575903in}}{\pgfqpoint{1.094681in}{9.547468in}}{\pgfqpoint{1.037481in}{9.518496in}}%
\pgfpathcurveto{\pgfqpoint{0.980282in}{9.489524in}}{\pgfqpoint{0.923355in}{9.460017in}}{\pgfqpoint{0.866709in}{9.429977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.761873in}}%
\pgfpathcurveto{\pgfqpoint{1.152208in}{9.736583in}}{\pgfqpoint{1.094767in}{9.710763in}}{\pgfqpoint{1.037568in}{9.684415in}}%
\pgfpathcurveto{\pgfqpoint{0.980369in}{9.658068in}}{\pgfqpoint{0.923414in}{9.631194in}}{\pgfqpoint{0.866709in}{9.603797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.904988in}}%
\pgfpathcurveto{\pgfqpoint{1.152261in}{9.882175in}}{\pgfqpoint{1.094847in}{9.858840in}}{\pgfqpoint{1.037648in}{9.834986in}}%
\pgfpathcurveto{\pgfqpoint{0.980448in}{9.811132in}}{\pgfqpoint{0.923467in}{9.786760in}}{\pgfqpoint{0.866709in}{9.761873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.033808in}}%
\pgfpathcurveto{\pgfqpoint{1.152310in}{10.013363in}}{\pgfqpoint{1.094920in}{9.992403in}}{\pgfqpoint{1.037721in}{9.970932in}}%
\pgfpathcurveto{\pgfqpoint{0.980522in}{9.949461in}}{\pgfqpoint{0.923516in}{9.927479in}}{\pgfqpoint{0.866709in}{9.904988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.148898in}}%
\pgfpathcurveto{\pgfqpoint{1.152355in}{10.130727in}}{\pgfqpoint{1.094987in}{10.112050in}}{\pgfqpoint{1.037789in}{10.092867in}}%
\pgfpathcurveto{\pgfqpoint{0.980590in}{10.073685in}}{\pgfqpoint{0.923561in}{10.053998in}}{\pgfqpoint{0.866709in}{10.033808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.250736in}}%
\pgfpathcurveto{\pgfqpoint{1.152397in}{10.234763in}}{\pgfqpoint{1.095051in}{10.218288in}}{\pgfqpoint{1.037852in}{10.201314in}}%
\pgfpathcurveto{\pgfqpoint{0.980653in}{10.184340in}}{\pgfqpoint{0.923603in}{10.166867in}}{\pgfqpoint{0.866709in}{10.148898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.339729in}}%
\pgfpathcurveto{\pgfqpoint{1.152437in}{10.325887in}}{\pgfqpoint{1.095111in}{10.311549in}}{\pgfqpoint{1.037912in}{10.296716in}}%
\pgfpathcurveto{\pgfqpoint{0.980713in}{10.281883in}}{\pgfqpoint{0.923643in}{10.266556in}}{\pgfqpoint{0.866709in}{10.250736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.416219in}}%
\pgfpathcurveto{\pgfqpoint{1.152474in}{10.404453in}}{\pgfqpoint{1.095167in}{10.392194in}}{\pgfqpoint{1.037968in}{10.379445in}}%
\pgfpathcurveto{\pgfqpoint{0.980770in}{10.366696in}}{\pgfqpoint{0.923681in}{10.353457in}}{\pgfqpoint{0.866709in}{10.339729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.480490in}}%
\pgfpathcurveto{\pgfqpoint{1.152510in}{10.470753in}}{\pgfqpoint{1.095222in}{10.460527in}}{\pgfqpoint{1.038023in}{10.449815in}}%
\pgfpathcurveto{\pgfqpoint{0.980824in}{10.439103in}}{\pgfqpoint{0.923718in}{10.427904in}}{\pgfqpoint{0.866709in}{10.416219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.532772in}}%
\pgfpathcurveto{\pgfqpoint{1.152545in}{10.525027in}}{\pgfqpoint{1.095274in}{10.516797in}}{\pgfqpoint{1.038075in}{10.508083in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{10.499369in}}{\pgfqpoint{0.923752in}{10.490171in}}{\pgfqpoint{0.866709in}{10.480490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.573251in}}%
\pgfpathcurveto{\pgfqpoint{1.152579in}{10.567469in}}{\pgfqpoint{1.095324in}{10.561204in}}{\pgfqpoint{1.038126in}{10.554457in}}%
\pgfpathcurveto{\pgfqpoint{0.980927in}{10.547710in}}{\pgfqpoint{0.923786in}{10.540482in}}{\pgfqpoint{0.866709in}{10.532772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.602067in}}%
\pgfpathcurveto{\pgfqpoint{1.152612in}{10.598225in}}{\pgfqpoint{1.095374in}{10.593902in}}{\pgfqpoint{1.038175in}{10.589100in}}%
\pgfpathcurveto{\pgfqpoint{0.980977in}{10.584297in}}{\pgfqpoint{0.923819in}{10.579014in}}{\pgfqpoint{0.866709in}{10.573251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.619317in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{10.617401in}}{\pgfqpoint{1.095423in}{10.615005in}}{\pgfqpoint{1.038224in}{10.612129in}}%
\pgfpathcurveto{\pgfqpoint{0.981025in}{10.609254in}}{\pgfqpoint{0.923852in}{10.605900in}}{\pgfqpoint{0.866709in}{10.602067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.625061in}}%
\pgfpathcurveto{\pgfqpoint{1.152677in}{10.625061in}}{\pgfqpoint{1.095471in}{10.624582in}}{\pgfqpoint{1.038272in}{10.623625in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{10.622667in}}{\pgfqpoint{0.923884in}{10.621231in}}{\pgfqpoint{0.866709in}{10.619317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.619317in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{10.621231in}}{\pgfqpoint{1.095519in}{10.622667in}}{\pgfqpoint{1.038320in}{10.623625in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{10.624582in}}{\pgfqpoint{0.923916in}{10.625061in}}{\pgfqpoint{0.866709in}{10.625061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.602067in}}%
\pgfpathcurveto{\pgfqpoint{1.152741in}{10.605900in}}{\pgfqpoint{1.095567in}{10.609254in}}{\pgfqpoint{1.038369in}{10.612129in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{10.615005in}}{\pgfqpoint{0.923948in}{10.617401in}}{\pgfqpoint{0.866709in}{10.619317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.573251in}}%
\pgfpathcurveto{\pgfqpoint{1.152773in}{10.579014in}}{\pgfqpoint{1.095616in}{10.584297in}}{\pgfqpoint{1.038417in}{10.589100in}}%
\pgfpathcurveto{\pgfqpoint{0.981219in}{10.593902in}}{\pgfqpoint{0.923981in}{10.598225in}}{\pgfqpoint{0.866709in}{10.602067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.532772in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{10.540482in}}{\pgfqpoint{1.095665in}{10.547710in}}{\pgfqpoint{1.038467in}{10.554457in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{10.561204in}}{\pgfqpoint{0.924014in}{10.567469in}}{\pgfqpoint{0.866709in}{10.573251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.480490in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{10.490171in}}{\pgfqpoint{1.095716in}{10.499369in}}{\pgfqpoint{1.038518in}{10.508083in}}%
\pgfpathcurveto{\pgfqpoint{0.981319in}{10.516797in}}{\pgfqpoint{0.924047in}{10.525027in}}{\pgfqpoint{0.866709in}{10.532772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.416219in}}%
\pgfpathcurveto{\pgfqpoint{1.152875in}{10.427904in}}{\pgfqpoint{1.095769in}{10.439103in}}{\pgfqpoint{1.038570in}{10.449815in}}%
\pgfpathcurveto{\pgfqpoint{0.981371in}{10.460527in}}{\pgfqpoint{0.924082in}{10.470753in}}{\pgfqpoint{0.866709in}{10.480490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.339729in}}%
\pgfpathcurveto{\pgfqpoint{1.152911in}{10.353457in}}{\pgfqpoint{1.095823in}{10.366696in}}{\pgfqpoint{1.038624in}{10.379445in}}%
\pgfpathcurveto{\pgfqpoint{0.981425in}{10.392194in}}{\pgfqpoint{0.924118in}{10.404453in}}{\pgfqpoint{0.866709in}{10.416219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.250736in}}%
\pgfpathcurveto{\pgfqpoint{1.152949in}{10.266556in}}{\pgfqpoint{1.095880in}{10.281883in}}{\pgfqpoint{1.038681in}{10.296716in}}%
\pgfpathcurveto{\pgfqpoint{0.981482in}{10.311549in}}{\pgfqpoint{0.924156in}{10.325887in}}{\pgfqpoint{0.866709in}{10.339729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.148898in}}%
\pgfpathcurveto{\pgfqpoint{1.152989in}{10.166867in}}{\pgfqpoint{1.095940in}{10.184340in}}{\pgfqpoint{1.038741in}{10.201314in}}%
\pgfpathcurveto{\pgfqpoint{0.981542in}{10.218288in}}{\pgfqpoint{0.924196in}{10.234763in}}{\pgfqpoint{0.866709in}{10.250736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.033808in}}%
\pgfpathcurveto{\pgfqpoint{1.153032in}{10.053998in}}{\pgfqpoint{1.096003in}{10.073685in}}{\pgfqpoint{1.038804in}{10.092867in}}%
\pgfpathcurveto{\pgfqpoint{0.981605in}{10.112050in}}{\pgfqpoint{0.924238in}{10.130727in}}{\pgfqpoint{0.866709in}{10.148898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.904988in}}%
\pgfpathcurveto{\pgfqpoint{1.153077in}{9.927479in}}{\pgfqpoint{1.096071in}{9.949461in}}{\pgfqpoint{1.038872in}{9.970932in}}%
\pgfpathcurveto{\pgfqpoint{0.981673in}{9.992403in}}{\pgfqpoint{0.924283in}{10.013363in}}{\pgfqpoint{0.866709in}{10.033808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.761873in}}%
\pgfpathcurveto{\pgfqpoint{1.153126in}{9.786760in}}{\pgfqpoint{1.096144in}{9.811132in}}{\pgfqpoint{1.038945in}{9.834986in}}%
\pgfpathcurveto{\pgfqpoint{0.981746in}{9.858840in}}{\pgfqpoint{0.924332in}{9.882175in}}{\pgfqpoint{0.866709in}{9.904988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.603797in}}%
\pgfpathcurveto{\pgfqpoint{1.153179in}{9.631194in}}{\pgfqpoint{1.096224in}{9.658068in}}{\pgfqpoint{1.039024in}{9.684415in}}%
\pgfpathcurveto{\pgfqpoint{0.981825in}{9.710763in}}{\pgfqpoint{0.924384in}{9.736583in}}{\pgfqpoint{0.866709in}{9.761873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.429977in}}%
\pgfpathcurveto{\pgfqpoint{1.153237in}{9.460017in}}{\pgfqpoint{1.096311in}{9.489524in}}{\pgfqpoint{1.039111in}{9.518496in}}%
\pgfpathcurveto{\pgfqpoint{0.981912in}{9.547468in}}{\pgfqpoint{0.924442in}{9.575903in}}{\pgfqpoint{0.866709in}{9.603797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.239488in}}%
\pgfpathcurveto{\pgfqpoint{1.153302in}{9.272327in}}{\pgfqpoint{1.096407in}{9.304624in}}{\pgfqpoint{1.039208in}{9.336375in}}%
\pgfpathcurveto{\pgfqpoint{0.982008in}{9.368125in}}{\pgfqpoint{0.924506in}{9.399327in}}{\pgfqpoint{0.866709in}{9.429977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.031231in}}%
\pgfpathcurveto{\pgfqpoint{1.153374in}{9.067056in}}{\pgfqpoint{1.096515in}{9.102327in}}{\pgfqpoint{1.039315in}{9.137039in}}%
\pgfpathcurveto{\pgfqpoint{0.982116in}{9.171751in}}{\pgfqpoint{0.924578in}{9.205902in}}{\pgfqpoint{0.866709in}{9.239488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.803888in}}%
\pgfpathcurveto{\pgfqpoint{1.153455in}{8.842922in}}{\pgfqpoint{1.096637in}{8.881388in}}{\pgfqpoint{1.039437in}{8.919282in}}%
\pgfpathcurveto{\pgfqpoint{0.982237in}{8.957175in}}{\pgfqpoint{0.924658in}{8.994493in}}{\pgfqpoint{0.866709in}{9.031231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.555870in}}%
\pgfpathcurveto{\pgfqpoint{1.153549in}{8.598382in}}{\pgfqpoint{1.096777in}{8.640311in}}{\pgfqpoint{1.039577in}{8.681651in}}%
\pgfpathcurveto{\pgfqpoint{0.982376in}{8.722990in}}{\pgfqpoint{0.924751in}{8.763738in}}{\pgfqpoint{0.866709in}{8.803888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.285234in}}%
\pgfpathcurveto{\pgfqpoint{1.153657in}{8.331553in}}{\pgfqpoint{1.096939in}{8.377271in}}{\pgfqpoint{1.039738in}{8.422381in}}%
\pgfpathcurveto{\pgfqpoint{0.982538in}{8.467491in}}{\pgfqpoint{0.924858in}{8.511990in}}{\pgfqpoint{0.866709in}{8.555870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.989570in}}%
\pgfpathcurveto{\pgfqpoint{1.153785in}{8.040103in}}{\pgfqpoint{1.097130in}{8.090015in}}{\pgfqpoint{1.039929in}{8.139297in}}%
\pgfpathcurveto{\pgfqpoint{0.982728in}{8.188579in}}{\pgfqpoint{0.924985in}{8.237228in}}{\pgfqpoint{0.866709in}{8.285234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.665835in}}%
\pgfpathcurveto{\pgfqpoint{1.153938in}{7.721098in}}{\pgfqpoint{1.097360in}{7.775715in}}{\pgfqpoint{1.040158in}{7.829676in}}%
\pgfpathcurveto{\pgfqpoint{0.982957in}{7.883637in}}{\pgfqpoint{0.925137in}{7.936939in}}{\pgfqpoint{0.866709in}{7.989570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.310102in}}%
\pgfpathcurveto{\pgfqpoint{1.154127in}{7.370759in}}{\pgfqpoint{1.097642in}{7.430741in}}{\pgfqpoint{1.040440in}{7.490036in}}%
\pgfpathcurveto{\pgfqpoint{0.983238in}{7.549332in}}{\pgfqpoint{0.925324in}{7.607935in}}{\pgfqpoint{0.866709in}{7.665835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.917158in}}%
\pgfpathcurveto{\pgfqpoint{1.154365in}{6.984091in}}{\pgfqpoint{1.097998in}{7.050314in}}{\pgfqpoint{1.040796in}{7.115813in}}%
\pgfpathcurveto{\pgfqpoint{0.983593in}{7.181311in}}{\pgfqpoint{0.925560in}{7.246080in}}{\pgfqpoint{0.866709in}{7.310102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.479827in}}%
\pgfpathcurveto{\pgfqpoint{1.154677in}{6.554249in}}{\pgfqpoint{1.098464in}{6.627920in}}{\pgfqpoint{1.041260in}{6.700818in}}%
\pgfpathcurveto{\pgfqpoint{0.984057in}{6.773717in}}{\pgfqpoint{0.925868in}{6.845837in}}{\pgfqpoint{0.866709in}{6.917158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.987751in}}%
\pgfpathcurveto{\pgfqpoint{1.155102in}{6.071415in}}{\pgfqpoint{1.099100in}{6.154273in}}{\pgfqpoint{1.041895in}{6.236299in}}%
\pgfpathcurveto{\pgfqpoint{0.984691in}{6.318325in}}{\pgfqpoint{0.926289in}{6.399509in}}{\pgfqpoint{0.866709in}{6.479827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.424968in}}%
\pgfpathcurveto{\pgfqpoint{1.155721in}{5.520574in}}{\pgfqpoint{1.100026in}{5.615302in}}{\pgfqpoint{1.042819in}{5.709118in}}%
\pgfpathcurveto{\pgfqpoint{0.985613in}{5.802933in}}{\pgfqpoint{0.926902in}{5.895823in}}{\pgfqpoint{0.866709in}{5.987751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.764394in}}%
\pgfpathcurveto{\pgfqpoint{1.156708in}{4.876521in}}{\pgfqpoint{1.101502in}{4.987673in}}{\pgfqpoint{1.044292in}{5.097796in}}%
\pgfpathcurveto{\pgfqpoint{0.987082in}{5.207919in}}{\pgfqpoint{0.927878in}{5.316994in}}{\pgfqpoint{0.866709in}{5.424968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.952331in}}%
\pgfpathcurveto{\pgfqpoint{1.158540in}{4.090056in}}{\pgfqpoint{1.104242in}{4.226662in}}{\pgfqpoint{1.047027in}{4.362052in}}%
\pgfpathcurveto{\pgfqpoint{0.989811in}{4.497443in}}{\pgfqpoint{0.929692in}{4.631588in}}{\pgfqpoint{0.866709in}{4.764394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.843829in}}%
\pgfpathcurveto{\pgfqpoint{1.163204in}{3.031632in}}{\pgfqpoint{1.111218in}{3.218076in}}{\pgfqpoint{1.053988in}{3.402938in}}%
\pgfpathcurveto{\pgfqpoint{0.996758in}{3.587799in}}{\pgfqpoint{0.934307in}{3.771004in}}{\pgfqpoint{0.866709in}{3.952331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164549in}{0.689324in}}%
\pgfpathcurveto{\pgfqpoint{1.153245in}{1.052415in}}{\pgfqpoint{1.122655in}{1.414649in}}{\pgfqpoint{1.072910in}{1.774495in}}%
\pgfpathcurveto{\pgfqpoint{1.023165in}{2.134340in}}{\pgfqpoint{0.954335in}{2.491288in}}{\pgfqpoint{0.866709in}{2.843829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912044in}{0.689324in}}%
\pgfpathcurveto{\pgfqpoint{0.904941in}{0.696438in}}{\pgfqpoint{0.897602in}{0.703313in}}{\pgfqpoint{0.890040in}{0.709938in}}%
\pgfpathcurveto{\pgfqpoint{0.882478in}{0.716562in}}{\pgfqpoint{0.874697in}{0.722932in}}{\pgfqpoint{0.866709in}{0.729038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.729038in}}%
\pgfpathcurveto{\pgfqpoint{1.161532in}{0.765996in}}{\pgfqpoint{1.106205in}{0.792803in}}{\pgfqpoint{1.047234in}{0.807845in}}%
\pgfpathcurveto{\pgfqpoint{0.988263in}{0.822886in}}{\pgfqpoint{0.926856in}{0.825854in}}{\pgfqpoint{0.866709in}{0.816569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.816569in}}%
\pgfpathcurveto{\pgfqpoint{1.167274in}{0.809992in}}{\pgfqpoint{1.125825in}{0.797347in}}{\pgfqpoint{1.086800in}{0.779020in}}%
\pgfpathcurveto{\pgfqpoint{1.047776in}{0.760693in}}{\pgfqpoint{1.011576in}{0.736872in}}{\pgfqpoint{0.979303in}{0.708283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.733490in}}%
\pgfpathcurveto{\pgfqpoint{1.190597in}{0.732311in}}{\pgfqpoint{1.171436in}{0.729598in}}{\pgfqpoint{1.152581in}{0.725377in}}%
\pgfpathcurveto{\pgfqpoint{1.133726in}{0.721155in}}{\pgfqpoint{1.115237in}{0.715439in}}{\pgfqpoint{1.097289in}{0.708283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012785in}{0.712442in}}%
\pgfpathcurveto{\pgfqpoint{0.989474in}{0.720879in}}{\pgfqpoint{0.965362in}{0.726912in}}{\pgfqpoint{0.940825in}{0.730448in}}%
\pgfpathcurveto{\pgfqpoint{0.916288in}{0.733984in}}{\pgfqpoint{0.891454in}{0.735003in}}{\pgfqpoint{0.866709in}{0.733490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063808in}{0.712442in}}%
\pgfpathcurveto{\pgfqpoint{1.033728in}{0.728722in}}{\pgfqpoint{1.001633in}{0.740966in}}{\pgfqpoint{0.968353in}{0.748856in}}%
\pgfpathcurveto{\pgfqpoint{0.935072in}{0.756747in}}{\pgfqpoint{0.900896in}{0.760215in}}{\pgfqpoint{0.866709in}{0.759171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.759171in}}%
\pgfpathcurveto{\pgfqpoint{1.180003in}{0.758259in}}{\pgfqpoint{1.150327in}{0.753907in}}{\pgfqpoint{1.121443in}{0.746201in}}%
\pgfpathcurveto{\pgfqpoint{1.092559in}{0.738494in}}{\pgfqpoint{1.064660in}{0.727485in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.759171in}}%
\pgfpathcurveto{\pgfqpoint{1.180003in}{0.758259in}}{\pgfqpoint{1.150327in}{0.753907in}}{\pgfqpoint{1.121443in}{0.746201in}}%
\pgfpathcurveto{\pgfqpoint{1.092559in}{0.738494in}}{\pgfqpoint{1.064660in}{0.727485in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063808in}{0.712442in}}%
\pgfpathcurveto{\pgfqpoint{1.033728in}{0.728722in}}{\pgfqpoint{1.001633in}{0.740966in}}{\pgfqpoint{0.968353in}{0.748856in}}%
\pgfpathcurveto{\pgfqpoint{0.935072in}{0.756747in}}{\pgfqpoint{0.900896in}{0.760215in}}{\pgfqpoint{0.866709in}{0.759171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012785in}{0.712442in}}%
\pgfpathcurveto{\pgfqpoint{0.989474in}{0.720879in}}{\pgfqpoint{0.965362in}{0.726912in}}{\pgfqpoint{0.940825in}{0.730448in}}%
\pgfpathcurveto{\pgfqpoint{0.916288in}{0.733984in}}{\pgfqpoint{0.891454in}{0.735003in}}{\pgfqpoint{0.866709in}{0.733490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.733490in}}%
\pgfpathcurveto{\pgfqpoint{1.190597in}{0.732311in}}{\pgfqpoint{1.171436in}{0.729598in}}{\pgfqpoint{1.152581in}{0.725377in}}%
\pgfpathcurveto{\pgfqpoint{1.133726in}{0.721155in}}{\pgfqpoint{1.115237in}{0.715439in}}{\pgfqpoint{1.097289in}{0.708283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.816569in}}%
\pgfpathcurveto{\pgfqpoint{1.167274in}{0.809992in}}{\pgfqpoint{1.125825in}{0.797347in}}{\pgfqpoint{1.086800in}{0.779020in}}%
\pgfpathcurveto{\pgfqpoint{1.047776in}{0.760693in}}{\pgfqpoint{1.011576in}{0.736872in}}{\pgfqpoint{0.979303in}{0.708283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.729038in}}%
\pgfpathcurveto{\pgfqpoint{1.161532in}{0.765996in}}{\pgfqpoint{1.106205in}{0.792803in}}{\pgfqpoint{1.047234in}{0.807845in}}%
\pgfpathcurveto{\pgfqpoint{0.988263in}{0.822886in}}{\pgfqpoint{0.926856in}{0.825854in}}{\pgfqpoint{0.866709in}{0.816569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.878559,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912044in}{0.689324in}}%
\pgfpathcurveto{\pgfqpoint{0.904941in}{0.696438in}}{\pgfqpoint{0.897602in}{0.703313in}}{\pgfqpoint{0.890040in}{0.709938in}}%
\pgfpathcurveto{\pgfqpoint{0.882478in}{0.716562in}}{\pgfqpoint{0.874697in}{0.722932in}}{\pgfqpoint{0.866709in}{0.729038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.888186in}}%
\pgfpathcurveto{\pgfqpoint{1.170634in}{2.122160in}}{\pgfqpoint{1.122325in}{2.354524in}}{\pgfqpoint{1.065064in}{2.584754in}}%
\pgfpathcurveto{\pgfqpoint{1.007804in}{2.814984in}}{\pgfqpoint{0.941636in}{3.042906in}}{\pgfqpoint{0.866709in}{3.268007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.268007in}}%
\pgfpathcurveto{\pgfqpoint{1.160251in}{3.417115in}}{\pgfqpoint{1.106797in}{3.564923in}}{\pgfqpoint{1.049573in}{3.711285in}}%
\pgfpathcurveto{\pgfqpoint{0.992349in}{3.857647in}}{\pgfqpoint{0.931375in}{4.002514in}}{\pgfqpoint{0.866709in}{4.145744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.145744in}}%
\pgfpathcurveto{\pgfqpoint{1.157459in}{4.261861in}}{\pgfqpoint{1.102622in}{4.376874in}}{\pgfqpoint{1.045408in}{4.490708in}}%
\pgfpathcurveto{\pgfqpoint{0.988193in}{4.604541in}}{\pgfqpoint{0.928614in}{4.717170in}}{\pgfqpoint{0.866709in}{4.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.828523in}}%
\pgfpathcurveto{\pgfqpoint{1.156134in}{4.925204in}}{\pgfqpoint{1.100641in}{5.020906in}}{\pgfqpoint{1.043432in}{5.115580in}}%
\pgfpathcurveto{\pgfqpoint{0.986222in}{5.210255in}}{\pgfqpoint{0.927305in}{5.303888in}}{\pgfqpoint{0.866709in}{5.396432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.396432in}}%
\pgfpathcurveto{\pgfqpoint{1.155357in}{5.479707in}}{\pgfqpoint{1.099479in}{5.562089in}}{\pgfqpoint{1.042272in}{5.643545in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{5.725002in}}{\pgfqpoint{0.926537in}{5.805522in}}{\pgfqpoint{0.866709in}{5.885074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.885074in}}%
\pgfpathcurveto{\pgfqpoint{1.154844in}{5.958259in}}{\pgfqpoint{1.098713in}{6.030616in}}{\pgfqpoint{1.041507in}{6.102121in}}%
\pgfpathcurveto{\pgfqpoint{0.984302in}{6.173626in}}{\pgfqpoint{0.926030in}{6.244270in}}{\pgfqpoint{0.866709in}{6.314030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.314030in}}%
\pgfpathcurveto{\pgfqpoint{1.154479in}{6.379185in}}{\pgfqpoint{1.098167in}{6.443562in}}{\pgfqpoint{1.040963in}{6.507143in}}%
\pgfpathcurveto{\pgfqpoint{0.983759in}{6.570723in}}{\pgfqpoint{0.925669in}{6.633500in}}{\pgfqpoint{0.866709in}{6.695457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.695457in}}%
\pgfpathcurveto{\pgfqpoint{1.154206in}{6.753964in}}{\pgfqpoint{1.097758in}{6.811734in}}{\pgfqpoint{1.040555in}{6.868751in}}%
\pgfpathcurveto{\pgfqpoint{0.983352in}{6.925768in}}{\pgfqpoint{0.925398in}{6.982028in}}{\pgfqpoint{0.866709in}{7.037514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.037514in}}%
\pgfpathcurveto{\pgfqpoint{1.153992in}{7.090357in}}{\pgfqpoint{1.097438in}{7.142494in}}{\pgfqpoint{1.040236in}{7.193914in}}%
\pgfpathcurveto{\pgfqpoint{0.983033in}{7.245334in}}{\pgfqpoint{0.925187in}{7.296033in}}{\pgfqpoint{0.866709in}{7.345998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.345998in}}%
\pgfpathcurveto{\pgfqpoint{1.153820in}{7.393901in}}{\pgfqpoint{1.097181in}{7.441126in}}{\pgfqpoint{1.039979in}{7.487663in}}%
\pgfpathcurveto{\pgfqpoint{0.982777in}{7.534200in}}{\pgfqpoint{0.925017in}{7.580046in}}{\pgfqpoint{0.866709in}{7.625191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.625191in}}%
\pgfpathcurveto{\pgfqpoint{1.153678in}{7.668708in}}{\pgfqpoint{1.096969in}{7.711571in}}{\pgfqpoint{1.039767in}{7.753770in}}%
\pgfpathcurveto{\pgfqpoint{0.982566in}{7.795970in}}{\pgfqpoint{0.924876in}{7.837503in}}{\pgfqpoint{0.866709in}{7.878362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.878362in}}%
\pgfpathcurveto{\pgfqpoint{1.153558in}{7.917927in}}{\pgfqpoint{1.096790in}{7.956857in}}{\pgfqpoint{1.039589in}{7.995144in}}%
\pgfpathcurveto{\pgfqpoint{0.982388in}{8.033432in}}{\pgfqpoint{0.924758in}{8.071074in}}{\pgfqpoint{0.866709in}{8.108065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.108065in}}%
\pgfpathcurveto{\pgfqpoint{1.153456in}{8.144023in}}{\pgfqpoint{1.096636in}{8.179363in}}{\pgfqpoint{1.039435in}{8.214078in}}%
\pgfpathcurveto{\pgfqpoint{0.982235in}{8.248793in}}{\pgfqpoint{0.924656in}{8.282881in}}{\pgfqpoint{0.866709in}{8.316336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.316336in}}%
\pgfpathcurveto{\pgfqpoint{1.153366in}{8.348966in}}{\pgfqpoint{1.096502in}{8.380993in}}{\pgfqpoint{1.039302in}{8.412410in}}%
\pgfpathcurveto{\pgfqpoint{0.982101in}{8.443827in}}{\pgfqpoint{0.924567in}{8.474632in}}{\pgfqpoint{0.866709in}{8.504822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.504822in}}%
\pgfpathcurveto{\pgfqpoint{1.153287in}{8.534353in}}{\pgfqpoint{1.096384in}{8.563292in}}{\pgfqpoint{1.039184in}{8.591636in}}%
\pgfpathcurveto{\pgfqpoint{0.981983in}{8.619979in}}{\pgfqpoint{0.924489in}{8.647725in}}{\pgfqpoint{0.866709in}{8.674869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.674869in}}%
\pgfpathcurveto{\pgfqpoint{1.153216in}{8.701490in}}{\pgfqpoint{1.096278in}{8.727530in}}{\pgfqpoint{1.039078in}{8.752985in}}%
\pgfpathcurveto{\pgfqpoint{0.981878in}{8.778441in}}{\pgfqpoint{0.924419in}{8.803310in}}{\pgfqpoint{0.866709in}{8.827589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.827589in}}%
\pgfpathcurveto{\pgfqpoint{1.153152in}{8.851457in}}{\pgfqpoint{1.096182in}{8.874754in}}{\pgfqpoint{1.038982in}{8.897475in}}%
\pgfpathcurveto{\pgfqpoint{0.981782in}{8.920197in}}{\pgfqpoint{0.924355in}{8.942342in}}{\pgfqpoint{0.866709in}{8.963908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.963908in}}%
\pgfpathcurveto{\pgfqpoint{1.153093in}{8.985153in}}{\pgfqpoint{1.096094in}{9.005836in}}{\pgfqpoint{1.038894in}{9.025951in}}%
\pgfpathcurveto{\pgfqpoint{0.981695in}{9.046067in}}{\pgfqpoint{0.924297in}{9.065615in}}{\pgfqpoint{0.866709in}{9.084593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.084593in}}%
\pgfpathcurveto{\pgfqpoint{1.153039in}{9.103326in}}{\pgfqpoint{1.096013in}{9.121503in}}{\pgfqpoint{1.038813in}{9.139120in}}%
\pgfpathcurveto{\pgfqpoint{0.981614in}{9.156737in}}{\pgfqpoint{0.924243in}{9.173794in}}{\pgfqpoint{0.866709in}{9.190288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.190288in}}%
\pgfpathcurveto{\pgfqpoint{1.152989in}{9.206599in}}{\pgfqpoint{1.095937in}{9.222360in}}{\pgfqpoint{1.038738in}{9.237567in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{9.252774in}}{\pgfqpoint{0.924193in}{9.267428in}}{\pgfqpoint{0.866709in}{9.281525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.281525in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{9.295490in}}{\pgfqpoint{1.095866in}{9.308909in}}{\pgfqpoint{1.038666in}{9.321780in}}%
\pgfpathcurveto{\pgfqpoint{0.981467in}{9.334651in}}{\pgfqpoint{0.924145in}{9.346973in}}{\pgfqpoint{0.866709in}{9.358746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.358746in}}%
\pgfpathcurveto{\pgfqpoint{1.152896in}{9.370426in}}{\pgfqpoint{1.095798in}{9.381564in}}{\pgfqpoint{1.038599in}{9.392158in}}%
\pgfpathcurveto{\pgfqpoint{0.981399in}{9.402753in}}{\pgfqpoint{0.924100in}{9.412803in}}{\pgfqpoint{0.866709in}{9.422307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.422307in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{9.431752in}}{\pgfqpoint{1.095733in}{9.440658in}}{\pgfqpoint{1.038533in}{9.449023in}}%
\pgfpathcurveto{\pgfqpoint{0.981334in}{9.457389in}}{\pgfqpoint{0.924057in}{9.465214in}}{\pgfqpoint{0.866709in}{9.472496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.472496in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{9.479744in}}{\pgfqpoint{1.095670in}{9.486456in}}{\pgfqpoint{1.038470in}{9.492629in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{9.498802in}}{\pgfqpoint{0.924015in}{9.504437in}}{\pgfqpoint{0.866709in}{9.509534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.509534in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{9.514613in}}{\pgfqpoint{1.095608in}{9.519157in}}{\pgfqpoint{1.038409in}{9.523164in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{9.527172in}}{\pgfqpoint{0.923974in}{9.530644in}}{\pgfqpoint{0.866709in}{9.533578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.533578in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{9.536507in}}{\pgfqpoint{1.095548in}{9.538902in}}{\pgfqpoint{1.038349in}{9.540761in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{9.542620in}}{\pgfqpoint{0.923934in}{9.543944in}}{\pgfqpoint{0.866709in}{9.544732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.544732in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{9.545521in}}{\pgfqpoint{1.095488in}{9.545774in}}{\pgfqpoint{1.038288in}{9.545492in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{9.545211in}}{\pgfqpoint{0.923894in}{9.544394in}}{\pgfqpoint{0.866709in}{9.543043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.543043in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{9.541691in}}{\pgfqpoint{1.095428in}{9.539803in}}{\pgfqpoint{1.038228in}{9.537379in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{9.534956in}}{\pgfqpoint{0.923853in}{9.531997in}}{\pgfqpoint{0.866709in}{9.528504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.528504in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{9.525002in}}{\pgfqpoint{1.095367in}{9.520963in}}{\pgfqpoint{1.038168in}{9.516388in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{9.511812in}}{\pgfqpoint{0.923813in}{9.506700in}}{\pgfqpoint{0.866709in}{9.501052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.501052in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{9.495383in}}{\pgfqpoint{1.095305in}{9.489175in}}{\pgfqpoint{1.038106in}{9.482428in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{9.475680in}}{\pgfqpoint{0.923772in}{9.468395in}}{\pgfqpoint{0.866709in}{9.460572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.460572in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{9.452708in}}{\pgfqpoint{1.095242in}{9.444302in}}{\pgfqpoint{1.038042in}{9.435354in}}%
\pgfpathcurveto{\pgfqpoint{0.980843in}{9.426406in}}{\pgfqpoint{0.923729in}{9.416916in}}{\pgfqpoint{0.866709in}{9.406887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.406887in}}%
\pgfpathcurveto{\pgfqpoint{1.152481in}{9.396791in}}{\pgfqpoint{1.095176in}{9.386148in}}{\pgfqpoint{1.037977in}{9.374960in}}%
\pgfpathcurveto{\pgfqpoint{0.980777in}{9.363771in}}{\pgfqpoint{0.923685in}{9.352038in}}{\pgfqpoint{0.866709in}{9.339762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.339762in}}%
\pgfpathcurveto{\pgfqpoint{1.152435in}{9.327384in}}{\pgfqpoint{1.095107in}{9.314454in}}{\pgfqpoint{1.037908in}{9.300975in}}%
\pgfpathcurveto{\pgfqpoint{0.980708in}{9.287496in}}{\pgfqpoint{0.923640in}{9.273467in}}{\pgfqpoint{0.866709in}{9.258891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.258891in}}%
\pgfpathcurveto{\pgfqpoint{1.152387in}{9.244170in}}{\pgfqpoint{1.095035in}{9.228892in}}{\pgfqpoint{1.037835in}{9.213058in}}%
\pgfpathcurveto{\pgfqpoint{0.980636in}{9.197224in}}{\pgfqpoint{0.923591in}{9.180836in}}{\pgfqpoint{0.866709in}{9.163895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.163895in}}%
\pgfpathcurveto{\pgfqpoint{1.152336in}{9.146757in}}{\pgfqpoint{1.094958in}{9.129053in}}{\pgfqpoint{1.037758in}{9.110788in}}%
\pgfpathcurveto{\pgfqpoint{0.980559in}{9.092523in}}{\pgfqpoint{0.923540in}{9.073696in}}{\pgfqpoint{0.866709in}{9.054312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.054312in}}%
\pgfpathcurveto{\pgfqpoint{1.152281in}{9.034664in}}{\pgfqpoint{1.094876in}{9.014443in}}{\pgfqpoint{1.037676in}{8.993653in}}%
\pgfpathcurveto{\pgfqpoint{0.980476in}{8.972862in}}{\pgfqpoint{0.923484in}{8.951503in}}{\pgfqpoint{0.866709in}{8.929579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.929579in}}%
\pgfpathcurveto{\pgfqpoint{1.152221in}{8.907312in}}{\pgfqpoint{1.094786in}{8.884463in}}{\pgfqpoint{1.037586in}{8.861036in}}%
\pgfpathcurveto{\pgfqpoint{0.980386in}{8.837608in}}{\pgfqpoint{0.923424in}{8.813603in}}{\pgfqpoint{0.866709in}{8.789025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.789025in}}%
\pgfpathcurveto{\pgfqpoint{1.152156in}{8.764007in}}{\pgfqpoint{1.094688in}{8.738397in}}{\pgfqpoint{1.037488in}{8.712198in}}%
\pgfpathcurveto{\pgfqpoint{0.980288in}{8.685998in}}{\pgfqpoint{0.923359in}{8.659211in}}{\pgfqpoint{0.866709in}{8.631841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.631841in}}%
\pgfpathcurveto{\pgfqpoint{1.152084in}{8.603915in}}{\pgfqpoint{1.094580in}{8.575383in}}{\pgfqpoint{1.037379in}{8.546250in}}%
\pgfpathcurveto{\pgfqpoint{0.980179in}{8.517117in}}{\pgfqpoint{0.923286in}{8.487385in}}{\pgfqpoint{0.866709in}{8.457058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.457058in}}%
\pgfpathcurveto{\pgfqpoint{1.152003in}{8.426033in}}{\pgfqpoint{1.094458in}{8.394386in}}{\pgfqpoint{1.037257in}{8.362125in}}%
\pgfpathcurveto{\pgfqpoint{0.980057in}{8.329864in}}{\pgfqpoint{0.923204in}{8.296990in}}{\pgfqpoint{0.866709in}{8.263508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.263508in}}%
\pgfpathcurveto{\pgfqpoint{1.151911in}{8.229150in}}{\pgfqpoint{1.094320in}{8.194155in}}{\pgfqpoint{1.037119in}{8.158529in}}%
\pgfpathcurveto{\pgfqpoint{0.979918in}{8.122903in}}{\pgfqpoint{0.923112in}{8.086648in}}{\pgfqpoint{0.866709in}{8.049770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.049770in}}%
\pgfpathcurveto{\pgfqpoint{1.151806in}{8.011797in}}{\pgfqpoint{1.094161in}{7.973166in}}{\pgfqpoint{1.036960in}{7.933885in}}%
\pgfpathcurveto{\pgfqpoint{0.979758in}{7.894604in}}{\pgfqpoint{0.923005in}{7.854675in}}{\pgfqpoint{0.866709in}{7.814107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.814107in}}%
\pgfpathcurveto{\pgfqpoint{1.151682in}{7.772165in}}{\pgfqpoint{1.093975in}{7.729542in}}{\pgfqpoint{1.036773in}{7.686246in}}%
\pgfpathcurveto{\pgfqpoint{0.979572in}{7.642951in}}{\pgfqpoint{0.922880in}{7.598986in}}{\pgfqpoint{0.866709in}{7.554361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.554361in}}%
\pgfpathcurveto{\pgfqpoint{1.151535in}{7.508005in}}{\pgfqpoint{1.093753in}{7.460940in}}{\pgfqpoint{1.036551in}{7.413177in}}%
\pgfpathcurveto{\pgfqpoint{0.979349in}{7.365413in}}{\pgfqpoint{0.922731in}{7.316955in}}{\pgfqpoint{0.866709in}{7.267812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.267812in}}%
\pgfpathcurveto{\pgfqpoint{1.151355in}{7.216470in}}{\pgfqpoint{1.093482in}{7.164385in}}{\pgfqpoint{1.036280in}{7.111569in}}%
\pgfpathcurveto{\pgfqpoint{0.979077in}{7.058754in}}{\pgfqpoint{0.922549in}{7.005213in}}{\pgfqpoint{0.866709in}{6.950959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.950959in}}%
\pgfpathcurveto{\pgfqpoint{1.151130in}{6.893874in}}{\pgfqpoint{1.093144in}{6.836005in}}{\pgfqpoint{1.035941in}{6.777368in}}%
\pgfpathcurveto{\pgfqpoint{0.978737in}{6.718730in}}{\pgfqpoint{0.922322in}{6.659329in}}{\pgfqpoint{0.866709in}{6.599180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.599180in}}%
\pgfpathcurveto{\pgfqpoint{1.150839in}{6.535320in}}{\pgfqpoint{1.092706in}{6.470624in}}{\pgfqpoint{1.035502in}{6.405111in}}%
\pgfpathcurveto{\pgfqpoint{0.978298in}{6.339598in}}{\pgfqpoint{0.922028in}{6.273275in}}{\pgfqpoint{0.866709in}{6.206163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.206163in}}%
\pgfpathcurveto{\pgfqpoint{1.150447in}{6.134054in}}{\pgfqpoint{1.092116in}{6.061042in}}{\pgfqpoint{1.034910in}{5.987152in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{5.913261in}}{\pgfqpoint{0.921631in}{5.838501in}}{\pgfqpoint{0.866709in}{5.762898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.762898in}}%
\pgfpathcurveto{\pgfqpoint{1.149886in}{5.680308in}}{\pgfqpoint{1.091272in}{5.596722in}}{\pgfqpoint{1.034064in}{5.512176in}}%
\pgfpathcurveto{\pgfqpoint{0.976857in}{5.427630in}}{\pgfqpoint{0.921064in}{5.342135in}}{\pgfqpoint{0.866709in}{5.255727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.255727in}}%
\pgfpathcurveto{\pgfqpoint{1.149014in}{5.158963in}}{\pgfqpoint{1.089959in}{5.061070in}}{\pgfqpoint{1.032748in}{4.962099in}}%
\pgfpathcurveto{\pgfqpoint{0.975538in}{4.863128in}}{\pgfqpoint{0.920182in}{4.763096in}}{\pgfqpoint{0.866709in}{4.662056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.662056in}}%
\pgfpathcurveto{\pgfqpoint{1.147463in}{4.544109in}}{\pgfqpoint{1.087624in}{4.424815in}}{\pgfqpoint{1.030408in}{4.304258in}}%
\pgfpathcurveto{\pgfqpoint{0.973192in}{4.183701in}}{\pgfqpoint{0.918613in}{4.061910in}}{\pgfqpoint{0.866709in}{3.938973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.938973in}}%
\pgfpathcurveto{\pgfqpoint{1.143885in}{3.782651in}}{\pgfqpoint{1.082237in}{3.624528in}}{\pgfqpoint{1.025008in}{3.464788in}}%
\pgfpathcurveto{\pgfqpoint{0.967779in}{3.305047in}}{\pgfqpoint{0.914993in}{3.143750in}}{\pgfqpoint{0.866709in}{2.981081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.981081in}}%
\pgfpathcurveto{\pgfqpoint{1.122937in}{2.688158in}}{\pgfqpoint{1.050678in}{2.391075in}}{\pgfqpoint{0.993375in}{2.090942in}}%
\pgfpathcurveto{\pgfqpoint{0.936073in}{1.790809in}}{\pgfqpoint{0.893798in}{1.488001in}}{\pgfqpoint{0.866709in}{1.183650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.183650in}}%
\pgfpathcurveto{\pgfqpoint{1.202473in}{1.100397in}}{\pgfqpoint{1.196201in}{1.017048in}}{\pgfqpoint{1.191069in}{0.933624in}}%
\pgfpathcurveto{\pgfqpoint{1.185937in}{0.850201in}}{\pgfqpoint{1.181945in}{0.766711in}}{\pgfqpoint{1.179094in}{0.683178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897499in}{0.683178in}}%
\pgfpathcurveto{\pgfqpoint{0.892580in}{0.687848in}}{\pgfqpoint{0.887551in}{0.692401in}}{\pgfqpoint{0.882417in}{0.696833in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{0.701266in}}{\pgfqpoint{0.872046in}{0.705577in}}{\pgfqpoint{0.866709in}{0.709762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.709762in}}%
\pgfpathcurveto{\pgfqpoint{1.161933in}{0.747369in}}{\pgfqpoint{1.106557in}{0.774395in}}{\pgfqpoint{1.047409in}{0.789057in}}%
\pgfpathcurveto{\pgfqpoint{0.988261in}{0.803719in}}{\pgfqpoint{0.926673in}{0.805687in}}{\pgfqpoint{0.866709in}{0.794831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.794831in}}%
\pgfpathcurveto{\pgfqpoint{1.176353in}{0.788760in}}{\pgfqpoint{1.143660in}{0.778740in}}{\pgfqpoint{1.112488in}{0.764978in}}%
\pgfpathcurveto{\pgfqpoint{1.081315in}{0.751217in}}{\pgfqpoint{1.051882in}{0.733811in}}{\pgfqpoint{1.024804in}{0.713126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.773523in}}%
\pgfpathcurveto{\pgfqpoint{1.181791in}{0.769101in}}{\pgfqpoint{1.154238in}{0.761755in}}{\pgfqpoint{1.127672in}{0.751606in}}%
\pgfpathcurveto{\pgfqpoint{1.101106in}{0.741457in}}{\pgfqpoint{1.075674in}{0.728561in}}{\pgfqpoint{1.051789in}{0.713126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667647in}}%
\pgfpathcurveto{\pgfqpoint{1.164539in}{0.710285in}}{\pgfqpoint{1.110039in}{0.741995in}}{\pgfqpoint{1.050563in}{0.760345in}}%
\pgfpathcurveto{\pgfqpoint{0.991087in}{0.778695in}}{\pgfqpoint{0.928195in}{0.783203in}}{\pgfqpoint{0.866709in}{0.773523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866862in}{0.667503in}}%
\pgfpathcurveto{\pgfqpoint{0.866837in}{0.667527in}}{\pgfqpoint{0.866811in}{0.667551in}}{\pgfqpoint{0.866786in}{0.667575in}}%
\pgfpathcurveto{\pgfqpoint{0.866760in}{0.667599in}}{\pgfqpoint{0.866735in}{0.667623in}}{\pgfqpoint{0.866709in}{0.667647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668153in}}%
\pgfpathcurveto{\pgfqpoint{1.209858in}{0.668045in}}{\pgfqpoint{1.209832in}{0.667937in}}{\pgfqpoint{1.209807in}{0.667828in}}%
\pgfpathcurveto{\pgfqpoint{1.209781in}{0.667720in}}{\pgfqpoint{1.209756in}{0.667611in}}{\pgfqpoint{1.209730in}{0.667503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286840in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{1.201962in}}{\pgfqpoint{1.053449in}{1.105866in}}{\pgfqpoint{0.995433in}{1.001272in}}%
\pgfpathcurveto{\pgfqpoint{0.937417in}{0.896678in}}{\pgfqpoint{0.894100in}{0.784582in}}{\pgfqpoint{0.866709in}{0.668153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.534731in}}%
\pgfpathcurveto{\pgfqpoint{1.146410in}{1.503114in}}{\pgfqpoint{1.085629in}{1.466361in}}{\pgfqpoint{1.028146in}{1.424838in}}%
\pgfpathcurveto{\pgfqpoint{0.970663in}{1.383315in}}{\pgfqpoint{0.916671in}{1.337162in}}{\pgfqpoint{0.866709in}{1.286840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.649456in}}%
\pgfpathcurveto{\pgfqpoint{1.150367in}{1.638435in}}{\pgfqpoint{1.091693in}{1.623273in}}{\pgfqpoint{1.034288in}{1.604083in}}%
\pgfpathcurveto{\pgfqpoint{0.976883in}{1.584892in}}{\pgfqpoint{0.920888in}{1.561719in}}{\pgfqpoint{0.866709in}{1.534731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.666857in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{1.671551in}}{\pgfqpoint{1.095103in}{1.672446in}}{\pgfqpoint{1.037719in}{1.669536in}}%
\pgfpathcurveto{\pgfqpoint{0.980335in}{1.666626in}}{\pgfqpoint{0.923207in}{1.659918in}}{\pgfqpoint{0.866709in}{1.649456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.591102in}}%
\pgfpathcurveto{\pgfqpoint{1.154727in}{1.611407in}}{\pgfqpoint{1.098259in}{1.627951in}}{\pgfqpoint{1.040866in}{1.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.983473in}{1.653290in}}{\pgfqpoint{0.925288in}{1.662055in}}{\pgfqpoint{0.866709in}{1.666857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.401871in}}%
\pgfpathcurveto{\pgfqpoint{1.157867in}{1.441835in}}{\pgfqpoint{1.102904in}{1.477808in}}{\pgfqpoint{1.045462in}{1.509482in}}%
\pgfpathcurveto{\pgfqpoint{0.988021in}{1.541156in}}{\pgfqpoint{0.928266in}{1.568441in}}{\pgfqpoint{0.866709in}{1.591102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.004663in}}%
\pgfpathcurveto{\pgfqpoint{1.166887in}{1.081636in}}{\pgfqpoint{1.116178in}{1.154039in}}{\pgfqpoint{1.058538in}{1.220755in}}%
\pgfpathcurveto{\pgfqpoint{1.000897in}{1.287471in}}{\pgfqpoint{0.936624in}{1.348155in}}{\pgfqpoint{0.866709in}{1.401871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986871in}{0.709516in}}%
\pgfpathcurveto{\pgfqpoint{0.972980in}{0.760935in}}{\pgfqpoint{0.955945in}{0.811452in}}{\pgfqpoint{0.935861in}{0.860783in}}%
\pgfpathcurveto{\pgfqpoint{0.915777in}{0.910113in}}{\pgfqpoint{0.892683in}{0.958164in}}{\pgfqpoint{0.866709in}{1.004663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.888186in}}%
\pgfpathcurveto{\pgfqpoint{1.177189in}{1.693291in}}{\pgfqpoint{1.150801in}{1.497392in}}{\pgfqpoint{1.130758in}{1.300793in}}%
\pgfpathcurveto{\pgfqpoint{1.110716in}{1.104194in}}{\pgfqpoint{1.097030in}{0.906999in}}{\pgfqpoint{1.089722in}{0.709516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.268007in}}%
\pgfpathcurveto{\pgfqpoint{1.134956in}{3.042906in}}{\pgfqpoint{1.068788in}{2.814984in}}{\pgfqpoint{1.011528in}{2.584754in}}%
\pgfpathcurveto{\pgfqpoint{0.954268in}{2.354524in}}{\pgfqpoint{0.905959in}{2.122160in}}{\pgfqpoint{0.866709in}{1.888186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.145744in}}%
\pgfpathcurveto{\pgfqpoint{1.145218in}{4.002514in}}{\pgfqpoint{1.084243in}{3.857647in}}{\pgfqpoint{1.027019in}{3.711285in}}%
\pgfpathcurveto{\pgfqpoint{0.969795in}{3.564923in}}{\pgfqpoint{0.916341in}{3.417115in}}{\pgfqpoint{0.866709in}{3.268007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.828523in}}%
\pgfpathcurveto{\pgfqpoint{1.147978in}{4.717170in}}{\pgfqpoint{1.088399in}{4.604541in}}{\pgfqpoint{1.031185in}{4.490708in}}%
\pgfpathcurveto{\pgfqpoint{0.973971in}{4.376874in}}{\pgfqpoint{0.919134in}{4.261861in}}{\pgfqpoint{0.866709in}{4.145744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.396432in}}%
\pgfpathcurveto{\pgfqpoint{1.149288in}{5.303888in}}{\pgfqpoint{1.090371in}{5.210255in}}{\pgfqpoint{1.033161in}{5.115580in}}%
\pgfpathcurveto{\pgfqpoint{0.975951in}{5.020906in}}{\pgfqpoint{0.920458in}{4.925204in}}{\pgfqpoint{0.866709in}{4.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.885074in}}%
\pgfpathcurveto{\pgfqpoint{1.150056in}{5.805522in}}{\pgfqpoint{1.091527in}{5.725002in}}{\pgfqpoint{1.034320in}{5.643545in}}%
\pgfpathcurveto{\pgfqpoint{0.977113in}{5.562089in}}{\pgfqpoint{0.921236in}{5.479707in}}{\pgfqpoint{0.866709in}{5.396432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.314030in}}%
\pgfpathcurveto{\pgfqpoint{1.150563in}{6.244270in}}{\pgfqpoint{1.092291in}{6.173626in}}{\pgfqpoint{1.035085in}{6.102121in}}%
\pgfpathcurveto{\pgfqpoint{0.977880in}{6.030616in}}{\pgfqpoint{0.921749in}{5.958259in}}{\pgfqpoint{0.866709in}{5.885074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.695457in}}%
\pgfpathcurveto{\pgfqpoint{1.150924in}{6.633500in}}{\pgfqpoint{1.092834in}{6.570723in}}{\pgfqpoint{1.035630in}{6.507143in}}%
\pgfpathcurveto{\pgfqpoint{0.978426in}{6.443562in}}{\pgfqpoint{0.922113in}{6.379185in}}{\pgfqpoint{0.866709in}{6.314030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.037514in}}%
\pgfpathcurveto{\pgfqpoint{1.151195in}{6.982028in}}{\pgfqpoint{1.093241in}{6.925768in}}{\pgfqpoint{1.036038in}{6.868751in}}%
\pgfpathcurveto{\pgfqpoint{0.978835in}{6.811734in}}{\pgfqpoint{0.922387in}{6.753964in}}{\pgfqpoint{0.866709in}{6.695457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.345998in}}%
\pgfpathcurveto{\pgfqpoint{1.151406in}{7.296033in}}{\pgfqpoint{1.093559in}{7.245334in}}{\pgfqpoint{1.036357in}{7.193914in}}%
\pgfpathcurveto{\pgfqpoint{0.979154in}{7.142494in}}{\pgfqpoint{0.922601in}{7.090357in}}{\pgfqpoint{0.866709in}{7.037514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.625191in}}%
\pgfpathcurveto{\pgfqpoint{1.151576in}{7.580046in}}{\pgfqpoint{1.093815in}{7.534200in}}{\pgfqpoint{1.036613in}{7.487663in}}%
\pgfpathcurveto{\pgfqpoint{0.979412in}{7.441126in}}{\pgfqpoint{0.922773in}{7.393901in}}{\pgfqpoint{0.866709in}{7.345998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.878362in}}%
\pgfpathcurveto{\pgfqpoint{1.151717in}{7.837503in}}{\pgfqpoint{1.094027in}{7.795970in}}{\pgfqpoint{1.036825in}{7.753770in}}%
\pgfpathcurveto{\pgfqpoint{0.979624in}{7.711571in}}{\pgfqpoint{0.922915in}{7.668708in}}{\pgfqpoint{0.866709in}{7.625191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.108065in}}%
\pgfpathcurveto{\pgfqpoint{1.151835in}{8.071074in}}{\pgfqpoint{1.094205in}{8.033432in}}{\pgfqpoint{1.037004in}{7.995144in}}%
\pgfpathcurveto{\pgfqpoint{0.979803in}{7.956857in}}{\pgfqpoint{0.923034in}{7.917927in}}{\pgfqpoint{0.866709in}{7.878362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.316336in}}%
\pgfpathcurveto{\pgfqpoint{1.151937in}{8.282881in}}{\pgfqpoint{1.094358in}{8.248793in}}{\pgfqpoint{1.037157in}{8.214078in}}%
\pgfpathcurveto{\pgfqpoint{0.979956in}{8.179363in}}{\pgfqpoint{0.923137in}{8.144023in}}{\pgfqpoint{0.866709in}{8.108065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.504822in}}%
\pgfpathcurveto{\pgfqpoint{1.152025in}{8.474632in}}{\pgfqpoint{1.094491in}{8.443827in}}{\pgfqpoint{1.037291in}{8.412410in}}%
\pgfpathcurveto{\pgfqpoint{0.980090in}{8.380993in}}{\pgfqpoint{0.923227in}{8.348966in}}{\pgfqpoint{0.866709in}{8.316336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.674869in}}%
\pgfpathcurveto{\pgfqpoint{1.152104in}{8.647725in}}{\pgfqpoint{1.094609in}{8.619979in}}{\pgfqpoint{1.037409in}{8.591636in}}%
\pgfpathcurveto{\pgfqpoint{0.980209in}{8.563292in}}{\pgfqpoint{0.923306in}{8.534353in}}{\pgfqpoint{0.866709in}{8.504822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.827589in}}%
\pgfpathcurveto{\pgfqpoint{1.152174in}{8.803310in}}{\pgfqpoint{1.094715in}{8.778441in}}{\pgfqpoint{1.037515in}{8.752985in}}%
\pgfpathcurveto{\pgfqpoint{0.980315in}{8.727530in}}{\pgfqpoint{0.923377in}{8.701490in}}{\pgfqpoint{0.866709in}{8.674869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.963908in}}%
\pgfpathcurveto{\pgfqpoint{1.152238in}{8.942342in}}{\pgfqpoint{1.094810in}{8.920197in}}{\pgfqpoint{1.037610in}{8.897475in}}%
\pgfpathcurveto{\pgfqpoint{0.980411in}{8.874754in}}{\pgfqpoint{0.923441in}{8.851457in}}{\pgfqpoint{0.866709in}{8.827589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.084593in}}%
\pgfpathcurveto{\pgfqpoint{1.152296in}{9.065615in}}{\pgfqpoint{1.094898in}{9.046067in}}{\pgfqpoint{1.037698in}{9.025951in}}%
\pgfpathcurveto{\pgfqpoint{0.980498in}{9.005836in}}{\pgfqpoint{0.923499in}{8.985153in}}{\pgfqpoint{0.866709in}{8.963908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.190288in}}%
\pgfpathcurveto{\pgfqpoint{1.152350in}{9.173794in}}{\pgfqpoint{1.094979in}{9.156737in}}{\pgfqpoint{1.037779in}{9.139120in}}%
\pgfpathcurveto{\pgfqpoint{0.980579in}{9.121503in}}{\pgfqpoint{0.923554in}{9.103326in}}{\pgfqpoint{0.866709in}{9.084593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.281525in}}%
\pgfpathcurveto{\pgfqpoint{1.152400in}{9.267428in}}{\pgfqpoint{1.095055in}{9.252774in}}{\pgfqpoint{1.037855in}{9.237567in}}%
\pgfpathcurveto{\pgfqpoint{0.980655in}{9.222360in}}{\pgfqpoint{0.923604in}{9.206599in}}{\pgfqpoint{0.866709in}{9.190288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.358746in}}%
\pgfpathcurveto{\pgfqpoint{1.152447in}{9.346973in}}{\pgfqpoint{1.095126in}{9.334651in}}{\pgfqpoint{1.037926in}{9.321780in}}%
\pgfpathcurveto{\pgfqpoint{0.980727in}{9.308909in}}{\pgfqpoint{0.923652in}{9.295490in}}{\pgfqpoint{0.866709in}{9.281525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.422307in}}%
\pgfpathcurveto{\pgfqpoint{1.152493in}{9.412803in}}{\pgfqpoint{1.095194in}{9.402753in}}{\pgfqpoint{1.037994in}{9.392158in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{9.381564in}}{\pgfqpoint{0.923697in}{9.370426in}}{\pgfqpoint{0.866709in}{9.358746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.472496in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{9.465214in}}{\pgfqpoint{1.095259in}{9.457389in}}{\pgfqpoint{1.038059in}{9.449023in}}%
\pgfpathcurveto{\pgfqpoint{0.980860in}{9.440658in}}{\pgfqpoint{0.923741in}{9.431752in}}{\pgfqpoint{0.866709in}{9.422307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.509534in}}%
\pgfpathcurveto{\pgfqpoint{1.152578in}{9.504437in}}{\pgfqpoint{1.095322in}{9.498802in}}{\pgfqpoint{1.038122in}{9.492629in}}%
\pgfpathcurveto{\pgfqpoint{0.980923in}{9.486456in}}{\pgfqpoint{0.923783in}{9.479744in}}{\pgfqpoint{0.866709in}{9.472496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.533578in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{9.530644in}}{\pgfqpoint{1.095383in}{9.527172in}}{\pgfqpoint{1.038184in}{9.523164in}}%
\pgfpathcurveto{\pgfqpoint{0.980984in}{9.519157in}}{\pgfqpoint{0.923824in}{9.514613in}}{\pgfqpoint{0.866709in}{9.509534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.544732in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{9.543944in}}{\pgfqpoint{1.095444in}{9.542620in}}{\pgfqpoint{1.038244in}{9.540761in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{9.538902in}}{\pgfqpoint{0.923864in}{9.536507in}}{\pgfqpoint{0.866709in}{9.533578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.543043in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{9.544394in}}{\pgfqpoint{1.095504in}{9.545211in}}{\pgfqpoint{1.038304in}{9.545492in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{9.545774in}}{\pgfqpoint{0.923904in}{9.545521in}}{\pgfqpoint{0.866709in}{9.544732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.528504in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{9.531997in}}{\pgfqpoint{1.095564in}{9.534956in}}{\pgfqpoint{1.038364in}{9.537379in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{9.539803in}}{\pgfqpoint{0.923944in}{9.541691in}}{\pgfqpoint{0.866709in}{9.543043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.501052in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{9.506700in}}{\pgfqpoint{1.095624in}{9.511812in}}{\pgfqpoint{1.038425in}{9.516388in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{9.520963in}}{\pgfqpoint{0.923985in}{9.525002in}}{\pgfqpoint{0.866709in}{9.528504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.460572in}}%
\pgfpathcurveto{\pgfqpoint{1.152821in}{9.468395in}}{\pgfqpoint{1.095686in}{9.475680in}}{\pgfqpoint{1.038487in}{9.482428in}}%
\pgfpathcurveto{\pgfqpoint{0.981287in}{9.489175in}}{\pgfqpoint{0.924026in}{9.495383in}}{\pgfqpoint{0.866709in}{9.501052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.406887in}}%
\pgfpathcurveto{\pgfqpoint{1.152863in}{9.416916in}}{\pgfqpoint{1.095750in}{9.426406in}}{\pgfqpoint{1.038550in}{9.435354in}}%
\pgfpathcurveto{\pgfqpoint{0.981351in}{9.444302in}}{\pgfqpoint{0.924068in}{9.452708in}}{\pgfqpoint{0.866709in}{9.460572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.339762in}}%
\pgfpathcurveto{\pgfqpoint{1.152907in}{9.352038in}}{\pgfqpoint{1.095816in}{9.363771in}}{\pgfqpoint{1.038616in}{9.374960in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{9.386148in}}{\pgfqpoint{0.924112in}{9.396791in}}{\pgfqpoint{0.866709in}{9.406887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.258891in}}%
\pgfpathcurveto{\pgfqpoint{1.152953in}{9.273467in}}{\pgfqpoint{1.095884in}{9.287496in}}{\pgfqpoint{1.038685in}{9.300975in}}%
\pgfpathcurveto{\pgfqpoint{0.981485in}{9.314454in}}{\pgfqpoint{0.924157in}{9.327384in}}{\pgfqpoint{0.866709in}{9.339762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.163895in}}%
\pgfpathcurveto{\pgfqpoint{1.153002in}{9.180836in}}{\pgfqpoint{1.095957in}{9.197224in}}{\pgfqpoint{1.038757in}{9.213058in}}%
\pgfpathcurveto{\pgfqpoint{0.981558in}{9.228892in}}{\pgfqpoint{0.924206in}{9.244170in}}{\pgfqpoint{0.866709in}{9.258891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.054312in}}%
\pgfpathcurveto{\pgfqpoint{1.153053in}{9.073696in}}{\pgfqpoint{1.096034in}{9.092523in}}{\pgfqpoint{1.038834in}{9.110788in}}%
\pgfpathcurveto{\pgfqpoint{0.981634in}{9.129053in}}{\pgfqpoint{0.924257in}{9.146757in}}{\pgfqpoint{0.866709in}{9.163895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.929579in}}%
\pgfpathcurveto{\pgfqpoint{1.153108in}{8.951503in}}{\pgfqpoint{1.096117in}{8.972862in}}{\pgfqpoint{1.038917in}{8.993653in}}%
\pgfpathcurveto{\pgfqpoint{0.981717in}{9.014443in}}{\pgfqpoint{0.924312in}{9.034664in}}{\pgfqpoint{0.866709in}{9.054312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.789025in}}%
\pgfpathcurveto{\pgfqpoint{1.153168in}{8.813603in}}{\pgfqpoint{1.096206in}{8.837608in}}{\pgfqpoint{1.039006in}{8.861036in}}%
\pgfpathcurveto{\pgfqpoint{0.981806in}{8.884463in}}{\pgfqpoint{0.924371in}{8.907312in}}{\pgfqpoint{0.866709in}{8.929579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.631841in}}%
\pgfpathcurveto{\pgfqpoint{1.153234in}{8.659211in}}{\pgfqpoint{1.096305in}{8.685998in}}{\pgfqpoint{1.039105in}{8.712198in}}%
\pgfpathcurveto{\pgfqpoint{0.981905in}{8.738397in}}{\pgfqpoint{0.924436in}{8.764007in}}{\pgfqpoint{0.866709in}{8.789025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.457058in}}%
\pgfpathcurveto{\pgfqpoint{1.153307in}{8.487385in}}{\pgfqpoint{1.096414in}{8.517117in}}{\pgfqpoint{1.039213in}{8.546250in}}%
\pgfpathcurveto{\pgfqpoint{0.982013in}{8.575383in}}{\pgfqpoint{0.924509in}{8.603915in}}{\pgfqpoint{0.866709in}{8.631841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.263508in}}%
\pgfpathcurveto{\pgfqpoint{1.153388in}{8.296990in}}{\pgfqpoint{1.096536in}{8.329864in}}{\pgfqpoint{1.039335in}{8.362125in}}%
\pgfpathcurveto{\pgfqpoint{0.982135in}{8.394386in}}{\pgfqpoint{0.924589in}{8.426033in}}{\pgfqpoint{0.866709in}{8.457058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.049770in}}%
\pgfpathcurveto{\pgfqpoint{1.153481in}{8.086648in}}{\pgfqpoint{1.096675in}{8.122903in}}{\pgfqpoint{1.039474in}{8.158529in}}%
\pgfpathcurveto{\pgfqpoint{0.982273in}{8.194155in}}{\pgfqpoint{0.924681in}{8.229150in}}{\pgfqpoint{0.866709in}{8.263508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.814107in}}%
\pgfpathcurveto{\pgfqpoint{1.153588in}{7.854675in}}{\pgfqpoint{1.096834in}{7.894604in}}{\pgfqpoint{1.039633in}{7.933885in}}%
\pgfpathcurveto{\pgfqpoint{0.982432in}{7.973166in}}{\pgfqpoint{0.924787in}{8.011797in}}{\pgfqpoint{0.866709in}{8.049770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.554361in}}%
\pgfpathcurveto{\pgfqpoint{1.153713in}{7.598986in}}{\pgfqpoint{1.097021in}{7.642951in}}{\pgfqpoint{1.039820in}{7.686246in}}%
\pgfpathcurveto{\pgfqpoint{0.982618in}{7.729542in}}{\pgfqpoint{0.924911in}{7.772165in}}{\pgfqpoint{0.866709in}{7.814107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.267812in}}%
\pgfpathcurveto{\pgfqpoint{1.153862in}{7.316955in}}{\pgfqpoint{1.097244in}{7.365413in}}{\pgfqpoint{1.040042in}{7.413177in}}%
\pgfpathcurveto{\pgfqpoint{0.982840in}{7.460940in}}{\pgfqpoint{0.925058in}{7.508005in}}{\pgfqpoint{0.866709in}{7.554361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.950959in}}%
\pgfpathcurveto{\pgfqpoint{1.154043in}{7.005213in}}{\pgfqpoint{1.097515in}{7.058754in}}{\pgfqpoint{1.040313in}{7.111569in}}%
\pgfpathcurveto{\pgfqpoint{0.983110in}{7.164385in}}{\pgfqpoint{0.925238in}{7.216470in}}{\pgfqpoint{0.866709in}{7.267812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.599180in}}%
\pgfpathcurveto{\pgfqpoint{1.154271in}{6.659329in}}{\pgfqpoint{1.097855in}{6.718730in}}{\pgfqpoint{1.040652in}{6.777368in}}%
\pgfpathcurveto{\pgfqpoint{0.983449in}{6.836005in}}{\pgfqpoint{0.925463in}{6.893874in}}{\pgfqpoint{0.866709in}{6.950959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.206163in}}%
\pgfpathcurveto{\pgfqpoint{1.154565in}{6.273275in}}{\pgfqpoint{1.098295in}{6.339598in}}{\pgfqpoint{1.041091in}{6.405111in}}%
\pgfpathcurveto{\pgfqpoint{0.983886in}{6.470624in}}{\pgfqpoint{0.925753in}{6.535320in}}{\pgfqpoint{0.866709in}{6.599180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.762898in}}%
\pgfpathcurveto{\pgfqpoint{1.154961in}{5.838501in}}{\pgfqpoint{1.098888in}{5.913261in}}{\pgfqpoint{1.041682in}{5.987152in}}%
\pgfpathcurveto{\pgfqpoint{0.984477in}{6.061042in}}{\pgfqpoint{0.926146in}{6.134054in}}{\pgfqpoint{0.866709in}{6.206163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.255727in}}%
\pgfpathcurveto{\pgfqpoint{1.155529in}{5.342135in}}{\pgfqpoint{1.099736in}{5.427630in}}{\pgfqpoint{1.042529in}{5.512176in}}%
\pgfpathcurveto{\pgfqpoint{0.985321in}{5.596722in}}{\pgfqpoint{0.926706in}{5.680308in}}{\pgfqpoint{0.866709in}{5.762898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.662056in}}%
\pgfpathcurveto{\pgfqpoint{1.156411in}{4.763096in}}{\pgfqpoint{1.101055in}{4.863128in}}{\pgfqpoint{1.043844in}{4.962099in}}%
\pgfpathcurveto{\pgfqpoint{0.986634in}{5.061070in}}{\pgfqpoint{0.927578in}{5.158963in}}{\pgfqpoint{0.866709in}{5.255727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.938973in}}%
\pgfpathcurveto{\pgfqpoint{1.157980in}{4.061910in}}{\pgfqpoint{1.103401in}{4.183701in}}{\pgfqpoint{1.046185in}{4.304258in}}%
\pgfpathcurveto{\pgfqpoint{0.988969in}{4.424815in}}{\pgfqpoint{0.929129in}{4.544109in}}{\pgfqpoint{0.866709in}{4.662056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.981081in}}%
\pgfpathcurveto{\pgfqpoint{1.161600in}{3.143750in}}{\pgfqpoint{1.108813in}{3.305047in}}{\pgfqpoint{1.051585in}{3.464788in}}%
\pgfpathcurveto{\pgfqpoint{0.994356in}{3.624528in}}{\pgfqpoint{0.932707in}{3.782651in}}{\pgfqpoint{0.866709in}{3.938973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.183650in}}%
\pgfpathcurveto{\pgfqpoint{1.182795in}{1.488001in}}{\pgfqpoint{1.140520in}{1.790809in}}{\pgfqpoint{1.083217in}{2.090942in}}%
\pgfpathcurveto{\pgfqpoint{1.025915in}{2.391075in}}{\pgfqpoint{0.953655in}{2.688158in}}{\pgfqpoint{0.866709in}{2.981081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897499in}{0.683178in}}%
\pgfpathcurveto{\pgfqpoint{0.894648in}{0.766711in}}{\pgfqpoint{0.890656in}{0.850201in}}{\pgfqpoint{0.885523in}{0.933624in}}%
\pgfpathcurveto{\pgfqpoint{0.880391in}{1.017048in}}{\pgfqpoint{0.874119in}{1.100397in}}{\pgfqpoint{0.866709in}{1.183650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.709762in}}%
\pgfpathcurveto{\pgfqpoint{1.204546in}{0.705577in}}{\pgfqpoint{1.199309in}{0.701266in}}{\pgfqpoint{1.194175in}{0.696833in}}%
\pgfpathcurveto{\pgfqpoint{1.189042in}{0.692401in}}{\pgfqpoint{1.184013in}{0.687848in}}{\pgfqpoint{1.179094in}{0.683178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.794831in}}%
\pgfpathcurveto{\pgfqpoint{1.149920in}{0.805687in}}{\pgfqpoint{1.088332in}{0.803719in}}{\pgfqpoint{1.029184in}{0.789057in}}%
\pgfpathcurveto{\pgfqpoint{0.970036in}{0.774395in}}{\pgfqpoint{0.914659in}{0.747369in}}{\pgfqpoint{0.866709in}{0.709762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051789in}{0.713126in}}%
\pgfpathcurveto{\pgfqpoint{1.024711in}{0.733811in}}{\pgfqpoint{0.995278in}{0.751217in}}{\pgfqpoint{0.964105in}{0.764978in}}%
\pgfpathcurveto{\pgfqpoint{0.932932in}{0.778740in}}{\pgfqpoint{0.900239in}{0.788760in}}{\pgfqpoint{0.866709in}{0.794831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024804in}{0.713126in}}%
\pgfpathcurveto{\pgfqpoint{1.000919in}{0.728561in}}{\pgfqpoint{0.975486in}{0.741457in}}{\pgfqpoint{0.948921in}{0.751606in}}%
\pgfpathcurveto{\pgfqpoint{0.922355in}{0.761755in}}{\pgfqpoint{0.894802in}{0.769101in}}{\pgfqpoint{0.866709in}{0.773523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.773523in}}%
\pgfpathcurveto{\pgfqpoint{1.148398in}{0.783203in}}{\pgfqpoint{1.085506in}{0.778695in}}{\pgfqpoint{1.026030in}{0.760345in}}%
\pgfpathcurveto{\pgfqpoint{0.966553in}{0.741995in}}{\pgfqpoint{0.912054in}{0.710285in}}{\pgfqpoint{0.866709in}{0.667647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667647in}}%
\pgfpathcurveto{\pgfqpoint{1.209858in}{0.667623in}}{\pgfqpoint{1.209832in}{0.667599in}}{\pgfqpoint{1.209807in}{0.667575in}}%
\pgfpathcurveto{\pgfqpoint{1.209781in}{0.667551in}}{\pgfqpoint{1.209756in}{0.667527in}}{\pgfqpoint{1.209730in}{0.667503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866862in}{0.667503in}}%
\pgfpathcurveto{\pgfqpoint{0.866837in}{0.667611in}}{\pgfqpoint{0.866811in}{0.667720in}}{\pgfqpoint{0.866786in}{0.667828in}}%
\pgfpathcurveto{\pgfqpoint{0.866760in}{0.667937in}}{\pgfqpoint{0.866735in}{0.668045in}}{\pgfqpoint{0.866709in}{0.668153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668153in}}%
\pgfpathcurveto{\pgfqpoint{1.182492in}{0.784582in}}{\pgfqpoint{1.139176in}{0.896678in}}{\pgfqpoint{1.081160in}{1.001272in}}%
\pgfpathcurveto{\pgfqpoint{1.023144in}{1.105866in}}{\pgfqpoint{0.950980in}{1.201962in}}{\pgfqpoint{0.866709in}{1.286840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286840in}}%
\pgfpathcurveto{\pgfqpoint{1.159922in}{1.337162in}}{\pgfqpoint{1.105930in}{1.383315in}}{\pgfqpoint{1.048447in}{1.424838in}}%
\pgfpathcurveto{\pgfqpoint{0.990964in}{1.466361in}}{\pgfqpoint{0.930182in}{1.503114in}}{\pgfqpoint{0.866709in}{1.534731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.534731in}}%
\pgfpathcurveto{\pgfqpoint{1.155705in}{1.561719in}}{\pgfqpoint{1.099709in}{1.584892in}}{\pgfqpoint{1.042304in}{1.604083in}}%
\pgfpathcurveto{\pgfqpoint{0.984899in}{1.623273in}}{\pgfqpoint{0.926225in}{1.638435in}}{\pgfqpoint{0.866709in}{1.649456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.649456in}}%
\pgfpathcurveto{\pgfqpoint{1.153386in}{1.659918in}}{\pgfqpoint{1.096257in}{1.666626in}}{\pgfqpoint{1.038873in}{1.669536in}}%
\pgfpathcurveto{\pgfqpoint{0.981489in}{1.672446in}}{\pgfqpoint{0.923975in}{1.671551in}}{\pgfqpoint{0.866709in}{1.666857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.666857in}}%
\pgfpathcurveto{\pgfqpoint{1.151305in}{1.662055in}}{\pgfqpoint{1.093119in}{1.653290in}}{\pgfqpoint{1.035727in}{1.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.978334in}{1.627951in}}{\pgfqpoint{0.921865in}{1.611407in}}{\pgfqpoint{0.866709in}{1.591102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.591102in}}%
\pgfpathcurveto{\pgfqpoint{1.148326in}{1.568441in}}{\pgfqpoint{1.088572in}{1.541156in}}{\pgfqpoint{1.031130in}{1.509482in}}%
\pgfpathcurveto{\pgfqpoint{0.973689in}{1.477808in}}{\pgfqpoint{0.918725in}{1.441835in}}{\pgfqpoint{0.866709in}{1.401871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.401871in}}%
\pgfpathcurveto{\pgfqpoint{1.139969in}{1.348155in}}{\pgfqpoint{1.075695in}{1.287471in}}{\pgfqpoint{1.018055in}{1.220755in}}%
\pgfpathcurveto{\pgfqpoint{0.960415in}{1.154039in}}{\pgfqpoint{0.909705in}{1.081636in}}{\pgfqpoint{0.866709in}{1.004663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.004663in}}%
\pgfpathcurveto{\pgfqpoint{1.183909in}{0.958164in}}{\pgfqpoint{1.160815in}{0.910113in}}{\pgfqpoint{1.140732in}{0.860783in}}%
\pgfpathcurveto{\pgfqpoint{1.120648in}{0.811452in}}{\pgfqpoint{1.103613in}{0.760935in}}{\pgfqpoint{1.089722in}{0.709516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803796,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986871in}{0.709516in}}%
\pgfpathcurveto{\pgfqpoint{0.979563in}{0.906999in}}{\pgfqpoint{0.965877in}{1.104194in}}{\pgfqpoint{0.945835in}{1.300793in}}%
\pgfpathcurveto{\pgfqpoint{0.925792in}{1.497392in}}{\pgfqpoint{0.899403in}{1.693291in}}{\pgfqpoint{0.866709in}{1.888186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.183650in}}%
\pgfpathcurveto{\pgfqpoint{1.182795in}{1.488001in}}{\pgfqpoint{1.140520in}{1.790809in}}{\pgfqpoint{1.083217in}{2.090942in}}%
\pgfpathcurveto{\pgfqpoint{1.025915in}{2.391075in}}{\pgfqpoint{0.953655in}{2.688158in}}{\pgfqpoint{0.866709in}{2.981081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.981081in}}%
\pgfpathcurveto{\pgfqpoint{1.161600in}{3.143750in}}{\pgfqpoint{1.108813in}{3.305047in}}{\pgfqpoint{1.051585in}{3.464788in}}%
\pgfpathcurveto{\pgfqpoint{0.994356in}{3.624528in}}{\pgfqpoint{0.932707in}{3.782651in}}{\pgfqpoint{0.866709in}{3.938973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.938973in}}%
\pgfpathcurveto{\pgfqpoint{1.157980in}{4.061910in}}{\pgfqpoint{1.103401in}{4.183701in}}{\pgfqpoint{1.046185in}{4.304258in}}%
\pgfpathcurveto{\pgfqpoint{0.988969in}{4.424815in}}{\pgfqpoint{0.929129in}{4.544109in}}{\pgfqpoint{0.866709in}{4.662056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.662056in}}%
\pgfpathcurveto{\pgfqpoint{1.156411in}{4.763096in}}{\pgfqpoint{1.101055in}{4.863128in}}{\pgfqpoint{1.043844in}{4.962099in}}%
\pgfpathcurveto{\pgfqpoint{0.986634in}{5.061070in}}{\pgfqpoint{0.927578in}{5.158963in}}{\pgfqpoint{0.866709in}{5.255727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.255727in}}%
\pgfpathcurveto{\pgfqpoint{1.155529in}{5.342135in}}{\pgfqpoint{1.099736in}{5.427630in}}{\pgfqpoint{1.042529in}{5.512176in}}%
\pgfpathcurveto{\pgfqpoint{0.985321in}{5.596722in}}{\pgfqpoint{0.926706in}{5.680308in}}{\pgfqpoint{0.866709in}{5.762898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.762898in}}%
\pgfpathcurveto{\pgfqpoint{1.154961in}{5.838501in}}{\pgfqpoint{1.098888in}{5.913261in}}{\pgfqpoint{1.041682in}{5.987152in}}%
\pgfpathcurveto{\pgfqpoint{0.984477in}{6.061042in}}{\pgfqpoint{0.926146in}{6.134054in}}{\pgfqpoint{0.866709in}{6.206163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.206163in}}%
\pgfpathcurveto{\pgfqpoint{1.154565in}{6.273275in}}{\pgfqpoint{1.098295in}{6.339598in}}{\pgfqpoint{1.041091in}{6.405111in}}%
\pgfpathcurveto{\pgfqpoint{0.983886in}{6.470624in}}{\pgfqpoint{0.925753in}{6.535320in}}{\pgfqpoint{0.866709in}{6.599180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.599180in}}%
\pgfpathcurveto{\pgfqpoint{1.154271in}{6.659329in}}{\pgfqpoint{1.097855in}{6.718730in}}{\pgfqpoint{1.040652in}{6.777368in}}%
\pgfpathcurveto{\pgfqpoint{0.983449in}{6.836005in}}{\pgfqpoint{0.925463in}{6.893874in}}{\pgfqpoint{0.866709in}{6.950959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.950959in}}%
\pgfpathcurveto{\pgfqpoint{1.154043in}{7.005213in}}{\pgfqpoint{1.097515in}{7.058754in}}{\pgfqpoint{1.040313in}{7.111569in}}%
\pgfpathcurveto{\pgfqpoint{0.983110in}{7.164385in}}{\pgfqpoint{0.925238in}{7.216470in}}{\pgfqpoint{0.866709in}{7.267812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.267812in}}%
\pgfpathcurveto{\pgfqpoint{1.153862in}{7.316955in}}{\pgfqpoint{1.097244in}{7.365413in}}{\pgfqpoint{1.040042in}{7.413177in}}%
\pgfpathcurveto{\pgfqpoint{0.982840in}{7.460940in}}{\pgfqpoint{0.925058in}{7.508005in}}{\pgfqpoint{0.866709in}{7.554361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.554361in}}%
\pgfpathcurveto{\pgfqpoint{1.153713in}{7.598986in}}{\pgfqpoint{1.097021in}{7.642951in}}{\pgfqpoint{1.039820in}{7.686246in}}%
\pgfpathcurveto{\pgfqpoint{0.982618in}{7.729542in}}{\pgfqpoint{0.924911in}{7.772165in}}{\pgfqpoint{0.866709in}{7.814107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.814107in}}%
\pgfpathcurveto{\pgfqpoint{1.153588in}{7.854675in}}{\pgfqpoint{1.096834in}{7.894604in}}{\pgfqpoint{1.039633in}{7.933885in}}%
\pgfpathcurveto{\pgfqpoint{0.982432in}{7.973166in}}{\pgfqpoint{0.924787in}{8.011797in}}{\pgfqpoint{0.866709in}{8.049770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.049770in}}%
\pgfpathcurveto{\pgfqpoint{1.153481in}{8.086648in}}{\pgfqpoint{1.096675in}{8.122903in}}{\pgfqpoint{1.039474in}{8.158529in}}%
\pgfpathcurveto{\pgfqpoint{0.982273in}{8.194155in}}{\pgfqpoint{0.924681in}{8.229150in}}{\pgfqpoint{0.866709in}{8.263508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.263508in}}%
\pgfpathcurveto{\pgfqpoint{1.153388in}{8.296990in}}{\pgfqpoint{1.096536in}{8.329864in}}{\pgfqpoint{1.039335in}{8.362125in}}%
\pgfpathcurveto{\pgfqpoint{0.982135in}{8.394386in}}{\pgfqpoint{0.924589in}{8.426033in}}{\pgfqpoint{0.866709in}{8.457058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.457058in}}%
\pgfpathcurveto{\pgfqpoint{1.153307in}{8.487385in}}{\pgfqpoint{1.096414in}{8.517117in}}{\pgfqpoint{1.039213in}{8.546250in}}%
\pgfpathcurveto{\pgfqpoint{0.982013in}{8.575383in}}{\pgfqpoint{0.924509in}{8.603915in}}{\pgfqpoint{0.866709in}{8.631841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.631841in}}%
\pgfpathcurveto{\pgfqpoint{1.153234in}{8.659211in}}{\pgfqpoint{1.096305in}{8.685998in}}{\pgfqpoint{1.039105in}{8.712198in}}%
\pgfpathcurveto{\pgfqpoint{0.981905in}{8.738397in}}{\pgfqpoint{0.924436in}{8.764007in}}{\pgfqpoint{0.866709in}{8.789025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.789025in}}%
\pgfpathcurveto{\pgfqpoint{1.153168in}{8.813603in}}{\pgfqpoint{1.096206in}{8.837608in}}{\pgfqpoint{1.039006in}{8.861036in}}%
\pgfpathcurveto{\pgfqpoint{0.981806in}{8.884463in}}{\pgfqpoint{0.924371in}{8.907312in}}{\pgfqpoint{0.866709in}{8.929579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.929579in}}%
\pgfpathcurveto{\pgfqpoint{1.153108in}{8.951503in}}{\pgfqpoint{1.096117in}{8.972862in}}{\pgfqpoint{1.038917in}{8.993653in}}%
\pgfpathcurveto{\pgfqpoint{0.981717in}{9.014443in}}{\pgfqpoint{0.924312in}{9.034664in}}{\pgfqpoint{0.866709in}{9.054312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.054312in}}%
\pgfpathcurveto{\pgfqpoint{1.153053in}{9.073696in}}{\pgfqpoint{1.096034in}{9.092523in}}{\pgfqpoint{1.038834in}{9.110788in}}%
\pgfpathcurveto{\pgfqpoint{0.981634in}{9.129053in}}{\pgfqpoint{0.924257in}{9.146757in}}{\pgfqpoint{0.866709in}{9.163895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.163895in}}%
\pgfpathcurveto{\pgfqpoint{1.153002in}{9.180836in}}{\pgfqpoint{1.095957in}{9.197224in}}{\pgfqpoint{1.038757in}{9.213058in}}%
\pgfpathcurveto{\pgfqpoint{0.981558in}{9.228892in}}{\pgfqpoint{0.924206in}{9.244170in}}{\pgfqpoint{0.866709in}{9.258891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.258891in}}%
\pgfpathcurveto{\pgfqpoint{1.152953in}{9.273467in}}{\pgfqpoint{1.095884in}{9.287496in}}{\pgfqpoint{1.038685in}{9.300975in}}%
\pgfpathcurveto{\pgfqpoint{0.981485in}{9.314454in}}{\pgfqpoint{0.924157in}{9.327384in}}{\pgfqpoint{0.866709in}{9.339762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.339762in}}%
\pgfpathcurveto{\pgfqpoint{1.152907in}{9.352038in}}{\pgfqpoint{1.095816in}{9.363771in}}{\pgfqpoint{1.038616in}{9.374960in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{9.386148in}}{\pgfqpoint{0.924112in}{9.396791in}}{\pgfqpoint{0.866709in}{9.406887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.406887in}}%
\pgfpathcurveto{\pgfqpoint{1.152863in}{9.416916in}}{\pgfqpoint{1.095750in}{9.426406in}}{\pgfqpoint{1.038550in}{9.435354in}}%
\pgfpathcurveto{\pgfqpoint{0.981351in}{9.444302in}}{\pgfqpoint{0.924068in}{9.452708in}}{\pgfqpoint{0.866709in}{9.460572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.460572in}}%
\pgfpathcurveto{\pgfqpoint{1.152821in}{9.468395in}}{\pgfqpoint{1.095686in}{9.475680in}}{\pgfqpoint{1.038487in}{9.482428in}}%
\pgfpathcurveto{\pgfqpoint{0.981287in}{9.489175in}}{\pgfqpoint{0.924026in}{9.495383in}}{\pgfqpoint{0.866709in}{9.501052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.501052in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{9.506700in}}{\pgfqpoint{1.095624in}{9.511812in}}{\pgfqpoint{1.038425in}{9.516388in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{9.520963in}}{\pgfqpoint{0.923985in}{9.525002in}}{\pgfqpoint{0.866709in}{9.528504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.528504in}}%
\pgfpathcurveto{\pgfqpoint{1.152739in}{9.531997in}}{\pgfqpoint{1.095564in}{9.534956in}}{\pgfqpoint{1.038364in}{9.537379in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{9.539803in}}{\pgfqpoint{0.923944in}{9.541691in}}{\pgfqpoint{0.866709in}{9.543043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.543043in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{9.544394in}}{\pgfqpoint{1.095504in}{9.545211in}}{\pgfqpoint{1.038304in}{9.545492in}}%
\pgfpathcurveto{\pgfqpoint{0.981105in}{9.545774in}}{\pgfqpoint{0.923904in}{9.545521in}}{\pgfqpoint{0.866709in}{9.544732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.544732in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{9.543944in}}{\pgfqpoint{1.095444in}{9.542620in}}{\pgfqpoint{1.038244in}{9.540761in}}%
\pgfpathcurveto{\pgfqpoint{0.981045in}{9.538902in}}{\pgfqpoint{0.923864in}{9.536507in}}{\pgfqpoint{0.866709in}{9.533578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.533578in}}%
\pgfpathcurveto{\pgfqpoint{1.152619in}{9.530644in}}{\pgfqpoint{1.095383in}{9.527172in}}{\pgfqpoint{1.038184in}{9.523164in}}%
\pgfpathcurveto{\pgfqpoint{0.980984in}{9.519157in}}{\pgfqpoint{0.923824in}{9.514613in}}{\pgfqpoint{0.866709in}{9.509534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.509534in}}%
\pgfpathcurveto{\pgfqpoint{1.152578in}{9.504437in}}{\pgfqpoint{1.095322in}{9.498802in}}{\pgfqpoint{1.038122in}{9.492629in}}%
\pgfpathcurveto{\pgfqpoint{0.980923in}{9.486456in}}{\pgfqpoint{0.923783in}{9.479744in}}{\pgfqpoint{0.866709in}{9.472496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.472496in}}%
\pgfpathcurveto{\pgfqpoint{1.152536in}{9.465214in}}{\pgfqpoint{1.095259in}{9.457389in}}{\pgfqpoint{1.038059in}{9.449023in}}%
\pgfpathcurveto{\pgfqpoint{0.980860in}{9.440658in}}{\pgfqpoint{0.923741in}{9.431752in}}{\pgfqpoint{0.866709in}{9.422307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.422307in}}%
\pgfpathcurveto{\pgfqpoint{1.152493in}{9.412803in}}{\pgfqpoint{1.095194in}{9.402753in}}{\pgfqpoint{1.037994in}{9.392158in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{9.381564in}}{\pgfqpoint{0.923697in}{9.370426in}}{\pgfqpoint{0.866709in}{9.358746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.358746in}}%
\pgfpathcurveto{\pgfqpoint{1.152447in}{9.346973in}}{\pgfqpoint{1.095126in}{9.334651in}}{\pgfqpoint{1.037926in}{9.321780in}}%
\pgfpathcurveto{\pgfqpoint{0.980727in}{9.308909in}}{\pgfqpoint{0.923652in}{9.295490in}}{\pgfqpoint{0.866709in}{9.281525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.281525in}}%
\pgfpathcurveto{\pgfqpoint{1.152400in}{9.267428in}}{\pgfqpoint{1.095055in}{9.252774in}}{\pgfqpoint{1.037855in}{9.237567in}}%
\pgfpathcurveto{\pgfqpoint{0.980655in}{9.222360in}}{\pgfqpoint{0.923604in}{9.206599in}}{\pgfqpoint{0.866709in}{9.190288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.190288in}}%
\pgfpathcurveto{\pgfqpoint{1.152350in}{9.173794in}}{\pgfqpoint{1.094979in}{9.156737in}}{\pgfqpoint{1.037779in}{9.139120in}}%
\pgfpathcurveto{\pgfqpoint{0.980579in}{9.121503in}}{\pgfqpoint{0.923554in}{9.103326in}}{\pgfqpoint{0.866709in}{9.084593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.084593in}}%
\pgfpathcurveto{\pgfqpoint{1.152296in}{9.065615in}}{\pgfqpoint{1.094898in}{9.046067in}}{\pgfqpoint{1.037698in}{9.025951in}}%
\pgfpathcurveto{\pgfqpoint{0.980498in}{9.005836in}}{\pgfqpoint{0.923499in}{8.985153in}}{\pgfqpoint{0.866709in}{8.963908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.963908in}}%
\pgfpathcurveto{\pgfqpoint{1.152238in}{8.942342in}}{\pgfqpoint{1.094810in}{8.920197in}}{\pgfqpoint{1.037610in}{8.897475in}}%
\pgfpathcurveto{\pgfqpoint{0.980411in}{8.874754in}}{\pgfqpoint{0.923441in}{8.851457in}}{\pgfqpoint{0.866709in}{8.827589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.827589in}}%
\pgfpathcurveto{\pgfqpoint{1.152174in}{8.803310in}}{\pgfqpoint{1.094715in}{8.778441in}}{\pgfqpoint{1.037515in}{8.752985in}}%
\pgfpathcurveto{\pgfqpoint{0.980315in}{8.727530in}}{\pgfqpoint{0.923377in}{8.701490in}}{\pgfqpoint{0.866709in}{8.674869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.674869in}}%
\pgfpathcurveto{\pgfqpoint{1.152104in}{8.647725in}}{\pgfqpoint{1.094609in}{8.619979in}}{\pgfqpoint{1.037409in}{8.591636in}}%
\pgfpathcurveto{\pgfqpoint{0.980209in}{8.563292in}}{\pgfqpoint{0.923306in}{8.534353in}}{\pgfqpoint{0.866709in}{8.504822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.504822in}}%
\pgfpathcurveto{\pgfqpoint{1.152025in}{8.474632in}}{\pgfqpoint{1.094491in}{8.443827in}}{\pgfqpoint{1.037291in}{8.412410in}}%
\pgfpathcurveto{\pgfqpoint{0.980090in}{8.380993in}}{\pgfqpoint{0.923227in}{8.348966in}}{\pgfqpoint{0.866709in}{8.316336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.316336in}}%
\pgfpathcurveto{\pgfqpoint{1.151937in}{8.282881in}}{\pgfqpoint{1.094358in}{8.248793in}}{\pgfqpoint{1.037157in}{8.214078in}}%
\pgfpathcurveto{\pgfqpoint{0.979956in}{8.179363in}}{\pgfqpoint{0.923137in}{8.144023in}}{\pgfqpoint{0.866709in}{8.108065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.108065in}}%
\pgfpathcurveto{\pgfqpoint{1.151835in}{8.071074in}}{\pgfqpoint{1.094205in}{8.033432in}}{\pgfqpoint{1.037004in}{7.995144in}}%
\pgfpathcurveto{\pgfqpoint{0.979803in}{7.956857in}}{\pgfqpoint{0.923034in}{7.917927in}}{\pgfqpoint{0.866709in}{7.878362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.878362in}}%
\pgfpathcurveto{\pgfqpoint{1.151717in}{7.837503in}}{\pgfqpoint{1.094027in}{7.795970in}}{\pgfqpoint{1.036825in}{7.753770in}}%
\pgfpathcurveto{\pgfqpoint{0.979624in}{7.711571in}}{\pgfqpoint{0.922915in}{7.668708in}}{\pgfqpoint{0.866709in}{7.625191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.625191in}}%
\pgfpathcurveto{\pgfqpoint{1.151576in}{7.580046in}}{\pgfqpoint{1.093815in}{7.534200in}}{\pgfqpoint{1.036613in}{7.487663in}}%
\pgfpathcurveto{\pgfqpoint{0.979412in}{7.441126in}}{\pgfqpoint{0.922773in}{7.393901in}}{\pgfqpoint{0.866709in}{7.345998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.345998in}}%
\pgfpathcurveto{\pgfqpoint{1.151406in}{7.296033in}}{\pgfqpoint{1.093559in}{7.245334in}}{\pgfqpoint{1.036357in}{7.193914in}}%
\pgfpathcurveto{\pgfqpoint{0.979154in}{7.142494in}}{\pgfqpoint{0.922601in}{7.090357in}}{\pgfqpoint{0.866709in}{7.037514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.037514in}}%
\pgfpathcurveto{\pgfqpoint{1.151195in}{6.982028in}}{\pgfqpoint{1.093241in}{6.925768in}}{\pgfqpoint{1.036038in}{6.868751in}}%
\pgfpathcurveto{\pgfqpoint{0.978835in}{6.811734in}}{\pgfqpoint{0.922387in}{6.753964in}}{\pgfqpoint{0.866709in}{6.695457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.695457in}}%
\pgfpathcurveto{\pgfqpoint{1.150924in}{6.633500in}}{\pgfqpoint{1.092834in}{6.570723in}}{\pgfqpoint{1.035630in}{6.507143in}}%
\pgfpathcurveto{\pgfqpoint{0.978426in}{6.443562in}}{\pgfqpoint{0.922113in}{6.379185in}}{\pgfqpoint{0.866709in}{6.314030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.314030in}}%
\pgfpathcurveto{\pgfqpoint{1.150563in}{6.244270in}}{\pgfqpoint{1.092291in}{6.173626in}}{\pgfqpoint{1.035085in}{6.102121in}}%
\pgfpathcurveto{\pgfqpoint{0.977880in}{6.030616in}}{\pgfqpoint{0.921749in}{5.958259in}}{\pgfqpoint{0.866709in}{5.885074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.885074in}}%
\pgfpathcurveto{\pgfqpoint{1.150056in}{5.805522in}}{\pgfqpoint{1.091527in}{5.725002in}}{\pgfqpoint{1.034320in}{5.643545in}}%
\pgfpathcurveto{\pgfqpoint{0.977113in}{5.562089in}}{\pgfqpoint{0.921236in}{5.479707in}}{\pgfqpoint{0.866709in}{5.396432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.396432in}}%
\pgfpathcurveto{\pgfqpoint{1.149288in}{5.303888in}}{\pgfqpoint{1.090371in}{5.210255in}}{\pgfqpoint{1.033161in}{5.115580in}}%
\pgfpathcurveto{\pgfqpoint{0.975951in}{5.020906in}}{\pgfqpoint{0.920458in}{4.925204in}}{\pgfqpoint{0.866709in}{4.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.828523in}}%
\pgfpathcurveto{\pgfqpoint{1.147978in}{4.717170in}}{\pgfqpoint{1.088399in}{4.604541in}}{\pgfqpoint{1.031185in}{4.490708in}}%
\pgfpathcurveto{\pgfqpoint{0.973971in}{4.376874in}}{\pgfqpoint{0.919134in}{4.261861in}}{\pgfqpoint{0.866709in}{4.145744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.145744in}}%
\pgfpathcurveto{\pgfqpoint{1.145218in}{4.002514in}}{\pgfqpoint{1.084243in}{3.857647in}}{\pgfqpoint{1.027019in}{3.711285in}}%
\pgfpathcurveto{\pgfqpoint{0.969795in}{3.564923in}}{\pgfqpoint{0.916341in}{3.417115in}}{\pgfqpoint{0.866709in}{3.268007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.268007in}}%
\pgfpathcurveto{\pgfqpoint{1.134956in}{3.042906in}}{\pgfqpoint{1.068788in}{2.814984in}}{\pgfqpoint{1.011528in}{2.584754in}}%
\pgfpathcurveto{\pgfqpoint{0.954268in}{2.354524in}}{\pgfqpoint{0.905959in}{2.122160in}}{\pgfqpoint{0.866709in}{1.888186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.888186in}}%
\pgfpathcurveto{\pgfqpoint{1.177189in}{1.693291in}}{\pgfqpoint{1.150801in}{1.497392in}}{\pgfqpoint{1.130758in}{1.300793in}}%
\pgfpathcurveto{\pgfqpoint{1.110716in}{1.104194in}}{\pgfqpoint{1.097030in}{0.906999in}}{\pgfqpoint{1.089722in}{0.709516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986871in}{0.709516in}}%
\pgfpathcurveto{\pgfqpoint{0.972980in}{0.760935in}}{\pgfqpoint{0.955945in}{0.811452in}}{\pgfqpoint{0.935861in}{0.860783in}}%
\pgfpathcurveto{\pgfqpoint{0.915777in}{0.910113in}}{\pgfqpoint{0.892683in}{0.958164in}}{\pgfqpoint{0.866709in}{1.004663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.004663in}}%
\pgfpathcurveto{\pgfqpoint{1.166887in}{1.081636in}}{\pgfqpoint{1.116178in}{1.154039in}}{\pgfqpoint{1.058538in}{1.220755in}}%
\pgfpathcurveto{\pgfqpoint{1.000897in}{1.287471in}}{\pgfqpoint{0.936624in}{1.348155in}}{\pgfqpoint{0.866709in}{1.401871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.401871in}}%
\pgfpathcurveto{\pgfqpoint{1.157867in}{1.441835in}}{\pgfqpoint{1.102904in}{1.477808in}}{\pgfqpoint{1.045462in}{1.509482in}}%
\pgfpathcurveto{\pgfqpoint{0.988021in}{1.541156in}}{\pgfqpoint{0.928266in}{1.568441in}}{\pgfqpoint{0.866709in}{1.591102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.591102in}}%
\pgfpathcurveto{\pgfqpoint{1.154727in}{1.611407in}}{\pgfqpoint{1.098259in}{1.627951in}}{\pgfqpoint{1.040866in}{1.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.983473in}{1.653290in}}{\pgfqpoint{0.925288in}{1.662055in}}{\pgfqpoint{0.866709in}{1.666857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.666857in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{1.671551in}}{\pgfqpoint{1.095103in}{1.672446in}}{\pgfqpoint{1.037719in}{1.669536in}}%
\pgfpathcurveto{\pgfqpoint{0.980335in}{1.666626in}}{\pgfqpoint{0.923207in}{1.659918in}}{\pgfqpoint{0.866709in}{1.649456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.649456in}}%
\pgfpathcurveto{\pgfqpoint{1.150367in}{1.638435in}}{\pgfqpoint{1.091693in}{1.623273in}}{\pgfqpoint{1.034288in}{1.604083in}}%
\pgfpathcurveto{\pgfqpoint{0.976883in}{1.584892in}}{\pgfqpoint{0.920888in}{1.561719in}}{\pgfqpoint{0.866709in}{1.534731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.534731in}}%
\pgfpathcurveto{\pgfqpoint{1.146410in}{1.503114in}}{\pgfqpoint{1.085629in}{1.466361in}}{\pgfqpoint{1.028146in}{1.424838in}}%
\pgfpathcurveto{\pgfqpoint{0.970663in}{1.383315in}}{\pgfqpoint{0.916671in}{1.337162in}}{\pgfqpoint{0.866709in}{1.286840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286840in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{1.201962in}}{\pgfqpoint{1.053449in}{1.105866in}}{\pgfqpoint{0.995433in}{1.001272in}}%
\pgfpathcurveto{\pgfqpoint{0.937417in}{0.896678in}}{\pgfqpoint{0.894100in}{0.784582in}}{\pgfqpoint{0.866709in}{0.668153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668153in}}%
\pgfpathcurveto{\pgfqpoint{1.209858in}{0.668045in}}{\pgfqpoint{1.209832in}{0.667937in}}{\pgfqpoint{1.209807in}{0.667828in}}%
\pgfpathcurveto{\pgfqpoint{1.209781in}{0.667720in}}{\pgfqpoint{1.209756in}{0.667611in}}{\pgfqpoint{1.209730in}{0.667503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866862in}{0.667503in}}%
\pgfpathcurveto{\pgfqpoint{0.866837in}{0.667527in}}{\pgfqpoint{0.866811in}{0.667551in}}{\pgfqpoint{0.866786in}{0.667575in}}%
\pgfpathcurveto{\pgfqpoint{0.866760in}{0.667599in}}{\pgfqpoint{0.866735in}{0.667623in}}{\pgfqpoint{0.866709in}{0.667647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667647in}}%
\pgfpathcurveto{\pgfqpoint{1.164539in}{0.710285in}}{\pgfqpoint{1.110039in}{0.741995in}}{\pgfqpoint{1.050563in}{0.760345in}}%
\pgfpathcurveto{\pgfqpoint{0.991087in}{0.778695in}}{\pgfqpoint{0.928195in}{0.783203in}}{\pgfqpoint{0.866709in}{0.773523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.773523in}}%
\pgfpathcurveto{\pgfqpoint{1.181791in}{0.769101in}}{\pgfqpoint{1.154238in}{0.761755in}}{\pgfqpoint{1.127672in}{0.751606in}}%
\pgfpathcurveto{\pgfqpoint{1.101106in}{0.741457in}}{\pgfqpoint{1.075674in}{0.728561in}}{\pgfqpoint{1.051789in}{0.713126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.794831in}}%
\pgfpathcurveto{\pgfqpoint{1.176353in}{0.788760in}}{\pgfqpoint{1.143660in}{0.778740in}}{\pgfqpoint{1.112488in}{0.764978in}}%
\pgfpathcurveto{\pgfqpoint{1.081315in}{0.751217in}}{\pgfqpoint{1.051882in}{0.733811in}}{\pgfqpoint{1.024804in}{0.713126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.709762in}}%
\pgfpathcurveto{\pgfqpoint{1.161933in}{0.747369in}}{\pgfqpoint{1.106557in}{0.774395in}}{\pgfqpoint{1.047409in}{0.789057in}}%
\pgfpathcurveto{\pgfqpoint{0.988261in}{0.803719in}}{\pgfqpoint{0.926673in}{0.805687in}}{\pgfqpoint{0.866709in}{0.794831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897499in}{0.683178in}}%
\pgfpathcurveto{\pgfqpoint{0.892580in}{0.687848in}}{\pgfqpoint{0.887551in}{0.692401in}}{\pgfqpoint{0.882417in}{0.696833in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{0.701266in}}{\pgfqpoint{0.872046in}{0.705577in}}{\pgfqpoint{0.866709in}{0.709762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.183650in}}%
\pgfpathcurveto{\pgfqpoint{1.202473in}{1.100397in}}{\pgfqpoint{1.196201in}{1.017048in}}{\pgfqpoint{1.191069in}{0.933624in}}%
\pgfpathcurveto{\pgfqpoint{1.185937in}{0.850201in}}{\pgfqpoint{1.181945in}{0.766711in}}{\pgfqpoint{1.179094in}{0.683178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.981081in}}%
\pgfpathcurveto{\pgfqpoint{1.122937in}{2.688158in}}{\pgfqpoint{1.050678in}{2.391075in}}{\pgfqpoint{0.993375in}{2.090942in}}%
\pgfpathcurveto{\pgfqpoint{0.936073in}{1.790809in}}{\pgfqpoint{0.893798in}{1.488001in}}{\pgfqpoint{0.866709in}{1.183650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.938973in}}%
\pgfpathcurveto{\pgfqpoint{1.143885in}{3.782651in}}{\pgfqpoint{1.082237in}{3.624528in}}{\pgfqpoint{1.025008in}{3.464788in}}%
\pgfpathcurveto{\pgfqpoint{0.967779in}{3.305047in}}{\pgfqpoint{0.914993in}{3.143750in}}{\pgfqpoint{0.866709in}{2.981081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.662056in}}%
\pgfpathcurveto{\pgfqpoint{1.147463in}{4.544109in}}{\pgfqpoint{1.087624in}{4.424815in}}{\pgfqpoint{1.030408in}{4.304258in}}%
\pgfpathcurveto{\pgfqpoint{0.973192in}{4.183701in}}{\pgfqpoint{0.918613in}{4.061910in}}{\pgfqpoint{0.866709in}{3.938973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.255727in}}%
\pgfpathcurveto{\pgfqpoint{1.149014in}{5.158963in}}{\pgfqpoint{1.089959in}{5.061070in}}{\pgfqpoint{1.032748in}{4.962099in}}%
\pgfpathcurveto{\pgfqpoint{0.975538in}{4.863128in}}{\pgfqpoint{0.920182in}{4.763096in}}{\pgfqpoint{0.866709in}{4.662056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.762898in}}%
\pgfpathcurveto{\pgfqpoint{1.149886in}{5.680308in}}{\pgfqpoint{1.091272in}{5.596722in}}{\pgfqpoint{1.034064in}{5.512176in}}%
\pgfpathcurveto{\pgfqpoint{0.976857in}{5.427630in}}{\pgfqpoint{0.921064in}{5.342135in}}{\pgfqpoint{0.866709in}{5.255727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.206163in}}%
\pgfpathcurveto{\pgfqpoint{1.150447in}{6.134054in}}{\pgfqpoint{1.092116in}{6.061042in}}{\pgfqpoint{1.034910in}{5.987152in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{5.913261in}}{\pgfqpoint{0.921631in}{5.838501in}}{\pgfqpoint{0.866709in}{5.762898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.599180in}}%
\pgfpathcurveto{\pgfqpoint{1.150839in}{6.535320in}}{\pgfqpoint{1.092706in}{6.470624in}}{\pgfqpoint{1.035502in}{6.405111in}}%
\pgfpathcurveto{\pgfqpoint{0.978298in}{6.339598in}}{\pgfqpoint{0.922028in}{6.273275in}}{\pgfqpoint{0.866709in}{6.206163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.950959in}}%
\pgfpathcurveto{\pgfqpoint{1.151130in}{6.893874in}}{\pgfqpoint{1.093144in}{6.836005in}}{\pgfqpoint{1.035941in}{6.777368in}}%
\pgfpathcurveto{\pgfqpoint{0.978737in}{6.718730in}}{\pgfqpoint{0.922322in}{6.659329in}}{\pgfqpoint{0.866709in}{6.599180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.267812in}}%
\pgfpathcurveto{\pgfqpoint{1.151355in}{7.216470in}}{\pgfqpoint{1.093482in}{7.164385in}}{\pgfqpoint{1.036280in}{7.111569in}}%
\pgfpathcurveto{\pgfqpoint{0.979077in}{7.058754in}}{\pgfqpoint{0.922549in}{7.005213in}}{\pgfqpoint{0.866709in}{6.950959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.554361in}}%
\pgfpathcurveto{\pgfqpoint{1.151535in}{7.508005in}}{\pgfqpoint{1.093753in}{7.460940in}}{\pgfqpoint{1.036551in}{7.413177in}}%
\pgfpathcurveto{\pgfqpoint{0.979349in}{7.365413in}}{\pgfqpoint{0.922731in}{7.316955in}}{\pgfqpoint{0.866709in}{7.267812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.814107in}}%
\pgfpathcurveto{\pgfqpoint{1.151682in}{7.772165in}}{\pgfqpoint{1.093975in}{7.729542in}}{\pgfqpoint{1.036773in}{7.686246in}}%
\pgfpathcurveto{\pgfqpoint{0.979572in}{7.642951in}}{\pgfqpoint{0.922880in}{7.598986in}}{\pgfqpoint{0.866709in}{7.554361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.049770in}}%
\pgfpathcurveto{\pgfqpoint{1.151806in}{8.011797in}}{\pgfqpoint{1.094161in}{7.973166in}}{\pgfqpoint{1.036960in}{7.933885in}}%
\pgfpathcurveto{\pgfqpoint{0.979758in}{7.894604in}}{\pgfqpoint{0.923005in}{7.854675in}}{\pgfqpoint{0.866709in}{7.814107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.263508in}}%
\pgfpathcurveto{\pgfqpoint{1.151911in}{8.229150in}}{\pgfqpoint{1.094320in}{8.194155in}}{\pgfqpoint{1.037119in}{8.158529in}}%
\pgfpathcurveto{\pgfqpoint{0.979918in}{8.122903in}}{\pgfqpoint{0.923112in}{8.086648in}}{\pgfqpoint{0.866709in}{8.049770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.457058in}}%
\pgfpathcurveto{\pgfqpoint{1.152003in}{8.426033in}}{\pgfqpoint{1.094458in}{8.394386in}}{\pgfqpoint{1.037257in}{8.362125in}}%
\pgfpathcurveto{\pgfqpoint{0.980057in}{8.329864in}}{\pgfqpoint{0.923204in}{8.296990in}}{\pgfqpoint{0.866709in}{8.263508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.631841in}}%
\pgfpathcurveto{\pgfqpoint{1.152084in}{8.603915in}}{\pgfqpoint{1.094580in}{8.575383in}}{\pgfqpoint{1.037379in}{8.546250in}}%
\pgfpathcurveto{\pgfqpoint{0.980179in}{8.517117in}}{\pgfqpoint{0.923286in}{8.487385in}}{\pgfqpoint{0.866709in}{8.457058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.789025in}}%
\pgfpathcurveto{\pgfqpoint{1.152156in}{8.764007in}}{\pgfqpoint{1.094688in}{8.738397in}}{\pgfqpoint{1.037488in}{8.712198in}}%
\pgfpathcurveto{\pgfqpoint{0.980288in}{8.685998in}}{\pgfqpoint{0.923359in}{8.659211in}}{\pgfqpoint{0.866709in}{8.631841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.929579in}}%
\pgfpathcurveto{\pgfqpoint{1.152221in}{8.907312in}}{\pgfqpoint{1.094786in}{8.884463in}}{\pgfqpoint{1.037586in}{8.861036in}}%
\pgfpathcurveto{\pgfqpoint{0.980386in}{8.837608in}}{\pgfqpoint{0.923424in}{8.813603in}}{\pgfqpoint{0.866709in}{8.789025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.054312in}}%
\pgfpathcurveto{\pgfqpoint{1.152281in}{9.034664in}}{\pgfqpoint{1.094876in}{9.014443in}}{\pgfqpoint{1.037676in}{8.993653in}}%
\pgfpathcurveto{\pgfqpoint{0.980476in}{8.972862in}}{\pgfqpoint{0.923484in}{8.951503in}}{\pgfqpoint{0.866709in}{8.929579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.163895in}}%
\pgfpathcurveto{\pgfqpoint{1.152336in}{9.146757in}}{\pgfqpoint{1.094958in}{9.129053in}}{\pgfqpoint{1.037758in}{9.110788in}}%
\pgfpathcurveto{\pgfqpoint{0.980559in}{9.092523in}}{\pgfqpoint{0.923540in}{9.073696in}}{\pgfqpoint{0.866709in}{9.054312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.258891in}}%
\pgfpathcurveto{\pgfqpoint{1.152387in}{9.244170in}}{\pgfqpoint{1.095035in}{9.228892in}}{\pgfqpoint{1.037835in}{9.213058in}}%
\pgfpathcurveto{\pgfqpoint{0.980636in}{9.197224in}}{\pgfqpoint{0.923591in}{9.180836in}}{\pgfqpoint{0.866709in}{9.163895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.339762in}}%
\pgfpathcurveto{\pgfqpoint{1.152435in}{9.327384in}}{\pgfqpoint{1.095107in}{9.314454in}}{\pgfqpoint{1.037908in}{9.300975in}}%
\pgfpathcurveto{\pgfqpoint{0.980708in}{9.287496in}}{\pgfqpoint{0.923640in}{9.273467in}}{\pgfqpoint{0.866709in}{9.258891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.406887in}}%
\pgfpathcurveto{\pgfqpoint{1.152481in}{9.396791in}}{\pgfqpoint{1.095176in}{9.386148in}}{\pgfqpoint{1.037977in}{9.374960in}}%
\pgfpathcurveto{\pgfqpoint{0.980777in}{9.363771in}}{\pgfqpoint{0.923685in}{9.352038in}}{\pgfqpoint{0.866709in}{9.339762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.460572in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{9.452708in}}{\pgfqpoint{1.095242in}{9.444302in}}{\pgfqpoint{1.038042in}{9.435354in}}%
\pgfpathcurveto{\pgfqpoint{0.980843in}{9.426406in}}{\pgfqpoint{0.923729in}{9.416916in}}{\pgfqpoint{0.866709in}{9.406887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.501052in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{9.495383in}}{\pgfqpoint{1.095305in}{9.489175in}}{\pgfqpoint{1.038106in}{9.482428in}}%
\pgfpathcurveto{\pgfqpoint{0.980906in}{9.475680in}}{\pgfqpoint{0.923772in}{9.468395in}}{\pgfqpoint{0.866709in}{9.460572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.528504in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{9.525002in}}{\pgfqpoint{1.095367in}{9.520963in}}{\pgfqpoint{1.038168in}{9.516388in}}%
\pgfpathcurveto{\pgfqpoint{0.980968in}{9.511812in}}{\pgfqpoint{0.923813in}{9.506700in}}{\pgfqpoint{0.866709in}{9.501052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.543043in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{9.541691in}}{\pgfqpoint{1.095428in}{9.539803in}}{\pgfqpoint{1.038228in}{9.537379in}}%
\pgfpathcurveto{\pgfqpoint{0.981029in}{9.534956in}}{\pgfqpoint{0.923853in}{9.531997in}}{\pgfqpoint{0.866709in}{9.528504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.544732in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{9.545521in}}{\pgfqpoint{1.095488in}{9.545774in}}{\pgfqpoint{1.038288in}{9.545492in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{9.545211in}}{\pgfqpoint{0.923894in}{9.544394in}}{\pgfqpoint{0.866709in}{9.543043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.533578in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{9.536507in}}{\pgfqpoint{1.095548in}{9.538902in}}{\pgfqpoint{1.038349in}{9.540761in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{9.542620in}}{\pgfqpoint{0.923934in}{9.543944in}}{\pgfqpoint{0.866709in}{9.544732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.509534in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{9.514613in}}{\pgfqpoint{1.095608in}{9.519157in}}{\pgfqpoint{1.038409in}{9.523164in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{9.527172in}}{\pgfqpoint{0.923974in}{9.530644in}}{\pgfqpoint{0.866709in}{9.533578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.472496in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{9.479744in}}{\pgfqpoint{1.095670in}{9.486456in}}{\pgfqpoint{1.038470in}{9.492629in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{9.498802in}}{\pgfqpoint{0.924015in}{9.504437in}}{\pgfqpoint{0.866709in}{9.509534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.422307in}}%
\pgfpathcurveto{\pgfqpoint{1.152852in}{9.431752in}}{\pgfqpoint{1.095733in}{9.440658in}}{\pgfqpoint{1.038533in}{9.449023in}}%
\pgfpathcurveto{\pgfqpoint{0.981334in}{9.457389in}}{\pgfqpoint{0.924057in}{9.465214in}}{\pgfqpoint{0.866709in}{9.472496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.358746in}}%
\pgfpathcurveto{\pgfqpoint{1.152896in}{9.370426in}}{\pgfqpoint{1.095798in}{9.381564in}}{\pgfqpoint{1.038599in}{9.392158in}}%
\pgfpathcurveto{\pgfqpoint{0.981399in}{9.402753in}}{\pgfqpoint{0.924100in}{9.412803in}}{\pgfqpoint{0.866709in}{9.422307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.281525in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{9.295490in}}{\pgfqpoint{1.095866in}{9.308909in}}{\pgfqpoint{1.038666in}{9.321780in}}%
\pgfpathcurveto{\pgfqpoint{0.981467in}{9.334651in}}{\pgfqpoint{0.924145in}{9.346973in}}{\pgfqpoint{0.866709in}{9.358746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.190288in}}%
\pgfpathcurveto{\pgfqpoint{1.152989in}{9.206599in}}{\pgfqpoint{1.095937in}{9.222360in}}{\pgfqpoint{1.038738in}{9.237567in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{9.252774in}}{\pgfqpoint{0.924193in}{9.267428in}}{\pgfqpoint{0.866709in}{9.281525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.084593in}}%
\pgfpathcurveto{\pgfqpoint{1.153039in}{9.103326in}}{\pgfqpoint{1.096013in}{9.121503in}}{\pgfqpoint{1.038813in}{9.139120in}}%
\pgfpathcurveto{\pgfqpoint{0.981614in}{9.156737in}}{\pgfqpoint{0.924243in}{9.173794in}}{\pgfqpoint{0.866709in}{9.190288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.963908in}}%
\pgfpathcurveto{\pgfqpoint{1.153093in}{8.985153in}}{\pgfqpoint{1.096094in}{9.005836in}}{\pgfqpoint{1.038894in}{9.025951in}}%
\pgfpathcurveto{\pgfqpoint{0.981695in}{9.046067in}}{\pgfqpoint{0.924297in}{9.065615in}}{\pgfqpoint{0.866709in}{9.084593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.827589in}}%
\pgfpathcurveto{\pgfqpoint{1.153152in}{8.851457in}}{\pgfqpoint{1.096182in}{8.874754in}}{\pgfqpoint{1.038982in}{8.897475in}}%
\pgfpathcurveto{\pgfqpoint{0.981782in}{8.920197in}}{\pgfqpoint{0.924355in}{8.942342in}}{\pgfqpoint{0.866709in}{8.963908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.674869in}}%
\pgfpathcurveto{\pgfqpoint{1.153216in}{8.701490in}}{\pgfqpoint{1.096278in}{8.727530in}}{\pgfqpoint{1.039078in}{8.752985in}}%
\pgfpathcurveto{\pgfqpoint{0.981878in}{8.778441in}}{\pgfqpoint{0.924419in}{8.803310in}}{\pgfqpoint{0.866709in}{8.827589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.504822in}}%
\pgfpathcurveto{\pgfqpoint{1.153287in}{8.534353in}}{\pgfqpoint{1.096384in}{8.563292in}}{\pgfqpoint{1.039184in}{8.591636in}}%
\pgfpathcurveto{\pgfqpoint{0.981983in}{8.619979in}}{\pgfqpoint{0.924489in}{8.647725in}}{\pgfqpoint{0.866709in}{8.674869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.316336in}}%
\pgfpathcurveto{\pgfqpoint{1.153366in}{8.348966in}}{\pgfqpoint{1.096502in}{8.380993in}}{\pgfqpoint{1.039302in}{8.412410in}}%
\pgfpathcurveto{\pgfqpoint{0.982101in}{8.443827in}}{\pgfqpoint{0.924567in}{8.474632in}}{\pgfqpoint{0.866709in}{8.504822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.108065in}}%
\pgfpathcurveto{\pgfqpoint{1.153456in}{8.144023in}}{\pgfqpoint{1.096636in}{8.179363in}}{\pgfqpoint{1.039435in}{8.214078in}}%
\pgfpathcurveto{\pgfqpoint{0.982235in}{8.248793in}}{\pgfqpoint{0.924656in}{8.282881in}}{\pgfqpoint{0.866709in}{8.316336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.878362in}}%
\pgfpathcurveto{\pgfqpoint{1.153558in}{7.917927in}}{\pgfqpoint{1.096790in}{7.956857in}}{\pgfqpoint{1.039589in}{7.995144in}}%
\pgfpathcurveto{\pgfqpoint{0.982388in}{8.033432in}}{\pgfqpoint{0.924758in}{8.071074in}}{\pgfqpoint{0.866709in}{8.108065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.625191in}}%
\pgfpathcurveto{\pgfqpoint{1.153678in}{7.668708in}}{\pgfqpoint{1.096969in}{7.711571in}}{\pgfqpoint{1.039767in}{7.753770in}}%
\pgfpathcurveto{\pgfqpoint{0.982566in}{7.795970in}}{\pgfqpoint{0.924876in}{7.837503in}}{\pgfqpoint{0.866709in}{7.878362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.345998in}}%
\pgfpathcurveto{\pgfqpoint{1.153820in}{7.393901in}}{\pgfqpoint{1.097181in}{7.441126in}}{\pgfqpoint{1.039979in}{7.487663in}}%
\pgfpathcurveto{\pgfqpoint{0.982777in}{7.534200in}}{\pgfqpoint{0.925017in}{7.580046in}}{\pgfqpoint{0.866709in}{7.625191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.037514in}}%
\pgfpathcurveto{\pgfqpoint{1.153992in}{7.090357in}}{\pgfqpoint{1.097438in}{7.142494in}}{\pgfqpoint{1.040236in}{7.193914in}}%
\pgfpathcurveto{\pgfqpoint{0.983033in}{7.245334in}}{\pgfqpoint{0.925187in}{7.296033in}}{\pgfqpoint{0.866709in}{7.345998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.695457in}}%
\pgfpathcurveto{\pgfqpoint{1.154206in}{6.753964in}}{\pgfqpoint{1.097758in}{6.811734in}}{\pgfqpoint{1.040555in}{6.868751in}}%
\pgfpathcurveto{\pgfqpoint{0.983352in}{6.925768in}}{\pgfqpoint{0.925398in}{6.982028in}}{\pgfqpoint{0.866709in}{7.037514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.314030in}}%
\pgfpathcurveto{\pgfqpoint{1.154479in}{6.379185in}}{\pgfqpoint{1.098167in}{6.443562in}}{\pgfqpoint{1.040963in}{6.507143in}}%
\pgfpathcurveto{\pgfqpoint{0.983759in}{6.570723in}}{\pgfqpoint{0.925669in}{6.633500in}}{\pgfqpoint{0.866709in}{6.695457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.885074in}}%
\pgfpathcurveto{\pgfqpoint{1.154844in}{5.958259in}}{\pgfqpoint{1.098713in}{6.030616in}}{\pgfqpoint{1.041507in}{6.102121in}}%
\pgfpathcurveto{\pgfqpoint{0.984302in}{6.173626in}}{\pgfqpoint{0.926030in}{6.244270in}}{\pgfqpoint{0.866709in}{6.314030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.396432in}}%
\pgfpathcurveto{\pgfqpoint{1.155357in}{5.479707in}}{\pgfqpoint{1.099479in}{5.562089in}}{\pgfqpoint{1.042272in}{5.643545in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{5.725002in}}{\pgfqpoint{0.926537in}{5.805522in}}{\pgfqpoint{0.866709in}{5.885074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.828523in}}%
\pgfpathcurveto{\pgfqpoint{1.156134in}{4.925204in}}{\pgfqpoint{1.100641in}{5.020906in}}{\pgfqpoint{1.043432in}{5.115580in}}%
\pgfpathcurveto{\pgfqpoint{0.986222in}{5.210255in}}{\pgfqpoint{0.927305in}{5.303888in}}{\pgfqpoint{0.866709in}{5.396432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.145744in}}%
\pgfpathcurveto{\pgfqpoint{1.157459in}{4.261861in}}{\pgfqpoint{1.102622in}{4.376874in}}{\pgfqpoint{1.045408in}{4.490708in}}%
\pgfpathcurveto{\pgfqpoint{0.988193in}{4.604541in}}{\pgfqpoint{0.928614in}{4.717170in}}{\pgfqpoint{0.866709in}{4.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.268007in}}%
\pgfpathcurveto{\pgfqpoint{1.160251in}{3.417115in}}{\pgfqpoint{1.106797in}{3.564923in}}{\pgfqpoint{1.049573in}{3.711285in}}%
\pgfpathcurveto{\pgfqpoint{0.992349in}{3.857647in}}{\pgfqpoint{0.931375in}{4.002514in}}{\pgfqpoint{0.866709in}{4.145744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.888186in}}%
\pgfpathcurveto{\pgfqpoint{1.170634in}{2.122160in}}{\pgfqpoint{1.122325in}{2.354524in}}{\pgfqpoint{1.065064in}{2.584754in}}%
\pgfpathcurveto{\pgfqpoint{1.007804in}{2.814984in}}{\pgfqpoint{0.941636in}{3.042906in}}{\pgfqpoint{0.866709in}{3.268007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986871in}{0.709516in}}%
\pgfpathcurveto{\pgfqpoint{0.979563in}{0.906999in}}{\pgfqpoint{0.965877in}{1.104194in}}{\pgfqpoint{0.945835in}{1.300793in}}%
\pgfpathcurveto{\pgfqpoint{0.925792in}{1.497392in}}{\pgfqpoint{0.899403in}{1.693291in}}{\pgfqpoint{0.866709in}{1.888186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.004663in}}%
\pgfpathcurveto{\pgfqpoint{1.183909in}{0.958164in}}{\pgfqpoint{1.160815in}{0.910113in}}{\pgfqpoint{1.140732in}{0.860783in}}%
\pgfpathcurveto{\pgfqpoint{1.120648in}{0.811452in}}{\pgfqpoint{1.103613in}{0.760935in}}{\pgfqpoint{1.089722in}{0.709516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.401871in}}%
\pgfpathcurveto{\pgfqpoint{1.139969in}{1.348155in}}{\pgfqpoint{1.075695in}{1.287471in}}{\pgfqpoint{1.018055in}{1.220755in}}%
\pgfpathcurveto{\pgfqpoint{0.960415in}{1.154039in}}{\pgfqpoint{0.909705in}{1.081636in}}{\pgfqpoint{0.866709in}{1.004663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.591102in}}%
\pgfpathcurveto{\pgfqpoint{1.148326in}{1.568441in}}{\pgfqpoint{1.088572in}{1.541156in}}{\pgfqpoint{1.031130in}{1.509482in}}%
\pgfpathcurveto{\pgfqpoint{0.973689in}{1.477808in}}{\pgfqpoint{0.918725in}{1.441835in}}{\pgfqpoint{0.866709in}{1.401871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.666857in}}%
\pgfpathcurveto{\pgfqpoint{1.151305in}{1.662055in}}{\pgfqpoint{1.093119in}{1.653290in}}{\pgfqpoint{1.035727in}{1.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.978334in}{1.627951in}}{\pgfqpoint{0.921865in}{1.611407in}}{\pgfqpoint{0.866709in}{1.591102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.649456in}}%
\pgfpathcurveto{\pgfqpoint{1.153386in}{1.659918in}}{\pgfqpoint{1.096257in}{1.666626in}}{\pgfqpoint{1.038873in}{1.669536in}}%
\pgfpathcurveto{\pgfqpoint{0.981489in}{1.672446in}}{\pgfqpoint{0.923975in}{1.671551in}}{\pgfqpoint{0.866709in}{1.666857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.534731in}}%
\pgfpathcurveto{\pgfqpoint{1.155705in}{1.561719in}}{\pgfqpoint{1.099709in}{1.584892in}}{\pgfqpoint{1.042304in}{1.604083in}}%
\pgfpathcurveto{\pgfqpoint{0.984899in}{1.623273in}}{\pgfqpoint{0.926225in}{1.638435in}}{\pgfqpoint{0.866709in}{1.649456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286840in}}%
\pgfpathcurveto{\pgfqpoint{1.159922in}{1.337162in}}{\pgfqpoint{1.105930in}{1.383315in}}{\pgfqpoint{1.048447in}{1.424838in}}%
\pgfpathcurveto{\pgfqpoint{0.990964in}{1.466361in}}{\pgfqpoint{0.930182in}{1.503114in}}{\pgfqpoint{0.866709in}{1.534731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668153in}}%
\pgfpathcurveto{\pgfqpoint{1.182492in}{0.784582in}}{\pgfqpoint{1.139176in}{0.896678in}}{\pgfqpoint{1.081160in}{1.001272in}}%
\pgfpathcurveto{\pgfqpoint{1.023144in}{1.105866in}}{\pgfqpoint{0.950980in}{1.201962in}}{\pgfqpoint{0.866709in}{1.286840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866862in}{0.667503in}}%
\pgfpathcurveto{\pgfqpoint{0.866837in}{0.667611in}}{\pgfqpoint{0.866811in}{0.667720in}}{\pgfqpoint{0.866786in}{0.667828in}}%
\pgfpathcurveto{\pgfqpoint{0.866760in}{0.667937in}}{\pgfqpoint{0.866735in}{0.668045in}}{\pgfqpoint{0.866709in}{0.668153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667647in}}%
\pgfpathcurveto{\pgfqpoint{1.209858in}{0.667623in}}{\pgfqpoint{1.209832in}{0.667599in}}{\pgfqpoint{1.209807in}{0.667575in}}%
\pgfpathcurveto{\pgfqpoint{1.209781in}{0.667551in}}{\pgfqpoint{1.209756in}{0.667527in}}{\pgfqpoint{1.209730in}{0.667503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.773523in}}%
\pgfpathcurveto{\pgfqpoint{1.148398in}{0.783203in}}{\pgfqpoint{1.085506in}{0.778695in}}{\pgfqpoint{1.026030in}{0.760345in}}%
\pgfpathcurveto{\pgfqpoint{0.966553in}{0.741995in}}{\pgfqpoint{0.912054in}{0.710285in}}{\pgfqpoint{0.866709in}{0.667647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024804in}{0.713126in}}%
\pgfpathcurveto{\pgfqpoint{1.000919in}{0.728561in}}{\pgfqpoint{0.975486in}{0.741457in}}{\pgfqpoint{0.948921in}{0.751606in}}%
\pgfpathcurveto{\pgfqpoint{0.922355in}{0.761755in}}{\pgfqpoint{0.894802in}{0.769101in}}{\pgfqpoint{0.866709in}{0.773523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051789in}{0.713126in}}%
\pgfpathcurveto{\pgfqpoint{1.024711in}{0.733811in}}{\pgfqpoint{0.995278in}{0.751217in}}{\pgfqpoint{0.964105in}{0.764978in}}%
\pgfpathcurveto{\pgfqpoint{0.932932in}{0.778740in}}{\pgfqpoint{0.900239in}{0.788760in}}{\pgfqpoint{0.866709in}{0.794831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.794831in}}%
\pgfpathcurveto{\pgfqpoint{1.149920in}{0.805687in}}{\pgfqpoint{1.088332in}{0.803719in}}{\pgfqpoint{1.029184in}{0.789057in}}%
\pgfpathcurveto{\pgfqpoint{0.970036in}{0.774395in}}{\pgfqpoint{0.914659in}{0.747369in}}{\pgfqpoint{0.866709in}{0.709762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.709762in}}%
\pgfpathcurveto{\pgfqpoint{1.204546in}{0.705577in}}{\pgfqpoint{1.199309in}{0.701266in}}{\pgfqpoint{1.194175in}{0.696833in}}%
\pgfpathcurveto{\pgfqpoint{1.189042in}{0.692401in}}{\pgfqpoint{1.184013in}{0.687848in}}{\pgfqpoint{1.179094in}{0.683178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.729034,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897499in}{0.683178in}}%
\pgfpathcurveto{\pgfqpoint{0.894648in}{0.766711in}}{\pgfqpoint{0.890656in}{0.850201in}}{\pgfqpoint{0.885523in}{0.933624in}}%
\pgfpathcurveto{\pgfqpoint{0.880391in}{1.017048in}}{\pgfqpoint{0.874119in}{1.100397in}}{\pgfqpoint{0.866709in}{1.183650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.568697in}}%
\pgfpathcurveto{\pgfqpoint{1.171336in}{1.765204in}}{\pgfqpoint{1.123331in}{1.959738in}}{\pgfqpoint{1.066036in}{2.151620in}}%
\pgfpathcurveto{\pgfqpoint{1.008740in}{2.343501in}}{\pgfqpoint{0.942221in}{2.532506in}}{\pgfqpoint{0.866709in}{2.717977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.717977in}}%
\pgfpathcurveto{\pgfqpoint{1.160266in}{2.839847in}}{\pgfqpoint{1.106797in}{2.960113in}}{\pgfqpoint{1.049559in}{3.078595in}}%
\pgfpathcurveto{\pgfqpoint{0.992320in}{3.197076in}}{\pgfqpoint{0.931340in}{3.313714in}}{\pgfqpoint{0.866709in}{3.428331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.428331in}}%
\pgfpathcurveto{\pgfqpoint{1.157382in}{3.521438in}}{\pgfqpoint{1.102493in}{3.613177in}}{\pgfqpoint{1.045269in}{3.703458in}}%
\pgfpathcurveto{\pgfqpoint{0.988045in}{3.793739in}}{\pgfqpoint{0.928505in}{3.882531in}}{\pgfqpoint{0.866709in}{3.969746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.969746in}}%
\pgfpathcurveto{\pgfqpoint{1.156023in}{4.045762in}}{\pgfqpoint{1.100463in}{4.120560in}}{\pgfqpoint{1.043246in}{4.194082in}}%
\pgfpathcurveto{\pgfqpoint{0.986028in}{4.267605in}}{\pgfqpoint{0.927168in}{4.339834in}}{\pgfqpoint{0.866709in}{4.410715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.410715in}}%
\pgfpathcurveto{\pgfqpoint{1.155225in}{4.474796in}}{\pgfqpoint{1.099272in}{4.537761in}}{\pgfqpoint{1.042058in}{4.599571in}}%
\pgfpathcurveto{\pgfqpoint{0.984845in}{4.661382in}}{\pgfqpoint{0.926383in}{4.722025in}}{\pgfqpoint{0.866709in}{4.781464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.781464in}}%
\pgfpathcurveto{\pgfqpoint{1.154696in}{4.836433in}}{\pgfqpoint{1.098482in}{4.890362in}}{\pgfqpoint{1.041272in}{4.943222in}}%
\pgfpathcurveto{\pgfqpoint{0.984061in}{4.996082in}}{\pgfqpoint{0.925863in}{5.047864in}}{\pgfqpoint{0.866709in}{5.098540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.098540in}}%
\pgfpathcurveto{\pgfqpoint{1.154318in}{5.146142in}}{\pgfqpoint{1.097917in}{5.192761in}}{\pgfqpoint{1.040708in}{5.238375in}}%
\pgfpathcurveto{\pgfqpoint{0.983499in}{5.283989in}}{\pgfqpoint{0.925491in}{5.328591in}}{\pgfqpoint{0.866709in}{5.372161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.372161in}}%
\pgfpathcurveto{\pgfqpoint{1.154031in}{5.413559in}}{\pgfqpoint{1.097489in}{5.454019in}}{\pgfqpoint{1.040281in}{5.493524in}}%
\pgfpathcurveto{\pgfqpoint{0.983073in}{5.533029in}}{\pgfqpoint{0.925208in}{5.571573in}}{\pgfqpoint{0.866709in}{5.609139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.609139in}}%
\pgfpathcurveto{\pgfqpoint{1.153804in}{5.645152in}}{\pgfqpoint{1.097150in}{5.680263in}}{\pgfqpoint{1.039943in}{5.714456in}}%
\pgfpathcurveto{\pgfqpoint{0.982737in}{5.748650in}}{\pgfqpoint{0.924985in}{5.781923in}}{\pgfqpoint{0.866709in}{5.814263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.814263in}}%
\pgfpathcurveto{\pgfqpoint{1.153618in}{5.845487in}}{\pgfqpoint{1.096872in}{5.875837in}}{\pgfqpoint{1.039667in}{5.905302in}}%
\pgfpathcurveto{\pgfqpoint{0.982461in}{5.934767in}}{\pgfqpoint{0.924801in}{5.963343in}}{\pgfqpoint{0.866709in}{5.991020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.991020in}}%
\pgfpathcurveto{\pgfqpoint{1.153462in}{6.017902in}}{\pgfqpoint{1.096639in}{6.043932in}}{\pgfqpoint{1.039433in}{6.069103in}}%
\pgfpathcurveto{\pgfqpoint{0.982228in}{6.094273in}}{\pgfqpoint{0.924647in}{6.118581in}}{\pgfqpoint{0.866709in}{6.142018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.142018in}}%
\pgfpathcurveto{\pgfqpoint{1.153326in}{6.164896in}}{\pgfqpoint{1.096436in}{6.186942in}}{\pgfqpoint{1.039231in}{6.208148in}}%
\pgfpathcurveto{\pgfqpoint{0.982026in}{6.229355in}}{\pgfqpoint{0.924513in}{6.249719in}}{\pgfqpoint{0.866709in}{6.269235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.269235in}}%
\pgfpathcurveto{\pgfqpoint{1.153207in}{6.288370in}}{\pgfqpoint{1.096257in}{6.306687in}}{\pgfqpoint{1.039053in}{6.324181in}}%
\pgfpathcurveto{\pgfqpoint{0.981848in}{6.341675in}}{\pgfqpoint{0.924394in}{6.358344in}}{\pgfqpoint{0.866709in}{6.374182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.374182in}}%
\pgfpathcurveto{\pgfqpoint{1.153098in}{6.389773in}}{\pgfqpoint{1.096095in}{6.404557in}}{\pgfqpoint{1.038891in}{6.418531in}}%
\pgfpathcurveto{\pgfqpoint{0.981687in}{6.432505in}}{\pgfqpoint{0.924287in}{6.445666in}}{\pgfqpoint{0.866709in}{6.458011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.458011in}}%
\pgfpathcurveto{\pgfqpoint{1.152999in}{6.470208in}}{\pgfqpoint{1.095946in}{6.481607in}}{\pgfqpoint{1.038742in}{6.492204in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{6.502802in}}{\pgfqpoint{0.924188in}{6.512597in}}{\pgfqpoint{0.866709in}{6.521587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.521587in}}%
\pgfpathcurveto{\pgfqpoint{1.152905in}{6.530499in}}{\pgfqpoint{1.095806in}{6.538618in}}{\pgfqpoint{1.038602in}{6.545944in}}%
\pgfpathcurveto{\pgfqpoint{0.981398in}{6.553269in}}{\pgfqpoint{0.924095in}{6.559799in}}{\pgfqpoint{0.866709in}{6.565532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.565532in}}%
\pgfpathcurveto{\pgfqpoint{1.152815in}{6.571233in}}{\pgfqpoint{1.095671in}{6.576146in}}{\pgfqpoint{1.038467in}{6.580268in}}%
\pgfpathcurveto{\pgfqpoint{0.981263in}{6.584390in}}{\pgfqpoint{0.924005in}{6.587722in}}{\pgfqpoint{0.866709in}{6.590262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.590262in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{6.592796in}}{\pgfqpoint{1.095540in}{6.594542in}}{\pgfqpoint{1.038336in}{6.595500in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{6.596458in}}{\pgfqpoint{0.923918in}{6.596627in}}{\pgfqpoint{0.866709in}{6.596007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.596007in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{6.595388in}}{\pgfqpoint{1.095409in}{6.593978in}}{\pgfqpoint{1.038205in}{6.591780in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{6.589582in}}{\pgfqpoint{0.923831in}{6.586595in}}{\pgfqpoint{0.866709in}{6.582820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.582820in}}%
\pgfpathcurveto{\pgfqpoint{1.152552in}{6.579031in}}{\pgfqpoint{1.095277in}{6.574449in}}{\pgfqpoint{1.038073in}{6.569074in}}%
\pgfpathcurveto{\pgfqpoint{0.980869in}{6.563700in}}{\pgfqpoint{0.923743in}{6.557534in}}{\pgfqpoint{0.866709in}{6.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.550578in}}%
\pgfpathcurveto{\pgfqpoint{1.152462in}{6.543575in}}{\pgfqpoint{1.095141in}{6.535772in}}{\pgfqpoint{1.037937in}{6.527171in}}%
\pgfpathcurveto{\pgfqpoint{0.980733in}{6.518571in}}{\pgfqpoint{0.923652in}{6.509173in}}{\pgfqpoint{0.866709in}{6.498982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.498982in}}%
\pgfpathcurveto{\pgfqpoint{1.152366in}{6.488687in}}{\pgfqpoint{1.094998in}{6.477584in}}{\pgfqpoint{1.037793in}{6.465674in}}%
\pgfpathcurveto{\pgfqpoint{0.980589in}{6.453765in}}{\pgfqpoint{0.923556in}{6.441051in}}{\pgfqpoint{0.866709in}{6.427536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.427536in}}%
\pgfpathcurveto{\pgfqpoint{1.152265in}{6.413837in}}{\pgfqpoint{1.094844in}{6.399317in}}{\pgfqpoint{1.037640in}{6.383980in}}%
\pgfpathcurveto{\pgfqpoint{0.980436in}{6.368643in}}{\pgfqpoint{0.923453in}{6.352491in}}{\pgfqpoint{0.866709in}{6.335528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.335528in}}%
\pgfpathcurveto{\pgfqpoint{1.152153in}{6.318270in}}{\pgfqpoint{1.094677in}{6.300175in}}{\pgfqpoint{1.037472in}{6.281248in}}%
\pgfpathcurveto{\pgfqpoint{0.980268in}{6.262322in}}{\pgfqpoint{0.923341in}{6.242566in}}{\pgfqpoint{0.866709in}{6.221987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.221987in}}%
\pgfpathcurveto{\pgfqpoint{1.152029in}{6.200964in}}{\pgfqpoint{1.094490in}{6.179084in}}{\pgfqpoint{1.037285in}{6.156354in}}%
\pgfpathcurveto{\pgfqpoint{0.980080in}{6.133624in}}{\pgfqpoint{0.923215in}{6.110048in}}{\pgfqpoint{0.866709in}{6.085631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.085631in}}%
\pgfpathcurveto{\pgfqpoint{1.151888in}{6.060572in}}{\pgfqpoint{1.094278in}{6.034631in}}{\pgfqpoint{1.037072in}{6.007818in}}%
\pgfpathcurveto{\pgfqpoint{0.979867in}{5.981004in}}{\pgfqpoint{0.923072in}{5.953322in}}{\pgfqpoint{0.866709in}{5.924780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.924780in}}%
\pgfpathcurveto{\pgfqpoint{1.151723in}{5.895328in}}{\pgfqpoint{1.094030in}{5.864965in}}{\pgfqpoint{1.036823in}{5.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.979617in}{5.802437in}}{\pgfqpoint{0.922906in}{5.770277in}}{\pgfqpoint{0.866709in}{5.737232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.737232in}}%
\pgfpathcurveto{\pgfqpoint{1.151526in}{5.702916in}}{\pgfqpoint{1.093732in}{5.667650in}}{\pgfqpoint{1.036525in}{5.631450in}}%
\pgfpathcurveto{\pgfqpoint{0.979318in}{5.595249in}}{\pgfqpoint{0.922705in}{5.558117in}}{\pgfqpoint{0.866709in}{5.520070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.520070in}}%
\pgfpathcurveto{\pgfqpoint{1.151282in}{5.480252in}}{\pgfqpoint{1.093365in}{5.439438in}}{\pgfqpoint{1.036156in}{5.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.978948in}{5.355849in}}{\pgfqpoint{0.922458in}{5.313081in}}{\pgfqpoint{0.866709in}{5.269358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.269358in}}%
\pgfpathcurveto{\pgfqpoint{1.150969in}{5.223153in}}{\pgfqpoint{1.092893in}{5.175888in}}{\pgfqpoint{1.035683in}{5.127588in}}%
\pgfpathcurveto{\pgfqpoint{0.978473in}{5.079287in}}{\pgfqpoint{0.922140in}{5.029959in}}{\pgfqpoint{0.866709in}{4.979626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.979626in}}%
\pgfpathcurveto{\pgfqpoint{1.150547in}{4.925747in}}{\pgfqpoint{1.092257in}{4.870727in}}{\pgfqpoint{1.035045in}{4.814598in}}%
\pgfpathcurveto{\pgfqpoint{0.977834in}{4.758468in}}{\pgfqpoint{0.921711in}{4.701239in}}{\pgfqpoint{0.866709in}{4.642942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.642942in}}%
\pgfpathcurveto{\pgfqpoint{1.149943in}{4.579411in}}{\pgfqpoint{1.091346in}{4.514626in}}{\pgfqpoint{1.034131in}{4.448629in}}%
\pgfpathcurveto{\pgfqpoint{0.976916in}{4.382632in}}{\pgfqpoint{0.921097in}{4.315439in}}{\pgfqpoint{0.866709in}{4.247094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.247094in}}%
\pgfpathcurveto{\pgfqpoint{1.148992in}{4.170576in}}{\pgfqpoint{1.089912in}{4.092634in}}{\pgfqpoint{1.032693in}{4.013333in}}%
\pgfpathcurveto{\pgfqpoint{0.975474in}{3.934032in}}{\pgfqpoint{0.920130in}{3.853393in}}{\pgfqpoint{0.866709in}{3.771486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.771486in}}%
\pgfpathcurveto{\pgfqpoint{1.147259in}{3.675466in}}{\pgfqpoint{1.087298in}{3.577735in}}{\pgfqpoint{1.030069in}{3.478405in}}%
\pgfpathcurveto{\pgfqpoint{0.972841in}{3.379075in}}{\pgfqpoint{0.918367in}{3.278183in}}{\pgfqpoint{0.866709in}{3.175845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.175845in}}%
\pgfpathcurveto{\pgfqpoint{1.142993in}{3.043329in}}{\pgfqpoint{1.080862in}{2.908463in}}{\pgfqpoint{1.023612in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{0.966361in}{2.634549in}}{\pgfqpoint{0.914027in}{2.495588in}}{\pgfqpoint{0.866709in}{2.354890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.354890in}}%
\pgfpathcurveto{\pgfqpoint{1.119055in}{2.084816in}}{\pgfqpoint{1.046874in}{1.808824in}}{\pgfqpoint{0.993849in}{1.528863in}}%
\pgfpathcurveto{\pgfqpoint{0.940824in}{1.248902in}}{\pgfqpoint{0.907079in}{0.965630in}}{\pgfqpoint{0.892854in}{0.681047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699115in}}%
\pgfpathcurveto{\pgfqpoint{1.205405in}{0.696283in}}{\pgfqpoint{1.200985in}{0.693360in}}{\pgfqpoint{1.196626in}{0.690348in}}%
\pgfpathcurveto{\pgfqpoint{1.192267in}{0.687336in}}{\pgfqpoint{1.187970in}{0.684235in}}{\pgfqpoint{1.183738in}{0.681047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.735110in}}%
\pgfpathcurveto{\pgfqpoint{1.153768in}{0.755902in}}{\pgfqpoint{1.093605in}{0.763472in}}{\pgfqpoint{1.034088in}{0.757229in}}%
\pgfpathcurveto{\pgfqpoint{0.974572in}{0.750987in}}{\pgfqpoint{0.917289in}{0.731098in}}{\pgfqpoint{0.866709in}{0.699115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939757in}{0.698940in}}%
\pgfpathcurveto{\pgfqpoint{0.928257in}{0.706225in}}{\pgfqpoint{0.916383in}{0.712902in}}{\pgfqpoint{0.904183in}{0.718943in}}%
\pgfpathcurveto{\pgfqpoint{0.891983in}{0.724984in}}{\pgfqpoint{0.879475in}{0.730380in}}{\pgfqpoint{0.866709in}{0.735110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136836in}{0.698940in}}%
\pgfpathcurveto{\pgfqpoint{1.107425in}{0.764163in}}{\pgfqpoint{1.069394in}{0.825146in}}{\pgfqpoint{1.023761in}{0.880253in}}%
\pgfpathcurveto{\pgfqpoint{0.978128in}{0.935360in}}{\pgfqpoint{0.925306in}{0.984094in}}{\pgfqpoint{0.866709in}{1.025149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.025149in}}%
\pgfpathcurveto{\pgfqpoint{1.158963in}{1.060827in}}{\pgfqpoint{1.104055in}{1.090444in}}{\pgfqpoint{1.046274in}{1.113400in}}%
\pgfpathcurveto{\pgfqpoint{0.988492in}{1.136357in}}{\pgfqpoint{0.928230in}{1.152497in}}{\pgfqpoint{0.866709in}{1.161493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.161493in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{1.169863in}}{\pgfqpoint{1.094659in}{1.171997in}}{\pgfqpoint{1.036957in}{1.167857in}}%
\pgfpathcurveto{\pgfqpoint{0.979254in}{1.163718in}}{\pgfqpoint{0.922171in}{1.153329in}}{\pgfqpoint{0.866709in}{1.136873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.136873in}}%
\pgfpathcurveto{\pgfqpoint{1.145121in}{1.117658in}}{\pgfqpoint{1.083054in}{1.090314in}}{\pgfqpoint{1.025166in}{1.055495in}}%
\pgfpathcurveto{\pgfqpoint{0.967278in}{1.020676in}}{\pgfqpoint{0.914035in}{0.978662in}}{\pgfqpoint{0.866709in}{0.930457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930457in}}%
\pgfpathcurveto{\pgfqpoint{1.178730in}{0.898726in}}{\pgfqpoint{1.150279in}{0.864451in}}{\pgfqpoint{1.124824in}{0.827990in}}%
\pgfpathcurveto{\pgfqpoint{1.099369in}{0.791529in}}{\pgfqpoint{1.076999in}{0.753008in}}{\pgfqpoint{1.057948in}{0.712828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.052630in}}%
\pgfpathcurveto{\pgfqpoint{1.167897in}{1.002484in}}{\pgfqpoint{1.130628in}{0.948569in}}{\pgfqpoint{1.098550in}{0.891573in}}%
\pgfpathcurveto{\pgfqpoint{1.066473in}{0.834576in}}{\pgfqpoint{1.039724in}{0.774741in}}{\pgfqpoint{1.018645in}{0.712828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.322750in}}%
\pgfpathcurveto{\pgfqpoint{1.144133in}{1.290179in}}{\pgfqpoint{1.081932in}{1.250887in}}{\pgfqpoint{1.024275in}{1.205504in}}%
\pgfpathcurveto{\pgfqpoint{0.966618in}{1.160121in}}{\pgfqpoint{0.913814in}{1.108890in}}{\pgfqpoint{0.866709in}{1.052630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.425401in}}%
\pgfpathcurveto{\pgfqpoint{1.150303in}{1.418135in}}{\pgfqpoint{1.091445in}{1.405835in}}{\pgfqpoint{1.033941in}{1.388634in}}%
\pgfpathcurveto{\pgfqpoint{0.976437in}{1.371434in}}{\pgfqpoint{0.920493in}{1.349393in}}{\pgfqpoint{0.866709in}{1.322750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.411357in}}%
\pgfpathcurveto{\pgfqpoint{1.153539in}{1.422964in}}{\pgfqpoint{1.096346in}{1.429978in}}{\pgfqpoint{1.038867in}{1.432331in}}%
\pgfpathcurveto{\pgfqpoint{0.981388in}{1.434683in}}{\pgfqpoint{0.923813in}{1.432366in}}{\pgfqpoint{0.866709in}{1.425401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.275199in}}%
\pgfpathcurveto{\pgfqpoint{1.157197in}{1.307665in}}{\pgfqpoint{1.101776in}{1.335468in}}{\pgfqpoint{1.044253in}{1.358291in}}%
\pgfpathcurveto{\pgfqpoint{0.986729in}{1.381114in}}{\pgfqpoint{0.927322in}{1.398870in}}{\pgfqpoint{0.866709in}{1.411357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.934555in}}%
\pgfpathcurveto{\pgfqpoint{1.166674in}{1.003528in}}{\pgfqpoint{1.115686in}{1.067311in}}{\pgfqpoint{1.057922in}{1.124649in}}%
\pgfpathcurveto{\pgfqpoint{1.000159in}{1.181987in}}{\pgfqpoint{0.936000in}{1.232502in}}{\pgfqpoint{0.866709in}{1.275199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974014in}{0.707317in}}%
\pgfpathcurveto{\pgfqpoint{0.960697in}{0.747143in}}{\pgfqpoint{0.945032in}{0.786145in}}{\pgfqpoint{0.927100in}{0.824118in}}%
\pgfpathcurveto{\pgfqpoint{0.909169in}{0.862091in}}{\pgfqpoint{0.889003in}{0.898968in}}{\pgfqpoint{0.866709in}{0.934555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.568697in}}%
\pgfpathcurveto{\pgfqpoint{1.182010in}{1.426600in}}{\pgfqpoint{1.159102in}{1.283573in}}{\pgfqpoint{1.141201in}{1.139879in}}%
\pgfpathcurveto{\pgfqpoint{1.123301in}{0.996185in}}{\pgfqpoint{1.110419in}{0.851910in}}{\pgfqpoint{1.102579in}{0.707317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.717977in}}%
\pgfpathcurveto{\pgfqpoint{1.134372in}{2.532506in}}{\pgfqpoint{1.067852in}{2.343501in}}{\pgfqpoint{1.010557in}{2.151620in}}%
\pgfpathcurveto{\pgfqpoint{0.953261in}{1.959738in}}{\pgfqpoint{0.905256in}{1.765204in}}{\pgfqpoint{0.866709in}{1.568697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.428331in}}%
\pgfpathcurveto{\pgfqpoint{1.145253in}{3.313714in}}{\pgfqpoint{1.084273in}{3.197076in}}{\pgfqpoint{1.027034in}{3.078595in}}%
\pgfpathcurveto{\pgfqpoint{0.969795in}{2.960113in}}{\pgfqpoint{0.916327in}{2.839847in}}{\pgfqpoint{0.866709in}{2.717977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.969746in}}%
\pgfpathcurveto{\pgfqpoint{1.148088in}{3.882531in}}{\pgfqpoint{1.088548in}{3.793739in}}{\pgfqpoint{1.031324in}{3.703458in}}%
\pgfpathcurveto{\pgfqpoint{0.974100in}{3.613177in}}{\pgfqpoint{0.919210in}{3.521438in}}{\pgfqpoint{0.866709in}{3.428331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.410715in}}%
\pgfpathcurveto{\pgfqpoint{1.149424in}{4.339834in}}{\pgfqpoint{1.090564in}{4.267605in}}{\pgfqpoint{1.033347in}{4.194082in}}%
\pgfpathcurveto{\pgfqpoint{0.976130in}{4.120560in}}{\pgfqpoint{0.920570in}{4.045762in}}{\pgfqpoint{0.866709in}{3.969746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.781464in}}%
\pgfpathcurveto{\pgfqpoint{1.150209in}{4.722025in}}{\pgfqpoint{1.091748in}{4.661382in}}{\pgfqpoint{1.034534in}{4.599571in}}%
\pgfpathcurveto{\pgfqpoint{0.977321in}{4.537761in}}{\pgfqpoint{0.921368in}{4.474796in}}{\pgfqpoint{0.866709in}{4.410715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.098540in}}%
\pgfpathcurveto{\pgfqpoint{1.150729in}{5.047864in}}{\pgfqpoint{1.092532in}{4.996082in}}{\pgfqpoint{1.035321in}{4.943222in}}%
\pgfpathcurveto{\pgfqpoint{0.978110in}{4.890362in}}{\pgfqpoint{0.921897in}{4.836433in}}{\pgfqpoint{0.866709in}{4.781464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.372161in}}%
\pgfpathcurveto{\pgfqpoint{1.151102in}{5.328591in}}{\pgfqpoint{1.093093in}{5.283989in}}{\pgfqpoint{1.035885in}{5.238375in}}%
\pgfpathcurveto{\pgfqpoint{0.978676in}{5.192761in}}{\pgfqpoint{0.922275in}{5.146142in}}{\pgfqpoint{0.866709in}{5.098540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.609139in}}%
\pgfpathcurveto{\pgfqpoint{1.151385in}{5.571573in}}{\pgfqpoint{1.093519in}{5.533029in}}{\pgfqpoint{1.036312in}{5.493524in}}%
\pgfpathcurveto{\pgfqpoint{0.979104in}{5.454019in}}{\pgfqpoint{0.922562in}{5.413559in}}{\pgfqpoint{0.866709in}{5.372161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.814263in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{5.781923in}}{\pgfqpoint{1.093856in}{5.748650in}}{\pgfqpoint{1.036649in}{5.714456in}}%
\pgfpathcurveto{\pgfqpoint{0.979443in}{5.680263in}}{\pgfqpoint{0.922789in}{5.645152in}}{\pgfqpoint{0.866709in}{5.609139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.991020in}}%
\pgfpathcurveto{\pgfqpoint{1.151791in}{5.963343in}}{\pgfqpoint{1.094132in}{5.934767in}}{\pgfqpoint{1.036926in}{5.905302in}}%
\pgfpathcurveto{\pgfqpoint{0.979720in}{5.875837in}}{\pgfqpoint{0.922974in}{5.845487in}}{\pgfqpoint{0.866709in}{5.814263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.142018in}}%
\pgfpathcurveto{\pgfqpoint{1.151946in}{6.118581in}}{\pgfqpoint{1.094365in}{6.094273in}}{\pgfqpoint{1.037159in}{6.069103in}}%
\pgfpathcurveto{\pgfqpoint{0.979954in}{6.043932in}}{\pgfqpoint{0.923131in}{6.017902in}}{\pgfqpoint{0.866709in}{5.991020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.269235in}}%
\pgfpathcurveto{\pgfqpoint{1.152080in}{6.249719in}}{\pgfqpoint{1.094566in}{6.229355in}}{\pgfqpoint{1.037361in}{6.208148in}}%
\pgfpathcurveto{\pgfqpoint{0.980156in}{6.186942in}}{\pgfqpoint{0.923266in}{6.164896in}}{\pgfqpoint{0.866709in}{6.142018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.374182in}}%
\pgfpathcurveto{\pgfqpoint{1.152198in}{6.358344in}}{\pgfqpoint{1.094745in}{6.341675in}}{\pgfqpoint{1.037540in}{6.324181in}}%
\pgfpathcurveto{\pgfqpoint{0.980336in}{6.306687in}}{\pgfqpoint{0.923386in}{6.288370in}}{\pgfqpoint{0.866709in}{6.269235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.458011in}}%
\pgfpathcurveto{\pgfqpoint{1.152306in}{6.445666in}}{\pgfqpoint{1.094906in}{6.432505in}}{\pgfqpoint{1.037702in}{6.418531in}}%
\pgfpathcurveto{\pgfqpoint{0.980497in}{6.404557in}}{\pgfqpoint{0.923494in}{6.389773in}}{\pgfqpoint{0.866709in}{6.374182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.521587in}}%
\pgfpathcurveto{\pgfqpoint{1.152405in}{6.512597in}}{\pgfqpoint{1.095055in}{6.502802in}}{\pgfqpoint{1.037851in}{6.492204in}}%
\pgfpathcurveto{\pgfqpoint{0.980647in}{6.481607in}}{\pgfqpoint{0.923594in}{6.470208in}}{\pgfqpoint{0.866709in}{6.458011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.565532in}}%
\pgfpathcurveto{\pgfqpoint{1.152498in}{6.559799in}}{\pgfqpoint{1.095195in}{6.553269in}}{\pgfqpoint{1.037991in}{6.545944in}}%
\pgfpathcurveto{\pgfqpoint{0.980787in}{6.538618in}}{\pgfqpoint{0.923688in}{6.530499in}}{\pgfqpoint{0.866709in}{6.521587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.590262in}}%
\pgfpathcurveto{\pgfqpoint{1.152587in}{6.587722in}}{\pgfqpoint{1.095329in}{6.584390in}}{\pgfqpoint{1.038125in}{6.580268in}}%
\pgfpathcurveto{\pgfqpoint{0.980922in}{6.576146in}}{\pgfqpoint{0.923778in}{6.571233in}}{\pgfqpoint{0.866709in}{6.565532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.596007in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{6.596627in}}{\pgfqpoint{1.095460in}{6.596458in}}{\pgfqpoint{1.038257in}{6.595500in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{6.594542in}}{\pgfqpoint{0.923865in}{6.592796in}}{\pgfqpoint{0.866709in}{6.590262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.582820in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{6.586595in}}{\pgfqpoint{1.095591in}{6.589582in}}{\pgfqpoint{1.038387in}{6.591780in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{6.593978in}}{\pgfqpoint{0.923952in}{6.595388in}}{\pgfqpoint{0.866709in}{6.596007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.550578in}}%
\pgfpathcurveto{\pgfqpoint{1.152850in}{6.557534in}}{\pgfqpoint{1.095723in}{6.563700in}}{\pgfqpoint{1.038519in}{6.569074in}}%
\pgfpathcurveto{\pgfqpoint{0.981316in}{6.574449in}}{\pgfqpoint{0.924040in}{6.579031in}}{\pgfqpoint{0.866709in}{6.582820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.498982in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{6.509173in}}{\pgfqpoint{1.095860in}{6.518571in}}{\pgfqpoint{1.038656in}{6.527171in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{6.535772in}}{\pgfqpoint{0.924131in}{6.543575in}}{\pgfqpoint{0.866709in}{6.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.427536in}}%
\pgfpathcurveto{\pgfqpoint{1.153037in}{6.441051in}}{\pgfqpoint{1.096003in}{6.453765in}}{\pgfqpoint{1.038799in}{6.465674in}}%
\pgfpathcurveto{\pgfqpoint{0.981595in}{6.477584in}}{\pgfqpoint{0.924226in}{6.488687in}}{\pgfqpoint{0.866709in}{6.498982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.335528in}}%
\pgfpathcurveto{\pgfqpoint{1.153140in}{6.352491in}}{\pgfqpoint{1.096157in}{6.368643in}}{\pgfqpoint{1.038953in}{6.383980in}}%
\pgfpathcurveto{\pgfqpoint{0.981748in}{6.399317in}}{\pgfqpoint{0.924328in}{6.413837in}}{\pgfqpoint{0.866709in}{6.427536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.221987in}}%
\pgfpathcurveto{\pgfqpoint{1.153252in}{6.242566in}}{\pgfqpoint{1.096325in}{6.262322in}}{\pgfqpoint{1.039120in}{6.281248in}}%
\pgfpathcurveto{\pgfqpoint{0.981916in}{6.300175in}}{\pgfqpoint{0.924439in}{6.318270in}}{\pgfqpoint{0.866709in}{6.335528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.085631in}}%
\pgfpathcurveto{\pgfqpoint{1.153377in}{6.110048in}}{\pgfqpoint{1.096513in}{6.133624in}}{\pgfqpoint{1.039307in}{6.156354in}}%
\pgfpathcurveto{\pgfqpoint{0.982102in}{6.179084in}}{\pgfqpoint{0.924563in}{6.200964in}}{\pgfqpoint{0.866709in}{6.221987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.924780in}}%
\pgfpathcurveto{\pgfqpoint{1.153520in}{5.953322in}}{\pgfqpoint{1.096726in}{5.981004in}}{\pgfqpoint{1.039521in}{6.007818in}}%
\pgfpathcurveto{\pgfqpoint{0.982315in}{6.034631in}}{\pgfqpoint{0.924705in}{6.060572in}}{\pgfqpoint{0.866709in}{6.085631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.737232in}}%
\pgfpathcurveto{\pgfqpoint{1.153687in}{5.770277in}}{\pgfqpoint{1.096975in}{5.802437in}}{\pgfqpoint{1.039769in}{5.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.982563in}{5.864965in}}{\pgfqpoint{0.924869in}{5.895328in}}{\pgfqpoint{0.866709in}{5.924780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.520070in}}%
\pgfpathcurveto{\pgfqpoint{1.153887in}{5.558117in}}{\pgfqpoint{1.097274in}{5.595249in}}{\pgfqpoint{1.040067in}{5.631450in}}%
\pgfpathcurveto{\pgfqpoint{0.982860in}{5.667650in}}{\pgfqpoint{0.925067in}{5.702916in}}{\pgfqpoint{0.866709in}{5.737232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.269358in}}%
\pgfpathcurveto{\pgfqpoint{1.154135in}{5.313081in}}{\pgfqpoint{1.097644in}{5.355849in}}{\pgfqpoint{1.040436in}{5.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.983228in}{5.439438in}}{\pgfqpoint{0.925311in}{5.480252in}}{\pgfqpoint{0.866709in}{5.520070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.979626in}}%
\pgfpathcurveto{\pgfqpoint{1.154453in}{5.029959in}}{\pgfqpoint{1.098119in}{5.079287in}}{\pgfqpoint{1.040910in}{5.127588in}}%
\pgfpathcurveto{\pgfqpoint{0.983700in}{5.175888in}}{\pgfqpoint{0.925624in}{5.223153in}}{\pgfqpoint{0.866709in}{5.269358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.642942in}}%
\pgfpathcurveto{\pgfqpoint{1.154881in}{4.701239in}}{\pgfqpoint{1.098759in}{4.758468in}}{\pgfqpoint{1.041547in}{4.814598in}}%
\pgfpathcurveto{\pgfqpoint{0.984336in}{4.870727in}}{\pgfqpoint{0.926045in}{4.925747in}}{\pgfqpoint{0.866709in}{4.979626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.247094in}}%
\pgfpathcurveto{\pgfqpoint{1.155496in}{4.315439in}}{\pgfqpoint{1.099676in}{4.382632in}}{\pgfqpoint{1.042462in}{4.448629in}}%
\pgfpathcurveto{\pgfqpoint{0.985247in}{4.514626in}}{\pgfqpoint{0.926650in}{4.579411in}}{\pgfqpoint{0.866709in}{4.642942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.771486in}}%
\pgfpathcurveto{\pgfqpoint{1.156462in}{3.853393in}}{\pgfqpoint{1.101119in}{3.934032in}}{\pgfqpoint{1.043900in}{4.013333in}}%
\pgfpathcurveto{\pgfqpoint{0.986680in}{4.092634in}}{\pgfqpoint{0.927600in}{4.170576in}}{\pgfqpoint{0.866709in}{4.247094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.175845in}}%
\pgfpathcurveto{\pgfqpoint{1.158226in}{3.278183in}}{\pgfqpoint{1.103752in}{3.379075in}}{\pgfqpoint{1.046523in}{3.478405in}}%
\pgfpathcurveto{\pgfqpoint{0.989295in}{3.577735in}}{\pgfqpoint{0.929334in}{3.675466in}}{\pgfqpoint{0.866709in}{3.771486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.354890in}}%
\pgfpathcurveto{\pgfqpoint{1.162565in}{2.495588in}}{\pgfqpoint{1.110231in}{2.634549in}}{\pgfqpoint{1.052981in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{0.995730in}{2.908463in}}{\pgfqpoint{0.933600in}{3.043329in}}{\pgfqpoint{0.866709in}{3.175845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183738in}{0.681047in}}%
\pgfpathcurveto{\pgfqpoint{1.169513in}{0.965630in}}{\pgfqpoint{1.135769in}{1.248902in}}{\pgfqpoint{1.082744in}{1.528863in}}%
\pgfpathcurveto{\pgfqpoint{1.029719in}{1.808824in}}{\pgfqpoint{0.957538in}{2.084816in}}{\pgfqpoint{0.866709in}{2.354890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892854in}{0.681047in}}%
\pgfpathcurveto{\pgfqpoint{0.888622in}{0.684235in}}{\pgfqpoint{0.884325in}{0.687336in}}{\pgfqpoint{0.879966in}{0.690348in}}%
\pgfpathcurveto{\pgfqpoint{0.875608in}{0.693360in}}{\pgfqpoint{0.871188in}{0.696283in}}{\pgfqpoint{0.866709in}{0.699115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699115in}}%
\pgfpathcurveto{\pgfqpoint{1.159303in}{0.731098in}}{\pgfqpoint{1.102021in}{0.750987in}}{\pgfqpoint{1.042504in}{0.757229in}}%
\pgfpathcurveto{\pgfqpoint{0.982987in}{0.763472in}}{\pgfqpoint{0.922825in}{0.755902in}}{\pgfqpoint{0.866709in}{0.735110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.735110in}}%
\pgfpathcurveto{\pgfqpoint{1.197118in}{0.730380in}}{\pgfqpoint{1.184609in}{0.724984in}}{\pgfqpoint{1.172410in}{0.718943in}}%
\pgfpathcurveto{\pgfqpoint{1.160210in}{0.712902in}}{\pgfqpoint{1.148336in}{0.706225in}}{\pgfqpoint{1.136836in}{0.698940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.025149in}}%
\pgfpathcurveto{\pgfqpoint{1.151287in}{0.984094in}}{\pgfqpoint{1.098464in}{0.935360in}}{\pgfqpoint{1.052832in}{0.880253in}}%
\pgfpathcurveto{\pgfqpoint{1.007199in}{0.825146in}}{\pgfqpoint{0.969168in}{0.764163in}}{\pgfqpoint{0.939757in}{0.698940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.161493in}}%
\pgfpathcurveto{\pgfqpoint{1.148363in}{1.152497in}}{\pgfqpoint{1.088100in}{1.136357in}}{\pgfqpoint{1.030319in}{1.113400in}}%
\pgfpathcurveto{\pgfqpoint{0.972537in}{1.090444in}}{\pgfqpoint{0.917630in}{1.060827in}}{\pgfqpoint{0.866709in}{1.025149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.136873in}}%
\pgfpathcurveto{\pgfqpoint{1.154422in}{1.153329in}}{\pgfqpoint{1.097339in}{1.163718in}}{\pgfqpoint{1.039636in}{1.167857in}}%
\pgfpathcurveto{\pgfqpoint{0.981933in}{1.171997in}}{\pgfqpoint{0.923952in}{1.169863in}}{\pgfqpoint{0.866709in}{1.161493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930457in}}%
\pgfpathcurveto{\pgfqpoint{1.162558in}{0.978662in}}{\pgfqpoint{1.109314in}{1.020676in}}{\pgfqpoint{1.051427in}{1.055495in}}%
\pgfpathcurveto{\pgfqpoint{0.993539in}{1.090314in}}{\pgfqpoint{0.931472in}{1.117658in}}{\pgfqpoint{0.866709in}{1.136873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018645in}{0.712828in}}%
\pgfpathcurveto{\pgfqpoint{0.999594in}{0.753008in}}{\pgfqpoint{0.977224in}{0.791529in}}{\pgfqpoint{0.951769in}{0.827990in}}%
\pgfpathcurveto{\pgfqpoint{0.926314in}{0.864451in}}{\pgfqpoint{0.897862in}{0.898726in}}{\pgfqpoint{0.866709in}{0.930457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057948in}{0.712828in}}%
\pgfpathcurveto{\pgfqpoint{1.036868in}{0.774741in}}{\pgfqpoint{1.010119in}{0.834576in}}{\pgfqpoint{0.978042in}{0.891573in}}%
\pgfpathcurveto{\pgfqpoint{0.945965in}{0.948569in}}{\pgfqpoint{0.908696in}{1.002484in}}{\pgfqpoint{0.866709in}{1.052630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.052630in}}%
\pgfpathcurveto{\pgfqpoint{1.162779in}{1.108890in}}{\pgfqpoint{1.109975in}{1.160121in}}{\pgfqpoint{1.052318in}{1.205504in}}%
\pgfpathcurveto{\pgfqpoint{0.994661in}{1.250887in}}{\pgfqpoint{0.932460in}{1.290179in}}{\pgfqpoint{0.866709in}{1.322750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.322750in}}%
\pgfpathcurveto{\pgfqpoint{1.156099in}{1.349393in}}{\pgfqpoint{1.100155in}{1.371434in}}{\pgfqpoint{1.042651in}{1.388634in}}%
\pgfpathcurveto{\pgfqpoint{0.985147in}{1.405835in}}{\pgfqpoint{0.926289in}{1.418135in}}{\pgfqpoint{0.866709in}{1.425401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.425401in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{1.432366in}}{\pgfqpoint{1.095204in}{1.434683in}}{\pgfqpoint{1.037725in}{1.432331in}}%
\pgfpathcurveto{\pgfqpoint{0.980246in}{1.429978in}}{\pgfqpoint{0.923053in}{1.422964in}}{\pgfqpoint{0.866709in}{1.411357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.411357in}}%
\pgfpathcurveto{\pgfqpoint{1.149270in}{1.398870in}}{\pgfqpoint{1.089863in}{1.381114in}}{\pgfqpoint{1.032340in}{1.358291in}}%
\pgfpathcurveto{\pgfqpoint{0.974816in}{1.335468in}}{\pgfqpoint{0.919396in}{1.307665in}}{\pgfqpoint{0.866709in}{1.275199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.275199in}}%
\pgfpathcurveto{\pgfqpoint{1.140592in}{1.232502in}}{\pgfqpoint{1.076434in}{1.181987in}}{\pgfqpoint{1.018670in}{1.124649in}}%
\pgfpathcurveto{\pgfqpoint{0.960906in}{1.067311in}}{\pgfqpoint{0.909919in}{1.003528in}}{\pgfqpoint{0.866709in}{0.934555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.934555in}}%
\pgfpathcurveto{\pgfqpoint{1.187589in}{0.898968in}}{\pgfqpoint{1.167423in}{0.862091in}}{\pgfqpoint{1.149492in}{0.824118in}}%
\pgfpathcurveto{\pgfqpoint{1.131561in}{0.786145in}}{\pgfqpoint{1.115896in}{0.747143in}}{\pgfqpoint{1.102579in}{0.707317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.654271,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974014in}{0.707317in}}%
\pgfpathcurveto{\pgfqpoint{0.966174in}{0.851910in}}{\pgfqpoint{0.953292in}{0.996185in}}{\pgfqpoint{0.935391in}{1.139879in}}%
\pgfpathcurveto{\pgfqpoint{0.917491in}{1.283573in}}{\pgfqpoint{0.894583in}{1.426600in}}{\pgfqpoint{0.866709in}{1.568697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.283942in}}%
\pgfpathcurveto{\pgfqpoint{1.176691in}{1.507668in}}{\pgfqpoint{1.131332in}{1.729420in}}{\pgfqpoint{1.074009in}{1.948210in}}%
\pgfpathcurveto{\pgfqpoint{1.016686in}{2.167001in}}{\pgfqpoint{0.947483in}{2.382505in}}{\pgfqpoint{0.866709in}{2.593765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.593765in}}%
\pgfpathcurveto{\pgfqpoint{1.160970in}{2.721695in}}{\pgfqpoint{1.107849in}{2.847975in}}{\pgfqpoint{1.050607in}{2.972402in}}%
\pgfpathcurveto{\pgfqpoint{0.993364in}{3.096828in}}{\pgfqpoint{0.932032in}{3.219331in}}{\pgfqpoint{0.866709in}{3.339712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.339712in}}%
\pgfpathcurveto{\pgfqpoint{1.157660in}{3.435952in}}{\pgfqpoint{1.102907in}{3.530798in}}{\pgfqpoint{1.045682in}{3.624151in}}%
\pgfpathcurveto{\pgfqpoint{0.988456in}{3.717504in}}{\pgfqpoint{0.928778in}{3.809331in}}{\pgfqpoint{0.866709in}{3.899536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.899536in}}%
\pgfpathcurveto{\pgfqpoint{1.156172in}{3.977596in}}{\pgfqpoint{1.100685in}{4.054420in}}{\pgfqpoint{1.043467in}{4.129947in}}%
\pgfpathcurveto{\pgfqpoint{0.986249in}{4.205474in}}{\pgfqpoint{0.927315in}{4.279685in}}{\pgfqpoint{0.866709in}{4.352522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.352522in}}%
\pgfpathcurveto{\pgfqpoint{1.155318in}{4.418100in}}{\pgfqpoint{1.099411in}{4.482550in}}{\pgfqpoint{1.042197in}{4.545830in}}%
\pgfpathcurveto{\pgfqpoint{0.984984in}{4.609110in}}{\pgfqpoint{0.926475in}{4.671208in}}{\pgfqpoint{0.866709in}{4.732084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.732084in}}%
\pgfpathcurveto{\pgfqpoint{1.154761in}{4.788230in}}{\pgfqpoint{1.098579in}{4.843326in}}{\pgfqpoint{1.041368in}{4.897343in}}%
\pgfpathcurveto{\pgfqpoint{0.984157in}{4.951360in}}{\pgfqpoint{0.925927in}{5.004287in}}{\pgfqpoint{0.866709in}{5.056097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.056097in}}%
\pgfpathcurveto{\pgfqpoint{1.154365in}{5.104670in}}{\pgfqpoint{1.097988in}{5.152252in}}{\pgfqpoint{1.040779in}{5.198822in}}%
\pgfpathcurveto{\pgfqpoint{0.983570in}{5.245391in}}{\pgfqpoint{0.925537in}{5.290941in}}{\pgfqpoint{0.866709in}{5.335448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.335448in}}%
\pgfpathcurveto{\pgfqpoint{1.154067in}{5.377676in}}{\pgfqpoint{1.097544in}{5.418960in}}{\pgfqpoint{1.040336in}{5.459283in}}%
\pgfpathcurveto{\pgfqpoint{0.983128in}{5.499605in}}{\pgfqpoint{0.925244in}{5.538960in}}{\pgfqpoint{0.866709in}{5.577331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.577331in}}%
\pgfpathcurveto{\pgfqpoint{1.153833in}{5.614072in}}{\pgfqpoint{1.097194in}{5.649906in}}{\pgfqpoint{1.039987in}{5.684819in}}%
\pgfpathcurveto{\pgfqpoint{0.982780in}{5.719732in}}{\pgfqpoint{0.925014in}{5.753719in}}{\pgfqpoint{0.866709in}{5.786767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.786767in}}%
\pgfpathcurveto{\pgfqpoint{1.153643in}{5.818645in}}{\pgfqpoint{1.096909in}{5.849645in}}{\pgfqpoint{1.039703in}{5.879756in}}%
\pgfpathcurveto{\pgfqpoint{0.982497in}{5.909867in}}{\pgfqpoint{0.924826in}{5.939085in}}{\pgfqpoint{0.866709in}{5.967399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.967399in}}%
\pgfpathcurveto{\pgfqpoint{1.153483in}{5.994878in}}{\pgfqpoint{1.096670in}{6.021503in}}{\pgfqpoint{1.039464in}{6.047265in}}%
\pgfpathcurveto{\pgfqpoint{0.982259in}{6.073027in}}{\pgfqpoint{0.924667in}{6.097922in}}{\pgfqpoint{0.866709in}{6.121943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.121943in}}%
\pgfpathcurveto{\pgfqpoint{1.153345in}{6.145376in}}{\pgfqpoint{1.096464in}{6.167974in}}{\pgfqpoint{1.039259in}{6.189729in}}%
\pgfpathcurveto{\pgfqpoint{0.982054in}{6.211485in}}{\pgfqpoint{0.924531in}{6.232396in}}{\pgfqpoint{0.866709in}{6.252455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.252455in}}%
\pgfpathcurveto{\pgfqpoint{1.153223in}{6.272112in}}{\pgfqpoint{1.096282in}{6.290949in}}{\pgfqpoint{1.039077in}{6.308960in}}%
\pgfpathcurveto{\pgfqpoint{0.981872in}{6.326971in}}{\pgfqpoint{0.924411in}{6.344155in}}{\pgfqpoint{0.866709in}{6.360506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.360506in}}%
\pgfpathcurveto{\pgfqpoint{1.153113in}{6.376593in}}{\pgfqpoint{1.096118in}{6.391872in}}{\pgfqpoint{1.038913in}{6.406339in}}%
\pgfpathcurveto{\pgfqpoint{0.981709in}{6.420805in}}{\pgfqpoint{0.924302in}{6.434458in}}{\pgfqpoint{0.866709in}{6.447293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.447293in}}%
\pgfpathcurveto{\pgfqpoint{1.153012in}{6.459967in}}{\pgfqpoint{1.095967in}{6.471842in}}{\pgfqpoint{1.038763in}{6.482915in}}%
\pgfpathcurveto{\pgfqpoint{0.981558in}{6.493987in}}{\pgfqpoint{0.924202in}{6.504256in}}{\pgfqpoint{0.866709in}{6.513719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.513719in}}%
\pgfpathcurveto{\pgfqpoint{1.152918in}{6.523094in}}{\pgfqpoint{1.095825in}{6.531677in}}{\pgfqpoint{1.038621in}{6.539465in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{6.547253in}}{\pgfqpoint{0.924108in}{6.554244in}}{\pgfqpoint{0.866709in}{6.560438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.560438in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{6.566595in}}{\pgfqpoint{1.095690in}{6.571962in}}{\pgfqpoint{1.038486in}{6.576539in}}%
\pgfpathcurveto{\pgfqpoint{0.981282in}{6.581116in}}{\pgfqpoint{0.924018in}{6.584902in}}{\pgfqpoint{0.866709in}{6.587895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.587895in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{6.590880in}}{\pgfqpoint{1.095558in}{6.593077in}}{\pgfqpoint{1.038355in}{6.594486in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{6.595894in}}{\pgfqpoint{0.923930in}{6.596514in}}{\pgfqpoint{0.866709in}{6.596345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.596345in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{6.596176in}}{\pgfqpoint{1.095428in}{6.595218in}}{\pgfqpoint{1.038224in}{6.593471in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{6.591724in}}{\pgfqpoint{0.923843in}{6.589189in}}{\pgfqpoint{0.866709in}{6.585866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.585866in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{6.582531in}}{\pgfqpoint{1.095296in}{6.578405in}}{\pgfqpoint{1.038092in}{6.573486in}}%
\pgfpathcurveto{\pgfqpoint{0.980888in}{6.568568in}}{\pgfqpoint{0.923755in}{6.562859in}}{\pgfqpoint{0.866709in}{6.556360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.556360in}}%
\pgfpathcurveto{\pgfqpoint{1.152475in}{6.549820in}}{\pgfqpoint{1.095161in}{6.542481in}}{\pgfqpoint{1.037957in}{6.534346in}}%
\pgfpathcurveto{\pgfqpoint{0.980753in}{6.526210in}}{\pgfqpoint{0.923665in}{6.517279in}}{\pgfqpoint{0.866709in}{6.507554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.507554in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{6.497736in}}{\pgfqpoint{1.095019in}{6.487110in}}{\pgfqpoint{1.037814in}{6.475680in}}%
\pgfpathcurveto{\pgfqpoint{0.980610in}{6.464249in}}{\pgfqpoint{0.923570in}{6.452016in}}{\pgfqpoint{0.866709in}{6.438982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.438982in}}%
\pgfpathcurveto{\pgfqpoint{1.152280in}{6.425778in}}{\pgfqpoint{1.094867in}{6.411755in}}{\pgfqpoint{1.037663in}{6.396916in}}%
\pgfpathcurveto{\pgfqpoint{0.980458in}{6.382078in}}{\pgfqpoint{0.923468in}{6.366426in}}{\pgfqpoint{0.866709in}{6.349964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.349964in}}%
\pgfpathcurveto{\pgfqpoint{1.152170in}{6.333226in}}{\pgfqpoint{1.094702in}{6.315653in}}{\pgfqpoint{1.037497in}{6.297252in}}%
\pgfpathcurveto{\pgfqpoint{0.980293in}{6.278850in}}{\pgfqpoint{0.923357in}{6.259621in}}{\pgfqpoint{0.866709in}{6.239570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.239570in}}%
\pgfpathcurveto{\pgfqpoint{1.152048in}{6.219100in}}{\pgfqpoint{1.094518in}{6.197776in}}{\pgfqpoint{1.037313in}{6.175605in}}%
\pgfpathcurveto{\pgfqpoint{0.980108in}{6.153434in}}{\pgfqpoint{0.923234in}{6.130418in}}{\pgfqpoint{0.866709in}{6.106566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.106566in}}%
\pgfpathcurveto{\pgfqpoint{1.151909in}{6.082103in}}{\pgfqpoint{1.094310in}{6.056762in}}{\pgfqpoint{1.037104in}{6.030552in}}%
\pgfpathcurveto{\pgfqpoint{0.979899in}{6.004343in}}{\pgfqpoint{0.923094in}{5.977267in}}{\pgfqpoint{0.866709in}{5.949336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.949336in}}%
\pgfpathcurveto{\pgfqpoint{1.151749in}{5.920537in}}{\pgfqpoint{1.094068in}{5.890831in}}{\pgfqpoint{1.036862in}{5.860230in}}%
\pgfpathcurveto{\pgfqpoint{0.979655in}{5.829628in}}{\pgfqpoint{0.922931in}{5.798135in}}{\pgfqpoint{0.866709in}{5.765760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.765760in}}%
\pgfpathcurveto{\pgfqpoint{1.151557in}{5.732174in}}{\pgfqpoint{1.093778in}{5.697643in}}{\pgfqpoint{1.036572in}{5.662183in}}%
\pgfpathcurveto{\pgfqpoint{0.979365in}{5.626723in}}{\pgfqpoint{0.922737in}{5.590338in}}{\pgfqpoint{0.866709in}{5.553042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.553042in}}%
\pgfpathcurveto{\pgfqpoint{1.151320in}{5.514057in}}{\pgfqpoint{1.093423in}{5.474083in}}{\pgfqpoint{1.036215in}{5.433137in}}%
\pgfpathcurveto{\pgfqpoint{0.979007in}{5.392190in}}{\pgfqpoint{0.922497in}{5.350277in}}{\pgfqpoint{0.866709in}{5.307415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.307415in}}%
\pgfpathcurveto{\pgfqpoint{1.151019in}{5.262189in}}{\pgfqpoint{1.092968in}{5.215914in}}{\pgfqpoint{1.035759in}{5.168612in}}%
\pgfpathcurveto{\pgfqpoint{0.978550in}{5.121310in}}{\pgfqpoint{0.922191in}{5.072988in}}{\pgfqpoint{0.866709in}{5.023671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.023671in}}%
\pgfpathcurveto{\pgfqpoint{1.150616in}{4.970988in}}{\pgfqpoint{1.092361in}{4.917179in}}{\pgfqpoint{1.035150in}{4.862271in}}%
\pgfpathcurveto{\pgfqpoint{0.977939in}{4.807363in}}{\pgfqpoint{0.921782in}{4.751367in}}{\pgfqpoint{0.866709in}{4.694314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.694314in}}%
\pgfpathcurveto{\pgfqpoint{1.150045in}{4.632323in}}{\pgfqpoint{1.091500in}{4.569096in}}{\pgfqpoint{1.034286in}{4.504675in}}%
\pgfpathcurveto{\pgfqpoint{0.977071in}{4.440255in}}{\pgfqpoint{0.921201in}{4.374653in}}{\pgfqpoint{0.866709in}{4.307913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.307913in}}%
\pgfpathcurveto{\pgfqpoint{1.149160in}{4.233541in}}{\pgfqpoint{1.090166in}{4.157774in}}{\pgfqpoint{1.032947in}{4.080673in}}%
\pgfpathcurveto{\pgfqpoint{0.975729in}{4.003573in}}{\pgfqpoint{0.920301in}{3.925159in}}{\pgfqpoint{0.866709in}{3.845495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.845495in}}%
\pgfpathcurveto{\pgfqpoint{1.147590in}{3.752896in}}{\pgfqpoint{1.087797in}{3.658638in}}{\pgfqpoint{1.030571in}{3.562825in}}%
\pgfpathcurveto{\pgfqpoint{0.973344in}{3.467012in}}{\pgfqpoint{0.918704in}{3.369678in}}{\pgfqpoint{0.866709in}{3.270927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.270927in}}%
\pgfpathcurveto{\pgfqpoint{1.143954in}{3.145712in}}{\pgfqpoint{1.082313in}{3.018285in}}{\pgfqpoint{1.025067in}{2.888868in}}%
\pgfpathcurveto{\pgfqpoint{0.967822in}{2.759452in}}{\pgfqpoint{0.915005in}{2.628121in}}{\pgfqpoint{0.866709in}{2.495106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.495106in}}%
\pgfpathcurveto{\pgfqpoint{1.121662in}{2.252128in}}{\pgfqpoint{1.048658in}{2.003892in}}{\pgfqpoint{0.991296in}{1.751840in}}%
\pgfpathcurveto{\pgfqpoint{0.933934in}{1.499787in}}{\pgfqpoint{0.892325in}{1.244406in}}{\pgfqpoint{0.866709in}{0.987181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987181in}}%
\pgfpathcurveto{\pgfqpoint{1.204788in}{0.936011in}}{\pgfqpoint{1.200326in}{0.884780in}}{\pgfqpoint{1.196500in}{0.833500in}}%
\pgfpathcurveto{\pgfqpoint{1.192673in}{0.782220in}}{\pgfqpoint{1.189483in}{0.730894in}}{\pgfqpoint{1.186928in}{0.679535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889665in}{0.679535in}}%
\pgfpathcurveto{\pgfqpoint{0.885954in}{0.682820in}}{\pgfqpoint{0.882184in}{0.686038in}}{\pgfqpoint{0.878357in}{0.689188in}}%
\pgfpathcurveto{\pgfqpoint{0.874530in}{0.692337in}}{\pgfqpoint{0.870647in}{0.695418in}}{\pgfqpoint{0.866709in}{0.698427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698427in}}%
\pgfpathcurveto{\pgfqpoint{1.161665in}{0.735284in}}{\pgfqpoint{1.105912in}{0.761066in}}{\pgfqpoint{1.046601in}{0.773934in}}%
\pgfpathcurveto{\pgfqpoint{0.987291in}{0.786803in}}{\pgfqpoint{0.925866in}{0.786444in}}{\pgfqpoint{0.866709in}{0.772885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.772885in}}%
\pgfpathcurveto{\pgfqpoint{1.184937in}{0.767166in}}{\pgfqpoint{1.160576in}{0.759142in}}{\pgfqpoint{1.137114in}{0.748916in}}%
\pgfpathcurveto{\pgfqpoint{1.113653in}{0.738689in}}{\pgfqpoint{1.091192in}{0.726305in}}{\pgfqpoint{1.070023in}{0.711922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.832185in}}%
\pgfpathcurveto{\pgfqpoint{1.171679in}{0.820935in}}{\pgfqpoint{1.135017in}{0.804989in}}{\pgfqpoint{1.100738in}{0.784713in}}%
\pgfpathcurveto{\pgfqpoint{1.066460in}{0.764436in}}{\pgfqpoint{1.034829in}{0.739986in}}{\pgfqpoint{1.006570in}{0.711922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.804976in}}%
\pgfpathcurveto{\pgfqpoint{1.156768in}{0.830282in}}{\pgfqpoint{1.099462in}{0.845642in}}{\pgfqpoint{1.040811in}{0.850292in}}%
\pgfpathcurveto{\pgfqpoint{0.982159in}{0.854942in}}{\pgfqpoint{0.923149in}{0.848805in}}{\pgfqpoint{0.866709in}{0.832185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999641in}{0.711207in}}%
\pgfpathcurveto{\pgfqpoint{0.980340in}{0.730457in}}{\pgfqpoint{0.959438in}{0.748032in}}{\pgfqpoint{0.937163in}{0.763745in}}%
\pgfpathcurveto{\pgfqpoint{0.914888in}{0.779458in}}{\pgfqpoint{0.891319in}{0.793251in}}{\pgfqpoint{0.866709in}{0.804976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076952in}{0.711207in}}%
\pgfpathcurveto{\pgfqpoint{1.050525in}{0.753266in}}{\pgfqpoint{1.019299in}{0.792110in}}{\pgfqpoint{0.983902in}{0.826957in}}%
\pgfpathcurveto{\pgfqpoint{0.948505in}{0.861804in}}{\pgfqpoint{0.909176in}{0.892418in}}{\pgfqpoint{0.866709in}{0.918183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.918183in}}%
\pgfpathcurveto{\pgfqpoint{1.158467in}{0.949377in}}{\pgfqpoint{1.102915in}{0.973180in}}{\pgfqpoint{1.044865in}{0.988890in}}%
\pgfpathcurveto{\pgfqpoint{0.986814in}{1.004600in}}{\pgfqpoint{0.926840in}{1.012062in}}{\pgfqpoint{0.866709in}{1.011056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.011056in}}%
\pgfpathcurveto{\pgfqpoint{1.149091in}{1.010038in}}{\pgfqpoint{1.088752in}{1.000376in}}{\pgfqpoint{1.030682in}{0.982359in}}%
\pgfpathcurveto{\pgfqpoint{0.972613in}{0.964342in}}{\pgfqpoint{0.917401in}{0.938153in}}{\pgfqpoint{0.866709in}{0.904581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.904581in}}%
\pgfpathcurveto{\pgfqpoint{1.172308in}{0.879696in}}{\pgfqpoint{1.137463in}{0.850917in}}{\pgfqpoint{1.105925in}{0.818722in}}%
\pgfpathcurveto{\pgfqpoint{1.074388in}{0.786527in}}{\pgfqpoint{1.046334in}{0.751095in}}{\pgfqpoint{1.022229in}{0.713015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851130in}}%
\pgfpathcurveto{\pgfqpoint{1.179948in}{0.833202in}}{\pgfqpoint{1.151751in}{0.812519in}}{\pgfqpoint{1.125661in}{0.789349in}}%
\pgfpathcurveto{\pgfqpoint{1.099571in}{0.766179in}}{\pgfqpoint{1.075702in}{0.740623in}}{\pgfqpoint{1.054363in}{0.713015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.928050in}}%
\pgfpathcurveto{\pgfqpoint{1.150426in}{0.933931in}}{\pgfqpoint{1.090409in}{0.930268in}}{\pgfqpoint{1.032108in}{0.917200in}}%
\pgfpathcurveto{\pgfqpoint{0.973807in}{0.904132in}}{\pgfqpoint{0.917968in}{0.881827in}}{\pgfqpoint{0.866709in}{0.851130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.764605in}}%
\pgfpathcurveto{\pgfqpoint{1.164297in}{0.810649in}}{\pgfqpoint{1.111070in}{0.848442in}}{\pgfqpoint{1.052573in}{0.876303in}}%
\pgfpathcurveto{\pgfqpoint{0.994076in}{0.904164in}}{\pgfqpoint{0.931188in}{0.921673in}}{\pgfqpoint{0.866709in}{0.928050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925677in}{0.694386in}}%
\pgfpathcurveto{\pgfqpoint{0.916828in}{0.706869in}}{\pgfqpoint{0.907472in}{0.718985in}}{\pgfqpoint{0.897631in}{0.730703in}}%
\pgfpathcurveto{\pgfqpoint{0.887791in}{0.742421in}}{\pgfqpoint{0.877475in}{0.753731in}}{\pgfqpoint{0.866709in}{0.764605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.283942in}}%
\pgfpathcurveto{\pgfqpoint{1.195385in}{1.186220in}}{\pgfqpoint{1.183215in}{1.088167in}}{\pgfqpoint{1.173383in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{1.163550in}{0.891565in}}{\pgfqpoint{1.156059in}{0.793044in}}{\pgfqpoint{1.150916in}{0.694386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.593765in}}%
\pgfpathcurveto{\pgfqpoint{1.129109in}{2.382505in}}{\pgfqpoint{1.059907in}{2.167001in}}{\pgfqpoint{1.002584in}{1.948210in}}%
\pgfpathcurveto{\pgfqpoint{0.945261in}{1.729420in}}{\pgfqpoint{0.899902in}{1.507668in}}{\pgfqpoint{0.866709in}{1.283942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.339712in}}%
\pgfpathcurveto{\pgfqpoint{1.144561in}{3.219331in}}{\pgfqpoint{1.083228in}{3.096828in}}{\pgfqpoint{1.025986in}{2.972402in}}%
\pgfpathcurveto{\pgfqpoint{0.968744in}{2.847975in}}{\pgfqpoint{0.915623in}{2.721695in}}{\pgfqpoint{0.866709in}{2.593765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.899536in}}%
\pgfpathcurveto{\pgfqpoint{1.147815in}{3.809331in}}{\pgfqpoint{1.088136in}{3.717504in}}{\pgfqpoint{1.030911in}{3.624151in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{3.530798in}}{\pgfqpoint{0.918933in}{3.435952in}}{\pgfqpoint{0.866709in}{3.339712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.352522in}}%
\pgfpathcurveto{\pgfqpoint{1.149278in}{4.279685in}}{\pgfqpoint{1.090343in}{4.205474in}}{\pgfqpoint{1.033125in}{4.129947in}}%
\pgfpathcurveto{\pgfqpoint{0.975907in}{4.054420in}}{\pgfqpoint{0.920421in}{3.977596in}}{\pgfqpoint{0.866709in}{3.899536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.732084in}}%
\pgfpathcurveto{\pgfqpoint{1.150117in}{4.671208in}}{\pgfqpoint{1.091609in}{4.609110in}}{\pgfqpoint{1.034395in}{4.545830in}}%
\pgfpathcurveto{\pgfqpoint{0.977182in}{4.482550in}}{\pgfqpoint{0.921275in}{4.418100in}}{\pgfqpoint{0.866709in}{4.352522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.056097in}}%
\pgfpathcurveto{\pgfqpoint{1.150666in}{5.004287in}}{\pgfqpoint{1.092436in}{4.951360in}}{\pgfqpoint{1.035225in}{4.897343in}}%
\pgfpathcurveto{\pgfqpoint{0.978014in}{4.843326in}}{\pgfqpoint{0.921832in}{4.788230in}}{\pgfqpoint{0.866709in}{4.732084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.335448in}}%
\pgfpathcurveto{\pgfqpoint{1.151055in}{5.290941in}}{\pgfqpoint{1.093023in}{5.245391in}}{\pgfqpoint{1.035814in}{5.198822in}}%
\pgfpathcurveto{\pgfqpoint{0.978605in}{5.152252in}}{\pgfqpoint{0.922228in}{5.104670in}}{\pgfqpoint{0.866709in}{5.056097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.577331in}}%
\pgfpathcurveto{\pgfqpoint{1.151348in}{5.538960in}}{\pgfqpoint{1.093465in}{5.499605in}}{\pgfqpoint{1.036257in}{5.459283in}}%
\pgfpathcurveto{\pgfqpoint{0.979049in}{5.418960in}}{\pgfqpoint{0.922525in}{5.377676in}}{\pgfqpoint{0.866709in}{5.335448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.786767in}}%
\pgfpathcurveto{\pgfqpoint{1.151579in}{5.753719in}}{\pgfqpoint{1.093812in}{5.719732in}}{\pgfqpoint{1.036605in}{5.684819in}}%
\pgfpathcurveto{\pgfqpoint{0.979399in}{5.649906in}}{\pgfqpoint{0.922759in}{5.614072in}}{\pgfqpoint{0.866709in}{5.577331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.967399in}}%
\pgfpathcurveto{\pgfqpoint{1.151767in}{5.939085in}}{\pgfqpoint{1.094096in}{5.909867in}}{\pgfqpoint{1.036890in}{5.879756in}}%
\pgfpathcurveto{\pgfqpoint{0.979684in}{5.849645in}}{\pgfqpoint{0.922950in}{5.818645in}}{\pgfqpoint{0.866709in}{5.786767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.121943in}}%
\pgfpathcurveto{\pgfqpoint{1.151925in}{6.097922in}}{\pgfqpoint{1.094334in}{6.073027in}}{\pgfqpoint{1.037128in}{6.047265in}}%
\pgfpathcurveto{\pgfqpoint{0.979923in}{6.021503in}}{\pgfqpoint{0.923110in}{5.994878in}}{\pgfqpoint{0.866709in}{5.967399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.252455in}}%
\pgfpathcurveto{\pgfqpoint{1.152062in}{6.232396in}}{\pgfqpoint{1.094539in}{6.211485in}}{\pgfqpoint{1.037334in}{6.189729in}}%
\pgfpathcurveto{\pgfqpoint{0.980129in}{6.167974in}}{\pgfqpoint{0.923248in}{6.145376in}}{\pgfqpoint{0.866709in}{6.121943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.360506in}}%
\pgfpathcurveto{\pgfqpoint{1.152182in}{6.344155in}}{\pgfqpoint{1.094720in}{6.326971in}}{\pgfqpoint{1.037516in}{6.308960in}}%
\pgfpathcurveto{\pgfqpoint{0.980311in}{6.290949in}}{\pgfqpoint{0.923370in}{6.272112in}}{\pgfqpoint{0.866709in}{6.252455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.447293in}}%
\pgfpathcurveto{\pgfqpoint{1.152291in}{6.434458in}}{\pgfqpoint{1.094884in}{6.420805in}}{\pgfqpoint{1.037679in}{6.406339in}}%
\pgfpathcurveto{\pgfqpoint{0.980475in}{6.391872in}}{\pgfqpoint{0.923479in}{6.376593in}}{\pgfqpoint{0.866709in}{6.360506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.513719in}}%
\pgfpathcurveto{\pgfqpoint{1.152391in}{6.504256in}}{\pgfqpoint{1.095034in}{6.493987in}}{\pgfqpoint{1.037830in}{6.482915in}}%
\pgfpathcurveto{\pgfqpoint{0.980626in}{6.471842in}}{\pgfqpoint{0.923580in}{6.459967in}}{\pgfqpoint{0.866709in}{6.447293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.560438in}}%
\pgfpathcurveto{\pgfqpoint{1.152485in}{6.554244in}}{\pgfqpoint{1.095175in}{6.547253in}}{\pgfqpoint{1.037971in}{6.539465in}}%
\pgfpathcurveto{\pgfqpoint{0.980767in}{6.531677in}}{\pgfqpoint{0.923675in}{6.523094in}}{\pgfqpoint{0.866709in}{6.513719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.587895in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{6.584902in}}{\pgfqpoint{1.095310in}{6.581116in}}{\pgfqpoint{1.038107in}{6.576539in}}%
\pgfpathcurveto{\pgfqpoint{0.980903in}{6.571962in}}{\pgfqpoint{0.923765in}{6.566595in}}{\pgfqpoint{0.866709in}{6.560438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.596345in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{6.596514in}}{\pgfqpoint{1.095442in}{6.595894in}}{\pgfqpoint{1.038238in}{6.594486in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{6.593077in}}{\pgfqpoint{0.923853in}{6.590880in}}{\pgfqpoint{0.866709in}{6.587895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.585866in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{6.589189in}}{\pgfqpoint{1.095572in}{6.591724in}}{\pgfqpoint{1.038369in}{6.593471in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{6.595218in}}{\pgfqpoint{0.923940in}{6.596176in}}{\pgfqpoint{0.866709in}{6.596345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.556360in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{6.562859in}}{\pgfqpoint{1.095704in}{6.568568in}}{\pgfqpoint{1.038500in}{6.573486in}}%
\pgfpathcurveto{\pgfqpoint{0.981297in}{6.578405in}}{\pgfqpoint{0.924027in}{6.582531in}}{\pgfqpoint{0.866709in}{6.585866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.507554in}}%
\pgfpathcurveto{\pgfqpoint{1.152928in}{6.517279in}}{\pgfqpoint{1.095840in}{6.526210in}}{\pgfqpoint{1.038636in}{6.534346in}}%
\pgfpathcurveto{\pgfqpoint{0.981432in}{6.542481in}}{\pgfqpoint{0.924118in}{6.549820in}}{\pgfqpoint{0.866709in}{6.556360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.438982in}}%
\pgfpathcurveto{\pgfqpoint{1.153023in}{6.452016in}}{\pgfqpoint{1.095982in}{6.464249in}}{\pgfqpoint{1.038778in}{6.475680in}}%
\pgfpathcurveto{\pgfqpoint{0.981574in}{6.487110in}}{\pgfqpoint{0.924212in}{6.497736in}}{\pgfqpoint{0.866709in}{6.507554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.349964in}}%
\pgfpathcurveto{\pgfqpoint{1.153125in}{6.366426in}}{\pgfqpoint{1.096134in}{6.382078in}}{\pgfqpoint{1.038930in}{6.396916in}}%
\pgfpathcurveto{\pgfqpoint{0.981726in}{6.411755in}}{\pgfqpoint{0.924313in}{6.425778in}}{\pgfqpoint{0.866709in}{6.438982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.239570in}}%
\pgfpathcurveto{\pgfqpoint{1.153235in}{6.259621in}}{\pgfqpoint{1.096300in}{6.278850in}}{\pgfqpoint{1.039095in}{6.297252in}}%
\pgfpathcurveto{\pgfqpoint{0.981891in}{6.315653in}}{\pgfqpoint{0.924423in}{6.333226in}}{\pgfqpoint{0.866709in}{6.349964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.106566in}}%
\pgfpathcurveto{\pgfqpoint{1.153358in}{6.130418in}}{\pgfqpoint{1.096484in}{6.153434in}}{\pgfqpoint{1.039279in}{6.175605in}}%
\pgfpathcurveto{\pgfqpoint{0.982074in}{6.197776in}}{\pgfqpoint{0.924545in}{6.219100in}}{\pgfqpoint{0.866709in}{6.239570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.949336in}}%
\pgfpathcurveto{\pgfqpoint{1.153499in}{5.977267in}}{\pgfqpoint{1.096694in}{6.004343in}}{\pgfqpoint{1.039488in}{6.030552in}}%
\pgfpathcurveto{\pgfqpoint{0.982283in}{6.056762in}}{\pgfqpoint{0.924683in}{6.082103in}}{\pgfqpoint{0.866709in}{6.106566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.765760in}}%
\pgfpathcurveto{\pgfqpoint{1.153661in}{5.798135in}}{\pgfqpoint{1.096937in}{5.829628in}}{\pgfqpoint{1.039731in}{5.860230in}}%
\pgfpathcurveto{\pgfqpoint{0.982525in}{5.890831in}}{\pgfqpoint{0.924844in}{5.920537in}}{\pgfqpoint{0.866709in}{5.949336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.553042in}}%
\pgfpathcurveto{\pgfqpoint{1.153856in}{5.590338in}}{\pgfqpoint{1.097228in}{5.626723in}}{\pgfqpoint{1.040021in}{5.662183in}}%
\pgfpathcurveto{\pgfqpoint{0.982814in}{5.697643in}}{\pgfqpoint{0.925036in}{5.732174in}}{\pgfqpoint{0.866709in}{5.765760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.307415in}}%
\pgfpathcurveto{\pgfqpoint{1.154096in}{5.350277in}}{\pgfqpoint{1.097586in}{5.392190in}}{\pgfqpoint{1.040378in}{5.433137in}}%
\pgfpathcurveto{\pgfqpoint{0.983170in}{5.474083in}}{\pgfqpoint{0.925272in}{5.514057in}}{\pgfqpoint{0.866709in}{5.553042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.023671in}}%
\pgfpathcurveto{\pgfqpoint{1.154402in}{5.072988in}}{\pgfqpoint{1.098043in}{5.121310in}}{\pgfqpoint{1.040834in}{5.168612in}}%
\pgfpathcurveto{\pgfqpoint{0.983624in}{5.215914in}}{\pgfqpoint{0.925574in}{5.262189in}}{\pgfqpoint{0.866709in}{5.307415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.694314in}}%
\pgfpathcurveto{\pgfqpoint{1.154811in}{4.751367in}}{\pgfqpoint{1.098654in}{4.807363in}}{\pgfqpoint{1.041443in}{4.862271in}}%
\pgfpathcurveto{\pgfqpoint{0.984231in}{4.917179in}}{\pgfqpoint{0.925976in}{4.970988in}}{\pgfqpoint{0.866709in}{5.023671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.307913in}}%
\pgfpathcurveto{\pgfqpoint{1.155392in}{4.374653in}}{\pgfqpoint{1.099521in}{4.440255in}}{\pgfqpoint{1.042307in}{4.504675in}}%
\pgfpathcurveto{\pgfqpoint{0.985093in}{4.569096in}}{\pgfqpoint{0.926548in}{4.632323in}}{\pgfqpoint{0.866709in}{4.694314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.845495in}}%
\pgfpathcurveto{\pgfqpoint{1.156291in}{3.925159in}}{\pgfqpoint{1.100864in}{4.003573in}}{\pgfqpoint{1.043645in}{4.080673in}}%
\pgfpathcurveto{\pgfqpoint{0.986427in}{4.157774in}}{\pgfqpoint{0.927432in}{4.233541in}}{\pgfqpoint{0.866709in}{4.307913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.270927in}}%
\pgfpathcurveto{\pgfqpoint{1.157889in}{3.369678in}}{\pgfqpoint{1.103249in}{3.467012in}}{\pgfqpoint{1.046022in}{3.562825in}}%
\pgfpathcurveto{\pgfqpoint{0.988795in}{3.658638in}}{\pgfqpoint{0.929003in}{3.752896in}}{\pgfqpoint{0.866709in}{3.845495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.495106in}}%
\pgfpathcurveto{\pgfqpoint{1.161587in}{2.628121in}}{\pgfqpoint{1.108771in}{2.759452in}}{\pgfqpoint{1.051525in}{2.888868in}}%
\pgfpathcurveto{\pgfqpoint{0.994280in}{3.018285in}}{\pgfqpoint{0.932639in}{3.145712in}}{\pgfqpoint{0.866709in}{3.270927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987181in}}%
\pgfpathcurveto{\pgfqpoint{1.184268in}{1.244406in}}{\pgfqpoint{1.142659in}{1.499787in}}{\pgfqpoint{1.085296in}{1.751840in}}%
\pgfpathcurveto{\pgfqpoint{1.027934in}{2.003892in}}{\pgfqpoint{0.954931in}{2.252128in}}{\pgfqpoint{0.866709in}{2.495106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889665in}{0.679535in}}%
\pgfpathcurveto{\pgfqpoint{0.887110in}{0.730894in}}{\pgfqpoint{0.883919in}{0.782220in}}{\pgfqpoint{0.880093in}{0.833500in}}%
\pgfpathcurveto{\pgfqpoint{0.876267in}{0.884780in}}{\pgfqpoint{0.871805in}{0.936011in}}{\pgfqpoint{0.866709in}{0.987181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698427in}}%
\pgfpathcurveto{\pgfqpoint{1.205946in}{0.695418in}}{\pgfqpoint{1.202062in}{0.692337in}}{\pgfqpoint{1.198236in}{0.689188in}}%
\pgfpathcurveto{\pgfqpoint{1.194409in}{0.686038in}}{\pgfqpoint{1.190639in}{0.682820in}}{\pgfqpoint{1.186928in}{0.679535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.772885in}}%
\pgfpathcurveto{\pgfqpoint{1.150727in}{0.786444in}}{\pgfqpoint{1.089302in}{0.786803in}}{\pgfqpoint{1.029991in}{0.773934in}}%
\pgfpathcurveto{\pgfqpoint{0.970680in}{0.761066in}}{\pgfqpoint{0.914927in}{0.735284in}}{\pgfqpoint{0.866709in}{0.698427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006570in}{0.711922in}}%
\pgfpathcurveto{\pgfqpoint{0.985400in}{0.726305in}}{\pgfqpoint{0.962940in}{0.738689in}}{\pgfqpoint{0.939478in}{0.748916in}}%
\pgfpathcurveto{\pgfqpoint{0.916017in}{0.759142in}}{\pgfqpoint{0.891656in}{0.767166in}}{\pgfqpoint{0.866709in}{0.772885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070023in}{0.711922in}}%
\pgfpathcurveto{\pgfqpoint{1.041764in}{0.739986in}}{\pgfqpoint{1.010133in}{0.764436in}}{\pgfqpoint{0.975854in}{0.784713in}}%
\pgfpathcurveto{\pgfqpoint{0.941576in}{0.804989in}}{\pgfqpoint{0.904914in}{0.820935in}}{\pgfqpoint{0.866709in}{0.832185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.832185in}}%
\pgfpathcurveto{\pgfqpoint{1.153444in}{0.848805in}}{\pgfqpoint{1.094434in}{0.854942in}}{\pgfqpoint{1.035782in}{0.850292in}}%
\pgfpathcurveto{\pgfqpoint{0.977130in}{0.845642in}}{\pgfqpoint{0.919825in}{0.830282in}}{\pgfqpoint{0.866709in}{0.804976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.804976in}}%
\pgfpathcurveto{\pgfqpoint{1.185274in}{0.793251in}}{\pgfqpoint{1.161705in}{0.779458in}}{\pgfqpoint{1.139429in}{0.763745in}}%
\pgfpathcurveto{\pgfqpoint{1.117154in}{0.748032in}}{\pgfqpoint{1.096253in}{0.730457in}}{\pgfqpoint{1.076952in}{0.711207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.918183in}}%
\pgfpathcurveto{\pgfqpoint{1.167416in}{0.892418in}}{\pgfqpoint{1.128088in}{0.861804in}}{\pgfqpoint{1.092691in}{0.826957in}}%
\pgfpathcurveto{\pgfqpoint{1.057294in}{0.792110in}}{\pgfqpoint{1.026067in}{0.753266in}}{\pgfqpoint{0.999641in}{0.711207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.011056in}}%
\pgfpathcurveto{\pgfqpoint{1.149753in}{1.012062in}}{\pgfqpoint{1.089779in}{1.004600in}}{\pgfqpoint{1.031728in}{0.988890in}}%
\pgfpathcurveto{\pgfqpoint{0.973677in}{0.973180in}}{\pgfqpoint{0.918126in}{0.949377in}}{\pgfqpoint{0.866709in}{0.918183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.904581in}}%
\pgfpathcurveto{\pgfqpoint{1.159192in}{0.938153in}}{\pgfqpoint{1.103980in}{0.964342in}}{\pgfqpoint{1.045910in}{0.982359in}}%
\pgfpathcurveto{\pgfqpoint{0.987841in}{1.000376in}}{\pgfqpoint{0.927501in}{1.010038in}}{\pgfqpoint{0.866709in}{1.011056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054363in}{0.713015in}}%
\pgfpathcurveto{\pgfqpoint{1.030259in}{0.751095in}}{\pgfqpoint{1.002205in}{0.786527in}}{\pgfqpoint{0.970667in}{0.818722in}}%
\pgfpathcurveto{\pgfqpoint{0.939130in}{0.850917in}}{\pgfqpoint{0.904284in}{0.879696in}}{\pgfqpoint{0.866709in}{0.904581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022229in}{0.713015in}}%
\pgfpathcurveto{\pgfqpoint{1.000891in}{0.740623in}}{\pgfqpoint{0.977021in}{0.766179in}}{\pgfqpoint{0.950931in}{0.789349in}}%
\pgfpathcurveto{\pgfqpoint{0.924842in}{0.812519in}}{\pgfqpoint{0.896645in}{0.833202in}}{\pgfqpoint{0.866709in}{0.851130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851130in}}%
\pgfpathcurveto{\pgfqpoint{1.158624in}{0.881827in}}{\pgfqpoint{1.102786in}{0.904132in}}{\pgfqpoint{1.044485in}{0.917200in}}%
\pgfpathcurveto{\pgfqpoint{0.986184in}{0.930268in}}{\pgfqpoint{0.926167in}{0.933931in}}{\pgfqpoint{0.866709in}{0.928050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.928050in}}%
\pgfpathcurveto{\pgfqpoint{1.145404in}{0.921673in}}{\pgfqpoint{1.082517in}{0.904164in}}{\pgfqpoint{1.024020in}{0.876303in}}%
\pgfpathcurveto{\pgfqpoint{0.965522in}{0.848442in}}{\pgfqpoint{0.912296in}{0.810649in}}{\pgfqpoint{0.866709in}{0.764605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.764605in}}%
\pgfpathcurveto{\pgfqpoint{1.199117in}{0.753731in}}{\pgfqpoint{1.188802in}{0.742421in}}{\pgfqpoint{1.178961in}{0.730703in}}%
\pgfpathcurveto{\pgfqpoint{1.169121in}{0.718985in}}{\pgfqpoint{1.159765in}{0.706869in}}{\pgfqpoint{1.150916in}{0.694386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.579508,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925677in}{0.694386in}}%
\pgfpathcurveto{\pgfqpoint{0.920533in}{0.793044in}}{\pgfqpoint{0.913042in}{0.891565in}}{\pgfqpoint{0.903210in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{0.893378in}{1.088167in}}{\pgfqpoint{0.881208in}{1.186220in}}{\pgfqpoint{0.866709in}{1.283942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987181in}}%
\pgfpathcurveto{\pgfqpoint{1.184268in}{1.244406in}}{\pgfqpoint{1.142659in}{1.499787in}}{\pgfqpoint{1.085296in}{1.751840in}}%
\pgfpathcurveto{\pgfqpoint{1.027934in}{2.003892in}}{\pgfqpoint{0.954931in}{2.252128in}}{\pgfqpoint{0.866709in}{2.495106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.495106in}}%
\pgfpathcurveto{\pgfqpoint{1.161587in}{2.628121in}}{\pgfqpoint{1.108771in}{2.759452in}}{\pgfqpoint{1.051525in}{2.888868in}}%
\pgfpathcurveto{\pgfqpoint{0.994280in}{3.018285in}}{\pgfqpoint{0.932639in}{3.145712in}}{\pgfqpoint{0.866709in}{3.270927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.270927in}}%
\pgfpathcurveto{\pgfqpoint{1.157889in}{3.369678in}}{\pgfqpoint{1.103249in}{3.467012in}}{\pgfqpoint{1.046022in}{3.562825in}}%
\pgfpathcurveto{\pgfqpoint{0.988795in}{3.658638in}}{\pgfqpoint{0.929003in}{3.752896in}}{\pgfqpoint{0.866709in}{3.845495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.845495in}}%
\pgfpathcurveto{\pgfqpoint{1.156291in}{3.925159in}}{\pgfqpoint{1.100864in}{4.003573in}}{\pgfqpoint{1.043645in}{4.080673in}}%
\pgfpathcurveto{\pgfqpoint{0.986427in}{4.157774in}}{\pgfqpoint{0.927432in}{4.233541in}}{\pgfqpoint{0.866709in}{4.307913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.307913in}}%
\pgfpathcurveto{\pgfqpoint{1.155392in}{4.374653in}}{\pgfqpoint{1.099521in}{4.440255in}}{\pgfqpoint{1.042307in}{4.504675in}}%
\pgfpathcurveto{\pgfqpoint{0.985093in}{4.569096in}}{\pgfqpoint{0.926548in}{4.632323in}}{\pgfqpoint{0.866709in}{4.694314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.694314in}}%
\pgfpathcurveto{\pgfqpoint{1.154811in}{4.751367in}}{\pgfqpoint{1.098654in}{4.807363in}}{\pgfqpoint{1.041443in}{4.862271in}}%
\pgfpathcurveto{\pgfqpoint{0.984231in}{4.917179in}}{\pgfqpoint{0.925976in}{4.970988in}}{\pgfqpoint{0.866709in}{5.023671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.023671in}}%
\pgfpathcurveto{\pgfqpoint{1.154402in}{5.072988in}}{\pgfqpoint{1.098043in}{5.121310in}}{\pgfqpoint{1.040834in}{5.168612in}}%
\pgfpathcurveto{\pgfqpoint{0.983624in}{5.215914in}}{\pgfqpoint{0.925574in}{5.262189in}}{\pgfqpoint{0.866709in}{5.307415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.307415in}}%
\pgfpathcurveto{\pgfqpoint{1.154096in}{5.350277in}}{\pgfqpoint{1.097586in}{5.392190in}}{\pgfqpoint{1.040378in}{5.433137in}}%
\pgfpathcurveto{\pgfqpoint{0.983170in}{5.474083in}}{\pgfqpoint{0.925272in}{5.514057in}}{\pgfqpoint{0.866709in}{5.553042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.553042in}}%
\pgfpathcurveto{\pgfqpoint{1.153856in}{5.590338in}}{\pgfqpoint{1.097228in}{5.626723in}}{\pgfqpoint{1.040021in}{5.662183in}}%
\pgfpathcurveto{\pgfqpoint{0.982814in}{5.697643in}}{\pgfqpoint{0.925036in}{5.732174in}}{\pgfqpoint{0.866709in}{5.765760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.765760in}}%
\pgfpathcurveto{\pgfqpoint{1.153661in}{5.798135in}}{\pgfqpoint{1.096937in}{5.829628in}}{\pgfqpoint{1.039731in}{5.860230in}}%
\pgfpathcurveto{\pgfqpoint{0.982525in}{5.890831in}}{\pgfqpoint{0.924844in}{5.920537in}}{\pgfqpoint{0.866709in}{5.949336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.949336in}}%
\pgfpathcurveto{\pgfqpoint{1.153499in}{5.977267in}}{\pgfqpoint{1.096694in}{6.004343in}}{\pgfqpoint{1.039488in}{6.030552in}}%
\pgfpathcurveto{\pgfqpoint{0.982283in}{6.056762in}}{\pgfqpoint{0.924683in}{6.082103in}}{\pgfqpoint{0.866709in}{6.106566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.106566in}}%
\pgfpathcurveto{\pgfqpoint{1.153358in}{6.130418in}}{\pgfqpoint{1.096484in}{6.153434in}}{\pgfqpoint{1.039279in}{6.175605in}}%
\pgfpathcurveto{\pgfqpoint{0.982074in}{6.197776in}}{\pgfqpoint{0.924545in}{6.219100in}}{\pgfqpoint{0.866709in}{6.239570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.239570in}}%
\pgfpathcurveto{\pgfqpoint{1.153235in}{6.259621in}}{\pgfqpoint{1.096300in}{6.278850in}}{\pgfqpoint{1.039095in}{6.297252in}}%
\pgfpathcurveto{\pgfqpoint{0.981891in}{6.315653in}}{\pgfqpoint{0.924423in}{6.333226in}}{\pgfqpoint{0.866709in}{6.349964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.349964in}}%
\pgfpathcurveto{\pgfqpoint{1.153125in}{6.366426in}}{\pgfqpoint{1.096134in}{6.382078in}}{\pgfqpoint{1.038930in}{6.396916in}}%
\pgfpathcurveto{\pgfqpoint{0.981726in}{6.411755in}}{\pgfqpoint{0.924313in}{6.425778in}}{\pgfqpoint{0.866709in}{6.438982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.438982in}}%
\pgfpathcurveto{\pgfqpoint{1.153023in}{6.452016in}}{\pgfqpoint{1.095982in}{6.464249in}}{\pgfqpoint{1.038778in}{6.475680in}}%
\pgfpathcurveto{\pgfqpoint{0.981574in}{6.487110in}}{\pgfqpoint{0.924212in}{6.497736in}}{\pgfqpoint{0.866709in}{6.507554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.507554in}}%
\pgfpathcurveto{\pgfqpoint{1.152928in}{6.517279in}}{\pgfqpoint{1.095840in}{6.526210in}}{\pgfqpoint{1.038636in}{6.534346in}}%
\pgfpathcurveto{\pgfqpoint{0.981432in}{6.542481in}}{\pgfqpoint{0.924118in}{6.549820in}}{\pgfqpoint{0.866709in}{6.556360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.556360in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{6.562859in}}{\pgfqpoint{1.095704in}{6.568568in}}{\pgfqpoint{1.038500in}{6.573486in}}%
\pgfpathcurveto{\pgfqpoint{0.981297in}{6.578405in}}{\pgfqpoint{0.924027in}{6.582531in}}{\pgfqpoint{0.866709in}{6.585866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.585866in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{6.589189in}}{\pgfqpoint{1.095572in}{6.591724in}}{\pgfqpoint{1.038369in}{6.593471in}}%
\pgfpathcurveto{\pgfqpoint{0.981165in}{6.595218in}}{\pgfqpoint{0.923940in}{6.596176in}}{\pgfqpoint{0.866709in}{6.596345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.596345in}}%
\pgfpathcurveto{\pgfqpoint{1.152662in}{6.596514in}}{\pgfqpoint{1.095442in}{6.595894in}}{\pgfqpoint{1.038238in}{6.594486in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{6.593077in}}{\pgfqpoint{0.923853in}{6.590880in}}{\pgfqpoint{0.866709in}{6.587895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.587895in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{6.584902in}}{\pgfqpoint{1.095310in}{6.581116in}}{\pgfqpoint{1.038107in}{6.576539in}}%
\pgfpathcurveto{\pgfqpoint{0.980903in}{6.571962in}}{\pgfqpoint{0.923765in}{6.566595in}}{\pgfqpoint{0.866709in}{6.560438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.560438in}}%
\pgfpathcurveto{\pgfqpoint{1.152485in}{6.554244in}}{\pgfqpoint{1.095175in}{6.547253in}}{\pgfqpoint{1.037971in}{6.539465in}}%
\pgfpathcurveto{\pgfqpoint{0.980767in}{6.531677in}}{\pgfqpoint{0.923675in}{6.523094in}}{\pgfqpoint{0.866709in}{6.513719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.513719in}}%
\pgfpathcurveto{\pgfqpoint{1.152391in}{6.504256in}}{\pgfqpoint{1.095034in}{6.493987in}}{\pgfqpoint{1.037830in}{6.482915in}}%
\pgfpathcurveto{\pgfqpoint{0.980626in}{6.471842in}}{\pgfqpoint{0.923580in}{6.459967in}}{\pgfqpoint{0.866709in}{6.447293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.447293in}}%
\pgfpathcurveto{\pgfqpoint{1.152291in}{6.434458in}}{\pgfqpoint{1.094884in}{6.420805in}}{\pgfqpoint{1.037679in}{6.406339in}}%
\pgfpathcurveto{\pgfqpoint{0.980475in}{6.391872in}}{\pgfqpoint{0.923479in}{6.376593in}}{\pgfqpoint{0.866709in}{6.360506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.360506in}}%
\pgfpathcurveto{\pgfqpoint{1.152182in}{6.344155in}}{\pgfqpoint{1.094720in}{6.326971in}}{\pgfqpoint{1.037516in}{6.308960in}}%
\pgfpathcurveto{\pgfqpoint{0.980311in}{6.290949in}}{\pgfqpoint{0.923370in}{6.272112in}}{\pgfqpoint{0.866709in}{6.252455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.252455in}}%
\pgfpathcurveto{\pgfqpoint{1.152062in}{6.232396in}}{\pgfqpoint{1.094539in}{6.211485in}}{\pgfqpoint{1.037334in}{6.189729in}}%
\pgfpathcurveto{\pgfqpoint{0.980129in}{6.167974in}}{\pgfqpoint{0.923248in}{6.145376in}}{\pgfqpoint{0.866709in}{6.121943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.121943in}}%
\pgfpathcurveto{\pgfqpoint{1.151925in}{6.097922in}}{\pgfqpoint{1.094334in}{6.073027in}}{\pgfqpoint{1.037128in}{6.047265in}}%
\pgfpathcurveto{\pgfqpoint{0.979923in}{6.021503in}}{\pgfqpoint{0.923110in}{5.994878in}}{\pgfqpoint{0.866709in}{5.967399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.967399in}}%
\pgfpathcurveto{\pgfqpoint{1.151767in}{5.939085in}}{\pgfqpoint{1.094096in}{5.909867in}}{\pgfqpoint{1.036890in}{5.879756in}}%
\pgfpathcurveto{\pgfqpoint{0.979684in}{5.849645in}}{\pgfqpoint{0.922950in}{5.818645in}}{\pgfqpoint{0.866709in}{5.786767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.786767in}}%
\pgfpathcurveto{\pgfqpoint{1.151579in}{5.753719in}}{\pgfqpoint{1.093812in}{5.719732in}}{\pgfqpoint{1.036605in}{5.684819in}}%
\pgfpathcurveto{\pgfqpoint{0.979399in}{5.649906in}}{\pgfqpoint{0.922759in}{5.614072in}}{\pgfqpoint{0.866709in}{5.577331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.577331in}}%
\pgfpathcurveto{\pgfqpoint{1.151348in}{5.538960in}}{\pgfqpoint{1.093465in}{5.499605in}}{\pgfqpoint{1.036257in}{5.459283in}}%
\pgfpathcurveto{\pgfqpoint{0.979049in}{5.418960in}}{\pgfqpoint{0.922525in}{5.377676in}}{\pgfqpoint{0.866709in}{5.335448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.335448in}}%
\pgfpathcurveto{\pgfqpoint{1.151055in}{5.290941in}}{\pgfqpoint{1.093023in}{5.245391in}}{\pgfqpoint{1.035814in}{5.198822in}}%
\pgfpathcurveto{\pgfqpoint{0.978605in}{5.152252in}}{\pgfqpoint{0.922228in}{5.104670in}}{\pgfqpoint{0.866709in}{5.056097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.056097in}}%
\pgfpathcurveto{\pgfqpoint{1.150666in}{5.004287in}}{\pgfqpoint{1.092436in}{4.951360in}}{\pgfqpoint{1.035225in}{4.897343in}}%
\pgfpathcurveto{\pgfqpoint{0.978014in}{4.843326in}}{\pgfqpoint{0.921832in}{4.788230in}}{\pgfqpoint{0.866709in}{4.732084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.732084in}}%
\pgfpathcurveto{\pgfqpoint{1.150117in}{4.671208in}}{\pgfqpoint{1.091609in}{4.609110in}}{\pgfqpoint{1.034395in}{4.545830in}}%
\pgfpathcurveto{\pgfqpoint{0.977182in}{4.482550in}}{\pgfqpoint{0.921275in}{4.418100in}}{\pgfqpoint{0.866709in}{4.352522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.352522in}}%
\pgfpathcurveto{\pgfqpoint{1.149278in}{4.279685in}}{\pgfqpoint{1.090343in}{4.205474in}}{\pgfqpoint{1.033125in}{4.129947in}}%
\pgfpathcurveto{\pgfqpoint{0.975907in}{4.054420in}}{\pgfqpoint{0.920421in}{3.977596in}}{\pgfqpoint{0.866709in}{3.899536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.899536in}}%
\pgfpathcurveto{\pgfqpoint{1.147815in}{3.809331in}}{\pgfqpoint{1.088136in}{3.717504in}}{\pgfqpoint{1.030911in}{3.624151in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{3.530798in}}{\pgfqpoint{0.918933in}{3.435952in}}{\pgfqpoint{0.866709in}{3.339712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.339712in}}%
\pgfpathcurveto{\pgfqpoint{1.144561in}{3.219331in}}{\pgfqpoint{1.083228in}{3.096828in}}{\pgfqpoint{1.025986in}{2.972402in}}%
\pgfpathcurveto{\pgfqpoint{0.968744in}{2.847975in}}{\pgfqpoint{0.915623in}{2.721695in}}{\pgfqpoint{0.866709in}{2.593765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.593765in}}%
\pgfpathcurveto{\pgfqpoint{1.129109in}{2.382505in}}{\pgfqpoint{1.059907in}{2.167001in}}{\pgfqpoint{1.002584in}{1.948210in}}%
\pgfpathcurveto{\pgfqpoint{0.945261in}{1.729420in}}{\pgfqpoint{0.899902in}{1.507668in}}{\pgfqpoint{0.866709in}{1.283942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.283942in}}%
\pgfpathcurveto{\pgfqpoint{1.195385in}{1.186220in}}{\pgfqpoint{1.183215in}{1.088167in}}{\pgfqpoint{1.173383in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{1.163550in}{0.891565in}}{\pgfqpoint{1.156059in}{0.793044in}}{\pgfqpoint{1.150916in}{0.694386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925677in}{0.694386in}}%
\pgfpathcurveto{\pgfqpoint{0.916828in}{0.706869in}}{\pgfqpoint{0.907472in}{0.718985in}}{\pgfqpoint{0.897631in}{0.730703in}}%
\pgfpathcurveto{\pgfqpoint{0.887791in}{0.742421in}}{\pgfqpoint{0.877475in}{0.753731in}}{\pgfqpoint{0.866709in}{0.764605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.764605in}}%
\pgfpathcurveto{\pgfqpoint{1.164297in}{0.810649in}}{\pgfqpoint{1.111070in}{0.848442in}}{\pgfqpoint{1.052573in}{0.876303in}}%
\pgfpathcurveto{\pgfqpoint{0.994076in}{0.904164in}}{\pgfqpoint{0.931188in}{0.921673in}}{\pgfqpoint{0.866709in}{0.928050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.928050in}}%
\pgfpathcurveto{\pgfqpoint{1.150426in}{0.933931in}}{\pgfqpoint{1.090409in}{0.930268in}}{\pgfqpoint{1.032108in}{0.917200in}}%
\pgfpathcurveto{\pgfqpoint{0.973807in}{0.904132in}}{\pgfqpoint{0.917968in}{0.881827in}}{\pgfqpoint{0.866709in}{0.851130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851130in}}%
\pgfpathcurveto{\pgfqpoint{1.179948in}{0.833202in}}{\pgfqpoint{1.151751in}{0.812519in}}{\pgfqpoint{1.125661in}{0.789349in}}%
\pgfpathcurveto{\pgfqpoint{1.099571in}{0.766179in}}{\pgfqpoint{1.075702in}{0.740623in}}{\pgfqpoint{1.054363in}{0.713015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.904581in}}%
\pgfpathcurveto{\pgfqpoint{1.172308in}{0.879696in}}{\pgfqpoint{1.137463in}{0.850917in}}{\pgfqpoint{1.105925in}{0.818722in}}%
\pgfpathcurveto{\pgfqpoint{1.074388in}{0.786527in}}{\pgfqpoint{1.046334in}{0.751095in}}{\pgfqpoint{1.022229in}{0.713015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.011056in}}%
\pgfpathcurveto{\pgfqpoint{1.149091in}{1.010038in}}{\pgfqpoint{1.088752in}{1.000376in}}{\pgfqpoint{1.030682in}{0.982359in}}%
\pgfpathcurveto{\pgfqpoint{0.972613in}{0.964342in}}{\pgfqpoint{0.917401in}{0.938153in}}{\pgfqpoint{0.866709in}{0.904581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.918183in}}%
\pgfpathcurveto{\pgfqpoint{1.158467in}{0.949377in}}{\pgfqpoint{1.102915in}{0.973180in}}{\pgfqpoint{1.044865in}{0.988890in}}%
\pgfpathcurveto{\pgfqpoint{0.986814in}{1.004600in}}{\pgfqpoint{0.926840in}{1.012062in}}{\pgfqpoint{0.866709in}{1.011056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076952in}{0.711207in}}%
\pgfpathcurveto{\pgfqpoint{1.050525in}{0.753266in}}{\pgfqpoint{1.019299in}{0.792110in}}{\pgfqpoint{0.983902in}{0.826957in}}%
\pgfpathcurveto{\pgfqpoint{0.948505in}{0.861804in}}{\pgfqpoint{0.909176in}{0.892418in}}{\pgfqpoint{0.866709in}{0.918183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999641in}{0.711207in}}%
\pgfpathcurveto{\pgfqpoint{0.980340in}{0.730457in}}{\pgfqpoint{0.959438in}{0.748032in}}{\pgfqpoint{0.937163in}{0.763745in}}%
\pgfpathcurveto{\pgfqpoint{0.914888in}{0.779458in}}{\pgfqpoint{0.891319in}{0.793251in}}{\pgfqpoint{0.866709in}{0.804976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.804976in}}%
\pgfpathcurveto{\pgfqpoint{1.156768in}{0.830282in}}{\pgfqpoint{1.099462in}{0.845642in}}{\pgfqpoint{1.040811in}{0.850292in}}%
\pgfpathcurveto{\pgfqpoint{0.982159in}{0.854942in}}{\pgfqpoint{0.923149in}{0.848805in}}{\pgfqpoint{0.866709in}{0.832185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.832185in}}%
\pgfpathcurveto{\pgfqpoint{1.171679in}{0.820935in}}{\pgfqpoint{1.135017in}{0.804989in}}{\pgfqpoint{1.100738in}{0.784713in}}%
\pgfpathcurveto{\pgfqpoint{1.066460in}{0.764436in}}{\pgfqpoint{1.034829in}{0.739986in}}{\pgfqpoint{1.006570in}{0.711922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.772885in}}%
\pgfpathcurveto{\pgfqpoint{1.184937in}{0.767166in}}{\pgfqpoint{1.160576in}{0.759142in}}{\pgfqpoint{1.137114in}{0.748916in}}%
\pgfpathcurveto{\pgfqpoint{1.113653in}{0.738689in}}{\pgfqpoint{1.091192in}{0.726305in}}{\pgfqpoint{1.070023in}{0.711922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698427in}}%
\pgfpathcurveto{\pgfqpoint{1.161665in}{0.735284in}}{\pgfqpoint{1.105912in}{0.761066in}}{\pgfqpoint{1.046601in}{0.773934in}}%
\pgfpathcurveto{\pgfqpoint{0.987291in}{0.786803in}}{\pgfqpoint{0.925866in}{0.786444in}}{\pgfqpoint{0.866709in}{0.772885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889665in}{0.679535in}}%
\pgfpathcurveto{\pgfqpoint{0.885954in}{0.682820in}}{\pgfqpoint{0.882184in}{0.686038in}}{\pgfqpoint{0.878357in}{0.689188in}}%
\pgfpathcurveto{\pgfqpoint{0.874530in}{0.692337in}}{\pgfqpoint{0.870647in}{0.695418in}}{\pgfqpoint{0.866709in}{0.698427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987181in}}%
\pgfpathcurveto{\pgfqpoint{1.204788in}{0.936011in}}{\pgfqpoint{1.200326in}{0.884780in}}{\pgfqpoint{1.196500in}{0.833500in}}%
\pgfpathcurveto{\pgfqpoint{1.192673in}{0.782220in}}{\pgfqpoint{1.189483in}{0.730894in}}{\pgfqpoint{1.186928in}{0.679535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.495106in}}%
\pgfpathcurveto{\pgfqpoint{1.121662in}{2.252128in}}{\pgfqpoint{1.048658in}{2.003892in}}{\pgfqpoint{0.991296in}{1.751840in}}%
\pgfpathcurveto{\pgfqpoint{0.933934in}{1.499787in}}{\pgfqpoint{0.892325in}{1.244406in}}{\pgfqpoint{0.866709in}{0.987181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.270927in}}%
\pgfpathcurveto{\pgfqpoint{1.143954in}{3.145712in}}{\pgfqpoint{1.082313in}{3.018285in}}{\pgfqpoint{1.025067in}{2.888868in}}%
\pgfpathcurveto{\pgfqpoint{0.967822in}{2.759452in}}{\pgfqpoint{0.915005in}{2.628121in}}{\pgfqpoint{0.866709in}{2.495106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.845495in}}%
\pgfpathcurveto{\pgfqpoint{1.147590in}{3.752896in}}{\pgfqpoint{1.087797in}{3.658638in}}{\pgfqpoint{1.030571in}{3.562825in}}%
\pgfpathcurveto{\pgfqpoint{0.973344in}{3.467012in}}{\pgfqpoint{0.918704in}{3.369678in}}{\pgfqpoint{0.866709in}{3.270927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.307913in}}%
\pgfpathcurveto{\pgfqpoint{1.149160in}{4.233541in}}{\pgfqpoint{1.090166in}{4.157774in}}{\pgfqpoint{1.032947in}{4.080673in}}%
\pgfpathcurveto{\pgfqpoint{0.975729in}{4.003573in}}{\pgfqpoint{0.920301in}{3.925159in}}{\pgfqpoint{0.866709in}{3.845495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.694314in}}%
\pgfpathcurveto{\pgfqpoint{1.150045in}{4.632323in}}{\pgfqpoint{1.091500in}{4.569096in}}{\pgfqpoint{1.034286in}{4.504675in}}%
\pgfpathcurveto{\pgfqpoint{0.977071in}{4.440255in}}{\pgfqpoint{0.921201in}{4.374653in}}{\pgfqpoint{0.866709in}{4.307913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.023671in}}%
\pgfpathcurveto{\pgfqpoint{1.150616in}{4.970988in}}{\pgfqpoint{1.092361in}{4.917179in}}{\pgfqpoint{1.035150in}{4.862271in}}%
\pgfpathcurveto{\pgfqpoint{0.977939in}{4.807363in}}{\pgfqpoint{0.921782in}{4.751367in}}{\pgfqpoint{0.866709in}{4.694314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.307415in}}%
\pgfpathcurveto{\pgfqpoint{1.151019in}{5.262189in}}{\pgfqpoint{1.092968in}{5.215914in}}{\pgfqpoint{1.035759in}{5.168612in}}%
\pgfpathcurveto{\pgfqpoint{0.978550in}{5.121310in}}{\pgfqpoint{0.922191in}{5.072988in}}{\pgfqpoint{0.866709in}{5.023671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.553042in}}%
\pgfpathcurveto{\pgfqpoint{1.151320in}{5.514057in}}{\pgfqpoint{1.093423in}{5.474083in}}{\pgfqpoint{1.036215in}{5.433137in}}%
\pgfpathcurveto{\pgfqpoint{0.979007in}{5.392190in}}{\pgfqpoint{0.922497in}{5.350277in}}{\pgfqpoint{0.866709in}{5.307415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.765760in}}%
\pgfpathcurveto{\pgfqpoint{1.151557in}{5.732174in}}{\pgfqpoint{1.093778in}{5.697643in}}{\pgfqpoint{1.036572in}{5.662183in}}%
\pgfpathcurveto{\pgfqpoint{0.979365in}{5.626723in}}{\pgfqpoint{0.922737in}{5.590338in}}{\pgfqpoint{0.866709in}{5.553042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.949336in}}%
\pgfpathcurveto{\pgfqpoint{1.151749in}{5.920537in}}{\pgfqpoint{1.094068in}{5.890831in}}{\pgfqpoint{1.036862in}{5.860230in}}%
\pgfpathcurveto{\pgfqpoint{0.979655in}{5.829628in}}{\pgfqpoint{0.922931in}{5.798135in}}{\pgfqpoint{0.866709in}{5.765760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.106566in}}%
\pgfpathcurveto{\pgfqpoint{1.151909in}{6.082103in}}{\pgfqpoint{1.094310in}{6.056762in}}{\pgfqpoint{1.037104in}{6.030552in}}%
\pgfpathcurveto{\pgfqpoint{0.979899in}{6.004343in}}{\pgfqpoint{0.923094in}{5.977267in}}{\pgfqpoint{0.866709in}{5.949336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.239570in}}%
\pgfpathcurveto{\pgfqpoint{1.152048in}{6.219100in}}{\pgfqpoint{1.094518in}{6.197776in}}{\pgfqpoint{1.037313in}{6.175605in}}%
\pgfpathcurveto{\pgfqpoint{0.980108in}{6.153434in}}{\pgfqpoint{0.923234in}{6.130418in}}{\pgfqpoint{0.866709in}{6.106566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.349964in}}%
\pgfpathcurveto{\pgfqpoint{1.152170in}{6.333226in}}{\pgfqpoint{1.094702in}{6.315653in}}{\pgfqpoint{1.037497in}{6.297252in}}%
\pgfpathcurveto{\pgfqpoint{0.980293in}{6.278850in}}{\pgfqpoint{0.923357in}{6.259621in}}{\pgfqpoint{0.866709in}{6.239570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.438982in}}%
\pgfpathcurveto{\pgfqpoint{1.152280in}{6.425778in}}{\pgfqpoint{1.094867in}{6.411755in}}{\pgfqpoint{1.037663in}{6.396916in}}%
\pgfpathcurveto{\pgfqpoint{0.980458in}{6.382078in}}{\pgfqpoint{0.923468in}{6.366426in}}{\pgfqpoint{0.866709in}{6.349964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.507554in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{6.497736in}}{\pgfqpoint{1.095019in}{6.487110in}}{\pgfqpoint{1.037814in}{6.475680in}}%
\pgfpathcurveto{\pgfqpoint{0.980610in}{6.464249in}}{\pgfqpoint{0.923570in}{6.452016in}}{\pgfqpoint{0.866709in}{6.438982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.556360in}}%
\pgfpathcurveto{\pgfqpoint{1.152475in}{6.549820in}}{\pgfqpoint{1.095161in}{6.542481in}}{\pgfqpoint{1.037957in}{6.534346in}}%
\pgfpathcurveto{\pgfqpoint{0.980753in}{6.526210in}}{\pgfqpoint{0.923665in}{6.517279in}}{\pgfqpoint{0.866709in}{6.507554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.585866in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{6.582531in}}{\pgfqpoint{1.095296in}{6.578405in}}{\pgfqpoint{1.038092in}{6.573486in}}%
\pgfpathcurveto{\pgfqpoint{0.980888in}{6.568568in}}{\pgfqpoint{0.923755in}{6.562859in}}{\pgfqpoint{0.866709in}{6.556360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.596345in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{6.596176in}}{\pgfqpoint{1.095428in}{6.595218in}}{\pgfqpoint{1.038224in}{6.593471in}}%
\pgfpathcurveto{\pgfqpoint{0.981020in}{6.591724in}}{\pgfqpoint{0.923843in}{6.589189in}}{\pgfqpoint{0.866709in}{6.585866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.587895in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{6.590880in}}{\pgfqpoint{1.095558in}{6.593077in}}{\pgfqpoint{1.038355in}{6.594486in}}%
\pgfpathcurveto{\pgfqpoint{0.981151in}{6.595894in}}{\pgfqpoint{0.923930in}{6.596514in}}{\pgfqpoint{0.866709in}{6.596345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.560438in}}%
\pgfpathcurveto{\pgfqpoint{1.152828in}{6.566595in}}{\pgfqpoint{1.095690in}{6.571962in}}{\pgfqpoint{1.038486in}{6.576539in}}%
\pgfpathcurveto{\pgfqpoint{0.981282in}{6.581116in}}{\pgfqpoint{0.924018in}{6.584902in}}{\pgfqpoint{0.866709in}{6.587895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.513719in}}%
\pgfpathcurveto{\pgfqpoint{1.152918in}{6.523094in}}{\pgfqpoint{1.095825in}{6.531677in}}{\pgfqpoint{1.038621in}{6.539465in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{6.547253in}}{\pgfqpoint{0.924108in}{6.554244in}}{\pgfqpoint{0.866709in}{6.560438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.447293in}}%
\pgfpathcurveto{\pgfqpoint{1.153012in}{6.459967in}}{\pgfqpoint{1.095967in}{6.471842in}}{\pgfqpoint{1.038763in}{6.482915in}}%
\pgfpathcurveto{\pgfqpoint{0.981558in}{6.493987in}}{\pgfqpoint{0.924202in}{6.504256in}}{\pgfqpoint{0.866709in}{6.513719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.360506in}}%
\pgfpathcurveto{\pgfqpoint{1.153113in}{6.376593in}}{\pgfqpoint{1.096118in}{6.391872in}}{\pgfqpoint{1.038913in}{6.406339in}}%
\pgfpathcurveto{\pgfqpoint{0.981709in}{6.420805in}}{\pgfqpoint{0.924302in}{6.434458in}}{\pgfqpoint{0.866709in}{6.447293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.252455in}}%
\pgfpathcurveto{\pgfqpoint{1.153223in}{6.272112in}}{\pgfqpoint{1.096282in}{6.290949in}}{\pgfqpoint{1.039077in}{6.308960in}}%
\pgfpathcurveto{\pgfqpoint{0.981872in}{6.326971in}}{\pgfqpoint{0.924411in}{6.344155in}}{\pgfqpoint{0.866709in}{6.360506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.121943in}}%
\pgfpathcurveto{\pgfqpoint{1.153345in}{6.145376in}}{\pgfqpoint{1.096464in}{6.167974in}}{\pgfqpoint{1.039259in}{6.189729in}}%
\pgfpathcurveto{\pgfqpoint{0.982054in}{6.211485in}}{\pgfqpoint{0.924531in}{6.232396in}}{\pgfqpoint{0.866709in}{6.252455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.967399in}}%
\pgfpathcurveto{\pgfqpoint{1.153483in}{5.994878in}}{\pgfqpoint{1.096670in}{6.021503in}}{\pgfqpoint{1.039464in}{6.047265in}}%
\pgfpathcurveto{\pgfqpoint{0.982259in}{6.073027in}}{\pgfqpoint{0.924667in}{6.097922in}}{\pgfqpoint{0.866709in}{6.121943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.786767in}}%
\pgfpathcurveto{\pgfqpoint{1.153643in}{5.818645in}}{\pgfqpoint{1.096909in}{5.849645in}}{\pgfqpoint{1.039703in}{5.879756in}}%
\pgfpathcurveto{\pgfqpoint{0.982497in}{5.909867in}}{\pgfqpoint{0.924826in}{5.939085in}}{\pgfqpoint{0.866709in}{5.967399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.577331in}}%
\pgfpathcurveto{\pgfqpoint{1.153833in}{5.614072in}}{\pgfqpoint{1.097194in}{5.649906in}}{\pgfqpoint{1.039987in}{5.684819in}}%
\pgfpathcurveto{\pgfqpoint{0.982780in}{5.719732in}}{\pgfqpoint{0.925014in}{5.753719in}}{\pgfqpoint{0.866709in}{5.786767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.335448in}}%
\pgfpathcurveto{\pgfqpoint{1.154067in}{5.377676in}}{\pgfqpoint{1.097544in}{5.418960in}}{\pgfqpoint{1.040336in}{5.459283in}}%
\pgfpathcurveto{\pgfqpoint{0.983128in}{5.499605in}}{\pgfqpoint{0.925244in}{5.538960in}}{\pgfqpoint{0.866709in}{5.577331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.056097in}}%
\pgfpathcurveto{\pgfqpoint{1.154365in}{5.104670in}}{\pgfqpoint{1.097988in}{5.152252in}}{\pgfqpoint{1.040779in}{5.198822in}}%
\pgfpathcurveto{\pgfqpoint{0.983570in}{5.245391in}}{\pgfqpoint{0.925537in}{5.290941in}}{\pgfqpoint{0.866709in}{5.335448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.732084in}}%
\pgfpathcurveto{\pgfqpoint{1.154761in}{4.788230in}}{\pgfqpoint{1.098579in}{4.843326in}}{\pgfqpoint{1.041368in}{4.897343in}}%
\pgfpathcurveto{\pgfqpoint{0.984157in}{4.951360in}}{\pgfqpoint{0.925927in}{5.004287in}}{\pgfqpoint{0.866709in}{5.056097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.352522in}}%
\pgfpathcurveto{\pgfqpoint{1.155318in}{4.418100in}}{\pgfqpoint{1.099411in}{4.482550in}}{\pgfqpoint{1.042197in}{4.545830in}}%
\pgfpathcurveto{\pgfqpoint{0.984984in}{4.609110in}}{\pgfqpoint{0.926475in}{4.671208in}}{\pgfqpoint{0.866709in}{4.732084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.899536in}}%
\pgfpathcurveto{\pgfqpoint{1.156172in}{3.977596in}}{\pgfqpoint{1.100685in}{4.054420in}}{\pgfqpoint{1.043467in}{4.129947in}}%
\pgfpathcurveto{\pgfqpoint{0.986249in}{4.205474in}}{\pgfqpoint{0.927315in}{4.279685in}}{\pgfqpoint{0.866709in}{4.352522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.339712in}}%
\pgfpathcurveto{\pgfqpoint{1.157660in}{3.435952in}}{\pgfqpoint{1.102907in}{3.530798in}}{\pgfqpoint{1.045682in}{3.624151in}}%
\pgfpathcurveto{\pgfqpoint{0.988456in}{3.717504in}}{\pgfqpoint{0.928778in}{3.809331in}}{\pgfqpoint{0.866709in}{3.899536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.593765in}}%
\pgfpathcurveto{\pgfqpoint{1.160970in}{2.721695in}}{\pgfqpoint{1.107849in}{2.847975in}}{\pgfqpoint{1.050607in}{2.972402in}}%
\pgfpathcurveto{\pgfqpoint{0.993364in}{3.096828in}}{\pgfqpoint{0.932032in}{3.219331in}}{\pgfqpoint{0.866709in}{3.339712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.283942in}}%
\pgfpathcurveto{\pgfqpoint{1.176691in}{1.507668in}}{\pgfqpoint{1.131332in}{1.729420in}}{\pgfqpoint{1.074009in}{1.948210in}}%
\pgfpathcurveto{\pgfqpoint{1.016686in}{2.167001in}}{\pgfqpoint{0.947483in}{2.382505in}}{\pgfqpoint{0.866709in}{2.593765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925677in}{0.694386in}}%
\pgfpathcurveto{\pgfqpoint{0.920533in}{0.793044in}}{\pgfqpoint{0.913042in}{0.891565in}}{\pgfqpoint{0.903210in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{0.893378in}{1.088167in}}{\pgfqpoint{0.881208in}{1.186220in}}{\pgfqpoint{0.866709in}{1.283942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.764605in}}%
\pgfpathcurveto{\pgfqpoint{1.199117in}{0.753731in}}{\pgfqpoint{1.188802in}{0.742421in}}{\pgfqpoint{1.178961in}{0.730703in}}%
\pgfpathcurveto{\pgfqpoint{1.169121in}{0.718985in}}{\pgfqpoint{1.159765in}{0.706869in}}{\pgfqpoint{1.150916in}{0.694386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.928050in}}%
\pgfpathcurveto{\pgfqpoint{1.145404in}{0.921673in}}{\pgfqpoint{1.082517in}{0.904164in}}{\pgfqpoint{1.024020in}{0.876303in}}%
\pgfpathcurveto{\pgfqpoint{0.965522in}{0.848442in}}{\pgfqpoint{0.912296in}{0.810649in}}{\pgfqpoint{0.866709in}{0.764605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851130in}}%
\pgfpathcurveto{\pgfqpoint{1.158624in}{0.881827in}}{\pgfqpoint{1.102786in}{0.904132in}}{\pgfqpoint{1.044485in}{0.917200in}}%
\pgfpathcurveto{\pgfqpoint{0.986184in}{0.930268in}}{\pgfqpoint{0.926167in}{0.933931in}}{\pgfqpoint{0.866709in}{0.928050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022229in}{0.713015in}}%
\pgfpathcurveto{\pgfqpoint{1.000891in}{0.740623in}}{\pgfqpoint{0.977021in}{0.766179in}}{\pgfqpoint{0.950931in}{0.789349in}}%
\pgfpathcurveto{\pgfqpoint{0.924842in}{0.812519in}}{\pgfqpoint{0.896645in}{0.833202in}}{\pgfqpoint{0.866709in}{0.851130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054363in}{0.713015in}}%
\pgfpathcurveto{\pgfqpoint{1.030259in}{0.751095in}}{\pgfqpoint{1.002205in}{0.786527in}}{\pgfqpoint{0.970667in}{0.818722in}}%
\pgfpathcurveto{\pgfqpoint{0.939130in}{0.850917in}}{\pgfqpoint{0.904284in}{0.879696in}}{\pgfqpoint{0.866709in}{0.904581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.904581in}}%
\pgfpathcurveto{\pgfqpoint{1.159192in}{0.938153in}}{\pgfqpoint{1.103980in}{0.964342in}}{\pgfqpoint{1.045910in}{0.982359in}}%
\pgfpathcurveto{\pgfqpoint{0.987841in}{1.000376in}}{\pgfqpoint{0.927501in}{1.010038in}}{\pgfqpoint{0.866709in}{1.011056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.011056in}}%
\pgfpathcurveto{\pgfqpoint{1.149753in}{1.012062in}}{\pgfqpoint{1.089779in}{1.004600in}}{\pgfqpoint{1.031728in}{0.988890in}}%
\pgfpathcurveto{\pgfqpoint{0.973677in}{0.973180in}}{\pgfqpoint{0.918126in}{0.949377in}}{\pgfqpoint{0.866709in}{0.918183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.918183in}}%
\pgfpathcurveto{\pgfqpoint{1.167416in}{0.892418in}}{\pgfqpoint{1.128088in}{0.861804in}}{\pgfqpoint{1.092691in}{0.826957in}}%
\pgfpathcurveto{\pgfqpoint{1.057294in}{0.792110in}}{\pgfqpoint{1.026067in}{0.753266in}}{\pgfqpoint{0.999641in}{0.711207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.804976in}}%
\pgfpathcurveto{\pgfqpoint{1.185274in}{0.793251in}}{\pgfqpoint{1.161705in}{0.779458in}}{\pgfqpoint{1.139429in}{0.763745in}}%
\pgfpathcurveto{\pgfqpoint{1.117154in}{0.748032in}}{\pgfqpoint{1.096253in}{0.730457in}}{\pgfqpoint{1.076952in}{0.711207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.832185in}}%
\pgfpathcurveto{\pgfqpoint{1.153444in}{0.848805in}}{\pgfqpoint{1.094434in}{0.854942in}}{\pgfqpoint{1.035782in}{0.850292in}}%
\pgfpathcurveto{\pgfqpoint{0.977130in}{0.845642in}}{\pgfqpoint{0.919825in}{0.830282in}}{\pgfqpoint{0.866709in}{0.804976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070023in}{0.711922in}}%
\pgfpathcurveto{\pgfqpoint{1.041764in}{0.739986in}}{\pgfqpoint{1.010133in}{0.764436in}}{\pgfqpoint{0.975854in}{0.784713in}}%
\pgfpathcurveto{\pgfqpoint{0.941576in}{0.804989in}}{\pgfqpoint{0.904914in}{0.820935in}}{\pgfqpoint{0.866709in}{0.832185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006570in}{0.711922in}}%
\pgfpathcurveto{\pgfqpoint{0.985400in}{0.726305in}}{\pgfqpoint{0.962940in}{0.738689in}}{\pgfqpoint{0.939478in}{0.748916in}}%
\pgfpathcurveto{\pgfqpoint{0.916017in}{0.759142in}}{\pgfqpoint{0.891656in}{0.767166in}}{\pgfqpoint{0.866709in}{0.772885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.772885in}}%
\pgfpathcurveto{\pgfqpoint{1.150727in}{0.786444in}}{\pgfqpoint{1.089302in}{0.786803in}}{\pgfqpoint{1.029991in}{0.773934in}}%
\pgfpathcurveto{\pgfqpoint{0.970680in}{0.761066in}}{\pgfqpoint{0.914927in}{0.735284in}}{\pgfqpoint{0.866709in}{0.698427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698427in}}%
\pgfpathcurveto{\pgfqpoint{1.205946in}{0.695418in}}{\pgfqpoint{1.202062in}{0.692337in}}{\pgfqpoint{1.198236in}{0.689188in}}%
\pgfpathcurveto{\pgfqpoint{1.194409in}{0.686038in}}{\pgfqpoint{1.190639in}{0.682820in}}{\pgfqpoint{1.186928in}{0.679535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.504745,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889665in}{0.679535in}}%
\pgfpathcurveto{\pgfqpoint{0.887110in}{0.730894in}}{\pgfqpoint{0.883919in}{0.782220in}}{\pgfqpoint{0.880093in}{0.833500in}}%
\pgfpathcurveto{\pgfqpoint{0.876267in}{0.884780in}}{\pgfqpoint{0.871805in}{0.936011in}}{\pgfqpoint{0.866709in}{0.987181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183738in}{0.681047in}}%
\pgfpathcurveto{\pgfqpoint{1.169513in}{0.965630in}}{\pgfqpoint{1.135769in}{1.248902in}}{\pgfqpoint{1.082744in}{1.528863in}}%
\pgfpathcurveto{\pgfqpoint{1.029719in}{1.808824in}}{\pgfqpoint{0.957538in}{2.084816in}}{\pgfqpoint{0.866709in}{2.354890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.354890in}}%
\pgfpathcurveto{\pgfqpoint{1.162565in}{2.495588in}}{\pgfqpoint{1.110231in}{2.634549in}}{\pgfqpoint{1.052981in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{0.995730in}{2.908463in}}{\pgfqpoint{0.933600in}{3.043329in}}{\pgfqpoint{0.866709in}{3.175845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.175845in}}%
\pgfpathcurveto{\pgfqpoint{1.158226in}{3.278183in}}{\pgfqpoint{1.103752in}{3.379075in}}{\pgfqpoint{1.046523in}{3.478405in}}%
\pgfpathcurveto{\pgfqpoint{0.989295in}{3.577735in}}{\pgfqpoint{0.929334in}{3.675466in}}{\pgfqpoint{0.866709in}{3.771486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.771486in}}%
\pgfpathcurveto{\pgfqpoint{1.156462in}{3.853393in}}{\pgfqpoint{1.101119in}{3.934032in}}{\pgfqpoint{1.043900in}{4.013333in}}%
\pgfpathcurveto{\pgfqpoint{0.986680in}{4.092634in}}{\pgfqpoint{0.927600in}{4.170576in}}{\pgfqpoint{0.866709in}{4.247094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.247094in}}%
\pgfpathcurveto{\pgfqpoint{1.155496in}{4.315439in}}{\pgfqpoint{1.099676in}{4.382632in}}{\pgfqpoint{1.042462in}{4.448629in}}%
\pgfpathcurveto{\pgfqpoint{0.985247in}{4.514626in}}{\pgfqpoint{0.926650in}{4.579411in}}{\pgfqpoint{0.866709in}{4.642942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.642942in}}%
\pgfpathcurveto{\pgfqpoint{1.154881in}{4.701239in}}{\pgfqpoint{1.098759in}{4.758468in}}{\pgfqpoint{1.041547in}{4.814598in}}%
\pgfpathcurveto{\pgfqpoint{0.984336in}{4.870727in}}{\pgfqpoint{0.926045in}{4.925747in}}{\pgfqpoint{0.866709in}{4.979626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.979626in}}%
\pgfpathcurveto{\pgfqpoint{1.154453in}{5.029959in}}{\pgfqpoint{1.098119in}{5.079287in}}{\pgfqpoint{1.040910in}{5.127588in}}%
\pgfpathcurveto{\pgfqpoint{0.983700in}{5.175888in}}{\pgfqpoint{0.925624in}{5.223153in}}{\pgfqpoint{0.866709in}{5.269358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.269358in}}%
\pgfpathcurveto{\pgfqpoint{1.154135in}{5.313081in}}{\pgfqpoint{1.097644in}{5.355849in}}{\pgfqpoint{1.040436in}{5.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.983228in}{5.439438in}}{\pgfqpoint{0.925311in}{5.480252in}}{\pgfqpoint{0.866709in}{5.520070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.520070in}}%
\pgfpathcurveto{\pgfqpoint{1.153887in}{5.558117in}}{\pgfqpoint{1.097274in}{5.595249in}}{\pgfqpoint{1.040067in}{5.631450in}}%
\pgfpathcurveto{\pgfqpoint{0.982860in}{5.667650in}}{\pgfqpoint{0.925067in}{5.702916in}}{\pgfqpoint{0.866709in}{5.737232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.737232in}}%
\pgfpathcurveto{\pgfqpoint{1.153687in}{5.770277in}}{\pgfqpoint{1.096975in}{5.802437in}}{\pgfqpoint{1.039769in}{5.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.982563in}{5.864965in}}{\pgfqpoint{0.924869in}{5.895328in}}{\pgfqpoint{0.866709in}{5.924780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.924780in}}%
\pgfpathcurveto{\pgfqpoint{1.153520in}{5.953322in}}{\pgfqpoint{1.096726in}{5.981004in}}{\pgfqpoint{1.039521in}{6.007818in}}%
\pgfpathcurveto{\pgfqpoint{0.982315in}{6.034631in}}{\pgfqpoint{0.924705in}{6.060572in}}{\pgfqpoint{0.866709in}{6.085631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.085631in}}%
\pgfpathcurveto{\pgfqpoint{1.153377in}{6.110048in}}{\pgfqpoint{1.096513in}{6.133624in}}{\pgfqpoint{1.039307in}{6.156354in}}%
\pgfpathcurveto{\pgfqpoint{0.982102in}{6.179084in}}{\pgfqpoint{0.924563in}{6.200964in}}{\pgfqpoint{0.866709in}{6.221987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.221987in}}%
\pgfpathcurveto{\pgfqpoint{1.153252in}{6.242566in}}{\pgfqpoint{1.096325in}{6.262322in}}{\pgfqpoint{1.039120in}{6.281248in}}%
\pgfpathcurveto{\pgfqpoint{0.981916in}{6.300175in}}{\pgfqpoint{0.924439in}{6.318270in}}{\pgfqpoint{0.866709in}{6.335528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.335528in}}%
\pgfpathcurveto{\pgfqpoint{1.153140in}{6.352491in}}{\pgfqpoint{1.096157in}{6.368643in}}{\pgfqpoint{1.038953in}{6.383980in}}%
\pgfpathcurveto{\pgfqpoint{0.981748in}{6.399317in}}{\pgfqpoint{0.924328in}{6.413837in}}{\pgfqpoint{0.866709in}{6.427536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.427536in}}%
\pgfpathcurveto{\pgfqpoint{1.153037in}{6.441051in}}{\pgfqpoint{1.096003in}{6.453765in}}{\pgfqpoint{1.038799in}{6.465674in}}%
\pgfpathcurveto{\pgfqpoint{0.981595in}{6.477584in}}{\pgfqpoint{0.924226in}{6.488687in}}{\pgfqpoint{0.866709in}{6.498982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.498982in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{6.509173in}}{\pgfqpoint{1.095860in}{6.518571in}}{\pgfqpoint{1.038656in}{6.527171in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{6.535772in}}{\pgfqpoint{0.924131in}{6.543575in}}{\pgfqpoint{0.866709in}{6.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.550578in}}%
\pgfpathcurveto{\pgfqpoint{1.152850in}{6.557534in}}{\pgfqpoint{1.095723in}{6.563700in}}{\pgfqpoint{1.038519in}{6.569074in}}%
\pgfpathcurveto{\pgfqpoint{0.981316in}{6.574449in}}{\pgfqpoint{0.924040in}{6.579031in}}{\pgfqpoint{0.866709in}{6.582820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.582820in}}%
\pgfpathcurveto{\pgfqpoint{1.152762in}{6.586595in}}{\pgfqpoint{1.095591in}{6.589582in}}{\pgfqpoint{1.038387in}{6.591780in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{6.593978in}}{\pgfqpoint{0.923952in}{6.595388in}}{\pgfqpoint{0.866709in}{6.596007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.596007in}}%
\pgfpathcurveto{\pgfqpoint{1.152675in}{6.596627in}}{\pgfqpoint{1.095460in}{6.596458in}}{\pgfqpoint{1.038257in}{6.595500in}}%
\pgfpathcurveto{\pgfqpoint{0.981053in}{6.594542in}}{\pgfqpoint{0.923865in}{6.592796in}}{\pgfqpoint{0.866709in}{6.590262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.590262in}}%
\pgfpathcurveto{\pgfqpoint{1.152587in}{6.587722in}}{\pgfqpoint{1.095329in}{6.584390in}}{\pgfqpoint{1.038125in}{6.580268in}}%
\pgfpathcurveto{\pgfqpoint{0.980922in}{6.576146in}}{\pgfqpoint{0.923778in}{6.571233in}}{\pgfqpoint{0.866709in}{6.565532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.565532in}}%
\pgfpathcurveto{\pgfqpoint{1.152498in}{6.559799in}}{\pgfqpoint{1.095195in}{6.553269in}}{\pgfqpoint{1.037991in}{6.545944in}}%
\pgfpathcurveto{\pgfqpoint{0.980787in}{6.538618in}}{\pgfqpoint{0.923688in}{6.530499in}}{\pgfqpoint{0.866709in}{6.521587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.521587in}}%
\pgfpathcurveto{\pgfqpoint{1.152405in}{6.512597in}}{\pgfqpoint{1.095055in}{6.502802in}}{\pgfqpoint{1.037851in}{6.492204in}}%
\pgfpathcurveto{\pgfqpoint{0.980647in}{6.481607in}}{\pgfqpoint{0.923594in}{6.470208in}}{\pgfqpoint{0.866709in}{6.458011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.458011in}}%
\pgfpathcurveto{\pgfqpoint{1.152306in}{6.445666in}}{\pgfqpoint{1.094906in}{6.432505in}}{\pgfqpoint{1.037702in}{6.418531in}}%
\pgfpathcurveto{\pgfqpoint{0.980497in}{6.404557in}}{\pgfqpoint{0.923494in}{6.389773in}}{\pgfqpoint{0.866709in}{6.374182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.374182in}}%
\pgfpathcurveto{\pgfqpoint{1.152198in}{6.358344in}}{\pgfqpoint{1.094745in}{6.341675in}}{\pgfqpoint{1.037540in}{6.324181in}}%
\pgfpathcurveto{\pgfqpoint{0.980336in}{6.306687in}}{\pgfqpoint{0.923386in}{6.288370in}}{\pgfqpoint{0.866709in}{6.269235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.269235in}}%
\pgfpathcurveto{\pgfqpoint{1.152080in}{6.249719in}}{\pgfqpoint{1.094566in}{6.229355in}}{\pgfqpoint{1.037361in}{6.208148in}}%
\pgfpathcurveto{\pgfqpoint{0.980156in}{6.186942in}}{\pgfqpoint{0.923266in}{6.164896in}}{\pgfqpoint{0.866709in}{6.142018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.142018in}}%
\pgfpathcurveto{\pgfqpoint{1.151946in}{6.118581in}}{\pgfqpoint{1.094365in}{6.094273in}}{\pgfqpoint{1.037159in}{6.069103in}}%
\pgfpathcurveto{\pgfqpoint{0.979954in}{6.043932in}}{\pgfqpoint{0.923131in}{6.017902in}}{\pgfqpoint{0.866709in}{5.991020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.991020in}}%
\pgfpathcurveto{\pgfqpoint{1.151791in}{5.963343in}}{\pgfqpoint{1.094132in}{5.934767in}}{\pgfqpoint{1.036926in}{5.905302in}}%
\pgfpathcurveto{\pgfqpoint{0.979720in}{5.875837in}}{\pgfqpoint{0.922974in}{5.845487in}}{\pgfqpoint{0.866709in}{5.814263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.814263in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{5.781923in}}{\pgfqpoint{1.093856in}{5.748650in}}{\pgfqpoint{1.036649in}{5.714456in}}%
\pgfpathcurveto{\pgfqpoint{0.979443in}{5.680263in}}{\pgfqpoint{0.922789in}{5.645152in}}{\pgfqpoint{0.866709in}{5.609139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.609139in}}%
\pgfpathcurveto{\pgfqpoint{1.151385in}{5.571573in}}{\pgfqpoint{1.093519in}{5.533029in}}{\pgfqpoint{1.036312in}{5.493524in}}%
\pgfpathcurveto{\pgfqpoint{0.979104in}{5.454019in}}{\pgfqpoint{0.922562in}{5.413559in}}{\pgfqpoint{0.866709in}{5.372161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.372161in}}%
\pgfpathcurveto{\pgfqpoint{1.151102in}{5.328591in}}{\pgfqpoint{1.093093in}{5.283989in}}{\pgfqpoint{1.035885in}{5.238375in}}%
\pgfpathcurveto{\pgfqpoint{0.978676in}{5.192761in}}{\pgfqpoint{0.922275in}{5.146142in}}{\pgfqpoint{0.866709in}{5.098540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.098540in}}%
\pgfpathcurveto{\pgfqpoint{1.150729in}{5.047864in}}{\pgfqpoint{1.092532in}{4.996082in}}{\pgfqpoint{1.035321in}{4.943222in}}%
\pgfpathcurveto{\pgfqpoint{0.978110in}{4.890362in}}{\pgfqpoint{0.921897in}{4.836433in}}{\pgfqpoint{0.866709in}{4.781464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.781464in}}%
\pgfpathcurveto{\pgfqpoint{1.150209in}{4.722025in}}{\pgfqpoint{1.091748in}{4.661382in}}{\pgfqpoint{1.034534in}{4.599571in}}%
\pgfpathcurveto{\pgfqpoint{0.977321in}{4.537761in}}{\pgfqpoint{0.921368in}{4.474796in}}{\pgfqpoint{0.866709in}{4.410715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.410715in}}%
\pgfpathcurveto{\pgfqpoint{1.149424in}{4.339834in}}{\pgfqpoint{1.090564in}{4.267605in}}{\pgfqpoint{1.033347in}{4.194082in}}%
\pgfpathcurveto{\pgfqpoint{0.976130in}{4.120560in}}{\pgfqpoint{0.920570in}{4.045762in}}{\pgfqpoint{0.866709in}{3.969746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.969746in}}%
\pgfpathcurveto{\pgfqpoint{1.148088in}{3.882531in}}{\pgfqpoint{1.088548in}{3.793739in}}{\pgfqpoint{1.031324in}{3.703458in}}%
\pgfpathcurveto{\pgfqpoint{0.974100in}{3.613177in}}{\pgfqpoint{0.919210in}{3.521438in}}{\pgfqpoint{0.866709in}{3.428331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.428331in}}%
\pgfpathcurveto{\pgfqpoint{1.145253in}{3.313714in}}{\pgfqpoint{1.084273in}{3.197076in}}{\pgfqpoint{1.027034in}{3.078595in}}%
\pgfpathcurveto{\pgfqpoint{0.969795in}{2.960113in}}{\pgfqpoint{0.916327in}{2.839847in}}{\pgfqpoint{0.866709in}{2.717977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.717977in}}%
\pgfpathcurveto{\pgfqpoint{1.134372in}{2.532506in}}{\pgfqpoint{1.067852in}{2.343501in}}{\pgfqpoint{1.010557in}{2.151620in}}%
\pgfpathcurveto{\pgfqpoint{0.953261in}{1.959738in}}{\pgfqpoint{0.905256in}{1.765204in}}{\pgfqpoint{0.866709in}{1.568697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.568697in}}%
\pgfpathcurveto{\pgfqpoint{1.182010in}{1.426600in}}{\pgfqpoint{1.159102in}{1.283573in}}{\pgfqpoint{1.141201in}{1.139879in}}%
\pgfpathcurveto{\pgfqpoint{1.123301in}{0.996185in}}{\pgfqpoint{1.110419in}{0.851910in}}{\pgfqpoint{1.102579in}{0.707317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974014in}{0.707317in}}%
\pgfpathcurveto{\pgfqpoint{0.960697in}{0.747143in}}{\pgfqpoint{0.945032in}{0.786145in}}{\pgfqpoint{0.927100in}{0.824118in}}%
\pgfpathcurveto{\pgfqpoint{0.909169in}{0.862091in}}{\pgfqpoint{0.889003in}{0.898968in}}{\pgfqpoint{0.866709in}{0.934555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.934555in}}%
\pgfpathcurveto{\pgfqpoint{1.166674in}{1.003528in}}{\pgfqpoint{1.115686in}{1.067311in}}{\pgfqpoint{1.057922in}{1.124649in}}%
\pgfpathcurveto{\pgfqpoint{1.000159in}{1.181987in}}{\pgfqpoint{0.936000in}{1.232502in}}{\pgfqpoint{0.866709in}{1.275199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.275199in}}%
\pgfpathcurveto{\pgfqpoint{1.157197in}{1.307665in}}{\pgfqpoint{1.101776in}{1.335468in}}{\pgfqpoint{1.044253in}{1.358291in}}%
\pgfpathcurveto{\pgfqpoint{0.986729in}{1.381114in}}{\pgfqpoint{0.927322in}{1.398870in}}{\pgfqpoint{0.866709in}{1.411357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.411357in}}%
\pgfpathcurveto{\pgfqpoint{1.153539in}{1.422964in}}{\pgfqpoint{1.096346in}{1.429978in}}{\pgfqpoint{1.038867in}{1.432331in}}%
\pgfpathcurveto{\pgfqpoint{0.981388in}{1.434683in}}{\pgfqpoint{0.923813in}{1.432366in}}{\pgfqpoint{0.866709in}{1.425401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.425401in}}%
\pgfpathcurveto{\pgfqpoint{1.150303in}{1.418135in}}{\pgfqpoint{1.091445in}{1.405835in}}{\pgfqpoint{1.033941in}{1.388634in}}%
\pgfpathcurveto{\pgfqpoint{0.976437in}{1.371434in}}{\pgfqpoint{0.920493in}{1.349393in}}{\pgfqpoint{0.866709in}{1.322750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.322750in}}%
\pgfpathcurveto{\pgfqpoint{1.144133in}{1.290179in}}{\pgfqpoint{1.081932in}{1.250887in}}{\pgfqpoint{1.024275in}{1.205504in}}%
\pgfpathcurveto{\pgfqpoint{0.966618in}{1.160121in}}{\pgfqpoint{0.913814in}{1.108890in}}{\pgfqpoint{0.866709in}{1.052630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.052630in}}%
\pgfpathcurveto{\pgfqpoint{1.167897in}{1.002484in}}{\pgfqpoint{1.130628in}{0.948569in}}{\pgfqpoint{1.098550in}{0.891573in}}%
\pgfpathcurveto{\pgfqpoint{1.066473in}{0.834576in}}{\pgfqpoint{1.039724in}{0.774741in}}{\pgfqpoint{1.018645in}{0.712828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930457in}}%
\pgfpathcurveto{\pgfqpoint{1.178730in}{0.898726in}}{\pgfqpoint{1.150279in}{0.864451in}}{\pgfqpoint{1.124824in}{0.827990in}}%
\pgfpathcurveto{\pgfqpoint{1.099369in}{0.791529in}}{\pgfqpoint{1.076999in}{0.753008in}}{\pgfqpoint{1.057948in}{0.712828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.136873in}}%
\pgfpathcurveto{\pgfqpoint{1.145121in}{1.117658in}}{\pgfqpoint{1.083054in}{1.090314in}}{\pgfqpoint{1.025166in}{1.055495in}}%
\pgfpathcurveto{\pgfqpoint{0.967278in}{1.020676in}}{\pgfqpoint{0.914035in}{0.978662in}}{\pgfqpoint{0.866709in}{0.930457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.161493in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{1.169863in}}{\pgfqpoint{1.094659in}{1.171997in}}{\pgfqpoint{1.036957in}{1.167857in}}%
\pgfpathcurveto{\pgfqpoint{0.979254in}{1.163718in}}{\pgfqpoint{0.922171in}{1.153329in}}{\pgfqpoint{0.866709in}{1.136873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.025149in}}%
\pgfpathcurveto{\pgfqpoint{1.158963in}{1.060827in}}{\pgfqpoint{1.104055in}{1.090444in}}{\pgfqpoint{1.046274in}{1.113400in}}%
\pgfpathcurveto{\pgfqpoint{0.988492in}{1.136357in}}{\pgfqpoint{0.928230in}{1.152497in}}{\pgfqpoint{0.866709in}{1.161493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136836in}{0.698940in}}%
\pgfpathcurveto{\pgfqpoint{1.107425in}{0.764163in}}{\pgfqpoint{1.069394in}{0.825146in}}{\pgfqpoint{1.023761in}{0.880253in}}%
\pgfpathcurveto{\pgfqpoint{0.978128in}{0.935360in}}{\pgfqpoint{0.925306in}{0.984094in}}{\pgfqpoint{0.866709in}{1.025149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939757in}{0.698940in}}%
\pgfpathcurveto{\pgfqpoint{0.928257in}{0.706225in}}{\pgfqpoint{0.916383in}{0.712902in}}{\pgfqpoint{0.904183in}{0.718943in}}%
\pgfpathcurveto{\pgfqpoint{0.891983in}{0.724984in}}{\pgfqpoint{0.879475in}{0.730380in}}{\pgfqpoint{0.866709in}{0.735110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.735110in}}%
\pgfpathcurveto{\pgfqpoint{1.153768in}{0.755902in}}{\pgfqpoint{1.093605in}{0.763472in}}{\pgfqpoint{1.034088in}{0.757229in}}%
\pgfpathcurveto{\pgfqpoint{0.974572in}{0.750987in}}{\pgfqpoint{0.917289in}{0.731098in}}{\pgfqpoint{0.866709in}{0.699115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699115in}}%
\pgfpathcurveto{\pgfqpoint{1.205405in}{0.696283in}}{\pgfqpoint{1.200985in}{0.693360in}}{\pgfqpoint{1.196626in}{0.690348in}}%
\pgfpathcurveto{\pgfqpoint{1.192267in}{0.687336in}}{\pgfqpoint{1.187970in}{0.684235in}}{\pgfqpoint{1.183738in}{0.681047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.354890in}}%
\pgfpathcurveto{\pgfqpoint{1.119055in}{2.084816in}}{\pgfqpoint{1.046874in}{1.808824in}}{\pgfqpoint{0.993849in}{1.528863in}}%
\pgfpathcurveto{\pgfqpoint{0.940824in}{1.248902in}}{\pgfqpoint{0.907079in}{0.965630in}}{\pgfqpoint{0.892854in}{0.681047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.175845in}}%
\pgfpathcurveto{\pgfqpoint{1.142993in}{3.043329in}}{\pgfqpoint{1.080862in}{2.908463in}}{\pgfqpoint{1.023612in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{0.966361in}{2.634549in}}{\pgfqpoint{0.914027in}{2.495588in}}{\pgfqpoint{0.866709in}{2.354890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.771486in}}%
\pgfpathcurveto{\pgfqpoint{1.147259in}{3.675466in}}{\pgfqpoint{1.087298in}{3.577735in}}{\pgfqpoint{1.030069in}{3.478405in}}%
\pgfpathcurveto{\pgfqpoint{0.972841in}{3.379075in}}{\pgfqpoint{0.918367in}{3.278183in}}{\pgfqpoint{0.866709in}{3.175845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.247094in}}%
\pgfpathcurveto{\pgfqpoint{1.148992in}{4.170576in}}{\pgfqpoint{1.089912in}{4.092634in}}{\pgfqpoint{1.032693in}{4.013333in}}%
\pgfpathcurveto{\pgfqpoint{0.975474in}{3.934032in}}{\pgfqpoint{0.920130in}{3.853393in}}{\pgfqpoint{0.866709in}{3.771486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.642942in}}%
\pgfpathcurveto{\pgfqpoint{1.149943in}{4.579411in}}{\pgfqpoint{1.091346in}{4.514626in}}{\pgfqpoint{1.034131in}{4.448629in}}%
\pgfpathcurveto{\pgfqpoint{0.976916in}{4.382632in}}{\pgfqpoint{0.921097in}{4.315439in}}{\pgfqpoint{0.866709in}{4.247094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.979626in}}%
\pgfpathcurveto{\pgfqpoint{1.150547in}{4.925747in}}{\pgfqpoint{1.092257in}{4.870727in}}{\pgfqpoint{1.035045in}{4.814598in}}%
\pgfpathcurveto{\pgfqpoint{0.977834in}{4.758468in}}{\pgfqpoint{0.921711in}{4.701239in}}{\pgfqpoint{0.866709in}{4.642942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.269358in}}%
\pgfpathcurveto{\pgfqpoint{1.150969in}{5.223153in}}{\pgfqpoint{1.092893in}{5.175888in}}{\pgfqpoint{1.035683in}{5.127588in}}%
\pgfpathcurveto{\pgfqpoint{0.978473in}{5.079287in}}{\pgfqpoint{0.922140in}{5.029959in}}{\pgfqpoint{0.866709in}{4.979626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.520070in}}%
\pgfpathcurveto{\pgfqpoint{1.151282in}{5.480252in}}{\pgfqpoint{1.093365in}{5.439438in}}{\pgfqpoint{1.036156in}{5.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.978948in}{5.355849in}}{\pgfqpoint{0.922458in}{5.313081in}}{\pgfqpoint{0.866709in}{5.269358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.737232in}}%
\pgfpathcurveto{\pgfqpoint{1.151526in}{5.702916in}}{\pgfqpoint{1.093732in}{5.667650in}}{\pgfqpoint{1.036525in}{5.631450in}}%
\pgfpathcurveto{\pgfqpoint{0.979318in}{5.595249in}}{\pgfqpoint{0.922705in}{5.558117in}}{\pgfqpoint{0.866709in}{5.520070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.924780in}}%
\pgfpathcurveto{\pgfqpoint{1.151723in}{5.895328in}}{\pgfqpoint{1.094030in}{5.864965in}}{\pgfqpoint{1.036823in}{5.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.979617in}{5.802437in}}{\pgfqpoint{0.922906in}{5.770277in}}{\pgfqpoint{0.866709in}{5.737232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.085631in}}%
\pgfpathcurveto{\pgfqpoint{1.151888in}{6.060572in}}{\pgfqpoint{1.094278in}{6.034631in}}{\pgfqpoint{1.037072in}{6.007818in}}%
\pgfpathcurveto{\pgfqpoint{0.979867in}{5.981004in}}{\pgfqpoint{0.923072in}{5.953322in}}{\pgfqpoint{0.866709in}{5.924780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.221987in}}%
\pgfpathcurveto{\pgfqpoint{1.152029in}{6.200964in}}{\pgfqpoint{1.094490in}{6.179084in}}{\pgfqpoint{1.037285in}{6.156354in}}%
\pgfpathcurveto{\pgfqpoint{0.980080in}{6.133624in}}{\pgfqpoint{0.923215in}{6.110048in}}{\pgfqpoint{0.866709in}{6.085631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.335528in}}%
\pgfpathcurveto{\pgfqpoint{1.152153in}{6.318270in}}{\pgfqpoint{1.094677in}{6.300175in}}{\pgfqpoint{1.037472in}{6.281248in}}%
\pgfpathcurveto{\pgfqpoint{0.980268in}{6.262322in}}{\pgfqpoint{0.923341in}{6.242566in}}{\pgfqpoint{0.866709in}{6.221987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.427536in}}%
\pgfpathcurveto{\pgfqpoint{1.152265in}{6.413837in}}{\pgfqpoint{1.094844in}{6.399317in}}{\pgfqpoint{1.037640in}{6.383980in}}%
\pgfpathcurveto{\pgfqpoint{0.980436in}{6.368643in}}{\pgfqpoint{0.923453in}{6.352491in}}{\pgfqpoint{0.866709in}{6.335528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.498982in}}%
\pgfpathcurveto{\pgfqpoint{1.152366in}{6.488687in}}{\pgfqpoint{1.094998in}{6.477584in}}{\pgfqpoint{1.037793in}{6.465674in}}%
\pgfpathcurveto{\pgfqpoint{0.980589in}{6.453765in}}{\pgfqpoint{0.923556in}{6.441051in}}{\pgfqpoint{0.866709in}{6.427536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.550578in}}%
\pgfpathcurveto{\pgfqpoint{1.152462in}{6.543575in}}{\pgfqpoint{1.095141in}{6.535772in}}{\pgfqpoint{1.037937in}{6.527171in}}%
\pgfpathcurveto{\pgfqpoint{0.980733in}{6.518571in}}{\pgfqpoint{0.923652in}{6.509173in}}{\pgfqpoint{0.866709in}{6.498982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.582820in}}%
\pgfpathcurveto{\pgfqpoint{1.152552in}{6.579031in}}{\pgfqpoint{1.095277in}{6.574449in}}{\pgfqpoint{1.038073in}{6.569074in}}%
\pgfpathcurveto{\pgfqpoint{0.980869in}{6.563700in}}{\pgfqpoint{0.923743in}{6.557534in}}{\pgfqpoint{0.866709in}{6.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.596007in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{6.595388in}}{\pgfqpoint{1.095409in}{6.593978in}}{\pgfqpoint{1.038205in}{6.591780in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{6.589582in}}{\pgfqpoint{0.923831in}{6.586595in}}{\pgfqpoint{0.866709in}{6.582820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.590262in}}%
\pgfpathcurveto{\pgfqpoint{1.152728in}{6.592796in}}{\pgfqpoint{1.095540in}{6.594542in}}{\pgfqpoint{1.038336in}{6.595500in}}%
\pgfpathcurveto{\pgfqpoint{0.981132in}{6.596458in}}{\pgfqpoint{0.923918in}{6.596627in}}{\pgfqpoint{0.866709in}{6.596007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.565532in}}%
\pgfpathcurveto{\pgfqpoint{1.152815in}{6.571233in}}{\pgfqpoint{1.095671in}{6.576146in}}{\pgfqpoint{1.038467in}{6.580268in}}%
\pgfpathcurveto{\pgfqpoint{0.981263in}{6.584390in}}{\pgfqpoint{0.924005in}{6.587722in}}{\pgfqpoint{0.866709in}{6.590262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.521587in}}%
\pgfpathcurveto{\pgfqpoint{1.152905in}{6.530499in}}{\pgfqpoint{1.095806in}{6.538618in}}{\pgfqpoint{1.038602in}{6.545944in}}%
\pgfpathcurveto{\pgfqpoint{0.981398in}{6.553269in}}{\pgfqpoint{0.924095in}{6.559799in}}{\pgfqpoint{0.866709in}{6.565532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.458011in}}%
\pgfpathcurveto{\pgfqpoint{1.152999in}{6.470208in}}{\pgfqpoint{1.095946in}{6.481607in}}{\pgfqpoint{1.038742in}{6.492204in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{6.502802in}}{\pgfqpoint{0.924188in}{6.512597in}}{\pgfqpoint{0.866709in}{6.521587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.374182in}}%
\pgfpathcurveto{\pgfqpoint{1.153098in}{6.389773in}}{\pgfqpoint{1.096095in}{6.404557in}}{\pgfqpoint{1.038891in}{6.418531in}}%
\pgfpathcurveto{\pgfqpoint{0.981687in}{6.432505in}}{\pgfqpoint{0.924287in}{6.445666in}}{\pgfqpoint{0.866709in}{6.458011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.269235in}}%
\pgfpathcurveto{\pgfqpoint{1.153207in}{6.288370in}}{\pgfqpoint{1.096257in}{6.306687in}}{\pgfqpoint{1.039053in}{6.324181in}}%
\pgfpathcurveto{\pgfqpoint{0.981848in}{6.341675in}}{\pgfqpoint{0.924394in}{6.358344in}}{\pgfqpoint{0.866709in}{6.374182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.142018in}}%
\pgfpathcurveto{\pgfqpoint{1.153326in}{6.164896in}}{\pgfqpoint{1.096436in}{6.186942in}}{\pgfqpoint{1.039231in}{6.208148in}}%
\pgfpathcurveto{\pgfqpoint{0.982026in}{6.229355in}}{\pgfqpoint{0.924513in}{6.249719in}}{\pgfqpoint{0.866709in}{6.269235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.991020in}}%
\pgfpathcurveto{\pgfqpoint{1.153462in}{6.017902in}}{\pgfqpoint{1.096639in}{6.043932in}}{\pgfqpoint{1.039433in}{6.069103in}}%
\pgfpathcurveto{\pgfqpoint{0.982228in}{6.094273in}}{\pgfqpoint{0.924647in}{6.118581in}}{\pgfqpoint{0.866709in}{6.142018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.814263in}}%
\pgfpathcurveto{\pgfqpoint{1.153618in}{5.845487in}}{\pgfqpoint{1.096872in}{5.875837in}}{\pgfqpoint{1.039667in}{5.905302in}}%
\pgfpathcurveto{\pgfqpoint{0.982461in}{5.934767in}}{\pgfqpoint{0.924801in}{5.963343in}}{\pgfqpoint{0.866709in}{5.991020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.609139in}}%
\pgfpathcurveto{\pgfqpoint{1.153804in}{5.645152in}}{\pgfqpoint{1.097150in}{5.680263in}}{\pgfqpoint{1.039943in}{5.714456in}}%
\pgfpathcurveto{\pgfqpoint{0.982737in}{5.748650in}}{\pgfqpoint{0.924985in}{5.781923in}}{\pgfqpoint{0.866709in}{5.814263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.372161in}}%
\pgfpathcurveto{\pgfqpoint{1.154031in}{5.413559in}}{\pgfqpoint{1.097489in}{5.454019in}}{\pgfqpoint{1.040281in}{5.493524in}}%
\pgfpathcurveto{\pgfqpoint{0.983073in}{5.533029in}}{\pgfqpoint{0.925208in}{5.571573in}}{\pgfqpoint{0.866709in}{5.609139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.098540in}}%
\pgfpathcurveto{\pgfqpoint{1.154318in}{5.146142in}}{\pgfqpoint{1.097917in}{5.192761in}}{\pgfqpoint{1.040708in}{5.238375in}}%
\pgfpathcurveto{\pgfqpoint{0.983499in}{5.283989in}}{\pgfqpoint{0.925491in}{5.328591in}}{\pgfqpoint{0.866709in}{5.372161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.781464in}}%
\pgfpathcurveto{\pgfqpoint{1.154696in}{4.836433in}}{\pgfqpoint{1.098482in}{4.890362in}}{\pgfqpoint{1.041272in}{4.943222in}}%
\pgfpathcurveto{\pgfqpoint{0.984061in}{4.996082in}}{\pgfqpoint{0.925863in}{5.047864in}}{\pgfqpoint{0.866709in}{5.098540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.410715in}}%
\pgfpathcurveto{\pgfqpoint{1.155225in}{4.474796in}}{\pgfqpoint{1.099272in}{4.537761in}}{\pgfqpoint{1.042058in}{4.599571in}}%
\pgfpathcurveto{\pgfqpoint{0.984845in}{4.661382in}}{\pgfqpoint{0.926383in}{4.722025in}}{\pgfqpoint{0.866709in}{4.781464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.969746in}}%
\pgfpathcurveto{\pgfqpoint{1.156023in}{4.045762in}}{\pgfqpoint{1.100463in}{4.120560in}}{\pgfqpoint{1.043246in}{4.194082in}}%
\pgfpathcurveto{\pgfqpoint{0.986028in}{4.267605in}}{\pgfqpoint{0.927168in}{4.339834in}}{\pgfqpoint{0.866709in}{4.410715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.428331in}}%
\pgfpathcurveto{\pgfqpoint{1.157382in}{3.521438in}}{\pgfqpoint{1.102493in}{3.613177in}}{\pgfqpoint{1.045269in}{3.703458in}}%
\pgfpathcurveto{\pgfqpoint{0.988045in}{3.793739in}}{\pgfqpoint{0.928505in}{3.882531in}}{\pgfqpoint{0.866709in}{3.969746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.717977in}}%
\pgfpathcurveto{\pgfqpoint{1.160266in}{2.839847in}}{\pgfqpoint{1.106797in}{2.960113in}}{\pgfqpoint{1.049559in}{3.078595in}}%
\pgfpathcurveto{\pgfqpoint{0.992320in}{3.197076in}}{\pgfqpoint{0.931340in}{3.313714in}}{\pgfqpoint{0.866709in}{3.428331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.568697in}}%
\pgfpathcurveto{\pgfqpoint{1.171336in}{1.765204in}}{\pgfqpoint{1.123331in}{1.959738in}}{\pgfqpoint{1.066036in}{2.151620in}}%
\pgfpathcurveto{\pgfqpoint{1.008740in}{2.343501in}}{\pgfqpoint{0.942221in}{2.532506in}}{\pgfqpoint{0.866709in}{2.717977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974014in}{0.707317in}}%
\pgfpathcurveto{\pgfqpoint{0.966174in}{0.851910in}}{\pgfqpoint{0.953292in}{0.996185in}}{\pgfqpoint{0.935391in}{1.139879in}}%
\pgfpathcurveto{\pgfqpoint{0.917491in}{1.283573in}}{\pgfqpoint{0.894583in}{1.426600in}}{\pgfqpoint{0.866709in}{1.568697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.934555in}}%
\pgfpathcurveto{\pgfqpoint{1.187589in}{0.898968in}}{\pgfqpoint{1.167423in}{0.862091in}}{\pgfqpoint{1.149492in}{0.824118in}}%
\pgfpathcurveto{\pgfqpoint{1.131561in}{0.786145in}}{\pgfqpoint{1.115896in}{0.747143in}}{\pgfqpoint{1.102579in}{0.707317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.275199in}}%
\pgfpathcurveto{\pgfqpoint{1.140592in}{1.232502in}}{\pgfqpoint{1.076434in}{1.181987in}}{\pgfqpoint{1.018670in}{1.124649in}}%
\pgfpathcurveto{\pgfqpoint{0.960906in}{1.067311in}}{\pgfqpoint{0.909919in}{1.003528in}}{\pgfqpoint{0.866709in}{0.934555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.411357in}}%
\pgfpathcurveto{\pgfqpoint{1.149270in}{1.398870in}}{\pgfqpoint{1.089863in}{1.381114in}}{\pgfqpoint{1.032340in}{1.358291in}}%
\pgfpathcurveto{\pgfqpoint{0.974816in}{1.335468in}}{\pgfqpoint{0.919396in}{1.307665in}}{\pgfqpoint{0.866709in}{1.275199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.425401in}}%
\pgfpathcurveto{\pgfqpoint{1.152779in}{1.432366in}}{\pgfqpoint{1.095204in}{1.434683in}}{\pgfqpoint{1.037725in}{1.432331in}}%
\pgfpathcurveto{\pgfqpoint{0.980246in}{1.429978in}}{\pgfqpoint{0.923053in}{1.422964in}}{\pgfqpoint{0.866709in}{1.411357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.322750in}}%
\pgfpathcurveto{\pgfqpoint{1.156099in}{1.349393in}}{\pgfqpoint{1.100155in}{1.371434in}}{\pgfqpoint{1.042651in}{1.388634in}}%
\pgfpathcurveto{\pgfqpoint{0.985147in}{1.405835in}}{\pgfqpoint{0.926289in}{1.418135in}}{\pgfqpoint{0.866709in}{1.425401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.052630in}}%
\pgfpathcurveto{\pgfqpoint{1.162779in}{1.108890in}}{\pgfqpoint{1.109975in}{1.160121in}}{\pgfqpoint{1.052318in}{1.205504in}}%
\pgfpathcurveto{\pgfqpoint{0.994661in}{1.250887in}}{\pgfqpoint{0.932460in}{1.290179in}}{\pgfqpoint{0.866709in}{1.322750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057948in}{0.712828in}}%
\pgfpathcurveto{\pgfqpoint{1.036868in}{0.774741in}}{\pgfqpoint{1.010119in}{0.834576in}}{\pgfqpoint{0.978042in}{0.891573in}}%
\pgfpathcurveto{\pgfqpoint{0.945965in}{0.948569in}}{\pgfqpoint{0.908696in}{1.002484in}}{\pgfqpoint{0.866709in}{1.052630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018645in}{0.712828in}}%
\pgfpathcurveto{\pgfqpoint{0.999594in}{0.753008in}}{\pgfqpoint{0.977224in}{0.791529in}}{\pgfqpoint{0.951769in}{0.827990in}}%
\pgfpathcurveto{\pgfqpoint{0.926314in}{0.864451in}}{\pgfqpoint{0.897862in}{0.898726in}}{\pgfqpoint{0.866709in}{0.930457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930457in}}%
\pgfpathcurveto{\pgfqpoint{1.162558in}{0.978662in}}{\pgfqpoint{1.109314in}{1.020676in}}{\pgfqpoint{1.051427in}{1.055495in}}%
\pgfpathcurveto{\pgfqpoint{0.993539in}{1.090314in}}{\pgfqpoint{0.931472in}{1.117658in}}{\pgfqpoint{0.866709in}{1.136873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.136873in}}%
\pgfpathcurveto{\pgfqpoint{1.154422in}{1.153329in}}{\pgfqpoint{1.097339in}{1.163718in}}{\pgfqpoint{1.039636in}{1.167857in}}%
\pgfpathcurveto{\pgfqpoint{0.981933in}{1.171997in}}{\pgfqpoint{0.923952in}{1.169863in}}{\pgfqpoint{0.866709in}{1.161493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.161493in}}%
\pgfpathcurveto{\pgfqpoint{1.148363in}{1.152497in}}{\pgfqpoint{1.088100in}{1.136357in}}{\pgfqpoint{1.030319in}{1.113400in}}%
\pgfpathcurveto{\pgfqpoint{0.972537in}{1.090444in}}{\pgfqpoint{0.917630in}{1.060827in}}{\pgfqpoint{0.866709in}{1.025149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.025149in}}%
\pgfpathcurveto{\pgfqpoint{1.151287in}{0.984094in}}{\pgfqpoint{1.098464in}{0.935360in}}{\pgfqpoint{1.052832in}{0.880253in}}%
\pgfpathcurveto{\pgfqpoint{1.007199in}{0.825146in}}{\pgfqpoint{0.969168in}{0.764163in}}{\pgfqpoint{0.939757in}{0.698940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.735110in}}%
\pgfpathcurveto{\pgfqpoint{1.197118in}{0.730380in}}{\pgfqpoint{1.184609in}{0.724984in}}{\pgfqpoint{1.172410in}{0.718943in}}%
\pgfpathcurveto{\pgfqpoint{1.160210in}{0.712902in}}{\pgfqpoint{1.148336in}{0.706225in}}{\pgfqpoint{1.136836in}{0.698940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699115in}}%
\pgfpathcurveto{\pgfqpoint{1.159303in}{0.731098in}}{\pgfqpoint{1.102021in}{0.750987in}}{\pgfqpoint{1.042504in}{0.757229in}}%
\pgfpathcurveto{\pgfqpoint{0.982987in}{0.763472in}}{\pgfqpoint{0.922825in}{0.755902in}}{\pgfqpoint{0.866709in}{0.735110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.429983,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892854in}{0.681047in}}%
\pgfpathcurveto{\pgfqpoint{0.888622in}{0.684235in}}{\pgfqpoint{0.884325in}{0.687336in}}{\pgfqpoint{0.879966in}{0.690348in}}%
\pgfpathcurveto{\pgfqpoint{0.875608in}{0.693360in}}{\pgfqpoint{0.871188in}{0.696283in}}{\pgfqpoint{0.866709in}{0.699115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722945in}}%
\pgfpathcurveto{\pgfqpoint{1.192588in}{0.998150in}}{\pgfqpoint{1.155074in}{1.271710in}}{\pgfqpoint{1.097646in}{1.541411in}}%
\pgfpathcurveto{\pgfqpoint{1.040218in}{1.811112in}}{\pgfqpoint{0.963031in}{2.076225in}}{\pgfqpoint{0.866709in}{2.334603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.334603in}}%
\pgfpathcurveto{\pgfqpoint{1.161917in}{2.463269in}}{\pgfqpoint{1.109255in}{2.590136in}}{\pgfqpoint{1.052001in}{2.714948in}}%
\pgfpathcurveto{\pgfqpoint{0.994748in}{2.839759in}}{\pgfqpoint{0.932943in}{2.962432in}}{\pgfqpoint{0.866709in}{3.082719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.082719in}}%
\pgfpathcurveto{\pgfqpoint{1.157975in}{3.176989in}}{\pgfqpoint{1.103372in}{3.269750in}}{\pgfqpoint{1.046141in}{3.360887in}}%
\pgfpathcurveto{\pgfqpoint{0.988910in}{3.452024in}}{\pgfqpoint{0.929075in}{3.541499in}}{\pgfqpoint{0.866709in}{3.629203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.629203in}}%
\pgfpathcurveto{\pgfqpoint{1.156310in}{3.704541in}}{\pgfqpoint{1.100887in}{3.778547in}}{\pgfqpoint{1.043666in}{3.851153in}}%
\pgfpathcurveto{\pgfqpoint{0.986444in}{3.923760in}}{\pgfqpoint{0.927441in}{3.994944in}}{\pgfqpoint{0.866709in}{4.064641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.064641in}}%
\pgfpathcurveto{\pgfqpoint{1.155380in}{4.127190in}}{\pgfqpoint{1.099500in}{4.188526in}}{\pgfqpoint{1.042284in}{4.248603in}}%
\pgfpathcurveto{\pgfqpoint{0.985067in}{4.308679in}}{\pgfqpoint{0.926528in}{4.367483in}}{\pgfqpoint{0.866709in}{4.424969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.424969in}}%
\pgfpathcurveto{\pgfqpoint{1.154782in}{4.477922in}}{\pgfqpoint{1.098607in}{4.529747in}}{\pgfqpoint{1.041394in}{4.580410in}}%
\pgfpathcurveto{\pgfqpoint{0.984180in}{4.631074in}}{\pgfqpoint{0.925940in}{4.680566in}}{\pgfqpoint{0.866709in}{4.728855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.728855in}}%
\pgfpathcurveto{\pgfqpoint{1.154361in}{4.774121in}}{\pgfqpoint{1.097978in}{4.818323in}}{\pgfqpoint{1.040767in}{4.861435in}}%
\pgfpathcurveto{\pgfqpoint{0.983556in}{4.904547in}}{\pgfqpoint{0.925526in}{4.946562in}}{\pgfqpoint{0.866709in}{4.987456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.987456in}}%
\pgfpathcurveto{\pgfqpoint{1.154045in}{5.026280in}}{\pgfqpoint{1.097507in}{5.064088in}}{\pgfqpoint{1.040297in}{5.100861in}}%
\pgfpathcurveto{\pgfqpoint{0.983087in}{5.137634in}}{\pgfqpoint{0.925215in}{5.173367in}}{\pgfqpoint{0.866709in}{5.208041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.208041in}}%
\pgfpathcurveto{\pgfqpoint{1.153797in}{5.241281in}}{\pgfqpoint{1.097136in}{5.273543in}}{\pgfqpoint{1.039927in}{5.304813in}}%
\pgfpathcurveto{\pgfqpoint{0.982719in}{5.336082in}}{\pgfqpoint{0.924971in}{5.366355in}}{\pgfqpoint{0.866709in}{5.395616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.395616in}}%
\pgfpathcurveto{\pgfqpoint{1.153593in}{5.423888in}}{\pgfqpoint{1.096833in}{5.451211in}}{\pgfqpoint{1.039625in}{5.477575in}}%
\pgfpathcurveto{\pgfqpoint{0.982417in}{5.503940in}}{\pgfqpoint{0.924771in}{5.529341in}}{\pgfqpoint{0.866709in}{5.553768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.553768in}}%
\pgfpathcurveto{\pgfqpoint{1.153422in}{5.577522in}}{\pgfqpoint{1.096577in}{5.600352in}}{\pgfqpoint{1.039369in}{5.622249in}}%
\pgfpathcurveto{\pgfqpoint{0.982162in}{5.644146in}}{\pgfqpoint{0.924601in}{5.665107in}}{\pgfqpoint{0.866709in}{5.685123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.685123in}}%
\pgfpathcurveto{\pgfqpoint{1.153273in}{5.704696in}}{\pgfqpoint{1.096354in}{5.723364in}}{\pgfqpoint{1.039147in}{5.741118in}}%
\pgfpathcurveto{\pgfqpoint{0.981941in}{5.758873in}}{\pgfqpoint{0.924454in}{5.775712in}}{\pgfqpoint{0.866709in}{5.791630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.791630in}}%
\pgfpathcurveto{\pgfqpoint{1.153140in}{5.807272in}}{\pgfqpoint{1.096155in}{5.822022in}}{\pgfqpoint{1.038949in}{5.835875in}}%
\pgfpathcurveto{\pgfqpoint{0.981743in}{5.849727in}}{\pgfqpoint{0.924322in}{5.862681in}}{\pgfqpoint{0.866709in}{5.874731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.874731in}}%
\pgfpathcurveto{\pgfqpoint{1.153018in}{5.886625in}}{\pgfqpoint{1.095973in}{5.897636in}}{\pgfqpoint{1.038767in}{5.907762in}}%
\pgfpathcurveto{\pgfqpoint{0.981561in}{5.917888in}}{\pgfqpoint{0.924202in}{5.927126in}}{\pgfqpoint{0.866709in}{5.935475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.935475in}}%
\pgfpathcurveto{\pgfqpoint{1.152905in}{5.943749in}}{\pgfqpoint{1.095802in}{5.951147in}}{\pgfqpoint{1.038597in}{5.957667in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{5.964187in}}{\pgfqpoint{0.924088in}{5.969828in}}{\pgfqpoint{0.866709in}{5.974588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.974588in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{5.979324in}}{\pgfqpoint{1.095639in}{5.983188in}}{\pgfqpoint{1.038433in}{5.986177in}}%
\pgfpathcurveto{\pgfqpoint{0.981228in}{5.989167in}}{\pgfqpoint{0.923980in}{5.991282in}}{\pgfqpoint{0.866709in}{5.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.992523in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{5.993762in}}{\pgfqpoint{1.095479in}{5.994127in}}{\pgfqpoint{1.038273in}{5.993620in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{5.993113in}}{\pgfqpoint{0.923873in}{5.991734in}}{\pgfqpoint{0.866709in}{5.989481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.989481in}}%
\pgfpathcurveto{\pgfqpoint{1.152582in}{5.987224in}}{\pgfqpoint{1.095318in}{5.984090in}}{\pgfqpoint{1.038112in}{5.980080in}}%
\pgfpathcurveto{\pgfqpoint{0.980907in}{5.976071in}}{\pgfqpoint{0.923766in}{5.971187in}}{\pgfqpoint{0.866709in}{5.965430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.965430in}}%
\pgfpathcurveto{\pgfqpoint{1.152472in}{5.959637in}}{\pgfqpoint{1.095153in}{5.952960in}}{\pgfqpoint{1.037947in}{5.945403in}}%
\pgfpathcurveto{\pgfqpoint{0.980742in}{5.937846in}}{\pgfqpoint{0.923656in}{5.929409in}}{\pgfqpoint{0.866709in}{5.920095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.920095in}}%
\pgfpathcurveto{\pgfqpoint{1.152357in}{5.910685in}}{\pgfqpoint{1.094980in}{5.900382in}}{\pgfqpoint{1.037774in}{5.889189in}}%
\pgfpathcurveto{\pgfqpoint{0.980568in}{5.877996in}}{\pgfqpoint{0.923540in}{5.865914in}}{\pgfqpoint{0.866709in}{5.852948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.852948in}}%
\pgfpathcurveto{\pgfqpoint{1.152233in}{5.839795in}}{\pgfqpoint{1.094795in}{5.825733in}}{\pgfqpoint{1.037588in}{5.810768in}}%
\pgfpathcurveto{\pgfqpoint{0.980382in}{5.795804in}}{\pgfqpoint{0.923415in}{5.779937in}}{\pgfqpoint{0.866709in}{5.763176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.152098in}{5.746095in}}{\pgfqpoint{1.094590in}{5.728087in}}{\pgfqpoint{1.037384in}{5.709158in}}%
\pgfpathcurveto{\pgfqpoint{0.980177in}{5.690228in}}{\pgfqpoint{0.923278in}{5.670381in}}{\pgfqpoint{0.866709in}{5.649623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.649623in}}%
\pgfpathcurveto{\pgfqpoint{1.151945in}{5.628363in}}{\pgfqpoint{1.094360in}{5.606150in}}{\pgfqpoint{1.037153in}{5.582994in}}%
\pgfpathcurveto{\pgfqpoint{0.979946in}{5.559838in}}{\pgfqpoint{0.923123in}{5.535742in}}{\pgfqpoint{0.866709in}{5.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.510715in}}%
\pgfpathcurveto{\pgfqpoint{1.151768in}{5.484934in}}{\pgfqpoint{1.094093in}{5.458169in}}{\pgfqpoint{1.036885in}{5.430431in}}%
\pgfpathcurveto{\pgfqpoint{0.979677in}{5.402694in}}{\pgfqpoint{0.922944in}{5.373989in}}{\pgfqpoint{0.866709in}{5.344328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.344328in}}%
\pgfpathcurveto{\pgfqpoint{1.151556in}{5.313563in}}{\pgfqpoint{1.093775in}{5.281774in}}{\pgfqpoint{1.036566in}{5.248977in}}%
\pgfpathcurveto{\pgfqpoint{0.979357in}{5.216180in}}{\pgfqpoint{0.922729in}{5.182379in}}{\pgfqpoint{0.866709in}{5.147590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.147590in}}%
\pgfpathcurveto{\pgfqpoint{1.151295in}{5.111206in}}{\pgfqpoint{1.093381in}{5.073748in}}{\pgfqpoint{1.036171in}{5.035234in}}%
\pgfpathcurveto{\pgfqpoint{0.978961in}{4.996720in}}{\pgfqpoint{0.922464in}{4.957157in}}{\pgfqpoint{0.866709in}{4.916564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.916564in}}%
\pgfpathcurveto{\pgfqpoint{1.150959in}{4.873665in}}{\pgfqpoint{1.092875in}{4.829624in}}{\pgfqpoint{1.035663in}{4.784466in}}%
\pgfpathcurveto{\pgfqpoint{0.978451in}{4.739309in}}{\pgfqpoint{0.922123in}{4.693043in}}{\pgfqpoint{0.866709in}{4.645696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.645696in}}%
\pgfpathcurveto{\pgfqpoint{1.150504in}{4.594960in}}{\pgfqpoint{1.092189in}{4.542993in}}{\pgfqpoint{1.034974in}{4.489828in}}%
\pgfpathcurveto{\pgfqpoint{0.977760in}{4.436663in}}{\pgfqpoint{0.921660in}{4.382312in}}{\pgfqpoint{0.866709in}{4.326810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.326810in}}%
\pgfpathcurveto{\pgfqpoint{1.149844in}{4.266168in}}{\pgfqpoint{1.091192in}{4.204166in}}{\pgfqpoint{1.033974in}{4.140855in}}%
\pgfpathcurveto{\pgfqpoint{0.976756in}{4.077543in}}{\pgfqpoint{0.920987in}{4.012937in}}{\pgfqpoint{0.866709in}{3.947087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.947087in}}%
\pgfpathcurveto{\pgfqpoint{1.148782in}{3.872959in}}{\pgfqpoint{1.089591in}{3.797277in}}{\pgfqpoint{1.032367in}{3.720117in}}%
\pgfpathcurveto{\pgfqpoint{0.975143in}{3.642956in}}{\pgfqpoint{0.919906in}{3.564342in}}{\pgfqpoint{0.866709in}{3.484352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.484352in}}%
\pgfpathcurveto{\pgfqpoint{1.146764in}{3.389441in}}{\pgfqpoint{1.086545in}{3.292633in}}{\pgfqpoint{1.029310in}{3.194062in}}%
\pgfpathcurveto{\pgfqpoint{0.972075in}{3.095492in}}{\pgfqpoint{0.917849in}{2.995203in}}{\pgfqpoint{0.866709in}{2.893337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.893337in}}%
\pgfpathcurveto{\pgfqpoint{1.141243in}{2.756612in}}{\pgfqpoint{1.078211in}{2.617142in}}{\pgfqpoint{1.020944in}{2.475277in}}%
\pgfpathcurveto{\pgfqpoint{0.963676in}{2.333412in}}{\pgfqpoint{0.912222in}{2.189269in}}{\pgfqpoint{0.866709in}{2.043207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.043207in}}%
\pgfpathcurveto{\pgfqpoint{1.142272in}{1.826229in}}{\pgfqpoint{1.087877in}{1.605352in}}{\pgfqpoint{1.046996in}{1.381791in}}%
\pgfpathcurveto{\pgfqpoint{1.006115in}{1.158230in}}{\pgfqpoint{0.978824in}{0.932396in}}{\pgfqpoint{0.965273in}{0.705532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.846757in}}%
\pgfpathcurveto{\pgfqpoint{1.190686in}{0.825313in}}{\pgfqpoint{1.172803in}{0.802727in}}{\pgfqpoint{1.156331in}{0.779125in}}%
\pgfpathcurveto{\pgfqpoint{1.139858in}{0.755523in}}{\pgfqpoint{1.124827in}{0.730948in}}{\pgfqpoint{1.111319in}{0.705532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.059197in}}%
\pgfpathcurveto{\pgfqpoint{1.144009in}{1.041111in}}{\pgfqpoint{1.081067in}{1.013670in}}{\pgfqpoint{1.022984in}{0.977713in}}%
\pgfpathcurveto{\pgfqpoint{0.964900in}{0.941757in}}{\pgfqpoint{0.912272in}{0.897655in}}{\pgfqpoint{0.866709in}{0.846757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.067899in}}%
\pgfpathcurveto{\pgfqpoint{1.153393in}{1.080369in}}{\pgfqpoint{1.095597in}{1.085931in}}{\pgfqpoint{1.037766in}{1.084465in}}%
\pgfpathcurveto{\pgfqpoint{0.979935in}{1.082999in}}{\pgfqpoint{0.922495in}{1.074514in}}{\pgfqpoint{0.866709in}{1.059197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.883335in}}%
\pgfpathcurveto{\pgfqpoint{1.162570in}{0.929179in}}{\pgfqpoint{1.109143in}{0.968259in}}{\pgfqpoint{1.051121in}{0.999463in}}%
\pgfpathcurveto{\pgfqpoint{0.993100in}{1.030668in}}{\pgfqpoint{0.931041in}{1.053698in}}{\pgfqpoint{0.866709in}{1.067899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997520in}{0.710960in}}%
\pgfpathcurveto{\pgfqpoint{0.980245in}{0.742797in}}{\pgfqpoint{0.960575in}{0.773275in}}{\pgfqpoint{0.938678in}{0.802128in}}%
\pgfpathcurveto{\pgfqpoint{0.916782in}{0.830982in}}{\pgfqpoint{0.892723in}{0.858129in}}{\pgfqpoint{0.866709in}{0.883335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079073in}{0.710960in}}%
\pgfpathcurveto{\pgfqpoint{1.057894in}{0.790919in}}{\pgfqpoint{1.029306in}{0.868728in}}{\pgfqpoint{0.993681in}{0.943379in}}%
\pgfpathcurveto{\pgfqpoint{0.958055in}{1.018030in}}{\pgfqpoint{0.915548in}{1.089197in}}{\pgfqpoint{0.866709in}{1.155956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{1.162999in}{1.220044in}}{\pgfqpoint{1.110472in}{1.279808in}}{\pgfqpoint{1.052932in}{1.334531in}}%
\pgfpathcurveto{\pgfqpoint{0.995391in}{1.389254in}}{\pgfqpoint{0.933069in}{1.438717in}}{\pgfqpoint{0.866709in}{1.482329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.482329in}}%
\pgfpathcurveto{\pgfqpoint{1.156888in}{1.517157in}}{\pgfqpoint{1.101471in}{1.548153in}}{\pgfqpoint{1.044056in}{1.575080in}}%
\pgfpathcurveto{\pgfqpoint{0.986641in}{1.602006in}}{\pgfqpoint{0.927374in}{1.624794in}}{\pgfqpoint{0.866709in}{1.643270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643270in}}%
\pgfpathcurveto{\pgfqpoint{1.154240in}{1.660216in}}{\pgfqpoint{1.097547in}{1.673495in}}{\pgfqpoint{1.040166in}{1.683023in}}%
\pgfpathcurveto{\pgfqpoint{0.982786in}{1.692551in}}{\pgfqpoint{0.924843in}{1.698307in}}{\pgfqpoint{0.866709in}{1.700254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.700254in}}%
\pgfpathcurveto{\pgfqpoint{1.152271in}{1.702183in}}{\pgfqpoint{1.094594in}{1.700366in}}{\pgfqpoint{1.037217in}{1.694816in}}%
\pgfpathcurveto{\pgfqpoint{0.979840in}{1.689266in}}{\pgfqpoint{0.922884in}{1.679993in}}{\pgfqpoint{0.866709in}{1.667057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.667057in}}%
\pgfpathcurveto{\pgfqpoint{1.150005in}{1.653268in}}{\pgfqpoint{1.091154in}{1.635349in}}{\pgfqpoint{1.033753in}{1.613428in}}%
\pgfpathcurveto{\pgfqpoint{0.976351in}{1.591507in}}{\pgfqpoint{0.920536in}{1.565636in}}{\pgfqpoint{0.866709in}{1.536002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.536002in}}%
\pgfpathcurveto{\pgfqpoint{1.145720in}{1.500678in}}{\pgfqpoint{1.084582in}{1.460116in}}{\pgfqpoint{1.027094in}{1.414731in}}%
\pgfpathcurveto{\pgfqpoint{0.969605in}{1.369346in}}{\pgfqpoint{0.915961in}{1.319293in}}{\pgfqpoint{0.866709in}{1.265080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.265080in}}%
\pgfpathcurveto{\pgfqpoint{1.135424in}{1.183122in}}{\pgfqpoint{1.071484in}{1.092189in}}{\pgfqpoint{1.019548in}{0.994393in}}%
\pgfpathcurveto{\pgfqpoint{0.967611in}{0.896597in}}{\pgfqpoint{0.928084in}{0.792700in}}{\pgfqpoint{0.901882in}{0.685113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.702540in}}%
\pgfpathcurveto{\pgfqpoint{1.203869in}{0.699957in}}{\pgfqpoint{1.197926in}{0.697210in}}{\pgfqpoint{1.192060in}{0.694304in}}%
\pgfpathcurveto{\pgfqpoint{1.186195in}{0.691398in}}{\pgfqpoint{1.180410in}{0.688333in}}{\pgfqpoint{1.174711in}{0.685113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.671295in}}%
\pgfpathcurveto{\pgfqpoint{1.159798in}{0.704635in}}{\pgfqpoint{1.102176in}{0.724958in}}{\pgfqpoint{1.042257in}{0.730413in}}%
\pgfpathcurveto{\pgfqpoint{0.982337in}{0.735869in}}{\pgfqpoint{0.921992in}{0.726287in}}{\pgfqpoint{0.866709in}{0.702540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869829in}{0.669194in}}%
\pgfpathcurveto{\pgfqpoint{0.869311in}{0.669547in}}{\pgfqpoint{0.868792in}{0.669899in}}{\pgfqpoint{0.868272in}{0.670249in}}%
\pgfpathcurveto{\pgfqpoint{0.867752in}{0.670599in}}{\pgfqpoint{0.867231in}{0.670947in}}{\pgfqpoint{0.866709in}{0.671295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722945in}}%
\pgfpathcurveto{\pgfqpoint{1.209320in}{0.713989in}}{\pgfqpoint{1.208779in}{0.705032in}}{\pgfqpoint{1.208259in}{0.696073in}}%
\pgfpathcurveto{\pgfqpoint{1.207739in}{0.687115in}}{\pgfqpoint{1.207240in}{0.678155in}}{\pgfqpoint{1.206763in}{0.669194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.334603in}}%
\pgfpathcurveto{\pgfqpoint{1.113562in}{2.076225in}}{\pgfqpoint{1.036375in}{1.811112in}}{\pgfqpoint{0.978947in}{1.541411in}}%
\pgfpathcurveto{\pgfqpoint{0.921519in}{1.271710in}}{\pgfqpoint{0.884005in}{0.998150in}}{\pgfqpoint{0.866709in}{0.722945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.082719in}}%
\pgfpathcurveto{\pgfqpoint{1.143650in}{2.962432in}}{\pgfqpoint{1.081844in}{2.839759in}}{\pgfqpoint{1.024591in}{2.714948in}}%
\pgfpathcurveto{\pgfqpoint{0.967338in}{2.590136in}}{\pgfqpoint{0.914675in}{2.463269in}}{\pgfqpoint{0.866709in}{2.334603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.629203in}}%
\pgfpathcurveto{\pgfqpoint{1.147518in}{3.541499in}}{\pgfqpoint{1.087682in}{3.452024in}}{\pgfqpoint{1.030451in}{3.360887in}}%
\pgfpathcurveto{\pgfqpoint{0.973220in}{3.269750in}}{\pgfqpoint{0.918617in}{3.176989in}}{\pgfqpoint{0.866709in}{3.082719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.064641in}}%
\pgfpathcurveto{\pgfqpoint{1.149152in}{3.994944in}}{\pgfqpoint{1.090149in}{3.923760in}}{\pgfqpoint{1.032927in}{3.851153in}}%
\pgfpathcurveto{\pgfqpoint{0.975705in}{3.778547in}}{\pgfqpoint{0.920283in}{3.704541in}}{\pgfqpoint{0.866709in}{3.629203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.424969in}}%
\pgfpathcurveto{\pgfqpoint{1.150065in}{4.367483in}}{\pgfqpoint{1.091526in}{4.308679in}}{\pgfqpoint{1.034309in}{4.248603in}}%
\pgfpathcurveto{\pgfqpoint{0.977092in}{4.188526in}}{\pgfqpoint{0.921212in}{4.127190in}}{\pgfqpoint{0.866709in}{4.064641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.728855in}}%
\pgfpathcurveto{\pgfqpoint{1.150652in}{4.680566in}}{\pgfqpoint{1.092412in}{4.631074in}}{\pgfqpoint{1.035199in}{4.580410in}}%
\pgfpathcurveto{\pgfqpoint{0.977985in}{4.529747in}}{\pgfqpoint{0.921811in}{4.477922in}}{\pgfqpoint{0.866709in}{4.424969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.987456in}}%
\pgfpathcurveto{\pgfqpoint{1.151067in}{4.946562in}}{\pgfqpoint{1.093037in}{4.904547in}}{\pgfqpoint{1.035825in}{4.861435in}}%
\pgfpathcurveto{\pgfqpoint{0.978614in}{4.818323in}}{\pgfqpoint{0.922232in}{4.774121in}}{\pgfqpoint{0.866709in}{4.728855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.208041in}}%
\pgfpathcurveto{\pgfqpoint{1.151377in}{5.173367in}}{\pgfqpoint{1.093505in}{5.137634in}}{\pgfqpoint{1.036295in}{5.100861in}}%
\pgfpathcurveto{\pgfqpoint{0.979086in}{5.064088in}}{\pgfqpoint{0.922548in}{5.026280in}}{\pgfqpoint{0.866709in}{4.987456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.395616in}}%
\pgfpathcurveto{\pgfqpoint{1.151622in}{5.366355in}}{\pgfqpoint{1.093874in}{5.336082in}}{\pgfqpoint{1.036665in}{5.304813in}}%
\pgfpathcurveto{\pgfqpoint{0.979457in}{5.273543in}}{\pgfqpoint{0.922796in}{5.241281in}}{\pgfqpoint{0.866709in}{5.208041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.553768in}}%
\pgfpathcurveto{\pgfqpoint{1.151822in}{5.529341in}}{\pgfqpoint{1.094175in}{5.503940in}}{\pgfqpoint{1.036968in}{5.477575in}}%
\pgfpathcurveto{\pgfqpoint{0.979760in}{5.451211in}}{\pgfqpoint{0.922999in}{5.423888in}}{\pgfqpoint{0.866709in}{5.395616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.685123in}}%
\pgfpathcurveto{\pgfqpoint{1.151991in}{5.665107in}}{\pgfqpoint{1.094430in}{5.644146in}}{\pgfqpoint{1.037223in}{5.622249in}}%
\pgfpathcurveto{\pgfqpoint{0.980016in}{5.600352in}}{\pgfqpoint{0.923171in}{5.577522in}}{\pgfqpoint{0.866709in}{5.553768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.791630in}}%
\pgfpathcurveto{\pgfqpoint{1.152139in}{5.775712in}}{\pgfqpoint{1.094652in}{5.758873in}}{\pgfqpoint{1.037445in}{5.741118in}}%
\pgfpathcurveto{\pgfqpoint{0.980239in}{5.723364in}}{\pgfqpoint{0.923320in}{5.704696in}}{\pgfqpoint{0.866709in}{5.685123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.874731in}}%
\pgfpathcurveto{\pgfqpoint{1.152270in}{5.862681in}}{\pgfqpoint{1.094850in}{5.849727in}}{\pgfqpoint{1.037644in}{5.835875in}}%
\pgfpathcurveto{\pgfqpoint{0.980438in}{5.822022in}}{\pgfqpoint{0.923453in}{5.807272in}}{\pgfqpoint{0.866709in}{5.791630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.935475in}}%
\pgfpathcurveto{\pgfqpoint{1.152391in}{5.927126in}}{\pgfqpoint{1.095032in}{5.917888in}}{\pgfqpoint{1.037826in}{5.907762in}}%
\pgfpathcurveto{\pgfqpoint{0.980620in}{5.897636in}}{\pgfqpoint{0.923574in}{5.886625in}}{\pgfqpoint{0.866709in}{5.874731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.974588in}}%
\pgfpathcurveto{\pgfqpoint{1.152504in}{5.969828in}}{\pgfqpoint{1.095202in}{5.964187in}}{\pgfqpoint{1.037996in}{5.957667in}}%
\pgfpathcurveto{\pgfqpoint{0.980790in}{5.951147in}}{\pgfqpoint{0.923688in}{5.943749in}}{\pgfqpoint{0.866709in}{5.935475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.992523in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{5.991282in}}{\pgfqpoint{1.095365in}{5.989167in}}{\pgfqpoint{1.038159in}{5.986177in}}%
\pgfpathcurveto{\pgfqpoint{0.980954in}{5.983188in}}{\pgfqpoint{0.923797in}{5.979324in}}{\pgfqpoint{0.866709in}{5.974588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.989481in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{5.991734in}}{\pgfqpoint{1.095525in}{5.993113in}}{\pgfqpoint{1.038320in}{5.993620in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{5.994127in}}{\pgfqpoint{0.923904in}{5.993762in}}{\pgfqpoint{0.866709in}{5.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.965430in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{5.971187in}}{\pgfqpoint{1.095686in}{5.976071in}}{\pgfqpoint{1.038480in}{5.980080in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{5.984090in}}{\pgfqpoint{0.924011in}{5.987224in}}{\pgfqpoint{0.866709in}{5.989481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.920095in}}%
\pgfpathcurveto{\pgfqpoint{1.152937in}{5.929409in}}{\pgfqpoint{1.095851in}{5.937846in}}{\pgfqpoint{1.038645in}{5.945403in}}%
\pgfpathcurveto{\pgfqpoint{0.981439in}{5.952960in}}{\pgfqpoint{0.924121in}{5.959637in}}{\pgfqpoint{0.866709in}{5.965430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.852948in}}%
\pgfpathcurveto{\pgfqpoint{1.153053in}{5.865914in}}{\pgfqpoint{1.096024in}{5.877996in}}{\pgfqpoint{1.038818in}{5.889189in}}%
\pgfpathcurveto{\pgfqpoint{0.981612in}{5.900382in}}{\pgfqpoint{0.924236in}{5.910685in}}{\pgfqpoint{0.866709in}{5.920095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.153177in}{5.779937in}}{\pgfqpoint{1.096211in}{5.795804in}}{\pgfqpoint{1.039004in}{5.810768in}}%
\pgfpathcurveto{\pgfqpoint{0.981798in}{5.825733in}}{\pgfqpoint{0.924359in}{5.839795in}}{\pgfqpoint{0.866709in}{5.852948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.649623in}}%
\pgfpathcurveto{\pgfqpoint{1.153314in}{5.670381in}}{\pgfqpoint{1.096416in}{5.690228in}}{\pgfqpoint{1.039209in}{5.709158in}}%
\pgfpathcurveto{\pgfqpoint{0.982002in}{5.728087in}}{\pgfqpoint{0.924495in}{5.746095in}}{\pgfqpoint{0.866709in}{5.763176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.510715in}}%
\pgfpathcurveto{\pgfqpoint{1.153469in}{5.535742in}}{\pgfqpoint{1.096647in}{5.559838in}}{\pgfqpoint{1.039440in}{5.582994in}}%
\pgfpathcurveto{\pgfqpoint{0.982232in}{5.606150in}}{\pgfqpoint{0.924648in}{5.628363in}}{\pgfqpoint{0.866709in}{5.649623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.344328in}}%
\pgfpathcurveto{\pgfqpoint{1.153649in}{5.373989in}}{\pgfqpoint{1.096915in}{5.402694in}}{\pgfqpoint{1.039707in}{5.430431in}}%
\pgfpathcurveto{\pgfqpoint{0.982499in}{5.458169in}}{\pgfqpoint{0.924825in}{5.484934in}}{\pgfqpoint{0.866709in}{5.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.147590in}}%
\pgfpathcurveto{\pgfqpoint{1.153863in}{5.182379in}}{\pgfqpoint{1.097236in}{5.216180in}}{\pgfqpoint{1.040027in}{5.248977in}}%
\pgfpathcurveto{\pgfqpoint{0.982818in}{5.281774in}}{\pgfqpoint{0.925036in}{5.313563in}}{\pgfqpoint{0.866709in}{5.344328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.916564in}}%
\pgfpathcurveto{\pgfqpoint{1.154128in}{4.957157in}}{\pgfqpoint{1.097632in}{4.996720in}}{\pgfqpoint{1.040421in}{5.035234in}}%
\pgfpathcurveto{\pgfqpoint{0.983211in}{5.073748in}}{\pgfqpoint{0.925297in}{5.111206in}}{\pgfqpoint{0.866709in}{5.147590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.645696in}}%
\pgfpathcurveto{\pgfqpoint{1.154470in}{4.693043in}}{\pgfqpoint{1.098141in}{4.739309in}}{\pgfqpoint{1.040930in}{4.784466in}}%
\pgfpathcurveto{\pgfqpoint{0.983718in}{4.829624in}}{\pgfqpoint{0.925633in}{4.873665in}}{\pgfqpoint{0.866709in}{4.916564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.326810in}}%
\pgfpathcurveto{\pgfqpoint{1.154933in}{4.382312in}}{\pgfqpoint{1.098833in}{4.436663in}}{\pgfqpoint{1.041618in}{4.489828in}}%
\pgfpathcurveto{\pgfqpoint{0.984404in}{4.542993in}}{\pgfqpoint{0.926088in}{4.594960in}}{\pgfqpoint{0.866709in}{4.645696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.947087in}}%
\pgfpathcurveto{\pgfqpoint{1.155606in}{4.012937in}}{\pgfqpoint{1.099836in}{4.077543in}}{\pgfqpoint{1.042618in}{4.140855in}}%
\pgfpathcurveto{\pgfqpoint{0.985401in}{4.204166in}}{\pgfqpoint{0.926749in}{4.266168in}}{\pgfqpoint{0.866709in}{4.326810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.484352in}}%
\pgfpathcurveto{\pgfqpoint{1.156687in}{3.564342in}}{\pgfqpoint{1.101450in}{3.642956in}}{\pgfqpoint{1.044226in}{3.720117in}}%
\pgfpathcurveto{\pgfqpoint{0.987002in}{3.797277in}}{\pgfqpoint{0.927810in}{3.872959in}}{\pgfqpoint{0.866709in}{3.947087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.893337in}}%
\pgfpathcurveto{\pgfqpoint{1.158743in}{2.995203in}}{\pgfqpoint{1.104518in}{3.095492in}}{\pgfqpoint{1.047283in}{3.194062in}}%
\pgfpathcurveto{\pgfqpoint{0.990047in}{3.292633in}}{\pgfqpoint{0.929828in}{3.389441in}}{\pgfqpoint{0.866709in}{3.484352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.043207in}}%
\pgfpathcurveto{\pgfqpoint{1.164370in}{2.189269in}}{\pgfqpoint{1.112916in}{2.333412in}}{\pgfqpoint{1.055649in}{2.475277in}}%
\pgfpathcurveto{\pgfqpoint{0.998382in}{2.617142in}}{\pgfqpoint{0.935350in}{2.756612in}}{\pgfqpoint{0.866709in}{2.893337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111319in}{0.705532in}}%
\pgfpathcurveto{\pgfqpoint{1.097768in}{0.932396in}}{\pgfqpoint{1.070477in}{1.158230in}}{\pgfqpoint{1.029596in}{1.381791in}}%
\pgfpathcurveto{\pgfqpoint{0.988716in}{1.605352in}}{\pgfqpoint{0.934320in}{1.826229in}}{\pgfqpoint{0.866709in}{2.043207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965273in}{0.705532in}}%
\pgfpathcurveto{\pgfqpoint{0.951766in}{0.730948in}}{\pgfqpoint{0.936734in}{0.755523in}}{\pgfqpoint{0.920262in}{0.779125in}}%
\pgfpathcurveto{\pgfqpoint{0.903790in}{0.802727in}}{\pgfqpoint{0.885906in}{0.825313in}}{\pgfqpoint{0.866709in}{0.846757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.846757in}}%
\pgfpathcurveto{\pgfqpoint{1.164320in}{0.897655in}}{\pgfqpoint{1.111693in}{0.941757in}}{\pgfqpoint{1.053609in}{0.977713in}}%
\pgfpathcurveto{\pgfqpoint{0.995525in}{1.013670in}}{\pgfqpoint{0.932584in}{1.041111in}}{\pgfqpoint{0.866709in}{1.059197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.059197in}}%
\pgfpathcurveto{\pgfqpoint{1.154098in}{1.074514in}}{\pgfqpoint{1.096658in}{1.082999in}}{\pgfqpoint{1.038827in}{1.084465in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{1.085931in}}{\pgfqpoint{0.923199in}{1.080369in}}{\pgfqpoint{0.866709in}{1.067899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.067899in}}%
\pgfpathcurveto{\pgfqpoint{1.145552in}{1.053698in}}{\pgfqpoint{1.083492in}{1.030668in}}{\pgfqpoint{1.025471in}{0.999463in}}%
\pgfpathcurveto{\pgfqpoint{0.967450in}{0.968259in}}{\pgfqpoint{0.914023in}{0.929179in}}{\pgfqpoint{0.866709in}{0.883335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.883335in}}%
\pgfpathcurveto{\pgfqpoint{1.183870in}{0.858129in}}{\pgfqpoint{1.159811in}{0.830982in}}{\pgfqpoint{1.137914in}{0.802128in}}%
\pgfpathcurveto{\pgfqpoint{1.116018in}{0.773275in}}{\pgfqpoint{1.096348in}{0.742797in}}{\pgfqpoint{1.079073in}{0.710960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{1.161045in}{1.089197in}}{\pgfqpoint{1.118537in}{1.018030in}}{\pgfqpoint{1.082912in}{0.943379in}}%
\pgfpathcurveto{\pgfqpoint{1.047287in}{0.868728in}}{\pgfqpoint{1.018699in}{0.790919in}}{\pgfqpoint{0.997520in}{0.710960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.482329in}}%
\pgfpathcurveto{\pgfqpoint{1.143524in}{1.438717in}}{\pgfqpoint{1.081201in}{1.389254in}}{\pgfqpoint{1.023661in}{1.334531in}}%
\pgfpathcurveto{\pgfqpoint{0.966121in}{1.279808in}}{\pgfqpoint{0.913594in}{1.220044in}}{\pgfqpoint{0.866709in}{1.155956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643270in}}%
\pgfpathcurveto{\pgfqpoint{1.149219in}{1.624794in}}{\pgfqpoint{1.089952in}{1.602006in}}{\pgfqpoint{1.032537in}{1.575080in}}%
\pgfpathcurveto{\pgfqpoint{0.975122in}{1.548153in}}{\pgfqpoint{0.919705in}{1.517157in}}{\pgfqpoint{0.866709in}{1.482329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.700254in}}%
\pgfpathcurveto{\pgfqpoint{1.151750in}{1.698307in}}{\pgfqpoint{1.093807in}{1.692551in}}{\pgfqpoint{1.036426in}{1.683023in}}%
\pgfpathcurveto{\pgfqpoint{0.979046in}{1.673495in}}{\pgfqpoint{0.922352in}{1.660216in}}{\pgfqpoint{0.866709in}{1.643270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.667057in}}%
\pgfpathcurveto{\pgfqpoint{1.153709in}{1.679993in}}{\pgfqpoint{1.096753in}{1.689266in}}{\pgfqpoint{1.039376in}{1.694816in}}%
\pgfpathcurveto{\pgfqpoint{0.981999in}{1.700366in}}{\pgfqpoint{0.924322in}{1.702183in}}{\pgfqpoint{0.866709in}{1.700254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.536002in}}%
\pgfpathcurveto{\pgfqpoint{1.156056in}{1.565636in}}{\pgfqpoint{1.100242in}{1.591507in}}{\pgfqpoint{1.042840in}{1.613428in}}%
\pgfpathcurveto{\pgfqpoint{0.985438in}{1.635349in}}{\pgfqpoint{0.926587in}{1.653268in}}{\pgfqpoint{0.866709in}{1.667057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.265080in}}%
\pgfpathcurveto{\pgfqpoint{1.160631in}{1.319293in}}{\pgfqpoint{1.106987in}{1.369346in}}{\pgfqpoint{1.049499in}{1.414731in}}%
\pgfpathcurveto{\pgfqpoint{0.992010in}{1.460116in}}{\pgfqpoint{0.930873in}{1.500678in}}{\pgfqpoint{0.866709in}{1.536002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174711in}{0.685113in}}%
\pgfpathcurveto{\pgfqpoint{1.148509in}{0.792700in}}{\pgfqpoint{1.108981in}{0.896597in}}{\pgfqpoint{1.057045in}{0.994393in}}%
\pgfpathcurveto{\pgfqpoint{1.005109in}{1.092189in}}{\pgfqpoint{0.941169in}{1.183122in}}{\pgfqpoint{0.866709in}{1.265080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901882in}{0.685113in}}%
\pgfpathcurveto{\pgfqpoint{0.896183in}{0.688333in}}{\pgfqpoint{0.890398in}{0.691398in}}{\pgfqpoint{0.884532in}{0.694304in}}%
\pgfpathcurveto{\pgfqpoint{0.878667in}{0.697210in}}{\pgfqpoint{0.872724in}{0.699957in}}{\pgfqpoint{0.866709in}{0.702540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.702540in}}%
\pgfpathcurveto{\pgfqpoint{1.154600in}{0.726287in}}{\pgfqpoint{1.094256in}{0.735869in}}{\pgfqpoint{1.034336in}{0.730413in}}%
\pgfpathcurveto{\pgfqpoint{0.974416in}{0.724958in}}{\pgfqpoint{0.916795in}{0.704635in}}{\pgfqpoint{0.866709in}{0.671295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.671295in}}%
\pgfpathcurveto{\pgfqpoint{1.209361in}{0.670947in}}{\pgfqpoint{1.208841in}{0.670599in}}{\pgfqpoint{1.208321in}{0.670249in}}%
\pgfpathcurveto{\pgfqpoint{1.207801in}{0.669899in}}{\pgfqpoint{1.207282in}{0.669547in}}{\pgfqpoint{1.206763in}{0.669194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.355220,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869829in}{0.669194in}}%
\pgfpathcurveto{\pgfqpoint{0.869352in}{0.678155in}}{\pgfqpoint{0.868854in}{0.687115in}}{\pgfqpoint{0.868334in}{0.696073in}}%
\pgfpathcurveto{\pgfqpoint{0.867814in}{0.705032in}}{\pgfqpoint{0.867272in}{0.713989in}}{\pgfqpoint{0.866709in}{0.722945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111319in}{0.705532in}}%
\pgfpathcurveto{\pgfqpoint{1.097768in}{0.932396in}}{\pgfqpoint{1.070477in}{1.158230in}}{\pgfqpoint{1.029596in}{1.381791in}}%
\pgfpathcurveto{\pgfqpoint{0.988716in}{1.605352in}}{\pgfqpoint{0.934320in}{1.826229in}}{\pgfqpoint{0.866709in}{2.043207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.043207in}}%
\pgfpathcurveto{\pgfqpoint{1.164370in}{2.189269in}}{\pgfqpoint{1.112916in}{2.333412in}}{\pgfqpoint{1.055649in}{2.475277in}}%
\pgfpathcurveto{\pgfqpoint{0.998382in}{2.617142in}}{\pgfqpoint{0.935350in}{2.756612in}}{\pgfqpoint{0.866709in}{2.893337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.893337in}}%
\pgfpathcurveto{\pgfqpoint{1.158743in}{2.995203in}}{\pgfqpoint{1.104518in}{3.095492in}}{\pgfqpoint{1.047283in}{3.194062in}}%
\pgfpathcurveto{\pgfqpoint{0.990047in}{3.292633in}}{\pgfqpoint{0.929828in}{3.389441in}}{\pgfqpoint{0.866709in}{3.484352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.484352in}}%
\pgfpathcurveto{\pgfqpoint{1.156687in}{3.564342in}}{\pgfqpoint{1.101450in}{3.642956in}}{\pgfqpoint{1.044226in}{3.720117in}}%
\pgfpathcurveto{\pgfqpoint{0.987002in}{3.797277in}}{\pgfqpoint{0.927810in}{3.872959in}}{\pgfqpoint{0.866709in}{3.947087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.947087in}}%
\pgfpathcurveto{\pgfqpoint{1.155606in}{4.012937in}}{\pgfqpoint{1.099836in}{4.077543in}}{\pgfqpoint{1.042618in}{4.140855in}}%
\pgfpathcurveto{\pgfqpoint{0.985401in}{4.204166in}}{\pgfqpoint{0.926749in}{4.266168in}}{\pgfqpoint{0.866709in}{4.326810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.326810in}}%
\pgfpathcurveto{\pgfqpoint{1.154933in}{4.382312in}}{\pgfqpoint{1.098833in}{4.436663in}}{\pgfqpoint{1.041618in}{4.489828in}}%
\pgfpathcurveto{\pgfqpoint{0.984404in}{4.542993in}}{\pgfqpoint{0.926088in}{4.594960in}}{\pgfqpoint{0.866709in}{4.645696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.645696in}}%
\pgfpathcurveto{\pgfqpoint{1.154470in}{4.693043in}}{\pgfqpoint{1.098141in}{4.739309in}}{\pgfqpoint{1.040930in}{4.784466in}}%
\pgfpathcurveto{\pgfqpoint{0.983718in}{4.829624in}}{\pgfqpoint{0.925633in}{4.873665in}}{\pgfqpoint{0.866709in}{4.916564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.916564in}}%
\pgfpathcurveto{\pgfqpoint{1.154128in}{4.957157in}}{\pgfqpoint{1.097632in}{4.996720in}}{\pgfqpoint{1.040421in}{5.035234in}}%
\pgfpathcurveto{\pgfqpoint{0.983211in}{5.073748in}}{\pgfqpoint{0.925297in}{5.111206in}}{\pgfqpoint{0.866709in}{5.147590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.147590in}}%
\pgfpathcurveto{\pgfqpoint{1.153863in}{5.182379in}}{\pgfqpoint{1.097236in}{5.216180in}}{\pgfqpoint{1.040027in}{5.248977in}}%
\pgfpathcurveto{\pgfqpoint{0.982818in}{5.281774in}}{\pgfqpoint{0.925036in}{5.313563in}}{\pgfqpoint{0.866709in}{5.344328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.344328in}}%
\pgfpathcurveto{\pgfqpoint{1.153649in}{5.373989in}}{\pgfqpoint{1.096915in}{5.402694in}}{\pgfqpoint{1.039707in}{5.430431in}}%
\pgfpathcurveto{\pgfqpoint{0.982499in}{5.458169in}}{\pgfqpoint{0.924825in}{5.484934in}}{\pgfqpoint{0.866709in}{5.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.510715in}}%
\pgfpathcurveto{\pgfqpoint{1.153469in}{5.535742in}}{\pgfqpoint{1.096647in}{5.559838in}}{\pgfqpoint{1.039440in}{5.582994in}}%
\pgfpathcurveto{\pgfqpoint{0.982232in}{5.606150in}}{\pgfqpoint{0.924648in}{5.628363in}}{\pgfqpoint{0.866709in}{5.649623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.649623in}}%
\pgfpathcurveto{\pgfqpoint{1.153314in}{5.670381in}}{\pgfqpoint{1.096416in}{5.690228in}}{\pgfqpoint{1.039209in}{5.709158in}}%
\pgfpathcurveto{\pgfqpoint{0.982002in}{5.728087in}}{\pgfqpoint{0.924495in}{5.746095in}}{\pgfqpoint{0.866709in}{5.763176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.153177in}{5.779937in}}{\pgfqpoint{1.096211in}{5.795804in}}{\pgfqpoint{1.039004in}{5.810768in}}%
\pgfpathcurveto{\pgfqpoint{0.981798in}{5.825733in}}{\pgfqpoint{0.924359in}{5.839795in}}{\pgfqpoint{0.866709in}{5.852948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.852948in}}%
\pgfpathcurveto{\pgfqpoint{1.153053in}{5.865914in}}{\pgfqpoint{1.096024in}{5.877996in}}{\pgfqpoint{1.038818in}{5.889189in}}%
\pgfpathcurveto{\pgfqpoint{0.981612in}{5.900382in}}{\pgfqpoint{0.924236in}{5.910685in}}{\pgfqpoint{0.866709in}{5.920095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.920095in}}%
\pgfpathcurveto{\pgfqpoint{1.152937in}{5.929409in}}{\pgfqpoint{1.095851in}{5.937846in}}{\pgfqpoint{1.038645in}{5.945403in}}%
\pgfpathcurveto{\pgfqpoint{0.981439in}{5.952960in}}{\pgfqpoint{0.924121in}{5.959637in}}{\pgfqpoint{0.866709in}{5.965430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.965430in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{5.971187in}}{\pgfqpoint{1.095686in}{5.976071in}}{\pgfqpoint{1.038480in}{5.980080in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{5.984090in}}{\pgfqpoint{0.924011in}{5.987224in}}{\pgfqpoint{0.866709in}{5.989481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.989481in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{5.991734in}}{\pgfqpoint{1.095525in}{5.993113in}}{\pgfqpoint{1.038320in}{5.993620in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{5.994127in}}{\pgfqpoint{0.923904in}{5.993762in}}{\pgfqpoint{0.866709in}{5.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.992523in}}%
\pgfpathcurveto{\pgfqpoint{1.152613in}{5.991282in}}{\pgfqpoint{1.095365in}{5.989167in}}{\pgfqpoint{1.038159in}{5.986177in}}%
\pgfpathcurveto{\pgfqpoint{0.980954in}{5.983188in}}{\pgfqpoint{0.923797in}{5.979324in}}{\pgfqpoint{0.866709in}{5.974588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.974588in}}%
\pgfpathcurveto{\pgfqpoint{1.152504in}{5.969828in}}{\pgfqpoint{1.095202in}{5.964187in}}{\pgfqpoint{1.037996in}{5.957667in}}%
\pgfpathcurveto{\pgfqpoint{0.980790in}{5.951147in}}{\pgfqpoint{0.923688in}{5.943749in}}{\pgfqpoint{0.866709in}{5.935475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.935475in}}%
\pgfpathcurveto{\pgfqpoint{1.152391in}{5.927126in}}{\pgfqpoint{1.095032in}{5.917888in}}{\pgfqpoint{1.037826in}{5.907762in}}%
\pgfpathcurveto{\pgfqpoint{0.980620in}{5.897636in}}{\pgfqpoint{0.923574in}{5.886625in}}{\pgfqpoint{0.866709in}{5.874731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.874731in}}%
\pgfpathcurveto{\pgfqpoint{1.152270in}{5.862681in}}{\pgfqpoint{1.094850in}{5.849727in}}{\pgfqpoint{1.037644in}{5.835875in}}%
\pgfpathcurveto{\pgfqpoint{0.980438in}{5.822022in}}{\pgfqpoint{0.923453in}{5.807272in}}{\pgfqpoint{0.866709in}{5.791630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.791630in}}%
\pgfpathcurveto{\pgfqpoint{1.152139in}{5.775712in}}{\pgfqpoint{1.094652in}{5.758873in}}{\pgfqpoint{1.037445in}{5.741118in}}%
\pgfpathcurveto{\pgfqpoint{0.980239in}{5.723364in}}{\pgfqpoint{0.923320in}{5.704696in}}{\pgfqpoint{0.866709in}{5.685123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.685123in}}%
\pgfpathcurveto{\pgfqpoint{1.151991in}{5.665107in}}{\pgfqpoint{1.094430in}{5.644146in}}{\pgfqpoint{1.037223in}{5.622249in}}%
\pgfpathcurveto{\pgfqpoint{0.980016in}{5.600352in}}{\pgfqpoint{0.923171in}{5.577522in}}{\pgfqpoint{0.866709in}{5.553768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.553768in}}%
\pgfpathcurveto{\pgfqpoint{1.151822in}{5.529341in}}{\pgfqpoint{1.094175in}{5.503940in}}{\pgfqpoint{1.036968in}{5.477575in}}%
\pgfpathcurveto{\pgfqpoint{0.979760in}{5.451211in}}{\pgfqpoint{0.922999in}{5.423888in}}{\pgfqpoint{0.866709in}{5.395616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.395616in}}%
\pgfpathcurveto{\pgfqpoint{1.151622in}{5.366355in}}{\pgfqpoint{1.093874in}{5.336082in}}{\pgfqpoint{1.036665in}{5.304813in}}%
\pgfpathcurveto{\pgfqpoint{0.979457in}{5.273543in}}{\pgfqpoint{0.922796in}{5.241281in}}{\pgfqpoint{0.866709in}{5.208041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.208041in}}%
\pgfpathcurveto{\pgfqpoint{1.151377in}{5.173367in}}{\pgfqpoint{1.093505in}{5.137634in}}{\pgfqpoint{1.036295in}{5.100861in}}%
\pgfpathcurveto{\pgfqpoint{0.979086in}{5.064088in}}{\pgfqpoint{0.922548in}{5.026280in}}{\pgfqpoint{0.866709in}{4.987456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.987456in}}%
\pgfpathcurveto{\pgfqpoint{1.151067in}{4.946562in}}{\pgfqpoint{1.093037in}{4.904547in}}{\pgfqpoint{1.035825in}{4.861435in}}%
\pgfpathcurveto{\pgfqpoint{0.978614in}{4.818323in}}{\pgfqpoint{0.922232in}{4.774121in}}{\pgfqpoint{0.866709in}{4.728855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.728855in}}%
\pgfpathcurveto{\pgfqpoint{1.150652in}{4.680566in}}{\pgfqpoint{1.092412in}{4.631074in}}{\pgfqpoint{1.035199in}{4.580410in}}%
\pgfpathcurveto{\pgfqpoint{0.977985in}{4.529747in}}{\pgfqpoint{0.921811in}{4.477922in}}{\pgfqpoint{0.866709in}{4.424969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.424969in}}%
\pgfpathcurveto{\pgfqpoint{1.150065in}{4.367483in}}{\pgfqpoint{1.091526in}{4.308679in}}{\pgfqpoint{1.034309in}{4.248603in}}%
\pgfpathcurveto{\pgfqpoint{0.977092in}{4.188526in}}{\pgfqpoint{0.921212in}{4.127190in}}{\pgfqpoint{0.866709in}{4.064641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.064641in}}%
\pgfpathcurveto{\pgfqpoint{1.149152in}{3.994944in}}{\pgfqpoint{1.090149in}{3.923760in}}{\pgfqpoint{1.032927in}{3.851153in}}%
\pgfpathcurveto{\pgfqpoint{0.975705in}{3.778547in}}{\pgfqpoint{0.920283in}{3.704541in}}{\pgfqpoint{0.866709in}{3.629203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.629203in}}%
\pgfpathcurveto{\pgfqpoint{1.147518in}{3.541499in}}{\pgfqpoint{1.087682in}{3.452024in}}{\pgfqpoint{1.030451in}{3.360887in}}%
\pgfpathcurveto{\pgfqpoint{0.973220in}{3.269750in}}{\pgfqpoint{0.918617in}{3.176989in}}{\pgfqpoint{0.866709in}{3.082719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.082719in}}%
\pgfpathcurveto{\pgfqpoint{1.143650in}{2.962432in}}{\pgfqpoint{1.081844in}{2.839759in}}{\pgfqpoint{1.024591in}{2.714948in}}%
\pgfpathcurveto{\pgfqpoint{0.967338in}{2.590136in}}{\pgfqpoint{0.914675in}{2.463269in}}{\pgfqpoint{0.866709in}{2.334603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.334603in}}%
\pgfpathcurveto{\pgfqpoint{1.113562in}{2.076225in}}{\pgfqpoint{1.036375in}{1.811112in}}{\pgfqpoint{0.978947in}{1.541411in}}%
\pgfpathcurveto{\pgfqpoint{0.921519in}{1.271710in}}{\pgfqpoint{0.884005in}{0.998150in}}{\pgfqpoint{0.866709in}{0.722945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722945in}}%
\pgfpathcurveto{\pgfqpoint{1.209320in}{0.713989in}}{\pgfqpoint{1.208779in}{0.705032in}}{\pgfqpoint{1.208259in}{0.696073in}}%
\pgfpathcurveto{\pgfqpoint{1.207739in}{0.687115in}}{\pgfqpoint{1.207240in}{0.678155in}}{\pgfqpoint{1.206763in}{0.669194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869829in}{0.669194in}}%
\pgfpathcurveto{\pgfqpoint{0.869311in}{0.669547in}}{\pgfqpoint{0.868792in}{0.669899in}}{\pgfqpoint{0.868272in}{0.670249in}}%
\pgfpathcurveto{\pgfqpoint{0.867752in}{0.670599in}}{\pgfqpoint{0.867231in}{0.670947in}}{\pgfqpoint{0.866709in}{0.671295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.671295in}}%
\pgfpathcurveto{\pgfqpoint{1.159798in}{0.704635in}}{\pgfqpoint{1.102176in}{0.724958in}}{\pgfqpoint{1.042257in}{0.730413in}}%
\pgfpathcurveto{\pgfqpoint{0.982337in}{0.735869in}}{\pgfqpoint{0.921992in}{0.726287in}}{\pgfqpoint{0.866709in}{0.702540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.702540in}}%
\pgfpathcurveto{\pgfqpoint{1.203869in}{0.699957in}}{\pgfqpoint{1.197926in}{0.697210in}}{\pgfqpoint{1.192060in}{0.694304in}}%
\pgfpathcurveto{\pgfqpoint{1.186195in}{0.691398in}}{\pgfqpoint{1.180410in}{0.688333in}}{\pgfqpoint{1.174711in}{0.685113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.265080in}}%
\pgfpathcurveto{\pgfqpoint{1.135424in}{1.183122in}}{\pgfqpoint{1.071484in}{1.092189in}}{\pgfqpoint{1.019548in}{0.994393in}}%
\pgfpathcurveto{\pgfqpoint{0.967611in}{0.896597in}}{\pgfqpoint{0.928084in}{0.792700in}}{\pgfqpoint{0.901882in}{0.685113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.536002in}}%
\pgfpathcurveto{\pgfqpoint{1.145720in}{1.500678in}}{\pgfqpoint{1.084582in}{1.460116in}}{\pgfqpoint{1.027094in}{1.414731in}}%
\pgfpathcurveto{\pgfqpoint{0.969605in}{1.369346in}}{\pgfqpoint{0.915961in}{1.319293in}}{\pgfqpoint{0.866709in}{1.265080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.667057in}}%
\pgfpathcurveto{\pgfqpoint{1.150005in}{1.653268in}}{\pgfqpoint{1.091154in}{1.635349in}}{\pgfqpoint{1.033753in}{1.613428in}}%
\pgfpathcurveto{\pgfqpoint{0.976351in}{1.591507in}}{\pgfqpoint{0.920536in}{1.565636in}}{\pgfqpoint{0.866709in}{1.536002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.700254in}}%
\pgfpathcurveto{\pgfqpoint{1.152271in}{1.702183in}}{\pgfqpoint{1.094594in}{1.700366in}}{\pgfqpoint{1.037217in}{1.694816in}}%
\pgfpathcurveto{\pgfqpoint{0.979840in}{1.689266in}}{\pgfqpoint{0.922884in}{1.679993in}}{\pgfqpoint{0.866709in}{1.667057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643270in}}%
\pgfpathcurveto{\pgfqpoint{1.154240in}{1.660216in}}{\pgfqpoint{1.097547in}{1.673495in}}{\pgfqpoint{1.040166in}{1.683023in}}%
\pgfpathcurveto{\pgfqpoint{0.982786in}{1.692551in}}{\pgfqpoint{0.924843in}{1.698307in}}{\pgfqpoint{0.866709in}{1.700254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.482329in}}%
\pgfpathcurveto{\pgfqpoint{1.156888in}{1.517157in}}{\pgfqpoint{1.101471in}{1.548153in}}{\pgfqpoint{1.044056in}{1.575080in}}%
\pgfpathcurveto{\pgfqpoint{0.986641in}{1.602006in}}{\pgfqpoint{0.927374in}{1.624794in}}{\pgfqpoint{0.866709in}{1.643270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{1.162999in}{1.220044in}}{\pgfqpoint{1.110472in}{1.279808in}}{\pgfqpoint{1.052932in}{1.334531in}}%
\pgfpathcurveto{\pgfqpoint{0.995391in}{1.389254in}}{\pgfqpoint{0.933069in}{1.438717in}}{\pgfqpoint{0.866709in}{1.482329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079073in}{0.710960in}}%
\pgfpathcurveto{\pgfqpoint{1.057894in}{0.790919in}}{\pgfqpoint{1.029306in}{0.868728in}}{\pgfqpoint{0.993681in}{0.943379in}}%
\pgfpathcurveto{\pgfqpoint{0.958055in}{1.018030in}}{\pgfqpoint{0.915548in}{1.089197in}}{\pgfqpoint{0.866709in}{1.155956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997520in}{0.710960in}}%
\pgfpathcurveto{\pgfqpoint{0.980245in}{0.742797in}}{\pgfqpoint{0.960575in}{0.773275in}}{\pgfqpoint{0.938678in}{0.802128in}}%
\pgfpathcurveto{\pgfqpoint{0.916782in}{0.830982in}}{\pgfqpoint{0.892723in}{0.858129in}}{\pgfqpoint{0.866709in}{0.883335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.883335in}}%
\pgfpathcurveto{\pgfqpoint{1.162570in}{0.929179in}}{\pgfqpoint{1.109143in}{0.968259in}}{\pgfqpoint{1.051121in}{0.999463in}}%
\pgfpathcurveto{\pgfqpoint{0.993100in}{1.030668in}}{\pgfqpoint{0.931041in}{1.053698in}}{\pgfqpoint{0.866709in}{1.067899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.067899in}}%
\pgfpathcurveto{\pgfqpoint{1.153393in}{1.080369in}}{\pgfqpoint{1.095597in}{1.085931in}}{\pgfqpoint{1.037766in}{1.084465in}}%
\pgfpathcurveto{\pgfqpoint{0.979935in}{1.082999in}}{\pgfqpoint{0.922495in}{1.074514in}}{\pgfqpoint{0.866709in}{1.059197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.059197in}}%
\pgfpathcurveto{\pgfqpoint{1.144009in}{1.041111in}}{\pgfqpoint{1.081067in}{1.013670in}}{\pgfqpoint{1.022984in}{0.977713in}}%
\pgfpathcurveto{\pgfqpoint{0.964900in}{0.941757in}}{\pgfqpoint{0.912272in}{0.897655in}}{\pgfqpoint{0.866709in}{0.846757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.846757in}}%
\pgfpathcurveto{\pgfqpoint{1.190686in}{0.825313in}}{\pgfqpoint{1.172803in}{0.802727in}}{\pgfqpoint{1.156331in}{0.779125in}}%
\pgfpathcurveto{\pgfqpoint{1.139858in}{0.755523in}}{\pgfqpoint{1.124827in}{0.730948in}}{\pgfqpoint{1.111319in}{0.705532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.043207in}}%
\pgfpathcurveto{\pgfqpoint{1.142272in}{1.826229in}}{\pgfqpoint{1.087877in}{1.605352in}}{\pgfqpoint{1.046996in}{1.381791in}}%
\pgfpathcurveto{\pgfqpoint{1.006115in}{1.158230in}}{\pgfqpoint{0.978824in}{0.932396in}}{\pgfqpoint{0.965273in}{0.705532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.893337in}}%
\pgfpathcurveto{\pgfqpoint{1.141243in}{2.756612in}}{\pgfqpoint{1.078211in}{2.617142in}}{\pgfqpoint{1.020944in}{2.475277in}}%
\pgfpathcurveto{\pgfqpoint{0.963676in}{2.333412in}}{\pgfqpoint{0.912222in}{2.189269in}}{\pgfqpoint{0.866709in}{2.043207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.484352in}}%
\pgfpathcurveto{\pgfqpoint{1.146764in}{3.389441in}}{\pgfqpoint{1.086545in}{3.292633in}}{\pgfqpoint{1.029310in}{3.194062in}}%
\pgfpathcurveto{\pgfqpoint{0.972075in}{3.095492in}}{\pgfqpoint{0.917849in}{2.995203in}}{\pgfqpoint{0.866709in}{2.893337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.947087in}}%
\pgfpathcurveto{\pgfqpoint{1.148782in}{3.872959in}}{\pgfqpoint{1.089591in}{3.797277in}}{\pgfqpoint{1.032367in}{3.720117in}}%
\pgfpathcurveto{\pgfqpoint{0.975143in}{3.642956in}}{\pgfqpoint{0.919906in}{3.564342in}}{\pgfqpoint{0.866709in}{3.484352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.326810in}}%
\pgfpathcurveto{\pgfqpoint{1.149844in}{4.266168in}}{\pgfqpoint{1.091192in}{4.204166in}}{\pgfqpoint{1.033974in}{4.140855in}}%
\pgfpathcurveto{\pgfqpoint{0.976756in}{4.077543in}}{\pgfqpoint{0.920987in}{4.012937in}}{\pgfqpoint{0.866709in}{3.947087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.645696in}}%
\pgfpathcurveto{\pgfqpoint{1.150504in}{4.594960in}}{\pgfqpoint{1.092189in}{4.542993in}}{\pgfqpoint{1.034974in}{4.489828in}}%
\pgfpathcurveto{\pgfqpoint{0.977760in}{4.436663in}}{\pgfqpoint{0.921660in}{4.382312in}}{\pgfqpoint{0.866709in}{4.326810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.916564in}}%
\pgfpathcurveto{\pgfqpoint{1.150959in}{4.873665in}}{\pgfqpoint{1.092875in}{4.829624in}}{\pgfqpoint{1.035663in}{4.784466in}}%
\pgfpathcurveto{\pgfqpoint{0.978451in}{4.739309in}}{\pgfqpoint{0.922123in}{4.693043in}}{\pgfqpoint{0.866709in}{4.645696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.147590in}}%
\pgfpathcurveto{\pgfqpoint{1.151295in}{5.111206in}}{\pgfqpoint{1.093381in}{5.073748in}}{\pgfqpoint{1.036171in}{5.035234in}}%
\pgfpathcurveto{\pgfqpoint{0.978961in}{4.996720in}}{\pgfqpoint{0.922464in}{4.957157in}}{\pgfqpoint{0.866709in}{4.916564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.344328in}}%
\pgfpathcurveto{\pgfqpoint{1.151556in}{5.313563in}}{\pgfqpoint{1.093775in}{5.281774in}}{\pgfqpoint{1.036566in}{5.248977in}}%
\pgfpathcurveto{\pgfqpoint{0.979357in}{5.216180in}}{\pgfqpoint{0.922729in}{5.182379in}}{\pgfqpoint{0.866709in}{5.147590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.510715in}}%
\pgfpathcurveto{\pgfqpoint{1.151768in}{5.484934in}}{\pgfqpoint{1.094093in}{5.458169in}}{\pgfqpoint{1.036885in}{5.430431in}}%
\pgfpathcurveto{\pgfqpoint{0.979677in}{5.402694in}}{\pgfqpoint{0.922944in}{5.373989in}}{\pgfqpoint{0.866709in}{5.344328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.649623in}}%
\pgfpathcurveto{\pgfqpoint{1.151945in}{5.628363in}}{\pgfqpoint{1.094360in}{5.606150in}}{\pgfqpoint{1.037153in}{5.582994in}}%
\pgfpathcurveto{\pgfqpoint{0.979946in}{5.559838in}}{\pgfqpoint{0.923123in}{5.535742in}}{\pgfqpoint{0.866709in}{5.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.152098in}{5.746095in}}{\pgfqpoint{1.094590in}{5.728087in}}{\pgfqpoint{1.037384in}{5.709158in}}%
\pgfpathcurveto{\pgfqpoint{0.980177in}{5.690228in}}{\pgfqpoint{0.923278in}{5.670381in}}{\pgfqpoint{0.866709in}{5.649623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.852948in}}%
\pgfpathcurveto{\pgfqpoint{1.152233in}{5.839795in}}{\pgfqpoint{1.094795in}{5.825733in}}{\pgfqpoint{1.037588in}{5.810768in}}%
\pgfpathcurveto{\pgfqpoint{0.980382in}{5.795804in}}{\pgfqpoint{0.923415in}{5.779937in}}{\pgfqpoint{0.866709in}{5.763176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.920095in}}%
\pgfpathcurveto{\pgfqpoint{1.152357in}{5.910685in}}{\pgfqpoint{1.094980in}{5.900382in}}{\pgfqpoint{1.037774in}{5.889189in}}%
\pgfpathcurveto{\pgfqpoint{0.980568in}{5.877996in}}{\pgfqpoint{0.923540in}{5.865914in}}{\pgfqpoint{0.866709in}{5.852948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.965430in}}%
\pgfpathcurveto{\pgfqpoint{1.152472in}{5.959637in}}{\pgfqpoint{1.095153in}{5.952960in}}{\pgfqpoint{1.037947in}{5.945403in}}%
\pgfpathcurveto{\pgfqpoint{0.980742in}{5.937846in}}{\pgfqpoint{0.923656in}{5.929409in}}{\pgfqpoint{0.866709in}{5.920095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.989481in}}%
\pgfpathcurveto{\pgfqpoint{1.152582in}{5.987224in}}{\pgfqpoint{1.095318in}{5.984090in}}{\pgfqpoint{1.038112in}{5.980080in}}%
\pgfpathcurveto{\pgfqpoint{0.980907in}{5.976071in}}{\pgfqpoint{0.923766in}{5.971187in}}{\pgfqpoint{0.866709in}{5.965430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.992523in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{5.993762in}}{\pgfqpoint{1.095479in}{5.994127in}}{\pgfqpoint{1.038273in}{5.993620in}}%
\pgfpathcurveto{\pgfqpoint{0.981068in}{5.993113in}}{\pgfqpoint{0.923873in}{5.991734in}}{\pgfqpoint{0.866709in}{5.989481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.974588in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{5.979324in}}{\pgfqpoint{1.095639in}{5.983188in}}{\pgfqpoint{1.038433in}{5.986177in}}%
\pgfpathcurveto{\pgfqpoint{0.981228in}{5.989167in}}{\pgfqpoint{0.923980in}{5.991282in}}{\pgfqpoint{0.866709in}{5.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.935475in}}%
\pgfpathcurveto{\pgfqpoint{1.152905in}{5.943749in}}{\pgfqpoint{1.095802in}{5.951147in}}{\pgfqpoint{1.038597in}{5.957667in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{5.964187in}}{\pgfqpoint{0.924088in}{5.969828in}}{\pgfqpoint{0.866709in}{5.974588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.874731in}}%
\pgfpathcurveto{\pgfqpoint{1.153018in}{5.886625in}}{\pgfqpoint{1.095973in}{5.897636in}}{\pgfqpoint{1.038767in}{5.907762in}}%
\pgfpathcurveto{\pgfqpoint{0.981561in}{5.917888in}}{\pgfqpoint{0.924202in}{5.927126in}}{\pgfqpoint{0.866709in}{5.935475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.791630in}}%
\pgfpathcurveto{\pgfqpoint{1.153140in}{5.807272in}}{\pgfqpoint{1.096155in}{5.822022in}}{\pgfqpoint{1.038949in}{5.835875in}}%
\pgfpathcurveto{\pgfqpoint{0.981743in}{5.849727in}}{\pgfqpoint{0.924322in}{5.862681in}}{\pgfqpoint{0.866709in}{5.874731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.685123in}}%
\pgfpathcurveto{\pgfqpoint{1.153273in}{5.704696in}}{\pgfqpoint{1.096354in}{5.723364in}}{\pgfqpoint{1.039147in}{5.741118in}}%
\pgfpathcurveto{\pgfqpoint{0.981941in}{5.758873in}}{\pgfqpoint{0.924454in}{5.775712in}}{\pgfqpoint{0.866709in}{5.791630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.553768in}}%
\pgfpathcurveto{\pgfqpoint{1.153422in}{5.577522in}}{\pgfqpoint{1.096577in}{5.600352in}}{\pgfqpoint{1.039369in}{5.622249in}}%
\pgfpathcurveto{\pgfqpoint{0.982162in}{5.644146in}}{\pgfqpoint{0.924601in}{5.665107in}}{\pgfqpoint{0.866709in}{5.685123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.395616in}}%
\pgfpathcurveto{\pgfqpoint{1.153593in}{5.423888in}}{\pgfqpoint{1.096833in}{5.451211in}}{\pgfqpoint{1.039625in}{5.477575in}}%
\pgfpathcurveto{\pgfqpoint{0.982417in}{5.503940in}}{\pgfqpoint{0.924771in}{5.529341in}}{\pgfqpoint{0.866709in}{5.553768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.208041in}}%
\pgfpathcurveto{\pgfqpoint{1.153797in}{5.241281in}}{\pgfqpoint{1.097136in}{5.273543in}}{\pgfqpoint{1.039927in}{5.304813in}}%
\pgfpathcurveto{\pgfqpoint{0.982719in}{5.336082in}}{\pgfqpoint{0.924971in}{5.366355in}}{\pgfqpoint{0.866709in}{5.395616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.987456in}}%
\pgfpathcurveto{\pgfqpoint{1.154045in}{5.026280in}}{\pgfqpoint{1.097507in}{5.064088in}}{\pgfqpoint{1.040297in}{5.100861in}}%
\pgfpathcurveto{\pgfqpoint{0.983087in}{5.137634in}}{\pgfqpoint{0.925215in}{5.173367in}}{\pgfqpoint{0.866709in}{5.208041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.728855in}}%
\pgfpathcurveto{\pgfqpoint{1.154361in}{4.774121in}}{\pgfqpoint{1.097978in}{4.818323in}}{\pgfqpoint{1.040767in}{4.861435in}}%
\pgfpathcurveto{\pgfqpoint{0.983556in}{4.904547in}}{\pgfqpoint{0.925526in}{4.946562in}}{\pgfqpoint{0.866709in}{4.987456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.424969in}}%
\pgfpathcurveto{\pgfqpoint{1.154782in}{4.477922in}}{\pgfqpoint{1.098607in}{4.529747in}}{\pgfqpoint{1.041394in}{4.580410in}}%
\pgfpathcurveto{\pgfqpoint{0.984180in}{4.631074in}}{\pgfqpoint{0.925940in}{4.680566in}}{\pgfqpoint{0.866709in}{4.728855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.064641in}}%
\pgfpathcurveto{\pgfqpoint{1.155380in}{4.127190in}}{\pgfqpoint{1.099500in}{4.188526in}}{\pgfqpoint{1.042284in}{4.248603in}}%
\pgfpathcurveto{\pgfqpoint{0.985067in}{4.308679in}}{\pgfqpoint{0.926528in}{4.367483in}}{\pgfqpoint{0.866709in}{4.424969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.629203in}}%
\pgfpathcurveto{\pgfqpoint{1.156310in}{3.704541in}}{\pgfqpoint{1.100887in}{3.778547in}}{\pgfqpoint{1.043666in}{3.851153in}}%
\pgfpathcurveto{\pgfqpoint{0.986444in}{3.923760in}}{\pgfqpoint{0.927441in}{3.994944in}}{\pgfqpoint{0.866709in}{4.064641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.082719in}}%
\pgfpathcurveto{\pgfqpoint{1.157975in}{3.176989in}}{\pgfqpoint{1.103372in}{3.269750in}}{\pgfqpoint{1.046141in}{3.360887in}}%
\pgfpathcurveto{\pgfqpoint{0.988910in}{3.452024in}}{\pgfqpoint{0.929075in}{3.541499in}}{\pgfqpoint{0.866709in}{3.629203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.334603in}}%
\pgfpathcurveto{\pgfqpoint{1.161917in}{2.463269in}}{\pgfqpoint{1.109255in}{2.590136in}}{\pgfqpoint{1.052001in}{2.714948in}}%
\pgfpathcurveto{\pgfqpoint{0.994748in}{2.839759in}}{\pgfqpoint{0.932943in}{2.962432in}}{\pgfqpoint{0.866709in}{3.082719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722945in}}%
\pgfpathcurveto{\pgfqpoint{1.192588in}{0.998150in}}{\pgfqpoint{1.155074in}{1.271710in}}{\pgfqpoint{1.097646in}{1.541411in}}%
\pgfpathcurveto{\pgfqpoint{1.040218in}{1.811112in}}{\pgfqpoint{0.963031in}{2.076225in}}{\pgfqpoint{0.866709in}{2.334603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869829in}{0.669194in}}%
\pgfpathcurveto{\pgfqpoint{0.869352in}{0.678155in}}{\pgfqpoint{0.868854in}{0.687115in}}{\pgfqpoint{0.868334in}{0.696073in}}%
\pgfpathcurveto{\pgfqpoint{0.867814in}{0.705032in}}{\pgfqpoint{0.867272in}{0.713989in}}{\pgfqpoint{0.866709in}{0.722945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.671295in}}%
\pgfpathcurveto{\pgfqpoint{1.209361in}{0.670947in}}{\pgfqpoint{1.208841in}{0.670599in}}{\pgfqpoint{1.208321in}{0.670249in}}%
\pgfpathcurveto{\pgfqpoint{1.207801in}{0.669899in}}{\pgfqpoint{1.207282in}{0.669547in}}{\pgfqpoint{1.206763in}{0.669194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.702540in}}%
\pgfpathcurveto{\pgfqpoint{1.154600in}{0.726287in}}{\pgfqpoint{1.094256in}{0.735869in}}{\pgfqpoint{1.034336in}{0.730413in}}%
\pgfpathcurveto{\pgfqpoint{0.974416in}{0.724958in}}{\pgfqpoint{0.916795in}{0.704635in}}{\pgfqpoint{0.866709in}{0.671295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901882in}{0.685113in}}%
\pgfpathcurveto{\pgfqpoint{0.896183in}{0.688333in}}{\pgfqpoint{0.890398in}{0.691398in}}{\pgfqpoint{0.884532in}{0.694304in}}%
\pgfpathcurveto{\pgfqpoint{0.878667in}{0.697210in}}{\pgfqpoint{0.872724in}{0.699957in}}{\pgfqpoint{0.866709in}{0.702540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174711in}{0.685113in}}%
\pgfpathcurveto{\pgfqpoint{1.148509in}{0.792700in}}{\pgfqpoint{1.108981in}{0.896597in}}{\pgfqpoint{1.057045in}{0.994393in}}%
\pgfpathcurveto{\pgfqpoint{1.005109in}{1.092189in}}{\pgfqpoint{0.941169in}{1.183122in}}{\pgfqpoint{0.866709in}{1.265080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.265080in}}%
\pgfpathcurveto{\pgfqpoint{1.160631in}{1.319293in}}{\pgfqpoint{1.106987in}{1.369346in}}{\pgfqpoint{1.049499in}{1.414731in}}%
\pgfpathcurveto{\pgfqpoint{0.992010in}{1.460116in}}{\pgfqpoint{0.930873in}{1.500678in}}{\pgfqpoint{0.866709in}{1.536002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.536002in}}%
\pgfpathcurveto{\pgfqpoint{1.156056in}{1.565636in}}{\pgfqpoint{1.100242in}{1.591507in}}{\pgfqpoint{1.042840in}{1.613428in}}%
\pgfpathcurveto{\pgfqpoint{0.985438in}{1.635349in}}{\pgfqpoint{0.926587in}{1.653268in}}{\pgfqpoint{0.866709in}{1.667057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.667057in}}%
\pgfpathcurveto{\pgfqpoint{1.153709in}{1.679993in}}{\pgfqpoint{1.096753in}{1.689266in}}{\pgfqpoint{1.039376in}{1.694816in}}%
\pgfpathcurveto{\pgfqpoint{0.981999in}{1.700366in}}{\pgfqpoint{0.924322in}{1.702183in}}{\pgfqpoint{0.866709in}{1.700254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.700254in}}%
\pgfpathcurveto{\pgfqpoint{1.151750in}{1.698307in}}{\pgfqpoint{1.093807in}{1.692551in}}{\pgfqpoint{1.036426in}{1.683023in}}%
\pgfpathcurveto{\pgfqpoint{0.979046in}{1.673495in}}{\pgfqpoint{0.922352in}{1.660216in}}{\pgfqpoint{0.866709in}{1.643270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643270in}}%
\pgfpathcurveto{\pgfqpoint{1.149219in}{1.624794in}}{\pgfqpoint{1.089952in}{1.602006in}}{\pgfqpoint{1.032537in}{1.575080in}}%
\pgfpathcurveto{\pgfqpoint{0.975122in}{1.548153in}}{\pgfqpoint{0.919705in}{1.517157in}}{\pgfqpoint{0.866709in}{1.482329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.482329in}}%
\pgfpathcurveto{\pgfqpoint{1.143524in}{1.438717in}}{\pgfqpoint{1.081201in}{1.389254in}}{\pgfqpoint{1.023661in}{1.334531in}}%
\pgfpathcurveto{\pgfqpoint{0.966121in}{1.279808in}}{\pgfqpoint{0.913594in}{1.220044in}}{\pgfqpoint{0.866709in}{1.155956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{1.161045in}{1.089197in}}{\pgfqpoint{1.118537in}{1.018030in}}{\pgfqpoint{1.082912in}{0.943379in}}%
\pgfpathcurveto{\pgfqpoint{1.047287in}{0.868728in}}{\pgfqpoint{1.018699in}{0.790919in}}{\pgfqpoint{0.997520in}{0.710960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.883335in}}%
\pgfpathcurveto{\pgfqpoint{1.183870in}{0.858129in}}{\pgfqpoint{1.159811in}{0.830982in}}{\pgfqpoint{1.137914in}{0.802128in}}%
\pgfpathcurveto{\pgfqpoint{1.116018in}{0.773275in}}{\pgfqpoint{1.096348in}{0.742797in}}{\pgfqpoint{1.079073in}{0.710960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.067899in}}%
\pgfpathcurveto{\pgfqpoint{1.145552in}{1.053698in}}{\pgfqpoint{1.083492in}{1.030668in}}{\pgfqpoint{1.025471in}{0.999463in}}%
\pgfpathcurveto{\pgfqpoint{0.967450in}{0.968259in}}{\pgfqpoint{0.914023in}{0.929179in}}{\pgfqpoint{0.866709in}{0.883335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.059197in}}%
\pgfpathcurveto{\pgfqpoint{1.154098in}{1.074514in}}{\pgfqpoint{1.096658in}{1.082999in}}{\pgfqpoint{1.038827in}{1.084465in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{1.085931in}}{\pgfqpoint{0.923199in}{1.080369in}}{\pgfqpoint{0.866709in}{1.067899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.846757in}}%
\pgfpathcurveto{\pgfqpoint{1.164320in}{0.897655in}}{\pgfqpoint{1.111693in}{0.941757in}}{\pgfqpoint{1.053609in}{0.977713in}}%
\pgfpathcurveto{\pgfqpoint{0.995525in}{1.013670in}}{\pgfqpoint{0.932584in}{1.041111in}}{\pgfqpoint{0.866709in}{1.059197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.280457,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965273in}{0.705532in}}%
\pgfpathcurveto{\pgfqpoint{0.951766in}{0.730948in}}{\pgfqpoint{0.936734in}{0.755523in}}{\pgfqpoint{0.920262in}{0.779125in}}%
\pgfpathcurveto{\pgfqpoint{0.903790in}{0.802727in}}{\pgfqpoint{0.885906in}{0.825313in}}{\pgfqpoint{0.866709in}{0.846757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162961in}{0.689947in}}%
\pgfpathcurveto{\pgfqpoint{1.148150in}{0.941882in}}{\pgfqpoint{1.115850in}{1.192484in}}{\pgfqpoint{1.066296in}{1.439941in}}%
\pgfpathcurveto{\pgfqpoint{1.016741in}{1.687398in}}{\pgfqpoint{0.950052in}{1.931113in}}{\pgfqpoint{0.866709in}{2.169325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.169325in}}%
\pgfpathcurveto{\pgfqpoint{1.162960in}{2.303441in}}{\pgfqpoint{1.110808in}{2.435670in}}{\pgfqpoint{1.053547in}{2.565709in}}%
\pgfpathcurveto{\pgfqpoint{0.996285in}{2.695748in}}{\pgfqpoint{0.933959in}{2.823498in}}{\pgfqpoint{0.866709in}{2.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.948664in}}%
\pgfpathcurveto{\pgfqpoint{1.158312in}{3.044650in}}{\pgfqpoint{1.103872in}{3.139067in}}{\pgfqpoint{1.046638in}{3.231788in}}%
\pgfpathcurveto{\pgfqpoint{0.989404in}{3.324509in}}{\pgfqpoint{0.929401in}{3.415492in}}{\pgfqpoint{0.866709in}{3.504615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.504615in}}%
\pgfpathcurveto{\pgfqpoint{1.156470in}{3.580548in}}{\pgfqpoint{1.101124in}{3.655103in}}{\pgfqpoint{1.043900in}{3.728208in}}%
\pgfpathcurveto{\pgfqpoint{0.986677in}{3.801312in}}{\pgfqpoint{0.927594in}{3.872942in}}{\pgfqpoint{0.866709in}{3.943027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.943027in}}%
\pgfpathcurveto{\pgfqpoint{1.155469in}{4.005664in}}{\pgfqpoint{1.099631in}{4.067050in}}{\pgfqpoint{1.042413in}{4.127136in}}%
\pgfpathcurveto{\pgfqpoint{0.985195in}{4.187223in}}{\pgfqpoint{0.926612in}{4.245994in}}{\pgfqpoint{0.866709in}{4.303404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.303404in}}%
\pgfpathcurveto{\pgfqpoint{1.154835in}{4.356163in}}{\pgfqpoint{1.098685in}{4.407759in}}{\pgfqpoint{1.041470in}{4.458161in}}%
\pgfpathcurveto{\pgfqpoint{0.984255in}{4.508562in}}{\pgfqpoint{0.925989in}{4.557756in}}{\pgfqpoint{0.866709in}{4.605712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.605712in}}%
\pgfpathcurveto{\pgfqpoint{1.154392in}{4.650602in}}{\pgfqpoint{1.098024in}{4.694398in}}{\pgfqpoint{1.040812in}{4.737073in}}%
\pgfpathcurveto{\pgfqpoint{0.983600in}{4.779749in}}{\pgfqpoint{0.925554in}{4.821296in}}{\pgfqpoint{0.866709in}{4.861690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.861690in}}%
\pgfpathcurveto{\pgfqpoint{1.154062in}{4.900009in}}{\pgfqpoint{1.097532in}{4.937284in}}{\pgfqpoint{1.040321in}{4.973495in}}%
\pgfpathcurveto{\pgfqpoint{0.983111in}{5.009706in}}{\pgfqpoint{0.925230in}{5.044848in}}{\pgfqpoint{0.866709in}{5.078902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.078902in}}%
\pgfpathcurveto{\pgfqpoint{1.153804in}{5.111535in}}{\pgfqpoint{1.097146in}{5.143163in}}{\pgfqpoint{1.039937in}{5.173773in}}%
\pgfpathcurveto{\pgfqpoint{0.982727in}{5.204382in}}{\pgfqpoint{0.924976in}{5.233966in}}{\pgfqpoint{0.866709in}{5.262512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.262512in}}%
\pgfpathcurveto{\pgfqpoint{1.153593in}{5.290090in}}{\pgfqpoint{1.096831in}{5.316695in}}{\pgfqpoint{1.039623in}{5.342314in}}%
\pgfpathcurveto{\pgfqpoint{0.982414in}{5.367933in}}{\pgfqpoint{0.924768in}{5.392562in}}{\pgfqpoint{0.866709in}{5.416192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.416192in}}%
\pgfpathcurveto{\pgfqpoint{1.153415in}{5.439174in}}{\pgfqpoint{1.096565in}{5.461206in}}{\pgfqpoint{1.039357in}{5.482280in}}%
\pgfpathcurveto{\pgfqpoint{0.982150in}{5.503354in}}{\pgfqpoint{0.924592in}{5.523466in}}{\pgfqpoint{0.866709in}{5.542608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.542608in}}%
\pgfpathcurveto{\pgfqpoint{1.153260in}{5.561333in}}{\pgfqpoint{1.096334in}{5.579127in}}{\pgfqpoint{1.039127in}{5.595983in}}%
\pgfpathcurveto{\pgfqpoint{0.981919in}{5.612839in}}{\pgfqpoint{0.924439in}{5.628754in}}{\pgfqpoint{0.866709in}{5.643723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.643723in}}%
\pgfpathcurveto{\pgfqpoint{1.153122in}{5.658440in}}{\pgfqpoint{1.096127in}{5.672240in}}{\pgfqpoint{1.038920in}{5.685117in}}%
\pgfpathcurveto{\pgfqpoint{0.981713in}{5.697994in}}{\pgfqpoint{0.924302in}{5.709947in}}{\pgfqpoint{0.866709in}{5.720970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.720970in}}%
\pgfpathcurveto{\pgfqpoint{1.152995in}{5.731859in}}{\pgfqpoint{1.095937in}{5.741840in}}{\pgfqpoint{1.038730in}{5.750909in}}%
\pgfpathcurveto{\pgfqpoint{0.981524in}{5.759978in}}{\pgfqpoint{0.924176in}{5.768134in}}{\pgfqpoint{0.866709in}{5.775374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.775374in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{5.782556in}}{\pgfqpoint{1.095758in}{5.788836in}}{\pgfqpoint{1.038551in}{5.794211in}}%
\pgfpathcurveto{\pgfqpoint{0.981345in}{5.799587in}}{\pgfqpoint{0.924057in}{5.804057in}}{\pgfqpoint{0.866709in}{5.807620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.807620in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{5.811168in}}{\pgfqpoint{1.095585in}{5.813817in}}{\pgfqpoint{1.038379in}{5.815564in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{5.817311in}}{\pgfqpoint{0.923942in}{5.818157in}}{\pgfqpoint{0.866709in}{5.818100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{5.818044in}}{\pgfqpoint{1.095415in}{5.817086in}}{\pgfqpoint{1.038208in}{5.815226in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{5.813366in}}{\pgfqpoint{0.923829in}{5.810604in}}{\pgfqpoint{0.866709in}{5.806943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.806943in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{5.803266in}}{\pgfqpoint{1.095242in}{5.798682in}}{\pgfqpoint{1.038036in}{5.793193in}}%
\pgfpathcurveto{\pgfqpoint{0.980829in}{5.787703in}}{\pgfqpoint{0.923713in}{5.781309in}}{\pgfqpoint{0.866709in}{5.774012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.774012in}}%
\pgfpathcurveto{\pgfqpoint{1.152413in}{5.766656in}}{\pgfqpoint{1.095063in}{5.758383in}}{\pgfqpoint{1.037857in}{5.749197in}}%
\pgfpathcurveto{\pgfqpoint{0.980650in}{5.740011in}}{\pgfqpoint{0.923594in}{5.729913in}}{\pgfqpoint{0.866709in}{5.718906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.718906in}}%
\pgfpathcurveto{\pgfqpoint{1.152286in}{5.707762in}}{\pgfqpoint{1.094873in}{5.695689in}}{\pgfqpoint{1.037667in}{5.682690in}}%
\pgfpathcurveto{\pgfqpoint{0.980460in}{5.669692in}}{\pgfqpoint{0.923467in}{5.655770in}}{\pgfqpoint{0.866709in}{5.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.640931in}}%
\pgfpathcurveto{\pgfqpoint{1.152149in}{5.625836in}}{\pgfqpoint{1.094666in}{5.609793in}}{\pgfqpoint{1.037459in}{5.592809in}}%
\pgfpathcurveto{\pgfqpoint{0.980252in}{5.575826in}}{\pgfqpoint{0.923328in}{5.557903in}}{\pgfqpoint{0.866709in}{5.539049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.539049in}}%
\pgfpathcurveto{\pgfqpoint{1.151995in}{5.519773in}}{\pgfqpoint{1.094435in}{5.499525in}}{\pgfqpoint{1.037228in}{5.478314in}}%
\pgfpathcurveto{\pgfqpoint{0.980020in}{5.457104in}}{\pgfqpoint{0.923172in}{5.434934in}}{\pgfqpoint{0.866709in}{5.411814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.411814in}}%
\pgfpathcurveto{\pgfqpoint{1.151819in}{5.388038in}}{\pgfqpoint{1.094170in}{5.363261in}}{\pgfqpoint{1.036961in}{5.337493in}}%
\pgfpathcurveto{\pgfqpoint{0.979753in}{5.311726in}}{\pgfqpoint{0.922994in}{5.284972in}}{\pgfqpoint{0.866709in}{5.257244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.257244in}}%
\pgfpathcurveto{\pgfqpoint{1.151610in}{5.228535in}}{\pgfqpoint{1.093855in}{5.198787in}}{\pgfqpoint{1.036645in}{5.168013in}}%
\pgfpathcurveto{\pgfqpoint{0.979436in}{5.137240in}}{\pgfqpoint{0.922782in}{5.105445in}}{\pgfqpoint{0.866709in}{5.072645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.072645in}}%
\pgfpathcurveto{\pgfqpoint{1.151354in}{5.038407in}}{\pgfqpoint{1.093469in}{5.003080in}}{\pgfqpoint{1.036258in}{4.966681in}}%
\pgfpathcurveto{\pgfqpoint{0.979047in}{4.930282in}}{\pgfqpoint{0.922521in}{4.892819in}}{\pgfqpoint{0.866709in}{4.854310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.854310in}}%
\pgfpathcurveto{\pgfqpoint{1.151027in}{4.813700in}}{\pgfqpoint{1.092975in}{4.771935in}}{\pgfqpoint{1.035763in}{4.729040in}}%
\pgfpathcurveto{\pgfqpoint{0.978551in}{4.686145in}}{\pgfqpoint{0.922189in}{4.642128in}}{\pgfqpoint{0.866709in}{4.597014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.597014in}}%
\pgfpathcurveto{\pgfqpoint{1.150587in}{4.548796in}}{\pgfqpoint{1.092313in}{4.499336in}}{\pgfqpoint{1.035098in}{4.448667in}}%
\pgfpathcurveto{\pgfqpoint{0.977884in}{4.397998in}}{\pgfqpoint{0.921742in}{4.346130in}}{\pgfqpoint{0.866709in}{4.293098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.293098in}}%
\pgfpathcurveto{\pgfqpoint{1.149957in}{4.235350in}}{\pgfqpoint{1.091361in}{4.176237in}}{\pgfqpoint{1.034143in}{4.115804in}}%
\pgfpathcurveto{\pgfqpoint{0.976925in}{4.055371in}}{\pgfqpoint{0.921099in}{3.993635in}}{\pgfqpoint{0.866709in}{3.930645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.930645in}}%
\pgfpathcurveto{\pgfqpoint{1.148959in}{3.860086in}}{\pgfqpoint{1.089855in}{3.787976in}}{\pgfqpoint{1.032631in}{3.714384in}}%
\pgfpathcurveto{\pgfqpoint{0.975408in}{3.640792in}}{\pgfqpoint{0.920082in}{3.565744in}}{\pgfqpoint{0.866709in}{3.489313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.489313in}}%
\pgfpathcurveto{\pgfqpoint{1.147111in}{3.399421in}}{\pgfqpoint{1.087066in}{3.307655in}}{\pgfqpoint{1.029831in}{3.214139in}}%
\pgfpathcurveto{\pgfqpoint{0.972596in}{3.120624in}}{\pgfqpoint{0.918198in}{3.025402in}}{\pgfqpoint{0.866709in}{2.928603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.928603in}}%
\pgfpathcurveto{\pgfqpoint{1.142373in}{2.801684in}}{\pgfqpoint{1.079914in}{2.672143in}}{\pgfqpoint{1.022651in}{2.540283in}}%
\pgfpathcurveto{\pgfqpoint{0.965388in}{2.408423in}}{\pgfqpoint{0.913367in}{2.274349in}}{\pgfqpoint{0.866709in}{2.138374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.138374in}}%
\pgfpathcurveto{\pgfqpoint{1.129969in}{1.905478in}}{\pgfqpoint{1.065935in}{1.667432in}}{\pgfqpoint{1.018223in}{1.425873in}}%
\pgfpathcurveto{\pgfqpoint{0.970511in}{1.184314in}}{\pgfqpoint{0.939230in}{0.939799in}}{\pgfqpoint{0.924596in}{0.694009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.748331in}}%
\pgfpathcurveto{\pgfqpoint{1.199511in}{0.740090in}}{\pgfqpoint{1.189482in}{0.731426in}}{\pgfqpoint{1.179822in}{0.722361in}}%
\pgfpathcurveto{\pgfqpoint{1.170162in}{0.713296in}}{\pgfqpoint{1.160879in}{0.703837in}}{\pgfqpoint{1.151996in}{0.694009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851234in}}%
\pgfpathcurveto{\pgfqpoint{1.148767in}{0.856670in}}{\pgfqpoint{1.087172in}{0.850408in}}{\pgfqpoint{1.028400in}{0.832784in}}%
\pgfpathcurveto{\pgfqpoint{0.969629in}{0.815161in}}{\pgfqpoint{0.914751in}{0.786497in}}{\pgfqpoint{0.866709in}{0.748331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200372in}{0.672707in}}%
\pgfpathcurveto{\pgfqpoint{1.159641in}{0.723395in}}{\pgfqpoint{1.109090in}{0.765338in}}{\pgfqpoint{1.051756in}{0.796015in}}%
\pgfpathcurveto{\pgfqpoint{0.994422in}{0.826691in}}{\pgfqpoint{0.931479in}{0.845474in}}{\pgfqpoint{0.866709in}{0.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876221in}{0.672707in}}%
\pgfpathcurveto{\pgfqpoint{0.874633in}{0.672564in}}{\pgfqpoint{0.873047in}{0.672408in}}{\pgfqpoint{0.871461in}{0.672240in}}%
\pgfpathcurveto{\pgfqpoint{0.869876in}{0.672072in}}{\pgfqpoint{0.868292in}{0.671892in}}{\pgfqpoint{0.866709in}{0.671699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.671699in}}%
\pgfpathcurveto{\pgfqpoint{1.208856in}{0.671573in}}{\pgfqpoint{1.207830in}{0.671443in}}{\pgfqpoint{1.206804in}{0.671307in}}%
\pgfpathcurveto{\pgfqpoint{1.205778in}{0.671171in}}{\pgfqpoint{1.204753in}{0.671030in}}{\pgfqpoint{1.203729in}{0.670884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023696in}}%
\pgfpathcurveto{\pgfqpoint{1.135746in}{0.986153in}}{\pgfqpoint{1.068535in}{0.936266in}}{\pgfqpoint{1.011134in}{0.876176in}}%
\pgfpathcurveto{\pgfqpoint{0.953733in}{0.816085in}}{\pgfqpoint{0.906975in}{0.746662in}}{\pgfqpoint{0.872864in}{0.670884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.102604in}}%
\pgfpathcurveto{\pgfqpoint{1.150550in}{1.103597in}}{\pgfqpoint{1.091316in}{1.097376in}}{\pgfqpoint{1.033484in}{1.084078in}}%
\pgfpathcurveto{\pgfqpoint{0.975652in}{1.070781in}}{\pgfqpoint{0.919650in}{1.050504in}}{\pgfqpoint{0.866709in}{1.023696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.010694in}}%
\pgfpathcurveto{\pgfqpoint{1.157523in}{1.039751in}}{\pgfqpoint{1.101797in}{1.062278in}}{\pgfqpoint{1.043953in}{1.077770in}}%
\pgfpathcurveto{\pgfqpoint{0.986109in}{1.093262in}}{\pgfqpoint{0.926583in}{1.101602in}}{\pgfqpoint{0.866709in}{1.102604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172092in}{0.686235in}}%
\pgfpathcurveto{\pgfqpoint{1.139473in}{0.754443in}}{\pgfqpoint{1.096489in}{0.817192in}}{\pgfqpoint{1.044670in}{0.872248in}}%
\pgfpathcurveto{\pgfqpoint{0.992851in}{0.927304in}}{\pgfqpoint{0.932819in}{0.974007in}}{\pgfqpoint{0.866709in}{1.010694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904501in}{0.686235in}}%
\pgfpathcurveto{\pgfqpoint{0.898310in}{0.688312in}}{\pgfqpoint{0.892058in}{0.690207in}}{\pgfqpoint{0.885756in}{0.691917in}}%
\pgfpathcurveto{\pgfqpoint{0.879453in}{0.693628in}}{\pgfqpoint{0.873102in}{0.695152in}}{\pgfqpoint{0.866709in}{0.696489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696489in}}%
\pgfpathcurveto{\pgfqpoint{1.195490in}{0.699500in}}{\pgfqpoint{1.180913in}{0.701554in}}{\pgfqpoint{1.166248in}{0.702640in}}%
\pgfpathcurveto{\pgfqpoint{1.151583in}{0.703725in}}{\pgfqpoint{1.136863in}{0.703839in}}{\pgfqpoint{1.122183in}{0.702981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757835in}}%
\pgfpathcurveto{\pgfqpoint{1.165744in}{0.763574in}}{\pgfqpoint{1.120946in}{0.761731in}}{\pgfqpoint{1.077427in}{0.752387in}}%
\pgfpathcurveto{\pgfqpoint{1.033908in}{0.743043in}}{\pgfqpoint{0.992303in}{0.726333in}}{\pgfqpoint{0.954409in}{0.702981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006180in}{0.711885in}}%
\pgfpathcurveto{\pgfqpoint{0.984643in}{0.723853in}}{\pgfqpoint{0.962023in}{0.733759in}}{\pgfqpoint{0.938622in}{0.741468in}}%
\pgfpathcurveto{\pgfqpoint{0.915220in}{0.749178in}}{\pgfqpoint{0.891142in}{0.754658in}}{\pgfqpoint{0.866709in}{0.757835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070413in}{0.711885in}}%
\pgfpathcurveto{\pgfqpoint{1.041243in}{0.736190in}}{\pgfqpoint{1.009080in}{0.756660in}}{\pgfqpoint{0.974709in}{0.772794in}}%
\pgfpathcurveto{\pgfqpoint{0.940339in}{0.788928in}}{\pgfqpoint{0.904044in}{0.800595in}}{\pgfqpoint{0.866709in}{0.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.807508in}}%
\pgfpathcurveto{\pgfqpoint{1.150381in}{0.818527in}}{\pgfqpoint{1.089250in}{0.817286in}}{\pgfqpoint{1.030244in}{0.803861in}}%
\pgfpathcurveto{\pgfqpoint{0.971238in}{0.790436in}}{\pgfqpoint{0.915588in}{0.765108in}}{\pgfqpoint{0.866709in}{0.729431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.729431in}}%
\pgfpathcurveto{\pgfqpoint{1.201620in}{0.723400in}}{\pgfqpoint{1.193568in}{0.717085in}}{\pgfqpoint{1.185741in}{0.710499in}}%
\pgfpathcurveto{\pgfqpoint{1.177913in}{0.703912in}}{\pgfqpoint{1.170315in}{0.697058in}}{\pgfqpoint{1.162961in}{0.689947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.169325in}}%
\pgfpathcurveto{\pgfqpoint{1.126541in}{1.931113in}}{\pgfqpoint{1.059851in}{1.687398in}}{\pgfqpoint{1.010297in}{1.439941in}}%
\pgfpathcurveto{\pgfqpoint{0.960743in}{1.192484in}}{\pgfqpoint{0.928443in}{0.941882in}}{\pgfqpoint{0.913632in}{0.689947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.948664in}}%
\pgfpathcurveto{\pgfqpoint{1.142634in}{2.823498in}}{\pgfqpoint{1.080307in}{2.695748in}}{\pgfqpoint{1.023046in}{2.565709in}}%
\pgfpathcurveto{\pgfqpoint{0.965785in}{2.435670in}}{\pgfqpoint{0.913633in}{2.303441in}}{\pgfqpoint{0.866709in}{2.169325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.504615in}}%
\pgfpathcurveto{\pgfqpoint{1.147192in}{3.415492in}}{\pgfqpoint{1.087189in}{3.324509in}}{\pgfqpoint{1.029955in}{3.231788in}}%
\pgfpathcurveto{\pgfqpoint{0.972721in}{3.139067in}}{\pgfqpoint{0.918281in}{3.044650in}}{\pgfqpoint{0.866709in}{2.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.943027in}}%
\pgfpathcurveto{\pgfqpoint{1.148999in}{3.872942in}}{\pgfqpoint{1.089916in}{3.801312in}}{\pgfqpoint{1.032692in}{3.728208in}}%
\pgfpathcurveto{\pgfqpoint{0.975468in}{3.655103in}}{\pgfqpoint{0.920123in}{3.580548in}}{\pgfqpoint{0.866709in}{3.504615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.303404in}}%
\pgfpathcurveto{\pgfqpoint{1.149981in}{4.245994in}}{\pgfqpoint{1.091397in}{4.187223in}}{\pgfqpoint{1.034179in}{4.127136in}}%
\pgfpathcurveto{\pgfqpoint{0.976961in}{4.067050in}}{\pgfqpoint{0.921123in}{4.005664in}}{\pgfqpoint{0.866709in}{3.943027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.605712in}}%
\pgfpathcurveto{\pgfqpoint{1.150604in}{4.557756in}}{\pgfqpoint{1.092337in}{4.508562in}}{\pgfqpoint{1.035123in}{4.458161in}}%
\pgfpathcurveto{\pgfqpoint{0.977908in}{4.407759in}}{\pgfqpoint{0.921758in}{4.356163in}}{\pgfqpoint{0.866709in}{4.303404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.861690in}}%
\pgfpathcurveto{\pgfqpoint{1.151038in}{4.821296in}}{\pgfqpoint{1.092993in}{4.779749in}}{\pgfqpoint{1.035781in}{4.737073in}}%
\pgfpathcurveto{\pgfqpoint{0.978569in}{4.694398in}}{\pgfqpoint{0.922201in}{4.650602in}}{\pgfqpoint{0.866709in}{4.605712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.078902in}}%
\pgfpathcurveto{\pgfqpoint{1.151363in}{5.044848in}}{\pgfqpoint{1.093482in}{5.009706in}}{\pgfqpoint{1.036271in}{4.973495in}}%
\pgfpathcurveto{\pgfqpoint{0.979061in}{4.937284in}}{\pgfqpoint{0.922530in}{4.900009in}}{\pgfqpoint{0.866709in}{4.861690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.262512in}}%
\pgfpathcurveto{\pgfqpoint{1.151617in}{5.233966in}}{\pgfqpoint{1.093865in}{5.204382in}}{\pgfqpoint{1.036656in}{5.173773in}}%
\pgfpathcurveto{\pgfqpoint{0.979447in}{5.143163in}}{\pgfqpoint{0.922789in}{5.111535in}}{\pgfqpoint{0.866709in}{5.078902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.416192in}}%
\pgfpathcurveto{\pgfqpoint{1.151825in}{5.392562in}}{\pgfqpoint{1.094178in}{5.367933in}}{\pgfqpoint{1.036970in}{5.342314in}}%
\pgfpathcurveto{\pgfqpoint{0.979762in}{5.316695in}}{\pgfqpoint{0.923000in}{5.290090in}}{\pgfqpoint{0.866709in}{5.262512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.542608in}}%
\pgfpathcurveto{\pgfqpoint{1.152000in}{5.523466in}}{\pgfqpoint{1.094443in}{5.503354in}}{\pgfqpoint{1.037235in}{5.482280in}}%
\pgfpathcurveto{\pgfqpoint{0.980028in}{5.461206in}}{\pgfqpoint{0.923178in}{5.439174in}}{\pgfqpoint{0.866709in}{5.416192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.643723in}}%
\pgfpathcurveto{\pgfqpoint{1.152153in}{5.628754in}}{\pgfqpoint{1.094673in}{5.612839in}}{\pgfqpoint{1.037466in}{5.595983in}}%
\pgfpathcurveto{\pgfqpoint{0.980259in}{5.579127in}}{\pgfqpoint{0.923332in}{5.561333in}}{\pgfqpoint{0.866709in}{5.542608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.720970in}}%
\pgfpathcurveto{\pgfqpoint{1.152290in}{5.709947in}}{\pgfqpoint{1.094879in}{5.697994in}}{\pgfqpoint{1.037673in}{5.685117in}}%
\pgfpathcurveto{\pgfqpoint{0.980466in}{5.672240in}}{\pgfqpoint{0.923471in}{5.658440in}}{\pgfqpoint{0.866709in}{5.643723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.775374in}}%
\pgfpathcurveto{\pgfqpoint{1.152417in}{5.768134in}}{\pgfqpoint{1.095069in}{5.759978in}}{\pgfqpoint{1.037862in}{5.750909in}}%
\pgfpathcurveto{\pgfqpoint{0.980656in}{5.741840in}}{\pgfqpoint{0.923598in}{5.731859in}}{\pgfqpoint{0.866709in}{5.720970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.807620in}}%
\pgfpathcurveto{\pgfqpoint{1.152535in}{5.804057in}}{\pgfqpoint{1.095248in}{5.799587in}}{\pgfqpoint{1.038041in}{5.794211in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{5.788836in}}{\pgfqpoint{0.923717in}{5.782556in}}{\pgfqpoint{0.866709in}{5.775374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{5.818157in}}{\pgfqpoint{1.095420in}{5.817311in}}{\pgfqpoint{1.038214in}{5.815564in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{5.813817in}}{\pgfqpoint{0.923832in}{5.811168in}}{\pgfqpoint{0.866709in}{5.807620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.806943in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{5.810604in}}{\pgfqpoint{1.095591in}{5.813366in}}{\pgfqpoint{1.038384in}{5.815226in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{5.817086in}}{\pgfqpoint{0.923946in}{5.818044in}}{\pgfqpoint{0.866709in}{5.818100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.774012in}}%
\pgfpathcurveto{\pgfqpoint{1.152879in}{5.781309in}}{\pgfqpoint{1.095763in}{5.787703in}}{\pgfqpoint{1.038557in}{5.793193in}}%
\pgfpathcurveto{\pgfqpoint{0.981351in}{5.798682in}}{\pgfqpoint{0.924061in}{5.803266in}}{\pgfqpoint{0.866709in}{5.806943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.718906in}}%
\pgfpathcurveto{\pgfqpoint{1.152999in}{5.729913in}}{\pgfqpoint{1.095942in}{5.740011in}}{\pgfqpoint{1.038736in}{5.749197in}}%
\pgfpathcurveto{\pgfqpoint{0.981529in}{5.758383in}}{\pgfqpoint{0.924180in}{5.766656in}}{\pgfqpoint{0.866709in}{5.774012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.640931in}}%
\pgfpathcurveto{\pgfqpoint{1.153126in}{5.655770in}}{\pgfqpoint{1.096133in}{5.669692in}}{\pgfqpoint{1.038926in}{5.682690in}}%
\pgfpathcurveto{\pgfqpoint{0.981719in}{5.695689in}}{\pgfqpoint{0.924306in}{5.707762in}}{\pgfqpoint{0.866709in}{5.718906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.539049in}}%
\pgfpathcurveto{\pgfqpoint{1.153265in}{5.557903in}}{\pgfqpoint{1.096341in}{5.575826in}}{\pgfqpoint{1.039133in}{5.592809in}}%
\pgfpathcurveto{\pgfqpoint{0.981926in}{5.609793in}}{\pgfqpoint{0.924444in}{5.625836in}}{\pgfqpoint{0.866709in}{5.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.411814in}}%
\pgfpathcurveto{\pgfqpoint{1.153420in}{5.434934in}}{\pgfqpoint{1.096573in}{5.457104in}}{\pgfqpoint{1.039365in}{5.478314in}}%
\pgfpathcurveto{\pgfqpoint{0.982157in}{5.499525in}}{\pgfqpoint{0.924597in}{5.519773in}}{\pgfqpoint{0.866709in}{5.539049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.257244in}}%
\pgfpathcurveto{\pgfqpoint{1.153599in}{5.284972in}}{\pgfqpoint{1.096840in}{5.311726in}}{\pgfqpoint{1.039632in}{5.337493in}}%
\pgfpathcurveto{\pgfqpoint{0.982423in}{5.363261in}}{\pgfqpoint{0.924774in}{5.388038in}}{\pgfqpoint{0.866709in}{5.411814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.072645in}}%
\pgfpathcurveto{\pgfqpoint{1.153811in}{5.105445in}}{\pgfqpoint{1.097157in}{5.137240in}}{\pgfqpoint{1.039947in}{5.168013in}}%
\pgfpathcurveto{\pgfqpoint{0.982738in}{5.198787in}}{\pgfqpoint{0.924983in}{5.228535in}}{\pgfqpoint{0.866709in}{5.257244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.854310in}}%
\pgfpathcurveto{\pgfqpoint{1.154071in}{4.892819in}}{\pgfqpoint{1.097545in}{4.930282in}}{\pgfqpoint{1.040335in}{4.966681in}}%
\pgfpathcurveto{\pgfqpoint{0.983124in}{5.003080in}}{\pgfqpoint{0.925239in}{5.038407in}}{\pgfqpoint{0.866709in}{5.072645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.597014in}}%
\pgfpathcurveto{\pgfqpoint{1.154404in}{4.642128in}}{\pgfqpoint{1.098042in}{4.686145in}}{\pgfqpoint{1.040829in}{4.729040in}}%
\pgfpathcurveto{\pgfqpoint{0.983617in}{4.771935in}}{\pgfqpoint{0.925566in}{4.813700in}}{\pgfqpoint{0.866709in}{4.854310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.293098in}}%
\pgfpathcurveto{\pgfqpoint{1.154851in}{4.346130in}}{\pgfqpoint{1.098709in}{4.397998in}}{\pgfqpoint{1.041494in}{4.448667in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{4.499336in}}{\pgfqpoint{0.926005in}{4.548796in}}{\pgfqpoint{0.866709in}{4.597014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.930645in}}%
\pgfpathcurveto{\pgfqpoint{1.155494in}{3.993635in}}{\pgfqpoint{1.099668in}{4.055371in}}{\pgfqpoint{1.042450in}{4.115804in}}%
\pgfpathcurveto{\pgfqpoint{0.985231in}{4.176237in}}{\pgfqpoint{0.926636in}{4.235350in}}{\pgfqpoint{0.866709in}{4.293098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.489313in}}%
\pgfpathcurveto{\pgfqpoint{1.156511in}{3.565744in}}{\pgfqpoint{1.101185in}{3.640792in}}{\pgfqpoint{1.043961in}{3.714384in}}%
\pgfpathcurveto{\pgfqpoint{0.986737in}{3.787976in}}{\pgfqpoint{0.927634in}{3.860086in}}{\pgfqpoint{0.866709in}{3.930645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.928603in}}%
\pgfpathcurveto{\pgfqpoint{1.158395in}{3.025402in}}{\pgfqpoint{1.103996in}{3.120624in}}{\pgfqpoint{1.046762in}{3.214139in}}%
\pgfpathcurveto{\pgfqpoint{0.989527in}{3.307655in}}{\pgfqpoint{0.929482in}{3.399421in}}{\pgfqpoint{0.866709in}{3.489313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.138374in}}%
\pgfpathcurveto{\pgfqpoint{1.163226in}{2.274349in}}{\pgfqpoint{1.111205in}{2.408423in}}{\pgfqpoint{1.053942in}{2.540283in}}%
\pgfpathcurveto{\pgfqpoint{0.996679in}{2.672143in}}{\pgfqpoint{0.934219in}{2.801684in}}{\pgfqpoint{0.866709in}{2.928603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151996in}{0.694009in}}%
\pgfpathcurveto{\pgfqpoint{1.137362in}{0.939799in}}{\pgfqpoint{1.106081in}{1.184314in}}{\pgfqpoint{1.058369in}{1.425873in}}%
\pgfpathcurveto{\pgfqpoint{1.010658in}{1.667432in}}{\pgfqpoint{0.946624in}{1.905478in}}{\pgfqpoint{0.866709in}{2.138374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924596in}{0.694009in}}%
\pgfpathcurveto{\pgfqpoint{0.915714in}{0.703837in}}{\pgfqpoint{0.906431in}{0.713296in}}{\pgfqpoint{0.896771in}{0.722361in}}%
\pgfpathcurveto{\pgfqpoint{0.887111in}{0.731426in}}{\pgfqpoint{0.877082in}{0.740090in}}{\pgfqpoint{0.866709in}{0.748331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.748331in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.786497in}}{\pgfqpoint{1.106964in}{0.815161in}}{\pgfqpoint{1.048192in}{0.832784in}}%
\pgfpathcurveto{\pgfqpoint{0.989421in}{0.850408in}}{\pgfqpoint{0.927825in}{0.856670in}}{\pgfqpoint{0.866709in}{0.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851234in}}%
\pgfpathcurveto{\pgfqpoint{1.145114in}{0.845474in}}{\pgfqpoint{1.082170in}{0.826691in}}{\pgfqpoint{1.024837in}{0.796015in}}%
\pgfpathcurveto{\pgfqpoint{0.967503in}{0.765338in}}{\pgfqpoint{0.916951in}{0.723395in}}{\pgfqpoint{0.876221in}{0.672707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.671699in}}%
\pgfpathcurveto{\pgfqpoint{1.208301in}{0.671892in}}{\pgfqpoint{1.206717in}{0.672072in}}{\pgfqpoint{1.205131in}{0.672240in}}%
\pgfpathcurveto{\pgfqpoint{1.203546in}{0.672408in}}{\pgfqpoint{1.201959in}{0.672564in}}{\pgfqpoint{1.200372in}{0.672707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872864in}{0.670884in}}%
\pgfpathcurveto{\pgfqpoint{0.871840in}{0.671030in}}{\pgfqpoint{0.870815in}{0.671171in}}{\pgfqpoint{0.869789in}{0.671307in}}%
\pgfpathcurveto{\pgfqpoint{0.868763in}{0.671443in}}{\pgfqpoint{0.867737in}{0.671573in}}{\pgfqpoint{0.866709in}{0.671699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203729in}{0.670884in}}%
\pgfpathcurveto{\pgfqpoint{1.169618in}{0.746662in}}{\pgfqpoint{1.122859in}{0.816085in}}{\pgfqpoint{1.065458in}{0.876176in}}%
\pgfpathcurveto{\pgfqpoint{1.008057in}{0.936266in}}{\pgfqpoint{0.940847in}{0.986153in}}{\pgfqpoint{0.866709in}{1.023696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023696in}}%
\pgfpathcurveto{\pgfqpoint{1.156943in}{1.050504in}}{\pgfqpoint{1.100941in}{1.070781in}}{\pgfqpoint{1.043109in}{1.084078in}}%
\pgfpathcurveto{\pgfqpoint{0.985277in}{1.097376in}}{\pgfqpoint{0.926042in}{1.103597in}}{\pgfqpoint{0.866709in}{1.102604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.102604in}}%
\pgfpathcurveto{\pgfqpoint{1.150009in}{1.101602in}}{\pgfqpoint{1.090483in}{1.093262in}}{\pgfqpoint{1.032640in}{1.077770in}}%
\pgfpathcurveto{\pgfqpoint{0.974796in}{1.062278in}}{\pgfqpoint{0.919070in}{1.039751in}}{\pgfqpoint{0.866709in}{1.010694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.010694in}}%
\pgfpathcurveto{\pgfqpoint{1.143774in}{0.974007in}}{\pgfqpoint{1.083742in}{0.927304in}}{\pgfqpoint{1.031923in}{0.872248in}}%
\pgfpathcurveto{\pgfqpoint{0.980104in}{0.817192in}}{\pgfqpoint{0.937120in}{0.754443in}}{\pgfqpoint{0.904501in}{0.686235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696489in}}%
\pgfpathcurveto{\pgfqpoint{1.203491in}{0.695152in}}{\pgfqpoint{1.197139in}{0.693628in}}{\pgfqpoint{1.190837in}{0.691917in}}%
\pgfpathcurveto{\pgfqpoint{1.184534in}{0.690207in}}{\pgfqpoint{1.178283in}{0.688312in}}{\pgfqpoint{1.172092in}{0.686235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954409in}{0.702981in}}%
\pgfpathcurveto{\pgfqpoint{0.939730in}{0.703839in}}{\pgfqpoint{0.925009in}{0.703725in}}{\pgfqpoint{0.910344in}{0.702640in}}%
\pgfpathcurveto{\pgfqpoint{0.895680in}{0.701554in}}{\pgfqpoint{0.881103in}{0.699500in}}{\pgfqpoint{0.866709in}{0.696489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122183in}{0.702981in}}%
\pgfpathcurveto{\pgfqpoint{1.084290in}{0.726333in}}{\pgfqpoint{1.042685in}{0.743043in}}{\pgfqpoint{0.999166in}{0.752387in}}%
\pgfpathcurveto{\pgfqpoint{0.955646in}{0.761731in}}{\pgfqpoint{0.910849in}{0.763574in}}{\pgfqpoint{0.866709in}{0.757835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757835in}}%
\pgfpathcurveto{\pgfqpoint{1.185450in}{0.754658in}}{\pgfqpoint{1.161372in}{0.749178in}}{\pgfqpoint{1.137971in}{0.741468in}}%
\pgfpathcurveto{\pgfqpoint{1.114570in}{0.733759in}}{\pgfqpoint{1.091950in}{0.723853in}}{\pgfqpoint{1.070413in}{0.711885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.807508in}}%
\pgfpathcurveto{\pgfqpoint{1.172549in}{0.800595in}}{\pgfqpoint{1.136254in}{0.788928in}}{\pgfqpoint{1.101883in}{0.772794in}}%
\pgfpathcurveto{\pgfqpoint{1.067513in}{0.756660in}}{\pgfqpoint{1.035350in}{0.736190in}}{\pgfqpoint{1.006180in}{0.711885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.729431in}}%
\pgfpathcurveto{\pgfqpoint{1.161005in}{0.765108in}}{\pgfqpoint{1.105355in}{0.790436in}}{\pgfqpoint{1.046348in}{0.803861in}}%
\pgfpathcurveto{\pgfqpoint{0.987342in}{0.817286in}}{\pgfqpoint{0.926212in}{0.818527in}}{\pgfqpoint{0.866709in}{0.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.205694,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913632in}{0.689947in}}%
\pgfpathcurveto{\pgfqpoint{0.906277in}{0.697058in}}{\pgfqpoint{0.898679in}{0.703912in}}{\pgfqpoint{0.890852in}{0.710499in}}%
\pgfpathcurveto{\pgfqpoint{0.883025in}{0.717085in}}{\pgfqpoint{0.874972in}{0.723400in}}{\pgfqpoint{0.866709in}{0.729431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151996in}{0.694009in}}%
\pgfpathcurveto{\pgfqpoint{1.137362in}{0.939799in}}{\pgfqpoint{1.106081in}{1.184314in}}{\pgfqpoint{1.058369in}{1.425873in}}%
\pgfpathcurveto{\pgfqpoint{1.010658in}{1.667432in}}{\pgfqpoint{0.946624in}{1.905478in}}{\pgfqpoint{0.866709in}{2.138374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.138374in}}%
\pgfpathcurveto{\pgfqpoint{1.163226in}{2.274349in}}{\pgfqpoint{1.111205in}{2.408423in}}{\pgfqpoint{1.053942in}{2.540283in}}%
\pgfpathcurveto{\pgfqpoint{0.996679in}{2.672143in}}{\pgfqpoint{0.934219in}{2.801684in}}{\pgfqpoint{0.866709in}{2.928603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.928603in}}%
\pgfpathcurveto{\pgfqpoint{1.158395in}{3.025402in}}{\pgfqpoint{1.103996in}{3.120624in}}{\pgfqpoint{1.046762in}{3.214139in}}%
\pgfpathcurveto{\pgfqpoint{0.989527in}{3.307655in}}{\pgfqpoint{0.929482in}{3.399421in}}{\pgfqpoint{0.866709in}{3.489313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.489313in}}%
\pgfpathcurveto{\pgfqpoint{1.156511in}{3.565744in}}{\pgfqpoint{1.101185in}{3.640792in}}{\pgfqpoint{1.043961in}{3.714384in}}%
\pgfpathcurveto{\pgfqpoint{0.986737in}{3.787976in}}{\pgfqpoint{0.927634in}{3.860086in}}{\pgfqpoint{0.866709in}{3.930645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.930645in}}%
\pgfpathcurveto{\pgfqpoint{1.155494in}{3.993635in}}{\pgfqpoint{1.099668in}{4.055371in}}{\pgfqpoint{1.042450in}{4.115804in}}%
\pgfpathcurveto{\pgfqpoint{0.985231in}{4.176237in}}{\pgfqpoint{0.926636in}{4.235350in}}{\pgfqpoint{0.866709in}{4.293098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.293098in}}%
\pgfpathcurveto{\pgfqpoint{1.154851in}{4.346130in}}{\pgfqpoint{1.098709in}{4.397998in}}{\pgfqpoint{1.041494in}{4.448667in}}%
\pgfpathcurveto{\pgfqpoint{0.984280in}{4.499336in}}{\pgfqpoint{0.926005in}{4.548796in}}{\pgfqpoint{0.866709in}{4.597014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.597014in}}%
\pgfpathcurveto{\pgfqpoint{1.154404in}{4.642128in}}{\pgfqpoint{1.098042in}{4.686145in}}{\pgfqpoint{1.040829in}{4.729040in}}%
\pgfpathcurveto{\pgfqpoint{0.983617in}{4.771935in}}{\pgfqpoint{0.925566in}{4.813700in}}{\pgfqpoint{0.866709in}{4.854310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.854310in}}%
\pgfpathcurveto{\pgfqpoint{1.154071in}{4.892819in}}{\pgfqpoint{1.097545in}{4.930282in}}{\pgfqpoint{1.040335in}{4.966681in}}%
\pgfpathcurveto{\pgfqpoint{0.983124in}{5.003080in}}{\pgfqpoint{0.925239in}{5.038407in}}{\pgfqpoint{0.866709in}{5.072645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.072645in}}%
\pgfpathcurveto{\pgfqpoint{1.153811in}{5.105445in}}{\pgfqpoint{1.097157in}{5.137240in}}{\pgfqpoint{1.039947in}{5.168013in}}%
\pgfpathcurveto{\pgfqpoint{0.982738in}{5.198787in}}{\pgfqpoint{0.924983in}{5.228535in}}{\pgfqpoint{0.866709in}{5.257244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.257244in}}%
\pgfpathcurveto{\pgfqpoint{1.153599in}{5.284972in}}{\pgfqpoint{1.096840in}{5.311726in}}{\pgfqpoint{1.039632in}{5.337493in}}%
\pgfpathcurveto{\pgfqpoint{0.982423in}{5.363261in}}{\pgfqpoint{0.924774in}{5.388038in}}{\pgfqpoint{0.866709in}{5.411814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.411814in}}%
\pgfpathcurveto{\pgfqpoint{1.153420in}{5.434934in}}{\pgfqpoint{1.096573in}{5.457104in}}{\pgfqpoint{1.039365in}{5.478314in}}%
\pgfpathcurveto{\pgfqpoint{0.982157in}{5.499525in}}{\pgfqpoint{0.924597in}{5.519773in}}{\pgfqpoint{0.866709in}{5.539049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.539049in}}%
\pgfpathcurveto{\pgfqpoint{1.153265in}{5.557903in}}{\pgfqpoint{1.096341in}{5.575826in}}{\pgfqpoint{1.039133in}{5.592809in}}%
\pgfpathcurveto{\pgfqpoint{0.981926in}{5.609793in}}{\pgfqpoint{0.924444in}{5.625836in}}{\pgfqpoint{0.866709in}{5.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.640931in}}%
\pgfpathcurveto{\pgfqpoint{1.153126in}{5.655770in}}{\pgfqpoint{1.096133in}{5.669692in}}{\pgfqpoint{1.038926in}{5.682690in}}%
\pgfpathcurveto{\pgfqpoint{0.981719in}{5.695689in}}{\pgfqpoint{0.924306in}{5.707762in}}{\pgfqpoint{0.866709in}{5.718906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.718906in}}%
\pgfpathcurveto{\pgfqpoint{1.152999in}{5.729913in}}{\pgfqpoint{1.095942in}{5.740011in}}{\pgfqpoint{1.038736in}{5.749197in}}%
\pgfpathcurveto{\pgfqpoint{0.981529in}{5.758383in}}{\pgfqpoint{0.924180in}{5.766656in}}{\pgfqpoint{0.866709in}{5.774012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.774012in}}%
\pgfpathcurveto{\pgfqpoint{1.152879in}{5.781309in}}{\pgfqpoint{1.095763in}{5.787703in}}{\pgfqpoint{1.038557in}{5.793193in}}%
\pgfpathcurveto{\pgfqpoint{0.981351in}{5.798682in}}{\pgfqpoint{0.924061in}{5.803266in}}{\pgfqpoint{0.866709in}{5.806943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.806943in}}%
\pgfpathcurveto{\pgfqpoint{1.152764in}{5.810604in}}{\pgfqpoint{1.095591in}{5.813366in}}{\pgfqpoint{1.038384in}{5.815226in}}%
\pgfpathcurveto{\pgfqpoint{0.981178in}{5.817086in}}{\pgfqpoint{0.923946in}{5.818044in}}{\pgfqpoint{0.866709in}{5.818100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{5.818157in}}{\pgfqpoint{1.095420in}{5.817311in}}{\pgfqpoint{1.038214in}{5.815564in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{5.813817in}}{\pgfqpoint{0.923832in}{5.811168in}}{\pgfqpoint{0.866709in}{5.807620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.807620in}}%
\pgfpathcurveto{\pgfqpoint{1.152535in}{5.804057in}}{\pgfqpoint{1.095248in}{5.799587in}}{\pgfqpoint{1.038041in}{5.794211in}}%
\pgfpathcurveto{\pgfqpoint{0.980835in}{5.788836in}}{\pgfqpoint{0.923717in}{5.782556in}}{\pgfqpoint{0.866709in}{5.775374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.775374in}}%
\pgfpathcurveto{\pgfqpoint{1.152417in}{5.768134in}}{\pgfqpoint{1.095069in}{5.759978in}}{\pgfqpoint{1.037862in}{5.750909in}}%
\pgfpathcurveto{\pgfqpoint{0.980656in}{5.741840in}}{\pgfqpoint{0.923598in}{5.731859in}}{\pgfqpoint{0.866709in}{5.720970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.720970in}}%
\pgfpathcurveto{\pgfqpoint{1.152290in}{5.709947in}}{\pgfqpoint{1.094879in}{5.697994in}}{\pgfqpoint{1.037673in}{5.685117in}}%
\pgfpathcurveto{\pgfqpoint{0.980466in}{5.672240in}}{\pgfqpoint{0.923471in}{5.658440in}}{\pgfqpoint{0.866709in}{5.643723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.643723in}}%
\pgfpathcurveto{\pgfqpoint{1.152153in}{5.628754in}}{\pgfqpoint{1.094673in}{5.612839in}}{\pgfqpoint{1.037466in}{5.595983in}}%
\pgfpathcurveto{\pgfqpoint{0.980259in}{5.579127in}}{\pgfqpoint{0.923332in}{5.561333in}}{\pgfqpoint{0.866709in}{5.542608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.542608in}}%
\pgfpathcurveto{\pgfqpoint{1.152000in}{5.523466in}}{\pgfqpoint{1.094443in}{5.503354in}}{\pgfqpoint{1.037235in}{5.482280in}}%
\pgfpathcurveto{\pgfqpoint{0.980028in}{5.461206in}}{\pgfqpoint{0.923178in}{5.439174in}}{\pgfqpoint{0.866709in}{5.416192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.416192in}}%
\pgfpathcurveto{\pgfqpoint{1.151825in}{5.392562in}}{\pgfqpoint{1.094178in}{5.367933in}}{\pgfqpoint{1.036970in}{5.342314in}}%
\pgfpathcurveto{\pgfqpoint{0.979762in}{5.316695in}}{\pgfqpoint{0.923000in}{5.290090in}}{\pgfqpoint{0.866709in}{5.262512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.262512in}}%
\pgfpathcurveto{\pgfqpoint{1.151617in}{5.233966in}}{\pgfqpoint{1.093865in}{5.204382in}}{\pgfqpoint{1.036656in}{5.173773in}}%
\pgfpathcurveto{\pgfqpoint{0.979447in}{5.143163in}}{\pgfqpoint{0.922789in}{5.111535in}}{\pgfqpoint{0.866709in}{5.078902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.078902in}}%
\pgfpathcurveto{\pgfqpoint{1.151363in}{5.044848in}}{\pgfqpoint{1.093482in}{5.009706in}}{\pgfqpoint{1.036271in}{4.973495in}}%
\pgfpathcurveto{\pgfqpoint{0.979061in}{4.937284in}}{\pgfqpoint{0.922530in}{4.900009in}}{\pgfqpoint{0.866709in}{4.861690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.861690in}}%
\pgfpathcurveto{\pgfqpoint{1.151038in}{4.821296in}}{\pgfqpoint{1.092993in}{4.779749in}}{\pgfqpoint{1.035781in}{4.737073in}}%
\pgfpathcurveto{\pgfqpoint{0.978569in}{4.694398in}}{\pgfqpoint{0.922201in}{4.650602in}}{\pgfqpoint{0.866709in}{4.605712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.605712in}}%
\pgfpathcurveto{\pgfqpoint{1.150604in}{4.557756in}}{\pgfqpoint{1.092337in}{4.508562in}}{\pgfqpoint{1.035123in}{4.458161in}}%
\pgfpathcurveto{\pgfqpoint{0.977908in}{4.407759in}}{\pgfqpoint{0.921758in}{4.356163in}}{\pgfqpoint{0.866709in}{4.303404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.303404in}}%
\pgfpathcurveto{\pgfqpoint{1.149981in}{4.245994in}}{\pgfqpoint{1.091397in}{4.187223in}}{\pgfqpoint{1.034179in}{4.127136in}}%
\pgfpathcurveto{\pgfqpoint{0.976961in}{4.067050in}}{\pgfqpoint{0.921123in}{4.005664in}}{\pgfqpoint{0.866709in}{3.943027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.943027in}}%
\pgfpathcurveto{\pgfqpoint{1.148999in}{3.872942in}}{\pgfqpoint{1.089916in}{3.801312in}}{\pgfqpoint{1.032692in}{3.728208in}}%
\pgfpathcurveto{\pgfqpoint{0.975468in}{3.655103in}}{\pgfqpoint{0.920123in}{3.580548in}}{\pgfqpoint{0.866709in}{3.504615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.504615in}}%
\pgfpathcurveto{\pgfqpoint{1.147192in}{3.415492in}}{\pgfqpoint{1.087189in}{3.324509in}}{\pgfqpoint{1.029955in}{3.231788in}}%
\pgfpathcurveto{\pgfqpoint{0.972721in}{3.139067in}}{\pgfqpoint{0.918281in}{3.044650in}}{\pgfqpoint{0.866709in}{2.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.948664in}}%
\pgfpathcurveto{\pgfqpoint{1.142634in}{2.823498in}}{\pgfqpoint{1.080307in}{2.695748in}}{\pgfqpoint{1.023046in}{2.565709in}}%
\pgfpathcurveto{\pgfqpoint{0.965785in}{2.435670in}}{\pgfqpoint{0.913633in}{2.303441in}}{\pgfqpoint{0.866709in}{2.169325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.169325in}}%
\pgfpathcurveto{\pgfqpoint{1.126541in}{1.931113in}}{\pgfqpoint{1.059851in}{1.687398in}}{\pgfqpoint{1.010297in}{1.439941in}}%
\pgfpathcurveto{\pgfqpoint{0.960743in}{1.192484in}}{\pgfqpoint{0.928443in}{0.941882in}}{\pgfqpoint{0.913632in}{0.689947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.729431in}}%
\pgfpathcurveto{\pgfqpoint{1.201620in}{0.723400in}}{\pgfqpoint{1.193568in}{0.717085in}}{\pgfqpoint{1.185741in}{0.710499in}}%
\pgfpathcurveto{\pgfqpoint{1.177913in}{0.703912in}}{\pgfqpoint{1.170315in}{0.697058in}}{\pgfqpoint{1.162961in}{0.689947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.807508in}}%
\pgfpathcurveto{\pgfqpoint{1.150381in}{0.818527in}}{\pgfqpoint{1.089250in}{0.817286in}}{\pgfqpoint{1.030244in}{0.803861in}}%
\pgfpathcurveto{\pgfqpoint{0.971238in}{0.790436in}}{\pgfqpoint{0.915588in}{0.765108in}}{\pgfqpoint{0.866709in}{0.729431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070413in}{0.711885in}}%
\pgfpathcurveto{\pgfqpoint{1.041243in}{0.736190in}}{\pgfqpoint{1.009080in}{0.756660in}}{\pgfqpoint{0.974709in}{0.772794in}}%
\pgfpathcurveto{\pgfqpoint{0.940339in}{0.788928in}}{\pgfqpoint{0.904044in}{0.800595in}}{\pgfqpoint{0.866709in}{0.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006180in}{0.711885in}}%
\pgfpathcurveto{\pgfqpoint{0.984643in}{0.723853in}}{\pgfqpoint{0.962023in}{0.733759in}}{\pgfqpoint{0.938622in}{0.741468in}}%
\pgfpathcurveto{\pgfqpoint{0.915220in}{0.749178in}}{\pgfqpoint{0.891142in}{0.754658in}}{\pgfqpoint{0.866709in}{0.757835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757835in}}%
\pgfpathcurveto{\pgfqpoint{1.165744in}{0.763574in}}{\pgfqpoint{1.120946in}{0.761731in}}{\pgfqpoint{1.077427in}{0.752387in}}%
\pgfpathcurveto{\pgfqpoint{1.033908in}{0.743043in}}{\pgfqpoint{0.992303in}{0.726333in}}{\pgfqpoint{0.954409in}{0.702981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696489in}}%
\pgfpathcurveto{\pgfqpoint{1.195490in}{0.699500in}}{\pgfqpoint{1.180913in}{0.701554in}}{\pgfqpoint{1.166248in}{0.702640in}}%
\pgfpathcurveto{\pgfqpoint{1.151583in}{0.703725in}}{\pgfqpoint{1.136863in}{0.703839in}}{\pgfqpoint{1.122183in}{0.702981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904501in}{0.686235in}}%
\pgfpathcurveto{\pgfqpoint{0.898310in}{0.688312in}}{\pgfqpoint{0.892058in}{0.690207in}}{\pgfqpoint{0.885756in}{0.691917in}}%
\pgfpathcurveto{\pgfqpoint{0.879453in}{0.693628in}}{\pgfqpoint{0.873102in}{0.695152in}}{\pgfqpoint{0.866709in}{0.696489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172092in}{0.686235in}}%
\pgfpathcurveto{\pgfqpoint{1.139473in}{0.754443in}}{\pgfqpoint{1.096489in}{0.817192in}}{\pgfqpoint{1.044670in}{0.872248in}}%
\pgfpathcurveto{\pgfqpoint{0.992851in}{0.927304in}}{\pgfqpoint{0.932819in}{0.974007in}}{\pgfqpoint{0.866709in}{1.010694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.010694in}}%
\pgfpathcurveto{\pgfqpoint{1.157523in}{1.039751in}}{\pgfqpoint{1.101797in}{1.062278in}}{\pgfqpoint{1.043953in}{1.077770in}}%
\pgfpathcurveto{\pgfqpoint{0.986109in}{1.093262in}}{\pgfqpoint{0.926583in}{1.101602in}}{\pgfqpoint{0.866709in}{1.102604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.102604in}}%
\pgfpathcurveto{\pgfqpoint{1.150550in}{1.103597in}}{\pgfqpoint{1.091316in}{1.097376in}}{\pgfqpoint{1.033484in}{1.084078in}}%
\pgfpathcurveto{\pgfqpoint{0.975652in}{1.070781in}}{\pgfqpoint{0.919650in}{1.050504in}}{\pgfqpoint{0.866709in}{1.023696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023696in}}%
\pgfpathcurveto{\pgfqpoint{1.135746in}{0.986153in}}{\pgfqpoint{1.068535in}{0.936266in}}{\pgfqpoint{1.011134in}{0.876176in}}%
\pgfpathcurveto{\pgfqpoint{0.953733in}{0.816085in}}{\pgfqpoint{0.906975in}{0.746662in}}{\pgfqpoint{0.872864in}{0.670884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.671699in}}%
\pgfpathcurveto{\pgfqpoint{1.208856in}{0.671573in}}{\pgfqpoint{1.207830in}{0.671443in}}{\pgfqpoint{1.206804in}{0.671307in}}%
\pgfpathcurveto{\pgfqpoint{1.205778in}{0.671171in}}{\pgfqpoint{1.204753in}{0.671030in}}{\pgfqpoint{1.203729in}{0.670884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876221in}{0.672707in}}%
\pgfpathcurveto{\pgfqpoint{0.874633in}{0.672564in}}{\pgfqpoint{0.873047in}{0.672408in}}{\pgfqpoint{0.871461in}{0.672240in}}%
\pgfpathcurveto{\pgfqpoint{0.869876in}{0.672072in}}{\pgfqpoint{0.868292in}{0.671892in}}{\pgfqpoint{0.866709in}{0.671699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200372in}{0.672707in}}%
\pgfpathcurveto{\pgfqpoint{1.159641in}{0.723395in}}{\pgfqpoint{1.109090in}{0.765338in}}{\pgfqpoint{1.051756in}{0.796015in}}%
\pgfpathcurveto{\pgfqpoint{0.994422in}{0.826691in}}{\pgfqpoint{0.931479in}{0.845474in}}{\pgfqpoint{0.866709in}{0.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851234in}}%
\pgfpathcurveto{\pgfqpoint{1.148767in}{0.856670in}}{\pgfqpoint{1.087172in}{0.850408in}}{\pgfqpoint{1.028400in}{0.832784in}}%
\pgfpathcurveto{\pgfqpoint{0.969629in}{0.815161in}}{\pgfqpoint{0.914751in}{0.786497in}}{\pgfqpoint{0.866709in}{0.748331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.748331in}}%
\pgfpathcurveto{\pgfqpoint{1.199511in}{0.740090in}}{\pgfqpoint{1.189482in}{0.731426in}}{\pgfqpoint{1.179822in}{0.722361in}}%
\pgfpathcurveto{\pgfqpoint{1.170162in}{0.713296in}}{\pgfqpoint{1.160879in}{0.703837in}}{\pgfqpoint{1.151996in}{0.694009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.138374in}}%
\pgfpathcurveto{\pgfqpoint{1.129969in}{1.905478in}}{\pgfqpoint{1.065935in}{1.667432in}}{\pgfqpoint{1.018223in}{1.425873in}}%
\pgfpathcurveto{\pgfqpoint{0.970511in}{1.184314in}}{\pgfqpoint{0.939230in}{0.939799in}}{\pgfqpoint{0.924596in}{0.694009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.928603in}}%
\pgfpathcurveto{\pgfqpoint{1.142373in}{2.801684in}}{\pgfqpoint{1.079914in}{2.672143in}}{\pgfqpoint{1.022651in}{2.540283in}}%
\pgfpathcurveto{\pgfqpoint{0.965388in}{2.408423in}}{\pgfqpoint{0.913367in}{2.274349in}}{\pgfqpoint{0.866709in}{2.138374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.489313in}}%
\pgfpathcurveto{\pgfqpoint{1.147111in}{3.399421in}}{\pgfqpoint{1.087066in}{3.307655in}}{\pgfqpoint{1.029831in}{3.214139in}}%
\pgfpathcurveto{\pgfqpoint{0.972596in}{3.120624in}}{\pgfqpoint{0.918198in}{3.025402in}}{\pgfqpoint{0.866709in}{2.928603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.930645in}}%
\pgfpathcurveto{\pgfqpoint{1.148959in}{3.860086in}}{\pgfqpoint{1.089855in}{3.787976in}}{\pgfqpoint{1.032631in}{3.714384in}}%
\pgfpathcurveto{\pgfqpoint{0.975408in}{3.640792in}}{\pgfqpoint{0.920082in}{3.565744in}}{\pgfqpoint{0.866709in}{3.489313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.293098in}}%
\pgfpathcurveto{\pgfqpoint{1.149957in}{4.235350in}}{\pgfqpoint{1.091361in}{4.176237in}}{\pgfqpoint{1.034143in}{4.115804in}}%
\pgfpathcurveto{\pgfqpoint{0.976925in}{4.055371in}}{\pgfqpoint{0.921099in}{3.993635in}}{\pgfqpoint{0.866709in}{3.930645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.597014in}}%
\pgfpathcurveto{\pgfqpoint{1.150587in}{4.548796in}}{\pgfqpoint{1.092313in}{4.499336in}}{\pgfqpoint{1.035098in}{4.448667in}}%
\pgfpathcurveto{\pgfqpoint{0.977884in}{4.397998in}}{\pgfqpoint{0.921742in}{4.346130in}}{\pgfqpoint{0.866709in}{4.293098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.854310in}}%
\pgfpathcurveto{\pgfqpoint{1.151027in}{4.813700in}}{\pgfqpoint{1.092975in}{4.771935in}}{\pgfqpoint{1.035763in}{4.729040in}}%
\pgfpathcurveto{\pgfqpoint{0.978551in}{4.686145in}}{\pgfqpoint{0.922189in}{4.642128in}}{\pgfqpoint{0.866709in}{4.597014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.072645in}}%
\pgfpathcurveto{\pgfqpoint{1.151354in}{5.038407in}}{\pgfqpoint{1.093469in}{5.003080in}}{\pgfqpoint{1.036258in}{4.966681in}}%
\pgfpathcurveto{\pgfqpoint{0.979047in}{4.930282in}}{\pgfqpoint{0.922521in}{4.892819in}}{\pgfqpoint{0.866709in}{4.854310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.257244in}}%
\pgfpathcurveto{\pgfqpoint{1.151610in}{5.228535in}}{\pgfqpoint{1.093855in}{5.198787in}}{\pgfqpoint{1.036645in}{5.168013in}}%
\pgfpathcurveto{\pgfqpoint{0.979436in}{5.137240in}}{\pgfqpoint{0.922782in}{5.105445in}}{\pgfqpoint{0.866709in}{5.072645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.411814in}}%
\pgfpathcurveto{\pgfqpoint{1.151819in}{5.388038in}}{\pgfqpoint{1.094170in}{5.363261in}}{\pgfqpoint{1.036961in}{5.337493in}}%
\pgfpathcurveto{\pgfqpoint{0.979753in}{5.311726in}}{\pgfqpoint{0.922994in}{5.284972in}}{\pgfqpoint{0.866709in}{5.257244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.539049in}}%
\pgfpathcurveto{\pgfqpoint{1.151995in}{5.519773in}}{\pgfqpoint{1.094435in}{5.499525in}}{\pgfqpoint{1.037228in}{5.478314in}}%
\pgfpathcurveto{\pgfqpoint{0.980020in}{5.457104in}}{\pgfqpoint{0.923172in}{5.434934in}}{\pgfqpoint{0.866709in}{5.411814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.640931in}}%
\pgfpathcurveto{\pgfqpoint{1.152149in}{5.625836in}}{\pgfqpoint{1.094666in}{5.609793in}}{\pgfqpoint{1.037459in}{5.592809in}}%
\pgfpathcurveto{\pgfqpoint{0.980252in}{5.575826in}}{\pgfqpoint{0.923328in}{5.557903in}}{\pgfqpoint{0.866709in}{5.539049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.718906in}}%
\pgfpathcurveto{\pgfqpoint{1.152286in}{5.707762in}}{\pgfqpoint{1.094873in}{5.695689in}}{\pgfqpoint{1.037667in}{5.682690in}}%
\pgfpathcurveto{\pgfqpoint{0.980460in}{5.669692in}}{\pgfqpoint{0.923467in}{5.655770in}}{\pgfqpoint{0.866709in}{5.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.774012in}}%
\pgfpathcurveto{\pgfqpoint{1.152413in}{5.766656in}}{\pgfqpoint{1.095063in}{5.758383in}}{\pgfqpoint{1.037857in}{5.749197in}}%
\pgfpathcurveto{\pgfqpoint{0.980650in}{5.740011in}}{\pgfqpoint{0.923594in}{5.729913in}}{\pgfqpoint{0.866709in}{5.718906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.806943in}}%
\pgfpathcurveto{\pgfqpoint{1.152532in}{5.803266in}}{\pgfqpoint{1.095242in}{5.798682in}}{\pgfqpoint{1.038036in}{5.793193in}}%
\pgfpathcurveto{\pgfqpoint{0.980829in}{5.787703in}}{\pgfqpoint{0.923713in}{5.781309in}}{\pgfqpoint{0.866709in}{5.774012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{5.818044in}}{\pgfqpoint{1.095415in}{5.817086in}}{\pgfqpoint{1.038208in}{5.815226in}}%
\pgfpathcurveto{\pgfqpoint{0.981002in}{5.813366in}}{\pgfqpoint{0.923829in}{5.810604in}}{\pgfqpoint{0.866709in}{5.806943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.807620in}}%
\pgfpathcurveto{\pgfqpoint{1.152760in}{5.811168in}}{\pgfqpoint{1.095585in}{5.813817in}}{\pgfqpoint{1.038379in}{5.815564in}}%
\pgfpathcurveto{\pgfqpoint{0.981173in}{5.817311in}}{\pgfqpoint{0.923942in}{5.818157in}}{\pgfqpoint{0.866709in}{5.818100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.775374in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{5.782556in}}{\pgfqpoint{1.095758in}{5.788836in}}{\pgfqpoint{1.038551in}{5.794211in}}%
\pgfpathcurveto{\pgfqpoint{0.981345in}{5.799587in}}{\pgfqpoint{0.924057in}{5.804057in}}{\pgfqpoint{0.866709in}{5.807620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.720970in}}%
\pgfpathcurveto{\pgfqpoint{1.152995in}{5.731859in}}{\pgfqpoint{1.095937in}{5.741840in}}{\pgfqpoint{1.038730in}{5.750909in}}%
\pgfpathcurveto{\pgfqpoint{0.981524in}{5.759978in}}{\pgfqpoint{0.924176in}{5.768134in}}{\pgfqpoint{0.866709in}{5.775374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.643723in}}%
\pgfpathcurveto{\pgfqpoint{1.153122in}{5.658440in}}{\pgfqpoint{1.096127in}{5.672240in}}{\pgfqpoint{1.038920in}{5.685117in}}%
\pgfpathcurveto{\pgfqpoint{0.981713in}{5.697994in}}{\pgfqpoint{0.924302in}{5.709947in}}{\pgfqpoint{0.866709in}{5.720970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.542608in}}%
\pgfpathcurveto{\pgfqpoint{1.153260in}{5.561333in}}{\pgfqpoint{1.096334in}{5.579127in}}{\pgfqpoint{1.039127in}{5.595983in}}%
\pgfpathcurveto{\pgfqpoint{0.981919in}{5.612839in}}{\pgfqpoint{0.924439in}{5.628754in}}{\pgfqpoint{0.866709in}{5.643723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.416192in}}%
\pgfpathcurveto{\pgfqpoint{1.153415in}{5.439174in}}{\pgfqpoint{1.096565in}{5.461206in}}{\pgfqpoint{1.039357in}{5.482280in}}%
\pgfpathcurveto{\pgfqpoint{0.982150in}{5.503354in}}{\pgfqpoint{0.924592in}{5.523466in}}{\pgfqpoint{0.866709in}{5.542608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.262512in}}%
\pgfpathcurveto{\pgfqpoint{1.153593in}{5.290090in}}{\pgfqpoint{1.096831in}{5.316695in}}{\pgfqpoint{1.039623in}{5.342314in}}%
\pgfpathcurveto{\pgfqpoint{0.982414in}{5.367933in}}{\pgfqpoint{0.924768in}{5.392562in}}{\pgfqpoint{0.866709in}{5.416192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.078902in}}%
\pgfpathcurveto{\pgfqpoint{1.153804in}{5.111535in}}{\pgfqpoint{1.097146in}{5.143163in}}{\pgfqpoint{1.039937in}{5.173773in}}%
\pgfpathcurveto{\pgfqpoint{0.982727in}{5.204382in}}{\pgfqpoint{0.924976in}{5.233966in}}{\pgfqpoint{0.866709in}{5.262512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.861690in}}%
\pgfpathcurveto{\pgfqpoint{1.154062in}{4.900009in}}{\pgfqpoint{1.097532in}{4.937284in}}{\pgfqpoint{1.040321in}{4.973495in}}%
\pgfpathcurveto{\pgfqpoint{0.983111in}{5.009706in}}{\pgfqpoint{0.925230in}{5.044848in}}{\pgfqpoint{0.866709in}{5.078902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.605712in}}%
\pgfpathcurveto{\pgfqpoint{1.154392in}{4.650602in}}{\pgfqpoint{1.098024in}{4.694398in}}{\pgfqpoint{1.040812in}{4.737073in}}%
\pgfpathcurveto{\pgfqpoint{0.983600in}{4.779749in}}{\pgfqpoint{0.925554in}{4.821296in}}{\pgfqpoint{0.866709in}{4.861690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.303404in}}%
\pgfpathcurveto{\pgfqpoint{1.154835in}{4.356163in}}{\pgfqpoint{1.098685in}{4.407759in}}{\pgfqpoint{1.041470in}{4.458161in}}%
\pgfpathcurveto{\pgfqpoint{0.984255in}{4.508562in}}{\pgfqpoint{0.925989in}{4.557756in}}{\pgfqpoint{0.866709in}{4.605712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.943027in}}%
\pgfpathcurveto{\pgfqpoint{1.155469in}{4.005664in}}{\pgfqpoint{1.099631in}{4.067050in}}{\pgfqpoint{1.042413in}{4.127136in}}%
\pgfpathcurveto{\pgfqpoint{0.985195in}{4.187223in}}{\pgfqpoint{0.926612in}{4.245994in}}{\pgfqpoint{0.866709in}{4.303404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.504615in}}%
\pgfpathcurveto{\pgfqpoint{1.156470in}{3.580548in}}{\pgfqpoint{1.101124in}{3.655103in}}{\pgfqpoint{1.043900in}{3.728208in}}%
\pgfpathcurveto{\pgfqpoint{0.986677in}{3.801312in}}{\pgfqpoint{0.927594in}{3.872942in}}{\pgfqpoint{0.866709in}{3.943027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.948664in}}%
\pgfpathcurveto{\pgfqpoint{1.158312in}{3.044650in}}{\pgfqpoint{1.103872in}{3.139067in}}{\pgfqpoint{1.046638in}{3.231788in}}%
\pgfpathcurveto{\pgfqpoint{0.989404in}{3.324509in}}{\pgfqpoint{0.929401in}{3.415492in}}{\pgfqpoint{0.866709in}{3.504615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.169325in}}%
\pgfpathcurveto{\pgfqpoint{1.162960in}{2.303441in}}{\pgfqpoint{1.110808in}{2.435670in}}{\pgfqpoint{1.053547in}{2.565709in}}%
\pgfpathcurveto{\pgfqpoint{0.996285in}{2.695748in}}{\pgfqpoint{0.933959in}{2.823498in}}{\pgfqpoint{0.866709in}{2.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162961in}{0.689947in}}%
\pgfpathcurveto{\pgfqpoint{1.148150in}{0.941882in}}{\pgfqpoint{1.115850in}{1.192484in}}{\pgfqpoint{1.066296in}{1.439941in}}%
\pgfpathcurveto{\pgfqpoint{1.016741in}{1.687398in}}{\pgfqpoint{0.950052in}{1.931113in}}{\pgfqpoint{0.866709in}{2.169325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913632in}{0.689947in}}%
\pgfpathcurveto{\pgfqpoint{0.906277in}{0.697058in}}{\pgfqpoint{0.898679in}{0.703912in}}{\pgfqpoint{0.890852in}{0.710499in}}%
\pgfpathcurveto{\pgfqpoint{0.883025in}{0.717085in}}{\pgfqpoint{0.874972in}{0.723400in}}{\pgfqpoint{0.866709in}{0.729431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.729431in}}%
\pgfpathcurveto{\pgfqpoint{1.161005in}{0.765108in}}{\pgfqpoint{1.105355in}{0.790436in}}{\pgfqpoint{1.046348in}{0.803861in}}%
\pgfpathcurveto{\pgfqpoint{0.987342in}{0.817286in}}{\pgfqpoint{0.926212in}{0.818527in}}{\pgfqpoint{0.866709in}{0.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.807508in}}%
\pgfpathcurveto{\pgfqpoint{1.172549in}{0.800595in}}{\pgfqpoint{1.136254in}{0.788928in}}{\pgfqpoint{1.101883in}{0.772794in}}%
\pgfpathcurveto{\pgfqpoint{1.067513in}{0.756660in}}{\pgfqpoint{1.035350in}{0.736190in}}{\pgfqpoint{1.006180in}{0.711885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757835in}}%
\pgfpathcurveto{\pgfqpoint{1.185450in}{0.754658in}}{\pgfqpoint{1.161372in}{0.749178in}}{\pgfqpoint{1.137971in}{0.741468in}}%
\pgfpathcurveto{\pgfqpoint{1.114570in}{0.733759in}}{\pgfqpoint{1.091950in}{0.723853in}}{\pgfqpoint{1.070413in}{0.711885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122183in}{0.702981in}}%
\pgfpathcurveto{\pgfqpoint{1.084290in}{0.726333in}}{\pgfqpoint{1.042685in}{0.743043in}}{\pgfqpoint{0.999166in}{0.752387in}}%
\pgfpathcurveto{\pgfqpoint{0.955646in}{0.761731in}}{\pgfqpoint{0.910849in}{0.763574in}}{\pgfqpoint{0.866709in}{0.757835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954409in}{0.702981in}}%
\pgfpathcurveto{\pgfqpoint{0.939730in}{0.703839in}}{\pgfqpoint{0.925009in}{0.703725in}}{\pgfqpoint{0.910344in}{0.702640in}}%
\pgfpathcurveto{\pgfqpoint{0.895680in}{0.701554in}}{\pgfqpoint{0.881103in}{0.699500in}}{\pgfqpoint{0.866709in}{0.696489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696489in}}%
\pgfpathcurveto{\pgfqpoint{1.203491in}{0.695152in}}{\pgfqpoint{1.197139in}{0.693628in}}{\pgfqpoint{1.190837in}{0.691917in}}%
\pgfpathcurveto{\pgfqpoint{1.184534in}{0.690207in}}{\pgfqpoint{1.178283in}{0.688312in}}{\pgfqpoint{1.172092in}{0.686235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.010694in}}%
\pgfpathcurveto{\pgfqpoint{1.143774in}{0.974007in}}{\pgfqpoint{1.083742in}{0.927304in}}{\pgfqpoint{1.031923in}{0.872248in}}%
\pgfpathcurveto{\pgfqpoint{0.980104in}{0.817192in}}{\pgfqpoint{0.937120in}{0.754443in}}{\pgfqpoint{0.904501in}{0.686235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.102604in}}%
\pgfpathcurveto{\pgfqpoint{1.150009in}{1.101602in}}{\pgfqpoint{1.090483in}{1.093262in}}{\pgfqpoint{1.032640in}{1.077770in}}%
\pgfpathcurveto{\pgfqpoint{0.974796in}{1.062278in}}{\pgfqpoint{0.919070in}{1.039751in}}{\pgfqpoint{0.866709in}{1.010694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023696in}}%
\pgfpathcurveto{\pgfqpoint{1.156943in}{1.050504in}}{\pgfqpoint{1.100941in}{1.070781in}}{\pgfqpoint{1.043109in}{1.084078in}}%
\pgfpathcurveto{\pgfqpoint{0.985277in}{1.097376in}}{\pgfqpoint{0.926042in}{1.103597in}}{\pgfqpoint{0.866709in}{1.102604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203729in}{0.670884in}}%
\pgfpathcurveto{\pgfqpoint{1.169618in}{0.746662in}}{\pgfqpoint{1.122859in}{0.816085in}}{\pgfqpoint{1.065458in}{0.876176in}}%
\pgfpathcurveto{\pgfqpoint{1.008057in}{0.936266in}}{\pgfqpoint{0.940847in}{0.986153in}}{\pgfqpoint{0.866709in}{1.023696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872864in}{0.670884in}}%
\pgfpathcurveto{\pgfqpoint{0.871840in}{0.671030in}}{\pgfqpoint{0.870815in}{0.671171in}}{\pgfqpoint{0.869789in}{0.671307in}}%
\pgfpathcurveto{\pgfqpoint{0.868763in}{0.671443in}}{\pgfqpoint{0.867737in}{0.671573in}}{\pgfqpoint{0.866709in}{0.671699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.671699in}}%
\pgfpathcurveto{\pgfqpoint{1.208301in}{0.671892in}}{\pgfqpoint{1.206717in}{0.672072in}}{\pgfqpoint{1.205131in}{0.672240in}}%
\pgfpathcurveto{\pgfqpoint{1.203546in}{0.672408in}}{\pgfqpoint{1.201959in}{0.672564in}}{\pgfqpoint{1.200372in}{0.672707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851234in}}%
\pgfpathcurveto{\pgfqpoint{1.145114in}{0.845474in}}{\pgfqpoint{1.082170in}{0.826691in}}{\pgfqpoint{1.024837in}{0.796015in}}%
\pgfpathcurveto{\pgfqpoint{0.967503in}{0.765338in}}{\pgfqpoint{0.916951in}{0.723395in}}{\pgfqpoint{0.876221in}{0.672707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.748331in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.786497in}}{\pgfqpoint{1.106964in}{0.815161in}}{\pgfqpoint{1.048192in}{0.832784in}}%
\pgfpathcurveto{\pgfqpoint{0.989421in}{0.850408in}}{\pgfqpoint{0.927825in}{0.856670in}}{\pgfqpoint{0.866709in}{0.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.130932,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924596in}{0.694009in}}%
\pgfpathcurveto{\pgfqpoint{0.915714in}{0.703837in}}{\pgfqpoint{0.906431in}{0.713296in}}{\pgfqpoint{0.896771in}{0.722361in}}%
\pgfpathcurveto{\pgfqpoint{0.887111in}{0.731426in}}{\pgfqpoint{0.877082in}{0.740090in}}{\pgfqpoint{0.866709in}{0.748331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.187841in}}%
\pgfpathcurveto{\pgfqpoint{1.176914in}{1.391952in}}{\pgfqpoint{1.131628in}{1.593882in}}{\pgfqpoint{1.074276in}{1.792525in}}%
\pgfpathcurveto{\pgfqpoint{1.016923in}{1.991168in}}{\pgfqpoint{0.947608in}{2.186160in}}{\pgfqpoint{0.866709in}{2.376433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.376433in}}%
\pgfpathcurveto{\pgfqpoint{1.160922in}{2.491591in}}{\pgfqpoint{1.107761in}{2.604918in}}{\pgfqpoint{1.050508in}{2.716187in}}%
\pgfpathcurveto{\pgfqpoint{0.993255in}{2.827455in}}{\pgfqpoint{0.931948in}{2.936590in}}{\pgfqpoint{0.866709in}{3.043373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.043373in}}%
\pgfpathcurveto{\pgfqpoint{1.157582in}{3.128980in}}{\pgfqpoint{1.102780in}{3.213034in}}{\pgfqpoint{1.045547in}{3.295426in}}%
\pgfpathcurveto{\pgfqpoint{0.988315in}{3.377818in}}{\pgfqpoint{0.928676in}{3.458513in}}{\pgfqpoint{0.866709in}{3.537406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.537406in}}%
\pgfpathcurveto{\pgfqpoint{1.156079in}{3.605906in}}{\pgfqpoint{1.100538in}{3.673024in}}{\pgfqpoint{1.043315in}{3.738695in}}%
\pgfpathcurveto{\pgfqpoint{0.986091in}{3.804365in}}{\pgfqpoint{0.927204in}{3.868567in}}{\pgfqpoint{0.866709in}{3.931238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.931238in}}%
\pgfpathcurveto{\pgfqpoint{1.155214in}{3.987873in}}{\pgfqpoint{1.099248in}{4.043242in}}{\pgfqpoint{1.042030in}{4.097301in}}%
\pgfpathcurveto{\pgfqpoint{0.984812in}{4.151360in}}{\pgfqpoint{0.926356in}{4.204093in}}{\pgfqpoint{0.866709in}{4.255461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.255461in}}%
\pgfpathcurveto{\pgfqpoint{1.154646in}{4.303030in}}{\pgfqpoint{1.098401in}{4.349417in}}{\pgfqpoint{1.041186in}{4.394588in}}%
\pgfpathcurveto{\pgfqpoint{0.983970in}{4.439760in}}{\pgfqpoint{0.925799in}{4.483706in}}{\pgfqpoint{0.866709in}{4.526397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.526397in}}%
\pgfpathcurveto{\pgfqpoint{1.154240in}{4.566598in}}{\pgfqpoint{1.097794in}{4.605678in}}{\pgfqpoint{1.040581in}{4.643613in}}%
\pgfpathcurveto{\pgfqpoint{0.983368in}{4.681548in}}{\pgfqpoint{0.925399in}{4.718330in}}{\pgfqpoint{0.866709in}{4.753937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.753937in}}%
\pgfpathcurveto{\pgfqpoint{1.153930in}{4.787884in}}{\pgfqpoint{1.097333in}{4.820756in}}{\pgfqpoint{1.040121in}{4.852536in}}%
\pgfpathcurveto{\pgfqpoint{0.982910in}{4.884316in}}{\pgfqpoint{0.925095in}{4.914997in}}{\pgfqpoint{0.866709in}{4.944563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.944563in}}%
\pgfpathcurveto{\pgfqpoint{1.153683in}{4.973023in}}{\pgfqpoint{1.096964in}{5.000444in}}{\pgfqpoint{1.039754in}{5.026813in}}%
\pgfpathcurveto{\pgfqpoint{0.982544in}{5.053182in}}{\pgfqpoint{0.924852in}{5.078494in}}{\pgfqpoint{0.866709in}{5.102737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.102737in}}%
\pgfpathcurveto{\pgfqpoint{1.153479in}{5.126255in}}{\pgfqpoint{1.096658in}{5.148763in}}{\pgfqpoint{1.039449in}{5.170250in}}%
\pgfpathcurveto{\pgfqpoint{0.982239in}{5.191737in}}{\pgfqpoint{0.924650in}{5.212200in}}{\pgfqpoint{0.866709in}{5.231628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.231628in}}%
\pgfpathcurveto{\pgfqpoint{1.153302in}{5.250600in}}{\pgfqpoint{1.096394in}{5.268583in}}{\pgfqpoint{1.039186in}{5.285568in}}%
\pgfpathcurveto{\pgfqpoint{0.981977in}{5.302553in}}{\pgfqpoint{0.924476in}{5.318539in}}{\pgfqpoint{0.866709in}{5.333517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.333517in}}%
\pgfpathcurveto{\pgfqpoint{1.153146in}{5.348228in}}{\pgfqpoint{1.096161in}{5.361965in}}{\pgfqpoint{1.038952in}{5.374722in}}%
\pgfpathcurveto{\pgfqpoint{0.981744in}{5.387479in}}{\pgfqpoint{0.924321in}{5.399254in}}{\pgfqpoint{0.866709in}{5.410042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.410042in}}%
\pgfpathcurveto{\pgfqpoint{1.153003in}{5.420693in}}{\pgfqpoint{1.095947in}{5.430380in}}{\pgfqpoint{1.038739in}{5.439100in}}%
\pgfpathcurveto{\pgfqpoint{0.981531in}{5.447819in}}{\pgfqpoint{0.924180in}{5.455570in}}{\pgfqpoint{0.866709in}{5.462348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.462348in}}%
\pgfpathcurveto{\pgfqpoint{1.152869in}{5.469072in}}{\pgfqpoint{1.095746in}{5.474838in}}{\pgfqpoint{1.038538in}{5.479643in}}%
\pgfpathcurveto{\pgfqpoint{0.981331in}{5.484449in}}{\pgfqpoint{0.924046in}{5.488294in}}{\pgfqpoint{0.866709in}{5.491175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.491175in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{5.494047in}}{\pgfqpoint{1.095552in}{5.495963in}}{\pgfqpoint{1.038344in}{5.496921in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{5.497879in}}{\pgfqpoint{0.923917in}{5.497879in}}{\pgfqpoint{0.866709in}{5.496921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.496921in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{5.495963in}}{\pgfqpoint{1.095359in}{5.494045in}}{\pgfqpoint{1.038152in}{5.491168in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{5.488291in}}{\pgfqpoint{0.923789in}{5.484456in}}{\pgfqpoint{0.866709in}{5.479664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.479664in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{5.474844in}}{\pgfqpoint{1.095163in}{5.469058in}}{\pgfqpoint{1.037955in}{5.462307in}}%
\pgfpathcurveto{\pgfqpoint{0.980747in}{5.455556in}}{\pgfqpoint{0.923657in}{5.447842in}}{\pgfqpoint{0.866709in}{5.439167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.439167in}}%
\pgfpathcurveto{\pgfqpoint{1.152343in}{5.430402in}}{\pgfqpoint{1.094957in}{5.420658in}}{\pgfqpoint{1.037749in}{5.409940in}}%
\pgfpathcurveto{\pgfqpoint{0.980541in}{5.399221in}}{\pgfqpoint{0.923519in}{5.387528in}}{\pgfqpoint{0.866709in}{5.374868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.374868in}}%
\pgfpathcurveto{\pgfqpoint{1.152196in}{5.362012in}}{\pgfqpoint{1.094735in}{5.348160in}}{\pgfqpoint{1.037527in}{5.333317in}}%
\pgfpathcurveto{\pgfqpoint{0.980318in}{5.318474in}}{\pgfqpoint{0.923371in}{5.302644in}}{\pgfqpoint{0.866709in}{5.285832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.285832in}}%
\pgfpathcurveto{\pgfqpoint{1.152032in}{5.268667in}}{\pgfqpoint{1.094489in}{5.250483in}}{\pgfqpoint{1.037280in}{5.231287in}}%
\pgfpathcurveto{\pgfqpoint{0.980071in}{5.212091in}}{\pgfqpoint{0.923205in}{5.191886in}}{\pgfqpoint{0.866709in}{5.170683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.170683in}}%
\pgfpathcurveto{\pgfqpoint{1.151845in}{5.148901in}}{\pgfqpoint{1.094207in}{5.126068in}}{\pgfqpoint{1.036998in}{5.102196in}}%
\pgfpathcurveto{\pgfqpoint{0.979788in}{5.078323in}}{\pgfqpoint{0.923016in}{5.053415in}}{\pgfqpoint{0.866709in}{5.027484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.027484in}}%
\pgfpathcurveto{\pgfqpoint{1.151625in}{5.000654in}}{\pgfqpoint{1.093875in}{4.972733in}}{\pgfqpoint{1.036664in}{4.943737in}}%
\pgfpathcurveto{\pgfqpoint{0.979454in}{4.914740in}}{\pgfqpoint{0.922792in}{4.884672in}}{\pgfqpoint{0.866709in}{4.853549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.853549in}}%
\pgfpathcurveto{\pgfqpoint{1.151355in}{4.821069in}}{\pgfqpoint{1.093468in}{4.787446in}}{\pgfqpoint{1.036255in}{4.752699in}}%
\pgfpathcurveto{\pgfqpoint{0.979043in}{4.717952in}}{\pgfqpoint{0.922517in}{4.682088in}}{\pgfqpoint{0.866709in}{4.645127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.645127in}}%
\pgfpathcurveto{\pgfqpoint{1.151009in}{4.606136in}}{\pgfqpoint{1.092946in}{4.565933in}}{\pgfqpoint{1.035732in}{4.524543in}}%
\pgfpathcurveto{\pgfqpoint{0.978518in}{4.483153in}}{\pgfqpoint{0.922165in}{4.440585in}}{\pgfqpoint{0.866709in}{4.396868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.396868in}}%
\pgfpathcurveto{\pgfqpoint{1.150541in}{4.350086in}}{\pgfqpoint{1.092240in}{4.301998in}}{\pgfqpoint{1.035024in}{4.252640in}}%
\pgfpathcurveto{\pgfqpoint{0.977807in}{4.203281in}}{\pgfqpoint{0.921689in}{4.152664in}}{\pgfqpoint{0.866709in}{4.100825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.100825in}}%
\pgfpathcurveto{\pgfqpoint{1.149862in}{4.044232in}}{\pgfqpoint{1.091216in}{3.986199in}}{\pgfqpoint{1.033995in}{3.926777in}}%
\pgfpathcurveto{\pgfqpoint{0.976775in}{3.867354in}}{\pgfqpoint{0.920997in}{3.806560in}}{\pgfqpoint{0.866709in}{3.744446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.744446in}}%
\pgfpathcurveto{\pgfqpoint{1.148768in}{3.674519in}}{\pgfqpoint{1.089564in}{3.602946in}}{\pgfqpoint{1.032337in}{3.529804in}}%
\pgfpathcurveto{\pgfqpoint{0.975110in}{3.456662in}}{\pgfqpoint{0.919880in}{3.381979in}}{\pgfqpoint{0.866709in}{3.305837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.305837in}}%
\pgfpathcurveto{\pgfqpoint{1.146667in}{3.215310in}}{\pgfqpoint{1.086392in}{3.122765in}}{\pgfqpoint{1.029152in}{3.028347in}}%
\pgfpathcurveto{\pgfqpoint{0.971911in}{2.933928in}}{\pgfqpoint{0.917736in}{2.837685in}}{\pgfqpoint{0.866709in}{2.739769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.739769in}}%
\pgfpathcurveto{\pgfqpoint{1.140744in}{2.607093in}}{\pgfqpoint{1.077444in}{2.471455in}}{\pgfqpoint{1.020166in}{2.333244in}}%
\pgfpathcurveto{\pgfqpoint{0.962888in}{2.195034in}}{\pgfqpoint{0.911687in}{2.054382in}}{\pgfqpoint{0.866709in}{1.911693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.911693in}}%
\pgfpathcurveto{\pgfqpoint{1.148405in}{1.716657in}}{\pgfqpoint{1.098649in}{1.518117in}}{\pgfqpoint{1.060883in}{1.317138in}}%
\pgfpathcurveto{\pgfqpoint{1.023117in}{1.116160in}}{\pgfqpoint{0.997409in}{0.913101in}}{\pgfqpoint{0.983895in}{0.709052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.915487in}}%
\pgfpathcurveto{\pgfqpoint{1.185923in}{0.883843in}}{\pgfqpoint{1.164074in}{0.850654in}}{\pgfqpoint{1.144480in}{0.816136in}}%
\pgfpathcurveto{\pgfqpoint{1.124885in}{0.781618in}}{\pgfqpoint{1.107587in}{0.745846in}}{\pgfqpoint{1.092698in}{0.709052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.191078in}}%
\pgfpathcurveto{\pgfqpoint{1.142458in}{1.160114in}}{\pgfqpoint{1.079104in}{1.120961in}}{\pgfqpoint{1.021254in}{1.074504in}}%
\pgfpathcurveto{\pgfqpoint{0.963404in}{1.028047in}}{\pgfqpoint{0.911498in}{0.974639in}}{\pgfqpoint{0.866709in}{0.915487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.272862in}}%
\pgfpathcurveto{\pgfqpoint{1.150699in}{1.270647in}}{\pgfqpoint{1.091877in}{1.262616in}}{\pgfqpoint{1.034265in}{1.248886in}}%
\pgfpathcurveto{\pgfqpoint{0.976653in}{1.235157in}}{\pgfqpoint{0.920531in}{1.215794in}}{\pgfqpoint{0.866709in}{1.191078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218856in}}%
\pgfpathcurveto{\pgfqpoint{1.155102in}{1.238827in}}{\pgfqpoint{1.098516in}{1.253448in}}{\pgfqpoint{1.040917in}{1.262512in}}%
\pgfpathcurveto{\pgfqpoint{0.983318in}{1.271577in}}{\pgfqpoint{0.924977in}{1.275043in}}{\pgfqpoint{0.866709in}{1.272862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.994773in}}%
\pgfpathcurveto{\pgfqpoint{1.162185in}{1.044610in}}{\pgfqpoint{1.108935in}{1.088819in}}{\pgfqpoint{1.051174in}{1.126535in}}%
\pgfpathcurveto{\pgfqpoint{0.993413in}{1.164252in}}{\pgfqpoint{0.931521in}{1.195227in}}{\pgfqpoint{0.866709in}{1.218856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049772in}{0.713200in}}%
\pgfpathcurveto{\pgfqpoint{1.028378in}{0.765323in}}{\pgfqpoint{1.002154in}{0.815331in}}{\pgfqpoint{0.971443in}{0.862569in}}%
\pgfpathcurveto{\pgfqpoint{0.940731in}{0.909807in}}{\pgfqpoint{0.905667in}{0.954068in}}{\pgfqpoint{0.866709in}{0.994773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026820in}{0.713200in}}%
\pgfpathcurveto{\pgfqpoint{1.006785in}{0.754009in}}{\pgfqpoint{0.983213in}{0.792984in}}{\pgfqpoint{0.956374in}{0.829679in}}%
\pgfpathcurveto{\pgfqpoint{0.929534in}{0.866373in}}{\pgfqpoint{0.899532in}{0.900645in}}{\pgfqpoint{0.866709in}{0.932102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.932102in}}%
\pgfpathcurveto{\pgfqpoint{1.162015in}{0.977978in}}{\pgfqpoint{1.108480in}{1.017550in}}{\pgfqpoint{1.050581in}{1.049855in}}%
\pgfpathcurveto{\pgfqpoint{0.992681in}{1.082160in}}{\pgfqpoint{0.930890in}{1.106935in}}{\pgfqpoint{0.866709in}{1.123576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.123576in}}%
\pgfpathcurveto{\pgfqpoint{1.153974in}{1.138072in}}{\pgfqpoint{1.096625in}{1.146299in}}{\pgfqpoint{1.038896in}{1.148106in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{1.149913in}}{\pgfqpoint{0.923415in}{1.145288in}}{\pgfqpoint{0.866709in}{1.134316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134316in}}%
\pgfpathcurveto{\pgfqpoint{1.147200in}{1.122188in}}{\pgfqpoint{1.086246in}{1.102392in}}{\pgfqpoint{1.028398in}{1.075376in}}%
\pgfpathcurveto{\pgfqpoint{0.970550in}{1.048359in}}{\pgfqpoint{0.916245in}{1.014327in}}{\pgfqpoint{0.866709in}{0.974046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.974046in}}%
\pgfpathcurveto{\pgfqpoint{1.166136in}{0.938472in}}{\pgfqpoint{1.126384in}{0.898249in}}{\pgfqpoint{1.091328in}{0.854086in}}%
\pgfpathcurveto{\pgfqpoint{1.056272in}{0.809923in}}{\pgfqpoint{1.026119in}{0.762081in}}{\pgfqpoint{1.001400in}{0.711402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.833309in}}%
\pgfpathcurveto{\pgfqpoint{1.184255in}{0.816893in}}{\pgfqpoint{1.160034in}{0.798379in}}{\pgfqpoint{1.137469in}{0.777956in}}%
\pgfpathcurveto{\pgfqpoint{1.114905in}{0.757533in}}{\pgfqpoint{1.094074in}{0.735272in}}{\pgfqpoint{1.075192in}{0.711402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.918188in}}%
\pgfpathcurveto{\pgfqpoint{1.149982in}{0.923277in}}{\pgfqpoint{1.089649in}{0.918509in}}{\pgfqpoint{1.031290in}{0.904075in}}%
\pgfpathcurveto{\pgfqpoint{0.972931in}{0.889641in}}{\pgfqpoint{0.917332in}{0.865734in}}{\pgfqpoint{0.866709in}{0.833309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.758230in}}%
\pgfpathcurveto{\pgfqpoint{1.164314in}{0.804001in}}{\pgfqpoint{1.111036in}{0.841387in}}{\pgfqpoint{1.052496in}{0.868674in}}%
\pgfpathcurveto{\pgfqpoint{0.993956in}{0.895960in}}{\pgfqpoint{0.931065in}{0.912721in}}{\pgfqpoint{0.866709in}{0.918188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922140in}{0.693136in}}%
\pgfpathcurveto{\pgfqpoint{0.913763in}{0.704683in}}{\pgfqpoint{0.904941in}{0.715900in}}{\pgfqpoint{0.895692in}{0.726762in}}%
\pgfpathcurveto{\pgfqpoint{0.886443in}{0.737623in}}{\pgfqpoint{0.876775in}{0.748121in}}{\pgfqpoint{0.866709in}{0.758230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.187841in}}%
\pgfpathcurveto{\pgfqpoint{1.196647in}{1.105899in}}{\pgfqpoint{1.185403in}{1.023649in}}{\pgfqpoint{1.176161in}{0.941161in}}%
\pgfpathcurveto{\pgfqpoint{1.166918in}{0.858674in}}{\pgfqpoint{1.159680in}{0.775974in}}{\pgfqpoint{1.154453in}{0.693136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.376433in}}%
\pgfpathcurveto{\pgfqpoint{1.128985in}{2.186160in}}{\pgfqpoint{1.059670in}{1.991168in}}{\pgfqpoint{1.002317in}{1.792525in}}%
\pgfpathcurveto{\pgfqpoint{0.944964in}{1.593882in}}{\pgfqpoint{0.899679in}{1.391952in}}{\pgfqpoint{0.866709in}{1.187841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.043373in}}%
\pgfpathcurveto{\pgfqpoint{1.144645in}{2.936590in}}{\pgfqpoint{1.083338in}{2.827455in}}{\pgfqpoint{1.026085in}{2.716187in}}%
\pgfpathcurveto{\pgfqpoint{0.968832in}{2.604918in}}{\pgfqpoint{0.915671in}{2.491591in}}{\pgfqpoint{0.866709in}{2.376433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.537406in}}%
\pgfpathcurveto{\pgfqpoint{1.147916in}{3.458513in}}{\pgfqpoint{1.088278in}{3.377818in}}{\pgfqpoint{1.031045in}{3.295426in}}%
\pgfpathcurveto{\pgfqpoint{0.973813in}{3.213034in}}{\pgfqpoint{0.919011in}{3.128980in}}{\pgfqpoint{0.866709in}{3.043373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.931238in}}%
\pgfpathcurveto{\pgfqpoint{1.149389in}{3.868567in}}{\pgfqpoint{1.090501in}{3.804365in}}{\pgfqpoint{1.033278in}{3.738695in}}%
\pgfpathcurveto{\pgfqpoint{0.976054in}{3.673024in}}{\pgfqpoint{0.920513in}{3.605906in}}{\pgfqpoint{0.866709in}{3.537406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.255461in}}%
\pgfpathcurveto{\pgfqpoint{1.150237in}{4.204093in}}{\pgfqpoint{1.091781in}{4.151360in}}{\pgfqpoint{1.034563in}{4.097301in}}%
\pgfpathcurveto{\pgfqpoint{0.977344in}{4.043242in}}{\pgfqpoint{0.921378in}{3.987873in}}{\pgfqpoint{0.866709in}{3.931238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.526397in}}%
\pgfpathcurveto{\pgfqpoint{1.150794in}{4.483706in}}{\pgfqpoint{1.092622in}{4.439760in}}{\pgfqpoint{1.035407in}{4.394588in}}%
\pgfpathcurveto{\pgfqpoint{0.978192in}{4.349417in}}{\pgfqpoint{0.921947in}{4.303030in}}{\pgfqpoint{0.866709in}{4.255461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.753937in}}%
\pgfpathcurveto{\pgfqpoint{1.151193in}{4.718330in}}{\pgfqpoint{1.093224in}{4.681548in}}{\pgfqpoint{1.036011in}{4.643613in}}%
\pgfpathcurveto{\pgfqpoint{0.978798in}{4.605678in}}{\pgfqpoint{0.922353in}{4.566598in}}{\pgfqpoint{0.866709in}{4.526397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.944563in}}%
\pgfpathcurveto{\pgfqpoint{1.151497in}{4.914997in}}{\pgfqpoint{1.093683in}{4.884316in}}{\pgfqpoint{1.036471in}{4.852536in}}%
\pgfpathcurveto{\pgfqpoint{0.979260in}{4.820756in}}{\pgfqpoint{0.922662in}{4.787884in}}{\pgfqpoint{0.866709in}{4.753937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.102737in}}%
\pgfpathcurveto{\pgfqpoint{1.151740in}{5.078494in}}{\pgfqpoint{1.094049in}{5.053182in}}{\pgfqpoint{1.036839in}{5.026813in}}%
\pgfpathcurveto{\pgfqpoint{0.979629in}{5.000444in}}{\pgfqpoint{0.922909in}{4.973023in}}{\pgfqpoint{0.866709in}{4.944563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.231628in}}%
\pgfpathcurveto{\pgfqpoint{1.151942in}{5.212200in}}{\pgfqpoint{1.094353in}{5.191737in}}{\pgfqpoint{1.037144in}{5.170250in}}%
\pgfpathcurveto{\pgfqpoint{0.979935in}{5.148763in}}{\pgfqpoint{0.923114in}{5.126255in}}{\pgfqpoint{0.866709in}{5.102737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.333517in}}%
\pgfpathcurveto{\pgfqpoint{1.152116in}{5.318539in}}{\pgfqpoint{1.094616in}{5.302553in}}{\pgfqpoint{1.037407in}{5.285568in}}%
\pgfpathcurveto{\pgfqpoint{0.980198in}{5.268583in}}{\pgfqpoint{0.923290in}{5.250600in}}{\pgfqpoint{0.866709in}{5.231628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.410042in}}%
\pgfpathcurveto{\pgfqpoint{1.152271in}{5.399254in}}{\pgfqpoint{1.094848in}{5.387479in}}{\pgfqpoint{1.037640in}{5.374722in}}%
\pgfpathcurveto{\pgfqpoint{0.980432in}{5.361965in}}{\pgfqpoint{0.923447in}{5.348228in}}{\pgfqpoint{0.866709in}{5.333517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.462348in}}%
\pgfpathcurveto{\pgfqpoint{1.152413in}{5.455570in}}{\pgfqpoint{1.095061in}{5.447819in}}{\pgfqpoint{1.037854in}{5.439100in}}%
\pgfpathcurveto{\pgfqpoint{0.980646in}{5.430380in}}{\pgfqpoint{0.923589in}{5.420693in}}{\pgfqpoint{0.866709in}{5.410042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.491175in}}%
\pgfpathcurveto{\pgfqpoint{1.152546in}{5.488294in}}{\pgfqpoint{1.095262in}{5.484449in}}{\pgfqpoint{1.038054in}{5.479643in}}%
\pgfpathcurveto{\pgfqpoint{0.980847in}{5.474838in}}{\pgfqpoint{0.923724in}{5.469072in}}{\pgfqpoint{0.866709in}{5.462348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.496921in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{5.497879in}}{\pgfqpoint{1.095456in}{5.497879in}}{\pgfqpoint{1.038248in}{5.496921in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{5.495963in}}{\pgfqpoint{0.923853in}{5.494047in}}{\pgfqpoint{0.866709in}{5.491175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.479664in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{5.484456in}}{\pgfqpoint{1.095649in}{5.488291in}}{\pgfqpoint{1.038441in}{5.491168in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{5.494045in}}{\pgfqpoint{0.923981in}{5.495963in}}{\pgfqpoint{0.866709in}{5.496921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.439167in}}%
\pgfpathcurveto{\pgfqpoint{1.152935in}{5.447842in}}{\pgfqpoint{1.095845in}{5.455556in}}{\pgfqpoint{1.038638in}{5.462307in}}%
\pgfpathcurveto{\pgfqpoint{0.981430in}{5.469058in}}{\pgfqpoint{0.924112in}{5.474844in}}{\pgfqpoint{0.866709in}{5.479664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.374868in}}%
\pgfpathcurveto{\pgfqpoint{1.153073in}{5.387528in}}{\pgfqpoint{1.096052in}{5.399221in}}{\pgfqpoint{1.038844in}{5.409940in}}%
\pgfpathcurveto{\pgfqpoint{0.981636in}{5.420658in}}{\pgfqpoint{0.924249in}{5.430402in}}{\pgfqpoint{0.866709in}{5.439167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.285832in}}%
\pgfpathcurveto{\pgfqpoint{1.153222in}{5.302644in}}{\pgfqpoint{1.096275in}{5.318474in}}{\pgfqpoint{1.039066in}{5.333317in}}%
\pgfpathcurveto{\pgfqpoint{0.981858in}{5.348160in}}{\pgfqpoint{0.924397in}{5.362012in}}{\pgfqpoint{0.866709in}{5.374868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.170683in}}%
\pgfpathcurveto{\pgfqpoint{1.153387in}{5.191886in}}{\pgfqpoint{1.096522in}{5.212091in}}{\pgfqpoint{1.039313in}{5.231287in}}%
\pgfpathcurveto{\pgfqpoint{0.982104in}{5.250483in}}{\pgfqpoint{0.924560in}{5.268667in}}{\pgfqpoint{0.866709in}{5.285832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.027484in}}%
\pgfpathcurveto{\pgfqpoint{1.153577in}{5.053415in}}{\pgfqpoint{1.096805in}{5.078323in}}{\pgfqpoint{1.039595in}{5.102196in}}%
\pgfpathcurveto{\pgfqpoint{0.982385in}{5.126068in}}{\pgfqpoint{0.924747in}{5.148901in}}{\pgfqpoint{0.866709in}{5.170683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.853549in}}%
\pgfpathcurveto{\pgfqpoint{1.153801in}{4.884672in}}{\pgfqpoint{1.097139in}{4.914740in}}{\pgfqpoint{1.039928in}{4.943737in}}%
\pgfpathcurveto{\pgfqpoint{0.982718in}{4.972733in}}{\pgfqpoint{0.924968in}{5.000654in}}{\pgfqpoint{0.866709in}{5.027484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.645127in}}%
\pgfpathcurveto{\pgfqpoint{1.154075in}{4.682088in}}{\pgfqpoint{1.097549in}{4.717952in}}{\pgfqpoint{1.040337in}{4.752699in}}%
\pgfpathcurveto{\pgfqpoint{0.983125in}{4.787446in}}{\pgfqpoint{0.925238in}{4.821069in}}{\pgfqpoint{0.866709in}{4.853549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.396868in}}%
\pgfpathcurveto{\pgfqpoint{1.154428in}{4.440585in}}{\pgfqpoint{1.098075in}{4.483153in}}{\pgfqpoint{1.040861in}{4.524543in}}%
\pgfpathcurveto{\pgfqpoint{0.983647in}{4.565933in}}{\pgfqpoint{0.925584in}{4.606136in}}{\pgfqpoint{0.866709in}{4.645127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.100825in}}%
\pgfpathcurveto{\pgfqpoint{1.154904in}{4.152664in}}{\pgfqpoint{1.098785in}{4.203281in}}{\pgfqpoint{1.041569in}{4.252640in}}%
\pgfpathcurveto{\pgfqpoint{0.984352in}{4.301998in}}{\pgfqpoint{0.926052in}{4.350086in}}{\pgfqpoint{0.866709in}{4.396868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.744446in}}%
\pgfpathcurveto{\pgfqpoint{1.155596in}{3.806560in}}{\pgfqpoint{1.099818in}{3.867354in}}{\pgfqpoint{1.042597in}{3.926777in}}%
\pgfpathcurveto{\pgfqpoint{0.985377in}{3.986199in}}{\pgfqpoint{0.926730in}{4.044232in}}{\pgfqpoint{0.866709in}{4.100825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.305837in}}%
\pgfpathcurveto{\pgfqpoint{1.156712in}{3.381979in}}{\pgfqpoint{1.101483in}{3.456662in}}{\pgfqpoint{1.044256in}{3.529804in}}%
\pgfpathcurveto{\pgfqpoint{0.987028in}{3.602946in}}{\pgfqpoint{0.927824in}{3.674519in}}{\pgfqpoint{0.866709in}{3.744446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.739769in}}%
\pgfpathcurveto{\pgfqpoint{1.158857in}{2.837685in}}{\pgfqpoint{1.104681in}{2.933928in}}{\pgfqpoint{1.047441in}{3.028347in}}%
\pgfpathcurveto{\pgfqpoint{0.990201in}{3.122765in}}{\pgfqpoint{0.929925in}{3.215310in}}{\pgfqpoint{0.866709in}{3.305837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.911693in}}%
\pgfpathcurveto{\pgfqpoint{1.164906in}{2.054382in}}{\pgfqpoint{1.113704in}{2.195034in}}{\pgfqpoint{1.056426in}{2.333244in}}%
\pgfpathcurveto{\pgfqpoint{0.999149in}{2.471455in}}{\pgfqpoint{0.935849in}{2.607093in}}{\pgfqpoint{0.866709in}{2.739769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092698in}{0.709052in}}%
\pgfpathcurveto{\pgfqpoint{1.079184in}{0.913101in}}{\pgfqpoint{1.053475in}{1.116160in}}{\pgfqpoint{1.015709in}{1.317138in}}%
\pgfpathcurveto{\pgfqpoint{0.977943in}{1.518117in}}{\pgfqpoint{0.928188in}{1.716657in}}{\pgfqpoint{0.866709in}{1.911693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983895in}{0.709052in}}%
\pgfpathcurveto{\pgfqpoint{0.969006in}{0.745846in}}{\pgfqpoint{0.951708in}{0.781618in}}{\pgfqpoint{0.932113in}{0.816136in}}%
\pgfpathcurveto{\pgfqpoint{0.912518in}{0.850654in}}{\pgfqpoint{0.890670in}{0.883843in}}{\pgfqpoint{0.866709in}{0.915487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.915487in}}%
\pgfpathcurveto{\pgfqpoint{1.165095in}{0.974639in}}{\pgfqpoint{1.113189in}{1.028047in}}{\pgfqpoint{1.055339in}{1.074504in}}%
\pgfpathcurveto{\pgfqpoint{0.997489in}{1.120961in}}{\pgfqpoint{0.934135in}{1.160114in}}{\pgfqpoint{0.866709in}{1.191078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.191078in}}%
\pgfpathcurveto{\pgfqpoint{1.156062in}{1.215794in}}{\pgfqpoint{1.099940in}{1.235157in}}{\pgfqpoint{1.042328in}{1.248886in}}%
\pgfpathcurveto{\pgfqpoint{0.984716in}{1.262616in}}{\pgfqpoint{0.925893in}{1.270647in}}{\pgfqpoint{0.866709in}{1.272862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.272862in}}%
\pgfpathcurveto{\pgfqpoint{1.151616in}{1.275043in}}{\pgfqpoint{1.093275in}{1.271577in}}{\pgfqpoint{1.035676in}{1.262512in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{1.253448in}}{\pgfqpoint{0.921490in}{1.238827in}}{\pgfqpoint{0.866709in}{1.218856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218856in}}%
\pgfpathcurveto{\pgfqpoint{1.145072in}{1.195227in}}{\pgfqpoint{1.083180in}{1.164252in}}{\pgfqpoint{1.025419in}{1.126535in}}%
\pgfpathcurveto{\pgfqpoint{0.967658in}{1.088819in}}{\pgfqpoint{0.914407in}{1.044610in}}{\pgfqpoint{0.866709in}{0.994773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.994773in}}%
\pgfpathcurveto{\pgfqpoint{1.170925in}{0.954068in}}{\pgfqpoint{1.135861in}{0.909807in}}{\pgfqpoint{1.105150in}{0.862569in}}%
\pgfpathcurveto{\pgfqpoint{1.074439in}{0.815331in}}{\pgfqpoint{1.048214in}{0.765323in}}{\pgfqpoint{1.026820in}{0.713200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.932102in}}%
\pgfpathcurveto{\pgfqpoint{1.177061in}{0.900645in}}{\pgfqpoint{1.147058in}{0.866373in}}{\pgfqpoint{1.120219in}{0.829679in}}%
\pgfpathcurveto{\pgfqpoint{1.093380in}{0.792984in}}{\pgfqpoint{1.069808in}{0.754009in}}{\pgfqpoint{1.049772in}{0.713200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.123576in}}%
\pgfpathcurveto{\pgfqpoint{1.145703in}{1.106935in}}{\pgfqpoint{1.083912in}{1.082160in}}{\pgfqpoint{1.026012in}{1.049855in}}%
\pgfpathcurveto{\pgfqpoint{0.968112in}{1.017550in}}{\pgfqpoint{0.914577in}{0.977978in}}{\pgfqpoint{0.866709in}{0.932102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134316in}}%
\pgfpathcurveto{\pgfqpoint{1.153177in}{1.145288in}}{\pgfqpoint{1.095426in}{1.149913in}}{\pgfqpoint{1.037697in}{1.148106in}}%
\pgfpathcurveto{\pgfqpoint{0.979967in}{1.146299in}}{\pgfqpoint{0.922618in}{1.138072in}}{\pgfqpoint{0.866709in}{1.123576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.974046in}}%
\pgfpathcurveto{\pgfqpoint{1.160348in}{1.014327in}}{\pgfqpoint{1.106043in}{1.048359in}}{\pgfqpoint{1.048195in}{1.075376in}}%
\pgfpathcurveto{\pgfqpoint{0.990347in}{1.102392in}}{\pgfqpoint{0.929393in}{1.122188in}}{\pgfqpoint{0.866709in}{1.134316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075192in}{0.711402in}}%
\pgfpathcurveto{\pgfqpoint{1.050474in}{0.762081in}}{\pgfqpoint{1.020321in}{0.809923in}}{\pgfqpoint{0.985265in}{0.854086in}}%
\pgfpathcurveto{\pgfqpoint{0.950208in}{0.898249in}}{\pgfqpoint{0.910457in}{0.938472in}}{\pgfqpoint{0.866709in}{0.974046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001400in}{0.711402in}}%
\pgfpathcurveto{\pgfqpoint{0.982519in}{0.735272in}}{\pgfqpoint{0.961688in}{0.757533in}}{\pgfqpoint{0.939123in}{0.777956in}}%
\pgfpathcurveto{\pgfqpoint{0.916559in}{0.798379in}}{\pgfqpoint{0.892338in}{0.816893in}}{\pgfqpoint{0.866709in}{0.833309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.833309in}}%
\pgfpathcurveto{\pgfqpoint{1.159260in}{0.865734in}}{\pgfqpoint{1.103661in}{0.889641in}}{\pgfqpoint{1.045302in}{0.904075in}}%
\pgfpathcurveto{\pgfqpoint{0.986944in}{0.918509in}}{\pgfqpoint{0.926611in}{0.923277in}}{\pgfqpoint{0.866709in}{0.918188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.918188in}}%
\pgfpathcurveto{\pgfqpoint{1.145528in}{0.912721in}}{\pgfqpoint{1.082636in}{0.895960in}}{\pgfqpoint{1.024097in}{0.868674in}}%
\pgfpathcurveto{\pgfqpoint{0.965557in}{0.841387in}}{\pgfqpoint{0.912279in}{0.804001in}}{\pgfqpoint{0.866709in}{0.758230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.758230in}}%
\pgfpathcurveto{\pgfqpoint{1.199818in}{0.748121in}}{\pgfqpoint{1.190150in}{0.737623in}}{\pgfqpoint{1.180901in}{0.726762in}}%
\pgfpathcurveto{\pgfqpoint{1.171652in}{0.715900in}}{\pgfqpoint{1.162829in}{0.704683in}}{\pgfqpoint{1.154453in}{0.693136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.056169,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922140in}{0.693136in}}%
\pgfpathcurveto{\pgfqpoint{0.916913in}{0.775974in}}{\pgfqpoint{0.909674in}{0.858674in}}{\pgfqpoint{0.900432in}{0.941161in}}%
\pgfpathcurveto{\pgfqpoint{0.891189in}{1.023649in}}{\pgfqpoint{0.879945in}{1.105899in}}{\pgfqpoint{0.866709in}{1.187841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092698in}{0.709052in}}%
\pgfpathcurveto{\pgfqpoint{1.079184in}{0.913101in}}{\pgfqpoint{1.053475in}{1.116160in}}{\pgfqpoint{1.015709in}{1.317138in}}%
\pgfpathcurveto{\pgfqpoint{0.977943in}{1.518117in}}{\pgfqpoint{0.928188in}{1.716657in}}{\pgfqpoint{0.866709in}{1.911693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.911693in}}%
\pgfpathcurveto{\pgfqpoint{1.164906in}{2.054382in}}{\pgfqpoint{1.113704in}{2.195034in}}{\pgfqpoint{1.056426in}{2.333244in}}%
\pgfpathcurveto{\pgfqpoint{0.999149in}{2.471455in}}{\pgfqpoint{0.935849in}{2.607093in}}{\pgfqpoint{0.866709in}{2.739769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.739769in}}%
\pgfpathcurveto{\pgfqpoint{1.158857in}{2.837685in}}{\pgfqpoint{1.104681in}{2.933928in}}{\pgfqpoint{1.047441in}{3.028347in}}%
\pgfpathcurveto{\pgfqpoint{0.990201in}{3.122765in}}{\pgfqpoint{0.929925in}{3.215310in}}{\pgfqpoint{0.866709in}{3.305837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.305837in}}%
\pgfpathcurveto{\pgfqpoint{1.156712in}{3.381979in}}{\pgfqpoint{1.101483in}{3.456662in}}{\pgfqpoint{1.044256in}{3.529804in}}%
\pgfpathcurveto{\pgfqpoint{0.987028in}{3.602946in}}{\pgfqpoint{0.927824in}{3.674519in}}{\pgfqpoint{0.866709in}{3.744446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.744446in}}%
\pgfpathcurveto{\pgfqpoint{1.155596in}{3.806560in}}{\pgfqpoint{1.099818in}{3.867354in}}{\pgfqpoint{1.042597in}{3.926777in}}%
\pgfpathcurveto{\pgfqpoint{0.985377in}{3.986199in}}{\pgfqpoint{0.926730in}{4.044232in}}{\pgfqpoint{0.866709in}{4.100825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.100825in}}%
\pgfpathcurveto{\pgfqpoint{1.154904in}{4.152664in}}{\pgfqpoint{1.098785in}{4.203281in}}{\pgfqpoint{1.041569in}{4.252640in}}%
\pgfpathcurveto{\pgfqpoint{0.984352in}{4.301998in}}{\pgfqpoint{0.926052in}{4.350086in}}{\pgfqpoint{0.866709in}{4.396868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.396868in}}%
\pgfpathcurveto{\pgfqpoint{1.154428in}{4.440585in}}{\pgfqpoint{1.098075in}{4.483153in}}{\pgfqpoint{1.040861in}{4.524543in}}%
\pgfpathcurveto{\pgfqpoint{0.983647in}{4.565933in}}{\pgfqpoint{0.925584in}{4.606136in}}{\pgfqpoint{0.866709in}{4.645127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.645127in}}%
\pgfpathcurveto{\pgfqpoint{1.154075in}{4.682088in}}{\pgfqpoint{1.097549in}{4.717952in}}{\pgfqpoint{1.040337in}{4.752699in}}%
\pgfpathcurveto{\pgfqpoint{0.983125in}{4.787446in}}{\pgfqpoint{0.925238in}{4.821069in}}{\pgfqpoint{0.866709in}{4.853549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.853549in}}%
\pgfpathcurveto{\pgfqpoint{1.153801in}{4.884672in}}{\pgfqpoint{1.097139in}{4.914740in}}{\pgfqpoint{1.039928in}{4.943737in}}%
\pgfpathcurveto{\pgfqpoint{0.982718in}{4.972733in}}{\pgfqpoint{0.924968in}{5.000654in}}{\pgfqpoint{0.866709in}{5.027484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.027484in}}%
\pgfpathcurveto{\pgfqpoint{1.153577in}{5.053415in}}{\pgfqpoint{1.096805in}{5.078323in}}{\pgfqpoint{1.039595in}{5.102196in}}%
\pgfpathcurveto{\pgfqpoint{0.982385in}{5.126068in}}{\pgfqpoint{0.924747in}{5.148901in}}{\pgfqpoint{0.866709in}{5.170683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.170683in}}%
\pgfpathcurveto{\pgfqpoint{1.153387in}{5.191886in}}{\pgfqpoint{1.096522in}{5.212091in}}{\pgfqpoint{1.039313in}{5.231287in}}%
\pgfpathcurveto{\pgfqpoint{0.982104in}{5.250483in}}{\pgfqpoint{0.924560in}{5.268667in}}{\pgfqpoint{0.866709in}{5.285832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.285832in}}%
\pgfpathcurveto{\pgfqpoint{1.153222in}{5.302644in}}{\pgfqpoint{1.096275in}{5.318474in}}{\pgfqpoint{1.039066in}{5.333317in}}%
\pgfpathcurveto{\pgfqpoint{0.981858in}{5.348160in}}{\pgfqpoint{0.924397in}{5.362012in}}{\pgfqpoint{0.866709in}{5.374868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.374868in}}%
\pgfpathcurveto{\pgfqpoint{1.153073in}{5.387528in}}{\pgfqpoint{1.096052in}{5.399221in}}{\pgfqpoint{1.038844in}{5.409940in}}%
\pgfpathcurveto{\pgfqpoint{0.981636in}{5.420658in}}{\pgfqpoint{0.924249in}{5.430402in}}{\pgfqpoint{0.866709in}{5.439167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.439167in}}%
\pgfpathcurveto{\pgfqpoint{1.152935in}{5.447842in}}{\pgfqpoint{1.095845in}{5.455556in}}{\pgfqpoint{1.038638in}{5.462307in}}%
\pgfpathcurveto{\pgfqpoint{0.981430in}{5.469058in}}{\pgfqpoint{0.924112in}{5.474844in}}{\pgfqpoint{0.866709in}{5.479664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.479664in}}%
\pgfpathcurveto{\pgfqpoint{1.152804in}{5.484456in}}{\pgfqpoint{1.095649in}{5.488291in}}{\pgfqpoint{1.038441in}{5.491168in}}%
\pgfpathcurveto{\pgfqpoint{0.981233in}{5.494045in}}{\pgfqpoint{0.923981in}{5.495963in}}{\pgfqpoint{0.866709in}{5.496921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.496921in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{5.497879in}}{\pgfqpoint{1.095456in}{5.497879in}}{\pgfqpoint{1.038248in}{5.496921in}}%
\pgfpathcurveto{\pgfqpoint{0.981041in}{5.495963in}}{\pgfqpoint{0.923853in}{5.494047in}}{\pgfqpoint{0.866709in}{5.491175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.491175in}}%
\pgfpathcurveto{\pgfqpoint{1.152546in}{5.488294in}}{\pgfqpoint{1.095262in}{5.484449in}}{\pgfqpoint{1.038054in}{5.479643in}}%
\pgfpathcurveto{\pgfqpoint{0.980847in}{5.474838in}}{\pgfqpoint{0.923724in}{5.469072in}}{\pgfqpoint{0.866709in}{5.462348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.462348in}}%
\pgfpathcurveto{\pgfqpoint{1.152413in}{5.455570in}}{\pgfqpoint{1.095061in}{5.447819in}}{\pgfqpoint{1.037854in}{5.439100in}}%
\pgfpathcurveto{\pgfqpoint{0.980646in}{5.430380in}}{\pgfqpoint{0.923589in}{5.420693in}}{\pgfqpoint{0.866709in}{5.410042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.410042in}}%
\pgfpathcurveto{\pgfqpoint{1.152271in}{5.399254in}}{\pgfqpoint{1.094848in}{5.387479in}}{\pgfqpoint{1.037640in}{5.374722in}}%
\pgfpathcurveto{\pgfqpoint{0.980432in}{5.361965in}}{\pgfqpoint{0.923447in}{5.348228in}}{\pgfqpoint{0.866709in}{5.333517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.333517in}}%
\pgfpathcurveto{\pgfqpoint{1.152116in}{5.318539in}}{\pgfqpoint{1.094616in}{5.302553in}}{\pgfqpoint{1.037407in}{5.285568in}}%
\pgfpathcurveto{\pgfqpoint{0.980198in}{5.268583in}}{\pgfqpoint{0.923290in}{5.250600in}}{\pgfqpoint{0.866709in}{5.231628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.231628in}}%
\pgfpathcurveto{\pgfqpoint{1.151942in}{5.212200in}}{\pgfqpoint{1.094353in}{5.191737in}}{\pgfqpoint{1.037144in}{5.170250in}}%
\pgfpathcurveto{\pgfqpoint{0.979935in}{5.148763in}}{\pgfqpoint{0.923114in}{5.126255in}}{\pgfqpoint{0.866709in}{5.102737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.102737in}}%
\pgfpathcurveto{\pgfqpoint{1.151740in}{5.078494in}}{\pgfqpoint{1.094049in}{5.053182in}}{\pgfqpoint{1.036839in}{5.026813in}}%
\pgfpathcurveto{\pgfqpoint{0.979629in}{5.000444in}}{\pgfqpoint{0.922909in}{4.973023in}}{\pgfqpoint{0.866709in}{4.944563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.944563in}}%
\pgfpathcurveto{\pgfqpoint{1.151497in}{4.914997in}}{\pgfqpoint{1.093683in}{4.884316in}}{\pgfqpoint{1.036471in}{4.852536in}}%
\pgfpathcurveto{\pgfqpoint{0.979260in}{4.820756in}}{\pgfqpoint{0.922662in}{4.787884in}}{\pgfqpoint{0.866709in}{4.753937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.753937in}}%
\pgfpathcurveto{\pgfqpoint{1.151193in}{4.718330in}}{\pgfqpoint{1.093224in}{4.681548in}}{\pgfqpoint{1.036011in}{4.643613in}}%
\pgfpathcurveto{\pgfqpoint{0.978798in}{4.605678in}}{\pgfqpoint{0.922353in}{4.566598in}}{\pgfqpoint{0.866709in}{4.526397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.526397in}}%
\pgfpathcurveto{\pgfqpoint{1.150794in}{4.483706in}}{\pgfqpoint{1.092622in}{4.439760in}}{\pgfqpoint{1.035407in}{4.394588in}}%
\pgfpathcurveto{\pgfqpoint{0.978192in}{4.349417in}}{\pgfqpoint{0.921947in}{4.303030in}}{\pgfqpoint{0.866709in}{4.255461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.255461in}}%
\pgfpathcurveto{\pgfqpoint{1.150237in}{4.204093in}}{\pgfqpoint{1.091781in}{4.151360in}}{\pgfqpoint{1.034563in}{4.097301in}}%
\pgfpathcurveto{\pgfqpoint{0.977344in}{4.043242in}}{\pgfqpoint{0.921378in}{3.987873in}}{\pgfqpoint{0.866709in}{3.931238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.931238in}}%
\pgfpathcurveto{\pgfqpoint{1.149389in}{3.868567in}}{\pgfqpoint{1.090501in}{3.804365in}}{\pgfqpoint{1.033278in}{3.738695in}}%
\pgfpathcurveto{\pgfqpoint{0.976054in}{3.673024in}}{\pgfqpoint{0.920513in}{3.605906in}}{\pgfqpoint{0.866709in}{3.537406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.537406in}}%
\pgfpathcurveto{\pgfqpoint{1.147916in}{3.458513in}}{\pgfqpoint{1.088278in}{3.377818in}}{\pgfqpoint{1.031045in}{3.295426in}}%
\pgfpathcurveto{\pgfqpoint{0.973813in}{3.213034in}}{\pgfqpoint{0.919011in}{3.128980in}}{\pgfqpoint{0.866709in}{3.043373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.043373in}}%
\pgfpathcurveto{\pgfqpoint{1.144645in}{2.936590in}}{\pgfqpoint{1.083338in}{2.827455in}}{\pgfqpoint{1.026085in}{2.716187in}}%
\pgfpathcurveto{\pgfqpoint{0.968832in}{2.604918in}}{\pgfqpoint{0.915671in}{2.491591in}}{\pgfqpoint{0.866709in}{2.376433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.376433in}}%
\pgfpathcurveto{\pgfqpoint{1.128985in}{2.186160in}}{\pgfqpoint{1.059670in}{1.991168in}}{\pgfqpoint{1.002317in}{1.792525in}}%
\pgfpathcurveto{\pgfqpoint{0.944964in}{1.593882in}}{\pgfqpoint{0.899679in}{1.391952in}}{\pgfqpoint{0.866709in}{1.187841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.187841in}}%
\pgfpathcurveto{\pgfqpoint{1.196647in}{1.105899in}}{\pgfqpoint{1.185403in}{1.023649in}}{\pgfqpoint{1.176161in}{0.941161in}}%
\pgfpathcurveto{\pgfqpoint{1.166918in}{0.858674in}}{\pgfqpoint{1.159680in}{0.775974in}}{\pgfqpoint{1.154453in}{0.693136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922140in}{0.693136in}}%
\pgfpathcurveto{\pgfqpoint{0.913763in}{0.704683in}}{\pgfqpoint{0.904941in}{0.715900in}}{\pgfqpoint{0.895692in}{0.726762in}}%
\pgfpathcurveto{\pgfqpoint{0.886443in}{0.737623in}}{\pgfqpoint{0.876775in}{0.748121in}}{\pgfqpoint{0.866709in}{0.758230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.758230in}}%
\pgfpathcurveto{\pgfqpoint{1.164314in}{0.804001in}}{\pgfqpoint{1.111036in}{0.841387in}}{\pgfqpoint{1.052496in}{0.868674in}}%
\pgfpathcurveto{\pgfqpoint{0.993956in}{0.895960in}}{\pgfqpoint{0.931065in}{0.912721in}}{\pgfqpoint{0.866709in}{0.918188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.918188in}}%
\pgfpathcurveto{\pgfqpoint{1.149982in}{0.923277in}}{\pgfqpoint{1.089649in}{0.918509in}}{\pgfqpoint{1.031290in}{0.904075in}}%
\pgfpathcurveto{\pgfqpoint{0.972931in}{0.889641in}}{\pgfqpoint{0.917332in}{0.865734in}}{\pgfqpoint{0.866709in}{0.833309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.833309in}}%
\pgfpathcurveto{\pgfqpoint{1.184255in}{0.816893in}}{\pgfqpoint{1.160034in}{0.798379in}}{\pgfqpoint{1.137469in}{0.777956in}}%
\pgfpathcurveto{\pgfqpoint{1.114905in}{0.757533in}}{\pgfqpoint{1.094074in}{0.735272in}}{\pgfqpoint{1.075192in}{0.711402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.974046in}}%
\pgfpathcurveto{\pgfqpoint{1.166136in}{0.938472in}}{\pgfqpoint{1.126384in}{0.898249in}}{\pgfqpoint{1.091328in}{0.854086in}}%
\pgfpathcurveto{\pgfqpoint{1.056272in}{0.809923in}}{\pgfqpoint{1.026119in}{0.762081in}}{\pgfqpoint{1.001400in}{0.711402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134316in}}%
\pgfpathcurveto{\pgfqpoint{1.147200in}{1.122188in}}{\pgfqpoint{1.086246in}{1.102392in}}{\pgfqpoint{1.028398in}{1.075376in}}%
\pgfpathcurveto{\pgfqpoint{0.970550in}{1.048359in}}{\pgfqpoint{0.916245in}{1.014327in}}{\pgfqpoint{0.866709in}{0.974046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.123576in}}%
\pgfpathcurveto{\pgfqpoint{1.153974in}{1.138072in}}{\pgfqpoint{1.096625in}{1.146299in}}{\pgfqpoint{1.038896in}{1.148106in}}%
\pgfpathcurveto{\pgfqpoint{0.981167in}{1.149913in}}{\pgfqpoint{0.923415in}{1.145288in}}{\pgfqpoint{0.866709in}{1.134316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.932102in}}%
\pgfpathcurveto{\pgfqpoint{1.162015in}{0.977978in}}{\pgfqpoint{1.108480in}{1.017550in}}{\pgfqpoint{1.050581in}{1.049855in}}%
\pgfpathcurveto{\pgfqpoint{0.992681in}{1.082160in}}{\pgfqpoint{0.930890in}{1.106935in}}{\pgfqpoint{0.866709in}{1.123576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026820in}{0.713200in}}%
\pgfpathcurveto{\pgfqpoint{1.006785in}{0.754009in}}{\pgfqpoint{0.983213in}{0.792984in}}{\pgfqpoint{0.956374in}{0.829679in}}%
\pgfpathcurveto{\pgfqpoint{0.929534in}{0.866373in}}{\pgfqpoint{0.899532in}{0.900645in}}{\pgfqpoint{0.866709in}{0.932102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049772in}{0.713200in}}%
\pgfpathcurveto{\pgfqpoint{1.028378in}{0.765323in}}{\pgfqpoint{1.002154in}{0.815331in}}{\pgfqpoint{0.971443in}{0.862569in}}%
\pgfpathcurveto{\pgfqpoint{0.940731in}{0.909807in}}{\pgfqpoint{0.905667in}{0.954068in}}{\pgfqpoint{0.866709in}{0.994773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.994773in}}%
\pgfpathcurveto{\pgfqpoint{1.162185in}{1.044610in}}{\pgfqpoint{1.108935in}{1.088819in}}{\pgfqpoint{1.051174in}{1.126535in}}%
\pgfpathcurveto{\pgfqpoint{0.993413in}{1.164252in}}{\pgfqpoint{0.931521in}{1.195227in}}{\pgfqpoint{0.866709in}{1.218856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218856in}}%
\pgfpathcurveto{\pgfqpoint{1.155102in}{1.238827in}}{\pgfqpoint{1.098516in}{1.253448in}}{\pgfqpoint{1.040917in}{1.262512in}}%
\pgfpathcurveto{\pgfqpoint{0.983318in}{1.271577in}}{\pgfqpoint{0.924977in}{1.275043in}}{\pgfqpoint{0.866709in}{1.272862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.272862in}}%
\pgfpathcurveto{\pgfqpoint{1.150699in}{1.270647in}}{\pgfqpoint{1.091877in}{1.262616in}}{\pgfqpoint{1.034265in}{1.248886in}}%
\pgfpathcurveto{\pgfqpoint{0.976653in}{1.235157in}}{\pgfqpoint{0.920531in}{1.215794in}}{\pgfqpoint{0.866709in}{1.191078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.191078in}}%
\pgfpathcurveto{\pgfqpoint{1.142458in}{1.160114in}}{\pgfqpoint{1.079104in}{1.120961in}}{\pgfqpoint{1.021254in}{1.074504in}}%
\pgfpathcurveto{\pgfqpoint{0.963404in}{1.028047in}}{\pgfqpoint{0.911498in}{0.974639in}}{\pgfqpoint{0.866709in}{0.915487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.915487in}}%
\pgfpathcurveto{\pgfqpoint{1.185923in}{0.883843in}}{\pgfqpoint{1.164074in}{0.850654in}}{\pgfqpoint{1.144480in}{0.816136in}}%
\pgfpathcurveto{\pgfqpoint{1.124885in}{0.781618in}}{\pgfqpoint{1.107587in}{0.745846in}}{\pgfqpoint{1.092698in}{0.709052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.911693in}}%
\pgfpathcurveto{\pgfqpoint{1.148405in}{1.716657in}}{\pgfqpoint{1.098649in}{1.518117in}}{\pgfqpoint{1.060883in}{1.317138in}}%
\pgfpathcurveto{\pgfqpoint{1.023117in}{1.116160in}}{\pgfqpoint{0.997409in}{0.913101in}}{\pgfqpoint{0.983895in}{0.709052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.739769in}}%
\pgfpathcurveto{\pgfqpoint{1.140744in}{2.607093in}}{\pgfqpoint{1.077444in}{2.471455in}}{\pgfqpoint{1.020166in}{2.333244in}}%
\pgfpathcurveto{\pgfqpoint{0.962888in}{2.195034in}}{\pgfqpoint{0.911687in}{2.054382in}}{\pgfqpoint{0.866709in}{1.911693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.305837in}}%
\pgfpathcurveto{\pgfqpoint{1.146667in}{3.215310in}}{\pgfqpoint{1.086392in}{3.122765in}}{\pgfqpoint{1.029152in}{3.028347in}}%
\pgfpathcurveto{\pgfqpoint{0.971911in}{2.933928in}}{\pgfqpoint{0.917736in}{2.837685in}}{\pgfqpoint{0.866709in}{2.739769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.744446in}}%
\pgfpathcurveto{\pgfqpoint{1.148768in}{3.674519in}}{\pgfqpoint{1.089564in}{3.602946in}}{\pgfqpoint{1.032337in}{3.529804in}}%
\pgfpathcurveto{\pgfqpoint{0.975110in}{3.456662in}}{\pgfqpoint{0.919880in}{3.381979in}}{\pgfqpoint{0.866709in}{3.305837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.100825in}}%
\pgfpathcurveto{\pgfqpoint{1.149862in}{4.044232in}}{\pgfqpoint{1.091216in}{3.986199in}}{\pgfqpoint{1.033995in}{3.926777in}}%
\pgfpathcurveto{\pgfqpoint{0.976775in}{3.867354in}}{\pgfqpoint{0.920997in}{3.806560in}}{\pgfqpoint{0.866709in}{3.744446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.396868in}}%
\pgfpathcurveto{\pgfqpoint{1.150541in}{4.350086in}}{\pgfqpoint{1.092240in}{4.301998in}}{\pgfqpoint{1.035024in}{4.252640in}}%
\pgfpathcurveto{\pgfqpoint{0.977807in}{4.203281in}}{\pgfqpoint{0.921689in}{4.152664in}}{\pgfqpoint{0.866709in}{4.100825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.645127in}}%
\pgfpathcurveto{\pgfqpoint{1.151009in}{4.606136in}}{\pgfqpoint{1.092946in}{4.565933in}}{\pgfqpoint{1.035732in}{4.524543in}}%
\pgfpathcurveto{\pgfqpoint{0.978518in}{4.483153in}}{\pgfqpoint{0.922165in}{4.440585in}}{\pgfqpoint{0.866709in}{4.396868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.853549in}}%
\pgfpathcurveto{\pgfqpoint{1.151355in}{4.821069in}}{\pgfqpoint{1.093468in}{4.787446in}}{\pgfqpoint{1.036255in}{4.752699in}}%
\pgfpathcurveto{\pgfqpoint{0.979043in}{4.717952in}}{\pgfqpoint{0.922517in}{4.682088in}}{\pgfqpoint{0.866709in}{4.645127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.027484in}}%
\pgfpathcurveto{\pgfqpoint{1.151625in}{5.000654in}}{\pgfqpoint{1.093875in}{4.972733in}}{\pgfqpoint{1.036664in}{4.943737in}}%
\pgfpathcurveto{\pgfqpoint{0.979454in}{4.914740in}}{\pgfqpoint{0.922792in}{4.884672in}}{\pgfqpoint{0.866709in}{4.853549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.170683in}}%
\pgfpathcurveto{\pgfqpoint{1.151845in}{5.148901in}}{\pgfqpoint{1.094207in}{5.126068in}}{\pgfqpoint{1.036998in}{5.102196in}}%
\pgfpathcurveto{\pgfqpoint{0.979788in}{5.078323in}}{\pgfqpoint{0.923016in}{5.053415in}}{\pgfqpoint{0.866709in}{5.027484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.285832in}}%
\pgfpathcurveto{\pgfqpoint{1.152032in}{5.268667in}}{\pgfqpoint{1.094489in}{5.250483in}}{\pgfqpoint{1.037280in}{5.231287in}}%
\pgfpathcurveto{\pgfqpoint{0.980071in}{5.212091in}}{\pgfqpoint{0.923205in}{5.191886in}}{\pgfqpoint{0.866709in}{5.170683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.374868in}}%
\pgfpathcurveto{\pgfqpoint{1.152196in}{5.362012in}}{\pgfqpoint{1.094735in}{5.348160in}}{\pgfqpoint{1.037527in}{5.333317in}}%
\pgfpathcurveto{\pgfqpoint{0.980318in}{5.318474in}}{\pgfqpoint{0.923371in}{5.302644in}}{\pgfqpoint{0.866709in}{5.285832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.439167in}}%
\pgfpathcurveto{\pgfqpoint{1.152343in}{5.430402in}}{\pgfqpoint{1.094957in}{5.420658in}}{\pgfqpoint{1.037749in}{5.409940in}}%
\pgfpathcurveto{\pgfqpoint{0.980541in}{5.399221in}}{\pgfqpoint{0.923519in}{5.387528in}}{\pgfqpoint{0.866709in}{5.374868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.479664in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{5.474844in}}{\pgfqpoint{1.095163in}{5.469058in}}{\pgfqpoint{1.037955in}{5.462307in}}%
\pgfpathcurveto{\pgfqpoint{0.980747in}{5.455556in}}{\pgfqpoint{0.923657in}{5.447842in}}{\pgfqpoint{0.866709in}{5.439167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.496921in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{5.495963in}}{\pgfqpoint{1.095359in}{5.494045in}}{\pgfqpoint{1.038152in}{5.491168in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{5.488291in}}{\pgfqpoint{0.923789in}{5.484456in}}{\pgfqpoint{0.866709in}{5.479664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.491175in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{5.494047in}}{\pgfqpoint{1.095552in}{5.495963in}}{\pgfqpoint{1.038344in}{5.496921in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{5.497879in}}{\pgfqpoint{0.923917in}{5.497879in}}{\pgfqpoint{0.866709in}{5.496921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.462348in}}%
\pgfpathcurveto{\pgfqpoint{1.152869in}{5.469072in}}{\pgfqpoint{1.095746in}{5.474838in}}{\pgfqpoint{1.038538in}{5.479643in}}%
\pgfpathcurveto{\pgfqpoint{0.981331in}{5.484449in}}{\pgfqpoint{0.924046in}{5.488294in}}{\pgfqpoint{0.866709in}{5.491175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.410042in}}%
\pgfpathcurveto{\pgfqpoint{1.153003in}{5.420693in}}{\pgfqpoint{1.095947in}{5.430380in}}{\pgfqpoint{1.038739in}{5.439100in}}%
\pgfpathcurveto{\pgfqpoint{0.981531in}{5.447819in}}{\pgfqpoint{0.924180in}{5.455570in}}{\pgfqpoint{0.866709in}{5.462348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.333517in}}%
\pgfpathcurveto{\pgfqpoint{1.153146in}{5.348228in}}{\pgfqpoint{1.096161in}{5.361965in}}{\pgfqpoint{1.038952in}{5.374722in}}%
\pgfpathcurveto{\pgfqpoint{0.981744in}{5.387479in}}{\pgfqpoint{0.924321in}{5.399254in}}{\pgfqpoint{0.866709in}{5.410042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.231628in}}%
\pgfpathcurveto{\pgfqpoint{1.153302in}{5.250600in}}{\pgfqpoint{1.096394in}{5.268583in}}{\pgfqpoint{1.039186in}{5.285568in}}%
\pgfpathcurveto{\pgfqpoint{0.981977in}{5.302553in}}{\pgfqpoint{0.924476in}{5.318539in}}{\pgfqpoint{0.866709in}{5.333517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.102737in}}%
\pgfpathcurveto{\pgfqpoint{1.153479in}{5.126255in}}{\pgfqpoint{1.096658in}{5.148763in}}{\pgfqpoint{1.039449in}{5.170250in}}%
\pgfpathcurveto{\pgfqpoint{0.982239in}{5.191737in}}{\pgfqpoint{0.924650in}{5.212200in}}{\pgfqpoint{0.866709in}{5.231628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.944563in}}%
\pgfpathcurveto{\pgfqpoint{1.153683in}{4.973023in}}{\pgfqpoint{1.096964in}{5.000444in}}{\pgfqpoint{1.039754in}{5.026813in}}%
\pgfpathcurveto{\pgfqpoint{0.982544in}{5.053182in}}{\pgfqpoint{0.924852in}{5.078494in}}{\pgfqpoint{0.866709in}{5.102737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.753937in}}%
\pgfpathcurveto{\pgfqpoint{1.153930in}{4.787884in}}{\pgfqpoint{1.097333in}{4.820756in}}{\pgfqpoint{1.040121in}{4.852536in}}%
\pgfpathcurveto{\pgfqpoint{0.982910in}{4.884316in}}{\pgfqpoint{0.925095in}{4.914997in}}{\pgfqpoint{0.866709in}{4.944563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.526397in}}%
\pgfpathcurveto{\pgfqpoint{1.154240in}{4.566598in}}{\pgfqpoint{1.097794in}{4.605678in}}{\pgfqpoint{1.040581in}{4.643613in}}%
\pgfpathcurveto{\pgfqpoint{0.983368in}{4.681548in}}{\pgfqpoint{0.925399in}{4.718330in}}{\pgfqpoint{0.866709in}{4.753937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.255461in}}%
\pgfpathcurveto{\pgfqpoint{1.154646in}{4.303030in}}{\pgfqpoint{1.098401in}{4.349417in}}{\pgfqpoint{1.041186in}{4.394588in}}%
\pgfpathcurveto{\pgfqpoint{0.983970in}{4.439760in}}{\pgfqpoint{0.925799in}{4.483706in}}{\pgfqpoint{0.866709in}{4.526397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.931238in}}%
\pgfpathcurveto{\pgfqpoint{1.155214in}{3.987873in}}{\pgfqpoint{1.099248in}{4.043242in}}{\pgfqpoint{1.042030in}{4.097301in}}%
\pgfpathcurveto{\pgfqpoint{0.984812in}{4.151360in}}{\pgfqpoint{0.926356in}{4.204093in}}{\pgfqpoint{0.866709in}{4.255461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.537406in}}%
\pgfpathcurveto{\pgfqpoint{1.156079in}{3.605906in}}{\pgfqpoint{1.100538in}{3.673024in}}{\pgfqpoint{1.043315in}{3.738695in}}%
\pgfpathcurveto{\pgfqpoint{0.986091in}{3.804365in}}{\pgfqpoint{0.927204in}{3.868567in}}{\pgfqpoint{0.866709in}{3.931238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.043373in}}%
\pgfpathcurveto{\pgfqpoint{1.157582in}{3.128980in}}{\pgfqpoint{1.102780in}{3.213034in}}{\pgfqpoint{1.045547in}{3.295426in}}%
\pgfpathcurveto{\pgfqpoint{0.988315in}{3.377818in}}{\pgfqpoint{0.928676in}{3.458513in}}{\pgfqpoint{0.866709in}{3.537406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.376433in}}%
\pgfpathcurveto{\pgfqpoint{1.160922in}{2.491591in}}{\pgfqpoint{1.107761in}{2.604918in}}{\pgfqpoint{1.050508in}{2.716187in}}%
\pgfpathcurveto{\pgfqpoint{0.993255in}{2.827455in}}{\pgfqpoint{0.931948in}{2.936590in}}{\pgfqpoint{0.866709in}{3.043373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.187841in}}%
\pgfpathcurveto{\pgfqpoint{1.176914in}{1.391952in}}{\pgfqpoint{1.131628in}{1.593882in}}{\pgfqpoint{1.074276in}{1.792525in}}%
\pgfpathcurveto{\pgfqpoint{1.016923in}{1.991168in}}{\pgfqpoint{0.947608in}{2.186160in}}{\pgfqpoint{0.866709in}{2.376433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922140in}{0.693136in}}%
\pgfpathcurveto{\pgfqpoint{0.916913in}{0.775974in}}{\pgfqpoint{0.909674in}{0.858674in}}{\pgfqpoint{0.900432in}{0.941161in}}%
\pgfpathcurveto{\pgfqpoint{0.891189in}{1.023649in}}{\pgfqpoint{0.879945in}{1.105899in}}{\pgfqpoint{0.866709in}{1.187841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.758230in}}%
\pgfpathcurveto{\pgfqpoint{1.199818in}{0.748121in}}{\pgfqpoint{1.190150in}{0.737623in}}{\pgfqpoint{1.180901in}{0.726762in}}%
\pgfpathcurveto{\pgfqpoint{1.171652in}{0.715900in}}{\pgfqpoint{1.162829in}{0.704683in}}{\pgfqpoint{1.154453in}{0.693136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.918188in}}%
\pgfpathcurveto{\pgfqpoint{1.145528in}{0.912721in}}{\pgfqpoint{1.082636in}{0.895960in}}{\pgfqpoint{1.024097in}{0.868674in}}%
\pgfpathcurveto{\pgfqpoint{0.965557in}{0.841387in}}{\pgfqpoint{0.912279in}{0.804001in}}{\pgfqpoint{0.866709in}{0.758230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.833309in}}%
\pgfpathcurveto{\pgfqpoint{1.159260in}{0.865734in}}{\pgfqpoint{1.103661in}{0.889641in}}{\pgfqpoint{1.045302in}{0.904075in}}%
\pgfpathcurveto{\pgfqpoint{0.986944in}{0.918509in}}{\pgfqpoint{0.926611in}{0.923277in}}{\pgfqpoint{0.866709in}{0.918188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001400in}{0.711402in}}%
\pgfpathcurveto{\pgfqpoint{0.982519in}{0.735272in}}{\pgfqpoint{0.961688in}{0.757533in}}{\pgfqpoint{0.939123in}{0.777956in}}%
\pgfpathcurveto{\pgfqpoint{0.916559in}{0.798379in}}{\pgfqpoint{0.892338in}{0.816893in}}{\pgfqpoint{0.866709in}{0.833309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075192in}{0.711402in}}%
\pgfpathcurveto{\pgfqpoint{1.050474in}{0.762081in}}{\pgfqpoint{1.020321in}{0.809923in}}{\pgfqpoint{0.985265in}{0.854086in}}%
\pgfpathcurveto{\pgfqpoint{0.950208in}{0.898249in}}{\pgfqpoint{0.910457in}{0.938472in}}{\pgfqpoint{0.866709in}{0.974046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.974046in}}%
\pgfpathcurveto{\pgfqpoint{1.160348in}{1.014327in}}{\pgfqpoint{1.106043in}{1.048359in}}{\pgfqpoint{1.048195in}{1.075376in}}%
\pgfpathcurveto{\pgfqpoint{0.990347in}{1.102392in}}{\pgfqpoint{0.929393in}{1.122188in}}{\pgfqpoint{0.866709in}{1.134316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134316in}}%
\pgfpathcurveto{\pgfqpoint{1.153177in}{1.145288in}}{\pgfqpoint{1.095426in}{1.149913in}}{\pgfqpoint{1.037697in}{1.148106in}}%
\pgfpathcurveto{\pgfqpoint{0.979967in}{1.146299in}}{\pgfqpoint{0.922618in}{1.138072in}}{\pgfqpoint{0.866709in}{1.123576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.123576in}}%
\pgfpathcurveto{\pgfqpoint{1.145703in}{1.106935in}}{\pgfqpoint{1.083912in}{1.082160in}}{\pgfqpoint{1.026012in}{1.049855in}}%
\pgfpathcurveto{\pgfqpoint{0.968112in}{1.017550in}}{\pgfqpoint{0.914577in}{0.977978in}}{\pgfqpoint{0.866709in}{0.932102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.932102in}}%
\pgfpathcurveto{\pgfqpoint{1.177061in}{0.900645in}}{\pgfqpoint{1.147058in}{0.866373in}}{\pgfqpoint{1.120219in}{0.829679in}}%
\pgfpathcurveto{\pgfqpoint{1.093380in}{0.792984in}}{\pgfqpoint{1.069808in}{0.754009in}}{\pgfqpoint{1.049772in}{0.713200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.994773in}}%
\pgfpathcurveto{\pgfqpoint{1.170925in}{0.954068in}}{\pgfqpoint{1.135861in}{0.909807in}}{\pgfqpoint{1.105150in}{0.862569in}}%
\pgfpathcurveto{\pgfqpoint{1.074439in}{0.815331in}}{\pgfqpoint{1.048214in}{0.765323in}}{\pgfqpoint{1.026820in}{0.713200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218856in}}%
\pgfpathcurveto{\pgfqpoint{1.145072in}{1.195227in}}{\pgfqpoint{1.083180in}{1.164252in}}{\pgfqpoint{1.025419in}{1.126535in}}%
\pgfpathcurveto{\pgfqpoint{0.967658in}{1.088819in}}{\pgfqpoint{0.914407in}{1.044610in}}{\pgfqpoint{0.866709in}{0.994773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.272862in}}%
\pgfpathcurveto{\pgfqpoint{1.151616in}{1.275043in}}{\pgfqpoint{1.093275in}{1.271577in}}{\pgfqpoint{1.035676in}{1.262512in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{1.253448in}}{\pgfqpoint{0.921490in}{1.238827in}}{\pgfqpoint{0.866709in}{1.218856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.191078in}}%
\pgfpathcurveto{\pgfqpoint{1.156062in}{1.215794in}}{\pgfqpoint{1.099940in}{1.235157in}}{\pgfqpoint{1.042328in}{1.248886in}}%
\pgfpathcurveto{\pgfqpoint{0.984716in}{1.262616in}}{\pgfqpoint{0.925893in}{1.270647in}}{\pgfqpoint{0.866709in}{1.272862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.915487in}}%
\pgfpathcurveto{\pgfqpoint{1.165095in}{0.974639in}}{\pgfqpoint{1.113189in}{1.028047in}}{\pgfqpoint{1.055339in}{1.074504in}}%
\pgfpathcurveto{\pgfqpoint{0.997489in}{1.120961in}}{\pgfqpoint{0.934135in}{1.160114in}}{\pgfqpoint{0.866709in}{1.191078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.014635,1.000000,0.033229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983895in}{0.709052in}}%
\pgfpathcurveto{\pgfqpoint{0.969006in}{0.745846in}}{\pgfqpoint{0.951708in}{0.781618in}}{\pgfqpoint{0.932113in}{0.816136in}}%
\pgfpathcurveto{\pgfqpoint{0.912518in}{0.850654in}}{\pgfqpoint{0.890670in}{0.883843in}}{\pgfqpoint{0.866709in}{0.915487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.529975in}}%
\pgfpathcurveto{\pgfqpoint{1.168917in}{1.686763in}}{\pgfqpoint{1.119672in}{1.841270in}}{\pgfqpoint{1.062356in}{1.992846in}}%
\pgfpathcurveto{\pgfqpoint{1.005040in}{2.144423in}}{\pgfqpoint{0.939733in}{2.292856in}}{\pgfqpoint{0.866709in}{2.437522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.437522in}}%
\pgfpathcurveto{\pgfqpoint{1.159724in}{2.536892in}}{\pgfqpoint{1.105965in}{2.634403in}}{\pgfqpoint{1.048712in}{2.729863in}}%
\pgfpathcurveto{\pgfqpoint{0.991460in}{2.825322in}}{\pgfqpoint{0.930752in}{2.918666in}}{\pgfqpoint{0.866709in}{3.009710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.009710in}}%
\pgfpathcurveto{\pgfqpoint{1.157059in}{3.084805in}}{\pgfqpoint{1.101993in}{3.158297in}}{\pgfqpoint{1.044759in}{3.230088in}}%
\pgfpathcurveto{\pgfqpoint{0.987524in}{3.301878in}}{\pgfqpoint{0.928148in}{3.371934in}}{\pgfqpoint{0.866709in}{3.440162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.440162in}}%
\pgfpathcurveto{\pgfqpoint{1.155759in}{3.500266in}}{\pgfqpoint{1.100055in}{3.558929in}}{\pgfqpoint{1.042830in}{3.616088in}}%
\pgfpathcurveto{\pgfqpoint{0.985604in}{3.673247in}}{\pgfqpoint{0.926877in}{3.728883in}}{\pgfqpoint{0.866709in}{3.782937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.782937in}}%
\pgfpathcurveto{\pgfqpoint{1.154978in}{3.832264in}}{\pgfqpoint{1.098891in}{3.880258in}}{\pgfqpoint{1.041671in}{3.926878in}}%
\pgfpathcurveto{\pgfqpoint{0.984450in}{3.973499in}}{\pgfqpoint{0.926113in}{4.018731in}}{\pgfqpoint{0.866709in}{4.062537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.062537in}}%
\pgfpathcurveto{\pgfqpoint{1.154450in}{4.103414in}}{\pgfqpoint{1.098103in}{4.143039in}}{\pgfqpoint{1.040886in}{4.181380in}}%
\pgfpathcurveto{\pgfqpoint{0.983669in}{4.219720in}}{\pgfqpoint{0.925595in}{4.256768in}}{\pgfqpoint{0.866709in}{4.292493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.292493in}}%
\pgfpathcurveto{\pgfqpoint{1.154063in}{4.326360in}}{\pgfqpoint{1.097525in}{4.359030in}}{\pgfqpoint{1.040310in}{4.390483in}}%
\pgfpathcurveto{\pgfqpoint{0.983095in}{4.421936in}}{\pgfqpoint{0.925215in}{4.452164in}}{\pgfqpoint{0.866709in}{4.481147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.481147in}}%
\pgfpathcurveto{\pgfqpoint{1.153761in}{4.508948in}}{\pgfqpoint{1.097075in}{4.535598in}}{\pgfqpoint{1.039861in}{4.561079in}}%
\pgfpathcurveto{\pgfqpoint{0.982648in}{4.586559in}}{\pgfqpoint{0.924918in}{4.610866in}}{\pgfqpoint{0.866709in}{4.633983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.633983in}}%
\pgfpathcurveto{\pgfqpoint{1.153514in}{4.656369in}}{\pgfqpoint{1.096706in}{4.677635in}}{\pgfqpoint{1.039494in}{4.697769in}}%
\pgfpathcurveto{\pgfqpoint{0.982281in}{4.717902in}}{\pgfqpoint{0.924675in}{4.736899in}}{\pgfqpoint{0.866709in}{4.754748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.754748in}}%
\pgfpathcurveto{\pgfqpoint{1.153303in}{4.772171in}}{\pgfqpoint{1.096392in}{4.788496in}}{\pgfqpoint{1.039180in}{4.803716in}}%
\pgfpathcurveto{\pgfqpoint{0.981968in}{4.818936in}}{\pgfqpoint{0.924467in}{4.833047in}}{\pgfqpoint{0.866709in}{4.846041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.846041in}}%
\pgfpathcurveto{\pgfqpoint{1.153117in}{4.858812in}}{\pgfqpoint{1.096112in}{4.870501in}}{\pgfqpoint{1.038901in}{4.881104in}}%
\pgfpathcurveto{\pgfqpoint{0.981690in}{4.891706in}}{\pgfqpoint{0.924283in}{4.901219in}}{\pgfqpoint{0.866709in}{4.909638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.909638in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{4.917964in}}{\pgfqpoint{1.095856in}{4.925217in}}{\pgfqpoint{1.038645in}{4.931395in}}%
\pgfpathcurveto{\pgfqpoint{0.981434in}{4.937573in}}{\pgfqpoint{0.924112in}{4.942674in}}{\pgfqpoint{0.866709in}{4.946695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.946695in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{4.950695in}}{\pgfqpoint{1.095611in}{4.953626in}}{\pgfqpoint{1.038401in}{4.955487in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{4.957347in}}{\pgfqpoint{0.923950in}{4.958137in}}{\pgfqpoint{0.866709in}{4.957855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.957855in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{4.957573in}}{\pgfqpoint{1.095371in}{4.956219in}}{\pgfqpoint{1.038160in}{4.953794in}}%
\pgfpathcurveto{\pgfqpoint{0.980949in}{4.951369in}}{\pgfqpoint{0.923789in}{4.947873in}}{\pgfqpoint{0.866709in}{4.943308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.943308in}}%
\pgfpathcurveto{\pgfqpoint{1.152459in}{4.938715in}}{\pgfqpoint{1.095126in}{4.933041in}}{\pgfqpoint{1.037915in}{4.926289in}}%
\pgfpathcurveto{\pgfqpoint{0.980704in}{4.919537in}}{\pgfqpoint{0.923625in}{4.911708in}}{\pgfqpoint{0.866709in}{4.902806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.902806in}}%
\pgfpathcurveto{\pgfqpoint{1.152287in}{4.893797in}}{\pgfqpoint{1.094867in}{4.883692in}}{\pgfqpoint{1.037656in}{4.872495in}}%
\pgfpathcurveto{\pgfqpoint{0.980445in}{4.861298in}}{\pgfqpoint{0.923452in}{4.849011in}}{\pgfqpoint{0.866709in}{4.835642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.835642in}}%
\pgfpathcurveto{\pgfqpoint{1.152099in}{4.822028in}}{\pgfqpoint{1.094586in}{4.807293in}}{\pgfqpoint{1.037374in}{4.791446in}}%
\pgfpathcurveto{\pgfqpoint{0.980162in}{4.775600in}}{\pgfqpoint{0.923263in}{4.758644in}}{\pgfqpoint{0.866709in}{4.740589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.740589in}}%
\pgfpathcurveto{\pgfqpoint{1.151888in}{4.722073in}}{\pgfqpoint{1.094267in}{4.702405in}}{\pgfqpoint{1.037054in}{4.681596in}}%
\pgfpathcurveto{\pgfqpoint{0.979841in}{4.660787in}}{\pgfqpoint{0.923049in}{4.638842in}}{\pgfqpoint{0.866709in}{4.615772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.615772in}}%
\pgfpathcurveto{\pgfqpoint{1.151639in}{4.591923in}}{\pgfqpoint{1.093891in}{4.566877in}}{\pgfqpoint{1.036678in}{4.540651in}}%
\pgfpathcurveto{\pgfqpoint{0.979464in}{4.514425in}}{\pgfqpoint{0.922796in}{4.487025in}}{\pgfqpoint{0.866709in}{4.458468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.458468in}}%
\pgfpathcurveto{\pgfqpoint{1.151333in}{4.428656in}}{\pgfqpoint{1.093431in}{4.397589in}}{\pgfqpoint{1.036215in}{4.365290in}}%
\pgfpathcurveto{\pgfqpoint{0.979000in}{4.332991in}}{\pgfqpoint{0.922485in}{4.299467in}}{\pgfqpoint{0.866709in}{4.264740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.264740in}}%
\pgfpathcurveto{\pgfqpoint{1.150939in}{4.228040in}}{\pgfqpoint{1.092836in}{4.190007in}}{\pgfqpoint{1.035618in}{4.150670in}}%
\pgfpathcurveto{\pgfqpoint{0.978400in}{4.111333in}}{\pgfqpoint{0.922083in}{4.070702in}}{\pgfqpoint{0.866709in}{4.028808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.028808in}}%
\pgfpathcurveto{\pgfqpoint{1.150397in}{3.983803in}}{\pgfqpoint{1.092017in}{3.937354in}}{\pgfqpoint{1.034796in}{3.889502in}}%
\pgfpathcurveto{\pgfqpoint{0.977575in}{3.841650in}}{\pgfqpoint{0.921529in}{3.792409in}}{\pgfqpoint{0.866709in}{3.741824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.741824in}}%
\pgfpathcurveto{\pgfqpoint{1.149586in}{3.686186in}}{\pgfqpoint{1.090793in}{3.628940in}}{\pgfqpoint{1.033567in}{3.570148in}}%
\pgfpathcurveto{\pgfqpoint{0.976340in}{3.511356in}}{\pgfqpoint{0.920701in}{3.451040in}}{\pgfqpoint{0.866709in}{3.389264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.389264in}}%
\pgfpathcurveto{\pgfqpoint{1.148210in}{3.318699in}}{\pgfqpoint{1.088714in}{3.246261in}}{\pgfqpoint{1.031478in}{3.172052in}}%
\pgfpathcurveto{\pgfqpoint{0.974242in}{3.097842in}}{\pgfqpoint{0.919293in}{3.021897in}}{\pgfqpoint{0.866709in}{2.944322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.944322in}}%
\pgfpathcurveto{\pgfqpoint{1.145274in}{2.849006in}}{\pgfqpoint{1.084277in}{2.751292in}}{\pgfqpoint{1.027020in}{2.651387in}}%
\pgfpathcurveto{\pgfqpoint{0.969764in}{2.551481in}}{\pgfqpoint{0.916289in}{2.449456in}}{\pgfqpoint{0.866709in}{2.345527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.345527in}}%
\pgfpathcurveto{\pgfqpoint{1.133505in}{2.185422in}}{\pgfqpoint{1.066477in}{2.021021in}}{\pgfqpoint{1.009136in}{1.853154in}}%
\pgfpathcurveto{\pgfqpoint{0.951796in}{1.685286in}}{\pgfqpoint{0.904241in}{1.514234in}}{\pgfqpoint{0.866709in}{1.340860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.340860in}}%
\pgfpathcurveto{\pgfqpoint{1.187172in}{1.235947in}}{\pgfqpoint{1.168150in}{1.130269in}}{\pgfqpoint{1.152852in}{1.024021in}}%
\pgfpathcurveto{\pgfqpoint{1.137555in}{0.917774in}}{\pgfqpoint{1.125991in}{0.811023in}}{\pgfqpoint{1.118182in}{0.703964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958411in}{0.703964in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{0.733070in}}{\pgfqpoint{0.932413in}{0.761485in}}{\pgfqpoint{0.917095in}{0.789080in}}%
\pgfpathcurveto{\pgfqpoint{0.901777in}{0.816675in}}{\pgfqpoint{0.884956in}{0.843410in}}{\pgfqpoint{0.866709in}{0.869162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.869162in}}%
\pgfpathcurveto{\pgfqpoint{1.166348in}{0.930605in}}{\pgfqpoint{1.114958in}{0.986087in}}{\pgfqpoint{1.057024in}{1.034192in}}%
\pgfpathcurveto{\pgfqpoint{0.999090in}{1.082298in}}{\pgfqpoint{0.935107in}{1.122614in}}{\pgfqpoint{0.866709in}{1.154114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.154114in}}%
\pgfpathcurveto{\pgfqpoint{1.156151in}{1.178860in}}{\pgfqpoint{1.100016in}{1.198015in}}{\pgfqpoint{1.042366in}{1.211278in}}%
\pgfpathcurveto{\pgfqpoint{0.984715in}{1.224541in}}{\pgfqpoint{0.925853in}{1.231842in}}{\pgfqpoint{0.866709in}{1.233065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.233065in}}%
\pgfpathcurveto{\pgfqpoint{1.151275in}{1.234276in}}{\pgfqpoint{1.092696in}{1.229514in}}{\pgfqpoint{1.035054in}{1.218850in}}%
\pgfpathcurveto{\pgfqpoint{0.977411in}{1.208187in}}{\pgfqpoint{0.921005in}{1.191678in}}{\pgfqpoint{0.866709in}{1.169580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.169580in}}%
\pgfpathcurveto{\pgfqpoint{1.143240in}{1.142457in}}{\pgfqpoint{1.080250in}{1.107106in}}{\pgfqpoint{1.022381in}{1.064350in}}%
\pgfpathcurveto{\pgfqpoint{0.964511in}{1.021595in}}{\pgfqpoint{0.912214in}{0.971770in}}{\pgfqpoint{0.866709in}{0.916037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916037in}}%
\pgfpathcurveto{\pgfqpoint{1.184418in}{0.884848in}}{\pgfqpoint{1.161167in}{0.851914in}}{\pgfqpoint{1.140300in}{0.817478in}}%
\pgfpathcurveto{\pgfqpoint{1.119433in}{0.783043in}}{\pgfqpoint{1.101001in}{0.747189in}}{\pgfqpoint{1.085140in}{0.710179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.463296in}}%
\pgfpathcurveto{\pgfqpoint{1.154744in}{1.344185in}}{\pgfqpoint{1.108696in}{1.221073in}}{\pgfqpoint{1.072134in}{1.095013in}}%
\pgfpathcurveto{\pgfqpoint{1.035573in}{0.968954in}}{\pgfqpoint{1.008602in}{0.840309in}}{\pgfqpoint{0.991453in}{0.710179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.012680in}}%
\pgfpathcurveto{\pgfqpoint{1.141536in}{1.928703in}}{\pgfqpoint{1.078496in}{1.840541in}}{\pgfqpoint{1.021134in}{1.748709in}}%
\pgfpathcurveto{\pgfqpoint{0.963771in}{1.656877in}}{\pgfqpoint{0.912196in}{1.561554in}}{\pgfqpoint{0.866709in}{1.463296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.361451in}}%
\pgfpathcurveto{\pgfqpoint{1.147372in}{2.308870in}}{\pgfqpoint{1.087371in}{2.253375in}}{\pgfqpoint{1.030080in}{2.195150in}}%
\pgfpathcurveto{\pgfqpoint{0.972789in}{2.136925in}}{\pgfqpoint{0.918272in}{2.076034in}}{\pgfqpoint{0.866709in}{2.012680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.605570in}}%
\pgfpathcurveto{\pgfqpoint{1.149508in}{2.569601in}}{\pgfqpoint{1.090615in}{2.531201in}}{\pgfqpoint{1.033349in}{2.490465in}}%
\pgfpathcurveto{\pgfqpoint{0.976083in}{2.449728in}}{\pgfqpoint{0.920491in}{2.406688in}}{\pgfqpoint{0.866709in}{2.361451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.777094in}}%
\pgfpathcurveto{\pgfqpoint{1.150675in}{2.752776in}}{\pgfqpoint{1.092385in}{2.726282in}}{\pgfqpoint{1.035131in}{2.697665in}}%
\pgfpathcurveto{\pgfqpoint{0.977877in}{2.669049in}}{\pgfqpoint{0.921698in}{2.638329in}}{\pgfqpoint{0.866709in}{2.605570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.890886in}}%
\pgfpathcurveto{\pgfqpoint{1.151455in}{2.875927in}}{\pgfqpoint{1.093565in}{2.858940in}}{\pgfqpoint{1.036317in}{2.839958in}}%
\pgfpathcurveto{\pgfqpoint{0.979070in}{2.820975in}}{\pgfqpoint{0.922500in}{2.800008in}}{\pgfqpoint{0.866709in}{2.777094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.954584in}}%
\pgfpathcurveto{\pgfqpoint{1.152055in}{2.947822in}}{\pgfqpoint{1.094471in}{2.939121in}}{\pgfqpoint{1.037227in}{2.928496in}}%
\pgfpathcurveto{\pgfqpoint{0.979983in}{2.917871in}}{\pgfqpoint{0.923112in}{2.905327in}}{\pgfqpoint{0.866709in}{2.890886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.971870in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{2.972773in}}{\pgfqpoint{1.095253in}{2.971782in}}{\pgfqpoint{1.038011in}{2.968898in}}%
\pgfpathcurveto{\pgfqpoint{0.980768in}{2.966015in}}{\pgfqpoint{0.923637in}{2.961241in}}{\pgfqpoint{0.866709in}{2.954584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.943679in}}%
\pgfpathcurveto{\pgfqpoint{1.153077in}{2.952159in}}{\pgfqpoint{1.096006in}{2.958755in}}{\pgfqpoint{1.038763in}{2.963458in}}%
\pgfpathcurveto{\pgfqpoint{0.981521in}{2.968160in}}{\pgfqpoint{0.924138in}{2.970966in}}{\pgfqpoint{0.866709in}{2.971870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.868472in}}%
\pgfpathcurveto{\pgfqpoint{1.153616in}{2.884853in}}{\pgfqpoint{1.096812in}{2.899329in}}{\pgfqpoint{1.039567in}{2.911874in}}%
\pgfpathcurveto{\pgfqpoint{0.982322in}{2.924419in}}{\pgfqpoint{0.924670in}{2.935027in}}{\pgfqpoint{0.866709in}{2.943679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.741781in}}%
\pgfpathcurveto{\pgfqpoint{1.154262in}{2.766887in}}{\pgfqpoint{1.097774in}{2.790030in}}{\pgfqpoint{1.040526in}{2.811165in}}%
\pgfpathcurveto{\pgfqpoint{0.983277in}{2.832300in}}{\pgfqpoint{0.925302in}{2.851414in}}{\pgfqpoint{0.866709in}{2.868472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.554665in}}%
\pgfpathcurveto{\pgfqpoint{1.155134in}{2.590096in}}{\pgfqpoint{1.099071in}{2.623457in}}{\pgfqpoint{1.041815in}{2.654676in}}%
\pgfpathcurveto{\pgfqpoint{0.984559in}{2.685895in}}{\pgfqpoint{0.926149in}{2.714950in}}{\pgfqpoint{0.866709in}{2.741781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.289533in}}%
\pgfpathcurveto{\pgfqpoint{1.156499in}{2.338398in}}{\pgfqpoint{1.101100in}{2.385015in}}{\pgfqpoint{1.043830in}{2.429261in}}%
\pgfpathcurveto{\pgfqpoint{0.986559in}{2.473507in}}{\pgfqpoint{0.927468in}{2.515345in}}{\pgfqpoint{0.866709in}{2.554665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.906511in}}%
\pgfpathcurveto{\pgfqpoint{1.159183in}{1.975815in}}{\pgfqpoint{1.105083in}{2.042567in}}{\pgfqpoint{1.047782in}{2.106521in}}%
\pgfpathcurveto{\pgfqpoint{0.990482in}{2.170476in}}{\pgfqpoint{0.930050in}{2.231554in}}{\pgfqpoint{0.866709in}{2.289533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.265253in}}%
\pgfpathcurveto{\pgfqpoint{1.168032in}{1.379494in}}{\pgfqpoint{1.118220in}{1.490660in}}{\pgfqpoint{1.060813in}{1.597932in}}%
\pgfpathcurveto{\pgfqpoint{1.003406in}{1.705203in}}{\pgfqpoint{0.938545in}{1.808316in}}{\pgfqpoint{0.866709in}{1.906511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003004in}{0.711572in}}%
\pgfpathcurveto{\pgfqpoint{0.990508in}{0.805999in}}{\pgfqpoint{0.972837in}{0.899668in}}{\pgfqpoint{0.950070in}{0.992157in}}%
\pgfpathcurveto{\pgfqpoint{0.927302in}{1.084646in}}{\pgfqpoint{0.899474in}{1.175815in}}{\pgfqpoint{0.866709in}{1.265253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.529975in}}%
\pgfpathcurveto{\pgfqpoint{1.174873in}{1.395981in}}{\pgfqpoint{1.145948in}{1.260471in}}{\pgfqpoint{1.123197in}{1.123861in}}%
\pgfpathcurveto{\pgfqpoint{1.100446in}{0.987250in}}{\pgfqpoint{1.083893in}{0.849680in}}{\pgfqpoint{1.073588in}{0.711572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.437522in}}%
\pgfpathcurveto{\pgfqpoint{1.136860in}{2.292856in}}{\pgfqpoint{1.071553in}{2.144423in}}{\pgfqpoint{1.014236in}{1.992846in}}%
\pgfpathcurveto{\pgfqpoint{0.956920in}{1.841270in}}{\pgfqpoint{0.907676in}{1.686763in}}{\pgfqpoint{0.866709in}{1.529975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.009710in}}%
\pgfpathcurveto{\pgfqpoint{1.145841in}{2.918666in}}{\pgfqpoint{1.085133in}{2.825322in}}{\pgfqpoint{1.027881in}{2.729863in}}%
\pgfpathcurveto{\pgfqpoint{0.970628in}{2.634403in}}{\pgfqpoint{0.916869in}{2.536892in}}{\pgfqpoint{0.866709in}{2.437522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.440162in}}%
\pgfpathcurveto{\pgfqpoint{1.148445in}{3.371934in}}{\pgfqpoint{1.089068in}{3.301878in}}{\pgfqpoint{1.031834in}{3.230088in}}%
\pgfpathcurveto{\pgfqpoint{0.974600in}{3.158297in}}{\pgfqpoint{0.919533in}{3.084805in}}{\pgfqpoint{0.866709in}{3.009710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.782937in}}%
\pgfpathcurveto{\pgfqpoint{1.149716in}{3.728883in}}{\pgfqpoint{1.090989in}{3.673247in}}{\pgfqpoint{1.033763in}{3.616088in}}%
\pgfpathcurveto{\pgfqpoint{0.976537in}{3.558929in}}{\pgfqpoint{0.920833in}{3.500266in}}{\pgfqpoint{0.866709in}{3.440162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.062537in}}%
\pgfpathcurveto{\pgfqpoint{1.150480in}{4.018731in}}{\pgfqpoint{1.092143in}{3.973499in}}{\pgfqpoint{1.034922in}{3.926878in}}%
\pgfpathcurveto{\pgfqpoint{0.977702in}{3.880258in}}{\pgfqpoint{0.921614in}{3.832264in}}{\pgfqpoint{0.866709in}{3.782937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.292493in}}%
\pgfpathcurveto{\pgfqpoint{1.150998in}{4.256768in}}{\pgfqpoint{1.092924in}{4.219720in}}{\pgfqpoint{1.035707in}{4.181380in}}%
\pgfpathcurveto{\pgfqpoint{0.978489in}{4.143039in}}{\pgfqpoint{0.922143in}{4.103414in}}{\pgfqpoint{0.866709in}{4.062537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.481147in}}%
\pgfpathcurveto{\pgfqpoint{1.151378in}{4.452164in}}{\pgfqpoint{1.093498in}{4.421936in}}{\pgfqpoint{1.036282in}{4.390483in}}%
\pgfpathcurveto{\pgfqpoint{0.979067in}{4.359030in}}{\pgfqpoint{0.922530in}{4.326360in}}{\pgfqpoint{0.866709in}{4.292493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.633983in}}%
\pgfpathcurveto{\pgfqpoint{1.151674in}{4.610866in}}{\pgfqpoint{1.093945in}{4.586559in}}{\pgfqpoint{1.036731in}{4.561079in}}%
\pgfpathcurveto{\pgfqpoint{0.979518in}{4.535598in}}{\pgfqpoint{0.922832in}{4.508948in}}{\pgfqpoint{0.866709in}{4.481147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.754748in}}%
\pgfpathcurveto{\pgfqpoint{1.151917in}{4.736899in}}{\pgfqpoint{1.094311in}{4.717902in}}{\pgfqpoint{1.037099in}{4.697769in}}%
\pgfpathcurveto{\pgfqpoint{0.979886in}{4.677635in}}{\pgfqpoint{0.923079in}{4.656369in}}{\pgfqpoint{0.866709in}{4.633983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.846041in}}%
\pgfpathcurveto{\pgfqpoint{1.152125in}{4.833047in}}{\pgfqpoint{1.094624in}{4.818936in}}{\pgfqpoint{1.037413in}{4.803716in}}%
\pgfpathcurveto{\pgfqpoint{0.980201in}{4.788496in}}{\pgfqpoint{0.923289in}{4.772171in}}{\pgfqpoint{0.866709in}{4.754748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.909638in}}%
\pgfpathcurveto{\pgfqpoint{1.152310in}{4.901219in}}{\pgfqpoint{1.094902in}{4.891706in}}{\pgfqpoint{1.037691in}{4.881104in}}%
\pgfpathcurveto{\pgfqpoint{0.980480in}{4.870501in}}{\pgfqpoint{0.923476in}{4.858812in}}{\pgfqpoint{0.866709in}{4.846041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.946695in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{4.942674in}}{\pgfqpoint{1.095158in}{4.937573in}}{\pgfqpoint{1.037948in}{4.931395in}}%
\pgfpathcurveto{\pgfqpoint{0.980737in}{4.925217in}}{\pgfqpoint{0.923647in}{4.917964in}}{\pgfqpoint{0.866709in}{4.909638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.957855in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{4.958137in}}{\pgfqpoint{1.095403in}{4.957347in}}{\pgfqpoint{1.038192in}{4.955487in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{4.953626in}}{\pgfqpoint{0.923810in}{4.950695in}}{\pgfqpoint{0.866709in}{4.946695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.943308in}}%
\pgfpathcurveto{\pgfqpoint{1.152803in}{4.947873in}}{\pgfqpoint{1.095643in}{4.951369in}}{\pgfqpoint{1.038433in}{4.953794in}}%
\pgfpathcurveto{\pgfqpoint{0.981222in}{4.956219in}}{\pgfqpoint{0.923971in}{4.957573in}}{\pgfqpoint{0.866709in}{4.957855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.902806in}}%
\pgfpathcurveto{\pgfqpoint{1.152967in}{4.911708in}}{\pgfqpoint{1.095889in}{4.919537in}}{\pgfqpoint{1.038678in}{4.926289in}}%
\pgfpathcurveto{\pgfqpoint{0.981467in}{4.933041in}}{\pgfqpoint{0.924134in}{4.938715in}}{\pgfqpoint{0.866709in}{4.943308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.835642in}}%
\pgfpathcurveto{\pgfqpoint{1.153140in}{4.849011in}}{\pgfqpoint{1.096148in}{4.861298in}}{\pgfqpoint{1.038936in}{4.872495in}}%
\pgfpathcurveto{\pgfqpoint{0.981725in}{4.883692in}}{\pgfqpoint{0.924306in}{4.893797in}}{\pgfqpoint{0.866709in}{4.902806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.740589in}}%
\pgfpathcurveto{\pgfqpoint{1.153330in}{4.758644in}}{\pgfqpoint{1.096431in}{4.775600in}}{\pgfqpoint{1.039219in}{4.791446in}}%
\pgfpathcurveto{\pgfqpoint{0.982007in}{4.807293in}}{\pgfqpoint{0.924493in}{4.822028in}}{\pgfqpoint{0.866709in}{4.835642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.615772in}}%
\pgfpathcurveto{\pgfqpoint{1.153544in}{4.638842in}}{\pgfqpoint{1.096751in}{4.660787in}}{\pgfqpoint{1.039539in}{4.681596in}}%
\pgfpathcurveto{\pgfqpoint{0.982326in}{4.702405in}}{\pgfqpoint{0.924705in}{4.722073in}}{\pgfqpoint{0.866709in}{4.740589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.458468in}}%
\pgfpathcurveto{\pgfqpoint{1.153797in}{4.487025in}}{\pgfqpoint{1.097129in}{4.514425in}}{\pgfqpoint{1.039915in}{4.540651in}}%
\pgfpathcurveto{\pgfqpoint{0.982701in}{4.566877in}}{\pgfqpoint{0.924954in}{4.591923in}}{\pgfqpoint{0.866709in}{4.615772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.264740in}}%
\pgfpathcurveto{\pgfqpoint{1.154108in}{4.299467in}}{\pgfqpoint{1.097593in}{4.332991in}}{\pgfqpoint{1.040377in}{4.365290in}}%
\pgfpathcurveto{\pgfqpoint{0.983162in}{4.397589in}}{\pgfqpoint{0.925259in}{4.428656in}}{\pgfqpoint{0.866709in}{4.458468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.028808in}}%
\pgfpathcurveto{\pgfqpoint{1.154510in}{4.070702in}}{\pgfqpoint{1.098193in}{4.111333in}}{\pgfqpoint{1.040975in}{4.150670in}}%
\pgfpathcurveto{\pgfqpoint{0.983757in}{4.190007in}}{\pgfqpoint{0.925654in}{4.228040in}}{\pgfqpoint{0.866709in}{4.264740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.741824in}}%
\pgfpathcurveto{\pgfqpoint{1.155063in}{3.792409in}}{\pgfqpoint{1.099018in}{3.841650in}}{\pgfqpoint{1.041796in}{3.889502in}}%
\pgfpathcurveto{\pgfqpoint{0.984575in}{3.937354in}}{\pgfqpoint{0.926196in}{3.983803in}}{\pgfqpoint{0.866709in}{4.028808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.389264in}}%
\pgfpathcurveto{\pgfqpoint{1.155892in}{3.451040in}}{\pgfqpoint{1.100252in}{3.511356in}}{\pgfqpoint{1.043026in}{3.570148in}}%
\pgfpathcurveto{\pgfqpoint{0.985799in}{3.628940in}}{\pgfqpoint{0.927006in}{3.686186in}}{\pgfqpoint{0.866709in}{3.741824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.944322in}}%
\pgfpathcurveto{\pgfqpoint{1.157299in}{3.021897in}}{\pgfqpoint{1.102351in}{3.097842in}}{\pgfqpoint{1.045115in}{3.172052in}}%
\pgfpathcurveto{\pgfqpoint{0.987879in}{3.246261in}}{\pgfqpoint{0.928383in}{3.318699in}}{\pgfqpoint{0.866709in}{3.389264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.345527in}}%
\pgfpathcurveto{\pgfqpoint{1.160304in}{2.449456in}}{\pgfqpoint{1.106829in}{2.551481in}}{\pgfqpoint{1.049572in}{2.651387in}}%
\pgfpathcurveto{\pgfqpoint{0.992316in}{2.751292in}}{\pgfqpoint{0.931318in}{2.849006in}}{\pgfqpoint{0.866709in}{2.944322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.340860in}}%
\pgfpathcurveto{\pgfqpoint{1.172352in}{1.514234in}}{\pgfqpoint{1.124796in}{1.685286in}}{\pgfqpoint{1.067456in}{1.853154in}}%
\pgfpathcurveto{\pgfqpoint{1.010116in}{2.021021in}}{\pgfqpoint{0.943088in}{2.185422in}}{\pgfqpoint{0.866709in}{2.345527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958411in}{0.703964in}}%
\pgfpathcurveto{\pgfqpoint{0.950602in}{0.811023in}}{\pgfqpoint{0.939038in}{0.917774in}}{\pgfqpoint{0.923740in}{1.024021in}}%
\pgfpathcurveto{\pgfqpoint{0.908443in}{1.130269in}}{\pgfqpoint{0.889421in}{1.235947in}}{\pgfqpoint{0.866709in}{1.340860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.869162in}}%
\pgfpathcurveto{\pgfqpoint{1.191636in}{0.843410in}}{\pgfqpoint{1.174816in}{0.816675in}}{\pgfqpoint{1.159498in}{0.789080in}}%
\pgfpathcurveto{\pgfqpoint{1.144180in}{0.761485in}}{\pgfqpoint{1.130387in}{0.733070in}}{\pgfqpoint{1.118182in}{0.703964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.154114in}}%
\pgfpathcurveto{\pgfqpoint{1.141485in}{1.122614in}}{\pgfqpoint{1.077503in}{1.082298in}}{\pgfqpoint{1.019569in}{1.034192in}}%
\pgfpathcurveto{\pgfqpoint{0.961634in}{0.986087in}}{\pgfqpoint{0.910244in}{0.930605in}}{\pgfqpoint{0.866709in}{0.869162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.233065in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.231842in}}{\pgfqpoint{1.091877in}{1.224541in}}{\pgfqpoint{1.034227in}{1.211278in}}%
\pgfpathcurveto{\pgfqpoint{0.976576in}{1.198015in}}{\pgfqpoint{0.920442in}{1.178860in}}{\pgfqpoint{0.866709in}{1.154114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.169580in}}%
\pgfpathcurveto{\pgfqpoint{1.155587in}{1.191678in}}{\pgfqpoint{1.099181in}{1.208187in}}{\pgfqpoint{1.041539in}{1.218850in}}%
\pgfpathcurveto{\pgfqpoint{0.983896in}{1.229514in}}{\pgfqpoint{0.925317in}{1.234276in}}{\pgfqpoint{0.866709in}{1.233065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916037in}}%
\pgfpathcurveto{\pgfqpoint{1.164378in}{0.971770in}}{\pgfqpoint{1.112082in}{1.021595in}}{\pgfqpoint{1.054212in}{1.064350in}}%
\pgfpathcurveto{\pgfqpoint{0.996342in}{1.107106in}}{\pgfqpoint{0.933352in}{1.142457in}}{\pgfqpoint{0.866709in}{1.169580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991453in}{0.710179in}}%
\pgfpathcurveto{\pgfqpoint{0.975592in}{0.747189in}}{\pgfqpoint{0.957160in}{0.783043in}}{\pgfqpoint{0.936293in}{0.817478in}}%
\pgfpathcurveto{\pgfqpoint{0.915426in}{0.851914in}}{\pgfqpoint{0.892175in}{0.884848in}}{\pgfqpoint{0.866709in}{0.916037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085140in}{0.710179in}}%
\pgfpathcurveto{\pgfqpoint{1.067991in}{0.840309in}}{\pgfqpoint{1.041020in}{0.968954in}}{\pgfqpoint{1.004458in}{1.095013in}}%
\pgfpathcurveto{\pgfqpoint{0.967897in}{1.221073in}}{\pgfqpoint{0.921849in}{1.344185in}}{\pgfqpoint{0.866709in}{1.463296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.463296in}}%
\pgfpathcurveto{\pgfqpoint{1.164397in}{1.561554in}}{\pgfqpoint{1.112822in}{1.656877in}}{\pgfqpoint{1.055459in}{1.748709in}}%
\pgfpathcurveto{\pgfqpoint{0.998096in}{1.840541in}}{\pgfqpoint{0.935057in}{1.928703in}}{\pgfqpoint{0.866709in}{2.012680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.012680in}}%
\pgfpathcurveto{\pgfqpoint{1.158321in}{2.076034in}}{\pgfqpoint{1.103804in}{2.136925in}}{\pgfqpoint{1.046513in}{2.195150in}}%
\pgfpathcurveto{\pgfqpoint{0.989222in}{2.253375in}}{\pgfqpoint{0.929221in}{2.308870in}}{\pgfqpoint{0.866709in}{2.361451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.361451in}}%
\pgfpathcurveto{\pgfqpoint{1.156102in}{2.406688in}}{\pgfqpoint{1.100510in}{2.449728in}}{\pgfqpoint{1.043243in}{2.490465in}}%
\pgfpathcurveto{\pgfqpoint{0.985977in}{2.531201in}}{\pgfqpoint{0.927084in}{2.569601in}}{\pgfqpoint{0.866709in}{2.605570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.605570in}}%
\pgfpathcurveto{\pgfqpoint{1.154895in}{2.638329in}}{\pgfqpoint{1.098716in}{2.669049in}}{\pgfqpoint{1.041462in}{2.697665in}}%
\pgfpathcurveto{\pgfqpoint{0.984208in}{2.726282in}}{\pgfqpoint{0.925917in}{2.752776in}}{\pgfqpoint{0.866709in}{2.777094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.777094in}}%
\pgfpathcurveto{\pgfqpoint{1.154093in}{2.800008in}}{\pgfqpoint{1.097523in}{2.820975in}}{\pgfqpoint{1.040275in}{2.839958in}}%
\pgfpathcurveto{\pgfqpoint{0.983028in}{2.858940in}}{\pgfqpoint{0.925137in}{2.875927in}}{\pgfqpoint{0.866709in}{2.890886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.890886in}}%
\pgfpathcurveto{\pgfqpoint{1.153481in}{2.905327in}}{\pgfqpoint{1.096610in}{2.917871in}}{\pgfqpoint{1.039366in}{2.928496in}}%
\pgfpathcurveto{\pgfqpoint{0.982122in}{2.939121in}}{\pgfqpoint{0.924537in}{2.947822in}}{\pgfqpoint{0.866709in}{2.954584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.954584in}}%
\pgfpathcurveto{\pgfqpoint{1.152956in}{2.961241in}}{\pgfqpoint{1.095824in}{2.966015in}}{\pgfqpoint{1.038582in}{2.968898in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{2.971782in}}{\pgfqpoint{0.924017in}{2.972773in}}{\pgfqpoint{0.866709in}{2.971870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.971870in}}%
\pgfpathcurveto{\pgfqpoint{1.152455in}{2.970966in}}{\pgfqpoint{1.095072in}{2.968160in}}{\pgfqpoint{1.037829in}{2.963458in}}%
\pgfpathcurveto{\pgfqpoint{0.980587in}{2.958755in}}{\pgfqpoint{0.923516in}{2.952159in}}{\pgfqpoint{0.866709in}{2.943679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.943679in}}%
\pgfpathcurveto{\pgfqpoint{1.151922in}{2.935027in}}{\pgfqpoint{1.094270in}{2.924419in}}{\pgfqpoint{1.037026in}{2.911874in}}%
\pgfpathcurveto{\pgfqpoint{0.979781in}{2.899329in}}{\pgfqpoint{0.922977in}{2.884853in}}{\pgfqpoint{0.866709in}{2.868472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.868472in}}%
\pgfpathcurveto{\pgfqpoint{1.151290in}{2.851414in}}{\pgfqpoint{1.093316in}{2.832300in}}{\pgfqpoint{1.036067in}{2.811165in}}%
\pgfpathcurveto{\pgfqpoint{0.978818in}{2.790030in}}{\pgfqpoint{0.922331in}{2.766887in}}{\pgfqpoint{0.866709in}{2.741781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.741781in}}%
\pgfpathcurveto{\pgfqpoint{1.150444in}{2.714950in}}{\pgfqpoint{1.092034in}{2.685895in}}{\pgfqpoint{1.034778in}{2.654676in}}%
\pgfpathcurveto{\pgfqpoint{0.977521in}{2.623457in}}{\pgfqpoint{0.921459in}{2.590096in}}{\pgfqpoint{0.866709in}{2.554665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.554665in}}%
\pgfpathcurveto{\pgfqpoint{1.149125in}{2.515345in}}{\pgfqpoint{1.090033in}{2.473507in}}{\pgfqpoint{1.032763in}{2.429261in}}%
\pgfpathcurveto{\pgfqpoint{0.975493in}{2.385015in}}{\pgfqpoint{0.920093in}{2.338398in}}{\pgfqpoint{0.866709in}{2.289533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.289533in}}%
\pgfpathcurveto{\pgfqpoint{1.146543in}{2.231554in}}{\pgfqpoint{1.086111in}{2.170476in}}{\pgfqpoint{1.028810in}{2.106521in}}%
\pgfpathcurveto{\pgfqpoint{0.971509in}{2.042567in}}{\pgfqpoint{0.917410in}{1.975815in}}{\pgfqpoint{0.866709in}{1.906511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.906511in}}%
\pgfpathcurveto{\pgfqpoint{1.138047in}{1.808316in}}{\pgfqpoint{1.073187in}{1.705203in}}{\pgfqpoint{1.015780in}{1.597932in}}%
\pgfpathcurveto{\pgfqpoint{0.958373in}{1.490660in}}{\pgfqpoint{0.908561in}{1.379494in}}{\pgfqpoint{0.866709in}{1.265253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.265253in}}%
\pgfpathcurveto{\pgfqpoint{1.177119in}{1.175815in}}{\pgfqpoint{1.149290in}{1.084646in}}{\pgfqpoint{1.126523in}{0.992157in}}%
\pgfpathcurveto{\pgfqpoint{1.103756in}{0.899668in}}{\pgfqpoint{1.086084in}{0.805999in}}{\pgfqpoint{1.073588in}{0.711572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.093356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003004in}{0.711572in}}%
\pgfpathcurveto{\pgfqpoint{0.992700in}{0.849680in}}{\pgfqpoint{0.976146in}{0.987250in}}{\pgfqpoint{0.953396in}{1.123861in}}%
\pgfpathcurveto{\pgfqpoint{0.930645in}{1.260471in}}{\pgfqpoint{0.901720in}{1.395981in}}{\pgfqpoint{0.866709in}{1.529975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.340860in}}%
\pgfpathcurveto{\pgfqpoint{1.172352in}{1.514234in}}{\pgfqpoint{1.124796in}{1.685286in}}{\pgfqpoint{1.067456in}{1.853154in}}%
\pgfpathcurveto{\pgfqpoint{1.010116in}{2.021021in}}{\pgfqpoint{0.943088in}{2.185422in}}{\pgfqpoint{0.866709in}{2.345527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.345527in}}%
\pgfpathcurveto{\pgfqpoint{1.160304in}{2.449456in}}{\pgfqpoint{1.106829in}{2.551481in}}{\pgfqpoint{1.049572in}{2.651387in}}%
\pgfpathcurveto{\pgfqpoint{0.992316in}{2.751292in}}{\pgfqpoint{0.931318in}{2.849006in}}{\pgfqpoint{0.866709in}{2.944322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.944322in}}%
\pgfpathcurveto{\pgfqpoint{1.157299in}{3.021897in}}{\pgfqpoint{1.102351in}{3.097842in}}{\pgfqpoint{1.045115in}{3.172052in}}%
\pgfpathcurveto{\pgfqpoint{0.987879in}{3.246261in}}{\pgfqpoint{0.928383in}{3.318699in}}{\pgfqpoint{0.866709in}{3.389264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.389264in}}%
\pgfpathcurveto{\pgfqpoint{1.155892in}{3.451040in}}{\pgfqpoint{1.100252in}{3.511356in}}{\pgfqpoint{1.043026in}{3.570148in}}%
\pgfpathcurveto{\pgfqpoint{0.985799in}{3.628940in}}{\pgfqpoint{0.927006in}{3.686186in}}{\pgfqpoint{0.866709in}{3.741824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.741824in}}%
\pgfpathcurveto{\pgfqpoint{1.155063in}{3.792409in}}{\pgfqpoint{1.099018in}{3.841650in}}{\pgfqpoint{1.041796in}{3.889502in}}%
\pgfpathcurveto{\pgfqpoint{0.984575in}{3.937354in}}{\pgfqpoint{0.926196in}{3.983803in}}{\pgfqpoint{0.866709in}{4.028808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.028808in}}%
\pgfpathcurveto{\pgfqpoint{1.154510in}{4.070702in}}{\pgfqpoint{1.098193in}{4.111333in}}{\pgfqpoint{1.040975in}{4.150670in}}%
\pgfpathcurveto{\pgfqpoint{0.983757in}{4.190007in}}{\pgfqpoint{0.925654in}{4.228040in}}{\pgfqpoint{0.866709in}{4.264740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.264740in}}%
\pgfpathcurveto{\pgfqpoint{1.154108in}{4.299467in}}{\pgfqpoint{1.097593in}{4.332991in}}{\pgfqpoint{1.040377in}{4.365290in}}%
\pgfpathcurveto{\pgfqpoint{0.983162in}{4.397589in}}{\pgfqpoint{0.925259in}{4.428656in}}{\pgfqpoint{0.866709in}{4.458468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.458468in}}%
\pgfpathcurveto{\pgfqpoint{1.153797in}{4.487025in}}{\pgfqpoint{1.097129in}{4.514425in}}{\pgfqpoint{1.039915in}{4.540651in}}%
\pgfpathcurveto{\pgfqpoint{0.982701in}{4.566877in}}{\pgfqpoint{0.924954in}{4.591923in}}{\pgfqpoint{0.866709in}{4.615772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.615772in}}%
\pgfpathcurveto{\pgfqpoint{1.153544in}{4.638842in}}{\pgfqpoint{1.096751in}{4.660787in}}{\pgfqpoint{1.039539in}{4.681596in}}%
\pgfpathcurveto{\pgfqpoint{0.982326in}{4.702405in}}{\pgfqpoint{0.924705in}{4.722073in}}{\pgfqpoint{0.866709in}{4.740589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.740589in}}%
\pgfpathcurveto{\pgfqpoint{1.153330in}{4.758644in}}{\pgfqpoint{1.096431in}{4.775600in}}{\pgfqpoint{1.039219in}{4.791446in}}%
\pgfpathcurveto{\pgfqpoint{0.982007in}{4.807293in}}{\pgfqpoint{0.924493in}{4.822028in}}{\pgfqpoint{0.866709in}{4.835642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.835642in}}%
\pgfpathcurveto{\pgfqpoint{1.153140in}{4.849011in}}{\pgfqpoint{1.096148in}{4.861298in}}{\pgfqpoint{1.038936in}{4.872495in}}%
\pgfpathcurveto{\pgfqpoint{0.981725in}{4.883692in}}{\pgfqpoint{0.924306in}{4.893797in}}{\pgfqpoint{0.866709in}{4.902806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.902806in}}%
\pgfpathcurveto{\pgfqpoint{1.152967in}{4.911708in}}{\pgfqpoint{1.095889in}{4.919537in}}{\pgfqpoint{1.038678in}{4.926289in}}%
\pgfpathcurveto{\pgfqpoint{0.981467in}{4.933041in}}{\pgfqpoint{0.924134in}{4.938715in}}{\pgfqpoint{0.866709in}{4.943308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.943308in}}%
\pgfpathcurveto{\pgfqpoint{1.152803in}{4.947873in}}{\pgfqpoint{1.095643in}{4.951369in}}{\pgfqpoint{1.038433in}{4.953794in}}%
\pgfpathcurveto{\pgfqpoint{0.981222in}{4.956219in}}{\pgfqpoint{0.923971in}{4.957573in}}{\pgfqpoint{0.866709in}{4.957855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.957855in}}%
\pgfpathcurveto{\pgfqpoint{1.152643in}{4.958137in}}{\pgfqpoint{1.095403in}{4.957347in}}{\pgfqpoint{1.038192in}{4.955487in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{4.953626in}}{\pgfqpoint{0.923810in}{4.950695in}}{\pgfqpoint{0.866709in}{4.946695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.946695in}}%
\pgfpathcurveto{\pgfqpoint{1.152480in}{4.942674in}}{\pgfqpoint{1.095158in}{4.937573in}}{\pgfqpoint{1.037948in}{4.931395in}}%
\pgfpathcurveto{\pgfqpoint{0.980737in}{4.925217in}}{\pgfqpoint{0.923647in}{4.917964in}}{\pgfqpoint{0.866709in}{4.909638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.909638in}}%
\pgfpathcurveto{\pgfqpoint{1.152310in}{4.901219in}}{\pgfqpoint{1.094902in}{4.891706in}}{\pgfqpoint{1.037691in}{4.881104in}}%
\pgfpathcurveto{\pgfqpoint{0.980480in}{4.870501in}}{\pgfqpoint{0.923476in}{4.858812in}}{\pgfqpoint{0.866709in}{4.846041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.846041in}}%
\pgfpathcurveto{\pgfqpoint{1.152125in}{4.833047in}}{\pgfqpoint{1.094624in}{4.818936in}}{\pgfqpoint{1.037413in}{4.803716in}}%
\pgfpathcurveto{\pgfqpoint{0.980201in}{4.788496in}}{\pgfqpoint{0.923289in}{4.772171in}}{\pgfqpoint{0.866709in}{4.754748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.754748in}}%
\pgfpathcurveto{\pgfqpoint{1.151917in}{4.736899in}}{\pgfqpoint{1.094311in}{4.717902in}}{\pgfqpoint{1.037099in}{4.697769in}}%
\pgfpathcurveto{\pgfqpoint{0.979886in}{4.677635in}}{\pgfqpoint{0.923079in}{4.656369in}}{\pgfqpoint{0.866709in}{4.633983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.633983in}}%
\pgfpathcurveto{\pgfqpoint{1.151674in}{4.610866in}}{\pgfqpoint{1.093945in}{4.586559in}}{\pgfqpoint{1.036731in}{4.561079in}}%
\pgfpathcurveto{\pgfqpoint{0.979518in}{4.535598in}}{\pgfqpoint{0.922832in}{4.508948in}}{\pgfqpoint{0.866709in}{4.481147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.481147in}}%
\pgfpathcurveto{\pgfqpoint{1.151378in}{4.452164in}}{\pgfqpoint{1.093498in}{4.421936in}}{\pgfqpoint{1.036282in}{4.390483in}}%
\pgfpathcurveto{\pgfqpoint{0.979067in}{4.359030in}}{\pgfqpoint{0.922530in}{4.326360in}}{\pgfqpoint{0.866709in}{4.292493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.292493in}}%
\pgfpathcurveto{\pgfqpoint{1.150998in}{4.256768in}}{\pgfqpoint{1.092924in}{4.219720in}}{\pgfqpoint{1.035707in}{4.181380in}}%
\pgfpathcurveto{\pgfqpoint{0.978489in}{4.143039in}}{\pgfqpoint{0.922143in}{4.103414in}}{\pgfqpoint{0.866709in}{4.062537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.062537in}}%
\pgfpathcurveto{\pgfqpoint{1.150480in}{4.018731in}}{\pgfqpoint{1.092143in}{3.973499in}}{\pgfqpoint{1.034922in}{3.926878in}}%
\pgfpathcurveto{\pgfqpoint{0.977702in}{3.880258in}}{\pgfqpoint{0.921614in}{3.832264in}}{\pgfqpoint{0.866709in}{3.782937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.782937in}}%
\pgfpathcurveto{\pgfqpoint{1.149716in}{3.728883in}}{\pgfqpoint{1.090989in}{3.673247in}}{\pgfqpoint{1.033763in}{3.616088in}}%
\pgfpathcurveto{\pgfqpoint{0.976537in}{3.558929in}}{\pgfqpoint{0.920833in}{3.500266in}}{\pgfqpoint{0.866709in}{3.440162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.440162in}}%
\pgfpathcurveto{\pgfqpoint{1.148445in}{3.371934in}}{\pgfqpoint{1.089068in}{3.301878in}}{\pgfqpoint{1.031834in}{3.230088in}}%
\pgfpathcurveto{\pgfqpoint{0.974600in}{3.158297in}}{\pgfqpoint{0.919533in}{3.084805in}}{\pgfqpoint{0.866709in}{3.009710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.009710in}}%
\pgfpathcurveto{\pgfqpoint{1.145841in}{2.918666in}}{\pgfqpoint{1.085133in}{2.825322in}}{\pgfqpoint{1.027881in}{2.729863in}}%
\pgfpathcurveto{\pgfqpoint{0.970628in}{2.634403in}}{\pgfqpoint{0.916869in}{2.536892in}}{\pgfqpoint{0.866709in}{2.437522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.437522in}}%
\pgfpathcurveto{\pgfqpoint{1.136860in}{2.292856in}}{\pgfqpoint{1.071553in}{2.144423in}}{\pgfqpoint{1.014236in}{1.992846in}}%
\pgfpathcurveto{\pgfqpoint{0.956920in}{1.841270in}}{\pgfqpoint{0.907676in}{1.686763in}}{\pgfqpoint{0.866709in}{1.529975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.529975in}}%
\pgfpathcurveto{\pgfqpoint{1.174873in}{1.395981in}}{\pgfqpoint{1.145948in}{1.260471in}}{\pgfqpoint{1.123197in}{1.123861in}}%
\pgfpathcurveto{\pgfqpoint{1.100446in}{0.987250in}}{\pgfqpoint{1.083893in}{0.849680in}}{\pgfqpoint{1.073588in}{0.711572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003004in}{0.711572in}}%
\pgfpathcurveto{\pgfqpoint{0.990508in}{0.805999in}}{\pgfqpoint{0.972837in}{0.899668in}}{\pgfqpoint{0.950070in}{0.992157in}}%
\pgfpathcurveto{\pgfqpoint{0.927302in}{1.084646in}}{\pgfqpoint{0.899474in}{1.175815in}}{\pgfqpoint{0.866709in}{1.265253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.265253in}}%
\pgfpathcurveto{\pgfqpoint{1.168032in}{1.379494in}}{\pgfqpoint{1.118220in}{1.490660in}}{\pgfqpoint{1.060813in}{1.597932in}}%
\pgfpathcurveto{\pgfqpoint{1.003406in}{1.705203in}}{\pgfqpoint{0.938545in}{1.808316in}}{\pgfqpoint{0.866709in}{1.906511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.906511in}}%
\pgfpathcurveto{\pgfqpoint{1.159183in}{1.975815in}}{\pgfqpoint{1.105083in}{2.042567in}}{\pgfqpoint{1.047782in}{2.106521in}}%
\pgfpathcurveto{\pgfqpoint{0.990482in}{2.170476in}}{\pgfqpoint{0.930050in}{2.231554in}}{\pgfqpoint{0.866709in}{2.289533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.289533in}}%
\pgfpathcurveto{\pgfqpoint{1.156499in}{2.338398in}}{\pgfqpoint{1.101100in}{2.385015in}}{\pgfqpoint{1.043830in}{2.429261in}}%
\pgfpathcurveto{\pgfqpoint{0.986559in}{2.473507in}}{\pgfqpoint{0.927468in}{2.515345in}}{\pgfqpoint{0.866709in}{2.554665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.554665in}}%
\pgfpathcurveto{\pgfqpoint{1.155134in}{2.590096in}}{\pgfqpoint{1.099071in}{2.623457in}}{\pgfqpoint{1.041815in}{2.654676in}}%
\pgfpathcurveto{\pgfqpoint{0.984559in}{2.685895in}}{\pgfqpoint{0.926149in}{2.714950in}}{\pgfqpoint{0.866709in}{2.741781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.741781in}}%
\pgfpathcurveto{\pgfqpoint{1.154262in}{2.766887in}}{\pgfqpoint{1.097774in}{2.790030in}}{\pgfqpoint{1.040526in}{2.811165in}}%
\pgfpathcurveto{\pgfqpoint{0.983277in}{2.832300in}}{\pgfqpoint{0.925302in}{2.851414in}}{\pgfqpoint{0.866709in}{2.868472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.868472in}}%
\pgfpathcurveto{\pgfqpoint{1.153616in}{2.884853in}}{\pgfqpoint{1.096812in}{2.899329in}}{\pgfqpoint{1.039567in}{2.911874in}}%
\pgfpathcurveto{\pgfqpoint{0.982322in}{2.924419in}}{\pgfqpoint{0.924670in}{2.935027in}}{\pgfqpoint{0.866709in}{2.943679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.943679in}}%
\pgfpathcurveto{\pgfqpoint{1.153077in}{2.952159in}}{\pgfqpoint{1.096006in}{2.958755in}}{\pgfqpoint{1.038763in}{2.963458in}}%
\pgfpathcurveto{\pgfqpoint{0.981521in}{2.968160in}}{\pgfqpoint{0.924138in}{2.970966in}}{\pgfqpoint{0.866709in}{2.971870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.971870in}}%
\pgfpathcurveto{\pgfqpoint{1.152575in}{2.972773in}}{\pgfqpoint{1.095253in}{2.971782in}}{\pgfqpoint{1.038011in}{2.968898in}}%
\pgfpathcurveto{\pgfqpoint{0.980768in}{2.966015in}}{\pgfqpoint{0.923637in}{2.961241in}}{\pgfqpoint{0.866709in}{2.954584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.954584in}}%
\pgfpathcurveto{\pgfqpoint{1.152055in}{2.947822in}}{\pgfqpoint{1.094471in}{2.939121in}}{\pgfqpoint{1.037227in}{2.928496in}}%
\pgfpathcurveto{\pgfqpoint{0.979983in}{2.917871in}}{\pgfqpoint{0.923112in}{2.905327in}}{\pgfqpoint{0.866709in}{2.890886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.890886in}}%
\pgfpathcurveto{\pgfqpoint{1.151455in}{2.875927in}}{\pgfqpoint{1.093565in}{2.858940in}}{\pgfqpoint{1.036317in}{2.839958in}}%
\pgfpathcurveto{\pgfqpoint{0.979070in}{2.820975in}}{\pgfqpoint{0.922500in}{2.800008in}}{\pgfqpoint{0.866709in}{2.777094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.777094in}}%
\pgfpathcurveto{\pgfqpoint{1.150675in}{2.752776in}}{\pgfqpoint{1.092385in}{2.726282in}}{\pgfqpoint{1.035131in}{2.697665in}}%
\pgfpathcurveto{\pgfqpoint{0.977877in}{2.669049in}}{\pgfqpoint{0.921698in}{2.638329in}}{\pgfqpoint{0.866709in}{2.605570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.605570in}}%
\pgfpathcurveto{\pgfqpoint{1.149508in}{2.569601in}}{\pgfqpoint{1.090615in}{2.531201in}}{\pgfqpoint{1.033349in}{2.490465in}}%
\pgfpathcurveto{\pgfqpoint{0.976083in}{2.449728in}}{\pgfqpoint{0.920491in}{2.406688in}}{\pgfqpoint{0.866709in}{2.361451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.361451in}}%
\pgfpathcurveto{\pgfqpoint{1.147372in}{2.308870in}}{\pgfqpoint{1.087371in}{2.253375in}}{\pgfqpoint{1.030080in}{2.195150in}}%
\pgfpathcurveto{\pgfqpoint{0.972789in}{2.136925in}}{\pgfqpoint{0.918272in}{2.076034in}}{\pgfqpoint{0.866709in}{2.012680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.012680in}}%
\pgfpathcurveto{\pgfqpoint{1.141536in}{1.928703in}}{\pgfqpoint{1.078496in}{1.840541in}}{\pgfqpoint{1.021134in}{1.748709in}}%
\pgfpathcurveto{\pgfqpoint{0.963771in}{1.656877in}}{\pgfqpoint{0.912196in}{1.561554in}}{\pgfqpoint{0.866709in}{1.463296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.463296in}}%
\pgfpathcurveto{\pgfqpoint{1.154744in}{1.344185in}}{\pgfqpoint{1.108696in}{1.221073in}}{\pgfqpoint{1.072134in}{1.095013in}}%
\pgfpathcurveto{\pgfqpoint{1.035573in}{0.968954in}}{\pgfqpoint{1.008602in}{0.840309in}}{\pgfqpoint{0.991453in}{0.710179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916037in}}%
\pgfpathcurveto{\pgfqpoint{1.184418in}{0.884848in}}{\pgfqpoint{1.161167in}{0.851914in}}{\pgfqpoint{1.140300in}{0.817478in}}%
\pgfpathcurveto{\pgfqpoint{1.119433in}{0.783043in}}{\pgfqpoint{1.101001in}{0.747189in}}{\pgfqpoint{1.085140in}{0.710179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.169580in}}%
\pgfpathcurveto{\pgfqpoint{1.143240in}{1.142457in}}{\pgfqpoint{1.080250in}{1.107106in}}{\pgfqpoint{1.022381in}{1.064350in}}%
\pgfpathcurveto{\pgfqpoint{0.964511in}{1.021595in}}{\pgfqpoint{0.912214in}{0.971770in}}{\pgfqpoint{0.866709in}{0.916037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.233065in}}%
\pgfpathcurveto{\pgfqpoint{1.151275in}{1.234276in}}{\pgfqpoint{1.092696in}{1.229514in}}{\pgfqpoint{1.035054in}{1.218850in}}%
\pgfpathcurveto{\pgfqpoint{0.977411in}{1.208187in}}{\pgfqpoint{0.921005in}{1.191678in}}{\pgfqpoint{0.866709in}{1.169580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.154114in}}%
\pgfpathcurveto{\pgfqpoint{1.156151in}{1.178860in}}{\pgfqpoint{1.100016in}{1.198015in}}{\pgfqpoint{1.042366in}{1.211278in}}%
\pgfpathcurveto{\pgfqpoint{0.984715in}{1.224541in}}{\pgfqpoint{0.925853in}{1.231842in}}{\pgfqpoint{0.866709in}{1.233065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.869162in}}%
\pgfpathcurveto{\pgfqpoint{1.166348in}{0.930605in}}{\pgfqpoint{1.114958in}{0.986087in}}{\pgfqpoint{1.057024in}{1.034192in}}%
\pgfpathcurveto{\pgfqpoint{0.999090in}{1.082298in}}{\pgfqpoint{0.935107in}{1.122614in}}{\pgfqpoint{0.866709in}{1.154114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958411in}{0.703964in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{0.733070in}}{\pgfqpoint{0.932413in}{0.761485in}}{\pgfqpoint{0.917095in}{0.789080in}}%
\pgfpathcurveto{\pgfqpoint{0.901777in}{0.816675in}}{\pgfqpoint{0.884956in}{0.843410in}}{\pgfqpoint{0.866709in}{0.869162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.340860in}}%
\pgfpathcurveto{\pgfqpoint{1.187172in}{1.235947in}}{\pgfqpoint{1.168150in}{1.130269in}}{\pgfqpoint{1.152852in}{1.024021in}}%
\pgfpathcurveto{\pgfqpoint{1.137555in}{0.917774in}}{\pgfqpoint{1.125991in}{0.811023in}}{\pgfqpoint{1.118182in}{0.703964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.345527in}}%
\pgfpathcurveto{\pgfqpoint{1.133505in}{2.185422in}}{\pgfqpoint{1.066477in}{2.021021in}}{\pgfqpoint{1.009136in}{1.853154in}}%
\pgfpathcurveto{\pgfqpoint{0.951796in}{1.685286in}}{\pgfqpoint{0.904241in}{1.514234in}}{\pgfqpoint{0.866709in}{1.340860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.944322in}}%
\pgfpathcurveto{\pgfqpoint{1.145274in}{2.849006in}}{\pgfqpoint{1.084277in}{2.751292in}}{\pgfqpoint{1.027020in}{2.651387in}}%
\pgfpathcurveto{\pgfqpoint{0.969764in}{2.551481in}}{\pgfqpoint{0.916289in}{2.449456in}}{\pgfqpoint{0.866709in}{2.345527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.389264in}}%
\pgfpathcurveto{\pgfqpoint{1.148210in}{3.318699in}}{\pgfqpoint{1.088714in}{3.246261in}}{\pgfqpoint{1.031478in}{3.172052in}}%
\pgfpathcurveto{\pgfqpoint{0.974242in}{3.097842in}}{\pgfqpoint{0.919293in}{3.021897in}}{\pgfqpoint{0.866709in}{2.944322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.741824in}}%
\pgfpathcurveto{\pgfqpoint{1.149586in}{3.686186in}}{\pgfqpoint{1.090793in}{3.628940in}}{\pgfqpoint{1.033567in}{3.570148in}}%
\pgfpathcurveto{\pgfqpoint{0.976340in}{3.511356in}}{\pgfqpoint{0.920701in}{3.451040in}}{\pgfqpoint{0.866709in}{3.389264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.028808in}}%
\pgfpathcurveto{\pgfqpoint{1.150397in}{3.983803in}}{\pgfqpoint{1.092017in}{3.937354in}}{\pgfqpoint{1.034796in}{3.889502in}}%
\pgfpathcurveto{\pgfqpoint{0.977575in}{3.841650in}}{\pgfqpoint{0.921529in}{3.792409in}}{\pgfqpoint{0.866709in}{3.741824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.264740in}}%
\pgfpathcurveto{\pgfqpoint{1.150939in}{4.228040in}}{\pgfqpoint{1.092836in}{4.190007in}}{\pgfqpoint{1.035618in}{4.150670in}}%
\pgfpathcurveto{\pgfqpoint{0.978400in}{4.111333in}}{\pgfqpoint{0.922083in}{4.070702in}}{\pgfqpoint{0.866709in}{4.028808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.458468in}}%
\pgfpathcurveto{\pgfqpoint{1.151333in}{4.428656in}}{\pgfqpoint{1.093431in}{4.397589in}}{\pgfqpoint{1.036215in}{4.365290in}}%
\pgfpathcurveto{\pgfqpoint{0.979000in}{4.332991in}}{\pgfqpoint{0.922485in}{4.299467in}}{\pgfqpoint{0.866709in}{4.264740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.615772in}}%
\pgfpathcurveto{\pgfqpoint{1.151639in}{4.591923in}}{\pgfqpoint{1.093891in}{4.566877in}}{\pgfqpoint{1.036678in}{4.540651in}}%
\pgfpathcurveto{\pgfqpoint{0.979464in}{4.514425in}}{\pgfqpoint{0.922796in}{4.487025in}}{\pgfqpoint{0.866709in}{4.458468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.740589in}}%
\pgfpathcurveto{\pgfqpoint{1.151888in}{4.722073in}}{\pgfqpoint{1.094267in}{4.702405in}}{\pgfqpoint{1.037054in}{4.681596in}}%
\pgfpathcurveto{\pgfqpoint{0.979841in}{4.660787in}}{\pgfqpoint{0.923049in}{4.638842in}}{\pgfqpoint{0.866709in}{4.615772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.835642in}}%
\pgfpathcurveto{\pgfqpoint{1.152099in}{4.822028in}}{\pgfqpoint{1.094586in}{4.807293in}}{\pgfqpoint{1.037374in}{4.791446in}}%
\pgfpathcurveto{\pgfqpoint{0.980162in}{4.775600in}}{\pgfqpoint{0.923263in}{4.758644in}}{\pgfqpoint{0.866709in}{4.740589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.902806in}}%
\pgfpathcurveto{\pgfqpoint{1.152287in}{4.893797in}}{\pgfqpoint{1.094867in}{4.883692in}}{\pgfqpoint{1.037656in}{4.872495in}}%
\pgfpathcurveto{\pgfqpoint{0.980445in}{4.861298in}}{\pgfqpoint{0.923452in}{4.849011in}}{\pgfqpoint{0.866709in}{4.835642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.943308in}}%
\pgfpathcurveto{\pgfqpoint{1.152459in}{4.938715in}}{\pgfqpoint{1.095126in}{4.933041in}}{\pgfqpoint{1.037915in}{4.926289in}}%
\pgfpathcurveto{\pgfqpoint{0.980704in}{4.919537in}}{\pgfqpoint{0.923625in}{4.911708in}}{\pgfqpoint{0.866709in}{4.902806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.957855in}}%
\pgfpathcurveto{\pgfqpoint{1.152622in}{4.957573in}}{\pgfqpoint{1.095371in}{4.956219in}}{\pgfqpoint{1.038160in}{4.953794in}}%
\pgfpathcurveto{\pgfqpoint{0.980949in}{4.951369in}}{\pgfqpoint{0.923789in}{4.947873in}}{\pgfqpoint{0.866709in}{4.943308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.946695in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{4.950695in}}{\pgfqpoint{1.095611in}{4.953626in}}{\pgfqpoint{1.038401in}{4.955487in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{4.957347in}}{\pgfqpoint{0.923950in}{4.958137in}}{\pgfqpoint{0.866709in}{4.957855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.909638in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{4.917964in}}{\pgfqpoint{1.095856in}{4.925217in}}{\pgfqpoint{1.038645in}{4.931395in}}%
\pgfpathcurveto{\pgfqpoint{0.981434in}{4.937573in}}{\pgfqpoint{0.924112in}{4.942674in}}{\pgfqpoint{0.866709in}{4.946695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.846041in}}%
\pgfpathcurveto{\pgfqpoint{1.153117in}{4.858812in}}{\pgfqpoint{1.096112in}{4.870501in}}{\pgfqpoint{1.038901in}{4.881104in}}%
\pgfpathcurveto{\pgfqpoint{0.981690in}{4.891706in}}{\pgfqpoint{0.924283in}{4.901219in}}{\pgfqpoint{0.866709in}{4.909638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.754748in}}%
\pgfpathcurveto{\pgfqpoint{1.153303in}{4.772171in}}{\pgfqpoint{1.096392in}{4.788496in}}{\pgfqpoint{1.039180in}{4.803716in}}%
\pgfpathcurveto{\pgfqpoint{0.981968in}{4.818936in}}{\pgfqpoint{0.924467in}{4.833047in}}{\pgfqpoint{0.866709in}{4.846041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.633983in}}%
\pgfpathcurveto{\pgfqpoint{1.153514in}{4.656369in}}{\pgfqpoint{1.096706in}{4.677635in}}{\pgfqpoint{1.039494in}{4.697769in}}%
\pgfpathcurveto{\pgfqpoint{0.982281in}{4.717902in}}{\pgfqpoint{0.924675in}{4.736899in}}{\pgfqpoint{0.866709in}{4.754748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.481147in}}%
\pgfpathcurveto{\pgfqpoint{1.153761in}{4.508948in}}{\pgfqpoint{1.097075in}{4.535598in}}{\pgfqpoint{1.039861in}{4.561079in}}%
\pgfpathcurveto{\pgfqpoint{0.982648in}{4.586559in}}{\pgfqpoint{0.924918in}{4.610866in}}{\pgfqpoint{0.866709in}{4.633983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.292493in}}%
\pgfpathcurveto{\pgfqpoint{1.154063in}{4.326360in}}{\pgfqpoint{1.097525in}{4.359030in}}{\pgfqpoint{1.040310in}{4.390483in}}%
\pgfpathcurveto{\pgfqpoint{0.983095in}{4.421936in}}{\pgfqpoint{0.925215in}{4.452164in}}{\pgfqpoint{0.866709in}{4.481147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.062537in}}%
\pgfpathcurveto{\pgfqpoint{1.154450in}{4.103414in}}{\pgfqpoint{1.098103in}{4.143039in}}{\pgfqpoint{1.040886in}{4.181380in}}%
\pgfpathcurveto{\pgfqpoint{0.983669in}{4.219720in}}{\pgfqpoint{0.925595in}{4.256768in}}{\pgfqpoint{0.866709in}{4.292493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.782937in}}%
\pgfpathcurveto{\pgfqpoint{1.154978in}{3.832264in}}{\pgfqpoint{1.098891in}{3.880258in}}{\pgfqpoint{1.041671in}{3.926878in}}%
\pgfpathcurveto{\pgfqpoint{0.984450in}{3.973499in}}{\pgfqpoint{0.926113in}{4.018731in}}{\pgfqpoint{0.866709in}{4.062537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.440162in}}%
\pgfpathcurveto{\pgfqpoint{1.155759in}{3.500266in}}{\pgfqpoint{1.100055in}{3.558929in}}{\pgfqpoint{1.042830in}{3.616088in}}%
\pgfpathcurveto{\pgfqpoint{0.985604in}{3.673247in}}{\pgfqpoint{0.926877in}{3.728883in}}{\pgfqpoint{0.866709in}{3.782937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.009710in}}%
\pgfpathcurveto{\pgfqpoint{1.157059in}{3.084805in}}{\pgfqpoint{1.101993in}{3.158297in}}{\pgfqpoint{1.044759in}{3.230088in}}%
\pgfpathcurveto{\pgfqpoint{0.987524in}{3.301878in}}{\pgfqpoint{0.928148in}{3.371934in}}{\pgfqpoint{0.866709in}{3.440162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.437522in}}%
\pgfpathcurveto{\pgfqpoint{1.159724in}{2.536892in}}{\pgfqpoint{1.105965in}{2.634403in}}{\pgfqpoint{1.048712in}{2.729863in}}%
\pgfpathcurveto{\pgfqpoint{0.991460in}{2.825322in}}{\pgfqpoint{0.930752in}{2.918666in}}{\pgfqpoint{0.866709in}{3.009710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.529975in}}%
\pgfpathcurveto{\pgfqpoint{1.168917in}{1.686763in}}{\pgfqpoint{1.119672in}{1.841270in}}{\pgfqpoint{1.062356in}{1.992846in}}%
\pgfpathcurveto{\pgfqpoint{1.005040in}{2.144423in}}{\pgfqpoint{0.939733in}{2.292856in}}{\pgfqpoint{0.866709in}{2.437522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003004in}{0.711572in}}%
\pgfpathcurveto{\pgfqpoint{0.992700in}{0.849680in}}{\pgfqpoint{0.976146in}{0.987250in}}{\pgfqpoint{0.953396in}{1.123861in}}%
\pgfpathcurveto{\pgfqpoint{0.930645in}{1.260471in}}{\pgfqpoint{0.901720in}{1.395981in}}{\pgfqpoint{0.866709in}{1.529975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.265253in}}%
\pgfpathcurveto{\pgfqpoint{1.177119in}{1.175815in}}{\pgfqpoint{1.149290in}{1.084646in}}{\pgfqpoint{1.126523in}{0.992157in}}%
\pgfpathcurveto{\pgfqpoint{1.103756in}{0.899668in}}{\pgfqpoint{1.086084in}{0.805999in}}{\pgfqpoint{1.073588in}{0.711572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.906511in}}%
\pgfpathcurveto{\pgfqpoint{1.138047in}{1.808316in}}{\pgfqpoint{1.073187in}{1.705203in}}{\pgfqpoint{1.015780in}{1.597932in}}%
\pgfpathcurveto{\pgfqpoint{0.958373in}{1.490660in}}{\pgfqpoint{0.908561in}{1.379494in}}{\pgfqpoint{0.866709in}{1.265253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.289533in}}%
\pgfpathcurveto{\pgfqpoint{1.146543in}{2.231554in}}{\pgfqpoint{1.086111in}{2.170476in}}{\pgfqpoint{1.028810in}{2.106521in}}%
\pgfpathcurveto{\pgfqpoint{0.971509in}{2.042567in}}{\pgfqpoint{0.917410in}{1.975815in}}{\pgfqpoint{0.866709in}{1.906511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.554665in}}%
\pgfpathcurveto{\pgfqpoint{1.149125in}{2.515345in}}{\pgfqpoint{1.090033in}{2.473507in}}{\pgfqpoint{1.032763in}{2.429261in}}%
\pgfpathcurveto{\pgfqpoint{0.975493in}{2.385015in}}{\pgfqpoint{0.920093in}{2.338398in}}{\pgfqpoint{0.866709in}{2.289533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.741781in}}%
\pgfpathcurveto{\pgfqpoint{1.150444in}{2.714950in}}{\pgfqpoint{1.092034in}{2.685895in}}{\pgfqpoint{1.034778in}{2.654676in}}%
\pgfpathcurveto{\pgfqpoint{0.977521in}{2.623457in}}{\pgfqpoint{0.921459in}{2.590096in}}{\pgfqpoint{0.866709in}{2.554665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.868472in}}%
\pgfpathcurveto{\pgfqpoint{1.151290in}{2.851414in}}{\pgfqpoint{1.093316in}{2.832300in}}{\pgfqpoint{1.036067in}{2.811165in}}%
\pgfpathcurveto{\pgfqpoint{0.978818in}{2.790030in}}{\pgfqpoint{0.922331in}{2.766887in}}{\pgfqpoint{0.866709in}{2.741781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.943679in}}%
\pgfpathcurveto{\pgfqpoint{1.151922in}{2.935027in}}{\pgfqpoint{1.094270in}{2.924419in}}{\pgfqpoint{1.037026in}{2.911874in}}%
\pgfpathcurveto{\pgfqpoint{0.979781in}{2.899329in}}{\pgfqpoint{0.922977in}{2.884853in}}{\pgfqpoint{0.866709in}{2.868472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.971870in}}%
\pgfpathcurveto{\pgfqpoint{1.152455in}{2.970966in}}{\pgfqpoint{1.095072in}{2.968160in}}{\pgfqpoint{1.037829in}{2.963458in}}%
\pgfpathcurveto{\pgfqpoint{0.980587in}{2.958755in}}{\pgfqpoint{0.923516in}{2.952159in}}{\pgfqpoint{0.866709in}{2.943679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.954584in}}%
\pgfpathcurveto{\pgfqpoint{1.152956in}{2.961241in}}{\pgfqpoint{1.095824in}{2.966015in}}{\pgfqpoint{1.038582in}{2.968898in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{2.971782in}}{\pgfqpoint{0.924017in}{2.972773in}}{\pgfqpoint{0.866709in}{2.971870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.890886in}}%
\pgfpathcurveto{\pgfqpoint{1.153481in}{2.905327in}}{\pgfqpoint{1.096610in}{2.917871in}}{\pgfqpoint{1.039366in}{2.928496in}}%
\pgfpathcurveto{\pgfqpoint{0.982122in}{2.939121in}}{\pgfqpoint{0.924537in}{2.947822in}}{\pgfqpoint{0.866709in}{2.954584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.777094in}}%
\pgfpathcurveto{\pgfqpoint{1.154093in}{2.800008in}}{\pgfqpoint{1.097523in}{2.820975in}}{\pgfqpoint{1.040275in}{2.839958in}}%
\pgfpathcurveto{\pgfqpoint{0.983028in}{2.858940in}}{\pgfqpoint{0.925137in}{2.875927in}}{\pgfqpoint{0.866709in}{2.890886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.605570in}}%
\pgfpathcurveto{\pgfqpoint{1.154895in}{2.638329in}}{\pgfqpoint{1.098716in}{2.669049in}}{\pgfqpoint{1.041462in}{2.697665in}}%
\pgfpathcurveto{\pgfqpoint{0.984208in}{2.726282in}}{\pgfqpoint{0.925917in}{2.752776in}}{\pgfqpoint{0.866709in}{2.777094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.361451in}}%
\pgfpathcurveto{\pgfqpoint{1.156102in}{2.406688in}}{\pgfqpoint{1.100510in}{2.449728in}}{\pgfqpoint{1.043243in}{2.490465in}}%
\pgfpathcurveto{\pgfqpoint{0.985977in}{2.531201in}}{\pgfqpoint{0.927084in}{2.569601in}}{\pgfqpoint{0.866709in}{2.605570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.012680in}}%
\pgfpathcurveto{\pgfqpoint{1.158321in}{2.076034in}}{\pgfqpoint{1.103804in}{2.136925in}}{\pgfqpoint{1.046513in}{2.195150in}}%
\pgfpathcurveto{\pgfqpoint{0.989222in}{2.253375in}}{\pgfqpoint{0.929221in}{2.308870in}}{\pgfqpoint{0.866709in}{2.361451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.463296in}}%
\pgfpathcurveto{\pgfqpoint{1.164397in}{1.561554in}}{\pgfqpoint{1.112822in}{1.656877in}}{\pgfqpoint{1.055459in}{1.748709in}}%
\pgfpathcurveto{\pgfqpoint{0.998096in}{1.840541in}}{\pgfqpoint{0.935057in}{1.928703in}}{\pgfqpoint{0.866709in}{2.012680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085140in}{0.710179in}}%
\pgfpathcurveto{\pgfqpoint{1.067991in}{0.840309in}}{\pgfqpoint{1.041020in}{0.968954in}}{\pgfqpoint{1.004458in}{1.095013in}}%
\pgfpathcurveto{\pgfqpoint{0.967897in}{1.221073in}}{\pgfqpoint{0.921849in}{1.344185in}}{\pgfqpoint{0.866709in}{1.463296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991453in}{0.710179in}}%
\pgfpathcurveto{\pgfqpoint{0.975592in}{0.747189in}}{\pgfqpoint{0.957160in}{0.783043in}}{\pgfqpoint{0.936293in}{0.817478in}}%
\pgfpathcurveto{\pgfqpoint{0.915426in}{0.851914in}}{\pgfqpoint{0.892175in}{0.884848in}}{\pgfqpoint{0.866709in}{0.916037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916037in}}%
\pgfpathcurveto{\pgfqpoint{1.164378in}{0.971770in}}{\pgfqpoint{1.112082in}{1.021595in}}{\pgfqpoint{1.054212in}{1.064350in}}%
\pgfpathcurveto{\pgfqpoint{0.996342in}{1.107106in}}{\pgfqpoint{0.933352in}{1.142457in}}{\pgfqpoint{0.866709in}{1.169580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.169580in}}%
\pgfpathcurveto{\pgfqpoint{1.155587in}{1.191678in}}{\pgfqpoint{1.099181in}{1.208187in}}{\pgfqpoint{1.041539in}{1.218850in}}%
\pgfpathcurveto{\pgfqpoint{0.983896in}{1.229514in}}{\pgfqpoint{0.925317in}{1.234276in}}{\pgfqpoint{0.866709in}{1.233065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.233065in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.231842in}}{\pgfqpoint{1.091877in}{1.224541in}}{\pgfqpoint{1.034227in}{1.211278in}}%
\pgfpathcurveto{\pgfqpoint{0.976576in}{1.198015in}}{\pgfqpoint{0.920442in}{1.178860in}}{\pgfqpoint{0.866709in}{1.154114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.154114in}}%
\pgfpathcurveto{\pgfqpoint{1.141485in}{1.122614in}}{\pgfqpoint{1.077503in}{1.082298in}}{\pgfqpoint{1.019569in}{1.034192in}}%
\pgfpathcurveto{\pgfqpoint{0.961634in}{0.986087in}}{\pgfqpoint{0.910244in}{0.930605in}}{\pgfqpoint{0.866709in}{0.869162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.869162in}}%
\pgfpathcurveto{\pgfqpoint{1.191636in}{0.843410in}}{\pgfqpoint{1.174816in}{0.816675in}}{\pgfqpoint{1.159498in}{0.789080in}}%
\pgfpathcurveto{\pgfqpoint{1.144180in}{0.761485in}}{\pgfqpoint{1.130387in}{0.733070in}}{\pgfqpoint{1.118182in}{0.703964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.168119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958411in}{0.703964in}}%
\pgfpathcurveto{\pgfqpoint{0.950602in}{0.811023in}}{\pgfqpoint{0.939038in}{0.917774in}}{\pgfqpoint{0.923740in}{1.024021in}}%
\pgfpathcurveto{\pgfqpoint{0.908443in}{1.130269in}}{\pgfqpoint{0.889421in}{1.235947in}}{\pgfqpoint{0.866709in}{1.340860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176543in}{0.684313in}}%
\pgfpathcurveto{\pgfqpoint{1.160436in}{0.919030in}}{\pgfqpoint{1.126296in}{1.152161in}}{\pgfqpoint{1.074428in}{1.381642in}}%
\pgfpathcurveto{\pgfqpoint{1.022559in}{1.611122in}}{\pgfqpoint{0.953115in}{1.836273in}}{\pgfqpoint{0.866709in}{2.055102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.055102in}}%
\pgfpathcurveto{\pgfqpoint{1.162538in}{2.175007in}}{\pgfqpoint{1.110159in}{2.292864in}}{\pgfqpoint{1.052888in}{2.408358in}}%
\pgfpathcurveto{\pgfqpoint{0.995616in}{2.523852in}}{\pgfqpoint{0.933501in}{2.636881in}}{\pgfqpoint{0.866709in}{2.747143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.747143in}}%
\pgfpathcurveto{\pgfqpoint{1.158111in}{2.832610in}}{\pgfqpoint{1.103561in}{2.916362in}}{\pgfqpoint{1.046320in}{2.998267in}}%
\pgfpathcurveto{\pgfqpoint{0.989078in}{3.080171in}}{\pgfqpoint{0.929176in}{3.160183in}}{\pgfqpoint{0.866709in}{3.238175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.238175in}}%
\pgfpathcurveto{\pgfqpoint{1.156315in}{3.305056in}}{\pgfqpoint{1.100884in}{3.370424in}}{\pgfqpoint{1.043655in}{3.434201in}}%
\pgfpathcurveto{\pgfqpoint{0.986425in}{3.497977in}}{\pgfqpoint{0.927421in}{3.560138in}}{\pgfqpoint{0.866709in}{3.620610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.620610in}}%
\pgfpathcurveto{\pgfqpoint{1.155326in}{3.674951in}}{\pgfqpoint{1.099410in}{3.727911in}}{\pgfqpoint{1.042187in}{3.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.984964in}{3.830965in}}{\pgfqpoint{0.926453in}{3.881043in}}{\pgfqpoint{0.866709in}{3.929625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.929625in}}%
\pgfpathcurveto{\pgfqpoint{1.154692in}{3.974505in}}{\pgfqpoint{1.098463in}{4.018095in}}{\pgfqpoint{1.041245in}{4.060361in}}%
\pgfpathcurveto{\pgfqpoint{0.984026in}{4.102626in}}{\pgfqpoint{0.925832in}{4.143555in}}{\pgfqpoint{0.866709in}{4.183113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.183113in}}%
\pgfpathcurveto{\pgfqpoint{1.154243in}{4.220343in}}{\pgfqpoint{1.097794in}{4.256349in}}{\pgfqpoint{1.040578in}{4.291108in}}%
\pgfpathcurveto{\pgfqpoint{0.983362in}{4.325866in}}{\pgfqpoint{0.925392in}{4.359368in}}{\pgfqpoint{0.866709in}{4.391590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.391590in}}%
\pgfpathcurveto{\pgfqpoint{1.153903in}{4.422327in}}{\pgfqpoint{1.097288in}{4.451892in}}{\pgfqpoint{1.040073in}{4.480266in}}%
\pgfpathcurveto{\pgfqpoint{0.982859in}{4.508639in}}{\pgfqpoint{0.925058in}{4.535815in}}{\pgfqpoint{0.866709in}{4.561775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.561775in}}%
\pgfpathcurveto{\pgfqpoint{1.153632in}{4.586802in}}{\pgfqpoint{1.096882in}{4.610694in}}{\pgfqpoint{1.039669in}{4.633437in}}%
\pgfpathcurveto{\pgfqpoint{0.982456in}{4.656180in}}{\pgfqpoint{0.924791in}{4.677768in}}{\pgfqpoint{0.866709in}{4.698190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.698190in}}%
\pgfpathcurveto{\pgfqpoint{1.153405in}{4.718047in}}{\pgfqpoint{1.096544in}{4.736797in}}{\pgfqpoint{1.039332in}{4.754429in}}%
\pgfpathcurveto{\pgfqpoint{0.982119in}{4.772061in}}{\pgfqpoint{0.924568in}{4.788572in}}{\pgfqpoint{0.866709in}{4.803951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.803951in}}%
\pgfpathcurveto{\pgfqpoint{1.153208in}{4.819016in}}{\pgfqpoint{1.096249in}{4.832993in}}{\pgfqpoint{1.039037in}{4.845874in}}%
\pgfpathcurveto{\pgfqpoint{0.981826in}{4.858755in}}{\pgfqpoint{0.924373in}{4.870538in}}{\pgfqpoint{0.866709in}{4.881216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.881216in}}%
\pgfpathcurveto{\pgfqpoint{1.153030in}{4.891744in}}{\pgfqpoint{1.095982in}{4.901197in}}{\pgfqpoint{1.038771in}{4.909568in}}%
\pgfpathcurveto{\pgfqpoint{0.981560in}{4.917940in}}{\pgfqpoint{0.924196in}{4.925230in}}{\pgfqpoint{0.866709in}{4.931433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.931433in}}%
\pgfpathcurveto{\pgfqpoint{1.152863in}{4.937586in}}{\pgfqpoint{1.095733in}{4.942669in}}{\pgfqpoint{1.038522in}{4.946679in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{4.950690in}}{\pgfqpoint{0.924030in}{4.953627in}}{\pgfqpoint{0.866709in}{4.955490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.955490in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{4.957348in}}{\pgfqpoint{1.095491in}{4.958137in}}{\pgfqpoint{1.038281in}{4.957855in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{4.957573in}}{\pgfqpoint{0.923870in}{4.956221in}}{\pgfqpoint{0.866709in}{4.953800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.953800in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{4.951371in}}{\pgfqpoint{1.095249in}{4.947866in}}{\pgfqpoint{1.038039in}{4.943287in}}%
\pgfpathcurveto{\pgfqpoint{0.980828in}{4.938708in}}{\pgfqpoint{0.923708in}{4.933056in}}{\pgfqpoint{0.866709in}{4.926334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.926334in}}%
\pgfpathcurveto{\pgfqpoint{1.152374in}{4.919551in}}{\pgfqpoint{1.094999in}{4.911681in}}{\pgfqpoint{1.037788in}{4.902726in}}%
\pgfpathcurveto{\pgfqpoint{0.980577in}{4.893771in}}{\pgfqpoint{0.923540in}{4.883734in}}{\pgfqpoint{0.866709in}{4.872620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.872620in}}%
\pgfpathcurveto{\pgfqpoint{1.152196in}{4.861338in}}{\pgfqpoint{1.094730in}{4.848949in}}{\pgfqpoint{1.037519in}{4.835459in}}%
\pgfpathcurveto{\pgfqpoint{0.980307in}{4.821969in}}{\pgfqpoint{0.923360in}{4.807380in}}{\pgfqpoint{0.866709in}{4.791702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.791702in}}%
\pgfpathcurveto{\pgfqpoint{1.151997in}{4.775681in}}{\pgfqpoint{1.094432in}{4.758526in}}{\pgfqpoint{1.037220in}{4.740245in}}%
\pgfpathcurveto{\pgfqpoint{0.980007in}{4.721964in}}{\pgfqpoint{0.923160in}{4.702561in}}{\pgfqpoint{0.866709in}{4.682048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.682048in}}%
\pgfpathcurveto{\pgfqpoint{1.151769in}{4.660930in}}{\pgfqpoint{1.094088in}{4.638639in}}{\pgfqpoint{1.036874in}{4.615190in}}%
\pgfpathcurveto{\pgfqpoint{0.979661in}{4.591740in}}{\pgfqpoint{0.922928in}{4.567136in}}{\pgfqpoint{0.866709in}{4.541393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.541393in}}%
\pgfpathcurveto{\pgfqpoint{1.151495in}{4.514656in}}{\pgfqpoint{1.093674in}{4.486696in}}{\pgfqpoint{1.036460in}{4.457532in}}%
\pgfpathcurveto{\pgfqpoint{0.979245in}{4.428367in}}{\pgfqpoint{0.922649in}{4.398005in}}{\pgfqpoint{0.866709in}{4.366464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.366464in}}%
\pgfpathcurveto{\pgfqpoint{1.151150in}{4.333349in}}{\pgfqpoint{1.093154in}{4.298943in}}{\pgfqpoint{1.035938in}{4.263271in}}%
\pgfpathcurveto{\pgfqpoint{0.978721in}{4.227599in}}{\pgfqpoint{0.922298in}{4.190669in}}{\pgfqpoint{0.866709in}{4.152510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.152510in}}%
\pgfpathcurveto{\pgfqpoint{1.150692in}{4.111878in}}{\pgfqpoint{1.092463in}{4.069862in}}{\pgfqpoint{1.035243in}{4.026497in}}%
\pgfpathcurveto{\pgfqpoint{0.978024in}{3.983131in}}{\pgfqpoint{0.921831in}{3.938429in}}{\pgfqpoint{0.866709in}{3.892426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.892426in}}%
\pgfpathcurveto{\pgfqpoint{1.150037in}{3.842480in}}{\pgfqpoint{1.091474in}{3.791017in}}{\pgfqpoint{1.034251in}{3.738087in}}%
\pgfpathcurveto{\pgfqpoint{0.977027in}{3.685156in}}{\pgfqpoint{0.921162in}{3.630776in}}{\pgfqpoint{0.866709in}{3.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.575000in}}%
\pgfpathcurveto{\pgfqpoint{1.149002in}{3.512638in}}{\pgfqpoint{1.089910in}{3.448554in}}{\pgfqpoint{1.032680in}{3.382825in}}%
\pgfpathcurveto{\pgfqpoint{0.975449in}{3.317097in}}{\pgfqpoint{0.920103in}{3.249751in}}{\pgfqpoint{0.866709in}{3.180870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.180870in}}%
\pgfpathcurveto{\pgfqpoint{1.147070in}{3.099838in}}{\pgfqpoint{1.086991in}{3.016722in}}{\pgfqpoint{1.029747in}{2.931664in}}%
\pgfpathcurveto{\pgfqpoint{0.972503in}{2.846606in}}{\pgfqpoint{0.918127in}{2.759652in}}{\pgfqpoint{0.866709in}{2.670950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.670950in}}%
\pgfpathcurveto{\pgfqpoint{1.141981in}{2.553810in}}{\pgfqpoint{1.079298in}{2.433722in}}{\pgfqpoint{1.022019in}{2.311037in}}%
\pgfpathcurveto{\pgfqpoint{0.964739in}{2.188353in}}{\pgfqpoint{0.912918in}{2.063193in}}{\pgfqpoint{0.866709in}{1.935925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.935925in}}%
\pgfpathcurveto{\pgfqpoint{1.137793in}{1.737374in}}{\pgfqpoint{1.079501in}{1.534081in}}{\pgfqpoint{1.035425in}{1.327498in}}%
\pgfpathcurveto{\pgfqpoint{0.991348in}{1.120915in}}{\pgfqpoint{0.961592in}{0.911533in}}{\pgfqpoint{0.946369in}{0.700850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.791669in}}%
\pgfpathcurveto{\pgfqpoint{1.195055in}{0.777986in}}{\pgfqpoint{1.180960in}{0.763531in}}{\pgfqpoint{1.167655in}{0.748363in}}%
\pgfpathcurveto{\pgfqpoint{1.154351in}{0.733194in}}{\pgfqpoint{1.141857in}{0.717335in}}{\pgfqpoint{1.130224in}{0.700850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941854in}}%
\pgfpathcurveto{\pgfqpoint{1.146340in}{0.936772in}}{\pgfqpoint{1.084086in}{0.921130in}}{\pgfqpoint{1.025688in}{0.895572in}}%
\pgfpathcurveto{\pgfqpoint{0.967289in}{0.870015in}}{\pgfqpoint{0.913558in}{0.834898in}}{\pgfqpoint{0.866709in}{0.791669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.860502in}}%
\pgfpathcurveto{\pgfqpoint{1.158697in}{0.891557in}}{\pgfqpoint{1.102961in}{0.914405in}}{\pgfqpoint{1.044706in}{0.928215in}}%
\pgfpathcurveto{\pgfqpoint{0.986450in}{0.942025in}}{\pgfqpoint{0.926389in}{0.946627in}}{\pgfqpoint{0.866709in}{0.941854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028798in}{0.713260in}}%
\pgfpathcurveto{\pgfqpoint{1.006814in}{0.742710in}}{\pgfqpoint{0.982050in}{0.769979in}}{\pgfqpoint{0.954847in}{0.794690in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.819401in}}{\pgfqpoint{0.898130in}{0.841440in}}{\pgfqpoint{0.866709in}{0.860502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047795in}{0.713260in}}%
\pgfpathcurveto{\pgfqpoint{1.024168in}{0.748864in}}{\pgfqpoint{0.996925in}{0.781931in}}{\pgfqpoint{0.966502in}{0.811936in}}%
\pgfpathcurveto{\pgfqpoint{0.936079in}{0.841940in}}{\pgfqpoint{0.902637in}{0.868722in}}{\pgfqpoint{0.866709in}{0.891853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.891853in}}%
\pgfpathcurveto{\pgfqpoint{1.159035in}{0.924591in}}{\pgfqpoint{1.103672in}{0.949719in}}{\pgfqpoint{1.045553in}{0.966438in}}%
\pgfpathcurveto{\pgfqpoint{0.987434in}{0.983157in}}{\pgfqpoint{0.927181in}{0.991288in}}{\pgfqpoint{0.866709in}{0.990574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.990574in}}%
\pgfpathcurveto{\pgfqpoint{1.148919in}{0.989854in}}{\pgfqpoint{1.088393in}{0.980151in}}{\pgfqpoint{1.030259in}{0.961779in}}%
\pgfpathcurveto{\pgfqpoint{0.972125in}{0.943407in}}{\pgfqpoint{0.917015in}{0.916565in}}{\pgfqpoint{0.866709in}{0.882121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.882121in}}%
\pgfpathcurveto{\pgfqpoint{1.177066in}{0.859651in}}{\pgfqpoint{1.146486in}{0.834078in}}{\pgfqpoint{1.118565in}{0.805754in}}%
\pgfpathcurveto{\pgfqpoint{1.090644in}{0.777430in}}{\pgfqpoint{1.065512in}{0.746487in}}{\pgfqpoint{1.043514in}{0.713352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.901157in}}%
\pgfpathcurveto{\pgfqpoint{1.174532in}{0.876133in}}{\pgfqpoint{1.141767in}{0.847641in}}{\pgfqpoint{1.112079in}{0.816106in}}%
\pgfpathcurveto{\pgfqpoint{1.082390in}{0.784570in}}{\pgfqpoint{1.055925in}{0.750148in}}{\pgfqpoint{1.033078in}{0.713352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.019891in}}%
\pgfpathcurveto{\pgfqpoint{1.148522in}{1.016807in}}{\pgfqpoint{1.087905in}{1.005045in}}{\pgfqpoint{1.029843in}{0.984957in}}%
\pgfpathcurveto{\pgfqpoint{0.971781in}{0.964868in}}{\pgfqpoint{0.916857in}{0.936654in}}{\pgfqpoint{0.866709in}{0.901157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941811in}}%
\pgfpathcurveto{\pgfqpoint{1.157609in}{0.970209in}}{\pgfqpoint{1.101685in}{0.991303in}}{\pgfqpoint{1.043677in}{1.004501in}}%
\pgfpathcurveto{\pgfqpoint{0.985670in}{1.017699in}}{\pgfqpoint{0.926125in}{1.022878in}}{\pgfqpoint{0.866709in}{1.019891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113949in}{0.704949in}}%
\pgfpathcurveto{\pgfqpoint{1.084191in}{0.754535in}}{\pgfqpoint{1.047953in}{0.799932in}}{\pgfqpoint{1.006193in}{0.839939in}}%
\pgfpathcurveto{\pgfqpoint{0.964434in}{0.879945in}}{\pgfqpoint{0.917525in}{0.914205in}}{\pgfqpoint{0.866709in}{0.941811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962643in}{0.704949in}}%
\pgfpathcurveto{\pgfqpoint{0.947779in}{0.714810in}}{\pgfqpoint{0.932274in}{0.723669in}}{\pgfqpoint{0.916232in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{0.900189in}{0.739269in}}{\pgfqpoint{0.883645in}{0.745991in}}{\pgfqpoint{0.866709in}{0.751592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.751592in}}%
\pgfpathcurveto{\pgfqpoint{1.153065in}{0.770382in}}{\pgfqpoint{1.092760in}{0.776239in}}{\pgfqpoint{1.033388in}{0.768734in}}%
\pgfpathcurveto{\pgfqpoint{0.974016in}{0.761229in}}{\pgfqpoint{0.917065in}{0.740550in}}{\pgfqpoint{0.866709in}{0.708213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708213in}}%
\pgfpathcurveto{\pgfqpoint{1.204128in}{0.704517in}}{\pgfqpoint{1.198467in}{0.700674in}}{\pgfqpoint{1.192908in}{0.696689in}}%
\pgfpathcurveto{\pgfqpoint{1.187349in}{0.692704in}}{\pgfqpoint{1.181892in}{0.688577in}}{\pgfqpoint{1.176543in}{0.684313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.055102in}}%
\pgfpathcurveto{\pgfqpoint{1.123478in}{1.836273in}}{\pgfqpoint{1.054033in}{1.611122in}}{\pgfqpoint{1.002165in}{1.381642in}}%
\pgfpathcurveto{\pgfqpoint{0.950296in}{1.152161in}}{\pgfqpoint{0.916157in}{0.919030in}}{\pgfqpoint{0.900049in}{0.684313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.747143in}}%
\pgfpathcurveto{\pgfqpoint{1.143091in}{2.636881in}}{\pgfqpoint{1.080977in}{2.523852in}}{\pgfqpoint{1.023705in}{2.408358in}}%
\pgfpathcurveto{\pgfqpoint{0.966433in}{2.292864in}}{\pgfqpoint{0.914055in}{2.175007in}}{\pgfqpoint{0.866709in}{2.055102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.238175in}}%
\pgfpathcurveto{\pgfqpoint{1.147416in}{3.160183in}}{\pgfqpoint{1.087514in}{3.080171in}}{\pgfqpoint{1.030273in}{2.998267in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{2.916362in}}{\pgfqpoint{0.918481in}{2.832610in}}{\pgfqpoint{0.866709in}{2.747143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.620610in}}%
\pgfpathcurveto{\pgfqpoint{1.149172in}{3.560138in}}{\pgfqpoint{1.090167in}{3.497977in}}{\pgfqpoint{1.032938in}{3.434201in}}%
\pgfpathcurveto{\pgfqpoint{0.975709in}{3.370424in}}{\pgfqpoint{0.920277in}{3.305056in}}{\pgfqpoint{0.866709in}{3.238175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.929625in}}%
\pgfpathcurveto{\pgfqpoint{1.150140in}{3.881043in}}{\pgfqpoint{1.091628in}{3.830965in}}{\pgfqpoint{1.034406in}{3.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.977183in}{3.727911in}}{\pgfqpoint{0.921266in}{3.674951in}}{\pgfqpoint{0.866709in}{3.620610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.183113in}}%
\pgfpathcurveto{\pgfqpoint{1.150761in}{4.143555in}}{\pgfqpoint{1.092567in}{4.102626in}}{\pgfqpoint{1.035348in}{4.060361in}}%
\pgfpathcurveto{\pgfqpoint{0.978129in}{4.018095in}}{\pgfqpoint{0.921901in}{3.974505in}}{\pgfqpoint{0.866709in}{3.929625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.391590in}}%
\pgfpathcurveto{\pgfqpoint{1.151201in}{4.359368in}}{\pgfqpoint{1.093231in}{4.325866in}}{\pgfqpoint{1.036014in}{4.291108in}}%
\pgfpathcurveto{\pgfqpoint{0.978798in}{4.256349in}}{\pgfqpoint{0.922350in}{4.220343in}}{\pgfqpoint{0.866709in}{4.183113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.561775in}}%
\pgfpathcurveto{\pgfqpoint{1.151534in}{4.535815in}}{\pgfqpoint{1.093734in}{4.508639in}}{\pgfqpoint{1.036519in}{4.480266in}}%
\pgfpathcurveto{\pgfqpoint{0.979305in}{4.451892in}}{\pgfqpoint{0.922689in}{4.422327in}}{\pgfqpoint{0.866709in}{4.391590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.698190in}}%
\pgfpathcurveto{\pgfqpoint{1.151801in}{4.677768in}}{\pgfqpoint{1.094136in}{4.656180in}}{\pgfqpoint{1.036923in}{4.633437in}}%
\pgfpathcurveto{\pgfqpoint{0.979710in}{4.610694in}}{\pgfqpoint{0.922961in}{4.586802in}}{\pgfqpoint{0.866709in}{4.561775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.803951in}}%
\pgfpathcurveto{\pgfqpoint{1.152025in}{4.788572in}}{\pgfqpoint{1.094473in}{4.772061in}}{\pgfqpoint{1.037261in}{4.754429in}}%
\pgfpathcurveto{\pgfqpoint{0.980049in}{4.736797in}}{\pgfqpoint{0.923188in}{4.718047in}}{\pgfqpoint{0.866709in}{4.698190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.881216in}}%
\pgfpathcurveto{\pgfqpoint{1.152220in}{4.870538in}}{\pgfqpoint{1.094767in}{4.858755in}}{\pgfqpoint{1.037556in}{4.845874in}}%
\pgfpathcurveto{\pgfqpoint{0.980344in}{4.832993in}}{\pgfqpoint{0.923385in}{4.819016in}}{\pgfqpoint{0.866709in}{4.803951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.931433in}}%
\pgfpathcurveto{\pgfqpoint{1.152397in}{4.925230in}}{\pgfqpoint{1.095033in}{4.917940in}}{\pgfqpoint{1.037822in}{4.909568in}}%
\pgfpathcurveto{\pgfqpoint{0.980611in}{4.901197in}}{\pgfqpoint{0.923563in}{4.891744in}}{\pgfqpoint{0.866709in}{4.881216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.955490in}}%
\pgfpathcurveto{\pgfqpoint{1.152562in}{4.953627in}}{\pgfqpoint{1.095281in}{4.950690in}}{\pgfqpoint{1.038071in}{4.946679in}}%
\pgfpathcurveto{\pgfqpoint{0.980860in}{4.942669in}}{\pgfqpoint{0.923730in}{4.937586in}}{\pgfqpoint{0.866709in}{4.931433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.953800in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{4.956221in}}{\pgfqpoint{1.095523in}{4.957573in}}{\pgfqpoint{1.038312in}{4.957855in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{4.958137in}}{\pgfqpoint{0.923891in}{4.957348in}}{\pgfqpoint{0.866709in}{4.955490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.926334in}}%
\pgfpathcurveto{\pgfqpoint{1.152885in}{4.933056in}}{\pgfqpoint{1.095765in}{4.938708in}}{\pgfqpoint{1.038554in}{4.943287in}}%
\pgfpathcurveto{\pgfqpoint{0.981343in}{4.947866in}}{\pgfqpoint{0.924052in}{4.951371in}}{\pgfqpoint{0.866709in}{4.953800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.872620in}}%
\pgfpathcurveto{\pgfqpoint{1.153052in}{4.883734in}}{\pgfqpoint{1.096016in}{4.893771in}}{\pgfqpoint{1.038805in}{4.902726in}}%
\pgfpathcurveto{\pgfqpoint{0.981594in}{4.911681in}}{\pgfqpoint{0.924218in}{4.919551in}}{\pgfqpoint{0.866709in}{4.926334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.791702in}}%
\pgfpathcurveto{\pgfqpoint{1.153232in}{4.807380in}}{\pgfqpoint{1.096285in}{4.821969in}}{\pgfqpoint{1.039074in}{4.835459in}}%
\pgfpathcurveto{\pgfqpoint{0.981863in}{4.848949in}}{\pgfqpoint{0.924397in}{4.861338in}}{\pgfqpoint{0.866709in}{4.872620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.682048in}}%
\pgfpathcurveto{\pgfqpoint{1.153433in}{4.702561in}}{\pgfqpoint{1.096585in}{4.721964in}}{\pgfqpoint{1.039373in}{4.740245in}}%
\pgfpathcurveto{\pgfqpoint{0.982161in}{4.758526in}}{\pgfqpoint{0.924595in}{4.775681in}}{\pgfqpoint{0.866709in}{4.791702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.541393in}}%
\pgfpathcurveto{\pgfqpoint{1.153665in}{4.567136in}}{\pgfqpoint{1.096931in}{4.591740in}}{\pgfqpoint{1.039718in}{4.615190in}}%
\pgfpathcurveto{\pgfqpoint{0.982505in}{4.638639in}}{\pgfqpoint{0.924824in}{4.660930in}}{\pgfqpoint{0.866709in}{4.682048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.366464in}}%
\pgfpathcurveto{\pgfqpoint{1.153943in}{4.398005in}}{\pgfqpoint{1.097348in}{4.428367in}}{\pgfqpoint{1.040133in}{4.457532in}}%
\pgfpathcurveto{\pgfqpoint{0.982918in}{4.486696in}}{\pgfqpoint{0.925098in}{4.514656in}}{\pgfqpoint{0.866709in}{4.541393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.152510in}}%
\pgfpathcurveto{\pgfqpoint{1.154295in}{4.190669in}}{\pgfqpoint{1.097871in}{4.227599in}}{\pgfqpoint{1.040655in}{4.263271in}}%
\pgfpathcurveto{\pgfqpoint{0.983439in}{4.298943in}}{\pgfqpoint{0.925443in}{4.333349in}}{\pgfqpoint{0.866709in}{4.366464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.892426in}}%
\pgfpathcurveto{\pgfqpoint{1.154762in}{3.938429in}}{\pgfqpoint{1.098569in}{3.983131in}}{\pgfqpoint{1.041349in}{4.026497in}}%
\pgfpathcurveto{\pgfqpoint{0.984130in}{4.069862in}}{\pgfqpoint{0.925901in}{4.111878in}}{\pgfqpoint{0.866709in}{4.152510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.575000in}}%
\pgfpathcurveto{\pgfqpoint{1.155431in}{3.630776in}}{\pgfqpoint{1.099566in}{3.685156in}}{\pgfqpoint{1.042342in}{3.738087in}}%
\pgfpathcurveto{\pgfqpoint{0.985119in}{3.791017in}}{\pgfqpoint{0.926555in}{3.842480in}}{\pgfqpoint{0.866709in}{3.892426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.180870in}}%
\pgfpathcurveto{\pgfqpoint{1.156489in}{3.249751in}}{\pgfqpoint{1.101143in}{3.317097in}}{\pgfqpoint{1.043913in}{3.382825in}}%
\pgfpathcurveto{\pgfqpoint{0.986682in}{3.448554in}}{\pgfqpoint{0.927591in}{3.512638in}}{\pgfqpoint{0.866709in}{3.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.670950in}}%
\pgfpathcurveto{\pgfqpoint{1.158466in}{2.759652in}}{\pgfqpoint{1.104089in}{2.846606in}}{\pgfqpoint{1.046846in}{2.931664in}}%
\pgfpathcurveto{\pgfqpoint{0.989602in}{3.016722in}}{\pgfqpoint{0.929523in}{3.099838in}}{\pgfqpoint{0.866709in}{3.180870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.935925in}}%
\pgfpathcurveto{\pgfqpoint{1.163674in}{2.063193in}}{\pgfqpoint{1.111854in}{2.188353in}}{\pgfqpoint{1.054574in}{2.311037in}}%
\pgfpathcurveto{\pgfqpoint{0.997294in}{2.433722in}}{\pgfqpoint{0.934611in}{2.553810in}}{\pgfqpoint{0.866709in}{2.670950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130224in}{0.700850in}}%
\pgfpathcurveto{\pgfqpoint{1.115001in}{0.911533in}}{\pgfqpoint{1.085244in}{1.120915in}}{\pgfqpoint{1.041168in}{1.327498in}}%
\pgfpathcurveto{\pgfqpoint{0.997092in}{1.534081in}}{\pgfqpoint{0.938800in}{1.737374in}}{\pgfqpoint{0.866709in}{1.935925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946369in}{0.700850in}}%
\pgfpathcurveto{\pgfqpoint{0.934736in}{0.717335in}}{\pgfqpoint{0.922241in}{0.733194in}}{\pgfqpoint{0.908937in}{0.748363in}}%
\pgfpathcurveto{\pgfqpoint{0.895633in}{0.763531in}}{\pgfqpoint{0.881537in}{0.777986in}}{\pgfqpoint{0.866709in}{0.791669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.791669in}}%
\pgfpathcurveto{\pgfqpoint{1.163034in}{0.834898in}}{\pgfqpoint{1.109304in}{0.870015in}}{\pgfqpoint{1.050905in}{0.895572in}}%
\pgfpathcurveto{\pgfqpoint{0.992506in}{0.921130in}}{\pgfqpoint{0.930253in}{0.936772in}}{\pgfqpoint{0.866709in}{0.941854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941854in}}%
\pgfpathcurveto{\pgfqpoint{1.150203in}{0.946627in}}{\pgfqpoint{1.090143in}{0.942025in}}{\pgfqpoint{1.031887in}{0.928215in}}%
\pgfpathcurveto{\pgfqpoint{0.973631in}{0.914405in}}{\pgfqpoint{0.917896in}{0.891557in}}{\pgfqpoint{0.866709in}{0.860502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.860502in}}%
\pgfpathcurveto{\pgfqpoint{1.178463in}{0.841440in}}{\pgfqpoint{1.148948in}{0.819401in}}{\pgfqpoint{1.121745in}{0.794690in}}%
\pgfpathcurveto{\pgfqpoint{1.094543in}{0.769979in}}{\pgfqpoint{1.069779in}{0.742710in}}{\pgfqpoint{1.047795in}{0.713260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.891853in}}%
\pgfpathcurveto{\pgfqpoint{1.173956in}{0.868722in}}{\pgfqpoint{1.140514in}{0.841940in}}{\pgfqpoint{1.110091in}{0.811936in}}%
\pgfpathcurveto{\pgfqpoint{1.079667in}{0.781931in}}{\pgfqpoint{1.052425in}{0.748864in}}{\pgfqpoint{1.028798in}{0.713260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.990574in}}%
\pgfpathcurveto{\pgfqpoint{1.149411in}{0.991288in}}{\pgfqpoint{1.089159in}{0.983157in}}{\pgfqpoint{1.031040in}{0.966438in}}%
\pgfpathcurveto{\pgfqpoint{0.972921in}{0.949719in}}{\pgfqpoint{0.917558in}{0.924591in}}{\pgfqpoint{0.866709in}{0.891853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.882121in}}%
\pgfpathcurveto{\pgfqpoint{1.159577in}{0.916565in}}{\pgfqpoint{1.104468in}{0.943407in}}{\pgfqpoint{1.046334in}{0.961779in}}%
\pgfpathcurveto{\pgfqpoint{0.988199in}{0.980151in}}{\pgfqpoint{0.927673in}{0.989854in}}{\pgfqpoint{0.866709in}{0.990574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033078in}{0.713352in}}%
\pgfpathcurveto{\pgfqpoint{1.011081in}{0.746487in}}{\pgfqpoint{0.985948in}{0.777430in}}{\pgfqpoint{0.958027in}{0.805754in}}%
\pgfpathcurveto{\pgfqpoint{0.930106in}{0.834078in}}{\pgfqpoint{0.899526in}{0.859651in}}{\pgfqpoint{0.866709in}{0.882121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043514in}{0.713352in}}%
\pgfpathcurveto{\pgfqpoint{1.020667in}{0.750148in}}{\pgfqpoint{0.994202in}{0.784570in}}{\pgfqpoint{0.964514in}{0.816106in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.847641in}}{\pgfqpoint{0.902061in}{0.876133in}}{\pgfqpoint{0.866709in}{0.901157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.901157in}}%
\pgfpathcurveto{\pgfqpoint{1.159736in}{0.936654in}}{\pgfqpoint{1.104812in}{0.964868in}}{\pgfqpoint{1.046750in}{0.984957in}}%
\pgfpathcurveto{\pgfqpoint{0.988688in}{1.005045in}}{\pgfqpoint{0.928071in}{1.016807in}}{\pgfqpoint{0.866709in}{1.019891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.019891in}}%
\pgfpathcurveto{\pgfqpoint{1.150468in}{1.022878in}}{\pgfqpoint{1.090923in}{1.017699in}}{\pgfqpoint{1.032915in}{1.004501in}}%
\pgfpathcurveto{\pgfqpoint{0.974908in}{0.991303in}}{\pgfqpoint{0.918984in}{0.970209in}}{\pgfqpoint{0.866709in}{0.941811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941811in}}%
\pgfpathcurveto{\pgfqpoint{1.159067in}{0.914205in}}{\pgfqpoint{1.112159in}{0.879945in}}{\pgfqpoint{1.070399in}{0.839939in}}%
\pgfpathcurveto{\pgfqpoint{1.028640in}{0.799932in}}{\pgfqpoint{0.992402in}{0.754535in}}{\pgfqpoint{0.962643in}{0.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.751592in}}%
\pgfpathcurveto{\pgfqpoint{1.192947in}{0.745991in}}{\pgfqpoint{1.176403in}{0.739269in}}{\pgfqpoint{1.160361in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{1.144319in}{0.723669in}}{\pgfqpoint{1.128814in}{0.714810in}}{\pgfqpoint{1.113949in}{0.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708213in}}%
\pgfpathcurveto{\pgfqpoint{1.159528in}{0.740550in}}{\pgfqpoint{1.102577in}{0.761229in}}{\pgfqpoint{1.043205in}{0.768734in}}%
\pgfpathcurveto{\pgfqpoint{0.983833in}{0.776239in}}{\pgfqpoint{0.923528in}{0.770382in}}{\pgfqpoint{0.866709in}{0.751592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.242881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900049in}{0.684313in}}%
\pgfpathcurveto{\pgfqpoint{0.894701in}{0.688577in}}{\pgfqpoint{0.889244in}{0.692704in}}{\pgfqpoint{0.883685in}{0.696689in}}%
\pgfpathcurveto{\pgfqpoint{0.878125in}{0.700674in}}{\pgfqpoint{0.872465in}{0.704517in}}{\pgfqpoint{0.866709in}{0.708213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130224in}{0.700850in}}%
\pgfpathcurveto{\pgfqpoint{1.115001in}{0.911533in}}{\pgfqpoint{1.085244in}{1.120915in}}{\pgfqpoint{1.041168in}{1.327498in}}%
\pgfpathcurveto{\pgfqpoint{0.997092in}{1.534081in}}{\pgfqpoint{0.938800in}{1.737374in}}{\pgfqpoint{0.866709in}{1.935925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.935925in}}%
\pgfpathcurveto{\pgfqpoint{1.163674in}{2.063193in}}{\pgfqpoint{1.111854in}{2.188353in}}{\pgfqpoint{1.054574in}{2.311037in}}%
\pgfpathcurveto{\pgfqpoint{0.997294in}{2.433722in}}{\pgfqpoint{0.934611in}{2.553810in}}{\pgfqpoint{0.866709in}{2.670950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.670950in}}%
\pgfpathcurveto{\pgfqpoint{1.158466in}{2.759652in}}{\pgfqpoint{1.104089in}{2.846606in}}{\pgfqpoint{1.046846in}{2.931664in}}%
\pgfpathcurveto{\pgfqpoint{0.989602in}{3.016722in}}{\pgfqpoint{0.929523in}{3.099838in}}{\pgfqpoint{0.866709in}{3.180870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.180870in}}%
\pgfpathcurveto{\pgfqpoint{1.156489in}{3.249751in}}{\pgfqpoint{1.101143in}{3.317097in}}{\pgfqpoint{1.043913in}{3.382825in}}%
\pgfpathcurveto{\pgfqpoint{0.986682in}{3.448554in}}{\pgfqpoint{0.927591in}{3.512638in}}{\pgfqpoint{0.866709in}{3.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.575000in}}%
\pgfpathcurveto{\pgfqpoint{1.155431in}{3.630776in}}{\pgfqpoint{1.099566in}{3.685156in}}{\pgfqpoint{1.042342in}{3.738087in}}%
\pgfpathcurveto{\pgfqpoint{0.985119in}{3.791017in}}{\pgfqpoint{0.926555in}{3.842480in}}{\pgfqpoint{0.866709in}{3.892426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.892426in}}%
\pgfpathcurveto{\pgfqpoint{1.154762in}{3.938429in}}{\pgfqpoint{1.098569in}{3.983131in}}{\pgfqpoint{1.041349in}{4.026497in}}%
\pgfpathcurveto{\pgfqpoint{0.984130in}{4.069862in}}{\pgfqpoint{0.925901in}{4.111878in}}{\pgfqpoint{0.866709in}{4.152510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.152510in}}%
\pgfpathcurveto{\pgfqpoint{1.154295in}{4.190669in}}{\pgfqpoint{1.097871in}{4.227599in}}{\pgfqpoint{1.040655in}{4.263271in}}%
\pgfpathcurveto{\pgfqpoint{0.983439in}{4.298943in}}{\pgfqpoint{0.925443in}{4.333349in}}{\pgfqpoint{0.866709in}{4.366464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.366464in}}%
\pgfpathcurveto{\pgfqpoint{1.153943in}{4.398005in}}{\pgfqpoint{1.097348in}{4.428367in}}{\pgfqpoint{1.040133in}{4.457532in}}%
\pgfpathcurveto{\pgfqpoint{0.982918in}{4.486696in}}{\pgfqpoint{0.925098in}{4.514656in}}{\pgfqpoint{0.866709in}{4.541393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.541393in}}%
\pgfpathcurveto{\pgfqpoint{1.153665in}{4.567136in}}{\pgfqpoint{1.096931in}{4.591740in}}{\pgfqpoint{1.039718in}{4.615190in}}%
\pgfpathcurveto{\pgfqpoint{0.982505in}{4.638639in}}{\pgfqpoint{0.924824in}{4.660930in}}{\pgfqpoint{0.866709in}{4.682048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.682048in}}%
\pgfpathcurveto{\pgfqpoint{1.153433in}{4.702561in}}{\pgfqpoint{1.096585in}{4.721964in}}{\pgfqpoint{1.039373in}{4.740245in}}%
\pgfpathcurveto{\pgfqpoint{0.982161in}{4.758526in}}{\pgfqpoint{0.924595in}{4.775681in}}{\pgfqpoint{0.866709in}{4.791702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.791702in}}%
\pgfpathcurveto{\pgfqpoint{1.153232in}{4.807380in}}{\pgfqpoint{1.096285in}{4.821969in}}{\pgfqpoint{1.039074in}{4.835459in}}%
\pgfpathcurveto{\pgfqpoint{0.981863in}{4.848949in}}{\pgfqpoint{0.924397in}{4.861338in}}{\pgfqpoint{0.866709in}{4.872620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.872620in}}%
\pgfpathcurveto{\pgfqpoint{1.153052in}{4.883734in}}{\pgfqpoint{1.096016in}{4.893771in}}{\pgfqpoint{1.038805in}{4.902726in}}%
\pgfpathcurveto{\pgfqpoint{0.981594in}{4.911681in}}{\pgfqpoint{0.924218in}{4.919551in}}{\pgfqpoint{0.866709in}{4.926334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.926334in}}%
\pgfpathcurveto{\pgfqpoint{1.152885in}{4.933056in}}{\pgfqpoint{1.095765in}{4.938708in}}{\pgfqpoint{1.038554in}{4.943287in}}%
\pgfpathcurveto{\pgfqpoint{0.981343in}{4.947866in}}{\pgfqpoint{0.924052in}{4.951371in}}{\pgfqpoint{0.866709in}{4.953800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.953800in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{4.956221in}}{\pgfqpoint{1.095523in}{4.957573in}}{\pgfqpoint{1.038312in}{4.957855in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{4.958137in}}{\pgfqpoint{0.923891in}{4.957348in}}{\pgfqpoint{0.866709in}{4.955490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.955490in}}%
\pgfpathcurveto{\pgfqpoint{1.152562in}{4.953627in}}{\pgfqpoint{1.095281in}{4.950690in}}{\pgfqpoint{1.038071in}{4.946679in}}%
\pgfpathcurveto{\pgfqpoint{0.980860in}{4.942669in}}{\pgfqpoint{0.923730in}{4.937586in}}{\pgfqpoint{0.866709in}{4.931433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.931433in}}%
\pgfpathcurveto{\pgfqpoint{1.152397in}{4.925230in}}{\pgfqpoint{1.095033in}{4.917940in}}{\pgfqpoint{1.037822in}{4.909568in}}%
\pgfpathcurveto{\pgfqpoint{0.980611in}{4.901197in}}{\pgfqpoint{0.923563in}{4.891744in}}{\pgfqpoint{0.866709in}{4.881216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.881216in}}%
\pgfpathcurveto{\pgfqpoint{1.152220in}{4.870538in}}{\pgfqpoint{1.094767in}{4.858755in}}{\pgfqpoint{1.037556in}{4.845874in}}%
\pgfpathcurveto{\pgfqpoint{0.980344in}{4.832993in}}{\pgfqpoint{0.923385in}{4.819016in}}{\pgfqpoint{0.866709in}{4.803951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.803951in}}%
\pgfpathcurveto{\pgfqpoint{1.152025in}{4.788572in}}{\pgfqpoint{1.094473in}{4.772061in}}{\pgfqpoint{1.037261in}{4.754429in}}%
\pgfpathcurveto{\pgfqpoint{0.980049in}{4.736797in}}{\pgfqpoint{0.923188in}{4.718047in}}{\pgfqpoint{0.866709in}{4.698190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.698190in}}%
\pgfpathcurveto{\pgfqpoint{1.151801in}{4.677768in}}{\pgfqpoint{1.094136in}{4.656180in}}{\pgfqpoint{1.036923in}{4.633437in}}%
\pgfpathcurveto{\pgfqpoint{0.979710in}{4.610694in}}{\pgfqpoint{0.922961in}{4.586802in}}{\pgfqpoint{0.866709in}{4.561775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.561775in}}%
\pgfpathcurveto{\pgfqpoint{1.151534in}{4.535815in}}{\pgfqpoint{1.093734in}{4.508639in}}{\pgfqpoint{1.036519in}{4.480266in}}%
\pgfpathcurveto{\pgfqpoint{0.979305in}{4.451892in}}{\pgfqpoint{0.922689in}{4.422327in}}{\pgfqpoint{0.866709in}{4.391590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.391590in}}%
\pgfpathcurveto{\pgfqpoint{1.151201in}{4.359368in}}{\pgfqpoint{1.093231in}{4.325866in}}{\pgfqpoint{1.036014in}{4.291108in}}%
\pgfpathcurveto{\pgfqpoint{0.978798in}{4.256349in}}{\pgfqpoint{0.922350in}{4.220343in}}{\pgfqpoint{0.866709in}{4.183113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.183113in}}%
\pgfpathcurveto{\pgfqpoint{1.150761in}{4.143555in}}{\pgfqpoint{1.092567in}{4.102626in}}{\pgfqpoint{1.035348in}{4.060361in}}%
\pgfpathcurveto{\pgfqpoint{0.978129in}{4.018095in}}{\pgfqpoint{0.921901in}{3.974505in}}{\pgfqpoint{0.866709in}{3.929625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.929625in}}%
\pgfpathcurveto{\pgfqpoint{1.150140in}{3.881043in}}{\pgfqpoint{1.091628in}{3.830965in}}{\pgfqpoint{1.034406in}{3.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.977183in}{3.727911in}}{\pgfqpoint{0.921266in}{3.674951in}}{\pgfqpoint{0.866709in}{3.620610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.620610in}}%
\pgfpathcurveto{\pgfqpoint{1.149172in}{3.560138in}}{\pgfqpoint{1.090167in}{3.497977in}}{\pgfqpoint{1.032938in}{3.434201in}}%
\pgfpathcurveto{\pgfqpoint{0.975709in}{3.370424in}}{\pgfqpoint{0.920277in}{3.305056in}}{\pgfqpoint{0.866709in}{3.238175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.238175in}}%
\pgfpathcurveto{\pgfqpoint{1.147416in}{3.160183in}}{\pgfqpoint{1.087514in}{3.080171in}}{\pgfqpoint{1.030273in}{2.998267in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{2.916362in}}{\pgfqpoint{0.918481in}{2.832610in}}{\pgfqpoint{0.866709in}{2.747143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.747143in}}%
\pgfpathcurveto{\pgfqpoint{1.143091in}{2.636881in}}{\pgfqpoint{1.080977in}{2.523852in}}{\pgfqpoint{1.023705in}{2.408358in}}%
\pgfpathcurveto{\pgfqpoint{0.966433in}{2.292864in}}{\pgfqpoint{0.914055in}{2.175007in}}{\pgfqpoint{0.866709in}{2.055102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.055102in}}%
\pgfpathcurveto{\pgfqpoint{1.123478in}{1.836273in}}{\pgfqpoint{1.054033in}{1.611122in}}{\pgfqpoint{1.002165in}{1.381642in}}%
\pgfpathcurveto{\pgfqpoint{0.950296in}{1.152161in}}{\pgfqpoint{0.916157in}{0.919030in}}{\pgfqpoint{0.900049in}{0.684313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708213in}}%
\pgfpathcurveto{\pgfqpoint{1.204128in}{0.704517in}}{\pgfqpoint{1.198467in}{0.700674in}}{\pgfqpoint{1.192908in}{0.696689in}}%
\pgfpathcurveto{\pgfqpoint{1.187349in}{0.692704in}}{\pgfqpoint{1.181892in}{0.688577in}}{\pgfqpoint{1.176543in}{0.684313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.751592in}}%
\pgfpathcurveto{\pgfqpoint{1.153065in}{0.770382in}}{\pgfqpoint{1.092760in}{0.776239in}}{\pgfqpoint{1.033388in}{0.768734in}}%
\pgfpathcurveto{\pgfqpoint{0.974016in}{0.761229in}}{\pgfqpoint{0.917065in}{0.740550in}}{\pgfqpoint{0.866709in}{0.708213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962643in}{0.704949in}}%
\pgfpathcurveto{\pgfqpoint{0.947779in}{0.714810in}}{\pgfqpoint{0.932274in}{0.723669in}}{\pgfqpoint{0.916232in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{0.900189in}{0.739269in}}{\pgfqpoint{0.883645in}{0.745991in}}{\pgfqpoint{0.866709in}{0.751592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113949in}{0.704949in}}%
\pgfpathcurveto{\pgfqpoint{1.084191in}{0.754535in}}{\pgfqpoint{1.047953in}{0.799932in}}{\pgfqpoint{1.006193in}{0.839939in}}%
\pgfpathcurveto{\pgfqpoint{0.964434in}{0.879945in}}{\pgfqpoint{0.917525in}{0.914205in}}{\pgfqpoint{0.866709in}{0.941811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941811in}}%
\pgfpathcurveto{\pgfqpoint{1.157609in}{0.970209in}}{\pgfqpoint{1.101685in}{0.991303in}}{\pgfqpoint{1.043677in}{1.004501in}}%
\pgfpathcurveto{\pgfqpoint{0.985670in}{1.017699in}}{\pgfqpoint{0.926125in}{1.022878in}}{\pgfqpoint{0.866709in}{1.019891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.019891in}}%
\pgfpathcurveto{\pgfqpoint{1.148522in}{1.016807in}}{\pgfqpoint{1.087905in}{1.005045in}}{\pgfqpoint{1.029843in}{0.984957in}}%
\pgfpathcurveto{\pgfqpoint{0.971781in}{0.964868in}}{\pgfqpoint{0.916857in}{0.936654in}}{\pgfqpoint{0.866709in}{0.901157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.901157in}}%
\pgfpathcurveto{\pgfqpoint{1.174532in}{0.876133in}}{\pgfqpoint{1.141767in}{0.847641in}}{\pgfqpoint{1.112079in}{0.816106in}}%
\pgfpathcurveto{\pgfqpoint{1.082390in}{0.784570in}}{\pgfqpoint{1.055925in}{0.750148in}}{\pgfqpoint{1.033078in}{0.713352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.882121in}}%
\pgfpathcurveto{\pgfqpoint{1.177066in}{0.859651in}}{\pgfqpoint{1.146486in}{0.834078in}}{\pgfqpoint{1.118565in}{0.805754in}}%
\pgfpathcurveto{\pgfqpoint{1.090644in}{0.777430in}}{\pgfqpoint{1.065512in}{0.746487in}}{\pgfqpoint{1.043514in}{0.713352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.990574in}}%
\pgfpathcurveto{\pgfqpoint{1.148919in}{0.989854in}}{\pgfqpoint{1.088393in}{0.980151in}}{\pgfqpoint{1.030259in}{0.961779in}}%
\pgfpathcurveto{\pgfqpoint{0.972125in}{0.943407in}}{\pgfqpoint{0.917015in}{0.916565in}}{\pgfqpoint{0.866709in}{0.882121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.891853in}}%
\pgfpathcurveto{\pgfqpoint{1.159035in}{0.924591in}}{\pgfqpoint{1.103672in}{0.949719in}}{\pgfqpoint{1.045553in}{0.966438in}}%
\pgfpathcurveto{\pgfqpoint{0.987434in}{0.983157in}}{\pgfqpoint{0.927181in}{0.991288in}}{\pgfqpoint{0.866709in}{0.990574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047795in}{0.713260in}}%
\pgfpathcurveto{\pgfqpoint{1.024168in}{0.748864in}}{\pgfqpoint{0.996925in}{0.781931in}}{\pgfqpoint{0.966502in}{0.811936in}}%
\pgfpathcurveto{\pgfqpoint{0.936079in}{0.841940in}}{\pgfqpoint{0.902637in}{0.868722in}}{\pgfqpoint{0.866709in}{0.891853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028798in}{0.713260in}}%
\pgfpathcurveto{\pgfqpoint{1.006814in}{0.742710in}}{\pgfqpoint{0.982050in}{0.769979in}}{\pgfqpoint{0.954847in}{0.794690in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.819401in}}{\pgfqpoint{0.898130in}{0.841440in}}{\pgfqpoint{0.866709in}{0.860502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.860502in}}%
\pgfpathcurveto{\pgfqpoint{1.158697in}{0.891557in}}{\pgfqpoint{1.102961in}{0.914405in}}{\pgfqpoint{1.044706in}{0.928215in}}%
\pgfpathcurveto{\pgfqpoint{0.986450in}{0.942025in}}{\pgfqpoint{0.926389in}{0.946627in}}{\pgfqpoint{0.866709in}{0.941854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941854in}}%
\pgfpathcurveto{\pgfqpoint{1.146340in}{0.936772in}}{\pgfqpoint{1.084086in}{0.921130in}}{\pgfqpoint{1.025688in}{0.895572in}}%
\pgfpathcurveto{\pgfqpoint{0.967289in}{0.870015in}}{\pgfqpoint{0.913558in}{0.834898in}}{\pgfqpoint{0.866709in}{0.791669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.791669in}}%
\pgfpathcurveto{\pgfqpoint{1.195055in}{0.777986in}}{\pgfqpoint{1.180960in}{0.763531in}}{\pgfqpoint{1.167655in}{0.748363in}}%
\pgfpathcurveto{\pgfqpoint{1.154351in}{0.733194in}}{\pgfqpoint{1.141857in}{0.717335in}}{\pgfqpoint{1.130224in}{0.700850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.935925in}}%
\pgfpathcurveto{\pgfqpoint{1.137793in}{1.737374in}}{\pgfqpoint{1.079501in}{1.534081in}}{\pgfqpoint{1.035425in}{1.327498in}}%
\pgfpathcurveto{\pgfqpoint{0.991348in}{1.120915in}}{\pgfqpoint{0.961592in}{0.911533in}}{\pgfqpoint{0.946369in}{0.700850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.670950in}}%
\pgfpathcurveto{\pgfqpoint{1.141981in}{2.553810in}}{\pgfqpoint{1.079298in}{2.433722in}}{\pgfqpoint{1.022019in}{2.311037in}}%
\pgfpathcurveto{\pgfqpoint{0.964739in}{2.188353in}}{\pgfqpoint{0.912918in}{2.063193in}}{\pgfqpoint{0.866709in}{1.935925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.180870in}}%
\pgfpathcurveto{\pgfqpoint{1.147070in}{3.099838in}}{\pgfqpoint{1.086991in}{3.016722in}}{\pgfqpoint{1.029747in}{2.931664in}}%
\pgfpathcurveto{\pgfqpoint{0.972503in}{2.846606in}}{\pgfqpoint{0.918127in}{2.759652in}}{\pgfqpoint{0.866709in}{2.670950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.575000in}}%
\pgfpathcurveto{\pgfqpoint{1.149002in}{3.512638in}}{\pgfqpoint{1.089910in}{3.448554in}}{\pgfqpoint{1.032680in}{3.382825in}}%
\pgfpathcurveto{\pgfqpoint{0.975449in}{3.317097in}}{\pgfqpoint{0.920103in}{3.249751in}}{\pgfqpoint{0.866709in}{3.180870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.892426in}}%
\pgfpathcurveto{\pgfqpoint{1.150037in}{3.842480in}}{\pgfqpoint{1.091474in}{3.791017in}}{\pgfqpoint{1.034251in}{3.738087in}}%
\pgfpathcurveto{\pgfqpoint{0.977027in}{3.685156in}}{\pgfqpoint{0.921162in}{3.630776in}}{\pgfqpoint{0.866709in}{3.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.152510in}}%
\pgfpathcurveto{\pgfqpoint{1.150692in}{4.111878in}}{\pgfqpoint{1.092463in}{4.069862in}}{\pgfqpoint{1.035243in}{4.026497in}}%
\pgfpathcurveto{\pgfqpoint{0.978024in}{3.983131in}}{\pgfqpoint{0.921831in}{3.938429in}}{\pgfqpoint{0.866709in}{3.892426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.366464in}}%
\pgfpathcurveto{\pgfqpoint{1.151150in}{4.333349in}}{\pgfqpoint{1.093154in}{4.298943in}}{\pgfqpoint{1.035938in}{4.263271in}}%
\pgfpathcurveto{\pgfqpoint{0.978721in}{4.227599in}}{\pgfqpoint{0.922298in}{4.190669in}}{\pgfqpoint{0.866709in}{4.152510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.541393in}}%
\pgfpathcurveto{\pgfqpoint{1.151495in}{4.514656in}}{\pgfqpoint{1.093674in}{4.486696in}}{\pgfqpoint{1.036460in}{4.457532in}}%
\pgfpathcurveto{\pgfqpoint{0.979245in}{4.428367in}}{\pgfqpoint{0.922649in}{4.398005in}}{\pgfqpoint{0.866709in}{4.366464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.682048in}}%
\pgfpathcurveto{\pgfqpoint{1.151769in}{4.660930in}}{\pgfqpoint{1.094088in}{4.638639in}}{\pgfqpoint{1.036874in}{4.615190in}}%
\pgfpathcurveto{\pgfqpoint{0.979661in}{4.591740in}}{\pgfqpoint{0.922928in}{4.567136in}}{\pgfqpoint{0.866709in}{4.541393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.791702in}}%
\pgfpathcurveto{\pgfqpoint{1.151997in}{4.775681in}}{\pgfqpoint{1.094432in}{4.758526in}}{\pgfqpoint{1.037220in}{4.740245in}}%
\pgfpathcurveto{\pgfqpoint{0.980007in}{4.721964in}}{\pgfqpoint{0.923160in}{4.702561in}}{\pgfqpoint{0.866709in}{4.682048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.872620in}}%
\pgfpathcurveto{\pgfqpoint{1.152196in}{4.861338in}}{\pgfqpoint{1.094730in}{4.848949in}}{\pgfqpoint{1.037519in}{4.835459in}}%
\pgfpathcurveto{\pgfqpoint{0.980307in}{4.821969in}}{\pgfqpoint{0.923360in}{4.807380in}}{\pgfqpoint{0.866709in}{4.791702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.926334in}}%
\pgfpathcurveto{\pgfqpoint{1.152374in}{4.919551in}}{\pgfqpoint{1.094999in}{4.911681in}}{\pgfqpoint{1.037788in}{4.902726in}}%
\pgfpathcurveto{\pgfqpoint{0.980577in}{4.893771in}}{\pgfqpoint{0.923540in}{4.883734in}}{\pgfqpoint{0.866709in}{4.872620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.953800in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{4.951371in}}{\pgfqpoint{1.095249in}{4.947866in}}{\pgfqpoint{1.038039in}{4.943287in}}%
\pgfpathcurveto{\pgfqpoint{0.980828in}{4.938708in}}{\pgfqpoint{0.923708in}{4.933056in}}{\pgfqpoint{0.866709in}{4.926334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.955490in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{4.957348in}}{\pgfqpoint{1.095491in}{4.958137in}}{\pgfqpoint{1.038281in}{4.957855in}}%
\pgfpathcurveto{\pgfqpoint{0.981070in}{4.957573in}}{\pgfqpoint{0.923870in}{4.956221in}}{\pgfqpoint{0.866709in}{4.953800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.931433in}}%
\pgfpathcurveto{\pgfqpoint{1.152863in}{4.937586in}}{\pgfqpoint{1.095733in}{4.942669in}}{\pgfqpoint{1.038522in}{4.946679in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{4.950690in}}{\pgfqpoint{0.924030in}{4.953627in}}{\pgfqpoint{0.866709in}{4.955490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.881216in}}%
\pgfpathcurveto{\pgfqpoint{1.153030in}{4.891744in}}{\pgfqpoint{1.095982in}{4.901197in}}{\pgfqpoint{1.038771in}{4.909568in}}%
\pgfpathcurveto{\pgfqpoint{0.981560in}{4.917940in}}{\pgfqpoint{0.924196in}{4.925230in}}{\pgfqpoint{0.866709in}{4.931433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.803951in}}%
\pgfpathcurveto{\pgfqpoint{1.153208in}{4.819016in}}{\pgfqpoint{1.096249in}{4.832993in}}{\pgfqpoint{1.039037in}{4.845874in}}%
\pgfpathcurveto{\pgfqpoint{0.981826in}{4.858755in}}{\pgfqpoint{0.924373in}{4.870538in}}{\pgfqpoint{0.866709in}{4.881216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.698190in}}%
\pgfpathcurveto{\pgfqpoint{1.153405in}{4.718047in}}{\pgfqpoint{1.096544in}{4.736797in}}{\pgfqpoint{1.039332in}{4.754429in}}%
\pgfpathcurveto{\pgfqpoint{0.982119in}{4.772061in}}{\pgfqpoint{0.924568in}{4.788572in}}{\pgfqpoint{0.866709in}{4.803951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.561775in}}%
\pgfpathcurveto{\pgfqpoint{1.153632in}{4.586802in}}{\pgfqpoint{1.096882in}{4.610694in}}{\pgfqpoint{1.039669in}{4.633437in}}%
\pgfpathcurveto{\pgfqpoint{0.982456in}{4.656180in}}{\pgfqpoint{0.924791in}{4.677768in}}{\pgfqpoint{0.866709in}{4.698190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.391590in}}%
\pgfpathcurveto{\pgfqpoint{1.153903in}{4.422327in}}{\pgfqpoint{1.097288in}{4.451892in}}{\pgfqpoint{1.040073in}{4.480266in}}%
\pgfpathcurveto{\pgfqpoint{0.982859in}{4.508639in}}{\pgfqpoint{0.925058in}{4.535815in}}{\pgfqpoint{0.866709in}{4.561775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.183113in}}%
\pgfpathcurveto{\pgfqpoint{1.154243in}{4.220343in}}{\pgfqpoint{1.097794in}{4.256349in}}{\pgfqpoint{1.040578in}{4.291108in}}%
\pgfpathcurveto{\pgfqpoint{0.983362in}{4.325866in}}{\pgfqpoint{0.925392in}{4.359368in}}{\pgfqpoint{0.866709in}{4.391590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.929625in}}%
\pgfpathcurveto{\pgfqpoint{1.154692in}{3.974505in}}{\pgfqpoint{1.098463in}{4.018095in}}{\pgfqpoint{1.041245in}{4.060361in}}%
\pgfpathcurveto{\pgfqpoint{0.984026in}{4.102626in}}{\pgfqpoint{0.925832in}{4.143555in}}{\pgfqpoint{0.866709in}{4.183113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.620610in}}%
\pgfpathcurveto{\pgfqpoint{1.155326in}{3.674951in}}{\pgfqpoint{1.099410in}{3.727911in}}{\pgfqpoint{1.042187in}{3.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.984964in}{3.830965in}}{\pgfqpoint{0.926453in}{3.881043in}}{\pgfqpoint{0.866709in}{3.929625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.238175in}}%
\pgfpathcurveto{\pgfqpoint{1.156315in}{3.305056in}}{\pgfqpoint{1.100884in}{3.370424in}}{\pgfqpoint{1.043655in}{3.434201in}}%
\pgfpathcurveto{\pgfqpoint{0.986425in}{3.497977in}}{\pgfqpoint{0.927421in}{3.560138in}}{\pgfqpoint{0.866709in}{3.620610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.747143in}}%
\pgfpathcurveto{\pgfqpoint{1.158111in}{2.832610in}}{\pgfqpoint{1.103561in}{2.916362in}}{\pgfqpoint{1.046320in}{2.998267in}}%
\pgfpathcurveto{\pgfqpoint{0.989078in}{3.080171in}}{\pgfqpoint{0.929176in}{3.160183in}}{\pgfqpoint{0.866709in}{3.238175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.055102in}}%
\pgfpathcurveto{\pgfqpoint{1.162538in}{2.175007in}}{\pgfqpoint{1.110159in}{2.292864in}}{\pgfqpoint{1.052888in}{2.408358in}}%
\pgfpathcurveto{\pgfqpoint{0.995616in}{2.523852in}}{\pgfqpoint{0.933501in}{2.636881in}}{\pgfqpoint{0.866709in}{2.747143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176543in}{0.684313in}}%
\pgfpathcurveto{\pgfqpoint{1.160436in}{0.919030in}}{\pgfqpoint{1.126296in}{1.152161in}}{\pgfqpoint{1.074428in}{1.381642in}}%
\pgfpathcurveto{\pgfqpoint{1.022559in}{1.611122in}}{\pgfqpoint{0.953115in}{1.836273in}}{\pgfqpoint{0.866709in}{2.055102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900049in}{0.684313in}}%
\pgfpathcurveto{\pgfqpoint{0.894701in}{0.688577in}}{\pgfqpoint{0.889244in}{0.692704in}}{\pgfqpoint{0.883685in}{0.696689in}}%
\pgfpathcurveto{\pgfqpoint{0.878125in}{0.700674in}}{\pgfqpoint{0.872465in}{0.704517in}}{\pgfqpoint{0.866709in}{0.708213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708213in}}%
\pgfpathcurveto{\pgfqpoint{1.159528in}{0.740550in}}{\pgfqpoint{1.102577in}{0.761229in}}{\pgfqpoint{1.043205in}{0.768734in}}%
\pgfpathcurveto{\pgfqpoint{0.983833in}{0.776239in}}{\pgfqpoint{0.923528in}{0.770382in}}{\pgfqpoint{0.866709in}{0.751592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.751592in}}%
\pgfpathcurveto{\pgfqpoint{1.192947in}{0.745991in}}{\pgfqpoint{1.176403in}{0.739269in}}{\pgfqpoint{1.160361in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{1.144319in}{0.723669in}}{\pgfqpoint{1.128814in}{0.714810in}}{\pgfqpoint{1.113949in}{0.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941811in}}%
\pgfpathcurveto{\pgfqpoint{1.159067in}{0.914205in}}{\pgfqpoint{1.112159in}{0.879945in}}{\pgfqpoint{1.070399in}{0.839939in}}%
\pgfpathcurveto{\pgfqpoint{1.028640in}{0.799932in}}{\pgfqpoint{0.992402in}{0.754535in}}{\pgfqpoint{0.962643in}{0.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.019891in}}%
\pgfpathcurveto{\pgfqpoint{1.150468in}{1.022878in}}{\pgfqpoint{1.090923in}{1.017699in}}{\pgfqpoint{1.032915in}{1.004501in}}%
\pgfpathcurveto{\pgfqpoint{0.974908in}{0.991303in}}{\pgfqpoint{0.918984in}{0.970209in}}{\pgfqpoint{0.866709in}{0.941811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.901157in}}%
\pgfpathcurveto{\pgfqpoint{1.159736in}{0.936654in}}{\pgfqpoint{1.104812in}{0.964868in}}{\pgfqpoint{1.046750in}{0.984957in}}%
\pgfpathcurveto{\pgfqpoint{0.988688in}{1.005045in}}{\pgfqpoint{0.928071in}{1.016807in}}{\pgfqpoint{0.866709in}{1.019891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043514in}{0.713352in}}%
\pgfpathcurveto{\pgfqpoint{1.020667in}{0.750148in}}{\pgfqpoint{0.994202in}{0.784570in}}{\pgfqpoint{0.964514in}{0.816106in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.847641in}}{\pgfqpoint{0.902061in}{0.876133in}}{\pgfqpoint{0.866709in}{0.901157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033078in}{0.713352in}}%
\pgfpathcurveto{\pgfqpoint{1.011081in}{0.746487in}}{\pgfqpoint{0.985948in}{0.777430in}}{\pgfqpoint{0.958027in}{0.805754in}}%
\pgfpathcurveto{\pgfqpoint{0.930106in}{0.834078in}}{\pgfqpoint{0.899526in}{0.859651in}}{\pgfqpoint{0.866709in}{0.882121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.882121in}}%
\pgfpathcurveto{\pgfqpoint{1.159577in}{0.916565in}}{\pgfqpoint{1.104468in}{0.943407in}}{\pgfqpoint{1.046334in}{0.961779in}}%
\pgfpathcurveto{\pgfqpoint{0.988199in}{0.980151in}}{\pgfqpoint{0.927673in}{0.989854in}}{\pgfqpoint{0.866709in}{0.990574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.990574in}}%
\pgfpathcurveto{\pgfqpoint{1.149411in}{0.991288in}}{\pgfqpoint{1.089159in}{0.983157in}}{\pgfqpoint{1.031040in}{0.966438in}}%
\pgfpathcurveto{\pgfqpoint{0.972921in}{0.949719in}}{\pgfqpoint{0.917558in}{0.924591in}}{\pgfqpoint{0.866709in}{0.891853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.891853in}}%
\pgfpathcurveto{\pgfqpoint{1.173956in}{0.868722in}}{\pgfqpoint{1.140514in}{0.841940in}}{\pgfqpoint{1.110091in}{0.811936in}}%
\pgfpathcurveto{\pgfqpoint{1.079667in}{0.781931in}}{\pgfqpoint{1.052425in}{0.748864in}}{\pgfqpoint{1.028798in}{0.713260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.860502in}}%
\pgfpathcurveto{\pgfqpoint{1.178463in}{0.841440in}}{\pgfqpoint{1.148948in}{0.819401in}}{\pgfqpoint{1.121745in}{0.794690in}}%
\pgfpathcurveto{\pgfqpoint{1.094543in}{0.769979in}}{\pgfqpoint{1.069779in}{0.742710in}}{\pgfqpoint{1.047795in}{0.713260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941854in}}%
\pgfpathcurveto{\pgfqpoint{1.150203in}{0.946627in}}{\pgfqpoint{1.090143in}{0.942025in}}{\pgfqpoint{1.031887in}{0.928215in}}%
\pgfpathcurveto{\pgfqpoint{0.973631in}{0.914405in}}{\pgfqpoint{0.917896in}{0.891557in}}{\pgfqpoint{0.866709in}{0.860502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.791669in}}%
\pgfpathcurveto{\pgfqpoint{1.163034in}{0.834898in}}{\pgfqpoint{1.109304in}{0.870015in}}{\pgfqpoint{1.050905in}{0.895572in}}%
\pgfpathcurveto{\pgfqpoint{0.992506in}{0.921130in}}{\pgfqpoint{0.930253in}{0.936772in}}{\pgfqpoint{0.866709in}{0.941854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.317643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946369in}{0.700850in}}%
\pgfpathcurveto{\pgfqpoint{0.934736in}{0.717335in}}{\pgfqpoint{0.922241in}{0.733194in}}{\pgfqpoint{0.908937in}{0.748363in}}%
\pgfpathcurveto{\pgfqpoint{0.895633in}{0.763531in}}{\pgfqpoint{0.881537in}{0.777986in}}{\pgfqpoint{0.866709in}{0.791669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.428968in}}%
\pgfpathcurveto{\pgfqpoint{1.169884in}{1.584548in}}{\pgfqpoint{1.121100in}{1.737736in}}{\pgfqpoint{1.063767in}{1.887795in}}%
\pgfpathcurveto{\pgfqpoint{1.006433in}{2.037855in}}{\pgfqpoint{0.940642in}{2.184545in}}{\pgfqpoint{0.866709in}{2.327159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.327159in}}%
\pgfpathcurveto{\pgfqpoint{1.159867in}{2.423640in}}{\pgfqpoint{1.106170in}{2.518167in}}{\pgfqpoint{1.048912in}{2.610533in}}%
\pgfpathcurveto{\pgfqpoint{0.991653in}{2.702900in}}{\pgfqpoint{0.930874in}{2.793037in}}{\pgfqpoint{0.866709in}{2.880746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.880746in}}%
\pgfpathcurveto{\pgfqpoint{1.157089in}{2.952912in}}{\pgfqpoint{1.102032in}{3.023395in}}{\pgfqpoint{1.044794in}{3.092089in}}%
\pgfpathcurveto{\pgfqpoint{0.987555in}{3.160784in}}{\pgfqpoint{0.928164in}{3.227656in}}{\pgfqpoint{0.866709in}{3.292605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.292605in}}%
\pgfpathcurveto{\pgfqpoint{1.155748in}{3.349818in}}{\pgfqpoint{1.100035in}{3.405516in}}{\pgfqpoint{1.042806in}{3.459634in}}%
\pgfpathcurveto{\pgfqpoint{0.985577in}{3.513752in}}{\pgfqpoint{0.926856in}{3.566269in}}{\pgfqpoint{0.866709in}{3.617125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.617125in}}%
\pgfpathcurveto{\pgfqpoint{1.154946in}{3.663577in}}{\pgfqpoint{1.098839in}{3.708627in}}{\pgfqpoint{1.041615in}{3.752231in}}%
\pgfpathcurveto{\pgfqpoint{0.984392in}{3.795836in}}{\pgfqpoint{0.926071in}{3.837981in}}{\pgfqpoint{0.866709in}{3.878626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.878626in}}%
\pgfpathcurveto{\pgfqpoint{1.154402in}{3.916614in}}{\pgfqpoint{1.098028in}{3.953281in}}{\pgfqpoint{1.040809in}{3.988595in}}%
\pgfpathcurveto{\pgfqpoint{0.983589in}{4.023909in}}{\pgfqpoint{0.925539in}{4.057861in}}{\pgfqpoint{0.866709in}{4.090422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.090422in}}%
\pgfpathcurveto{\pgfqpoint{1.154002in}{4.121350in}}{\pgfqpoint{1.097432in}{4.151016in}}{\pgfqpoint{1.040214in}{4.179396in}}%
\pgfpathcurveto{\pgfqpoint{0.982997in}{4.207776in}}{\pgfqpoint{0.925147in}{4.234864in}}{\pgfqpoint{0.866709in}{4.260638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.260638in}}%
\pgfpathcurveto{\pgfqpoint{1.153688in}{4.285422in}}{\pgfqpoint{1.096963in}{4.308987in}}{\pgfqpoint{1.039747in}{4.331314in}}%
\pgfpathcurveto{\pgfqpoint{0.982531in}{4.353641in}}{\pgfqpoint{0.924839in}{4.374726in}}{\pgfqpoint{0.866709in}{4.394554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.394554in}}%
\pgfpathcurveto{\pgfqpoint{1.153429in}{4.413810in}}{\pgfqpoint{1.096575in}{4.431877in}}{\pgfqpoint{1.039361in}{4.448741in}}%
\pgfpathcurveto{\pgfqpoint{0.982146in}{4.465606in}}{\pgfqpoint{0.924583in}{4.481264in}}{\pgfqpoint{0.866709in}{4.495707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.495707in}}%
\pgfpathcurveto{\pgfqpoint{1.153204in}{4.509851in}}{\pgfqpoint{1.096239in}{4.522826in}}{\pgfqpoint{1.039026in}{4.534623in}}%
\pgfpathcurveto{\pgfqpoint{0.981812in}{4.546420in}}{\pgfqpoint{0.924361in}{4.557036in}}{\pgfqpoint{0.866709in}{4.566466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.153001in}{4.575770in}}{\pgfqpoint{1.095936in}{4.583916in}}{\pgfqpoint{1.038722in}{4.590900in}}%
\pgfpathcurveto{\pgfqpoint{0.981509in}{4.597883in}}{\pgfqpoint{0.924159in}{4.603703in}}{\pgfqpoint{0.866709in}{4.608355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.608355in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{4.612976in}}{\pgfqpoint{1.095650in}{4.616444in}}{\pgfqpoint{1.038436in}{4.618757in}}%
\pgfpathcurveto{\pgfqpoint{0.981223in}{4.621069in}}{\pgfqpoint{0.923969in}{4.622226in}}{\pgfqpoint{0.866709in}{4.622226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.622226in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{4.622226in}}{\pgfqpoint{1.095369in}{4.621069in}}{\pgfqpoint{1.038156in}{4.618757in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{4.616444in}}{\pgfqpoint{0.923783in}{4.612976in}}{\pgfqpoint{0.866709in}{4.608355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.608355in}}%
\pgfpathcurveto{\pgfqpoint{1.152433in}{4.603703in}}{\pgfqpoint{1.095084in}{4.597883in}}{\pgfqpoint{1.037870in}{4.590900in}}%
\pgfpathcurveto{\pgfqpoint{0.980657in}{4.583916in}}{\pgfqpoint{0.923592in}{4.575770in}}{\pgfqpoint{0.866709in}{4.566466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.152232in}{4.557036in}}{\pgfqpoint{1.094781in}{4.546420in}}{\pgfqpoint{1.037567in}{4.534623in}}%
\pgfpathcurveto{\pgfqpoint{0.980353in}{4.522826in}}{\pgfqpoint{0.923389in}{4.509851in}}{\pgfqpoint{0.866709in}{4.495707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.495707in}}%
\pgfpathcurveto{\pgfqpoint{1.152010in}{4.481264in}}{\pgfqpoint{1.094447in}{4.465606in}}{\pgfqpoint{1.037232in}{4.448741in}}%
\pgfpathcurveto{\pgfqpoint{0.980017in}{4.431877in}}{\pgfqpoint{0.923164in}{4.413810in}}{\pgfqpoint{0.866709in}{4.394554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.394554in}}%
\pgfpathcurveto{\pgfqpoint{1.151754in}{4.374726in}}{\pgfqpoint{1.094061in}{4.353641in}}{\pgfqpoint{1.036845in}{4.331314in}}%
\pgfpathcurveto{\pgfqpoint{0.979630in}{4.308987in}}{\pgfqpoint{0.922904in}{4.285422in}}{\pgfqpoint{0.866709in}{4.260638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.260638in}}%
\pgfpathcurveto{\pgfqpoint{1.151445in}{4.234864in}}{\pgfqpoint{1.093596in}{4.207776in}}{\pgfqpoint{1.036378in}{4.179396in}}%
\pgfpathcurveto{\pgfqpoint{0.979161in}{4.151016in}}{\pgfqpoint{0.922590in}{4.121350in}}{\pgfqpoint{0.866709in}{4.090422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.090422in}}%
\pgfpathcurveto{\pgfqpoint{1.151053in}{4.057861in}}{\pgfqpoint{1.093004in}{4.023909in}}{\pgfqpoint{1.035784in}{3.988595in}}%
\pgfpathcurveto{\pgfqpoint{0.978564in}{3.953281in}}{\pgfqpoint{0.922190in}{3.916614in}}{\pgfqpoint{0.866709in}{3.878626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.878626in}}%
\pgfpathcurveto{\pgfqpoint{1.150521in}{3.837981in}}{\pgfqpoint{1.092201in}{3.795836in}}{\pgfqpoint{1.034977in}{3.752231in}}%
\pgfpathcurveto{\pgfqpoint{0.977754in}{3.708627in}}{\pgfqpoint{0.921647in}{3.663577in}}{\pgfqpoint{0.866709in}{3.617125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.617125in}}%
\pgfpathcurveto{\pgfqpoint{1.149737in}{3.566269in}}{\pgfqpoint{1.091016in}{3.513752in}}{\pgfqpoint{1.033787in}{3.459634in}}%
\pgfpathcurveto{\pgfqpoint{0.976558in}{3.405516in}}{\pgfqpoint{0.920844in}{3.349818in}}{\pgfqpoint{0.866709in}{3.292605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.292605in}}%
\pgfpathcurveto{\pgfqpoint{1.148428in}{3.227656in}}{\pgfqpoint{1.089037in}{3.160784in}}{\pgfqpoint{1.031799in}{3.092089in}}%
\pgfpathcurveto{\pgfqpoint{0.974561in}{3.023395in}}{\pgfqpoint{0.919503in}{2.952912in}}{\pgfqpoint{0.866709in}{2.880746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.880746in}}%
\pgfpathcurveto{\pgfqpoint{1.145718in}{2.793037in}}{\pgfqpoint{1.084940in}{2.702900in}}{\pgfqpoint{1.027681in}{2.610533in}}%
\pgfpathcurveto{\pgfqpoint{0.970422in}{2.518167in}}{\pgfqpoint{0.916726in}{2.423640in}}{\pgfqpoint{0.866709in}{2.327159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.327159in}}%
\pgfpathcurveto{\pgfqpoint{1.135951in}{2.184545in}}{\pgfqpoint{1.070159in}{2.037855in}}{\pgfqpoint{1.012826in}{1.887795in}}%
\pgfpathcurveto{\pgfqpoint{0.955492in}{1.737736in}}{\pgfqpoint{0.906709in}{1.584548in}}{\pgfqpoint{0.866709in}{1.428968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.428968in}}%
\pgfpathcurveto{\pgfqpoint{1.179570in}{1.311064in}}{\pgfqpoint{1.154335in}{1.191913in}}{\pgfqpoint{1.134247in}{1.071843in}}%
\pgfpathcurveto{\pgfqpoint{1.114159in}{0.951774in}}{\pgfqpoint{1.099237in}{0.830897in}}{\pgfqpoint{1.089521in}{0.709547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987071in}{0.709547in}}%
\pgfpathcurveto{\pgfqpoint{0.973810in}{0.768913in}}{\pgfqpoint{0.957081in}{0.827451in}}{\pgfqpoint{0.936969in}{0.884859in}}%
\pgfpathcurveto{\pgfqpoint{0.916857in}{0.942267in}}{\pgfqpoint{0.893397in}{0.998447in}}{\pgfqpoint{0.866709in}{1.053109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.053109in}}%
\pgfpathcurveto{\pgfqpoint{1.167585in}{1.139748in}}{\pgfqpoint{1.117328in}{1.222269in}}{\pgfqpoint{1.059761in}{1.299609in}}%
\pgfpathcurveto{\pgfqpoint{1.002194in}{1.376949in}}{\pgfqpoint{0.937565in}{1.448773in}}{\pgfqpoint{0.866709in}{1.514156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514156in}}%
\pgfpathcurveto{\pgfqpoint{1.158413in}{1.561650in}}{\pgfqpoint{1.103796in}{1.605616in}}{\pgfqpoint{1.046405in}{1.645754in}}%
\pgfpathcurveto{\pgfqpoint{0.989013in}{1.685893in}}{\pgfqpoint{0.928979in}{1.722112in}}{\pgfqpoint{0.866709in}{1.754165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.754165in}}%
\pgfpathcurveto{\pgfqpoint{1.155457in}{1.782181in}}{\pgfqpoint{1.099425in}{1.806963in}}{\pgfqpoint{1.042080in}{1.828380in}}%
\pgfpathcurveto{\pgfqpoint{0.984735in}{1.849797in}}{\pgfqpoint{0.926176in}{1.867812in}}{\pgfqpoint{0.866709in}{1.882332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.882332in}}%
\pgfpathcurveto{\pgfqpoint{1.153730in}{1.896043in}}{\pgfqpoint{1.096857in}{1.906616in}}{\pgfqpoint{1.039528in}{1.914001in}}%
\pgfpathcurveto{\pgfqpoint{0.982200in}{1.921386in}}{\pgfqpoint{0.924504in}{1.925571in}}{\pgfqpoint{0.866709in}{1.926538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.926538in}}%
\pgfpathcurveto{\pgfqpoint{1.152308in}{1.927502in}}{\pgfqpoint{1.094724in}{1.925270in}}{\pgfqpoint{1.037396in}{1.919852in}}%
\pgfpathcurveto{\pgfqpoint{0.980068in}{1.914435in}}{\pgfqpoint{0.923085in}{1.905840in}}{\pgfqpoint{0.866709in}{1.894108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.894108in}}%
\pgfpathcurveto{\pgfqpoint{1.150710in}{1.881794in}}{\pgfqpoint{1.092305in}{1.866044in}}{\pgfqpoint{1.034963in}{1.846937in}}%
\pgfpathcurveto{\pgfqpoint{0.977622in}{1.827831in}}{\pgfqpoint{0.921442in}{1.805401in}}{\pgfqpoint{0.866709in}{1.779761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.779761in}}%
\pgfpathcurveto{\pgfqpoint{1.148189in}{1.750860in}}{\pgfqpoint{1.088459in}{1.717940in}}{\pgfqpoint{1.031078in}{1.681214in}}%
\pgfpathcurveto{\pgfqpoint{0.973697in}{1.644487in}}{\pgfqpoint{0.918790in}{1.604032in}}{\pgfqpoint{0.866709in}{1.560111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{1.141451in}{1.502401in}}{\pgfqpoint{1.078125in}{1.438894in}}{\pgfqpoint{1.020609in}{1.370297in}}%
\pgfpathcurveto{\pgfqpoint{0.963094in}{1.301701in}}{\pgfqpoint{0.911603in}{1.228271in}}{\pgfqpoint{0.866709in}{1.150823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.150823in}}%
\pgfpathcurveto{\pgfqpoint{1.170439in}{1.082777in}}{\pgfqpoint{1.136210in}{1.011840in}}{\pgfqpoint{1.107488in}{0.938619in}}%
\pgfpathcurveto{\pgfqpoint{1.078767in}{0.865399in}}{\pgfqpoint{1.055637in}{0.790108in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.150823in}}%
\pgfpathcurveto{\pgfqpoint{1.170439in}{1.082777in}}{\pgfqpoint{1.136210in}{1.011840in}}{\pgfqpoint{1.107488in}{0.938619in}}%
\pgfpathcurveto{\pgfqpoint{1.078767in}{0.865399in}}{\pgfqpoint{1.055637in}{0.790108in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{1.141451in}{1.502401in}}{\pgfqpoint{1.078125in}{1.438894in}}{\pgfqpoint{1.020609in}{1.370297in}}%
\pgfpathcurveto{\pgfqpoint{0.963094in}{1.301701in}}{\pgfqpoint{0.911603in}{1.228271in}}{\pgfqpoint{0.866709in}{1.150823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.779761in}}%
\pgfpathcurveto{\pgfqpoint{1.148189in}{1.750860in}}{\pgfqpoint{1.088459in}{1.717940in}}{\pgfqpoint{1.031078in}{1.681214in}}%
\pgfpathcurveto{\pgfqpoint{0.973697in}{1.644487in}}{\pgfqpoint{0.918790in}{1.604032in}}{\pgfqpoint{0.866709in}{1.560111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.894108in}}%
\pgfpathcurveto{\pgfqpoint{1.150710in}{1.881794in}}{\pgfqpoint{1.092305in}{1.866044in}}{\pgfqpoint{1.034963in}{1.846937in}}%
\pgfpathcurveto{\pgfqpoint{0.977622in}{1.827831in}}{\pgfqpoint{0.921442in}{1.805401in}}{\pgfqpoint{0.866709in}{1.779761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.926538in}}%
\pgfpathcurveto{\pgfqpoint{1.152308in}{1.927502in}}{\pgfqpoint{1.094724in}{1.925270in}}{\pgfqpoint{1.037396in}{1.919852in}}%
\pgfpathcurveto{\pgfqpoint{0.980068in}{1.914435in}}{\pgfqpoint{0.923085in}{1.905840in}}{\pgfqpoint{0.866709in}{1.894108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.882332in}}%
\pgfpathcurveto{\pgfqpoint{1.153730in}{1.896043in}}{\pgfqpoint{1.096857in}{1.906616in}}{\pgfqpoint{1.039528in}{1.914001in}}%
\pgfpathcurveto{\pgfqpoint{0.982200in}{1.921386in}}{\pgfqpoint{0.924504in}{1.925571in}}{\pgfqpoint{0.866709in}{1.926538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.754165in}}%
\pgfpathcurveto{\pgfqpoint{1.155457in}{1.782181in}}{\pgfqpoint{1.099425in}{1.806963in}}{\pgfqpoint{1.042080in}{1.828380in}}%
\pgfpathcurveto{\pgfqpoint{0.984735in}{1.849797in}}{\pgfqpoint{0.926176in}{1.867812in}}{\pgfqpoint{0.866709in}{1.882332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514156in}}%
\pgfpathcurveto{\pgfqpoint{1.158413in}{1.561650in}}{\pgfqpoint{1.103796in}{1.605616in}}{\pgfqpoint{1.046405in}{1.645754in}}%
\pgfpathcurveto{\pgfqpoint{0.989013in}{1.685893in}}{\pgfqpoint{0.928979in}{1.722112in}}{\pgfqpoint{0.866709in}{1.754165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.053109in}}%
\pgfpathcurveto{\pgfqpoint{1.167585in}{1.139748in}}{\pgfqpoint{1.117328in}{1.222269in}}{\pgfqpoint{1.059761in}{1.299609in}}%
\pgfpathcurveto{\pgfqpoint{1.002194in}{1.376949in}}{\pgfqpoint{0.937565in}{1.448773in}}{\pgfqpoint{0.866709in}{1.514156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987071in}{0.709547in}}%
\pgfpathcurveto{\pgfqpoint{0.973810in}{0.768913in}}{\pgfqpoint{0.957081in}{0.827451in}}{\pgfqpoint{0.936969in}{0.884859in}}%
\pgfpathcurveto{\pgfqpoint{0.916857in}{0.942267in}}{\pgfqpoint{0.893397in}{0.998447in}}{\pgfqpoint{0.866709in}{1.053109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.428968in}}%
\pgfpathcurveto{\pgfqpoint{1.179570in}{1.311064in}}{\pgfqpoint{1.154335in}{1.191913in}}{\pgfqpoint{1.134247in}{1.071843in}}%
\pgfpathcurveto{\pgfqpoint{1.114159in}{0.951774in}}{\pgfqpoint{1.099237in}{0.830897in}}{\pgfqpoint{1.089521in}{0.709547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.327159in}}%
\pgfpathcurveto{\pgfqpoint{1.135951in}{2.184545in}}{\pgfqpoint{1.070159in}{2.037855in}}{\pgfqpoint{1.012826in}{1.887795in}}%
\pgfpathcurveto{\pgfqpoint{0.955492in}{1.737736in}}{\pgfqpoint{0.906709in}{1.584548in}}{\pgfqpoint{0.866709in}{1.428968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.880746in}}%
\pgfpathcurveto{\pgfqpoint{1.145718in}{2.793037in}}{\pgfqpoint{1.084940in}{2.702900in}}{\pgfqpoint{1.027681in}{2.610533in}}%
\pgfpathcurveto{\pgfqpoint{0.970422in}{2.518167in}}{\pgfqpoint{0.916726in}{2.423640in}}{\pgfqpoint{0.866709in}{2.327159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.292605in}}%
\pgfpathcurveto{\pgfqpoint{1.148428in}{3.227656in}}{\pgfqpoint{1.089037in}{3.160784in}}{\pgfqpoint{1.031799in}{3.092089in}}%
\pgfpathcurveto{\pgfqpoint{0.974561in}{3.023395in}}{\pgfqpoint{0.919503in}{2.952912in}}{\pgfqpoint{0.866709in}{2.880746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.617125in}}%
\pgfpathcurveto{\pgfqpoint{1.149737in}{3.566269in}}{\pgfqpoint{1.091016in}{3.513752in}}{\pgfqpoint{1.033787in}{3.459634in}}%
\pgfpathcurveto{\pgfqpoint{0.976558in}{3.405516in}}{\pgfqpoint{0.920844in}{3.349818in}}{\pgfqpoint{0.866709in}{3.292605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.878626in}}%
\pgfpathcurveto{\pgfqpoint{1.150521in}{3.837981in}}{\pgfqpoint{1.092201in}{3.795836in}}{\pgfqpoint{1.034977in}{3.752231in}}%
\pgfpathcurveto{\pgfqpoint{0.977754in}{3.708627in}}{\pgfqpoint{0.921647in}{3.663577in}}{\pgfqpoint{0.866709in}{3.617125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.090422in}}%
\pgfpathcurveto{\pgfqpoint{1.151053in}{4.057861in}}{\pgfqpoint{1.093004in}{4.023909in}}{\pgfqpoint{1.035784in}{3.988595in}}%
\pgfpathcurveto{\pgfqpoint{0.978564in}{3.953281in}}{\pgfqpoint{0.922190in}{3.916614in}}{\pgfqpoint{0.866709in}{3.878626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.260638in}}%
\pgfpathcurveto{\pgfqpoint{1.151445in}{4.234864in}}{\pgfqpoint{1.093596in}{4.207776in}}{\pgfqpoint{1.036378in}{4.179396in}}%
\pgfpathcurveto{\pgfqpoint{0.979161in}{4.151016in}}{\pgfqpoint{0.922590in}{4.121350in}}{\pgfqpoint{0.866709in}{4.090422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.394554in}}%
\pgfpathcurveto{\pgfqpoint{1.151754in}{4.374726in}}{\pgfqpoint{1.094061in}{4.353641in}}{\pgfqpoint{1.036845in}{4.331314in}}%
\pgfpathcurveto{\pgfqpoint{0.979630in}{4.308987in}}{\pgfqpoint{0.922904in}{4.285422in}}{\pgfqpoint{0.866709in}{4.260638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.495707in}}%
\pgfpathcurveto{\pgfqpoint{1.152010in}{4.481264in}}{\pgfqpoint{1.094447in}{4.465606in}}{\pgfqpoint{1.037232in}{4.448741in}}%
\pgfpathcurveto{\pgfqpoint{0.980017in}{4.431877in}}{\pgfqpoint{0.923164in}{4.413810in}}{\pgfqpoint{0.866709in}{4.394554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.152232in}{4.557036in}}{\pgfqpoint{1.094781in}{4.546420in}}{\pgfqpoint{1.037567in}{4.534623in}}%
\pgfpathcurveto{\pgfqpoint{0.980353in}{4.522826in}}{\pgfqpoint{0.923389in}{4.509851in}}{\pgfqpoint{0.866709in}{4.495707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.608355in}}%
\pgfpathcurveto{\pgfqpoint{1.152433in}{4.603703in}}{\pgfqpoint{1.095084in}{4.597883in}}{\pgfqpoint{1.037870in}{4.590900in}}%
\pgfpathcurveto{\pgfqpoint{0.980657in}{4.583916in}}{\pgfqpoint{0.923592in}{4.575770in}}{\pgfqpoint{0.866709in}{4.566466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.622226in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{4.622226in}}{\pgfqpoint{1.095369in}{4.621069in}}{\pgfqpoint{1.038156in}{4.618757in}}%
\pgfpathcurveto{\pgfqpoint{0.980943in}{4.616444in}}{\pgfqpoint{0.923783in}{4.612976in}}{\pgfqpoint{0.866709in}{4.608355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.608355in}}%
\pgfpathcurveto{\pgfqpoint{1.152810in}{4.612976in}}{\pgfqpoint{1.095650in}{4.616444in}}{\pgfqpoint{1.038436in}{4.618757in}}%
\pgfpathcurveto{\pgfqpoint{0.981223in}{4.621069in}}{\pgfqpoint{0.923969in}{4.622226in}}{\pgfqpoint{0.866709in}{4.622226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.566466in}}%
\pgfpathcurveto{\pgfqpoint{1.153001in}{4.575770in}}{\pgfqpoint{1.095936in}{4.583916in}}{\pgfqpoint{1.038722in}{4.590900in}}%
\pgfpathcurveto{\pgfqpoint{0.981509in}{4.597883in}}{\pgfqpoint{0.924159in}{4.603703in}}{\pgfqpoint{0.866709in}{4.608355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.495707in}}%
\pgfpathcurveto{\pgfqpoint{1.153204in}{4.509851in}}{\pgfqpoint{1.096239in}{4.522826in}}{\pgfqpoint{1.039026in}{4.534623in}}%
\pgfpathcurveto{\pgfqpoint{0.981812in}{4.546420in}}{\pgfqpoint{0.924361in}{4.557036in}}{\pgfqpoint{0.866709in}{4.566466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.394554in}}%
\pgfpathcurveto{\pgfqpoint{1.153429in}{4.413810in}}{\pgfqpoint{1.096575in}{4.431877in}}{\pgfqpoint{1.039361in}{4.448741in}}%
\pgfpathcurveto{\pgfqpoint{0.982146in}{4.465606in}}{\pgfqpoint{0.924583in}{4.481264in}}{\pgfqpoint{0.866709in}{4.495707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.260638in}}%
\pgfpathcurveto{\pgfqpoint{1.153688in}{4.285422in}}{\pgfqpoint{1.096963in}{4.308987in}}{\pgfqpoint{1.039747in}{4.331314in}}%
\pgfpathcurveto{\pgfqpoint{0.982531in}{4.353641in}}{\pgfqpoint{0.924839in}{4.374726in}}{\pgfqpoint{0.866709in}{4.394554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.090422in}}%
\pgfpathcurveto{\pgfqpoint{1.154002in}{4.121350in}}{\pgfqpoint{1.097432in}{4.151016in}}{\pgfqpoint{1.040214in}{4.179396in}}%
\pgfpathcurveto{\pgfqpoint{0.982997in}{4.207776in}}{\pgfqpoint{0.925147in}{4.234864in}}{\pgfqpoint{0.866709in}{4.260638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.878626in}}%
\pgfpathcurveto{\pgfqpoint{1.154402in}{3.916614in}}{\pgfqpoint{1.098028in}{3.953281in}}{\pgfqpoint{1.040809in}{3.988595in}}%
\pgfpathcurveto{\pgfqpoint{0.983589in}{4.023909in}}{\pgfqpoint{0.925539in}{4.057861in}}{\pgfqpoint{0.866709in}{4.090422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.617125in}}%
\pgfpathcurveto{\pgfqpoint{1.154946in}{3.663577in}}{\pgfqpoint{1.098839in}{3.708627in}}{\pgfqpoint{1.041615in}{3.752231in}}%
\pgfpathcurveto{\pgfqpoint{0.984392in}{3.795836in}}{\pgfqpoint{0.926071in}{3.837981in}}{\pgfqpoint{0.866709in}{3.878626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.292605in}}%
\pgfpathcurveto{\pgfqpoint{1.155748in}{3.349818in}}{\pgfqpoint{1.100035in}{3.405516in}}{\pgfqpoint{1.042806in}{3.459634in}}%
\pgfpathcurveto{\pgfqpoint{0.985577in}{3.513752in}}{\pgfqpoint{0.926856in}{3.566269in}}{\pgfqpoint{0.866709in}{3.617125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.880746in}}%
\pgfpathcurveto{\pgfqpoint{1.157089in}{2.952912in}}{\pgfqpoint{1.102032in}{3.023395in}}{\pgfqpoint{1.044794in}{3.092089in}}%
\pgfpathcurveto{\pgfqpoint{0.987555in}{3.160784in}}{\pgfqpoint{0.928164in}{3.227656in}}{\pgfqpoint{0.866709in}{3.292605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.327159in}}%
\pgfpathcurveto{\pgfqpoint{1.159867in}{2.423640in}}{\pgfqpoint{1.106170in}{2.518167in}}{\pgfqpoint{1.048912in}{2.610533in}}%
\pgfpathcurveto{\pgfqpoint{0.991653in}{2.702900in}}{\pgfqpoint{0.930874in}{2.793037in}}{\pgfqpoint{0.866709in}{2.880746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.428968in}}%
\pgfpathcurveto{\pgfqpoint{1.169884in}{1.584548in}}{\pgfqpoint{1.121100in}{1.737736in}}{\pgfqpoint{1.063767in}{1.887795in}}%
\pgfpathcurveto{\pgfqpoint{1.006433in}{2.037855in}}{\pgfqpoint{0.940642in}{2.184545in}}{\pgfqpoint{0.866709in}{2.327159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987071in}{0.709547in}}%
\pgfpathcurveto{\pgfqpoint{0.977356in}{0.830897in}}{\pgfqpoint{0.962434in}{0.951774in}}{\pgfqpoint{0.942346in}{1.071843in}}%
\pgfpathcurveto{\pgfqpoint{0.922258in}{1.191913in}}{\pgfqpoint{0.897022in}{1.311064in}}{\pgfqpoint{0.866709in}{1.428968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.053109in}}%
\pgfpathcurveto{\pgfqpoint{1.183196in}{0.998447in}}{\pgfqpoint{1.159736in}{0.942267in}}{\pgfqpoint{1.139624in}{0.884859in}}%
\pgfpathcurveto{\pgfqpoint{1.119512in}{0.827451in}}{\pgfqpoint{1.102782in}{0.768913in}}{\pgfqpoint{1.089521in}{0.709547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514156in}}%
\pgfpathcurveto{\pgfqpoint{1.139027in}{1.448773in}}{\pgfqpoint{1.074399in}{1.376949in}}{\pgfqpoint{1.016832in}{1.299609in}}%
\pgfpathcurveto{\pgfqpoint{0.959265in}{1.222269in}}{\pgfqpoint{0.909008in}{1.139748in}}{\pgfqpoint{0.866709in}{1.053109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.754165in}}%
\pgfpathcurveto{\pgfqpoint{1.147614in}{1.722112in}}{\pgfqpoint{1.087579in}{1.685893in}}{\pgfqpoint{1.030188in}{1.645754in}}%
\pgfpathcurveto{\pgfqpoint{0.972797in}{1.605616in}}{\pgfqpoint{0.918180in}{1.561650in}}{\pgfqpoint{0.866709in}{1.514156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.882332in}}%
\pgfpathcurveto{\pgfqpoint{1.150416in}{1.867812in}}{\pgfqpoint{1.091858in}{1.849797in}}{\pgfqpoint{1.034513in}{1.828380in}}%
\pgfpathcurveto{\pgfqpoint{0.977168in}{1.806963in}}{\pgfqpoint{0.921136in}{1.782181in}}{\pgfqpoint{0.866709in}{1.754165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.926538in}}%
\pgfpathcurveto{\pgfqpoint{1.152089in}{1.925571in}}{\pgfqpoint{1.094393in}{1.921386in}}{\pgfqpoint{1.037064in}{1.914001in}}%
\pgfpathcurveto{\pgfqpoint{0.979735in}{1.906616in}}{\pgfqpoint{0.922862in}{1.896043in}}{\pgfqpoint{0.866709in}{1.882332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.894108in}}%
\pgfpathcurveto{\pgfqpoint{1.153508in}{1.905840in}}{\pgfqpoint{1.096525in}{1.914435in}}{\pgfqpoint{1.039197in}{1.919852in}}%
\pgfpathcurveto{\pgfqpoint{0.981869in}{1.925270in}}{\pgfqpoint{0.924285in}{1.927502in}}{\pgfqpoint{0.866709in}{1.926538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.779761in}}%
\pgfpathcurveto{\pgfqpoint{1.155150in}{1.805401in}}{\pgfqpoint{1.098971in}{1.827831in}}{\pgfqpoint{1.041629in}{1.846937in}}%
\pgfpathcurveto{\pgfqpoint{0.984288in}{1.866044in}}{\pgfqpoint{0.925882in}{1.881794in}}{\pgfqpoint{0.866709in}{1.894108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{1.157803in}{1.604032in}}{\pgfqpoint{1.102895in}{1.644487in}}{\pgfqpoint{1.045514in}{1.681214in}}%
\pgfpathcurveto{\pgfqpoint{0.988134in}{1.717940in}}{\pgfqpoint{0.928404in}{1.750860in}}{\pgfqpoint{0.866709in}{1.779761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.150823in}}%
\pgfpathcurveto{\pgfqpoint{1.164990in}{1.228271in}}{\pgfqpoint{1.113499in}{1.301701in}}{\pgfqpoint{1.055983in}{1.370297in}}%
\pgfpathcurveto{\pgfqpoint{0.998468in}{1.438894in}}{\pgfqpoint{0.935141in}{1.502401in}}{\pgfqpoint{0.866709in}{1.560111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.020956in}{0.790108in}}{\pgfqpoint{0.997826in}{0.865399in}}{\pgfqpoint{0.969104in}{0.938619in}}%
\pgfpathcurveto{\pgfqpoint{0.940383in}{1.011840in}}{\pgfqpoint{0.906153in}{1.082777in}}{\pgfqpoint{0.866709in}{1.150823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.020956in}{0.790108in}}{\pgfqpoint{0.997826in}{0.865399in}}{\pgfqpoint{0.969104in}{0.938619in}}%
\pgfpathcurveto{\pgfqpoint{0.940383in}{1.011840in}}{\pgfqpoint{0.906153in}{1.082777in}}{\pgfqpoint{0.866709in}{1.150823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.150823in}}%
\pgfpathcurveto{\pgfqpoint{1.164990in}{1.228271in}}{\pgfqpoint{1.113499in}{1.301701in}}{\pgfqpoint{1.055983in}{1.370297in}}%
\pgfpathcurveto{\pgfqpoint{0.998468in}{1.438894in}}{\pgfqpoint{0.935141in}{1.502401in}}{\pgfqpoint{0.866709in}{1.560111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.560111in}}%
\pgfpathcurveto{\pgfqpoint{1.157803in}{1.604032in}}{\pgfqpoint{1.102895in}{1.644487in}}{\pgfqpoint{1.045514in}{1.681214in}}%
\pgfpathcurveto{\pgfqpoint{0.988134in}{1.717940in}}{\pgfqpoint{0.928404in}{1.750860in}}{\pgfqpoint{0.866709in}{1.779761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.779761in}}%
\pgfpathcurveto{\pgfqpoint{1.155150in}{1.805401in}}{\pgfqpoint{1.098971in}{1.827831in}}{\pgfqpoint{1.041629in}{1.846937in}}%
\pgfpathcurveto{\pgfqpoint{0.984288in}{1.866044in}}{\pgfqpoint{0.925882in}{1.881794in}}{\pgfqpoint{0.866709in}{1.894108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.894108in}}%
\pgfpathcurveto{\pgfqpoint{1.153508in}{1.905840in}}{\pgfqpoint{1.096525in}{1.914435in}}{\pgfqpoint{1.039197in}{1.919852in}}%
\pgfpathcurveto{\pgfqpoint{0.981869in}{1.925270in}}{\pgfqpoint{0.924285in}{1.927502in}}{\pgfqpoint{0.866709in}{1.926538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.926538in}}%
\pgfpathcurveto{\pgfqpoint{1.152089in}{1.925571in}}{\pgfqpoint{1.094393in}{1.921386in}}{\pgfqpoint{1.037064in}{1.914001in}}%
\pgfpathcurveto{\pgfqpoint{0.979735in}{1.906616in}}{\pgfqpoint{0.922862in}{1.896043in}}{\pgfqpoint{0.866709in}{1.882332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.882332in}}%
\pgfpathcurveto{\pgfqpoint{1.150416in}{1.867812in}}{\pgfqpoint{1.091858in}{1.849797in}}{\pgfqpoint{1.034513in}{1.828380in}}%
\pgfpathcurveto{\pgfqpoint{0.977168in}{1.806963in}}{\pgfqpoint{0.921136in}{1.782181in}}{\pgfqpoint{0.866709in}{1.754165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.754165in}}%
\pgfpathcurveto{\pgfqpoint{1.147614in}{1.722112in}}{\pgfqpoint{1.087579in}{1.685893in}}{\pgfqpoint{1.030188in}{1.645754in}}%
\pgfpathcurveto{\pgfqpoint{0.972797in}{1.605616in}}{\pgfqpoint{0.918180in}{1.561650in}}{\pgfqpoint{0.866709in}{1.514156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514156in}}%
\pgfpathcurveto{\pgfqpoint{1.139027in}{1.448773in}}{\pgfqpoint{1.074399in}{1.376949in}}{\pgfqpoint{1.016832in}{1.299609in}}%
\pgfpathcurveto{\pgfqpoint{0.959265in}{1.222269in}}{\pgfqpoint{0.909008in}{1.139748in}}{\pgfqpoint{0.866709in}{1.053109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.053109in}}%
\pgfpathcurveto{\pgfqpoint{1.183196in}{0.998447in}}{\pgfqpoint{1.159736in}{0.942267in}}{\pgfqpoint{1.139624in}{0.884859in}}%
\pgfpathcurveto{\pgfqpoint{1.119512in}{0.827451in}}{\pgfqpoint{1.102782in}{0.768913in}}{\pgfqpoint{1.089521in}{0.709547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.392405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987071in}{0.709547in}}%
\pgfpathcurveto{\pgfqpoint{0.977356in}{0.830897in}}{\pgfqpoint{0.962434in}{0.951774in}}{\pgfqpoint{0.942346in}{1.071843in}}%
\pgfpathcurveto{\pgfqpoint{0.922258in}{1.191913in}}{\pgfqpoint{0.897022in}{1.311064in}}{\pgfqpoint{0.866709in}{1.428968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189519in}{0.678276in}}%
\pgfpathcurveto{\pgfqpoint{1.171460in}{0.886065in}}{\pgfqpoint{1.135163in}{1.091864in}}{\pgfqpoint{1.081049in}{1.293295in}}%
\pgfpathcurveto{\pgfqpoint{1.026934in}{1.494725in}}{\pgfqpoint{0.955211in}{1.691007in}}{\pgfqpoint{0.866709in}{1.879872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.879872in}}%
\pgfpathcurveto{\pgfqpoint{1.162058in}{1.981931in}}{\pgfqpoint{1.109410in}{2.081661in}}{\pgfqpoint{1.052118in}{2.178723in}}%
\pgfpathcurveto{\pgfqpoint{0.994825in}{2.275784in}}{\pgfqpoint{0.932953in}{2.370069in}}{\pgfqpoint{0.866709in}{2.461257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.461257in}}%
\pgfpathcurveto{\pgfqpoint{1.157829in}{2.532914in}}{\pgfqpoint{1.103116in}{2.602602in}}{\pgfqpoint{1.045861in}{2.670175in}}%
\pgfpathcurveto{\pgfqpoint{0.988605in}{2.737749in}}{\pgfqpoint{0.928847in}{2.803161in}}{\pgfqpoint{0.866709in}{2.866274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.866274in}}%
\pgfpathcurveto{\pgfqpoint{1.156063in}{2.920940in}}{\pgfqpoint{1.100490in}{2.973850in}}{\pgfqpoint{1.043249in}{3.024923in}}%
\pgfpathcurveto{\pgfqpoint{0.986009in}{3.075996in}}{\pgfqpoint{0.927131in}{3.125203in}}{\pgfqpoint{0.866709in}{3.172470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.172470in}}%
\pgfpathcurveto{\pgfqpoint{1.155071in}{3.215347in}}{\pgfqpoint{1.099012in}{3.256608in}}{\pgfqpoint{1.041780in}{3.296198in}}%
\pgfpathcurveto{\pgfqpoint{0.984547in}{3.335788in}}{\pgfqpoint{0.926165in}{3.373690in}}{\pgfqpoint{0.866709in}{3.409855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.409855in}}%
\pgfpathcurveto{\pgfqpoint{1.154418in}{3.443593in}}{\pgfqpoint{1.098040in}{3.475807in}}{\pgfqpoint{1.040812in}{3.506460in}}%
\pgfpathcurveto{\pgfqpoint{0.983585in}{3.537113in}}{\pgfqpoint{0.925529in}{3.566193in}}{\pgfqpoint{0.866709in}{3.593669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.593669in}}%
\pgfpathcurveto{\pgfqpoint{1.153942in}{3.619801in}}{\pgfqpoint{1.097331in}{3.644472in}}{\pgfqpoint{1.040106in}{3.667657in}}%
\pgfpathcurveto{\pgfqpoint{0.982882in}{3.690842in}}{\pgfqpoint{0.925063in}{3.712533in}}{\pgfqpoint{0.866709in}{3.732709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.732709in}}%
\pgfpathcurveto{\pgfqpoint{1.153567in}{3.752180in}}{\pgfqpoint{1.096771in}{3.770234in}}{\pgfqpoint{1.039548in}{3.786852in}}%
\pgfpathcurveto{\pgfqpoint{0.982326in}{3.803471in}}{\pgfqpoint{0.924695in}{3.818649in}}{\pgfqpoint{0.866709in}{3.832373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.832373in}}%
\pgfpathcurveto{\pgfqpoint{1.153251in}{3.845777in}}{\pgfqpoint{1.096298in}{3.857789in}}{\pgfqpoint{1.039077in}{3.868398in}}%
\pgfpathcurveto{\pgfqpoint{0.981856in}{3.879008in}}{\pgfqpoint{0.924382in}{3.888212in}}{\pgfqpoint{0.866709in}{3.896002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.896002in}}%
\pgfpathcurveto{\pgfqpoint{1.152968in}{3.903690in}}{\pgfqpoint{1.095875in}{3.909998in}}{\pgfqpoint{1.038654in}{3.914922in}}%
\pgfpathcurveto{\pgfqpoint{0.981433in}{3.919846in}}{\pgfqpoint{0.924102in}{3.923383in}}{\pgfqpoint{0.866709in}{3.925531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.925531in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{3.927671in}}{\pgfqpoint{1.095472in}{3.928432in}}{\pgfqpoint{1.038251in}{3.927811in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{3.927191in}}{\pgfqpoint{0.923834in}{3.925190in}}{\pgfqpoint{0.866709in}{3.921811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.921811in}}%
\pgfpathcurveto{\pgfqpoint{1.152430in}{3.918412in}}{\pgfqpoint{1.095067in}{3.913620in}}{\pgfqpoint{1.037846in}{3.907438in}}%
\pgfpathcurveto{\pgfqpoint{0.980626in}{3.901256in}}{\pgfqpoint{0.923563in}{3.893687in}}{\pgfqpoint{0.866709in}{3.884736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.884736in}}%
\pgfpathcurveto{\pgfqpoint{1.152144in}{3.875647in}}{\pgfqpoint{1.094637in}{3.865135in}}{\pgfqpoint{1.037415in}{3.853212in}}%
\pgfpathcurveto{\pgfqpoint{0.980193in}{3.841289in}}{\pgfqpoint{0.923274in}{3.827957in}}{\pgfqpoint{0.866709in}{3.813230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.813230in}}%
\pgfpathcurveto{\pgfqpoint{1.151821in}{3.798112in}}{\pgfqpoint{1.094151in}{3.781528in}}{\pgfqpoint{1.036928in}{3.763494in}}%
\pgfpathcurveto{\pgfqpoint{0.979705in}{3.745460in}}{\pgfqpoint{0.922947in}{3.725981in}}{\pgfqpoint{0.866709in}{3.705077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.705077in}}%
\pgfpathcurveto{\pgfqpoint{1.151435in}{3.683350in}}{\pgfqpoint{1.093569in}{3.660092in}}{\pgfqpoint{1.036344in}{3.635324in}}%
\pgfpathcurveto{\pgfqpoint{0.979118in}{3.610556in}}{\pgfqpoint{0.922554in}{3.584289in}}{\pgfqpoint{0.866709in}{3.556548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.556548in}}%
\pgfpathcurveto{\pgfqpoint{1.150940in}{3.527268in}}{\pgfqpoint{1.092820in}{3.496358in}}{\pgfqpoint{1.035592in}{3.463854in}}%
\pgfpathcurveto{\pgfqpoint{0.978363in}{3.431350in}}{\pgfqpoint{0.922047in}{3.397264in}}{\pgfqpoint{0.866709in}{3.361636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.361636in}}%
\pgfpathcurveto{\pgfqpoint{1.150248in}{3.323240in}}{\pgfqpoint{1.091774in}{3.283070in}}{\pgfqpoint{1.034540in}{3.241180in}}%
\pgfpathcurveto{\pgfqpoint{0.977306in}{3.199289in}}{\pgfqpoint{0.921337in}{3.155696in}}{\pgfqpoint{0.866709in}{3.110459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.110459in}}%
\pgfpathcurveto{\pgfqpoint{1.149167in}{3.060181in}}{\pgfqpoint{1.090138in}{3.007899in}}{\pgfqpoint{1.032895in}{2.953699in}}%
\pgfpathcurveto{\pgfqpoint{0.975652in}{2.899499in}}{\pgfqpoint{0.920226in}{2.843412in}}{\pgfqpoint{0.866709in}{2.785530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.785530in}}%
\pgfpathcurveto{\pgfqpoint{1.147152in}{2.717681in}}{\pgfqpoint{1.087087in}{2.647415in}}{\pgfqpoint{1.029826in}{2.574890in}}%
\pgfpathcurveto{\pgfqpoint{0.972566in}{2.502365in}}{\pgfqpoint{0.918152in}{2.427636in}}{\pgfqpoint{0.866709in}{2.350875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.350875in}}%
\pgfpathcurveto{\pgfqpoint{1.141735in}{2.249186in}}{\pgfqpoint{1.078881in}{2.144048in}}{\pgfqpoint{1.021571in}{2.035879in}}%
\pgfpathcurveto{\pgfqpoint{0.964261in}{1.927711in}}{\pgfqpoint{0.912572in}{1.816657in}}{\pgfqpoint{0.866709in}{1.703161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.703161in}}%
\pgfpathcurveto{\pgfqpoint{1.145529in}{1.543901in}}{\pgfqpoint{1.092792in}{1.380190in}}{\pgfqpoint{1.052088in}{1.213312in}}%
\pgfpathcurveto{\pgfqpoint{1.011383in}{1.046433in}}{\pgfqpoint{0.982817in}{0.876826in}}{\pgfqpoint{0.966614in}{0.705821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.840372in}}%
\pgfpathcurveto{\pgfqpoint{1.190544in}{0.820109in}}{\pgfqpoint{1.172474in}{0.798671in}}{\pgfqpoint{1.155776in}{0.776182in}}%
\pgfpathcurveto{\pgfqpoint{1.139078in}{0.753693in}}{\pgfqpoint{1.123783in}{0.730195in}}{\pgfqpoint{1.109978in}{0.705821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034598in}}%
\pgfpathcurveto{\pgfqpoint{1.144717in}{1.019937in}}{\pgfqpoint{1.082061in}{0.995768in}}{\pgfqpoint{1.023930in}{0.962868in}}%
\pgfpathcurveto{\pgfqpoint{0.965800in}{0.929968in}}{\pgfqpoint{0.912825in}{0.888694in}}{\pgfqpoint{0.866709in}{0.840372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023073in}}%
\pgfpathcurveto{\pgfqpoint{1.154346in}{1.039551in}}{\pgfqpoint{1.096932in}{1.048875in}}{\pgfqpoint{1.039035in}{1.050820in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{1.052764in}}{\pgfqpoint{0.923227in}{1.047313in}}{\pgfqpoint{0.866709in}{1.034598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.789148in}}%
\pgfpathcurveto{\pgfqpoint{1.166525in}{0.844713in}}{\pgfqpoint{1.114802in}{0.893213in}}{\pgfqpoint{1.056565in}{0.932910in}}%
\pgfpathcurveto{\pgfqpoint{0.998327in}{0.972608in}}{\pgfqpoint{0.934278in}{1.003025in}}{\pgfqpoint{0.866709in}{1.023073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928234in}{0.695263in}}%
\pgfpathcurveto{\pgfqpoint{0.919293in}{0.711723in}}{\pgfqpoint{0.909677in}{0.727808in}}{\pgfqpoint{0.899409in}{0.743475in}}%
\pgfpathcurveto{\pgfqpoint{0.889142in}{0.759143in}}{\pgfqpoint{0.878233in}{0.774380in}}{\pgfqpoint{0.866709in}{0.789148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.967885in}}%
\pgfpathcurveto{\pgfqpoint{1.196618in}{0.923194in}}{\pgfqpoint{1.184844in}{0.878073in}}{\pgfqpoint{1.174581in}{0.832599in}}%
\pgfpathcurveto{\pgfqpoint{1.164319in}{0.787124in}}{\pgfqpoint{1.155573in}{0.741320in}}{\pgfqpoint{1.148359in}{0.695263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643576in}}%
\pgfpathcurveto{\pgfqpoint{1.132835in}{1.542505in}}{\pgfqpoint{1.065120in}{1.434649in}}{\pgfqpoint{1.007570in}{1.321336in}}%
\pgfpathcurveto{\pgfqpoint{0.950020in}{1.208024in}}{\pgfqpoint{0.902873in}{1.089721in}}{\pgfqpoint{0.866709in}{0.967885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.998143in}}%
\pgfpathcurveto{\pgfqpoint{1.145976in}{1.946040in}}{\pgfqpoint{1.085192in}{1.890220in}}{\pgfqpoint{1.027848in}{1.830972in}}%
\pgfpathcurveto{\pgfqpoint{0.970503in}{1.771724in}}{\pgfqpoint{0.916697in}{1.709150in}}{\pgfqpoint{0.866709in}{1.643576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.225831in}}%
\pgfpathcurveto{\pgfqpoint{1.149133in}{2.193615in}}{\pgfqpoint{1.090001in}{2.158435in}}{\pgfqpoint{1.032702in}{2.120418in}}%
\pgfpathcurveto{\pgfqpoint{0.975403in}{2.082401in}}{\pgfqpoint{0.920005in}{2.041594in}}{\pgfqpoint{0.866709in}{1.998143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.370449in}}%
\pgfpathcurveto{\pgfqpoint{1.150689in}{2.351484in}}{\pgfqpoint{1.092365in}{2.329899in}}{\pgfqpoint{1.035085in}{2.305761in}}%
\pgfpathcurveto{\pgfqpoint{0.977805in}{2.281622in}}{\pgfqpoint{0.921624in}{2.254953in}}{\pgfqpoint{0.866709in}{2.225831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.449404in}}%
\pgfpathcurveto{\pgfqpoint{1.151709in}{2.441075in}}{\pgfqpoint{1.093910in}{2.430308in}}{\pgfqpoint{1.036639in}{2.417131in}}%
\pgfpathcurveto{\pgfqpoint{0.979368in}{2.403955in}}{\pgfqpoint{0.922675in}{2.388380in}}{\pgfqpoint{0.866709in}{2.370449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.470115in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{2.471357in}}{\pgfqpoint{1.095140in}{2.470249in}}{\pgfqpoint{1.037872in}{2.466793in}}%
\pgfpathcurveto{\pgfqpoint{0.980604in}{2.463336in}}{\pgfqpoint{0.923502in}{2.457535in}}{\pgfqpoint{0.866709in}{2.449404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.434336in}}%
\pgfpathcurveto{\pgfqpoint{1.153299in}{2.444990in}}{\pgfqpoint{1.096300in}{2.453313in}}{\pgfqpoint{1.039032in}{2.459284in}}%
\pgfpathcurveto{\pgfqpoint{0.981764in}{2.465255in}}{\pgfqpoint{0.924275in}{2.468868in}}{\pgfqpoint{0.866709in}{2.470115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.338990in}}%
\pgfpathcurveto{\pgfqpoint{1.154166in}{2.359701in}}{\pgfqpoint{1.097594in}{2.378038in}}{\pgfqpoint{1.040321in}{2.393950in}}%
\pgfpathcurveto{\pgfqpoint{0.983048in}{2.409863in}}{\pgfqpoint{0.925125in}{2.423337in}}{\pgfqpoint{0.866709in}{2.434336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.174659in}}%
\pgfpathcurveto{\pgfqpoint{1.155319in}{2.207165in}}{\pgfqpoint{1.099309in}{2.237180in}}{\pgfqpoint{1.042025in}{2.264611in}}%
\pgfpathcurveto{\pgfqpoint{0.984741in}{2.292042in}}{\pgfqpoint{0.926243in}{2.316860in}}{\pgfqpoint{0.866709in}{2.338990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.919545in}}%
\pgfpathcurveto{\pgfqpoint{1.157210in}{1.967759in}}{\pgfqpoint{1.102113in}{2.013256in}}{\pgfqpoint{1.044805in}{2.055858in}}%
\pgfpathcurveto{\pgfqpoint{0.987498in}{2.098460in}}{\pgfqpoint{0.928056in}{2.138111in}}{\pgfqpoint{0.866709in}{2.174659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514457in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.588883in}}{\pgfqpoint{1.108515in}{1.660169in}}{\pgfqpoint{1.051147in}{1.727888in}}%
\pgfpathcurveto{\pgfqpoint{0.993779in}{1.795606in}}{\pgfqpoint{0.932176in}{1.859620in}}{\pgfqpoint{0.866709in}{1.919545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182539in}{0.681605in}}%
\pgfpathcurveto{\pgfqpoint{1.160341in}{0.829682in}}{\pgfqpoint{1.122373in}{0.974962in}}{\pgfqpoint{1.069281in}{1.114966in}}%
\pgfpathcurveto{\pgfqpoint{1.016190in}{1.254969in}}{\pgfqpoint{0.948280in}{1.388895in}}{\pgfqpoint{0.866709in}{1.514457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894053in}{0.681605in}}%
\pgfpathcurveto{\pgfqpoint{0.889608in}{0.684357in}}{\pgfqpoint{0.885105in}{0.687014in}}{\pgfqpoint{0.880546in}{0.689574in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.692133in}}{\pgfqpoint{0.871374in}{0.694595in}}{\pgfqpoint{0.866709in}{0.696957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696957in}}%
\pgfpathcurveto{\pgfqpoint{1.156505in}{0.723987in}}{\pgfqpoint{1.097308in}{0.737530in}}{\pgfqpoint{1.037488in}{0.736396in}}%
\pgfpathcurveto{\pgfqpoint{0.977667in}{0.735263in}}{\pgfqpoint{0.919025in}{0.719488in}}{\pgfqpoint{0.866709in}{0.690456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690456in}}%
\pgfpathcurveto{\pgfqpoint{1.206425in}{0.688536in}}{\pgfqpoint{1.202997in}{0.686561in}}{\pgfqpoint{1.199603in}{0.684531in}}%
\pgfpathcurveto{\pgfqpoint{1.196208in}{0.682500in}}{\pgfqpoint{1.192846in}{0.680415in}}{\pgfqpoint{1.189519in}{0.678276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.879872in}}%
\pgfpathcurveto{\pgfqpoint{1.121381in}{1.691007in}}{\pgfqpoint{1.049659in}{1.494725in}}{\pgfqpoint{0.995544in}{1.293295in}}%
\pgfpathcurveto{\pgfqpoint{0.941430in}{1.091864in}}{\pgfqpoint{0.905133in}{0.886065in}}{\pgfqpoint{0.887073in}{0.678276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.461257in}}%
\pgfpathcurveto{\pgfqpoint{1.143640in}{2.370069in}}{\pgfqpoint{1.081768in}{2.275784in}}{\pgfqpoint{1.024475in}{2.178723in}}%
\pgfpathcurveto{\pgfqpoint{0.967182in}{2.081661in}}{\pgfqpoint{0.914535in}{1.981931in}}{\pgfqpoint{0.866709in}{1.879872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.866274in}}%
\pgfpathcurveto{\pgfqpoint{1.147746in}{2.803161in}}{\pgfqpoint{1.087987in}{2.737749in}}{\pgfqpoint{1.030732in}{2.670175in}}%
\pgfpathcurveto{\pgfqpoint{0.973476in}{2.602602in}}{\pgfqpoint{0.918764in}{2.532914in}}{\pgfqpoint{0.866709in}{2.461257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.172470in}}%
\pgfpathcurveto{\pgfqpoint{1.149461in}{3.125203in}}{\pgfqpoint{1.090584in}{3.075996in}}{\pgfqpoint{1.033343in}{3.024923in}}%
\pgfpathcurveto{\pgfqpoint{0.976103in}{2.973850in}}{\pgfqpoint{0.920529in}{2.920940in}}{\pgfqpoint{0.866709in}{2.866274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.409855in}}%
\pgfpathcurveto{\pgfqpoint{1.150427in}{3.373690in}}{\pgfqpoint{1.092046in}{3.335788in}}{\pgfqpoint{1.034813in}{3.296198in}}%
\pgfpathcurveto{\pgfqpoint{0.977581in}{3.256608in}}{\pgfqpoint{0.921522in}{3.215347in}}{\pgfqpoint{0.866709in}{3.172470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.593669in}}%
\pgfpathcurveto{\pgfqpoint{1.151064in}{3.566193in}}{\pgfqpoint{1.093008in}{3.537113in}}{\pgfqpoint{1.035780in}{3.506460in}}%
\pgfpathcurveto{\pgfqpoint{0.978553in}{3.475807in}}{\pgfqpoint{0.922174in}{3.443593in}}{\pgfqpoint{0.866709in}{3.409855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.732709in}}%
\pgfpathcurveto{\pgfqpoint{1.151530in}{3.712533in}}{\pgfqpoint{1.093711in}{3.690842in}}{\pgfqpoint{1.036486in}{3.667657in}}%
\pgfpathcurveto{\pgfqpoint{0.979262in}{3.644472in}}{\pgfqpoint{0.922650in}{3.619801in}}{\pgfqpoint{0.866709in}{3.593669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.832373in}}%
\pgfpathcurveto{\pgfqpoint{1.151898in}{3.818649in}}{\pgfqpoint{1.094267in}{3.803471in}}{\pgfqpoint{1.037044in}{3.786852in}}%
\pgfpathcurveto{\pgfqpoint{0.979822in}{3.770234in}}{\pgfqpoint{0.923025in}{3.752180in}}{\pgfqpoint{0.866709in}{3.732709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.896002in}}%
\pgfpathcurveto{\pgfqpoint{1.152210in}{3.888212in}}{\pgfqpoint{1.094737in}{3.879008in}}{\pgfqpoint{1.037516in}{3.868398in}}%
\pgfpathcurveto{\pgfqpoint{0.980294in}{3.857789in}}{\pgfqpoint{0.923342in}{3.845777in}}{\pgfqpoint{0.866709in}{3.832373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.925531in}}%
\pgfpathcurveto{\pgfqpoint{1.152491in}{3.923383in}}{\pgfqpoint{1.095160in}{3.919846in}}{\pgfqpoint{1.037939in}{3.914922in}}%
\pgfpathcurveto{\pgfqpoint{0.980718in}{3.909998in}}{\pgfqpoint{0.923625in}{3.903690in}}{\pgfqpoint{0.866709in}{3.896002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.921811in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{3.925190in}}{\pgfqpoint{1.095562in}{3.927191in}}{\pgfqpoint{1.038341in}{3.927811in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{3.928432in}}{\pgfqpoint{0.923893in}{3.927671in}}{\pgfqpoint{0.866709in}{3.925531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.884736in}}%
\pgfpathcurveto{\pgfqpoint{1.153030in}{3.893687in}}{\pgfqpoint{1.095967in}{3.901256in}}{\pgfqpoint{1.038746in}{3.907438in}}%
\pgfpathcurveto{\pgfqpoint{0.981525in}{3.913620in}}{\pgfqpoint{0.924163in}{3.918412in}}{\pgfqpoint{0.866709in}{3.921811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.813230in}}%
\pgfpathcurveto{\pgfqpoint{1.153318in}{3.827957in}}{\pgfqpoint{1.096399in}{3.841289in}}{\pgfqpoint{1.039178in}{3.853212in}}%
\pgfpathcurveto{\pgfqpoint{0.981956in}{3.865135in}}{\pgfqpoint{0.924449in}{3.875647in}}{\pgfqpoint{0.866709in}{3.884736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.705077in}}%
\pgfpathcurveto{\pgfqpoint{1.153645in}{3.725981in}}{\pgfqpoint{1.096888in}{3.745460in}}{\pgfqpoint{1.039664in}{3.763494in}}%
\pgfpathcurveto{\pgfqpoint{0.982441in}{3.781528in}}{\pgfqpoint{0.924771in}{3.798112in}}{\pgfqpoint{0.866709in}{3.813230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.556548in}}%
\pgfpathcurveto{\pgfqpoint{1.154039in}{3.584289in}}{\pgfqpoint{1.097474in}{3.610556in}}{\pgfqpoint{1.040249in}{3.635324in}}%
\pgfpathcurveto{\pgfqpoint{0.983024in}{3.660092in}}{\pgfqpoint{0.925157in}{3.683350in}}{\pgfqpoint{0.866709in}{3.705077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.361636in}}%
\pgfpathcurveto{\pgfqpoint{1.154545in}{3.397264in}}{\pgfqpoint{1.098230in}{3.431350in}}{\pgfqpoint{1.041001in}{3.463854in}}%
\pgfpathcurveto{\pgfqpoint{0.983772in}{3.496358in}}{\pgfqpoint{0.925653in}{3.527268in}}{\pgfqpoint{0.866709in}{3.556548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.110459in}}%
\pgfpathcurveto{\pgfqpoint{1.155255in}{3.155696in}}{\pgfqpoint{1.099287in}{3.199289in}}{\pgfqpoint{1.042053in}{3.241180in}}%
\pgfpathcurveto{\pgfqpoint{0.984819in}{3.283070in}}{\pgfqpoint{0.926345in}{3.323240in}}{\pgfqpoint{0.866709in}{3.361636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.785530in}}%
\pgfpathcurveto{\pgfqpoint{1.156366in}{2.843412in}}{\pgfqpoint{1.100941in}{2.899499in}}{\pgfqpoint{1.043697in}{2.953699in}}%
\pgfpathcurveto{\pgfqpoint{0.986454in}{3.007899in}}{\pgfqpoint{0.927426in}{3.060181in}}{\pgfqpoint{0.866709in}{3.110459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.350875in}}%
\pgfpathcurveto{\pgfqpoint{1.158441in}{2.427636in}}{\pgfqpoint{1.104027in}{2.502365in}}{\pgfqpoint{1.046766in}{2.574890in}}%
\pgfpathcurveto{\pgfqpoint{0.989506in}{2.647415in}}{\pgfqpoint{0.929441in}{2.717681in}}{\pgfqpoint{0.866709in}{2.785530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.703161in}}%
\pgfpathcurveto{\pgfqpoint{1.164021in}{1.816657in}}{\pgfqpoint{1.112332in}{1.927711in}}{\pgfqpoint{1.055022in}{2.035879in}}%
\pgfpathcurveto{\pgfqpoint{0.997712in}{2.144048in}}{\pgfqpoint{0.934857in}{2.249186in}}{\pgfqpoint{0.866709in}{2.350875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109978in}{0.705821in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.876826in}}{\pgfqpoint{1.065210in}{1.046433in}}{\pgfqpoint{1.024505in}{1.213312in}}%
\pgfpathcurveto{\pgfqpoint{0.983800in}{1.380190in}}{\pgfqpoint{0.931064in}{1.543901in}}{\pgfqpoint{0.866709in}{1.703161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966614in}{0.705821in}}%
\pgfpathcurveto{\pgfqpoint{0.952810in}{0.730195in}}{\pgfqpoint{0.937515in}{0.753693in}}{\pgfqpoint{0.920817in}{0.776182in}}%
\pgfpathcurveto{\pgfqpoint{0.904118in}{0.798671in}}{\pgfqpoint{0.886048in}{0.820109in}}{\pgfqpoint{0.866709in}{0.840372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.840372in}}%
\pgfpathcurveto{\pgfqpoint{1.163768in}{0.888694in}}{\pgfqpoint{1.110793in}{0.929968in}}{\pgfqpoint{1.052662in}{0.962868in}}%
\pgfpathcurveto{\pgfqpoint{0.994532in}{0.995768in}}{\pgfqpoint{0.931876in}{1.019937in}}{\pgfqpoint{0.866709in}{1.034598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034598in}}%
\pgfpathcurveto{\pgfqpoint{1.153366in}{1.047313in}}{\pgfqpoint{1.095456in}{1.052764in}}{\pgfqpoint{1.037558in}{1.050820in}}%
\pgfpathcurveto{\pgfqpoint{0.979660in}{1.048875in}}{\pgfqpoint{0.922247in}{1.039551in}}{\pgfqpoint{0.866709in}{1.023073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023073in}}%
\pgfpathcurveto{\pgfqpoint{1.142314in}{1.003025in}}{\pgfqpoint{1.078265in}{0.972608in}}{\pgfqpoint{1.020028in}{0.932910in}}%
\pgfpathcurveto{\pgfqpoint{0.961791in}{0.893213in}}{\pgfqpoint{0.910068in}{0.844713in}}{\pgfqpoint{0.866709in}{0.789148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.789148in}}%
\pgfpathcurveto{\pgfqpoint{1.198360in}{0.774380in}}{\pgfqpoint{1.187450in}{0.759143in}}{\pgfqpoint{1.177183in}{0.743475in}}%
\pgfpathcurveto{\pgfqpoint{1.166916in}{0.727808in}}{\pgfqpoint{1.157300in}{0.711723in}}{\pgfqpoint{1.148359in}{0.695263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928234in}{0.695263in}}%
\pgfpathcurveto{\pgfqpoint{0.921020in}{0.741320in}}{\pgfqpoint{0.912274in}{0.787124in}}{\pgfqpoint{0.902011in}{0.832599in}}%
\pgfpathcurveto{\pgfqpoint{0.891749in}{0.878073in}}{\pgfqpoint{0.879975in}{0.923194in}}{\pgfqpoint{0.866709in}{0.967885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.967885in}}%
\pgfpathcurveto{\pgfqpoint{1.173720in}{1.089721in}}{\pgfqpoint{1.126573in}{1.208024in}}{\pgfqpoint{1.069023in}{1.321336in}}%
\pgfpathcurveto{\pgfqpoint{1.011473in}{1.434649in}}{\pgfqpoint{0.943757in}{1.542505in}}{\pgfqpoint{0.866709in}{1.643576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643576in}}%
\pgfpathcurveto{\pgfqpoint{1.159895in}{1.709150in}}{\pgfqpoint{1.106089in}{1.771724in}}{\pgfqpoint{1.048745in}{1.830972in}}%
\pgfpathcurveto{\pgfqpoint{0.991400in}{1.890220in}}{\pgfqpoint{0.930617in}{1.946040in}}{\pgfqpoint{0.866709in}{1.998143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.998143in}}%
\pgfpathcurveto{\pgfqpoint{1.156587in}{2.041594in}}{\pgfqpoint{1.101189in}{2.082401in}}{\pgfqpoint{1.043890in}{2.120418in}}%
\pgfpathcurveto{\pgfqpoint{0.986591in}{2.158435in}}{\pgfqpoint{0.927460in}{2.193615in}}{\pgfqpoint{0.866709in}{2.225831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.225831in}}%
\pgfpathcurveto{\pgfqpoint{1.154968in}{2.254953in}}{\pgfqpoint{1.098788in}{2.281622in}}{\pgfqpoint{1.041508in}{2.305761in}}%
\pgfpathcurveto{\pgfqpoint{0.984228in}{2.329899in}}{\pgfqpoint{0.925904in}{2.351484in}}{\pgfqpoint{0.866709in}{2.370449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.370449in}}%
\pgfpathcurveto{\pgfqpoint{1.153918in}{2.388380in}}{\pgfqpoint{1.097225in}{2.403955in}}{\pgfqpoint{1.039954in}{2.417131in}}%
\pgfpathcurveto{\pgfqpoint{0.982683in}{2.430308in}}{\pgfqpoint{0.924884in}{2.441075in}}{\pgfqpoint{0.866709in}{2.449404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.449404in}}%
\pgfpathcurveto{\pgfqpoint{1.153090in}{2.457535in}}{\pgfqpoint{1.095988in}{2.463336in}}{\pgfqpoint{1.038721in}{2.466793in}}%
\pgfpathcurveto{\pgfqpoint{0.981453in}{2.470249in}}{\pgfqpoint{0.924068in}{2.471357in}}{\pgfqpoint{0.866709in}{2.470115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.470115in}}%
\pgfpathcurveto{\pgfqpoint{1.152318in}{2.468868in}}{\pgfqpoint{1.094829in}{2.465255in}}{\pgfqpoint{1.037560in}{2.459284in}}%
\pgfpathcurveto{\pgfqpoint{0.980292in}{2.453313in}}{\pgfqpoint{0.923294in}{2.444990in}}{\pgfqpoint{0.866709in}{2.434336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.434336in}}%
\pgfpathcurveto{\pgfqpoint{1.151467in}{2.423337in}}{\pgfqpoint{1.093545in}{2.409863in}}{\pgfqpoint{1.036272in}{2.393950in}}%
\pgfpathcurveto{\pgfqpoint{0.978999in}{2.378038in}}{\pgfqpoint{0.922427in}{2.359701in}}{\pgfqpoint{0.866709in}{2.338990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.338990in}}%
\pgfpathcurveto{\pgfqpoint{1.150350in}{2.316860in}}{\pgfqpoint{1.091851in}{2.292042in}}{\pgfqpoint{1.034568in}{2.264611in}}%
\pgfpathcurveto{\pgfqpoint{0.977284in}{2.237180in}}{\pgfqpoint{0.921273in}{2.207165in}}{\pgfqpoint{0.866709in}{2.174659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.174659in}}%
\pgfpathcurveto{\pgfqpoint{1.148537in}{2.138111in}}{\pgfqpoint{1.089094in}{2.098460in}}{\pgfqpoint{1.031787in}{2.055858in}}%
\pgfpathcurveto{\pgfqpoint{0.974480in}{2.013256in}}{\pgfqpoint{0.919382in}{1.967759in}}{\pgfqpoint{0.866709in}{1.919545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.919545in}}%
\pgfpathcurveto{\pgfqpoint{1.144417in}{1.859620in}}{\pgfqpoint{1.082814in}{1.795606in}}{\pgfqpoint{1.025446in}{1.727888in}}%
\pgfpathcurveto{\pgfqpoint{0.968078in}{1.660169in}}{\pgfqpoint{0.915059in}{1.588883in}}{\pgfqpoint{0.866709in}{1.514457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514457in}}%
\pgfpathcurveto{\pgfqpoint{1.128313in}{1.388895in}}{\pgfqpoint{1.060403in}{1.254969in}}{\pgfqpoint{1.007311in}{1.114966in}}%
\pgfpathcurveto{\pgfqpoint{0.954220in}{0.974962in}}{\pgfqpoint{0.916251in}{0.829682in}}{\pgfqpoint{0.894053in}{0.681605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696957in}}%
\pgfpathcurveto{\pgfqpoint{1.205219in}{0.694595in}}{\pgfqpoint{1.200606in}{0.692133in}}{\pgfqpoint{1.196047in}{0.689574in}}%
\pgfpathcurveto{\pgfqpoint{1.191488in}{0.687014in}}{\pgfqpoint{1.186985in}{0.684357in}}{\pgfqpoint{1.182539in}{0.681605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690456in}}%
\pgfpathcurveto{\pgfqpoint{1.157567in}{0.719488in}}{\pgfqpoint{1.098926in}{0.735263in}}{\pgfqpoint{1.039105in}{0.736396in}}%
\pgfpathcurveto{\pgfqpoint{0.979284in}{0.737530in}}{\pgfqpoint{0.920087in}{0.723987in}}{\pgfqpoint{0.866709in}{0.696957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.467168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887073in}{0.678276in}}%
\pgfpathcurveto{\pgfqpoint{0.883746in}{0.680415in}}{\pgfqpoint{0.880385in}{0.682500in}}{\pgfqpoint{0.876990in}{0.684531in}}%
\pgfpathcurveto{\pgfqpoint{0.873595in}{0.686561in}}{\pgfqpoint{0.870168in}{0.688536in}}{\pgfqpoint{0.866709in}{0.690456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109978in}{0.705821in}}%
\pgfpathcurveto{\pgfqpoint{1.093775in}{0.876826in}}{\pgfqpoint{1.065210in}{1.046433in}}{\pgfqpoint{1.024505in}{1.213312in}}%
\pgfpathcurveto{\pgfqpoint{0.983800in}{1.380190in}}{\pgfqpoint{0.931064in}{1.543901in}}{\pgfqpoint{0.866709in}{1.703161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.703161in}}%
\pgfpathcurveto{\pgfqpoint{1.164021in}{1.816657in}}{\pgfqpoint{1.112332in}{1.927711in}}{\pgfqpoint{1.055022in}{2.035879in}}%
\pgfpathcurveto{\pgfqpoint{0.997712in}{2.144048in}}{\pgfqpoint{0.934857in}{2.249186in}}{\pgfqpoint{0.866709in}{2.350875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.350875in}}%
\pgfpathcurveto{\pgfqpoint{1.158441in}{2.427636in}}{\pgfqpoint{1.104027in}{2.502365in}}{\pgfqpoint{1.046766in}{2.574890in}}%
\pgfpathcurveto{\pgfqpoint{0.989506in}{2.647415in}}{\pgfqpoint{0.929441in}{2.717681in}}{\pgfqpoint{0.866709in}{2.785530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.785530in}}%
\pgfpathcurveto{\pgfqpoint{1.156366in}{2.843412in}}{\pgfqpoint{1.100941in}{2.899499in}}{\pgfqpoint{1.043697in}{2.953699in}}%
\pgfpathcurveto{\pgfqpoint{0.986454in}{3.007899in}}{\pgfqpoint{0.927426in}{3.060181in}}{\pgfqpoint{0.866709in}{3.110459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.110459in}}%
\pgfpathcurveto{\pgfqpoint{1.155255in}{3.155696in}}{\pgfqpoint{1.099287in}{3.199289in}}{\pgfqpoint{1.042053in}{3.241180in}}%
\pgfpathcurveto{\pgfqpoint{0.984819in}{3.283070in}}{\pgfqpoint{0.926345in}{3.323240in}}{\pgfqpoint{0.866709in}{3.361636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.361636in}}%
\pgfpathcurveto{\pgfqpoint{1.154545in}{3.397264in}}{\pgfqpoint{1.098230in}{3.431350in}}{\pgfqpoint{1.041001in}{3.463854in}}%
\pgfpathcurveto{\pgfqpoint{0.983772in}{3.496358in}}{\pgfqpoint{0.925653in}{3.527268in}}{\pgfqpoint{0.866709in}{3.556548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.556548in}}%
\pgfpathcurveto{\pgfqpoint{1.154039in}{3.584289in}}{\pgfqpoint{1.097474in}{3.610556in}}{\pgfqpoint{1.040249in}{3.635324in}}%
\pgfpathcurveto{\pgfqpoint{0.983024in}{3.660092in}}{\pgfqpoint{0.925157in}{3.683350in}}{\pgfqpoint{0.866709in}{3.705077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.705077in}}%
\pgfpathcurveto{\pgfqpoint{1.153645in}{3.725981in}}{\pgfqpoint{1.096888in}{3.745460in}}{\pgfqpoint{1.039664in}{3.763494in}}%
\pgfpathcurveto{\pgfqpoint{0.982441in}{3.781528in}}{\pgfqpoint{0.924771in}{3.798112in}}{\pgfqpoint{0.866709in}{3.813230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.813230in}}%
\pgfpathcurveto{\pgfqpoint{1.153318in}{3.827957in}}{\pgfqpoint{1.096399in}{3.841289in}}{\pgfqpoint{1.039178in}{3.853212in}}%
\pgfpathcurveto{\pgfqpoint{0.981956in}{3.865135in}}{\pgfqpoint{0.924449in}{3.875647in}}{\pgfqpoint{0.866709in}{3.884736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.884736in}}%
\pgfpathcurveto{\pgfqpoint{1.153030in}{3.893687in}}{\pgfqpoint{1.095967in}{3.901256in}}{\pgfqpoint{1.038746in}{3.907438in}}%
\pgfpathcurveto{\pgfqpoint{0.981525in}{3.913620in}}{\pgfqpoint{0.924163in}{3.918412in}}{\pgfqpoint{0.866709in}{3.921811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.921811in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{3.925190in}}{\pgfqpoint{1.095562in}{3.927191in}}{\pgfqpoint{1.038341in}{3.927811in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{3.928432in}}{\pgfqpoint{0.923893in}{3.927671in}}{\pgfqpoint{0.866709in}{3.925531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.925531in}}%
\pgfpathcurveto{\pgfqpoint{1.152491in}{3.923383in}}{\pgfqpoint{1.095160in}{3.919846in}}{\pgfqpoint{1.037939in}{3.914922in}}%
\pgfpathcurveto{\pgfqpoint{0.980718in}{3.909998in}}{\pgfqpoint{0.923625in}{3.903690in}}{\pgfqpoint{0.866709in}{3.896002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.896002in}}%
\pgfpathcurveto{\pgfqpoint{1.152210in}{3.888212in}}{\pgfqpoint{1.094737in}{3.879008in}}{\pgfqpoint{1.037516in}{3.868398in}}%
\pgfpathcurveto{\pgfqpoint{0.980294in}{3.857789in}}{\pgfqpoint{0.923342in}{3.845777in}}{\pgfqpoint{0.866709in}{3.832373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.832373in}}%
\pgfpathcurveto{\pgfqpoint{1.151898in}{3.818649in}}{\pgfqpoint{1.094267in}{3.803471in}}{\pgfqpoint{1.037044in}{3.786852in}}%
\pgfpathcurveto{\pgfqpoint{0.979822in}{3.770234in}}{\pgfqpoint{0.923025in}{3.752180in}}{\pgfqpoint{0.866709in}{3.732709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.732709in}}%
\pgfpathcurveto{\pgfqpoint{1.151530in}{3.712533in}}{\pgfqpoint{1.093711in}{3.690842in}}{\pgfqpoint{1.036486in}{3.667657in}}%
\pgfpathcurveto{\pgfqpoint{0.979262in}{3.644472in}}{\pgfqpoint{0.922650in}{3.619801in}}{\pgfqpoint{0.866709in}{3.593669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.593669in}}%
\pgfpathcurveto{\pgfqpoint{1.151064in}{3.566193in}}{\pgfqpoint{1.093008in}{3.537113in}}{\pgfqpoint{1.035780in}{3.506460in}}%
\pgfpathcurveto{\pgfqpoint{0.978553in}{3.475807in}}{\pgfqpoint{0.922174in}{3.443593in}}{\pgfqpoint{0.866709in}{3.409855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.409855in}}%
\pgfpathcurveto{\pgfqpoint{1.150427in}{3.373690in}}{\pgfqpoint{1.092046in}{3.335788in}}{\pgfqpoint{1.034813in}{3.296198in}}%
\pgfpathcurveto{\pgfqpoint{0.977581in}{3.256608in}}{\pgfqpoint{0.921522in}{3.215347in}}{\pgfqpoint{0.866709in}{3.172470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.172470in}}%
\pgfpathcurveto{\pgfqpoint{1.149461in}{3.125203in}}{\pgfqpoint{1.090584in}{3.075996in}}{\pgfqpoint{1.033343in}{3.024923in}}%
\pgfpathcurveto{\pgfqpoint{0.976103in}{2.973850in}}{\pgfqpoint{0.920529in}{2.920940in}}{\pgfqpoint{0.866709in}{2.866274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.866274in}}%
\pgfpathcurveto{\pgfqpoint{1.147746in}{2.803161in}}{\pgfqpoint{1.087987in}{2.737749in}}{\pgfqpoint{1.030732in}{2.670175in}}%
\pgfpathcurveto{\pgfqpoint{0.973476in}{2.602602in}}{\pgfqpoint{0.918764in}{2.532914in}}{\pgfqpoint{0.866709in}{2.461257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.461257in}}%
\pgfpathcurveto{\pgfqpoint{1.143640in}{2.370069in}}{\pgfqpoint{1.081768in}{2.275784in}}{\pgfqpoint{1.024475in}{2.178723in}}%
\pgfpathcurveto{\pgfqpoint{0.967182in}{2.081661in}}{\pgfqpoint{0.914535in}{1.981931in}}{\pgfqpoint{0.866709in}{1.879872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.879872in}}%
\pgfpathcurveto{\pgfqpoint{1.121381in}{1.691007in}}{\pgfqpoint{1.049659in}{1.494725in}}{\pgfqpoint{0.995544in}{1.293295in}}%
\pgfpathcurveto{\pgfqpoint{0.941430in}{1.091864in}}{\pgfqpoint{0.905133in}{0.886065in}}{\pgfqpoint{0.887073in}{0.678276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690456in}}%
\pgfpathcurveto{\pgfqpoint{1.206425in}{0.688536in}}{\pgfqpoint{1.202997in}{0.686561in}}{\pgfqpoint{1.199603in}{0.684531in}}%
\pgfpathcurveto{\pgfqpoint{1.196208in}{0.682500in}}{\pgfqpoint{1.192846in}{0.680415in}}{\pgfqpoint{1.189519in}{0.678276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696957in}}%
\pgfpathcurveto{\pgfqpoint{1.156505in}{0.723987in}}{\pgfqpoint{1.097308in}{0.737530in}}{\pgfqpoint{1.037488in}{0.736396in}}%
\pgfpathcurveto{\pgfqpoint{0.977667in}{0.735263in}}{\pgfqpoint{0.919025in}{0.719488in}}{\pgfqpoint{0.866709in}{0.690456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894053in}{0.681605in}}%
\pgfpathcurveto{\pgfqpoint{0.889608in}{0.684357in}}{\pgfqpoint{0.885105in}{0.687014in}}{\pgfqpoint{0.880546in}{0.689574in}}%
\pgfpathcurveto{\pgfqpoint{0.875987in}{0.692133in}}{\pgfqpoint{0.871374in}{0.694595in}}{\pgfqpoint{0.866709in}{0.696957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182539in}{0.681605in}}%
\pgfpathcurveto{\pgfqpoint{1.160341in}{0.829682in}}{\pgfqpoint{1.122373in}{0.974962in}}{\pgfqpoint{1.069281in}{1.114966in}}%
\pgfpathcurveto{\pgfqpoint{1.016190in}{1.254969in}}{\pgfqpoint{0.948280in}{1.388895in}}{\pgfqpoint{0.866709in}{1.514457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514457in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.588883in}}{\pgfqpoint{1.108515in}{1.660169in}}{\pgfqpoint{1.051147in}{1.727888in}}%
\pgfpathcurveto{\pgfqpoint{0.993779in}{1.795606in}}{\pgfqpoint{0.932176in}{1.859620in}}{\pgfqpoint{0.866709in}{1.919545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.919545in}}%
\pgfpathcurveto{\pgfqpoint{1.157210in}{1.967759in}}{\pgfqpoint{1.102113in}{2.013256in}}{\pgfqpoint{1.044805in}{2.055858in}}%
\pgfpathcurveto{\pgfqpoint{0.987498in}{2.098460in}}{\pgfqpoint{0.928056in}{2.138111in}}{\pgfqpoint{0.866709in}{2.174659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.174659in}}%
\pgfpathcurveto{\pgfqpoint{1.155319in}{2.207165in}}{\pgfqpoint{1.099309in}{2.237180in}}{\pgfqpoint{1.042025in}{2.264611in}}%
\pgfpathcurveto{\pgfqpoint{0.984741in}{2.292042in}}{\pgfqpoint{0.926243in}{2.316860in}}{\pgfqpoint{0.866709in}{2.338990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.338990in}}%
\pgfpathcurveto{\pgfqpoint{1.154166in}{2.359701in}}{\pgfqpoint{1.097594in}{2.378038in}}{\pgfqpoint{1.040321in}{2.393950in}}%
\pgfpathcurveto{\pgfqpoint{0.983048in}{2.409863in}}{\pgfqpoint{0.925125in}{2.423337in}}{\pgfqpoint{0.866709in}{2.434336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.434336in}}%
\pgfpathcurveto{\pgfqpoint{1.153299in}{2.444990in}}{\pgfqpoint{1.096300in}{2.453313in}}{\pgfqpoint{1.039032in}{2.459284in}}%
\pgfpathcurveto{\pgfqpoint{0.981764in}{2.465255in}}{\pgfqpoint{0.924275in}{2.468868in}}{\pgfqpoint{0.866709in}{2.470115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.470115in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{2.471357in}}{\pgfqpoint{1.095140in}{2.470249in}}{\pgfqpoint{1.037872in}{2.466793in}}%
\pgfpathcurveto{\pgfqpoint{0.980604in}{2.463336in}}{\pgfqpoint{0.923502in}{2.457535in}}{\pgfqpoint{0.866709in}{2.449404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.449404in}}%
\pgfpathcurveto{\pgfqpoint{1.151709in}{2.441075in}}{\pgfqpoint{1.093910in}{2.430308in}}{\pgfqpoint{1.036639in}{2.417131in}}%
\pgfpathcurveto{\pgfqpoint{0.979368in}{2.403955in}}{\pgfqpoint{0.922675in}{2.388380in}}{\pgfqpoint{0.866709in}{2.370449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.370449in}}%
\pgfpathcurveto{\pgfqpoint{1.150689in}{2.351484in}}{\pgfqpoint{1.092365in}{2.329899in}}{\pgfqpoint{1.035085in}{2.305761in}}%
\pgfpathcurveto{\pgfqpoint{0.977805in}{2.281622in}}{\pgfqpoint{0.921624in}{2.254953in}}{\pgfqpoint{0.866709in}{2.225831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.225831in}}%
\pgfpathcurveto{\pgfqpoint{1.149133in}{2.193615in}}{\pgfqpoint{1.090001in}{2.158435in}}{\pgfqpoint{1.032702in}{2.120418in}}%
\pgfpathcurveto{\pgfqpoint{0.975403in}{2.082401in}}{\pgfqpoint{0.920005in}{2.041594in}}{\pgfqpoint{0.866709in}{1.998143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.998143in}}%
\pgfpathcurveto{\pgfqpoint{1.145976in}{1.946040in}}{\pgfqpoint{1.085192in}{1.890220in}}{\pgfqpoint{1.027848in}{1.830972in}}%
\pgfpathcurveto{\pgfqpoint{0.970503in}{1.771724in}}{\pgfqpoint{0.916697in}{1.709150in}}{\pgfqpoint{0.866709in}{1.643576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643576in}}%
\pgfpathcurveto{\pgfqpoint{1.132835in}{1.542505in}}{\pgfqpoint{1.065120in}{1.434649in}}{\pgfqpoint{1.007570in}{1.321336in}}%
\pgfpathcurveto{\pgfqpoint{0.950020in}{1.208024in}}{\pgfqpoint{0.902873in}{1.089721in}}{\pgfqpoint{0.866709in}{0.967885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.967885in}}%
\pgfpathcurveto{\pgfqpoint{1.196618in}{0.923194in}}{\pgfqpoint{1.184844in}{0.878073in}}{\pgfqpoint{1.174581in}{0.832599in}}%
\pgfpathcurveto{\pgfqpoint{1.164319in}{0.787124in}}{\pgfqpoint{1.155573in}{0.741320in}}{\pgfqpoint{1.148359in}{0.695263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928234in}{0.695263in}}%
\pgfpathcurveto{\pgfqpoint{0.919293in}{0.711723in}}{\pgfqpoint{0.909677in}{0.727808in}}{\pgfqpoint{0.899409in}{0.743475in}}%
\pgfpathcurveto{\pgfqpoint{0.889142in}{0.759143in}}{\pgfqpoint{0.878233in}{0.774380in}}{\pgfqpoint{0.866709in}{0.789148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.789148in}}%
\pgfpathcurveto{\pgfqpoint{1.166525in}{0.844713in}}{\pgfqpoint{1.114802in}{0.893213in}}{\pgfqpoint{1.056565in}{0.932910in}}%
\pgfpathcurveto{\pgfqpoint{0.998327in}{0.972608in}}{\pgfqpoint{0.934278in}{1.003025in}}{\pgfqpoint{0.866709in}{1.023073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023073in}}%
\pgfpathcurveto{\pgfqpoint{1.154346in}{1.039551in}}{\pgfqpoint{1.096932in}{1.048875in}}{\pgfqpoint{1.039035in}{1.050820in}}%
\pgfpathcurveto{\pgfqpoint{0.981137in}{1.052764in}}{\pgfqpoint{0.923227in}{1.047313in}}{\pgfqpoint{0.866709in}{1.034598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034598in}}%
\pgfpathcurveto{\pgfqpoint{1.144717in}{1.019937in}}{\pgfqpoint{1.082061in}{0.995768in}}{\pgfqpoint{1.023930in}{0.962868in}}%
\pgfpathcurveto{\pgfqpoint{0.965800in}{0.929968in}}{\pgfqpoint{0.912825in}{0.888694in}}{\pgfqpoint{0.866709in}{0.840372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.840372in}}%
\pgfpathcurveto{\pgfqpoint{1.190544in}{0.820109in}}{\pgfqpoint{1.172474in}{0.798671in}}{\pgfqpoint{1.155776in}{0.776182in}}%
\pgfpathcurveto{\pgfqpoint{1.139078in}{0.753693in}}{\pgfqpoint{1.123783in}{0.730195in}}{\pgfqpoint{1.109978in}{0.705821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.703161in}}%
\pgfpathcurveto{\pgfqpoint{1.145529in}{1.543901in}}{\pgfqpoint{1.092792in}{1.380190in}}{\pgfqpoint{1.052088in}{1.213312in}}%
\pgfpathcurveto{\pgfqpoint{1.011383in}{1.046433in}}{\pgfqpoint{0.982817in}{0.876826in}}{\pgfqpoint{0.966614in}{0.705821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.350875in}}%
\pgfpathcurveto{\pgfqpoint{1.141735in}{2.249186in}}{\pgfqpoint{1.078881in}{2.144048in}}{\pgfqpoint{1.021571in}{2.035879in}}%
\pgfpathcurveto{\pgfqpoint{0.964261in}{1.927711in}}{\pgfqpoint{0.912572in}{1.816657in}}{\pgfqpoint{0.866709in}{1.703161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.785530in}}%
\pgfpathcurveto{\pgfqpoint{1.147152in}{2.717681in}}{\pgfqpoint{1.087087in}{2.647415in}}{\pgfqpoint{1.029826in}{2.574890in}}%
\pgfpathcurveto{\pgfqpoint{0.972566in}{2.502365in}}{\pgfqpoint{0.918152in}{2.427636in}}{\pgfqpoint{0.866709in}{2.350875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.110459in}}%
\pgfpathcurveto{\pgfqpoint{1.149167in}{3.060181in}}{\pgfqpoint{1.090138in}{3.007899in}}{\pgfqpoint{1.032895in}{2.953699in}}%
\pgfpathcurveto{\pgfqpoint{0.975652in}{2.899499in}}{\pgfqpoint{0.920226in}{2.843412in}}{\pgfqpoint{0.866709in}{2.785530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.361636in}}%
\pgfpathcurveto{\pgfqpoint{1.150248in}{3.323240in}}{\pgfqpoint{1.091774in}{3.283070in}}{\pgfqpoint{1.034540in}{3.241180in}}%
\pgfpathcurveto{\pgfqpoint{0.977306in}{3.199289in}}{\pgfqpoint{0.921337in}{3.155696in}}{\pgfqpoint{0.866709in}{3.110459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.556548in}}%
\pgfpathcurveto{\pgfqpoint{1.150940in}{3.527268in}}{\pgfqpoint{1.092820in}{3.496358in}}{\pgfqpoint{1.035592in}{3.463854in}}%
\pgfpathcurveto{\pgfqpoint{0.978363in}{3.431350in}}{\pgfqpoint{0.922047in}{3.397264in}}{\pgfqpoint{0.866709in}{3.361636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.705077in}}%
\pgfpathcurveto{\pgfqpoint{1.151435in}{3.683350in}}{\pgfqpoint{1.093569in}{3.660092in}}{\pgfqpoint{1.036344in}{3.635324in}}%
\pgfpathcurveto{\pgfqpoint{0.979118in}{3.610556in}}{\pgfqpoint{0.922554in}{3.584289in}}{\pgfqpoint{0.866709in}{3.556548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.813230in}}%
\pgfpathcurveto{\pgfqpoint{1.151821in}{3.798112in}}{\pgfqpoint{1.094151in}{3.781528in}}{\pgfqpoint{1.036928in}{3.763494in}}%
\pgfpathcurveto{\pgfqpoint{0.979705in}{3.745460in}}{\pgfqpoint{0.922947in}{3.725981in}}{\pgfqpoint{0.866709in}{3.705077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.884736in}}%
\pgfpathcurveto{\pgfqpoint{1.152144in}{3.875647in}}{\pgfqpoint{1.094637in}{3.865135in}}{\pgfqpoint{1.037415in}{3.853212in}}%
\pgfpathcurveto{\pgfqpoint{0.980193in}{3.841289in}}{\pgfqpoint{0.923274in}{3.827957in}}{\pgfqpoint{0.866709in}{3.813230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.921811in}}%
\pgfpathcurveto{\pgfqpoint{1.152430in}{3.918412in}}{\pgfqpoint{1.095067in}{3.913620in}}{\pgfqpoint{1.037846in}{3.907438in}}%
\pgfpathcurveto{\pgfqpoint{0.980626in}{3.901256in}}{\pgfqpoint{0.923563in}{3.893687in}}{\pgfqpoint{0.866709in}{3.884736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.925531in}}%
\pgfpathcurveto{\pgfqpoint{1.152699in}{3.927671in}}{\pgfqpoint{1.095472in}{3.928432in}}{\pgfqpoint{1.038251in}{3.927811in}}%
\pgfpathcurveto{\pgfqpoint{0.981031in}{3.927191in}}{\pgfqpoint{0.923834in}{3.925190in}}{\pgfqpoint{0.866709in}{3.921811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.896002in}}%
\pgfpathcurveto{\pgfqpoint{1.152968in}{3.903690in}}{\pgfqpoint{1.095875in}{3.909998in}}{\pgfqpoint{1.038654in}{3.914922in}}%
\pgfpathcurveto{\pgfqpoint{0.981433in}{3.919846in}}{\pgfqpoint{0.924102in}{3.923383in}}{\pgfqpoint{0.866709in}{3.925531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.832373in}}%
\pgfpathcurveto{\pgfqpoint{1.153251in}{3.845777in}}{\pgfqpoint{1.096298in}{3.857789in}}{\pgfqpoint{1.039077in}{3.868398in}}%
\pgfpathcurveto{\pgfqpoint{0.981856in}{3.879008in}}{\pgfqpoint{0.924382in}{3.888212in}}{\pgfqpoint{0.866709in}{3.896002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.732709in}}%
\pgfpathcurveto{\pgfqpoint{1.153567in}{3.752180in}}{\pgfqpoint{1.096771in}{3.770234in}}{\pgfqpoint{1.039548in}{3.786852in}}%
\pgfpathcurveto{\pgfqpoint{0.982326in}{3.803471in}}{\pgfqpoint{0.924695in}{3.818649in}}{\pgfqpoint{0.866709in}{3.832373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.593669in}}%
\pgfpathcurveto{\pgfqpoint{1.153942in}{3.619801in}}{\pgfqpoint{1.097331in}{3.644472in}}{\pgfqpoint{1.040106in}{3.667657in}}%
\pgfpathcurveto{\pgfqpoint{0.982882in}{3.690842in}}{\pgfqpoint{0.925063in}{3.712533in}}{\pgfqpoint{0.866709in}{3.732709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.409855in}}%
\pgfpathcurveto{\pgfqpoint{1.154418in}{3.443593in}}{\pgfqpoint{1.098040in}{3.475807in}}{\pgfqpoint{1.040812in}{3.506460in}}%
\pgfpathcurveto{\pgfqpoint{0.983585in}{3.537113in}}{\pgfqpoint{0.925529in}{3.566193in}}{\pgfqpoint{0.866709in}{3.593669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.172470in}}%
\pgfpathcurveto{\pgfqpoint{1.155071in}{3.215347in}}{\pgfqpoint{1.099012in}{3.256608in}}{\pgfqpoint{1.041780in}{3.296198in}}%
\pgfpathcurveto{\pgfqpoint{0.984547in}{3.335788in}}{\pgfqpoint{0.926165in}{3.373690in}}{\pgfqpoint{0.866709in}{3.409855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.866274in}}%
\pgfpathcurveto{\pgfqpoint{1.156063in}{2.920940in}}{\pgfqpoint{1.100490in}{2.973850in}}{\pgfqpoint{1.043249in}{3.024923in}}%
\pgfpathcurveto{\pgfqpoint{0.986009in}{3.075996in}}{\pgfqpoint{0.927131in}{3.125203in}}{\pgfqpoint{0.866709in}{3.172470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.461257in}}%
\pgfpathcurveto{\pgfqpoint{1.157829in}{2.532914in}}{\pgfqpoint{1.103116in}{2.602602in}}{\pgfqpoint{1.045861in}{2.670175in}}%
\pgfpathcurveto{\pgfqpoint{0.988605in}{2.737749in}}{\pgfqpoint{0.928847in}{2.803161in}}{\pgfqpoint{0.866709in}{2.866274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.879872in}}%
\pgfpathcurveto{\pgfqpoint{1.162058in}{1.981931in}}{\pgfqpoint{1.109410in}{2.081661in}}{\pgfqpoint{1.052118in}{2.178723in}}%
\pgfpathcurveto{\pgfqpoint{0.994825in}{2.275784in}}{\pgfqpoint{0.932953in}{2.370069in}}{\pgfqpoint{0.866709in}{2.461257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189519in}{0.678276in}}%
\pgfpathcurveto{\pgfqpoint{1.171460in}{0.886065in}}{\pgfqpoint{1.135163in}{1.091864in}}{\pgfqpoint{1.081049in}{1.293295in}}%
\pgfpathcurveto{\pgfqpoint{1.026934in}{1.494725in}}{\pgfqpoint{0.955211in}{1.691007in}}{\pgfqpoint{0.866709in}{1.879872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887073in}{0.678276in}}%
\pgfpathcurveto{\pgfqpoint{0.883746in}{0.680415in}}{\pgfqpoint{0.880385in}{0.682500in}}{\pgfqpoint{0.876990in}{0.684531in}}%
\pgfpathcurveto{\pgfqpoint{0.873595in}{0.686561in}}{\pgfqpoint{0.870168in}{0.688536in}}{\pgfqpoint{0.866709in}{0.690456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690456in}}%
\pgfpathcurveto{\pgfqpoint{1.157567in}{0.719488in}}{\pgfqpoint{1.098926in}{0.735263in}}{\pgfqpoint{1.039105in}{0.736396in}}%
\pgfpathcurveto{\pgfqpoint{0.979284in}{0.737530in}}{\pgfqpoint{0.920087in}{0.723987in}}{\pgfqpoint{0.866709in}{0.696957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696957in}}%
\pgfpathcurveto{\pgfqpoint{1.205219in}{0.694595in}}{\pgfqpoint{1.200606in}{0.692133in}}{\pgfqpoint{1.196047in}{0.689574in}}%
\pgfpathcurveto{\pgfqpoint{1.191488in}{0.687014in}}{\pgfqpoint{1.186985in}{0.684357in}}{\pgfqpoint{1.182539in}{0.681605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514457in}}%
\pgfpathcurveto{\pgfqpoint{1.128313in}{1.388895in}}{\pgfqpoint{1.060403in}{1.254969in}}{\pgfqpoint{1.007311in}{1.114966in}}%
\pgfpathcurveto{\pgfqpoint{0.954220in}{0.974962in}}{\pgfqpoint{0.916251in}{0.829682in}}{\pgfqpoint{0.894053in}{0.681605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.919545in}}%
\pgfpathcurveto{\pgfqpoint{1.144417in}{1.859620in}}{\pgfqpoint{1.082814in}{1.795606in}}{\pgfqpoint{1.025446in}{1.727888in}}%
\pgfpathcurveto{\pgfqpoint{0.968078in}{1.660169in}}{\pgfqpoint{0.915059in}{1.588883in}}{\pgfqpoint{0.866709in}{1.514457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.174659in}}%
\pgfpathcurveto{\pgfqpoint{1.148537in}{2.138111in}}{\pgfqpoint{1.089094in}{2.098460in}}{\pgfqpoint{1.031787in}{2.055858in}}%
\pgfpathcurveto{\pgfqpoint{0.974480in}{2.013256in}}{\pgfqpoint{0.919382in}{1.967759in}}{\pgfqpoint{0.866709in}{1.919545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.338990in}}%
\pgfpathcurveto{\pgfqpoint{1.150350in}{2.316860in}}{\pgfqpoint{1.091851in}{2.292042in}}{\pgfqpoint{1.034568in}{2.264611in}}%
\pgfpathcurveto{\pgfqpoint{0.977284in}{2.237180in}}{\pgfqpoint{0.921273in}{2.207165in}}{\pgfqpoint{0.866709in}{2.174659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.434336in}}%
\pgfpathcurveto{\pgfqpoint{1.151467in}{2.423337in}}{\pgfqpoint{1.093545in}{2.409863in}}{\pgfqpoint{1.036272in}{2.393950in}}%
\pgfpathcurveto{\pgfqpoint{0.978999in}{2.378038in}}{\pgfqpoint{0.922427in}{2.359701in}}{\pgfqpoint{0.866709in}{2.338990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.470115in}}%
\pgfpathcurveto{\pgfqpoint{1.152318in}{2.468868in}}{\pgfqpoint{1.094829in}{2.465255in}}{\pgfqpoint{1.037560in}{2.459284in}}%
\pgfpathcurveto{\pgfqpoint{0.980292in}{2.453313in}}{\pgfqpoint{0.923294in}{2.444990in}}{\pgfqpoint{0.866709in}{2.434336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.449404in}}%
\pgfpathcurveto{\pgfqpoint{1.153090in}{2.457535in}}{\pgfqpoint{1.095988in}{2.463336in}}{\pgfqpoint{1.038721in}{2.466793in}}%
\pgfpathcurveto{\pgfqpoint{0.981453in}{2.470249in}}{\pgfqpoint{0.924068in}{2.471357in}}{\pgfqpoint{0.866709in}{2.470115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.370449in}}%
\pgfpathcurveto{\pgfqpoint{1.153918in}{2.388380in}}{\pgfqpoint{1.097225in}{2.403955in}}{\pgfqpoint{1.039954in}{2.417131in}}%
\pgfpathcurveto{\pgfqpoint{0.982683in}{2.430308in}}{\pgfqpoint{0.924884in}{2.441075in}}{\pgfqpoint{0.866709in}{2.449404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.225831in}}%
\pgfpathcurveto{\pgfqpoint{1.154968in}{2.254953in}}{\pgfqpoint{1.098788in}{2.281622in}}{\pgfqpoint{1.041508in}{2.305761in}}%
\pgfpathcurveto{\pgfqpoint{0.984228in}{2.329899in}}{\pgfqpoint{0.925904in}{2.351484in}}{\pgfqpoint{0.866709in}{2.370449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.998143in}}%
\pgfpathcurveto{\pgfqpoint{1.156587in}{2.041594in}}{\pgfqpoint{1.101189in}{2.082401in}}{\pgfqpoint{1.043890in}{2.120418in}}%
\pgfpathcurveto{\pgfqpoint{0.986591in}{2.158435in}}{\pgfqpoint{0.927460in}{2.193615in}}{\pgfqpoint{0.866709in}{2.225831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643576in}}%
\pgfpathcurveto{\pgfqpoint{1.159895in}{1.709150in}}{\pgfqpoint{1.106089in}{1.771724in}}{\pgfqpoint{1.048745in}{1.830972in}}%
\pgfpathcurveto{\pgfqpoint{0.991400in}{1.890220in}}{\pgfqpoint{0.930617in}{1.946040in}}{\pgfqpoint{0.866709in}{1.998143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.967885in}}%
\pgfpathcurveto{\pgfqpoint{1.173720in}{1.089721in}}{\pgfqpoint{1.126573in}{1.208024in}}{\pgfqpoint{1.069023in}{1.321336in}}%
\pgfpathcurveto{\pgfqpoint{1.011473in}{1.434649in}}{\pgfqpoint{0.943757in}{1.542505in}}{\pgfqpoint{0.866709in}{1.643576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928234in}{0.695263in}}%
\pgfpathcurveto{\pgfqpoint{0.921020in}{0.741320in}}{\pgfqpoint{0.912274in}{0.787124in}}{\pgfqpoint{0.902011in}{0.832599in}}%
\pgfpathcurveto{\pgfqpoint{0.891749in}{0.878073in}}{\pgfqpoint{0.879975in}{0.923194in}}{\pgfqpoint{0.866709in}{0.967885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.789148in}}%
\pgfpathcurveto{\pgfqpoint{1.198360in}{0.774380in}}{\pgfqpoint{1.187450in}{0.759143in}}{\pgfqpoint{1.177183in}{0.743475in}}%
\pgfpathcurveto{\pgfqpoint{1.166916in}{0.727808in}}{\pgfqpoint{1.157300in}{0.711723in}}{\pgfqpoint{1.148359in}{0.695263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023073in}}%
\pgfpathcurveto{\pgfqpoint{1.142314in}{1.003025in}}{\pgfqpoint{1.078265in}{0.972608in}}{\pgfqpoint{1.020028in}{0.932910in}}%
\pgfpathcurveto{\pgfqpoint{0.961791in}{0.893213in}}{\pgfqpoint{0.910068in}{0.844713in}}{\pgfqpoint{0.866709in}{0.789148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034598in}}%
\pgfpathcurveto{\pgfqpoint{1.153366in}{1.047313in}}{\pgfqpoint{1.095456in}{1.052764in}}{\pgfqpoint{1.037558in}{1.050820in}}%
\pgfpathcurveto{\pgfqpoint{0.979660in}{1.048875in}}{\pgfqpoint{0.922247in}{1.039551in}}{\pgfqpoint{0.866709in}{1.023073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.840372in}}%
\pgfpathcurveto{\pgfqpoint{1.163768in}{0.888694in}}{\pgfqpoint{1.110793in}{0.929968in}}{\pgfqpoint{1.052662in}{0.962868in}}%
\pgfpathcurveto{\pgfqpoint{0.994532in}{0.995768in}}{\pgfqpoint{0.931876in}{1.019937in}}{\pgfqpoint{0.866709in}{1.034598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.541930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966614in}{0.705821in}}%
\pgfpathcurveto{\pgfqpoint{0.952810in}{0.730195in}}{\pgfqpoint{0.937515in}{0.753693in}}{\pgfqpoint{0.920817in}{0.776182in}}%
\pgfpathcurveto{\pgfqpoint{0.904118in}{0.798671in}}{\pgfqpoint{0.886048in}{0.820109in}}{\pgfqpoint{0.866709in}{0.840372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306188in}}%
\pgfpathcurveto{\pgfqpoint{1.169623in}{1.441826in}}{\pgfqpoint{1.120653in}{1.574725in}}{\pgfqpoint{1.063278in}{1.704057in}}%
\pgfpathcurveto{\pgfqpoint{1.005904in}{1.833389in}}{\pgfqpoint{0.940245in}{1.958885in}}{\pgfqpoint{0.866709in}{2.079762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.079762in}}%
\pgfpathcurveto{\pgfqpoint{1.159672in}{2.162299in}}{\pgfqpoint{1.105848in}{2.242584in}}{\pgfqpoint{1.048569in}{2.320384in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{2.398183in}}{\pgfqpoint{0.930612in}{2.473421in}}{\pgfqpoint{0.866709in}{2.545879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.545879in}}%
\pgfpathcurveto{\pgfqpoint{1.156877in}{2.605982in}}{\pgfqpoint{1.101693in}{2.664128in}}{\pgfqpoint{1.044440in}{2.720201in}}%
\pgfpathcurveto{\pgfqpoint{0.987187in}{2.776273in}}{\pgfqpoint{0.927904in}{2.830234in}}{\pgfqpoint{0.866709in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{1.155511in}{2.927950in}}{\pgfqpoint{1.099660in}{2.972146in}}{\pgfqpoint{1.042419in}{3.014495in}}%
\pgfpathcurveto{\pgfqpoint{0.985179in}{3.056844in}}{\pgfqpoint{0.926578in}{3.097323in}}{\pgfqpoint{0.866709in}{3.135868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.135868in}}%
\pgfpathcurveto{\pgfqpoint{1.154677in}{3.171412in}}{\pgfqpoint{1.098419in}{3.205294in}}{\pgfqpoint{1.041185in}{3.237470in}}%
\pgfpathcurveto{\pgfqpoint{0.983951in}{3.269646in}}{\pgfqpoint{0.925767in}{3.300101in}}{\pgfqpoint{0.866709in}{3.328795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.328795in}}%
\pgfpathcurveto{\pgfqpoint{1.154096in}{3.355899in}}{\pgfqpoint{1.097554in}{3.381420in}}{\pgfqpoint{1.040324in}{3.405327in}}%
\pgfpathcurveto{\pgfqpoint{0.983094in}{3.429235in}}{\pgfqpoint{0.925199in}{3.451518in}}{\pgfqpoint{0.866709in}{3.472152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.472152in}}%
\pgfpathcurveto{\pgfqpoint{1.153651in}{3.491989in}}{\pgfqpoint{1.096890in}{3.510293in}}{\pgfqpoint{1.039662in}{3.527045in}}%
\pgfpathcurveto{\pgfqpoint{0.982435in}{3.543796in}}{\pgfqpoint{0.924763in}{3.558988in}}{\pgfqpoint{0.866709in}{3.572604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.572604in}}%
\pgfpathcurveto{\pgfqpoint{1.153281in}{3.585879in}}{\pgfqpoint{1.096338in}{3.597652in}}{\pgfqpoint{1.039112in}{3.607909in}}%
\pgfpathcurveto{\pgfqpoint{0.981886in}{3.618166in}}{\pgfqpoint{0.924398in}{3.626905in}}{\pgfqpoint{0.866709in}{3.634115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.634115in}}%
\pgfpathcurveto{\pgfqpoint{1.152952in}{3.641230in}}{\pgfqpoint{1.095845in}{3.646854in}}{\pgfqpoint{1.038620in}{3.650982in}}%
\pgfpathcurveto{\pgfqpoint{0.981395in}{3.655110in}}{\pgfqpoint{0.924072in}{3.657740in}}{\pgfqpoint{0.866709in}{3.658870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.658870in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{3.659997in}}{\pgfqpoint{1.095375in}{3.659629in}}{\pgfqpoint{1.038151in}{3.657767in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{3.655905in}}{\pgfqpoint{0.923759in}{3.652549in}}{\pgfqpoint{0.866709in}{3.647702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.647702in}}%
\pgfpathcurveto{\pgfqpoint{1.152320in}{3.642812in}}{\pgfqpoint{1.094896in}{3.636407in}}{\pgfqpoint{1.037671in}{3.628492in}}%
\pgfpathcurveto{\pgfqpoint{0.980446in}{3.620577in}}{\pgfqpoint{0.923439in}{3.611157in}}{\pgfqpoint{0.866709in}{3.600239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.600239in}}%
\pgfpathcurveto{\pgfqpoint{1.151974in}{3.589095in}}{\pgfqpoint{1.094374in}{3.576395in}}{\pgfqpoint{1.037148in}{3.562154in}}%
\pgfpathcurveto{\pgfqpoint{0.979921in}{3.547913in}}{\pgfqpoint{0.923088in}{3.532135in}}{\pgfqpoint{0.866709in}{3.514839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.514839in}}%
\pgfpathcurveto{\pgfqpoint{1.151569in}{3.496948in}}{\pgfqpoint{1.093765in}{3.477439in}}{\pgfqpoint{1.036536in}{3.456333in}}%
\pgfpathcurveto{\pgfqpoint{0.979307in}{3.435228in}}{\pgfqpoint{0.922676in}{3.412535in}}{\pgfqpoint{0.866709in}{3.388281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.388281in}}%
\pgfpathcurveto{\pgfqpoint{1.151061in}{3.362789in}}{\pgfqpoint{1.092996in}{3.335582in}}{\pgfqpoint{1.035764in}{3.306697in}}%
\pgfpathcurveto{\pgfqpoint{0.978532in}{3.277811in}}{\pgfqpoint{0.922156in}{3.247259in}}{\pgfqpoint{0.866709in}{3.215078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.215078in}}%
\pgfpathcurveto{\pgfqpoint{1.150361in}{3.180532in}}{\pgfqpoint{1.091938in}{3.144127in}}{\pgfqpoint{1.034700in}{3.105916in}}%
\pgfpathcurveto{\pgfqpoint{0.977463in}{3.067705in}}{\pgfqpoint{0.921438in}{3.027707in}}{\pgfqpoint{0.866709in}{2.985982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.985982in}}%
\pgfpathcurveto{\pgfqpoint{1.149281in}{2.939778in}}{\pgfqpoint{1.090303in}{2.891482in}}{\pgfqpoint{1.033055in}{2.841181in}}%
\pgfpathcurveto{\pgfqpoint{0.975808in}{2.790880in}}{\pgfqpoint{0.920326in}{2.738606in}}{\pgfqpoint{0.866709in}{2.684451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.684451in}}%
\pgfpathcurveto{\pgfqpoint{1.147287in}{2.621226in}}{\pgfqpoint{1.087282in}{2.555488in}}{\pgfqpoint{1.030015in}{2.487398in}}%
\pgfpathcurveto{\pgfqpoint{0.972749in}{2.419308in}}{\pgfqpoint{0.918269in}{2.348923in}}{\pgfqpoint{0.866709in}{2.276416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.276416in}}%
\pgfpathcurveto{\pgfqpoint{1.142002in}{2.180956in}}{\pgfqpoint{1.079268in}{2.081939in}}{\pgfqpoint{1.021950in}{1.979786in}}%
\pgfpathcurveto{\pgfqpoint{0.964632in}{1.877634in}}{\pgfqpoint{0.912811in}{1.772493in}}{\pgfqpoint{0.866709in}{1.664812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.664812in}}%
\pgfpathcurveto{\pgfqpoint{1.144548in}{1.512206in}}{\pgfqpoint{1.090858in}{1.354873in}}{\pgfqpoint{1.049275in}{1.194162in}}%
\pgfpathcurveto{\pgfqpoint{1.007693in}{1.033451in}}{\pgfqpoint{0.978336in}{0.869822in}}{\pgfqpoint{0.961456in}{0.704678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823483in}}%
\pgfpathcurveto{\pgfqpoint{1.191792in}{0.805662in}}{\pgfqpoint{1.174784in}{0.786774in}}{\pgfqpoint{1.158950in}{0.766919in}}%
\pgfpathcurveto{\pgfqpoint{1.143117in}{0.747065in}}{\pgfqpoint{1.128486in}{0.726281in}}{\pgfqpoint{1.115137in}{0.704678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.998021in}}%
\pgfpathcurveto{\pgfqpoint{1.145432in}{0.987413in}}{\pgfqpoint{1.082998in}{0.966943in}}{\pgfqpoint{1.024777in}{0.937333in}}%
\pgfpathcurveto{\pgfqpoint{0.966557in}{0.907722in}}{\pgfqpoint{0.913242in}{0.869321in}}{\pgfqpoint{0.866709in}{0.823483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.155813in}{0.981535in}}{\pgfqpoint{1.098971in}{0.995995in}}{\pgfqpoint{1.040958in}{1.002502in}}%
\pgfpathcurveto{\pgfqpoint{0.982945in}{1.009009in}}{\pgfqpoint{0.924311in}{1.007501in}}{\pgfqpoint{0.866709in}{0.998021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181416in}{0.682123in}}%
\pgfpathcurveto{\pgfqpoint{1.146404in}{0.744372in}}{\pgfqpoint{1.101160in}{0.800284in}}{\pgfqpoint{1.047584in}{0.847510in}}%
\pgfpathcurveto{\pgfqpoint{0.994008in}{0.894736in}}{\pgfqpoint{0.932860in}{0.932606in}}{\pgfqpoint{0.866709in}{0.959529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895177in}{0.682123in}}%
\pgfpathcurveto{\pgfqpoint{0.890468in}{0.683068in}}{\pgfqpoint{0.885739in}{0.683906in}}{\pgfqpoint{0.880993in}{0.684637in}}%
\pgfpathcurveto{\pgfqpoint{0.876246in}{0.685368in}}{\pgfqpoint{0.871484in}{0.685991in}}{\pgfqpoint{0.866709in}{0.686506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.686506in}}%
\pgfpathcurveto{\pgfqpoint{1.202812in}{0.687269in}}{\pgfqpoint{1.195717in}{0.687795in}}{\pgfqpoint{1.188610in}{0.688083in}}%
\pgfpathcurveto{\pgfqpoint{1.181504in}{0.688370in}}{\pgfqpoint{1.174389in}{0.688419in}}{\pgfqpoint{1.167280in}{0.688230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.824702in}}%
\pgfpathcurveto{\pgfqpoint{1.153508in}{0.821590in}}{\pgfqpoint{1.098201in}{0.808015in}}{\pgfqpoint{1.046791in}{0.784673in}}%
\pgfpathcurveto{\pgfqpoint{0.995381in}{0.761330in}}{\pgfqpoint{0.948760in}{0.728625in}}{\pgfqpoint{0.909313in}{0.688230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.695805in}}%
\pgfpathcurveto{\pgfqpoint{1.164744in}{0.739904in}}{\pgfqpoint{1.110922in}{0.774138in}}{\pgfqpoint{1.051846in}{0.796328in}}%
\pgfpathcurveto{\pgfqpoint{0.992770in}{0.818517in}}{\pgfqpoint{0.929720in}{0.828180in}}{\pgfqpoint{0.866709in}{0.824702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884763in}{0.677131in}}%
\pgfpathcurveto{\pgfqpoint{0.881844in}{0.680328in}}{\pgfqpoint{0.878879in}{0.683484in}}{\pgfqpoint{0.875869in}{0.686597in}}%
\pgfpathcurveto{\pgfqpoint{0.872860in}{0.689709in}}{\pgfqpoint{0.869806in}{0.692779in}}{\pgfqpoint{0.866709in}{0.695805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.760359in}}%
\pgfpathcurveto{\pgfqpoint{1.206516in}{0.746568in}}{\pgfqpoint{1.203327in}{0.732735in}}{\pgfqpoint{1.200318in}{0.718862in}}%
\pgfpathcurveto{\pgfqpoint{1.197308in}{0.704989in}}{\pgfqpoint{1.194479in}{0.691077in}}{\pgfqpoint{1.191830in}{0.677131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.433712in}}%
\pgfpathcurveto{\pgfqpoint{1.127606in}{1.336655in}}{\pgfqpoint{1.056870in}{1.230378in}}{\pgfqpoint{0.999094in}{1.117015in}}%
\pgfpathcurveto{\pgfqpoint{0.941318in}{1.003651in}}{\pgfqpoint{0.896893in}{0.883964in}}{\pgfqpoint{0.866709in}{0.760359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.739266in}}%
\pgfpathcurveto{\pgfqpoint{1.145899in}{1.696672in}}{\pgfqpoint{1.084980in}{1.649646in}}{\pgfqpoint{1.027573in}{1.598532in}}%
\pgfpathcurveto{\pgfqpoint{0.970166in}{1.547419in}}{\pgfqpoint{0.916413in}{1.492343in}}{\pgfqpoint{0.866709in}{1.433712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.913600in}}%
\pgfpathcurveto{\pgfqpoint{1.149525in}{1.891380in}}{\pgfqpoint{1.090522in}{1.865638in}}{\pgfqpoint{1.033179in}{1.836507in}}%
\pgfpathcurveto{\pgfqpoint{0.975835in}{1.807376in}}{\pgfqpoint{0.920250in}{1.774907in}}{\pgfqpoint{0.866709in}{1.739266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.999398in}}%
\pgfpathcurveto{\pgfqpoint{1.151354in}{1.991315in}}{\pgfqpoint{1.093303in}{1.980083in}}{\pgfqpoint{1.035983in}{1.965752in}}%
\pgfpathcurveto{\pgfqpoint{0.978663in}{1.951421in}}{\pgfqpoint{0.922156in}{1.934012in}}{\pgfqpoint{0.866709in}{1.913600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.010612in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{2.014732in}}{\pgfqpoint{1.095316in}{2.015858in}}{\pgfqpoint{1.038003in}{2.013985in}}%
\pgfpathcurveto{\pgfqpoint{0.980690in}{2.012112in}}{\pgfqpoint{0.923514in}{2.007243in}}{\pgfqpoint{0.866709in}{1.999398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.948831in}}%
\pgfpathcurveto{\pgfqpoint{1.153983in}{1.965167in}}{\pgfqpoint{1.097255in}{1.978523in}}{\pgfqpoint{1.039938in}{1.988842in}}%
\pgfpathcurveto{\pgfqpoint{0.982622in}{1.999160in}}{\pgfqpoint{0.924797in}{2.006427in}}{\pgfqpoint{0.866709in}{2.010612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.804655in}}%
\pgfpathcurveto{\pgfqpoint{1.155644in}{1.835076in}}{\pgfqpoint{1.099722in}{1.862396in}}{\pgfqpoint{1.042388in}{1.886483in}}%
\pgfpathcurveto{\pgfqpoint{0.985055in}{1.910570in}}{\pgfqpoint{0.926401in}{1.931386in}}{\pgfqpoint{0.866709in}{1.948831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.548210in}}%
\pgfpathcurveto{\pgfqpoint{1.158578in}{1.598196in}}{\pgfqpoint{1.104061in}{1.644776in}}{\pgfqpoint{1.046682in}{1.687654in}}%
\pgfpathcurveto{\pgfqpoint{0.989303in}{1.730532in}}{\pgfqpoint{0.929184in}{1.769616in}}{\pgfqpoint{0.866709in}{1.804655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.064612in}}%
\pgfpathcurveto{\pgfqpoint{1.167897in}{1.154756in}}{\pgfqpoint{1.117821in}{1.240907in}}{\pgfqpoint{1.060272in}{1.322005in}}%
\pgfpathcurveto{\pgfqpoint{1.002723in}{1.403103in}}{\pgfqpoint{0.937936in}{1.478815in}}{\pgfqpoint{0.866709in}{1.548210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985166in}{0.709254in}}%
\pgfpathcurveto{\pgfqpoint{0.972265in}{0.770492in}}{\pgfqpoint{0.955879in}{0.830945in}}{\pgfqpoint{0.936088in}{0.890316in}}%
\pgfpathcurveto{\pgfqpoint{0.916297in}{0.949687in}}{\pgfqpoint{0.893133in}{1.007881in}}{\pgfqpoint{0.866709in}{1.064612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306188in}}%
\pgfpathcurveto{\pgfqpoint{1.180975in}{1.208795in}}{\pgfqpoint{1.156594in}{1.110115in}}{\pgfqpoint{1.136820in}{1.010466in}}%
\pgfpathcurveto{\pgfqpoint{1.117045in}{0.910817in}}{\pgfqpoint{1.101898in}{0.810305in}}{\pgfqpoint{1.091426in}{0.709254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.079762in}}%
\pgfpathcurveto{\pgfqpoint{1.136348in}{1.958885in}}{\pgfqpoint{1.070689in}{1.833389in}}{\pgfqpoint{1.013314in}{1.704057in}}%
\pgfpathcurveto{\pgfqpoint{0.955940in}{1.574725in}}{\pgfqpoint{0.906970in}{1.441826in}}{\pgfqpoint{0.866709in}{1.306188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.545879in}}%
\pgfpathcurveto{\pgfqpoint{1.145981in}{2.473421in}}{\pgfqpoint{1.085302in}{2.398183in}}{\pgfqpoint{1.028023in}{2.320384in}}%
\pgfpathcurveto{\pgfqpoint{0.970745in}{2.242584in}}{\pgfqpoint{0.916921in}{2.162299in}}{\pgfqpoint{0.866709in}{2.079762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{1.148689in}{2.830234in}}{\pgfqpoint{1.089406in}{2.776273in}}{\pgfqpoint{1.032153in}{2.720201in}}%
\pgfpathcurveto{\pgfqpoint{0.974900in}{2.664128in}}{\pgfqpoint{0.919715in}{2.605982in}}{\pgfqpoint{0.866709in}{2.545879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.135868in}}%
\pgfpathcurveto{\pgfqpoint{1.150015in}{3.097323in}}{\pgfqpoint{1.091414in}{3.056844in}}{\pgfqpoint{1.034173in}{3.014495in}}%
\pgfpathcurveto{\pgfqpoint{0.976932in}{2.972146in}}{\pgfqpoint{0.921082in}{2.927950in}}{\pgfqpoint{0.866709in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.328795in}}%
\pgfpathcurveto{\pgfqpoint{1.150826in}{3.300101in}}{\pgfqpoint{1.092641in}{3.269646in}}{\pgfqpoint{1.035407in}{3.237470in}}%
\pgfpathcurveto{\pgfqpoint{0.978173in}{3.205294in}}{\pgfqpoint{0.921915in}{3.171412in}}{\pgfqpoint{0.866709in}{3.135868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.472152in}}%
\pgfpathcurveto{\pgfqpoint{1.151393in}{3.451518in}}{\pgfqpoint{1.093499in}{3.429235in}}{\pgfqpoint{1.036269in}{3.405327in}}%
\pgfpathcurveto{\pgfqpoint{0.979039in}{3.381420in}}{\pgfqpoint{0.922496in}{3.355899in}}{\pgfqpoint{0.866709in}{3.328795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.572604in}}%
\pgfpathcurveto{\pgfqpoint{1.151830in}{3.558988in}}{\pgfqpoint{1.094158in}{3.543796in}}{\pgfqpoint{1.036930in}{3.527045in}}%
\pgfpathcurveto{\pgfqpoint{0.979703in}{3.510293in}}{\pgfqpoint{0.922942in}{3.491989in}}{\pgfqpoint{0.866709in}{3.472152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.634115in}}%
\pgfpathcurveto{\pgfqpoint{1.152194in}{3.626905in}}{\pgfqpoint{1.094707in}{3.618166in}}{\pgfqpoint{1.037481in}{3.607909in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{3.597652in}}{\pgfqpoint{0.923311in}{3.585879in}}{\pgfqpoint{0.866709in}{3.572604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.658870in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{3.657740in}}{\pgfqpoint{1.095197in}{3.655110in}}{\pgfqpoint{1.037972in}{3.650982in}}%
\pgfpathcurveto{\pgfqpoint{0.980747in}{3.646854in}}{\pgfqpoint{0.923640in}{3.641230in}}{\pgfqpoint{0.866709in}{3.634115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.647702in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{3.652549in}}{\pgfqpoint{1.095667in}{3.655905in}}{\pgfqpoint{1.038442in}{3.657767in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{3.659629in}}{\pgfqpoint{0.923954in}{3.659997in}}{\pgfqpoint{0.866709in}{3.658870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.600239in}}%
\pgfpathcurveto{\pgfqpoint{1.153154in}{3.611157in}}{\pgfqpoint{1.096147in}{3.620577in}}{\pgfqpoint{1.038922in}{3.628492in}}%
\pgfpathcurveto{\pgfqpoint{0.981696in}{3.636407in}}{\pgfqpoint{0.924272in}{3.642812in}}{\pgfqpoint{0.866709in}{3.647702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.514839in}}%
\pgfpathcurveto{\pgfqpoint{1.153505in}{3.532135in}}{\pgfqpoint{1.096672in}{3.547913in}}{\pgfqpoint{1.039445in}{3.562154in}}%
\pgfpathcurveto{\pgfqpoint{0.982218in}{3.576395in}}{\pgfqpoint{0.924619in}{3.589095in}}{\pgfqpoint{0.866709in}{3.600239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.388281in}}%
\pgfpathcurveto{\pgfqpoint{1.153916in}{3.412535in}}{\pgfqpoint{1.097286in}{3.435228in}}{\pgfqpoint{1.040057in}{3.456333in}}%
\pgfpathcurveto{\pgfqpoint{0.982828in}{3.477439in}}{\pgfqpoint{0.925023in}{3.496948in}}{\pgfqpoint{0.866709in}{3.514839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.215078in}}%
\pgfpathcurveto{\pgfqpoint{1.154437in}{3.247259in}}{\pgfqpoint{1.098061in}{3.277811in}}{\pgfqpoint{1.040829in}{3.306697in}}%
\pgfpathcurveto{\pgfqpoint{0.983596in}{3.335582in}}{\pgfqpoint{0.925532in}{3.362789in}}{\pgfqpoint{0.866709in}{3.388281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.985982in}}%
\pgfpathcurveto{\pgfqpoint{1.155155in}{3.027707in}}{\pgfqpoint{1.099130in}{3.067705in}}{\pgfqpoint{1.041892in}{3.105916in}}%
\pgfpathcurveto{\pgfqpoint{0.984654in}{3.144127in}}{\pgfqpoint{0.926231in}{3.180532in}}{\pgfqpoint{0.866709in}{3.215078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.684451in}}%
\pgfpathcurveto{\pgfqpoint{1.156267in}{2.738606in}}{\pgfqpoint{1.100785in}{2.790880in}}{\pgfqpoint{1.043537in}{2.841181in}}%
\pgfpathcurveto{\pgfqpoint{0.986290in}{2.891482in}}{\pgfqpoint{0.927312in}{2.939778in}}{\pgfqpoint{0.866709in}{2.985982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.276416in}}%
\pgfpathcurveto{\pgfqpoint{1.158324in}{2.348923in}}{\pgfqpoint{1.103844in}{2.419308in}}{\pgfqpoint{1.046577in}{2.487398in}}%
\pgfpathcurveto{\pgfqpoint{0.989311in}{2.555488in}}{\pgfqpoint{0.929306in}{2.621226in}}{\pgfqpoint{0.866709in}{2.684451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.664812in}}%
\pgfpathcurveto{\pgfqpoint{1.163782in}{1.772493in}}{\pgfqpoint{1.111961in}{1.877634in}}{\pgfqpoint{1.054643in}{1.979786in}}%
\pgfpathcurveto{\pgfqpoint{0.997325in}{2.081939in}}{\pgfqpoint{0.934591in}{2.180956in}}{\pgfqpoint{0.866709in}{2.276416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115137in}{0.704678in}}%
\pgfpathcurveto{\pgfqpoint{1.098257in}{0.869822in}}{\pgfqpoint{1.068900in}{1.033451in}}{\pgfqpoint{1.027317in}{1.194162in}}%
\pgfpathcurveto{\pgfqpoint{0.985734in}{1.354873in}}{\pgfqpoint{0.932045in}{1.512206in}}{\pgfqpoint{0.866709in}{1.664812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961456in}{0.704678in}}%
\pgfpathcurveto{\pgfqpoint{0.948107in}{0.726281in}}{\pgfqpoint{0.933476in}{0.747065in}}{\pgfqpoint{0.917642in}{0.766919in}}%
\pgfpathcurveto{\pgfqpoint{0.901809in}{0.786774in}}{\pgfqpoint{0.884801in}{0.805662in}}{\pgfqpoint{0.866709in}{0.823483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823483in}}%
\pgfpathcurveto{\pgfqpoint{1.163351in}{0.869321in}}{\pgfqpoint{1.110036in}{0.907722in}}{\pgfqpoint{1.051815in}{0.937333in}}%
\pgfpathcurveto{\pgfqpoint{0.993595in}{0.966943in}}{\pgfqpoint{0.931160in}{0.987413in}}{\pgfqpoint{0.866709in}{0.998021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.998021in}}%
\pgfpathcurveto{\pgfqpoint{1.152281in}{1.007501in}}{\pgfqpoint{1.093648in}{1.009009in}}{\pgfqpoint{1.035635in}{1.002502in}}%
\pgfpathcurveto{\pgfqpoint{0.977622in}{0.995995in}}{\pgfqpoint{0.920780in}{0.981535in}}{\pgfqpoint{0.866709in}{0.959529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.143733in}{0.932606in}}{\pgfqpoint{1.082585in}{0.894736in}}{\pgfqpoint{1.029009in}{0.847510in}}%
\pgfpathcurveto{\pgfqpoint{0.975432in}{0.800284in}}{\pgfqpoint{0.930188in}{0.744372in}}{\pgfqpoint{0.895177in}{0.682123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.686506in}}%
\pgfpathcurveto{\pgfqpoint{1.205109in}{0.685991in}}{\pgfqpoint{1.200346in}{0.685368in}}{\pgfqpoint{1.195600in}{0.684637in}}%
\pgfpathcurveto{\pgfqpoint{1.190854in}{0.683906in}}{\pgfqpoint{1.186124in}{0.683068in}}{\pgfqpoint{1.181416in}{0.682123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909313in}{0.688230in}}%
\pgfpathcurveto{\pgfqpoint{0.902203in}{0.688419in}}{\pgfqpoint{0.895089in}{0.688370in}}{\pgfqpoint{0.887982in}{0.688083in}}%
\pgfpathcurveto{\pgfqpoint{0.880876in}{0.687795in}}{\pgfqpoint{0.873781in}{0.687269in}}{\pgfqpoint{0.866709in}{0.686506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167280in}{0.688230in}}%
\pgfpathcurveto{\pgfqpoint{1.127833in}{0.728625in}}{\pgfqpoint{1.081212in}{0.761330in}}{\pgfqpoint{1.029802in}{0.784673in}}%
\pgfpathcurveto{\pgfqpoint{0.978392in}{0.808015in}}{\pgfqpoint{0.923085in}{0.821590in}}{\pgfqpoint{0.866709in}{0.824702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.824702in}}%
\pgfpathcurveto{\pgfqpoint{1.146873in}{0.828180in}}{\pgfqpoint{1.083823in}{0.818517in}}{\pgfqpoint{1.024747in}{0.796328in}}%
\pgfpathcurveto{\pgfqpoint{0.965670in}{0.774138in}}{\pgfqpoint{0.911849in}{0.739904in}}{\pgfqpoint{0.866709in}{0.695805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.695805in}}%
\pgfpathcurveto{\pgfqpoint{1.206786in}{0.692779in}}{\pgfqpoint{1.203733in}{0.689709in}}{\pgfqpoint{1.200723in}{0.686597in}}%
\pgfpathcurveto{\pgfqpoint{1.197714in}{0.683484in}}{\pgfqpoint{1.194749in}{0.680328in}}{\pgfqpoint{1.191830in}{0.677131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884763in}{0.677131in}}%
\pgfpathcurveto{\pgfqpoint{0.882114in}{0.691077in}}{\pgfqpoint{0.879284in}{0.704989in}}{\pgfqpoint{0.876275in}{0.718862in}}%
\pgfpathcurveto{\pgfqpoint{0.873266in}{0.732735in}}{\pgfqpoint{0.870077in}{0.746568in}}{\pgfqpoint{0.866709in}{0.760359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.760359in}}%
\pgfpathcurveto{\pgfqpoint{1.179700in}{0.883964in}}{\pgfqpoint{1.135275in}{1.003651in}}{\pgfqpoint{1.077499in}{1.117015in}}%
\pgfpathcurveto{\pgfqpoint{1.019723in}{1.230378in}}{\pgfqpoint{0.948986in}{1.336655in}}{\pgfqpoint{0.866709in}{1.433712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.433712in}}%
\pgfpathcurveto{\pgfqpoint{1.160180in}{1.492343in}}{\pgfqpoint{1.106427in}{1.547419in}}{\pgfqpoint{1.049020in}{1.598532in}}%
\pgfpathcurveto{\pgfqpoint{0.991613in}{1.649646in}}{\pgfqpoint{0.930694in}{1.696672in}}{\pgfqpoint{0.866709in}{1.739266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.739266in}}%
\pgfpathcurveto{\pgfqpoint{1.156343in}{1.774907in}}{\pgfqpoint{1.100757in}{1.807376in}}{\pgfqpoint{1.043414in}{1.836507in}}%
\pgfpathcurveto{\pgfqpoint{0.986071in}{1.865638in}}{\pgfqpoint{0.927068in}{1.891380in}}{\pgfqpoint{0.866709in}{1.913600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.913600in}}%
\pgfpathcurveto{\pgfqpoint{1.154436in}{1.934012in}}{\pgfqpoint{1.097930in}{1.951421in}}{\pgfqpoint{1.040610in}{1.965752in}}%
\pgfpathcurveto{\pgfqpoint{0.983289in}{1.980083in}}{\pgfqpoint{0.925239in}{1.991315in}}{\pgfqpoint{0.866709in}{1.999398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.999398in}}%
\pgfpathcurveto{\pgfqpoint{1.153079in}{2.007243in}}{\pgfqpoint{1.095903in}{2.012112in}}{\pgfqpoint{1.038590in}{2.013985in}}%
\pgfpathcurveto{\pgfqpoint{0.981277in}{2.015858in}}{\pgfqpoint{0.923905in}{2.014732in}}{\pgfqpoint{0.866709in}{2.010612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.010612in}}%
\pgfpathcurveto{\pgfqpoint{1.151796in}{2.006427in}}{\pgfqpoint{1.093971in}{1.999160in}}{\pgfqpoint{1.036654in}{1.988842in}}%
\pgfpathcurveto{\pgfqpoint{0.979338in}{1.978523in}}{\pgfqpoint{0.922609in}{1.965167in}}{\pgfqpoint{0.866709in}{1.948831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.948831in}}%
\pgfpathcurveto{\pgfqpoint{1.150192in}{1.931386in}}{\pgfqpoint{1.091538in}{1.910570in}}{\pgfqpoint{1.034204in}{1.886483in}}%
\pgfpathcurveto{\pgfqpoint{0.976871in}{1.862396in}}{\pgfqpoint{0.920949in}{1.835076in}}{\pgfqpoint{0.866709in}{1.804655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.804655in}}%
\pgfpathcurveto{\pgfqpoint{1.147408in}{1.769616in}}{\pgfqpoint{1.087290in}{1.730532in}}{\pgfqpoint{1.029911in}{1.687654in}}%
\pgfpathcurveto{\pgfqpoint{0.972532in}{1.644776in}}{\pgfqpoint{0.918015in}{1.598196in}}{\pgfqpoint{0.866709in}{1.548210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.548210in}}%
\pgfpathcurveto{\pgfqpoint{1.138656in}{1.478815in}}{\pgfqpoint{1.073870in}{1.403103in}}{\pgfqpoint{1.016321in}{1.322005in}}%
\pgfpathcurveto{\pgfqpoint{0.958771in}{1.240907in}}{\pgfqpoint{0.908696in}{1.154756in}}{\pgfqpoint{0.866709in}{1.064612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.064612in}}%
\pgfpathcurveto{\pgfqpoint{1.183460in}{1.007881in}}{\pgfqpoint{1.160296in}{0.949687in}}{\pgfqpoint{1.140505in}{0.890316in}}%
\pgfpathcurveto{\pgfqpoint{1.120714in}{0.830945in}}{\pgfqpoint{1.104328in}{0.770492in}}{\pgfqpoint{1.091426in}{0.709254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.616692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985166in}{0.709254in}}%
\pgfpathcurveto{\pgfqpoint{0.974695in}{0.810305in}}{\pgfqpoint{0.959547in}{0.910817in}}{\pgfqpoint{0.939773in}{1.010466in}}%
\pgfpathcurveto{\pgfqpoint{0.919998in}{1.110115in}}{\pgfqpoint{0.895618in}{1.208795in}}{\pgfqpoint{0.866709in}{1.306188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115137in}{0.704678in}}%
\pgfpathcurveto{\pgfqpoint{1.098257in}{0.869822in}}{\pgfqpoint{1.068900in}{1.033451in}}{\pgfqpoint{1.027317in}{1.194162in}}%
\pgfpathcurveto{\pgfqpoint{0.985734in}{1.354873in}}{\pgfqpoint{0.932045in}{1.512206in}}{\pgfqpoint{0.866709in}{1.664812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.664812in}}%
\pgfpathcurveto{\pgfqpoint{1.163782in}{1.772493in}}{\pgfqpoint{1.111961in}{1.877634in}}{\pgfqpoint{1.054643in}{1.979786in}}%
\pgfpathcurveto{\pgfqpoint{0.997325in}{2.081939in}}{\pgfqpoint{0.934591in}{2.180956in}}{\pgfqpoint{0.866709in}{2.276416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.276416in}}%
\pgfpathcurveto{\pgfqpoint{1.158324in}{2.348923in}}{\pgfqpoint{1.103844in}{2.419308in}}{\pgfqpoint{1.046577in}{2.487398in}}%
\pgfpathcurveto{\pgfqpoint{0.989311in}{2.555488in}}{\pgfqpoint{0.929306in}{2.621226in}}{\pgfqpoint{0.866709in}{2.684451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.684451in}}%
\pgfpathcurveto{\pgfqpoint{1.156267in}{2.738606in}}{\pgfqpoint{1.100785in}{2.790880in}}{\pgfqpoint{1.043537in}{2.841181in}}%
\pgfpathcurveto{\pgfqpoint{0.986290in}{2.891482in}}{\pgfqpoint{0.927312in}{2.939778in}}{\pgfqpoint{0.866709in}{2.985982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.985982in}}%
\pgfpathcurveto{\pgfqpoint{1.155155in}{3.027707in}}{\pgfqpoint{1.099130in}{3.067705in}}{\pgfqpoint{1.041892in}{3.105916in}}%
\pgfpathcurveto{\pgfqpoint{0.984654in}{3.144127in}}{\pgfqpoint{0.926231in}{3.180532in}}{\pgfqpoint{0.866709in}{3.215078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.215078in}}%
\pgfpathcurveto{\pgfqpoint{1.154437in}{3.247259in}}{\pgfqpoint{1.098061in}{3.277811in}}{\pgfqpoint{1.040829in}{3.306697in}}%
\pgfpathcurveto{\pgfqpoint{0.983596in}{3.335582in}}{\pgfqpoint{0.925532in}{3.362789in}}{\pgfqpoint{0.866709in}{3.388281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.388281in}}%
\pgfpathcurveto{\pgfqpoint{1.153916in}{3.412535in}}{\pgfqpoint{1.097286in}{3.435228in}}{\pgfqpoint{1.040057in}{3.456333in}}%
\pgfpathcurveto{\pgfqpoint{0.982828in}{3.477439in}}{\pgfqpoint{0.925023in}{3.496948in}}{\pgfqpoint{0.866709in}{3.514839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.514839in}}%
\pgfpathcurveto{\pgfqpoint{1.153505in}{3.532135in}}{\pgfqpoint{1.096672in}{3.547913in}}{\pgfqpoint{1.039445in}{3.562154in}}%
\pgfpathcurveto{\pgfqpoint{0.982218in}{3.576395in}}{\pgfqpoint{0.924619in}{3.589095in}}{\pgfqpoint{0.866709in}{3.600239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.600239in}}%
\pgfpathcurveto{\pgfqpoint{1.153154in}{3.611157in}}{\pgfqpoint{1.096147in}{3.620577in}}{\pgfqpoint{1.038922in}{3.628492in}}%
\pgfpathcurveto{\pgfqpoint{0.981696in}{3.636407in}}{\pgfqpoint{0.924272in}{3.642812in}}{\pgfqpoint{0.866709in}{3.647702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.647702in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{3.652549in}}{\pgfqpoint{1.095667in}{3.655905in}}{\pgfqpoint{1.038442in}{3.657767in}}%
\pgfpathcurveto{\pgfqpoint{0.981217in}{3.659629in}}{\pgfqpoint{0.923954in}{3.659997in}}{\pgfqpoint{0.866709in}{3.658870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.658870in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{3.657740in}}{\pgfqpoint{1.095197in}{3.655110in}}{\pgfqpoint{1.037972in}{3.650982in}}%
\pgfpathcurveto{\pgfqpoint{0.980747in}{3.646854in}}{\pgfqpoint{0.923640in}{3.641230in}}{\pgfqpoint{0.866709in}{3.634115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.634115in}}%
\pgfpathcurveto{\pgfqpoint{1.152194in}{3.626905in}}{\pgfqpoint{1.094707in}{3.618166in}}{\pgfqpoint{1.037481in}{3.607909in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{3.597652in}}{\pgfqpoint{0.923311in}{3.585879in}}{\pgfqpoint{0.866709in}{3.572604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.572604in}}%
\pgfpathcurveto{\pgfqpoint{1.151830in}{3.558988in}}{\pgfqpoint{1.094158in}{3.543796in}}{\pgfqpoint{1.036930in}{3.527045in}}%
\pgfpathcurveto{\pgfqpoint{0.979703in}{3.510293in}}{\pgfqpoint{0.922942in}{3.491989in}}{\pgfqpoint{0.866709in}{3.472152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.472152in}}%
\pgfpathcurveto{\pgfqpoint{1.151393in}{3.451518in}}{\pgfqpoint{1.093499in}{3.429235in}}{\pgfqpoint{1.036269in}{3.405327in}}%
\pgfpathcurveto{\pgfqpoint{0.979039in}{3.381420in}}{\pgfqpoint{0.922496in}{3.355899in}}{\pgfqpoint{0.866709in}{3.328795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.328795in}}%
\pgfpathcurveto{\pgfqpoint{1.150826in}{3.300101in}}{\pgfqpoint{1.092641in}{3.269646in}}{\pgfqpoint{1.035407in}{3.237470in}}%
\pgfpathcurveto{\pgfqpoint{0.978173in}{3.205294in}}{\pgfqpoint{0.921915in}{3.171412in}}{\pgfqpoint{0.866709in}{3.135868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.135868in}}%
\pgfpathcurveto{\pgfqpoint{1.150015in}{3.097323in}}{\pgfqpoint{1.091414in}{3.056844in}}{\pgfqpoint{1.034173in}{3.014495in}}%
\pgfpathcurveto{\pgfqpoint{0.976932in}{2.972146in}}{\pgfqpoint{0.921082in}{2.927950in}}{\pgfqpoint{0.866709in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{1.148689in}{2.830234in}}{\pgfqpoint{1.089406in}{2.776273in}}{\pgfqpoint{1.032153in}{2.720201in}}%
\pgfpathcurveto{\pgfqpoint{0.974900in}{2.664128in}}{\pgfqpoint{0.919715in}{2.605982in}}{\pgfqpoint{0.866709in}{2.545879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.545879in}}%
\pgfpathcurveto{\pgfqpoint{1.145981in}{2.473421in}}{\pgfqpoint{1.085302in}{2.398183in}}{\pgfqpoint{1.028023in}{2.320384in}}%
\pgfpathcurveto{\pgfqpoint{0.970745in}{2.242584in}}{\pgfqpoint{0.916921in}{2.162299in}}{\pgfqpoint{0.866709in}{2.079762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.079762in}}%
\pgfpathcurveto{\pgfqpoint{1.136348in}{1.958885in}}{\pgfqpoint{1.070689in}{1.833389in}}{\pgfqpoint{1.013314in}{1.704057in}}%
\pgfpathcurveto{\pgfqpoint{0.955940in}{1.574725in}}{\pgfqpoint{0.906970in}{1.441826in}}{\pgfqpoint{0.866709in}{1.306188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306188in}}%
\pgfpathcurveto{\pgfqpoint{1.180975in}{1.208795in}}{\pgfqpoint{1.156594in}{1.110115in}}{\pgfqpoint{1.136820in}{1.010466in}}%
\pgfpathcurveto{\pgfqpoint{1.117045in}{0.910817in}}{\pgfqpoint{1.101898in}{0.810305in}}{\pgfqpoint{1.091426in}{0.709254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985166in}{0.709254in}}%
\pgfpathcurveto{\pgfqpoint{0.972265in}{0.770492in}}{\pgfqpoint{0.955879in}{0.830945in}}{\pgfqpoint{0.936088in}{0.890316in}}%
\pgfpathcurveto{\pgfqpoint{0.916297in}{0.949687in}}{\pgfqpoint{0.893133in}{1.007881in}}{\pgfqpoint{0.866709in}{1.064612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.064612in}}%
\pgfpathcurveto{\pgfqpoint{1.167897in}{1.154756in}}{\pgfqpoint{1.117821in}{1.240907in}}{\pgfqpoint{1.060272in}{1.322005in}}%
\pgfpathcurveto{\pgfqpoint{1.002723in}{1.403103in}}{\pgfqpoint{0.937936in}{1.478815in}}{\pgfqpoint{0.866709in}{1.548210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.548210in}}%
\pgfpathcurveto{\pgfqpoint{1.158578in}{1.598196in}}{\pgfqpoint{1.104061in}{1.644776in}}{\pgfqpoint{1.046682in}{1.687654in}}%
\pgfpathcurveto{\pgfqpoint{0.989303in}{1.730532in}}{\pgfqpoint{0.929184in}{1.769616in}}{\pgfqpoint{0.866709in}{1.804655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.804655in}}%
\pgfpathcurveto{\pgfqpoint{1.155644in}{1.835076in}}{\pgfqpoint{1.099722in}{1.862396in}}{\pgfqpoint{1.042388in}{1.886483in}}%
\pgfpathcurveto{\pgfqpoint{0.985055in}{1.910570in}}{\pgfqpoint{0.926401in}{1.931386in}}{\pgfqpoint{0.866709in}{1.948831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.948831in}}%
\pgfpathcurveto{\pgfqpoint{1.153983in}{1.965167in}}{\pgfqpoint{1.097255in}{1.978523in}}{\pgfqpoint{1.039938in}{1.988842in}}%
\pgfpathcurveto{\pgfqpoint{0.982622in}{1.999160in}}{\pgfqpoint{0.924797in}{2.006427in}}{\pgfqpoint{0.866709in}{2.010612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.010612in}}%
\pgfpathcurveto{\pgfqpoint{1.152688in}{2.014732in}}{\pgfqpoint{1.095316in}{2.015858in}}{\pgfqpoint{1.038003in}{2.013985in}}%
\pgfpathcurveto{\pgfqpoint{0.980690in}{2.012112in}}{\pgfqpoint{0.923514in}{2.007243in}}{\pgfqpoint{0.866709in}{1.999398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.999398in}}%
\pgfpathcurveto{\pgfqpoint{1.151354in}{1.991315in}}{\pgfqpoint{1.093303in}{1.980083in}}{\pgfqpoint{1.035983in}{1.965752in}}%
\pgfpathcurveto{\pgfqpoint{0.978663in}{1.951421in}}{\pgfqpoint{0.922156in}{1.934012in}}{\pgfqpoint{0.866709in}{1.913600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.913600in}}%
\pgfpathcurveto{\pgfqpoint{1.149525in}{1.891380in}}{\pgfqpoint{1.090522in}{1.865638in}}{\pgfqpoint{1.033179in}{1.836507in}}%
\pgfpathcurveto{\pgfqpoint{0.975835in}{1.807376in}}{\pgfqpoint{0.920250in}{1.774907in}}{\pgfqpoint{0.866709in}{1.739266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.739266in}}%
\pgfpathcurveto{\pgfqpoint{1.145899in}{1.696672in}}{\pgfqpoint{1.084980in}{1.649646in}}{\pgfqpoint{1.027573in}{1.598532in}}%
\pgfpathcurveto{\pgfqpoint{0.970166in}{1.547419in}}{\pgfqpoint{0.916413in}{1.492343in}}{\pgfqpoint{0.866709in}{1.433712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.433712in}}%
\pgfpathcurveto{\pgfqpoint{1.127606in}{1.336655in}}{\pgfqpoint{1.056870in}{1.230378in}}{\pgfqpoint{0.999094in}{1.117015in}}%
\pgfpathcurveto{\pgfqpoint{0.941318in}{1.003651in}}{\pgfqpoint{0.896893in}{0.883964in}}{\pgfqpoint{0.866709in}{0.760359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.760359in}}%
\pgfpathcurveto{\pgfqpoint{1.206516in}{0.746568in}}{\pgfqpoint{1.203327in}{0.732735in}}{\pgfqpoint{1.200318in}{0.718862in}}%
\pgfpathcurveto{\pgfqpoint{1.197308in}{0.704989in}}{\pgfqpoint{1.194479in}{0.691077in}}{\pgfqpoint{1.191830in}{0.677131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884763in}{0.677131in}}%
\pgfpathcurveto{\pgfqpoint{0.881844in}{0.680328in}}{\pgfqpoint{0.878879in}{0.683484in}}{\pgfqpoint{0.875869in}{0.686597in}}%
\pgfpathcurveto{\pgfqpoint{0.872860in}{0.689709in}}{\pgfqpoint{0.869806in}{0.692779in}}{\pgfqpoint{0.866709in}{0.695805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.695805in}}%
\pgfpathcurveto{\pgfqpoint{1.164744in}{0.739904in}}{\pgfqpoint{1.110922in}{0.774138in}}{\pgfqpoint{1.051846in}{0.796328in}}%
\pgfpathcurveto{\pgfqpoint{0.992770in}{0.818517in}}{\pgfqpoint{0.929720in}{0.828180in}}{\pgfqpoint{0.866709in}{0.824702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.824702in}}%
\pgfpathcurveto{\pgfqpoint{1.153508in}{0.821590in}}{\pgfqpoint{1.098201in}{0.808015in}}{\pgfqpoint{1.046791in}{0.784673in}}%
\pgfpathcurveto{\pgfqpoint{0.995381in}{0.761330in}}{\pgfqpoint{0.948760in}{0.728625in}}{\pgfqpoint{0.909313in}{0.688230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.686506in}}%
\pgfpathcurveto{\pgfqpoint{1.202812in}{0.687269in}}{\pgfqpoint{1.195717in}{0.687795in}}{\pgfqpoint{1.188610in}{0.688083in}}%
\pgfpathcurveto{\pgfqpoint{1.181504in}{0.688370in}}{\pgfqpoint{1.174389in}{0.688419in}}{\pgfqpoint{1.167280in}{0.688230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895177in}{0.682123in}}%
\pgfpathcurveto{\pgfqpoint{0.890468in}{0.683068in}}{\pgfqpoint{0.885739in}{0.683906in}}{\pgfqpoint{0.880993in}{0.684637in}}%
\pgfpathcurveto{\pgfqpoint{0.876246in}{0.685368in}}{\pgfqpoint{0.871484in}{0.685991in}}{\pgfqpoint{0.866709in}{0.686506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181416in}{0.682123in}}%
\pgfpathcurveto{\pgfqpoint{1.146404in}{0.744372in}}{\pgfqpoint{1.101160in}{0.800284in}}{\pgfqpoint{1.047584in}{0.847510in}}%
\pgfpathcurveto{\pgfqpoint{0.994008in}{0.894736in}}{\pgfqpoint{0.932860in}{0.932606in}}{\pgfqpoint{0.866709in}{0.959529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.155813in}{0.981535in}}{\pgfqpoint{1.098971in}{0.995995in}}{\pgfqpoint{1.040958in}{1.002502in}}%
\pgfpathcurveto{\pgfqpoint{0.982945in}{1.009009in}}{\pgfqpoint{0.924311in}{1.007501in}}{\pgfqpoint{0.866709in}{0.998021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.998021in}}%
\pgfpathcurveto{\pgfqpoint{1.145432in}{0.987413in}}{\pgfqpoint{1.082998in}{0.966943in}}{\pgfqpoint{1.024777in}{0.937333in}}%
\pgfpathcurveto{\pgfqpoint{0.966557in}{0.907722in}}{\pgfqpoint{0.913242in}{0.869321in}}{\pgfqpoint{0.866709in}{0.823483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823483in}}%
\pgfpathcurveto{\pgfqpoint{1.191792in}{0.805662in}}{\pgfqpoint{1.174784in}{0.786774in}}{\pgfqpoint{1.158950in}{0.766919in}}%
\pgfpathcurveto{\pgfqpoint{1.143117in}{0.747065in}}{\pgfqpoint{1.128486in}{0.726281in}}{\pgfqpoint{1.115137in}{0.704678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.664812in}}%
\pgfpathcurveto{\pgfqpoint{1.144548in}{1.512206in}}{\pgfqpoint{1.090858in}{1.354873in}}{\pgfqpoint{1.049275in}{1.194162in}}%
\pgfpathcurveto{\pgfqpoint{1.007693in}{1.033451in}}{\pgfqpoint{0.978336in}{0.869822in}}{\pgfqpoint{0.961456in}{0.704678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.276416in}}%
\pgfpathcurveto{\pgfqpoint{1.142002in}{2.180956in}}{\pgfqpoint{1.079268in}{2.081939in}}{\pgfqpoint{1.021950in}{1.979786in}}%
\pgfpathcurveto{\pgfqpoint{0.964632in}{1.877634in}}{\pgfqpoint{0.912811in}{1.772493in}}{\pgfqpoint{0.866709in}{1.664812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.684451in}}%
\pgfpathcurveto{\pgfqpoint{1.147287in}{2.621226in}}{\pgfqpoint{1.087282in}{2.555488in}}{\pgfqpoint{1.030015in}{2.487398in}}%
\pgfpathcurveto{\pgfqpoint{0.972749in}{2.419308in}}{\pgfqpoint{0.918269in}{2.348923in}}{\pgfqpoint{0.866709in}{2.276416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.985982in}}%
\pgfpathcurveto{\pgfqpoint{1.149281in}{2.939778in}}{\pgfqpoint{1.090303in}{2.891482in}}{\pgfqpoint{1.033055in}{2.841181in}}%
\pgfpathcurveto{\pgfqpoint{0.975808in}{2.790880in}}{\pgfqpoint{0.920326in}{2.738606in}}{\pgfqpoint{0.866709in}{2.684451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.215078in}}%
\pgfpathcurveto{\pgfqpoint{1.150361in}{3.180532in}}{\pgfqpoint{1.091938in}{3.144127in}}{\pgfqpoint{1.034700in}{3.105916in}}%
\pgfpathcurveto{\pgfqpoint{0.977463in}{3.067705in}}{\pgfqpoint{0.921438in}{3.027707in}}{\pgfqpoint{0.866709in}{2.985982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.388281in}}%
\pgfpathcurveto{\pgfqpoint{1.151061in}{3.362789in}}{\pgfqpoint{1.092996in}{3.335582in}}{\pgfqpoint{1.035764in}{3.306697in}}%
\pgfpathcurveto{\pgfqpoint{0.978532in}{3.277811in}}{\pgfqpoint{0.922156in}{3.247259in}}{\pgfqpoint{0.866709in}{3.215078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.514839in}}%
\pgfpathcurveto{\pgfqpoint{1.151569in}{3.496948in}}{\pgfqpoint{1.093765in}{3.477439in}}{\pgfqpoint{1.036536in}{3.456333in}}%
\pgfpathcurveto{\pgfqpoint{0.979307in}{3.435228in}}{\pgfqpoint{0.922676in}{3.412535in}}{\pgfqpoint{0.866709in}{3.388281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.600239in}}%
\pgfpathcurveto{\pgfqpoint{1.151974in}{3.589095in}}{\pgfqpoint{1.094374in}{3.576395in}}{\pgfqpoint{1.037148in}{3.562154in}}%
\pgfpathcurveto{\pgfqpoint{0.979921in}{3.547913in}}{\pgfqpoint{0.923088in}{3.532135in}}{\pgfqpoint{0.866709in}{3.514839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.647702in}}%
\pgfpathcurveto{\pgfqpoint{1.152320in}{3.642812in}}{\pgfqpoint{1.094896in}{3.636407in}}{\pgfqpoint{1.037671in}{3.628492in}}%
\pgfpathcurveto{\pgfqpoint{0.980446in}{3.620577in}}{\pgfqpoint{0.923439in}{3.611157in}}{\pgfqpoint{0.866709in}{3.600239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.658870in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{3.659997in}}{\pgfqpoint{1.095375in}{3.659629in}}{\pgfqpoint{1.038151in}{3.657767in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{3.655905in}}{\pgfqpoint{0.923759in}{3.652549in}}{\pgfqpoint{0.866709in}{3.647702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.634115in}}%
\pgfpathcurveto{\pgfqpoint{1.152952in}{3.641230in}}{\pgfqpoint{1.095845in}{3.646854in}}{\pgfqpoint{1.038620in}{3.650982in}}%
\pgfpathcurveto{\pgfqpoint{0.981395in}{3.655110in}}{\pgfqpoint{0.924072in}{3.657740in}}{\pgfqpoint{0.866709in}{3.658870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.572604in}}%
\pgfpathcurveto{\pgfqpoint{1.153281in}{3.585879in}}{\pgfqpoint{1.096338in}{3.597652in}}{\pgfqpoint{1.039112in}{3.607909in}}%
\pgfpathcurveto{\pgfqpoint{0.981886in}{3.618166in}}{\pgfqpoint{0.924398in}{3.626905in}}{\pgfqpoint{0.866709in}{3.634115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.472152in}}%
\pgfpathcurveto{\pgfqpoint{1.153651in}{3.491989in}}{\pgfqpoint{1.096890in}{3.510293in}}{\pgfqpoint{1.039662in}{3.527045in}}%
\pgfpathcurveto{\pgfqpoint{0.982435in}{3.543796in}}{\pgfqpoint{0.924763in}{3.558988in}}{\pgfqpoint{0.866709in}{3.572604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.328795in}}%
\pgfpathcurveto{\pgfqpoint{1.154096in}{3.355899in}}{\pgfqpoint{1.097554in}{3.381420in}}{\pgfqpoint{1.040324in}{3.405327in}}%
\pgfpathcurveto{\pgfqpoint{0.983094in}{3.429235in}}{\pgfqpoint{0.925199in}{3.451518in}}{\pgfqpoint{0.866709in}{3.472152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.135868in}}%
\pgfpathcurveto{\pgfqpoint{1.154677in}{3.171412in}}{\pgfqpoint{1.098419in}{3.205294in}}{\pgfqpoint{1.041185in}{3.237470in}}%
\pgfpathcurveto{\pgfqpoint{0.983951in}{3.269646in}}{\pgfqpoint{0.925767in}{3.300101in}}{\pgfqpoint{0.866709in}{3.328795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.881976in}}%
\pgfpathcurveto{\pgfqpoint{1.155511in}{2.927950in}}{\pgfqpoint{1.099660in}{2.972146in}}{\pgfqpoint{1.042419in}{3.014495in}}%
\pgfpathcurveto{\pgfqpoint{0.985179in}{3.056844in}}{\pgfqpoint{0.926578in}{3.097323in}}{\pgfqpoint{0.866709in}{3.135868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.545879in}}%
\pgfpathcurveto{\pgfqpoint{1.156877in}{2.605982in}}{\pgfqpoint{1.101693in}{2.664128in}}{\pgfqpoint{1.044440in}{2.720201in}}%
\pgfpathcurveto{\pgfqpoint{0.987187in}{2.776273in}}{\pgfqpoint{0.927904in}{2.830234in}}{\pgfqpoint{0.866709in}{2.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.079762in}}%
\pgfpathcurveto{\pgfqpoint{1.159672in}{2.162299in}}{\pgfqpoint{1.105848in}{2.242584in}}{\pgfqpoint{1.048569in}{2.320384in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{2.398183in}}{\pgfqpoint{0.930612in}{2.473421in}}{\pgfqpoint{0.866709in}{2.545879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306188in}}%
\pgfpathcurveto{\pgfqpoint{1.169623in}{1.441826in}}{\pgfqpoint{1.120653in}{1.574725in}}{\pgfqpoint{1.063278in}{1.704057in}}%
\pgfpathcurveto{\pgfqpoint{1.005904in}{1.833389in}}{\pgfqpoint{0.940245in}{1.958885in}}{\pgfqpoint{0.866709in}{2.079762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985166in}{0.709254in}}%
\pgfpathcurveto{\pgfqpoint{0.974695in}{0.810305in}}{\pgfqpoint{0.959547in}{0.910817in}}{\pgfqpoint{0.939773in}{1.010466in}}%
\pgfpathcurveto{\pgfqpoint{0.919998in}{1.110115in}}{\pgfqpoint{0.895618in}{1.208795in}}{\pgfqpoint{0.866709in}{1.306188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.064612in}}%
\pgfpathcurveto{\pgfqpoint{1.183460in}{1.007881in}}{\pgfqpoint{1.160296in}{0.949687in}}{\pgfqpoint{1.140505in}{0.890316in}}%
\pgfpathcurveto{\pgfqpoint{1.120714in}{0.830945in}}{\pgfqpoint{1.104328in}{0.770492in}}{\pgfqpoint{1.091426in}{0.709254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.548210in}}%
\pgfpathcurveto{\pgfqpoint{1.138656in}{1.478815in}}{\pgfqpoint{1.073870in}{1.403103in}}{\pgfqpoint{1.016321in}{1.322005in}}%
\pgfpathcurveto{\pgfqpoint{0.958771in}{1.240907in}}{\pgfqpoint{0.908696in}{1.154756in}}{\pgfqpoint{0.866709in}{1.064612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.804655in}}%
\pgfpathcurveto{\pgfqpoint{1.147408in}{1.769616in}}{\pgfqpoint{1.087290in}{1.730532in}}{\pgfqpoint{1.029911in}{1.687654in}}%
\pgfpathcurveto{\pgfqpoint{0.972532in}{1.644776in}}{\pgfqpoint{0.918015in}{1.598196in}}{\pgfqpoint{0.866709in}{1.548210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.948831in}}%
\pgfpathcurveto{\pgfqpoint{1.150192in}{1.931386in}}{\pgfqpoint{1.091538in}{1.910570in}}{\pgfqpoint{1.034204in}{1.886483in}}%
\pgfpathcurveto{\pgfqpoint{0.976871in}{1.862396in}}{\pgfqpoint{0.920949in}{1.835076in}}{\pgfqpoint{0.866709in}{1.804655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.010612in}}%
\pgfpathcurveto{\pgfqpoint{1.151796in}{2.006427in}}{\pgfqpoint{1.093971in}{1.999160in}}{\pgfqpoint{1.036654in}{1.988842in}}%
\pgfpathcurveto{\pgfqpoint{0.979338in}{1.978523in}}{\pgfqpoint{0.922609in}{1.965167in}}{\pgfqpoint{0.866709in}{1.948831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.999398in}}%
\pgfpathcurveto{\pgfqpoint{1.153079in}{2.007243in}}{\pgfqpoint{1.095903in}{2.012112in}}{\pgfqpoint{1.038590in}{2.013985in}}%
\pgfpathcurveto{\pgfqpoint{0.981277in}{2.015858in}}{\pgfqpoint{0.923905in}{2.014732in}}{\pgfqpoint{0.866709in}{2.010612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.913600in}}%
\pgfpathcurveto{\pgfqpoint{1.154436in}{1.934012in}}{\pgfqpoint{1.097930in}{1.951421in}}{\pgfqpoint{1.040610in}{1.965752in}}%
\pgfpathcurveto{\pgfqpoint{0.983289in}{1.980083in}}{\pgfqpoint{0.925239in}{1.991315in}}{\pgfqpoint{0.866709in}{1.999398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.739266in}}%
\pgfpathcurveto{\pgfqpoint{1.156343in}{1.774907in}}{\pgfqpoint{1.100757in}{1.807376in}}{\pgfqpoint{1.043414in}{1.836507in}}%
\pgfpathcurveto{\pgfqpoint{0.986071in}{1.865638in}}{\pgfqpoint{0.927068in}{1.891380in}}{\pgfqpoint{0.866709in}{1.913600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.433712in}}%
\pgfpathcurveto{\pgfqpoint{1.160180in}{1.492343in}}{\pgfqpoint{1.106427in}{1.547419in}}{\pgfqpoint{1.049020in}{1.598532in}}%
\pgfpathcurveto{\pgfqpoint{0.991613in}{1.649646in}}{\pgfqpoint{0.930694in}{1.696672in}}{\pgfqpoint{0.866709in}{1.739266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.760359in}}%
\pgfpathcurveto{\pgfqpoint{1.179700in}{0.883964in}}{\pgfqpoint{1.135275in}{1.003651in}}{\pgfqpoint{1.077499in}{1.117015in}}%
\pgfpathcurveto{\pgfqpoint{1.019723in}{1.230378in}}{\pgfqpoint{0.948986in}{1.336655in}}{\pgfqpoint{0.866709in}{1.433712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884763in}{0.677131in}}%
\pgfpathcurveto{\pgfqpoint{0.882114in}{0.691077in}}{\pgfqpoint{0.879284in}{0.704989in}}{\pgfqpoint{0.876275in}{0.718862in}}%
\pgfpathcurveto{\pgfqpoint{0.873266in}{0.732735in}}{\pgfqpoint{0.870077in}{0.746568in}}{\pgfqpoint{0.866709in}{0.760359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.695805in}}%
\pgfpathcurveto{\pgfqpoint{1.206786in}{0.692779in}}{\pgfqpoint{1.203733in}{0.689709in}}{\pgfqpoint{1.200723in}{0.686597in}}%
\pgfpathcurveto{\pgfqpoint{1.197714in}{0.683484in}}{\pgfqpoint{1.194749in}{0.680328in}}{\pgfqpoint{1.191830in}{0.677131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.824702in}}%
\pgfpathcurveto{\pgfqpoint{1.146873in}{0.828180in}}{\pgfqpoint{1.083823in}{0.818517in}}{\pgfqpoint{1.024747in}{0.796328in}}%
\pgfpathcurveto{\pgfqpoint{0.965670in}{0.774138in}}{\pgfqpoint{0.911849in}{0.739904in}}{\pgfqpoint{0.866709in}{0.695805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167280in}{0.688230in}}%
\pgfpathcurveto{\pgfqpoint{1.127833in}{0.728625in}}{\pgfqpoint{1.081212in}{0.761330in}}{\pgfqpoint{1.029802in}{0.784673in}}%
\pgfpathcurveto{\pgfqpoint{0.978392in}{0.808015in}}{\pgfqpoint{0.923085in}{0.821590in}}{\pgfqpoint{0.866709in}{0.824702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909313in}{0.688230in}}%
\pgfpathcurveto{\pgfqpoint{0.902203in}{0.688419in}}{\pgfqpoint{0.895089in}{0.688370in}}{\pgfqpoint{0.887982in}{0.688083in}}%
\pgfpathcurveto{\pgfqpoint{0.880876in}{0.687795in}}{\pgfqpoint{0.873781in}{0.687269in}}{\pgfqpoint{0.866709in}{0.686506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.686506in}}%
\pgfpathcurveto{\pgfqpoint{1.205109in}{0.685991in}}{\pgfqpoint{1.200346in}{0.685368in}}{\pgfqpoint{1.195600in}{0.684637in}}%
\pgfpathcurveto{\pgfqpoint{1.190854in}{0.683906in}}{\pgfqpoint{1.186124in}{0.683068in}}{\pgfqpoint{1.181416in}{0.682123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.143733in}{0.932606in}}{\pgfqpoint{1.082585in}{0.894736in}}{\pgfqpoint{1.029009in}{0.847510in}}%
\pgfpathcurveto{\pgfqpoint{0.975432in}{0.800284in}}{\pgfqpoint{0.930188in}{0.744372in}}{\pgfqpoint{0.895177in}{0.682123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.998021in}}%
\pgfpathcurveto{\pgfqpoint{1.152281in}{1.007501in}}{\pgfqpoint{1.093648in}{1.009009in}}{\pgfqpoint{1.035635in}{1.002502in}}%
\pgfpathcurveto{\pgfqpoint{0.977622in}{0.995995in}}{\pgfqpoint{0.920780in}{0.981535in}}{\pgfqpoint{0.866709in}{0.959529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823483in}}%
\pgfpathcurveto{\pgfqpoint{1.163351in}{0.869321in}}{\pgfqpoint{1.110036in}{0.907722in}}{\pgfqpoint{1.051815in}{0.937333in}}%
\pgfpathcurveto{\pgfqpoint{0.993595in}{0.966943in}}{\pgfqpoint{0.931160in}{0.987413in}}{\pgfqpoint{0.866709in}{0.998021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.691454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961456in}{0.704678in}}%
\pgfpathcurveto{\pgfqpoint{0.948107in}{0.726281in}}{\pgfqpoint{0.933476in}{0.747065in}}{\pgfqpoint{0.917642in}{0.766919in}}%
\pgfpathcurveto{\pgfqpoint{0.901809in}{0.786774in}}{\pgfqpoint{0.884801in}{0.805662in}}{\pgfqpoint{0.866709in}{0.823483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306114in}}%
\pgfpathcurveto{\pgfqpoint{1.169053in}{1.435644in}}{\pgfqpoint{1.119791in}{1.562363in}}{\pgfqpoint{1.062411in}{1.685460in}}%
\pgfpathcurveto{\pgfqpoint{1.005031in}{1.808557in}}{\pgfqpoint{0.939658in}{1.927766in}}{\pgfqpoint{0.866709in}{2.042325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.042325in}}%
\pgfpathcurveto{\pgfqpoint{1.159528in}{2.121403in}}{\pgfqpoint{1.105626in}{2.198166in}}{\pgfqpoint{1.048343in}{2.272380in}}%
\pgfpathcurveto{\pgfqpoint{0.991060in}{2.346593in}}{\pgfqpoint{0.930454in}{2.418181in}}{\pgfqpoint{0.866709in}{2.486925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.486925in}}%
\pgfpathcurveto{\pgfqpoint{1.156782in}{2.544191in}}{\pgfqpoint{1.101544in}{2.599438in}}{\pgfqpoint{1.044288in}{2.652550in}}%
\pgfpathcurveto{\pgfqpoint{0.987032in}{2.705662in}}{\pgfqpoint{0.927797in}{2.756601in}}{\pgfqpoint{0.866709in}{2.805257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.805257in}}%
\pgfpathcurveto{\pgfqpoint{1.155425in}{2.848634in}}{\pgfqpoint{1.099526in}{2.890172in}}{\pgfqpoint{1.042282in}{2.929801in}}%
\pgfpathcurveto{\pgfqpoint{0.985038in}{2.969430in}}{\pgfqpoint{0.926481in}{3.007127in}}{\pgfqpoint{0.866709in}{3.042829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.042829in}}%
\pgfpathcurveto{\pgfqpoint{1.154588in}{3.075857in}}{\pgfqpoint{1.098282in}{3.107161in}}{\pgfqpoint{1.041045in}{3.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.983808in}{3.166231in}}{\pgfqpoint{0.925668in}{3.193982in}}{\pgfqpoint{0.866709in}{3.219910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.219910in}}%
\pgfpathcurveto{\pgfqpoint{1.153999in}{3.244486in}}{\pgfqpoint{1.097403in}{3.267413in}}{\pgfqpoint{1.040171in}{3.288661in}}%
\pgfpathcurveto{\pgfqpoint{0.982938in}{3.309909in}}{\pgfqpoint{0.925092in}{3.329469in}}{\pgfqpoint{0.866709in}{3.347315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.347315in}}%
\pgfpathcurveto{\pgfqpoint{1.153539in}{3.364538in}}{\pgfqpoint{1.096718in}{3.380158in}}{\pgfqpoint{1.039488in}{3.394156in}}%
\pgfpathcurveto{\pgfqpoint{0.982258in}{3.408154in}}{\pgfqpoint{0.924642in}{3.420524in}}{\pgfqpoint{0.866709in}{3.431252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.431252in}}%
\pgfpathcurveto{\pgfqpoint{1.153151in}{3.441758in}}{\pgfqpoint{1.096137in}{3.450685in}}{\pgfqpoint{1.038908in}{3.458022in}}%
\pgfpathcurveto{\pgfqpoint{0.981679in}{3.465359in}}{\pgfqpoint{0.924258in}{3.471104in}}{\pgfqpoint{0.866709in}{3.475249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.475249in}}%
\pgfpathcurveto{\pgfqpoint{1.152795in}{3.479362in}}{\pgfqpoint{1.095604in}{3.481899in}}{\pgfqpoint{1.038376in}{3.482858in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{3.483817in}}{\pgfqpoint{0.923904in}{3.483198in}}{\pgfqpoint{0.866709in}{3.481001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.481001in}}%
\pgfpathcurveto{\pgfqpoint{1.152444in}{3.478794in}}{\pgfqpoint{1.095078in}{3.474997in}}{\pgfqpoint{1.037849in}{3.469614in}}%
\pgfpathcurveto{\pgfqpoint{0.980621in}{3.464231in}}{\pgfqpoint{0.923552in}{3.457264in}}{\pgfqpoint{0.866709in}{3.448721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.448721in}}%
\pgfpathcurveto{\pgfqpoint{1.152073in}{3.440033in}}{\pgfqpoint{1.094518in}{3.429718in}}{\pgfqpoint{1.037289in}{3.417788in}}%
\pgfpathcurveto{\pgfqpoint{0.980059in}{3.405859in}}{\pgfqpoint{0.923177in}{3.392320in}}{\pgfqpoint{0.866709in}{3.377187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.377187in}}%
\pgfpathcurveto{\pgfqpoint{1.151647in}{3.361580in}}{\pgfqpoint{1.093876in}{3.344285in}}{\pgfqpoint{1.036644in}{3.325323in}}%
\pgfpathcurveto{\pgfqpoint{0.979413in}{3.306361in}}{\pgfqpoint{0.922744in}{3.285740in}}{\pgfqpoint{0.866709in}{3.263487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.263487in}}%
\pgfpathcurveto{\pgfqpoint{1.151118in}{3.240149in}}{\pgfqpoint{1.093077in}{3.215026in}}{\pgfqpoint{1.035841in}{3.188153in}}%
\pgfpathcurveto{\pgfqpoint{0.978606in}{3.161280in}}{\pgfqpoint{0.922202in}{3.132670in}}{\pgfqpoint{0.866709in}{3.102362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.102362in}}%
\pgfpathcurveto{\pgfqpoint{1.150394in}{3.069871in}}{\pgfqpoint{1.091982in}{3.035446in}}{\pgfqpoint{1.034741in}{2.999142in}}%
\pgfpathcurveto{\pgfqpoint{0.977500in}{2.962838in}}{\pgfqpoint{0.921459in}{2.924674in}}{\pgfqpoint{0.866709in}{2.884712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.884712in}}%
\pgfpathcurveto{\pgfqpoint{1.149278in}{2.840475in}}{\pgfqpoint{1.090291in}{2.794061in}}{\pgfqpoint{1.033039in}{2.745562in}}%
\pgfpathcurveto{\pgfqpoint{0.975788in}{2.697063in}}{\pgfqpoint{0.920308in}{2.646509in}}{\pgfqpoint{0.866709in}{2.594001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.594001in}}%
\pgfpathcurveto{\pgfqpoint{1.147201in}{2.532595in}}{\pgfqpoint{1.087144in}{2.468565in}}{\pgfqpoint{1.029871in}{2.402084in}}%
\pgfpathcurveto{\pgfqpoint{0.972599in}{2.335604in}}{\pgfqpoint{0.918163in}{2.266731in}}{\pgfqpoint{0.866709in}{2.195652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.195652in}}%
\pgfpathcurveto{\pgfqpoint{1.141544in}{2.101246in}}{\pgfqpoint{1.078560in}{2.003076in}}{\pgfqpoint{1.021229in}{1.901608in}}%
\pgfpathcurveto{\pgfqpoint{0.963898in}{1.800139in}}{\pgfqpoint{0.912310in}{1.695531in}}{\pgfqpoint{0.866709in}{1.588277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.588277in}}%
\pgfpathcurveto{\pgfqpoint{1.150343in}{1.448237in}}{\pgfqpoint{1.101150in}{1.304020in}}{\pgfqpoint{1.062702in}{1.156785in}}%
\pgfpathcurveto{\pgfqpoint{1.024253in}{1.009551in}}{\pgfqpoint{0.996652in}{0.859695in}}{\pgfqpoint{0.980120in}{0.708424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.880619in}}%
\pgfpathcurveto{\pgfqpoint{1.187272in}{0.854591in}}{\pgfqpoint{1.166415in}{0.827088in}}{\pgfqpoint{1.147450in}{0.798294in}}%
\pgfpathcurveto{\pgfqpoint{1.128486in}{0.769500in}}{\pgfqpoint{1.111456in}{0.739477in}}{\pgfqpoint{1.096473in}{0.708424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{1.143756in}{1.087262in}}{\pgfqpoint{1.080862in}{1.056616in}}{\pgfqpoint{1.022889in}{1.018013in}}%
\pgfpathcurveto{\pgfqpoint{0.964916in}{0.979410in}}{\pgfqpoint{0.912387in}{0.933199in}}{\pgfqpoint{0.866709in}{0.880619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.142188in}}%
\pgfpathcurveto{\pgfqpoint{1.152352in}{1.149553in}}{\pgfqpoint{1.094177in}{1.150463in}}{\pgfqpoint{1.036443in}{1.144901in}}%
\pgfpathcurveto{\pgfqpoint{0.978709in}{1.139340in}}{\pgfqpoint{0.921777in}{1.127342in}}{\pgfqpoint{0.866709in}{1.109131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.010802in}}%
\pgfpathcurveto{\pgfqpoint{1.158933in}{1.045957in}}{\pgfqpoint{1.103971in}{1.074907in}}{\pgfqpoint{1.046162in}{1.097040in}}%
\pgfpathcurveto{\pgfqpoint{0.988353in}{1.119172in}}{\pgfqpoint{0.928109in}{1.134329in}}{\pgfqpoint{0.866709in}{1.142188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129124in}{0.701154in}}%
\pgfpathcurveto{\pgfqpoint{1.099980in}{0.763187in}}{\pgfqpoint{1.062769in}{0.821099in}}{\pgfqpoint{1.018458in}{0.873386in}}%
\pgfpathcurveto{\pgfqpoint{0.974147in}{0.925673in}}{\pgfqpoint{0.923122in}{0.971879in}}{\pgfqpoint{0.866709in}{1.010802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947469in}{0.701154in}}%
\pgfpathcurveto{\pgfqpoint{0.934868in}{0.709698in}}{\pgfqpoint{0.921789in}{0.717516in}}{\pgfqpoint{0.908296in}{0.724570in}}%
\pgfpathcurveto{\pgfqpoint{0.894803in}{0.731623in}}{\pgfqpoint{0.880918in}{0.737900in}}{\pgfqpoint{0.866709in}{0.743369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743369in}}%
\pgfpathcurveto{\pgfqpoint{1.154310in}{0.764762in}}{\pgfqpoint{1.094652in}{0.773473in}}{\pgfqpoint{1.035282in}{0.768862in}}%
\pgfpathcurveto{\pgfqpoint{0.975912in}{0.764252in}}{\pgfqpoint{0.918314in}{0.746436in}}{\pgfqpoint{0.866709in}{0.716720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.716720in}}%
\pgfpathcurveto{\pgfqpoint{1.202461in}{0.712447in}}{\pgfqpoint{1.195178in}{0.707935in}}{\pgfqpoint{1.188046in}{0.703194in}}%
\pgfpathcurveto{\pgfqpoint{1.180914in}{0.698452in}}{\pgfqpoint{1.173936in}{0.693483in}}{\pgfqpoint{1.167123in}{0.688293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.498893in}}%
\pgfpathcurveto{\pgfqpoint{1.132789in}{1.375829in}}{\pgfqpoint{1.068505in}{1.245190in}}{\pgfqpoint{1.018041in}{1.109023in}}%
\pgfpathcurveto{\pgfqpoint{0.967576in}{0.972856in}}{\pgfqpoint{0.931196in}{0.831876in}}{\pgfqpoint{0.909470in}{0.688293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917055in}}%
\pgfpathcurveto{\pgfqpoint{1.144085in}{1.855015in}}{\pgfqpoint{1.082313in}{1.788840in}}{\pgfqpoint{1.024942in}{1.718933in}}%
\pgfpathcurveto{\pgfqpoint{0.967572in}{1.649026in}}{\pgfqpoint{0.914720in}{1.575530in}}{\pgfqpoint{0.866709in}{1.498893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.180181in}}%
\pgfpathcurveto{\pgfqpoint{1.148404in}{2.142297in}}{\pgfqpoint{1.088896in}{2.101306in}}{\pgfqpoint{1.031589in}{2.057366in}}%
\pgfpathcurveto{\pgfqpoint{0.974282in}{2.013426in}}{\pgfqpoint{0.919251in}{1.966595in}}{\pgfqpoint{0.866709in}{1.917055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.351049in}}%
\pgfpathcurveto{\pgfqpoint{1.150262in}{2.327808in}}{\pgfqpoint{1.091720in}{2.301887in}}{\pgfqpoint{1.034437in}{2.273366in}}%
\pgfpathcurveto{\pgfqpoint{0.977154in}{2.244844in}}{\pgfqpoint{0.921188in}{2.213751in}}{\pgfqpoint{0.866709in}{2.180181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.452495in}}%
\pgfpathcurveto{\pgfqpoint{1.151390in}{2.440445in}}{\pgfqpoint{1.093430in}{2.425936in}}{\pgfqpoint{1.036158in}{2.409005in}}%
\pgfpathcurveto{\pgfqpoint{0.978886in}{2.392075in}}{\pgfqpoint{0.922353in}{2.372739in}}{\pgfqpoint{0.866709in}{2.351049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.494490in}}%
\pgfpathcurveto{\pgfqpoint{1.152236in}{2.492162in}}{\pgfqpoint{1.094708in}{2.487488in}}{\pgfqpoint{1.037441in}{2.480480in}}%
\pgfpathcurveto{\pgfqpoint{0.980175in}{2.473472in}}{\pgfqpoint{0.923217in}{2.464136in}}{\pgfqpoint{0.866709in}{2.452495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.480585in}}%
\pgfpathcurveto{\pgfqpoint{1.152992in}{2.487523in}}{\pgfqpoint{1.095843in}{2.492158in}}{\pgfqpoint{1.038578in}{2.494479in}}%
\pgfpathcurveto{\pgfqpoint{0.981312in}{2.496799in}}{\pgfqpoint{0.923976in}{2.496803in}}{\pgfqpoint{0.866709in}{2.494490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.409636in}}%
\pgfpathcurveto{\pgfqpoint{1.153785in}{2.426156in}}{\pgfqpoint{1.097029in}{2.440353in}}{\pgfqpoint{1.039761in}{2.452193in}}%
\pgfpathcurveto{\pgfqpoint{0.982492in}{2.464033in}}{\pgfqpoint{0.924759in}{2.473505in}}{\pgfqpoint{0.866709in}{2.480585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.275282in}}%
\pgfpathcurveto{\pgfqpoint{1.154766in}{2.302586in}}{\pgfqpoint{1.098490in}{2.327485in}}{\pgfqpoint{1.041213in}{2.349909in}}%
\pgfpathcurveto{\pgfqpoint{0.983937in}{2.372333in}}{\pgfqpoint{0.925714in}{2.392261in}}{\pgfqpoint{0.866709in}{2.409636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.062488in}}%
\pgfpathcurveto{\pgfqpoint{1.156223in}{2.103294in}}{\pgfqpoint{1.100653in}{2.141525in}}{\pgfqpoint{1.043360in}{2.177051in}}%
\pgfpathcurveto{\pgfqpoint{0.986067in}{2.212577in}}{\pgfqpoint{0.927117in}{2.245358in}}{\pgfqpoint{0.866709in}{2.275282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.735043in}}%
\pgfpathcurveto{\pgfqpoint{1.159013in}{1.795799in}}{\pgfqpoint{1.104787in}{1.853664in}}{\pgfqpoint{1.047457in}{1.908366in}}%
\pgfpathcurveto{\pgfqpoint{0.990127in}{1.963068in}}{\pgfqpoint{0.929784in}{2.014522in}}{\pgfqpoint{0.866709in}{2.062488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.161534in}}%
\pgfpathcurveto{\pgfqpoint{1.168229in}{1.265406in}}{\pgfqpoint{1.118437in}{1.365826in}}{\pgfqpoint{1.060974in}{1.461858in}}%
\pgfpathcurveto{\pgfqpoint{1.003510in}{1.557891in}}{\pgfqpoint{0.938553in}{1.649236in}}{\pgfqpoint{0.866709in}{1.735043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992093in}{0.710267in}}%
\pgfpathcurveto{\pgfqpoint{0.979579in}{0.787499in}}{\pgfqpoint{0.962811in}{0.863981in}}{\pgfqpoint{0.941866in}{0.939364in}}%
\pgfpathcurveto{\pgfqpoint{0.920921in}{1.014747in}}{\pgfqpoint{0.895831in}{1.088917in}}{\pgfqpoint{0.866709in}{1.161534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306114in}}%
\pgfpathcurveto{\pgfqpoint{1.179319in}{1.209151in}}{\pgfqpoint{1.153523in}{1.110750in}}{\pgfqpoint{1.132588in}{1.011263in}}%
\pgfpathcurveto{\pgfqpoint{1.111653in}{0.911777in}}{\pgfqpoint{1.095604in}{0.811324in}}{\pgfqpoint{1.084499in}{0.710267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.042325in}}%
\pgfpathcurveto{\pgfqpoint{1.136935in}{1.927766in}}{\pgfqpoint{1.071561in}{1.808557in}}{\pgfqpoint{1.014182in}{1.685460in}}%
\pgfpathcurveto{\pgfqpoint{0.956802in}{1.562363in}}{\pgfqpoint{0.907539in}{1.435644in}}{\pgfqpoint{0.866709in}{1.306114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.486925in}}%
\pgfpathcurveto{\pgfqpoint{1.146139in}{2.418181in}}{\pgfqpoint{1.085533in}{2.346593in}}{\pgfqpoint{1.028249in}{2.272380in}}%
\pgfpathcurveto{\pgfqpoint{0.970966in}{2.198166in}}{\pgfqpoint{0.917065in}{2.121403in}}{\pgfqpoint{0.866709in}{2.042325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.805257in}}%
\pgfpathcurveto{\pgfqpoint{1.148796in}{2.756601in}}{\pgfqpoint{1.089561in}{2.705662in}}{\pgfqpoint{1.032305in}{2.652550in}}%
\pgfpathcurveto{\pgfqpoint{0.975048in}{2.599438in}}{\pgfqpoint{0.919811in}{2.544191in}}{\pgfqpoint{0.866709in}{2.486925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.042829in}}%
\pgfpathcurveto{\pgfqpoint{1.150111in}{3.007127in}}{\pgfqpoint{1.091554in}{2.969430in}}{\pgfqpoint{1.034310in}{2.929801in}}%
\pgfpathcurveto{\pgfqpoint{0.977066in}{2.890172in}}{\pgfqpoint{0.921168in}{2.848634in}}{\pgfqpoint{0.866709in}{2.805257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.219910in}}%
\pgfpathcurveto{\pgfqpoint{1.150925in}{3.193982in}}{\pgfqpoint{1.092785in}{3.166231in}}{\pgfqpoint{1.035548in}{3.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.978311in}{3.107161in}}{\pgfqpoint{0.922004in}{3.075857in}}{\pgfqpoint{0.866709in}{3.042829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.347315in}}%
\pgfpathcurveto{\pgfqpoint{1.151500in}{3.329469in}}{\pgfqpoint{1.093655in}{3.309909in}}{\pgfqpoint{1.036422in}{3.288661in}}%
\pgfpathcurveto{\pgfqpoint{0.979189in}{3.267413in}}{\pgfqpoint{0.922594in}{3.244486in}}{\pgfqpoint{0.866709in}{3.219910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.431252in}}%
\pgfpathcurveto{\pgfqpoint{1.151951in}{3.420524in}}{\pgfqpoint{1.094335in}{3.408154in}}{\pgfqpoint{1.037105in}{3.394156in}}%
\pgfpathcurveto{\pgfqpoint{0.979874in}{3.380158in}}{\pgfqpoint{0.923053in}{3.364538in}}{\pgfqpoint{0.866709in}{3.347315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.475249in}}%
\pgfpathcurveto{\pgfqpoint{1.152335in}{3.471104in}}{\pgfqpoint{1.094913in}{3.465359in}}{\pgfqpoint{1.037685in}{3.458022in}}%
\pgfpathcurveto{\pgfqpoint{0.980456in}{3.450685in}}{\pgfqpoint{0.923442in}{3.441758in}}{\pgfqpoint{0.866709in}{3.431252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.481001in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{3.483198in}}{\pgfqpoint{1.095445in}{3.483817in}}{\pgfqpoint{1.038217in}{3.482858in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{3.481899in}}{\pgfqpoint{0.923798in}{3.479362in}}{\pgfqpoint{0.866709in}{3.475249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.448721in}}%
\pgfpathcurveto{\pgfqpoint{1.153040in}{3.457264in}}{\pgfqpoint{1.095972in}{3.464231in}}{\pgfqpoint{1.038743in}{3.469614in}}%
\pgfpathcurveto{\pgfqpoint{0.981515in}{3.474997in}}{\pgfqpoint{0.924148in}{3.478794in}}{\pgfqpoint{0.866709in}{3.481001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.377187in}}%
\pgfpathcurveto{\pgfqpoint{1.153416in}{3.392320in}}{\pgfqpoint{1.096534in}{3.405859in}}{\pgfqpoint{1.039304in}{3.417788in}}%
\pgfpathcurveto{\pgfqpoint{0.982074in}{3.429718in}}{\pgfqpoint{0.924520in}{3.440033in}}{\pgfqpoint{0.866709in}{3.448721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.263487in}}%
\pgfpathcurveto{\pgfqpoint{1.153849in}{3.285740in}}{\pgfqpoint{1.097180in}{3.306361in}}{\pgfqpoint{1.039948in}{3.325323in}}%
\pgfpathcurveto{\pgfqpoint{0.982716in}{3.344285in}}{\pgfqpoint{0.924946in}{3.361580in}}{\pgfqpoint{0.866709in}{3.377187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.102362in}}%
\pgfpathcurveto{\pgfqpoint{1.154390in}{3.132670in}}{\pgfqpoint{1.097987in}{3.161280in}}{\pgfqpoint{1.040751in}{3.188153in}}%
\pgfpathcurveto{\pgfqpoint{0.983516in}{3.215026in}}{\pgfqpoint{0.925475in}{3.240149in}}{\pgfqpoint{0.866709in}{3.263487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.884712in}}%
\pgfpathcurveto{\pgfqpoint{1.155133in}{2.924674in}}{\pgfqpoint{1.099093in}{2.962838in}}{\pgfqpoint{1.041852in}{2.999142in}}%
\pgfpathcurveto{\pgfqpoint{0.984610in}{3.035446in}}{\pgfqpoint{0.926198in}{3.069871in}}{\pgfqpoint{0.866709in}{3.102362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.594001in}}%
\pgfpathcurveto{\pgfqpoint{1.156284in}{2.646509in}}{\pgfqpoint{1.100805in}{2.697063in}}{\pgfqpoint{1.043553in}{2.745562in}}%
\pgfpathcurveto{\pgfqpoint{0.986301in}{2.794061in}}{\pgfqpoint{0.927315in}{2.840475in}}{\pgfqpoint{0.866709in}{2.884712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.195652in}}%
\pgfpathcurveto{\pgfqpoint{1.158430in}{2.266731in}}{\pgfqpoint{1.103994in}{2.335604in}}{\pgfqpoint{1.046721in}{2.402084in}}%
\pgfpathcurveto{\pgfqpoint{0.989449in}{2.468565in}}{\pgfqpoint{0.929391in}{2.532595in}}{\pgfqpoint{0.866709in}{2.594001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.588277in}}%
\pgfpathcurveto{\pgfqpoint{1.164282in}{1.695531in}}{\pgfqpoint{1.112695in}{1.800139in}}{\pgfqpoint{1.055364in}{1.901608in}}%
\pgfpathcurveto{\pgfqpoint{0.998033in}{2.003076in}}{\pgfqpoint{0.935049in}{2.101246in}}{\pgfqpoint{0.866709in}{2.195652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096473in}{0.708424in}}%
\pgfpathcurveto{\pgfqpoint{1.079941in}{0.859695in}}{\pgfqpoint{1.052340in}{1.009551in}}{\pgfqpoint{1.013891in}{1.156785in}}%
\pgfpathcurveto{\pgfqpoint{0.975442in}{1.304020in}}{\pgfqpoint{0.926250in}{1.448237in}}{\pgfqpoint{0.866709in}{1.588277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980120in}{0.708424in}}%
\pgfpathcurveto{\pgfqpoint{0.965137in}{0.739477in}}{\pgfqpoint{0.948107in}{0.769500in}}{\pgfqpoint{0.929142in}{0.798294in}}%
\pgfpathcurveto{\pgfqpoint{0.910178in}{0.827088in}}{\pgfqpoint{0.889321in}{0.854591in}}{\pgfqpoint{0.866709in}{0.880619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.880619in}}%
\pgfpathcurveto{\pgfqpoint{1.164206in}{0.933199in}}{\pgfqpoint{1.111676in}{0.979410in}}{\pgfqpoint{1.053703in}{1.018013in}}%
\pgfpathcurveto{\pgfqpoint{0.995730in}{1.056616in}}{\pgfqpoint{0.932837in}{1.087262in}}{\pgfqpoint{0.866709in}{1.109131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{1.154815in}{1.127342in}}{\pgfqpoint{1.097884in}{1.139340in}}{\pgfqpoint{1.040150in}{1.144901in}}%
\pgfpathcurveto{\pgfqpoint{0.982416in}{1.150463in}}{\pgfqpoint{0.924241in}{1.149553in}}{\pgfqpoint{0.866709in}{1.142188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.142188in}}%
\pgfpathcurveto{\pgfqpoint{1.148483in}{1.134329in}}{\pgfqpoint{1.088240in}{1.119172in}}{\pgfqpoint{1.030431in}{1.097040in}}%
\pgfpathcurveto{\pgfqpoint{0.972622in}{1.074907in}}{\pgfqpoint{0.917659in}{1.045957in}}{\pgfqpoint{0.866709in}{1.010802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.010802in}}%
\pgfpathcurveto{\pgfqpoint{1.153470in}{0.971879in}}{\pgfqpoint{1.102446in}{0.925673in}}{\pgfqpoint{1.058135in}{0.873386in}}%
\pgfpathcurveto{\pgfqpoint{1.013823in}{0.821099in}}{\pgfqpoint{0.976613in}{0.763187in}}{\pgfqpoint{0.947469in}{0.701154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743369in}}%
\pgfpathcurveto{\pgfqpoint{1.195674in}{0.737900in}}{\pgfqpoint{1.181790in}{0.731623in}}{\pgfqpoint{1.168297in}{0.724570in}}%
\pgfpathcurveto{\pgfqpoint{1.154804in}{0.717516in}}{\pgfqpoint{1.141725in}{0.709698in}}{\pgfqpoint{1.129124in}{0.701154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.716720in}}%
\pgfpathcurveto{\pgfqpoint{1.158278in}{0.746436in}}{\pgfqpoint{1.100681in}{0.764252in}}{\pgfqpoint{1.041311in}{0.768862in}}%
\pgfpathcurveto{\pgfqpoint{0.981940in}{0.773473in}}{\pgfqpoint{0.922283in}{0.764762in}}{\pgfqpoint{0.866709in}{0.743369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909470in}{0.688293in}}%
\pgfpathcurveto{\pgfqpoint{0.902657in}{0.693483in}}{\pgfqpoint{0.895679in}{0.698452in}}{\pgfqpoint{0.888546in}{0.703194in}}%
\pgfpathcurveto{\pgfqpoint{0.881414in}{0.707935in}}{\pgfqpoint{0.874131in}{0.712447in}}{\pgfqpoint{0.866709in}{0.716720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167123in}{0.688293in}}%
\pgfpathcurveto{\pgfqpoint{1.145397in}{0.831876in}}{\pgfqpoint{1.109016in}{0.972856in}}{\pgfqpoint{1.058552in}{1.109023in}}%
\pgfpathcurveto{\pgfqpoint{1.008087in}{1.245190in}}{\pgfqpoint{0.943804in}{1.375829in}}{\pgfqpoint{0.866709in}{1.498893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.498893in}}%
\pgfpathcurveto{\pgfqpoint{1.161873in}{1.575530in}}{\pgfqpoint{1.109021in}{1.649026in}}{\pgfqpoint{1.051650in}{1.718933in}}%
\pgfpathcurveto{\pgfqpoint{0.994280in}{1.788840in}}{\pgfqpoint{0.932507in}{1.855015in}}{\pgfqpoint{0.866709in}{1.917055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917055in}}%
\pgfpathcurveto{\pgfqpoint{1.157342in}{1.966595in}}{\pgfqpoint{1.102311in}{2.013426in}}{\pgfqpoint{1.045004in}{2.057366in}}%
\pgfpathcurveto{\pgfqpoint{0.987697in}{2.101306in}}{\pgfqpoint{0.928188in}{2.142297in}}{\pgfqpoint{0.866709in}{2.180181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.180181in}}%
\pgfpathcurveto{\pgfqpoint{1.155405in}{2.213751in}}{\pgfqpoint{1.099439in}{2.244844in}}{\pgfqpoint{1.042156in}{2.273366in}}%
\pgfpathcurveto{\pgfqpoint{0.984872in}{2.301887in}}{\pgfqpoint{0.926331in}{2.327808in}}{\pgfqpoint{0.866709in}{2.351049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.351049in}}%
\pgfpathcurveto{\pgfqpoint{1.154239in}{2.372739in}}{\pgfqpoint{1.097706in}{2.392075in}}{\pgfqpoint{1.040435in}{2.409005in}}%
\pgfpathcurveto{\pgfqpoint{0.983163in}{2.425936in}}{\pgfqpoint{0.925203in}{2.440445in}}{\pgfqpoint{0.866709in}{2.452495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.452495in}}%
\pgfpathcurveto{\pgfqpoint{1.153376in}{2.464136in}}{\pgfqpoint{1.096418in}{2.473472in}}{\pgfqpoint{1.039151in}{2.480480in}}%
\pgfpathcurveto{\pgfqpoint{0.981885in}{2.487488in}}{\pgfqpoint{0.924356in}{2.492162in}}{\pgfqpoint{0.866709in}{2.494490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.494490in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{2.496803in}}{\pgfqpoint{1.095281in}{2.496799in}}{\pgfqpoint{1.038015in}{2.494479in}}%
\pgfpathcurveto{\pgfqpoint{0.980749in}{2.492158in}}{\pgfqpoint{0.923601in}{2.487523in}}{\pgfqpoint{0.866709in}{2.480585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.480585in}}%
\pgfpathcurveto{\pgfqpoint{1.151834in}{2.473505in}}{\pgfqpoint{1.094101in}{2.464033in}}{\pgfqpoint{1.036832in}{2.452193in}}%
\pgfpathcurveto{\pgfqpoint{0.979563in}{2.440353in}}{\pgfqpoint{0.922808in}{2.426156in}}{\pgfqpoint{0.866709in}{2.409636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.409636in}}%
\pgfpathcurveto{\pgfqpoint{1.150879in}{2.392261in}}{\pgfqpoint{1.092656in}{2.372333in}}{\pgfqpoint{1.035380in}{2.349909in}}%
\pgfpathcurveto{\pgfqpoint{0.978103in}{2.327485in}}{\pgfqpoint{0.921827in}{2.302586in}}{\pgfqpoint{0.866709in}{2.275282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.275282in}}%
\pgfpathcurveto{\pgfqpoint{1.149476in}{2.245358in}}{\pgfqpoint{1.090526in}{2.212577in}}{\pgfqpoint{1.033233in}{2.177051in}}%
\pgfpathcurveto{\pgfqpoint{0.975940in}{2.141525in}}{\pgfqpoint{0.920370in}{2.103294in}}{\pgfqpoint{0.866709in}{2.062488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.062488in}}%
\pgfpathcurveto{\pgfqpoint{1.146809in}{2.014522in}}{\pgfqpoint{1.086466in}{1.963068in}}{\pgfqpoint{1.029136in}{1.908366in}}%
\pgfpathcurveto{\pgfqpoint{0.971806in}{1.853664in}}{\pgfqpoint{0.917579in}{1.795799in}}{\pgfqpoint{0.866709in}{1.735043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.735043in}}%
\pgfpathcurveto{\pgfqpoint{1.138039in}{1.649236in}}{\pgfqpoint{1.073083in}{1.557891in}}{\pgfqpoint{1.015619in}{1.461858in}}%
\pgfpathcurveto{\pgfqpoint{0.958155in}{1.365826in}}{\pgfqpoint{0.908364in}{1.265406in}}{\pgfqpoint{0.866709in}{1.161534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.161534in}}%
\pgfpathcurveto{\pgfqpoint{1.180762in}{1.088917in}}{\pgfqpoint{1.155672in}{1.014747in}}{\pgfqpoint{1.134726in}{0.939364in}}%
\pgfpathcurveto{\pgfqpoint{1.113781in}{0.863981in}}{\pgfqpoint{1.097013in}{0.787499in}}{\pgfqpoint{1.084499in}{0.710267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.766217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992093in}{0.710267in}}%
\pgfpathcurveto{\pgfqpoint{0.980988in}{0.811324in}}{\pgfqpoint{0.964939in}{0.911777in}}{\pgfqpoint{0.944004in}{1.011263in}}%
\pgfpathcurveto{\pgfqpoint{0.923069in}{1.110750in}}{\pgfqpoint{0.897274in}{1.209151in}}{\pgfqpoint{0.866709in}{1.306114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.157196in}}%
\pgfpathcurveto{\pgfqpoint{1.172452in}{1.300454in}}{\pgfqpoint{1.124848in}{1.440858in}}{\pgfqpoint{1.067434in}{1.577341in}}%
\pgfpathcurveto{\pgfqpoint{1.010020in}{1.713823in}}{\pgfqpoint{0.942941in}{1.846036in}}{\pgfqpoint{0.866709in}{1.972971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.972971in}}%
\pgfpathcurveto{\pgfqpoint{1.160093in}{2.055879in}}{\pgfqpoint{1.106466in}{2.136422in}}{\pgfqpoint{1.049177in}{2.214337in}}%
\pgfpathcurveto{\pgfqpoint{0.991888in}{2.292252in}}{\pgfqpoint{0.930999in}{2.367456in}}{\pgfqpoint{0.866709in}{2.439702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.157017in}{2.499111in}}{\pgfqpoint{1.101894in}{2.556473in}}{\pgfqpoint{1.044636in}{2.611660in}}%
\pgfpathcurveto{\pgfqpoint{0.987377in}{2.666848in}}{\pgfqpoint{0.928025in}{2.719821in}}{\pgfqpoint{0.866709in}{2.770463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.770463in}}%
\pgfpathcurveto{\pgfqpoint{1.155557in}{2.815333in}}{\pgfqpoint{1.099723in}{2.858345in}}{\pgfqpoint{1.042478in}{2.899426in}}%
\pgfpathcurveto{\pgfqpoint{0.985233in}{2.940507in}}{\pgfqpoint{0.926610in}{2.979632in}}{\pgfqpoint{0.866709in}{3.016735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.016735in}}%
\pgfpathcurveto{\pgfqpoint{1.154676in}{3.050931in}}{\pgfqpoint{1.098412in}{3.083390in}}{\pgfqpoint{1.041175in}{3.114067in}}%
\pgfpathcurveto{\pgfqpoint{0.983937in}{3.144743in}}{\pgfqpoint{0.925753in}{3.173621in}}{\pgfqpoint{0.866709in}{3.200658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.200658in}}%
\pgfpathcurveto{\pgfqpoint{1.154064in}{3.226218in}}{\pgfqpoint{1.097500in}{3.250122in}}{\pgfqpoint{1.040267in}{3.272338in}}%
\pgfpathcurveto{\pgfqpoint{0.983034in}{3.294553in}}{\pgfqpoint{0.925156in}{3.315070in}}{\pgfqpoint{0.866709in}{3.333863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.333863in}}%
\pgfpathcurveto{\pgfqpoint{1.153592in}{3.351963in}}{\pgfqpoint{1.096797in}{3.368455in}}{\pgfqpoint{1.039566in}{3.383320in}}%
\pgfpathcurveto{\pgfqpoint{0.982336in}{3.398184in}}{\pgfqpoint{0.924694in}{3.411415in}}{\pgfqpoint{0.866709in}{3.422997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.422997in}}%
\pgfpathcurveto{\pgfqpoint{1.153197in}{3.434319in}}{\pgfqpoint{1.096206in}{3.444060in}}{\pgfqpoint{1.038977in}{3.452209in}}%
\pgfpathcurveto{\pgfqpoint{0.981748in}{3.460358in}}{\pgfqpoint{0.924303in}{3.466911in}}{\pgfqpoint{0.866709in}{3.471861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.471861in}}%
\pgfpathcurveto{\pgfqpoint{1.152838in}{3.476764in}}{\pgfqpoint{1.095669in}{3.480092in}}{\pgfqpoint{1.038441in}{3.481841in}}%
\pgfpathcurveto{\pgfqpoint{0.981213in}{3.483591in}}{\pgfqpoint{0.923947in}{3.483761in}}{\pgfqpoint{0.866709in}{3.482352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.482352in}}%
\pgfpathcurveto{\pgfqpoint{1.152489in}{3.480940in}}{\pgfqpoint{1.095144in}{3.477940in}}{\pgfqpoint{1.037916in}{3.473356in}}%
\pgfpathcurveto{\pgfqpoint{0.980688in}{3.468771in}}{\pgfqpoint{0.923597in}{3.462605in}}{\pgfqpoint{0.866709in}{3.454863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.454863in}}%
\pgfpathcurveto{\pgfqpoint{1.152121in}{3.447003in}}{\pgfqpoint{1.094592in}{3.437522in}}{\pgfqpoint{1.037362in}{3.426430in}}%
\pgfpathcurveto{\pgfqpoint{0.980133in}{3.415339in}}{\pgfqpoint{0.923226in}{3.402643in}}{\pgfqpoint{0.866709in}{3.388356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.388356in}}%
\pgfpathcurveto{\pgfqpoint{1.151704in}{3.373649in}}{\pgfqpoint{1.093963in}{3.357263in}}{\pgfqpoint{1.036732in}{3.339219in}}%
\pgfpathcurveto{\pgfqpoint{0.979500in}{3.321174in}}{\pgfqpoint{0.922802in}{3.301479in}}{\pgfqpoint{0.866709in}{3.280157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.280157in}}%
\pgfpathcurveto{\pgfqpoint{1.151192in}{3.257847in}}{\pgfqpoint{1.093189in}{3.233767in}}{\pgfqpoint{1.035954in}{3.207949in}}%
\pgfpathcurveto{\pgfqpoint{0.978719in}{3.182131in}}{\pgfqpoint{0.922279in}{3.154588in}}{\pgfqpoint{0.866709in}{3.125357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.125357in}}%
\pgfpathcurveto{\pgfqpoint{1.150500in}{3.094119in}}{\pgfqpoint{1.092143in}{3.060970in}}{\pgfqpoint{1.034903in}{3.025962in}}%
\pgfpathcurveto{\pgfqpoint{0.977662in}{2.990953in}}{\pgfqpoint{0.921568in}{2.954103in}}{\pgfqpoint{0.866709in}{2.915469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.915469in}}%
\pgfpathcurveto{\pgfqpoint{1.149451in}{2.872910in}}{\pgfqpoint{1.090555in}{2.828213in}}{\pgfqpoint{1.033304in}{2.781462in}}%
\pgfpathcurveto{\pgfqpoint{0.976054in}{2.734711in}}{\pgfqpoint{0.920488in}{2.685936in}}{\pgfqpoint{0.866709in}{2.635229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.635229in}}%
\pgfpathcurveto{\pgfqpoint{1.147557in}{2.576463in}}{\pgfqpoint{1.087684in}{2.515150in}}{\pgfqpoint{1.030415in}{2.451445in}}%
\pgfpathcurveto{\pgfqpoint{0.973146in}{2.387741in}}{\pgfqpoint{0.918531in}{2.321699in}}{\pgfqpoint{0.866709in}{2.253490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.253490in}}%
\pgfpathcurveto{\pgfqpoint{1.142753in}{2.165132in}}{\pgfqpoint{1.080395in}{2.073247in}}{\pgfqpoint{1.023077in}{1.978229in}}%
\pgfpathcurveto{\pgfqpoint{0.965758in}{1.883212in}}{\pgfqpoint{0.913561in}{1.785198in}}{\pgfqpoint{0.866709in}{1.684606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.684606in}}%
\pgfpathcurveto{\pgfqpoint{1.137450in}{1.529092in}}{\pgfqpoint{1.077996in}{1.367857in}}{\pgfqpoint{1.032128in}{1.202547in}}%
\pgfpathcurveto{\pgfqpoint{0.986260in}{1.037237in}}{\pgfqpoint{0.954135in}{0.868418in}}{\pgfqpoint{0.936082in}{0.697816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.764369in}}%
\pgfpathcurveto{\pgfqpoint{1.197291in}{0.754417in}}{\pgfqpoint{1.185183in}{0.743867in}}{\pgfqpoint{1.173601in}{0.732756in}}%
\pgfpathcurveto{\pgfqpoint{1.162019in}{0.721644in}}{\pgfqpoint{1.150977in}{0.709984in}}{\pgfqpoint{1.140511in}{0.697816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.871619in}}%
\pgfpathcurveto{\pgfqpoint{1.148552in}{0.875490in}}{\pgfqpoint{1.087029in}{0.868075in}}{\pgfqpoint{1.028374in}{0.849744in}}%
\pgfpathcurveto{\pgfqpoint{0.969719in}{0.831413in}}{\pgfqpoint{0.914922in}{0.802475in}}{\pgfqpoint{0.866709in}{0.764369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704753in}}%
\pgfpathcurveto{\pgfqpoint{1.166307in}{0.753576in}}{\pgfqpoint{1.113609in}{0.793419in}}{\pgfqpoint{1.054756in}{0.822035in}}%
\pgfpathcurveto{\pgfqpoint{0.995902in}{0.850652in}}{\pgfqpoint{0.932021in}{0.867496in}}{\pgfqpoint{0.866709in}{0.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888294in}{0.678872in}}%
\pgfpathcurveto{\pgfqpoint{0.884842in}{0.683305in}}{\pgfqpoint{0.881317in}{0.687679in}}{\pgfqpoint{0.877719in}{0.691993in}}%
\pgfpathcurveto{\pgfqpoint{0.874121in}{0.696308in}}{\pgfqpoint{0.870450in}{0.700562in}}{\pgfqpoint{0.866709in}{0.704753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755587in}}%
\pgfpathcurveto{\pgfqpoint{1.205889in}{0.742917in}}{\pgfqpoint{1.202093in}{0.730185in}}{\pgfqpoint{1.198495in}{0.717397in}}%
\pgfpathcurveto{\pgfqpoint{1.194897in}{0.704609in}}{\pgfqpoint{1.191498in}{0.691766in}}{\pgfqpoint{1.188299in}{0.678872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.302870in}}%
\pgfpathcurveto{\pgfqpoint{1.130589in}{1.228105in}}{\pgfqpoint{1.061153in}{1.143532in}}{\pgfqpoint{1.003256in}{1.051200in}}%
\pgfpathcurveto{\pgfqpoint{0.945360in}{0.958868in}}{\pgfqpoint{0.899473in}{0.859528in}}{\pgfqpoint{0.866709in}{0.755587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.534534in}}%
\pgfpathcurveto{\pgfqpoint{1.146892in}{1.505525in}}{\pgfqpoint{1.086360in}{1.471451in}}{\pgfqpoint{1.028881in}{1.432649in}}%
\pgfpathcurveto{\pgfqpoint{0.971402in}{1.393848in}}{\pgfqpoint{0.917167in}{1.350445in}}{\pgfqpoint{0.866709in}{1.302870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.637455in}}%
\pgfpathcurveto{\pgfqpoint{1.150634in}{1.628430in}}{\pgfqpoint{1.092090in}{1.615260in}}{\pgfqpoint{1.034683in}{1.598043in}}%
\pgfpathcurveto{\pgfqpoint{0.977276in}{1.580827in}}{\pgfqpoint{0.921147in}{1.559605in}}{\pgfqpoint{0.866709in}{1.534534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643250in}}%
\pgfpathcurveto{\pgfqpoint{1.152881in}{1.649973in}}{\pgfqpoint{1.095491in}{1.652859in}}{\pgfqpoint{1.038101in}{1.651890in}}%
\pgfpathcurveto{\pgfqpoint{0.980712in}{1.650921in}}{\pgfqpoint{0.923453in}{1.646099in}}{\pgfqpoint{0.866709in}{1.637455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.553348in}}%
\pgfpathcurveto{\pgfqpoint{1.155114in}{1.576184in}}{\pgfqpoint{1.098824in}{1.595190in}}{\pgfqpoint{1.041421in}{1.610228in}}%
\pgfpathcurveto{\pgfqpoint{0.984019in}{1.625266in}}{\pgfqpoint{0.925641in}{1.636300in}}{\pgfqpoint{0.866709in}{1.643250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.341528in}}%
\pgfpathcurveto{\pgfqpoint{1.158714in}{1.385595in}}{\pgfqpoint{1.104142in}{1.425549in}}{\pgfqpoint{1.046678in}{1.461018in}}%
\pgfpathcurveto{\pgfqpoint{0.989214in}{1.496487in}}{\pgfqpoint{0.929037in}{1.527360in}}{\pgfqpoint{0.866709in}{1.553348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.871772in}}%
\pgfpathcurveto{\pgfqpoint{1.171571in}{0.961883in}}{\pgfqpoint{1.123059in}{1.047309in}}{\pgfqpoint{1.065298in}{1.126376in}}%
\pgfpathcurveto{\pgfqpoint{1.007537in}{1.205442in}}{\pgfqpoint{0.940906in}{1.277631in}}{\pgfqpoint{0.866709in}{1.341528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927109in}{0.694880in}}%
\pgfpathcurveto{\pgfqpoint{0.919211in}{0.725048in}}{\pgfqpoint{0.910215in}{0.754917in}}{\pgfqpoint{0.900138in}{0.784428in}}%
\pgfpathcurveto{\pgfqpoint{0.890061in}{0.813940in}}{\pgfqpoint{0.878911in}{0.843074in}}{\pgfqpoint{0.866709in}{0.871772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810145in}}%
\pgfpathcurveto{\pgfqpoint{1.198321in}{0.791765in}}{\pgfqpoint{1.187489in}{0.772937in}}{\pgfqpoint{1.177410in}{0.753704in}}%
\pgfpathcurveto{\pgfqpoint{1.167332in}{0.734470in}}{\pgfqpoint{1.158016in}{0.714847in}}{\pgfqpoint{1.149483in}{0.694880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.115718in}}%
\pgfpathcurveto{\pgfqpoint{1.139743in}{1.082207in}}{\pgfqpoint{1.074681in}{1.038963in}}{\pgfqpoint{1.016626in}{0.987269in}}%
\pgfpathcurveto{\pgfqpoint{0.958571in}{0.935574in}}{\pgfqpoint{0.908100in}{0.875944in}}{\pgfqpoint{0.866709in}{0.810145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.196335in}}%
\pgfpathcurveto{\pgfqpoint{1.150626in}{1.195402in}}{\pgfqpoint{1.091641in}{1.188095in}}{\pgfqpoint{1.033947in}{1.174542in}}%
\pgfpathcurveto{\pgfqpoint{0.976253in}{1.160989in}}{\pgfqpoint{0.920184in}{1.141267in}}{\pgfqpoint{0.866709in}{1.115718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.127602in}}%
\pgfpathcurveto{\pgfqpoint{1.155952in}{1.151112in}}{\pgfqpoint{1.099664in}{1.168795in}}{\pgfqpoint{1.041977in}{1.180348in}}%
\pgfpathcurveto{\pgfqpoint{0.984291in}{1.191902in}}{\pgfqpoint{0.925535in}{1.197261in}}{\pgfqpoint{0.866709in}{1.196335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.849026in}}%
\pgfpathcurveto{\pgfqpoint{1.166599in}{0.909895in}}{\pgfqpoint{1.115260in}{0.964616in}}{\pgfqpoint{1.057271in}{1.011689in}}%
\pgfpathcurveto{\pgfqpoint{0.999282in}{1.058762in}}{\pgfqpoint{0.935177in}{1.097756in}}{\pgfqpoint{0.866709in}{1.127602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950108in}{0.701867in}}%
\pgfpathcurveto{\pgfqpoint{0.938770in}{0.727738in}}{\pgfqpoint{0.926112in}{0.753011in}}{\pgfqpoint{0.912185in}{0.777586in}}%
\pgfpathcurveto{\pgfqpoint{0.898257in}{0.802161in}}{\pgfqpoint{0.883079in}{0.826006in}}{\pgfqpoint{0.866709in}{0.849026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.157196in}}%
\pgfpathcurveto{\pgfqpoint{1.190359in}{1.082474in}}{\pgfqpoint{1.173623in}{1.007051in}}{\pgfqpoint{1.159709in}{0.931084in}}%
\pgfpathcurveto{\pgfqpoint{1.145795in}{0.855117in}}{\pgfqpoint{1.134712in}{0.778658in}}{\pgfqpoint{1.126484in}{0.701867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.972971in}}%
\pgfpathcurveto{\pgfqpoint{1.133652in}{1.846036in}}{\pgfqpoint{1.066573in}{1.713823in}}{\pgfqpoint{1.009159in}{1.577341in}}%
\pgfpathcurveto{\pgfqpoint{0.951744in}{1.440858in}}{\pgfqpoint{0.904140in}{1.300454in}}{\pgfqpoint{0.866709in}{1.157196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.145593in}{2.367456in}}{\pgfqpoint{1.084705in}{2.292252in}}{\pgfqpoint{1.027416in}{2.214337in}}%
\pgfpathcurveto{\pgfqpoint{0.970127in}{2.136422in}}{\pgfqpoint{0.916500in}{2.055879in}}{\pgfqpoint{0.866709in}{1.972971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.770463in}}%
\pgfpathcurveto{\pgfqpoint{1.148568in}{2.719821in}}{\pgfqpoint{1.089216in}{2.666848in}}{\pgfqpoint{1.031957in}{2.611660in}}%
\pgfpathcurveto{\pgfqpoint{0.974698in}{2.556473in}}{\pgfqpoint{0.919575in}{2.499111in}}{\pgfqpoint{0.866709in}{2.439702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.016735in}}%
\pgfpathcurveto{\pgfqpoint{1.149983in}{2.979632in}}{\pgfqpoint{1.091360in}{2.940507in}}{\pgfqpoint{1.034115in}{2.899426in}}%
\pgfpathcurveto{\pgfqpoint{0.976870in}{2.858345in}}{\pgfqpoint{0.921036in}{2.815333in}}{\pgfqpoint{0.866709in}{2.770463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.200658in}}%
\pgfpathcurveto{\pgfqpoint{1.150839in}{3.173621in}}{\pgfqpoint{1.092656in}{3.144743in}}{\pgfqpoint{1.035418in}{3.114067in}}%
\pgfpathcurveto{\pgfqpoint{0.978180in}{3.083390in}}{\pgfqpoint{0.921917in}{3.050931in}}{\pgfqpoint{0.866709in}{3.016735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.333863in}}%
\pgfpathcurveto{\pgfqpoint{1.151437in}{3.315070in}}{\pgfqpoint{1.093559in}{3.294553in}}{\pgfqpoint{1.036326in}{3.272338in}}%
\pgfpathcurveto{\pgfqpoint{0.979093in}{3.250122in}}{\pgfqpoint{0.922529in}{3.226218in}}{\pgfqpoint{0.866709in}{3.200658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.422997in}}%
\pgfpathcurveto{\pgfqpoint{1.151899in}{3.411415in}}{\pgfqpoint{1.094257in}{3.398184in}}{\pgfqpoint{1.037026in}{3.383320in}}%
\pgfpathcurveto{\pgfqpoint{0.979796in}{3.368455in}}{\pgfqpoint{0.923001in}{3.351963in}}{\pgfqpoint{0.866709in}{3.333863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.471861in}}%
\pgfpathcurveto{\pgfqpoint{1.152289in}{3.466911in}}{\pgfqpoint{1.094845in}{3.460358in}}{\pgfqpoint{1.037616in}{3.452209in}}%
\pgfpathcurveto{\pgfqpoint{0.980387in}{3.444060in}}{\pgfqpoint{0.923396in}{3.434319in}}{\pgfqpoint{0.866709in}{3.422997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.482352in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{3.483761in}}{\pgfqpoint{1.095380in}{3.483591in}}{\pgfqpoint{1.038152in}{3.481841in}}%
\pgfpathcurveto{\pgfqpoint{0.980923in}{3.480092in}}{\pgfqpoint{0.923754in}{3.476764in}}{\pgfqpoint{0.866709in}{3.471861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.454863in}}%
\pgfpathcurveto{\pgfqpoint{1.152996in}{3.462605in}}{\pgfqpoint{1.095905in}{3.468771in}}{\pgfqpoint{1.038677in}{3.473356in}}%
\pgfpathcurveto{\pgfqpoint{0.981448in}{3.477940in}}{\pgfqpoint{0.924104in}{3.480940in}}{\pgfqpoint{0.866709in}{3.482352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.388356in}}%
\pgfpathcurveto{\pgfqpoint{1.153367in}{3.402643in}}{\pgfqpoint{1.096460in}{3.415339in}}{\pgfqpoint{1.039231in}{3.426430in}}%
\pgfpathcurveto{\pgfqpoint{0.982001in}{3.437522in}}{\pgfqpoint{0.924471in}{3.447003in}}{\pgfqpoint{0.866709in}{3.454863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.280157in}}%
\pgfpathcurveto{\pgfqpoint{1.153790in}{3.301479in}}{\pgfqpoint{1.097092in}{3.321174in}}{\pgfqpoint{1.039861in}{3.339219in}}%
\pgfpathcurveto{\pgfqpoint{0.982629in}{3.357263in}}{\pgfqpoint{0.924888in}{3.373649in}}{\pgfqpoint{0.866709in}{3.388356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.125357in}}%
\pgfpathcurveto{\pgfqpoint{1.154314in}{3.154588in}}{\pgfqpoint{1.097873in}{3.182131in}}{\pgfqpoint{1.040639in}{3.207949in}}%
\pgfpathcurveto{\pgfqpoint{0.983404in}{3.233767in}}{\pgfqpoint{0.925401in}{3.257847in}}{\pgfqpoint{0.866709in}{3.280157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.915469in}}%
\pgfpathcurveto{\pgfqpoint{1.155024in}{2.954103in}}{\pgfqpoint{1.098931in}{2.990953in}}{\pgfqpoint{1.041690in}{3.025962in}}%
\pgfpathcurveto{\pgfqpoint{0.984450in}{3.060970in}}{\pgfqpoint{0.926092in}{3.094119in}}{\pgfqpoint{0.866709in}{3.125357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.635229in}}%
\pgfpathcurveto{\pgfqpoint{1.156105in}{2.685936in}}{\pgfqpoint{1.100538in}{2.734711in}}{\pgfqpoint{1.043288in}{2.781462in}}%
\pgfpathcurveto{\pgfqpoint{0.986038in}{2.828213in}}{\pgfqpoint{0.927141in}{2.872910in}}{\pgfqpoint{0.866709in}{2.915469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.253490in}}%
\pgfpathcurveto{\pgfqpoint{1.158062in}{2.321699in}}{\pgfqpoint{1.103447in}{2.387741in}}{\pgfqpoint{1.046178in}{2.451445in}}%
\pgfpathcurveto{\pgfqpoint{0.988909in}{2.515150in}}{\pgfqpoint{0.929035in}{2.576463in}}{\pgfqpoint{0.866709in}{2.635229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.684606in}}%
\pgfpathcurveto{\pgfqpoint{1.163031in}{1.785198in}}{\pgfqpoint{1.110834in}{1.883212in}}{\pgfqpoint{1.053516in}{1.978229in}}%
\pgfpathcurveto{\pgfqpoint{0.996197in}{2.073247in}}{\pgfqpoint{0.933840in}{2.165132in}}{\pgfqpoint{0.866709in}{2.253490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140511in}{0.697816in}}%
\pgfpathcurveto{\pgfqpoint{1.122458in}{0.868418in}}{\pgfqpoint{1.090333in}{1.037237in}}{\pgfqpoint{1.044465in}{1.202547in}}%
\pgfpathcurveto{\pgfqpoint{0.998597in}{1.367857in}}{\pgfqpoint{0.939143in}{1.529092in}}{\pgfqpoint{0.866709in}{1.684606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936082in}{0.697816in}}%
\pgfpathcurveto{\pgfqpoint{0.925616in}{0.709984in}}{\pgfqpoint{0.914573in}{0.721644in}}{\pgfqpoint{0.902991in}{0.732756in}}%
\pgfpathcurveto{\pgfqpoint{0.891409in}{0.743867in}}{\pgfqpoint{0.879301in}{0.754417in}}{\pgfqpoint{0.866709in}{0.764369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.764369in}}%
\pgfpathcurveto{\pgfqpoint{1.161671in}{0.802475in}}{\pgfqpoint{1.106874in}{0.831413in}}{\pgfqpoint{1.048219in}{0.849744in}}%
\pgfpathcurveto{\pgfqpoint{0.989564in}{0.868075in}}{\pgfqpoint{0.928040in}{0.875490in}}{\pgfqpoint{0.866709in}{0.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.871619in}}%
\pgfpathcurveto{\pgfqpoint{1.144572in}{0.867496in}}{\pgfqpoint{1.080690in}{0.850652in}}{\pgfqpoint{1.021837in}{0.822035in}}%
\pgfpathcurveto{\pgfqpoint{0.962984in}{0.793419in}}{\pgfqpoint{0.910285in}{0.753576in}}{\pgfqpoint{0.866709in}{0.704753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704753in}}%
\pgfpathcurveto{\pgfqpoint{1.206142in}{0.700562in}}{\pgfqpoint{1.202472in}{0.696308in}}{\pgfqpoint{1.198874in}{0.691993in}}%
\pgfpathcurveto{\pgfqpoint{1.195276in}{0.687679in}}{\pgfqpoint{1.191750in}{0.683305in}}{\pgfqpoint{1.188299in}{0.678872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888294in}{0.678872in}}%
\pgfpathcurveto{\pgfqpoint{0.885095in}{0.691766in}}{\pgfqpoint{0.881696in}{0.704609in}}{\pgfqpoint{0.878098in}{0.717397in}}%
\pgfpathcurveto{\pgfqpoint{0.874500in}{0.730185in}}{\pgfqpoint{0.870703in}{0.742917in}}{\pgfqpoint{0.866709in}{0.755587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755587in}}%
\pgfpathcurveto{\pgfqpoint{1.177119in}{0.859528in}}{\pgfqpoint{1.131233in}{0.958868in}}{\pgfqpoint{1.073336in}{1.051200in}}%
\pgfpathcurveto{\pgfqpoint{1.015439in}{1.143532in}}{\pgfqpoint{0.946003in}{1.228105in}}{\pgfqpoint{0.866709in}{1.302870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.302870in}}%
\pgfpathcurveto{\pgfqpoint{1.159426in}{1.350445in}}{\pgfqpoint{1.105191in}{1.393848in}}{\pgfqpoint{1.047712in}{1.432649in}}%
\pgfpathcurveto{\pgfqpoint{0.990233in}{1.471451in}}{\pgfqpoint{0.929700in}{1.505525in}}{\pgfqpoint{0.866709in}{1.534534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.534534in}}%
\pgfpathcurveto{\pgfqpoint{1.155446in}{1.559605in}}{\pgfqpoint{1.099317in}{1.580827in}}{\pgfqpoint{1.041910in}{1.598043in}}%
\pgfpathcurveto{\pgfqpoint{0.984503in}{1.615260in}}{\pgfqpoint{0.925959in}{1.628430in}}{\pgfqpoint{0.866709in}{1.637455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.637455in}}%
\pgfpathcurveto{\pgfqpoint{1.153140in}{1.646099in}}{\pgfqpoint{1.095881in}{1.650921in}}{\pgfqpoint{1.038491in}{1.651890in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{1.652859in}}{\pgfqpoint{0.923712in}{1.649973in}}{\pgfqpoint{0.866709in}{1.643250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643250in}}%
\pgfpathcurveto{\pgfqpoint{1.150952in}{1.636300in}}{\pgfqpoint{1.092574in}{1.625266in}}{\pgfqpoint{1.035171in}{1.610228in}}%
\pgfpathcurveto{\pgfqpoint{0.977768in}{1.595190in}}{\pgfqpoint{0.921479in}{1.576184in}}{\pgfqpoint{0.866709in}{1.553348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.553348in}}%
\pgfpathcurveto{\pgfqpoint{1.147555in}{1.527360in}}{\pgfqpoint{1.087378in}{1.496487in}}{\pgfqpoint{1.029914in}{1.461018in}}%
\pgfpathcurveto{\pgfqpoint{0.972450in}{1.425549in}}{\pgfqpoint{0.917879in}{1.385595in}}{\pgfqpoint{0.866709in}{1.341528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.341528in}}%
\pgfpathcurveto{\pgfqpoint{1.135687in}{1.277631in}}{\pgfqpoint{1.069056in}{1.205442in}}{\pgfqpoint{1.011295in}{1.126376in}}%
\pgfpathcurveto{\pgfqpoint{0.953534in}{1.047309in}}{\pgfqpoint{0.905022in}{0.961883in}}{\pgfqpoint{0.866709in}{0.871772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.871772in}}%
\pgfpathcurveto{\pgfqpoint{1.197682in}{0.843074in}}{\pgfqpoint{1.186531in}{0.813940in}}{\pgfqpoint{1.176455in}{0.784428in}}%
\pgfpathcurveto{\pgfqpoint{1.166378in}{0.754917in}}{\pgfqpoint{1.157382in}{0.725048in}}{\pgfqpoint{1.149483in}{0.694880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927109in}{0.694880in}}%
\pgfpathcurveto{\pgfqpoint{0.918577in}{0.714847in}}{\pgfqpoint{0.909261in}{0.734470in}}{\pgfqpoint{0.899182in}{0.753704in}}%
\pgfpathcurveto{\pgfqpoint{0.889104in}{0.772937in}}{\pgfqpoint{0.878271in}{0.791765in}}{\pgfqpoint{0.866709in}{0.810145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810145in}}%
\pgfpathcurveto{\pgfqpoint{1.168493in}{0.875944in}}{\pgfqpoint{1.118022in}{0.935574in}}{\pgfqpoint{1.059967in}{0.987269in}}%
\pgfpathcurveto{\pgfqpoint{1.001911in}{1.038963in}}{\pgfqpoint{0.936850in}{1.082207in}}{\pgfqpoint{0.866709in}{1.115718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.115718in}}%
\pgfpathcurveto{\pgfqpoint{1.156409in}{1.141267in}}{\pgfqpoint{1.100340in}{1.160989in}}{\pgfqpoint{1.042646in}{1.174542in}}%
\pgfpathcurveto{\pgfqpoint{0.984952in}{1.188095in}}{\pgfqpoint{0.925967in}{1.195402in}}{\pgfqpoint{0.866709in}{1.196335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.196335in}}%
\pgfpathcurveto{\pgfqpoint{1.151058in}{1.197261in}}{\pgfqpoint{1.092302in}{1.191902in}}{\pgfqpoint{1.034615in}{1.180348in}}%
\pgfpathcurveto{\pgfqpoint{0.976928in}{1.168795in}}{\pgfqpoint{0.920640in}{1.151112in}}{\pgfqpoint{0.866709in}{1.127602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.127602in}}%
\pgfpathcurveto{\pgfqpoint{1.141416in}{1.097756in}}{\pgfqpoint{1.077310in}{1.058762in}}{\pgfqpoint{1.019322in}{1.011689in}}%
\pgfpathcurveto{\pgfqpoint{0.961333in}{0.964616in}}{\pgfqpoint{0.909994in}{0.909895in}}{\pgfqpoint{0.866709in}{0.849026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.849026in}}%
\pgfpathcurveto{\pgfqpoint{1.193514in}{0.826006in}}{\pgfqpoint{1.178335in}{0.802161in}}{\pgfqpoint{1.164408in}{0.777586in}}%
\pgfpathcurveto{\pgfqpoint{1.150481in}{0.753011in}}{\pgfqpoint{1.137823in}{0.727738in}}{\pgfqpoint{1.126484in}{0.701867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.840979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950108in}{0.701867in}}%
\pgfpathcurveto{\pgfqpoint{0.941881in}{0.778658in}}{\pgfqpoint{0.930798in}{0.855117in}}{\pgfqpoint{0.916884in}{0.931084in}}%
\pgfpathcurveto{\pgfqpoint{0.902970in}{1.007051in}}{\pgfqpoint{0.886233in}{1.082474in}}{\pgfqpoint{0.866709in}{1.157196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140511in}{0.697816in}}%
\pgfpathcurveto{\pgfqpoint{1.122458in}{0.868418in}}{\pgfqpoint{1.090333in}{1.037237in}}{\pgfqpoint{1.044465in}{1.202547in}}%
\pgfpathcurveto{\pgfqpoint{0.998597in}{1.367857in}}{\pgfqpoint{0.939143in}{1.529092in}}{\pgfqpoint{0.866709in}{1.684606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.684606in}}%
\pgfpathcurveto{\pgfqpoint{1.163031in}{1.785198in}}{\pgfqpoint{1.110834in}{1.883212in}}{\pgfqpoint{1.053516in}{1.978229in}}%
\pgfpathcurveto{\pgfqpoint{0.996197in}{2.073247in}}{\pgfqpoint{0.933840in}{2.165132in}}{\pgfqpoint{0.866709in}{2.253490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.253490in}}%
\pgfpathcurveto{\pgfqpoint{1.158062in}{2.321699in}}{\pgfqpoint{1.103447in}{2.387741in}}{\pgfqpoint{1.046178in}{2.451445in}}%
\pgfpathcurveto{\pgfqpoint{0.988909in}{2.515150in}}{\pgfqpoint{0.929035in}{2.576463in}}{\pgfqpoint{0.866709in}{2.635229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.635229in}}%
\pgfpathcurveto{\pgfqpoint{1.156105in}{2.685936in}}{\pgfqpoint{1.100538in}{2.734711in}}{\pgfqpoint{1.043288in}{2.781462in}}%
\pgfpathcurveto{\pgfqpoint{0.986038in}{2.828213in}}{\pgfqpoint{0.927141in}{2.872910in}}{\pgfqpoint{0.866709in}{2.915469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.915469in}}%
\pgfpathcurveto{\pgfqpoint{1.155024in}{2.954103in}}{\pgfqpoint{1.098931in}{2.990953in}}{\pgfqpoint{1.041690in}{3.025962in}}%
\pgfpathcurveto{\pgfqpoint{0.984450in}{3.060970in}}{\pgfqpoint{0.926092in}{3.094119in}}{\pgfqpoint{0.866709in}{3.125357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.125357in}}%
\pgfpathcurveto{\pgfqpoint{1.154314in}{3.154588in}}{\pgfqpoint{1.097873in}{3.182131in}}{\pgfqpoint{1.040639in}{3.207949in}}%
\pgfpathcurveto{\pgfqpoint{0.983404in}{3.233767in}}{\pgfqpoint{0.925401in}{3.257847in}}{\pgfqpoint{0.866709in}{3.280157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.280157in}}%
\pgfpathcurveto{\pgfqpoint{1.153790in}{3.301479in}}{\pgfqpoint{1.097092in}{3.321174in}}{\pgfqpoint{1.039861in}{3.339219in}}%
\pgfpathcurveto{\pgfqpoint{0.982629in}{3.357263in}}{\pgfqpoint{0.924888in}{3.373649in}}{\pgfqpoint{0.866709in}{3.388356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.388356in}}%
\pgfpathcurveto{\pgfqpoint{1.153367in}{3.402643in}}{\pgfqpoint{1.096460in}{3.415339in}}{\pgfqpoint{1.039231in}{3.426430in}}%
\pgfpathcurveto{\pgfqpoint{0.982001in}{3.437522in}}{\pgfqpoint{0.924471in}{3.447003in}}{\pgfqpoint{0.866709in}{3.454863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.454863in}}%
\pgfpathcurveto{\pgfqpoint{1.152996in}{3.462605in}}{\pgfqpoint{1.095905in}{3.468771in}}{\pgfqpoint{1.038677in}{3.473356in}}%
\pgfpathcurveto{\pgfqpoint{0.981448in}{3.477940in}}{\pgfqpoint{0.924104in}{3.480940in}}{\pgfqpoint{0.866709in}{3.482352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.482352in}}%
\pgfpathcurveto{\pgfqpoint{1.152646in}{3.483761in}}{\pgfqpoint{1.095380in}{3.483591in}}{\pgfqpoint{1.038152in}{3.481841in}}%
\pgfpathcurveto{\pgfqpoint{0.980923in}{3.480092in}}{\pgfqpoint{0.923754in}{3.476764in}}{\pgfqpoint{0.866709in}{3.471861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.471861in}}%
\pgfpathcurveto{\pgfqpoint{1.152289in}{3.466911in}}{\pgfqpoint{1.094845in}{3.460358in}}{\pgfqpoint{1.037616in}{3.452209in}}%
\pgfpathcurveto{\pgfqpoint{0.980387in}{3.444060in}}{\pgfqpoint{0.923396in}{3.434319in}}{\pgfqpoint{0.866709in}{3.422997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.422997in}}%
\pgfpathcurveto{\pgfqpoint{1.151899in}{3.411415in}}{\pgfqpoint{1.094257in}{3.398184in}}{\pgfqpoint{1.037026in}{3.383320in}}%
\pgfpathcurveto{\pgfqpoint{0.979796in}{3.368455in}}{\pgfqpoint{0.923001in}{3.351963in}}{\pgfqpoint{0.866709in}{3.333863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.333863in}}%
\pgfpathcurveto{\pgfqpoint{1.151437in}{3.315070in}}{\pgfqpoint{1.093559in}{3.294553in}}{\pgfqpoint{1.036326in}{3.272338in}}%
\pgfpathcurveto{\pgfqpoint{0.979093in}{3.250122in}}{\pgfqpoint{0.922529in}{3.226218in}}{\pgfqpoint{0.866709in}{3.200658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.200658in}}%
\pgfpathcurveto{\pgfqpoint{1.150839in}{3.173621in}}{\pgfqpoint{1.092656in}{3.144743in}}{\pgfqpoint{1.035418in}{3.114067in}}%
\pgfpathcurveto{\pgfqpoint{0.978180in}{3.083390in}}{\pgfqpoint{0.921917in}{3.050931in}}{\pgfqpoint{0.866709in}{3.016735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.016735in}}%
\pgfpathcurveto{\pgfqpoint{1.149983in}{2.979632in}}{\pgfqpoint{1.091360in}{2.940507in}}{\pgfqpoint{1.034115in}{2.899426in}}%
\pgfpathcurveto{\pgfqpoint{0.976870in}{2.858345in}}{\pgfqpoint{0.921036in}{2.815333in}}{\pgfqpoint{0.866709in}{2.770463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.770463in}}%
\pgfpathcurveto{\pgfqpoint{1.148568in}{2.719821in}}{\pgfqpoint{1.089216in}{2.666848in}}{\pgfqpoint{1.031957in}{2.611660in}}%
\pgfpathcurveto{\pgfqpoint{0.974698in}{2.556473in}}{\pgfqpoint{0.919575in}{2.499111in}}{\pgfqpoint{0.866709in}{2.439702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.145593in}{2.367456in}}{\pgfqpoint{1.084705in}{2.292252in}}{\pgfqpoint{1.027416in}{2.214337in}}%
\pgfpathcurveto{\pgfqpoint{0.970127in}{2.136422in}}{\pgfqpoint{0.916500in}{2.055879in}}{\pgfqpoint{0.866709in}{1.972971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.972971in}}%
\pgfpathcurveto{\pgfqpoint{1.133652in}{1.846036in}}{\pgfqpoint{1.066573in}{1.713823in}}{\pgfqpoint{1.009159in}{1.577341in}}%
\pgfpathcurveto{\pgfqpoint{0.951744in}{1.440858in}}{\pgfqpoint{0.904140in}{1.300454in}}{\pgfqpoint{0.866709in}{1.157196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.157196in}}%
\pgfpathcurveto{\pgfqpoint{1.190359in}{1.082474in}}{\pgfqpoint{1.173623in}{1.007051in}}{\pgfqpoint{1.159709in}{0.931084in}}%
\pgfpathcurveto{\pgfqpoint{1.145795in}{0.855117in}}{\pgfqpoint{1.134712in}{0.778658in}}{\pgfqpoint{1.126484in}{0.701867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950108in}{0.701867in}}%
\pgfpathcurveto{\pgfqpoint{0.938770in}{0.727738in}}{\pgfqpoint{0.926112in}{0.753011in}}{\pgfqpoint{0.912185in}{0.777586in}}%
\pgfpathcurveto{\pgfqpoint{0.898257in}{0.802161in}}{\pgfqpoint{0.883079in}{0.826006in}}{\pgfqpoint{0.866709in}{0.849026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.849026in}}%
\pgfpathcurveto{\pgfqpoint{1.166599in}{0.909895in}}{\pgfqpoint{1.115260in}{0.964616in}}{\pgfqpoint{1.057271in}{1.011689in}}%
\pgfpathcurveto{\pgfqpoint{0.999282in}{1.058762in}}{\pgfqpoint{0.935177in}{1.097756in}}{\pgfqpoint{0.866709in}{1.127602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.127602in}}%
\pgfpathcurveto{\pgfqpoint{1.155952in}{1.151112in}}{\pgfqpoint{1.099664in}{1.168795in}}{\pgfqpoint{1.041977in}{1.180348in}}%
\pgfpathcurveto{\pgfqpoint{0.984291in}{1.191902in}}{\pgfqpoint{0.925535in}{1.197261in}}{\pgfqpoint{0.866709in}{1.196335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.196335in}}%
\pgfpathcurveto{\pgfqpoint{1.150626in}{1.195402in}}{\pgfqpoint{1.091641in}{1.188095in}}{\pgfqpoint{1.033947in}{1.174542in}}%
\pgfpathcurveto{\pgfqpoint{0.976253in}{1.160989in}}{\pgfqpoint{0.920184in}{1.141267in}}{\pgfqpoint{0.866709in}{1.115718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.115718in}}%
\pgfpathcurveto{\pgfqpoint{1.139743in}{1.082207in}}{\pgfqpoint{1.074681in}{1.038963in}}{\pgfqpoint{1.016626in}{0.987269in}}%
\pgfpathcurveto{\pgfqpoint{0.958571in}{0.935574in}}{\pgfqpoint{0.908100in}{0.875944in}}{\pgfqpoint{0.866709in}{0.810145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810145in}}%
\pgfpathcurveto{\pgfqpoint{1.198321in}{0.791765in}}{\pgfqpoint{1.187489in}{0.772937in}}{\pgfqpoint{1.177410in}{0.753704in}}%
\pgfpathcurveto{\pgfqpoint{1.167332in}{0.734470in}}{\pgfqpoint{1.158016in}{0.714847in}}{\pgfqpoint{1.149483in}{0.694880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927109in}{0.694880in}}%
\pgfpathcurveto{\pgfqpoint{0.919211in}{0.725048in}}{\pgfqpoint{0.910215in}{0.754917in}}{\pgfqpoint{0.900138in}{0.784428in}}%
\pgfpathcurveto{\pgfqpoint{0.890061in}{0.813940in}}{\pgfqpoint{0.878911in}{0.843074in}}{\pgfqpoint{0.866709in}{0.871772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.871772in}}%
\pgfpathcurveto{\pgfqpoint{1.171571in}{0.961883in}}{\pgfqpoint{1.123059in}{1.047309in}}{\pgfqpoint{1.065298in}{1.126376in}}%
\pgfpathcurveto{\pgfqpoint{1.007537in}{1.205442in}}{\pgfqpoint{0.940906in}{1.277631in}}{\pgfqpoint{0.866709in}{1.341528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.341528in}}%
\pgfpathcurveto{\pgfqpoint{1.158714in}{1.385595in}}{\pgfqpoint{1.104142in}{1.425549in}}{\pgfqpoint{1.046678in}{1.461018in}}%
\pgfpathcurveto{\pgfqpoint{0.989214in}{1.496487in}}{\pgfqpoint{0.929037in}{1.527360in}}{\pgfqpoint{0.866709in}{1.553348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.553348in}}%
\pgfpathcurveto{\pgfqpoint{1.155114in}{1.576184in}}{\pgfqpoint{1.098824in}{1.595190in}}{\pgfqpoint{1.041421in}{1.610228in}}%
\pgfpathcurveto{\pgfqpoint{0.984019in}{1.625266in}}{\pgfqpoint{0.925641in}{1.636300in}}{\pgfqpoint{0.866709in}{1.643250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643250in}}%
\pgfpathcurveto{\pgfqpoint{1.152881in}{1.649973in}}{\pgfqpoint{1.095491in}{1.652859in}}{\pgfqpoint{1.038101in}{1.651890in}}%
\pgfpathcurveto{\pgfqpoint{0.980712in}{1.650921in}}{\pgfqpoint{0.923453in}{1.646099in}}{\pgfqpoint{0.866709in}{1.637455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.637455in}}%
\pgfpathcurveto{\pgfqpoint{1.150634in}{1.628430in}}{\pgfqpoint{1.092090in}{1.615260in}}{\pgfqpoint{1.034683in}{1.598043in}}%
\pgfpathcurveto{\pgfqpoint{0.977276in}{1.580827in}}{\pgfqpoint{0.921147in}{1.559605in}}{\pgfqpoint{0.866709in}{1.534534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.534534in}}%
\pgfpathcurveto{\pgfqpoint{1.146892in}{1.505525in}}{\pgfqpoint{1.086360in}{1.471451in}}{\pgfqpoint{1.028881in}{1.432649in}}%
\pgfpathcurveto{\pgfqpoint{0.971402in}{1.393848in}}{\pgfqpoint{0.917167in}{1.350445in}}{\pgfqpoint{0.866709in}{1.302870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.302870in}}%
\pgfpathcurveto{\pgfqpoint{1.130589in}{1.228105in}}{\pgfqpoint{1.061153in}{1.143532in}}{\pgfqpoint{1.003256in}{1.051200in}}%
\pgfpathcurveto{\pgfqpoint{0.945360in}{0.958868in}}{\pgfqpoint{0.899473in}{0.859528in}}{\pgfqpoint{0.866709in}{0.755587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755587in}}%
\pgfpathcurveto{\pgfqpoint{1.205889in}{0.742917in}}{\pgfqpoint{1.202093in}{0.730185in}}{\pgfqpoint{1.198495in}{0.717397in}}%
\pgfpathcurveto{\pgfqpoint{1.194897in}{0.704609in}}{\pgfqpoint{1.191498in}{0.691766in}}{\pgfqpoint{1.188299in}{0.678872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888294in}{0.678872in}}%
\pgfpathcurveto{\pgfqpoint{0.884842in}{0.683305in}}{\pgfqpoint{0.881317in}{0.687679in}}{\pgfqpoint{0.877719in}{0.691993in}}%
\pgfpathcurveto{\pgfqpoint{0.874121in}{0.696308in}}{\pgfqpoint{0.870450in}{0.700562in}}{\pgfqpoint{0.866709in}{0.704753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704753in}}%
\pgfpathcurveto{\pgfqpoint{1.166307in}{0.753576in}}{\pgfqpoint{1.113609in}{0.793419in}}{\pgfqpoint{1.054756in}{0.822035in}}%
\pgfpathcurveto{\pgfqpoint{0.995902in}{0.850652in}}{\pgfqpoint{0.932021in}{0.867496in}}{\pgfqpoint{0.866709in}{0.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.871619in}}%
\pgfpathcurveto{\pgfqpoint{1.148552in}{0.875490in}}{\pgfqpoint{1.087029in}{0.868075in}}{\pgfqpoint{1.028374in}{0.849744in}}%
\pgfpathcurveto{\pgfqpoint{0.969719in}{0.831413in}}{\pgfqpoint{0.914922in}{0.802475in}}{\pgfqpoint{0.866709in}{0.764369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.764369in}}%
\pgfpathcurveto{\pgfqpoint{1.197291in}{0.754417in}}{\pgfqpoint{1.185183in}{0.743867in}}{\pgfqpoint{1.173601in}{0.732756in}}%
\pgfpathcurveto{\pgfqpoint{1.162019in}{0.721644in}}{\pgfqpoint{1.150977in}{0.709984in}}{\pgfqpoint{1.140511in}{0.697816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.684606in}}%
\pgfpathcurveto{\pgfqpoint{1.137450in}{1.529092in}}{\pgfqpoint{1.077996in}{1.367857in}}{\pgfqpoint{1.032128in}{1.202547in}}%
\pgfpathcurveto{\pgfqpoint{0.986260in}{1.037237in}}{\pgfqpoint{0.954135in}{0.868418in}}{\pgfqpoint{0.936082in}{0.697816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.253490in}}%
\pgfpathcurveto{\pgfqpoint{1.142753in}{2.165132in}}{\pgfqpoint{1.080395in}{2.073247in}}{\pgfqpoint{1.023077in}{1.978229in}}%
\pgfpathcurveto{\pgfqpoint{0.965758in}{1.883212in}}{\pgfqpoint{0.913561in}{1.785198in}}{\pgfqpoint{0.866709in}{1.684606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.635229in}}%
\pgfpathcurveto{\pgfqpoint{1.147557in}{2.576463in}}{\pgfqpoint{1.087684in}{2.515150in}}{\pgfqpoint{1.030415in}{2.451445in}}%
\pgfpathcurveto{\pgfqpoint{0.973146in}{2.387741in}}{\pgfqpoint{0.918531in}{2.321699in}}{\pgfqpoint{0.866709in}{2.253490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.915469in}}%
\pgfpathcurveto{\pgfqpoint{1.149451in}{2.872910in}}{\pgfqpoint{1.090555in}{2.828213in}}{\pgfqpoint{1.033304in}{2.781462in}}%
\pgfpathcurveto{\pgfqpoint{0.976054in}{2.734711in}}{\pgfqpoint{0.920488in}{2.685936in}}{\pgfqpoint{0.866709in}{2.635229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.125357in}}%
\pgfpathcurveto{\pgfqpoint{1.150500in}{3.094119in}}{\pgfqpoint{1.092143in}{3.060970in}}{\pgfqpoint{1.034903in}{3.025962in}}%
\pgfpathcurveto{\pgfqpoint{0.977662in}{2.990953in}}{\pgfqpoint{0.921568in}{2.954103in}}{\pgfqpoint{0.866709in}{2.915469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.280157in}}%
\pgfpathcurveto{\pgfqpoint{1.151192in}{3.257847in}}{\pgfqpoint{1.093189in}{3.233767in}}{\pgfqpoint{1.035954in}{3.207949in}}%
\pgfpathcurveto{\pgfqpoint{0.978719in}{3.182131in}}{\pgfqpoint{0.922279in}{3.154588in}}{\pgfqpoint{0.866709in}{3.125357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.388356in}}%
\pgfpathcurveto{\pgfqpoint{1.151704in}{3.373649in}}{\pgfqpoint{1.093963in}{3.357263in}}{\pgfqpoint{1.036732in}{3.339219in}}%
\pgfpathcurveto{\pgfqpoint{0.979500in}{3.321174in}}{\pgfqpoint{0.922802in}{3.301479in}}{\pgfqpoint{0.866709in}{3.280157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.454863in}}%
\pgfpathcurveto{\pgfqpoint{1.152121in}{3.447003in}}{\pgfqpoint{1.094592in}{3.437522in}}{\pgfqpoint{1.037362in}{3.426430in}}%
\pgfpathcurveto{\pgfqpoint{0.980133in}{3.415339in}}{\pgfqpoint{0.923226in}{3.402643in}}{\pgfqpoint{0.866709in}{3.388356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.482352in}}%
\pgfpathcurveto{\pgfqpoint{1.152489in}{3.480940in}}{\pgfqpoint{1.095144in}{3.477940in}}{\pgfqpoint{1.037916in}{3.473356in}}%
\pgfpathcurveto{\pgfqpoint{0.980688in}{3.468771in}}{\pgfqpoint{0.923597in}{3.462605in}}{\pgfqpoint{0.866709in}{3.454863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.471861in}}%
\pgfpathcurveto{\pgfqpoint{1.152838in}{3.476764in}}{\pgfqpoint{1.095669in}{3.480092in}}{\pgfqpoint{1.038441in}{3.481841in}}%
\pgfpathcurveto{\pgfqpoint{0.981213in}{3.483591in}}{\pgfqpoint{0.923947in}{3.483761in}}{\pgfqpoint{0.866709in}{3.482352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.422997in}}%
\pgfpathcurveto{\pgfqpoint{1.153197in}{3.434319in}}{\pgfqpoint{1.096206in}{3.444060in}}{\pgfqpoint{1.038977in}{3.452209in}}%
\pgfpathcurveto{\pgfqpoint{0.981748in}{3.460358in}}{\pgfqpoint{0.924303in}{3.466911in}}{\pgfqpoint{0.866709in}{3.471861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.333863in}}%
\pgfpathcurveto{\pgfqpoint{1.153592in}{3.351963in}}{\pgfqpoint{1.096797in}{3.368455in}}{\pgfqpoint{1.039566in}{3.383320in}}%
\pgfpathcurveto{\pgfqpoint{0.982336in}{3.398184in}}{\pgfqpoint{0.924694in}{3.411415in}}{\pgfqpoint{0.866709in}{3.422997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.200658in}}%
\pgfpathcurveto{\pgfqpoint{1.154064in}{3.226218in}}{\pgfqpoint{1.097500in}{3.250122in}}{\pgfqpoint{1.040267in}{3.272338in}}%
\pgfpathcurveto{\pgfqpoint{0.983034in}{3.294553in}}{\pgfqpoint{0.925156in}{3.315070in}}{\pgfqpoint{0.866709in}{3.333863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.016735in}}%
\pgfpathcurveto{\pgfqpoint{1.154676in}{3.050931in}}{\pgfqpoint{1.098412in}{3.083390in}}{\pgfqpoint{1.041175in}{3.114067in}}%
\pgfpathcurveto{\pgfqpoint{0.983937in}{3.144743in}}{\pgfqpoint{0.925753in}{3.173621in}}{\pgfqpoint{0.866709in}{3.200658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.770463in}}%
\pgfpathcurveto{\pgfqpoint{1.155557in}{2.815333in}}{\pgfqpoint{1.099723in}{2.858345in}}{\pgfqpoint{1.042478in}{2.899426in}}%
\pgfpathcurveto{\pgfqpoint{0.985233in}{2.940507in}}{\pgfqpoint{0.926610in}{2.979632in}}{\pgfqpoint{0.866709in}{3.016735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.439702in}}%
\pgfpathcurveto{\pgfqpoint{1.157017in}{2.499111in}}{\pgfqpoint{1.101894in}{2.556473in}}{\pgfqpoint{1.044636in}{2.611660in}}%
\pgfpathcurveto{\pgfqpoint{0.987377in}{2.666848in}}{\pgfqpoint{0.928025in}{2.719821in}}{\pgfqpoint{0.866709in}{2.770463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.972971in}}%
\pgfpathcurveto{\pgfqpoint{1.160093in}{2.055879in}}{\pgfqpoint{1.106466in}{2.136422in}}{\pgfqpoint{1.049177in}{2.214337in}}%
\pgfpathcurveto{\pgfqpoint{0.991888in}{2.292252in}}{\pgfqpoint{0.930999in}{2.367456in}}{\pgfqpoint{0.866709in}{2.439702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.157196in}}%
\pgfpathcurveto{\pgfqpoint{1.172452in}{1.300454in}}{\pgfqpoint{1.124848in}{1.440858in}}{\pgfqpoint{1.067434in}{1.577341in}}%
\pgfpathcurveto{\pgfqpoint{1.010020in}{1.713823in}}{\pgfqpoint{0.942941in}{1.846036in}}{\pgfqpoint{0.866709in}{1.972971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950108in}{0.701867in}}%
\pgfpathcurveto{\pgfqpoint{0.941881in}{0.778658in}}{\pgfqpoint{0.930798in}{0.855117in}}{\pgfqpoint{0.916884in}{0.931084in}}%
\pgfpathcurveto{\pgfqpoint{0.902970in}{1.007051in}}{\pgfqpoint{0.886233in}{1.082474in}}{\pgfqpoint{0.866709in}{1.157196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.849026in}}%
\pgfpathcurveto{\pgfqpoint{1.193514in}{0.826006in}}{\pgfqpoint{1.178335in}{0.802161in}}{\pgfqpoint{1.164408in}{0.777586in}}%
\pgfpathcurveto{\pgfqpoint{1.150481in}{0.753011in}}{\pgfqpoint{1.137823in}{0.727738in}}{\pgfqpoint{1.126484in}{0.701867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.127602in}}%
\pgfpathcurveto{\pgfqpoint{1.141416in}{1.097756in}}{\pgfqpoint{1.077310in}{1.058762in}}{\pgfqpoint{1.019322in}{1.011689in}}%
\pgfpathcurveto{\pgfqpoint{0.961333in}{0.964616in}}{\pgfqpoint{0.909994in}{0.909895in}}{\pgfqpoint{0.866709in}{0.849026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.196335in}}%
\pgfpathcurveto{\pgfqpoint{1.151058in}{1.197261in}}{\pgfqpoint{1.092302in}{1.191902in}}{\pgfqpoint{1.034615in}{1.180348in}}%
\pgfpathcurveto{\pgfqpoint{0.976928in}{1.168795in}}{\pgfqpoint{0.920640in}{1.151112in}}{\pgfqpoint{0.866709in}{1.127602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.115718in}}%
\pgfpathcurveto{\pgfqpoint{1.156409in}{1.141267in}}{\pgfqpoint{1.100340in}{1.160989in}}{\pgfqpoint{1.042646in}{1.174542in}}%
\pgfpathcurveto{\pgfqpoint{0.984952in}{1.188095in}}{\pgfqpoint{0.925967in}{1.195402in}}{\pgfqpoint{0.866709in}{1.196335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810145in}}%
\pgfpathcurveto{\pgfqpoint{1.168493in}{0.875944in}}{\pgfqpoint{1.118022in}{0.935574in}}{\pgfqpoint{1.059967in}{0.987269in}}%
\pgfpathcurveto{\pgfqpoint{1.001911in}{1.038963in}}{\pgfqpoint{0.936850in}{1.082207in}}{\pgfqpoint{0.866709in}{1.115718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927109in}{0.694880in}}%
\pgfpathcurveto{\pgfqpoint{0.918577in}{0.714847in}}{\pgfqpoint{0.909261in}{0.734470in}}{\pgfqpoint{0.899182in}{0.753704in}}%
\pgfpathcurveto{\pgfqpoint{0.889104in}{0.772937in}}{\pgfqpoint{0.878271in}{0.791765in}}{\pgfqpoint{0.866709in}{0.810145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.871772in}}%
\pgfpathcurveto{\pgfqpoint{1.197682in}{0.843074in}}{\pgfqpoint{1.186531in}{0.813940in}}{\pgfqpoint{1.176455in}{0.784428in}}%
\pgfpathcurveto{\pgfqpoint{1.166378in}{0.754917in}}{\pgfqpoint{1.157382in}{0.725048in}}{\pgfqpoint{1.149483in}{0.694880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.341528in}}%
\pgfpathcurveto{\pgfqpoint{1.135687in}{1.277631in}}{\pgfqpoint{1.069056in}{1.205442in}}{\pgfqpoint{1.011295in}{1.126376in}}%
\pgfpathcurveto{\pgfqpoint{0.953534in}{1.047309in}}{\pgfqpoint{0.905022in}{0.961883in}}{\pgfqpoint{0.866709in}{0.871772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.553348in}}%
\pgfpathcurveto{\pgfqpoint{1.147555in}{1.527360in}}{\pgfqpoint{1.087378in}{1.496487in}}{\pgfqpoint{1.029914in}{1.461018in}}%
\pgfpathcurveto{\pgfqpoint{0.972450in}{1.425549in}}{\pgfqpoint{0.917879in}{1.385595in}}{\pgfqpoint{0.866709in}{1.341528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643250in}}%
\pgfpathcurveto{\pgfqpoint{1.150952in}{1.636300in}}{\pgfqpoint{1.092574in}{1.625266in}}{\pgfqpoint{1.035171in}{1.610228in}}%
\pgfpathcurveto{\pgfqpoint{0.977768in}{1.595190in}}{\pgfqpoint{0.921479in}{1.576184in}}{\pgfqpoint{0.866709in}{1.553348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.637455in}}%
\pgfpathcurveto{\pgfqpoint{1.153140in}{1.646099in}}{\pgfqpoint{1.095881in}{1.650921in}}{\pgfqpoint{1.038491in}{1.651890in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{1.652859in}}{\pgfqpoint{0.923712in}{1.649973in}}{\pgfqpoint{0.866709in}{1.643250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.534534in}}%
\pgfpathcurveto{\pgfqpoint{1.155446in}{1.559605in}}{\pgfqpoint{1.099317in}{1.580827in}}{\pgfqpoint{1.041910in}{1.598043in}}%
\pgfpathcurveto{\pgfqpoint{0.984503in}{1.615260in}}{\pgfqpoint{0.925959in}{1.628430in}}{\pgfqpoint{0.866709in}{1.637455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.302870in}}%
\pgfpathcurveto{\pgfqpoint{1.159426in}{1.350445in}}{\pgfqpoint{1.105191in}{1.393848in}}{\pgfqpoint{1.047712in}{1.432649in}}%
\pgfpathcurveto{\pgfqpoint{0.990233in}{1.471451in}}{\pgfqpoint{0.929700in}{1.505525in}}{\pgfqpoint{0.866709in}{1.534534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755587in}}%
\pgfpathcurveto{\pgfqpoint{1.177119in}{0.859528in}}{\pgfqpoint{1.131233in}{0.958868in}}{\pgfqpoint{1.073336in}{1.051200in}}%
\pgfpathcurveto{\pgfqpoint{1.015439in}{1.143532in}}{\pgfqpoint{0.946003in}{1.228105in}}{\pgfqpoint{0.866709in}{1.302870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888294in}{0.678872in}}%
\pgfpathcurveto{\pgfqpoint{0.885095in}{0.691766in}}{\pgfqpoint{0.881696in}{0.704609in}}{\pgfqpoint{0.878098in}{0.717397in}}%
\pgfpathcurveto{\pgfqpoint{0.874500in}{0.730185in}}{\pgfqpoint{0.870703in}{0.742917in}}{\pgfqpoint{0.866709in}{0.755587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704753in}}%
\pgfpathcurveto{\pgfqpoint{1.206142in}{0.700562in}}{\pgfqpoint{1.202472in}{0.696308in}}{\pgfqpoint{1.198874in}{0.691993in}}%
\pgfpathcurveto{\pgfqpoint{1.195276in}{0.687679in}}{\pgfqpoint{1.191750in}{0.683305in}}{\pgfqpoint{1.188299in}{0.678872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.871619in}}%
\pgfpathcurveto{\pgfqpoint{1.144572in}{0.867496in}}{\pgfqpoint{1.080690in}{0.850652in}}{\pgfqpoint{1.021837in}{0.822035in}}%
\pgfpathcurveto{\pgfqpoint{0.962984in}{0.793419in}}{\pgfqpoint{0.910285in}{0.753576in}}{\pgfqpoint{0.866709in}{0.704753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.764369in}}%
\pgfpathcurveto{\pgfqpoint{1.161671in}{0.802475in}}{\pgfqpoint{1.106874in}{0.831413in}}{\pgfqpoint{1.048219in}{0.849744in}}%
\pgfpathcurveto{\pgfqpoint{0.989564in}{0.868075in}}{\pgfqpoint{0.928040in}{0.875490in}}{\pgfqpoint{0.866709in}{0.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.915741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936082in}{0.697816in}}%
\pgfpathcurveto{\pgfqpoint{0.925616in}{0.709984in}}{\pgfqpoint{0.914573in}{0.721644in}}{\pgfqpoint{0.902991in}{0.732756in}}%
\pgfpathcurveto{\pgfqpoint{0.891409in}{0.743867in}}{\pgfqpoint{0.879301in}{0.754417in}}{\pgfqpoint{0.866709in}{0.764369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096473in}{0.708424in}}%
\pgfpathcurveto{\pgfqpoint{1.079941in}{0.859695in}}{\pgfqpoint{1.052340in}{1.009551in}}{\pgfqpoint{1.013891in}{1.156785in}}%
\pgfpathcurveto{\pgfqpoint{0.975442in}{1.304020in}}{\pgfqpoint{0.926250in}{1.448237in}}{\pgfqpoint{0.866709in}{1.588277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.588277in}}%
\pgfpathcurveto{\pgfqpoint{1.164282in}{1.695531in}}{\pgfqpoint{1.112695in}{1.800139in}}{\pgfqpoint{1.055364in}{1.901608in}}%
\pgfpathcurveto{\pgfqpoint{0.998033in}{2.003076in}}{\pgfqpoint{0.935049in}{2.101246in}}{\pgfqpoint{0.866709in}{2.195652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.195652in}}%
\pgfpathcurveto{\pgfqpoint{1.158430in}{2.266731in}}{\pgfqpoint{1.103994in}{2.335604in}}{\pgfqpoint{1.046721in}{2.402084in}}%
\pgfpathcurveto{\pgfqpoint{0.989449in}{2.468565in}}{\pgfqpoint{0.929391in}{2.532595in}}{\pgfqpoint{0.866709in}{2.594001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.594001in}}%
\pgfpathcurveto{\pgfqpoint{1.156284in}{2.646509in}}{\pgfqpoint{1.100805in}{2.697063in}}{\pgfqpoint{1.043553in}{2.745562in}}%
\pgfpathcurveto{\pgfqpoint{0.986301in}{2.794061in}}{\pgfqpoint{0.927315in}{2.840475in}}{\pgfqpoint{0.866709in}{2.884712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.884712in}}%
\pgfpathcurveto{\pgfqpoint{1.155133in}{2.924674in}}{\pgfqpoint{1.099093in}{2.962838in}}{\pgfqpoint{1.041852in}{2.999142in}}%
\pgfpathcurveto{\pgfqpoint{0.984610in}{3.035446in}}{\pgfqpoint{0.926198in}{3.069871in}}{\pgfqpoint{0.866709in}{3.102362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.102362in}}%
\pgfpathcurveto{\pgfqpoint{1.154390in}{3.132670in}}{\pgfqpoint{1.097987in}{3.161280in}}{\pgfqpoint{1.040751in}{3.188153in}}%
\pgfpathcurveto{\pgfqpoint{0.983516in}{3.215026in}}{\pgfqpoint{0.925475in}{3.240149in}}{\pgfqpoint{0.866709in}{3.263487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.263487in}}%
\pgfpathcurveto{\pgfqpoint{1.153849in}{3.285740in}}{\pgfqpoint{1.097180in}{3.306361in}}{\pgfqpoint{1.039948in}{3.325323in}}%
\pgfpathcurveto{\pgfqpoint{0.982716in}{3.344285in}}{\pgfqpoint{0.924946in}{3.361580in}}{\pgfqpoint{0.866709in}{3.377187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.377187in}}%
\pgfpathcurveto{\pgfqpoint{1.153416in}{3.392320in}}{\pgfqpoint{1.096534in}{3.405859in}}{\pgfqpoint{1.039304in}{3.417788in}}%
\pgfpathcurveto{\pgfqpoint{0.982074in}{3.429718in}}{\pgfqpoint{0.924520in}{3.440033in}}{\pgfqpoint{0.866709in}{3.448721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.448721in}}%
\pgfpathcurveto{\pgfqpoint{1.153040in}{3.457264in}}{\pgfqpoint{1.095972in}{3.464231in}}{\pgfqpoint{1.038743in}{3.469614in}}%
\pgfpathcurveto{\pgfqpoint{0.981515in}{3.474997in}}{\pgfqpoint{0.924148in}{3.478794in}}{\pgfqpoint{0.866709in}{3.481001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.481001in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{3.483198in}}{\pgfqpoint{1.095445in}{3.483817in}}{\pgfqpoint{1.038217in}{3.482858in}}%
\pgfpathcurveto{\pgfqpoint{0.980989in}{3.481899in}}{\pgfqpoint{0.923798in}{3.479362in}}{\pgfqpoint{0.866709in}{3.475249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.475249in}}%
\pgfpathcurveto{\pgfqpoint{1.152335in}{3.471104in}}{\pgfqpoint{1.094913in}{3.465359in}}{\pgfqpoint{1.037685in}{3.458022in}}%
\pgfpathcurveto{\pgfqpoint{0.980456in}{3.450685in}}{\pgfqpoint{0.923442in}{3.441758in}}{\pgfqpoint{0.866709in}{3.431252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.431252in}}%
\pgfpathcurveto{\pgfqpoint{1.151951in}{3.420524in}}{\pgfqpoint{1.094335in}{3.408154in}}{\pgfqpoint{1.037105in}{3.394156in}}%
\pgfpathcurveto{\pgfqpoint{0.979874in}{3.380158in}}{\pgfqpoint{0.923053in}{3.364538in}}{\pgfqpoint{0.866709in}{3.347315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.347315in}}%
\pgfpathcurveto{\pgfqpoint{1.151500in}{3.329469in}}{\pgfqpoint{1.093655in}{3.309909in}}{\pgfqpoint{1.036422in}{3.288661in}}%
\pgfpathcurveto{\pgfqpoint{0.979189in}{3.267413in}}{\pgfqpoint{0.922594in}{3.244486in}}{\pgfqpoint{0.866709in}{3.219910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.219910in}}%
\pgfpathcurveto{\pgfqpoint{1.150925in}{3.193982in}}{\pgfqpoint{1.092785in}{3.166231in}}{\pgfqpoint{1.035548in}{3.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.978311in}{3.107161in}}{\pgfqpoint{0.922004in}{3.075857in}}{\pgfqpoint{0.866709in}{3.042829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.042829in}}%
\pgfpathcurveto{\pgfqpoint{1.150111in}{3.007127in}}{\pgfqpoint{1.091554in}{2.969430in}}{\pgfqpoint{1.034310in}{2.929801in}}%
\pgfpathcurveto{\pgfqpoint{0.977066in}{2.890172in}}{\pgfqpoint{0.921168in}{2.848634in}}{\pgfqpoint{0.866709in}{2.805257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.805257in}}%
\pgfpathcurveto{\pgfqpoint{1.148796in}{2.756601in}}{\pgfqpoint{1.089561in}{2.705662in}}{\pgfqpoint{1.032305in}{2.652550in}}%
\pgfpathcurveto{\pgfqpoint{0.975048in}{2.599438in}}{\pgfqpoint{0.919811in}{2.544191in}}{\pgfqpoint{0.866709in}{2.486925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.486925in}}%
\pgfpathcurveto{\pgfqpoint{1.146139in}{2.418181in}}{\pgfqpoint{1.085533in}{2.346593in}}{\pgfqpoint{1.028249in}{2.272380in}}%
\pgfpathcurveto{\pgfqpoint{0.970966in}{2.198166in}}{\pgfqpoint{0.917065in}{2.121403in}}{\pgfqpoint{0.866709in}{2.042325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.042325in}}%
\pgfpathcurveto{\pgfqpoint{1.136935in}{1.927766in}}{\pgfqpoint{1.071561in}{1.808557in}}{\pgfqpoint{1.014182in}{1.685460in}}%
\pgfpathcurveto{\pgfqpoint{0.956802in}{1.562363in}}{\pgfqpoint{0.907539in}{1.435644in}}{\pgfqpoint{0.866709in}{1.306114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306114in}}%
\pgfpathcurveto{\pgfqpoint{1.179319in}{1.209151in}}{\pgfqpoint{1.153523in}{1.110750in}}{\pgfqpoint{1.132588in}{1.011263in}}%
\pgfpathcurveto{\pgfqpoint{1.111653in}{0.911777in}}{\pgfqpoint{1.095604in}{0.811324in}}{\pgfqpoint{1.084499in}{0.710267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992093in}{0.710267in}}%
\pgfpathcurveto{\pgfqpoint{0.979579in}{0.787499in}}{\pgfqpoint{0.962811in}{0.863981in}}{\pgfqpoint{0.941866in}{0.939364in}}%
\pgfpathcurveto{\pgfqpoint{0.920921in}{1.014747in}}{\pgfqpoint{0.895831in}{1.088917in}}{\pgfqpoint{0.866709in}{1.161534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.161534in}}%
\pgfpathcurveto{\pgfqpoint{1.168229in}{1.265406in}}{\pgfqpoint{1.118437in}{1.365826in}}{\pgfqpoint{1.060974in}{1.461858in}}%
\pgfpathcurveto{\pgfqpoint{1.003510in}{1.557891in}}{\pgfqpoint{0.938553in}{1.649236in}}{\pgfqpoint{0.866709in}{1.735043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.735043in}}%
\pgfpathcurveto{\pgfqpoint{1.159013in}{1.795799in}}{\pgfqpoint{1.104787in}{1.853664in}}{\pgfqpoint{1.047457in}{1.908366in}}%
\pgfpathcurveto{\pgfqpoint{0.990127in}{1.963068in}}{\pgfqpoint{0.929784in}{2.014522in}}{\pgfqpoint{0.866709in}{2.062488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.062488in}}%
\pgfpathcurveto{\pgfqpoint{1.156223in}{2.103294in}}{\pgfqpoint{1.100653in}{2.141525in}}{\pgfqpoint{1.043360in}{2.177051in}}%
\pgfpathcurveto{\pgfqpoint{0.986067in}{2.212577in}}{\pgfqpoint{0.927117in}{2.245358in}}{\pgfqpoint{0.866709in}{2.275282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.275282in}}%
\pgfpathcurveto{\pgfqpoint{1.154766in}{2.302586in}}{\pgfqpoint{1.098490in}{2.327485in}}{\pgfqpoint{1.041213in}{2.349909in}}%
\pgfpathcurveto{\pgfqpoint{0.983937in}{2.372333in}}{\pgfqpoint{0.925714in}{2.392261in}}{\pgfqpoint{0.866709in}{2.409636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.409636in}}%
\pgfpathcurveto{\pgfqpoint{1.153785in}{2.426156in}}{\pgfqpoint{1.097029in}{2.440353in}}{\pgfqpoint{1.039761in}{2.452193in}}%
\pgfpathcurveto{\pgfqpoint{0.982492in}{2.464033in}}{\pgfqpoint{0.924759in}{2.473505in}}{\pgfqpoint{0.866709in}{2.480585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.480585in}}%
\pgfpathcurveto{\pgfqpoint{1.152992in}{2.487523in}}{\pgfqpoint{1.095843in}{2.492158in}}{\pgfqpoint{1.038578in}{2.494479in}}%
\pgfpathcurveto{\pgfqpoint{0.981312in}{2.496799in}}{\pgfqpoint{0.923976in}{2.496803in}}{\pgfqpoint{0.866709in}{2.494490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.494490in}}%
\pgfpathcurveto{\pgfqpoint{1.152236in}{2.492162in}}{\pgfqpoint{1.094708in}{2.487488in}}{\pgfqpoint{1.037441in}{2.480480in}}%
\pgfpathcurveto{\pgfqpoint{0.980175in}{2.473472in}}{\pgfqpoint{0.923217in}{2.464136in}}{\pgfqpoint{0.866709in}{2.452495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.452495in}}%
\pgfpathcurveto{\pgfqpoint{1.151390in}{2.440445in}}{\pgfqpoint{1.093430in}{2.425936in}}{\pgfqpoint{1.036158in}{2.409005in}}%
\pgfpathcurveto{\pgfqpoint{0.978886in}{2.392075in}}{\pgfqpoint{0.922353in}{2.372739in}}{\pgfqpoint{0.866709in}{2.351049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.351049in}}%
\pgfpathcurveto{\pgfqpoint{1.150262in}{2.327808in}}{\pgfqpoint{1.091720in}{2.301887in}}{\pgfqpoint{1.034437in}{2.273366in}}%
\pgfpathcurveto{\pgfqpoint{0.977154in}{2.244844in}}{\pgfqpoint{0.921188in}{2.213751in}}{\pgfqpoint{0.866709in}{2.180181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.180181in}}%
\pgfpathcurveto{\pgfqpoint{1.148404in}{2.142297in}}{\pgfqpoint{1.088896in}{2.101306in}}{\pgfqpoint{1.031589in}{2.057366in}}%
\pgfpathcurveto{\pgfqpoint{0.974282in}{2.013426in}}{\pgfqpoint{0.919251in}{1.966595in}}{\pgfqpoint{0.866709in}{1.917055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917055in}}%
\pgfpathcurveto{\pgfqpoint{1.144085in}{1.855015in}}{\pgfqpoint{1.082313in}{1.788840in}}{\pgfqpoint{1.024942in}{1.718933in}}%
\pgfpathcurveto{\pgfqpoint{0.967572in}{1.649026in}}{\pgfqpoint{0.914720in}{1.575530in}}{\pgfqpoint{0.866709in}{1.498893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.498893in}}%
\pgfpathcurveto{\pgfqpoint{1.132789in}{1.375829in}}{\pgfqpoint{1.068505in}{1.245190in}}{\pgfqpoint{1.018041in}{1.109023in}}%
\pgfpathcurveto{\pgfqpoint{0.967576in}{0.972856in}}{\pgfqpoint{0.931196in}{0.831876in}}{\pgfqpoint{0.909470in}{0.688293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.716720in}}%
\pgfpathcurveto{\pgfqpoint{1.202461in}{0.712447in}}{\pgfqpoint{1.195178in}{0.707935in}}{\pgfqpoint{1.188046in}{0.703194in}}%
\pgfpathcurveto{\pgfqpoint{1.180914in}{0.698452in}}{\pgfqpoint{1.173936in}{0.693483in}}{\pgfqpoint{1.167123in}{0.688293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743369in}}%
\pgfpathcurveto{\pgfqpoint{1.154310in}{0.764762in}}{\pgfqpoint{1.094652in}{0.773473in}}{\pgfqpoint{1.035282in}{0.768862in}}%
\pgfpathcurveto{\pgfqpoint{0.975912in}{0.764252in}}{\pgfqpoint{0.918314in}{0.746436in}}{\pgfqpoint{0.866709in}{0.716720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947469in}{0.701154in}}%
\pgfpathcurveto{\pgfqpoint{0.934868in}{0.709698in}}{\pgfqpoint{0.921789in}{0.717516in}}{\pgfqpoint{0.908296in}{0.724570in}}%
\pgfpathcurveto{\pgfqpoint{0.894803in}{0.731623in}}{\pgfqpoint{0.880918in}{0.737900in}}{\pgfqpoint{0.866709in}{0.743369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129124in}{0.701154in}}%
\pgfpathcurveto{\pgfqpoint{1.099980in}{0.763187in}}{\pgfqpoint{1.062769in}{0.821099in}}{\pgfqpoint{1.018458in}{0.873386in}}%
\pgfpathcurveto{\pgfqpoint{0.974147in}{0.925673in}}{\pgfqpoint{0.923122in}{0.971879in}}{\pgfqpoint{0.866709in}{1.010802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.010802in}}%
\pgfpathcurveto{\pgfqpoint{1.158933in}{1.045957in}}{\pgfqpoint{1.103971in}{1.074907in}}{\pgfqpoint{1.046162in}{1.097040in}}%
\pgfpathcurveto{\pgfqpoint{0.988353in}{1.119172in}}{\pgfqpoint{0.928109in}{1.134329in}}{\pgfqpoint{0.866709in}{1.142188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.142188in}}%
\pgfpathcurveto{\pgfqpoint{1.152352in}{1.149553in}}{\pgfqpoint{1.094177in}{1.150463in}}{\pgfqpoint{1.036443in}{1.144901in}}%
\pgfpathcurveto{\pgfqpoint{0.978709in}{1.139340in}}{\pgfqpoint{0.921777in}{1.127342in}}{\pgfqpoint{0.866709in}{1.109131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{1.143756in}{1.087262in}}{\pgfqpoint{1.080862in}{1.056616in}}{\pgfqpoint{1.022889in}{1.018013in}}%
\pgfpathcurveto{\pgfqpoint{0.964916in}{0.979410in}}{\pgfqpoint{0.912387in}{0.933199in}}{\pgfqpoint{0.866709in}{0.880619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.880619in}}%
\pgfpathcurveto{\pgfqpoint{1.187272in}{0.854591in}}{\pgfqpoint{1.166415in}{0.827088in}}{\pgfqpoint{1.147450in}{0.798294in}}%
\pgfpathcurveto{\pgfqpoint{1.128486in}{0.769500in}}{\pgfqpoint{1.111456in}{0.739477in}}{\pgfqpoint{1.096473in}{0.708424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.588277in}}%
\pgfpathcurveto{\pgfqpoint{1.150343in}{1.448237in}}{\pgfqpoint{1.101150in}{1.304020in}}{\pgfqpoint{1.062702in}{1.156785in}}%
\pgfpathcurveto{\pgfqpoint{1.024253in}{1.009551in}}{\pgfqpoint{0.996652in}{0.859695in}}{\pgfqpoint{0.980120in}{0.708424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.195652in}}%
\pgfpathcurveto{\pgfqpoint{1.141544in}{2.101246in}}{\pgfqpoint{1.078560in}{2.003076in}}{\pgfqpoint{1.021229in}{1.901608in}}%
\pgfpathcurveto{\pgfqpoint{0.963898in}{1.800139in}}{\pgfqpoint{0.912310in}{1.695531in}}{\pgfqpoint{0.866709in}{1.588277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.594001in}}%
\pgfpathcurveto{\pgfqpoint{1.147201in}{2.532595in}}{\pgfqpoint{1.087144in}{2.468565in}}{\pgfqpoint{1.029871in}{2.402084in}}%
\pgfpathcurveto{\pgfqpoint{0.972599in}{2.335604in}}{\pgfqpoint{0.918163in}{2.266731in}}{\pgfqpoint{0.866709in}{2.195652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.884712in}}%
\pgfpathcurveto{\pgfqpoint{1.149278in}{2.840475in}}{\pgfqpoint{1.090291in}{2.794061in}}{\pgfqpoint{1.033039in}{2.745562in}}%
\pgfpathcurveto{\pgfqpoint{0.975788in}{2.697063in}}{\pgfqpoint{0.920308in}{2.646509in}}{\pgfqpoint{0.866709in}{2.594001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.102362in}}%
\pgfpathcurveto{\pgfqpoint{1.150394in}{3.069871in}}{\pgfqpoint{1.091982in}{3.035446in}}{\pgfqpoint{1.034741in}{2.999142in}}%
\pgfpathcurveto{\pgfqpoint{0.977500in}{2.962838in}}{\pgfqpoint{0.921459in}{2.924674in}}{\pgfqpoint{0.866709in}{2.884712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.263487in}}%
\pgfpathcurveto{\pgfqpoint{1.151118in}{3.240149in}}{\pgfqpoint{1.093077in}{3.215026in}}{\pgfqpoint{1.035841in}{3.188153in}}%
\pgfpathcurveto{\pgfqpoint{0.978606in}{3.161280in}}{\pgfqpoint{0.922202in}{3.132670in}}{\pgfqpoint{0.866709in}{3.102362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.377187in}}%
\pgfpathcurveto{\pgfqpoint{1.151647in}{3.361580in}}{\pgfqpoint{1.093876in}{3.344285in}}{\pgfqpoint{1.036644in}{3.325323in}}%
\pgfpathcurveto{\pgfqpoint{0.979413in}{3.306361in}}{\pgfqpoint{0.922744in}{3.285740in}}{\pgfqpoint{0.866709in}{3.263487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.448721in}}%
\pgfpathcurveto{\pgfqpoint{1.152073in}{3.440033in}}{\pgfqpoint{1.094518in}{3.429718in}}{\pgfqpoint{1.037289in}{3.417788in}}%
\pgfpathcurveto{\pgfqpoint{0.980059in}{3.405859in}}{\pgfqpoint{0.923177in}{3.392320in}}{\pgfqpoint{0.866709in}{3.377187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.481001in}}%
\pgfpathcurveto{\pgfqpoint{1.152444in}{3.478794in}}{\pgfqpoint{1.095078in}{3.474997in}}{\pgfqpoint{1.037849in}{3.469614in}}%
\pgfpathcurveto{\pgfqpoint{0.980621in}{3.464231in}}{\pgfqpoint{0.923552in}{3.457264in}}{\pgfqpoint{0.866709in}{3.448721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.475249in}}%
\pgfpathcurveto{\pgfqpoint{1.152795in}{3.479362in}}{\pgfqpoint{1.095604in}{3.481899in}}{\pgfqpoint{1.038376in}{3.482858in}}%
\pgfpathcurveto{\pgfqpoint{0.981147in}{3.483817in}}{\pgfqpoint{0.923904in}{3.483198in}}{\pgfqpoint{0.866709in}{3.481001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.431252in}}%
\pgfpathcurveto{\pgfqpoint{1.153151in}{3.441758in}}{\pgfqpoint{1.096137in}{3.450685in}}{\pgfqpoint{1.038908in}{3.458022in}}%
\pgfpathcurveto{\pgfqpoint{0.981679in}{3.465359in}}{\pgfqpoint{0.924258in}{3.471104in}}{\pgfqpoint{0.866709in}{3.475249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.347315in}}%
\pgfpathcurveto{\pgfqpoint{1.153539in}{3.364538in}}{\pgfqpoint{1.096718in}{3.380158in}}{\pgfqpoint{1.039488in}{3.394156in}}%
\pgfpathcurveto{\pgfqpoint{0.982258in}{3.408154in}}{\pgfqpoint{0.924642in}{3.420524in}}{\pgfqpoint{0.866709in}{3.431252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.219910in}}%
\pgfpathcurveto{\pgfqpoint{1.153999in}{3.244486in}}{\pgfqpoint{1.097403in}{3.267413in}}{\pgfqpoint{1.040171in}{3.288661in}}%
\pgfpathcurveto{\pgfqpoint{0.982938in}{3.309909in}}{\pgfqpoint{0.925092in}{3.329469in}}{\pgfqpoint{0.866709in}{3.347315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.042829in}}%
\pgfpathcurveto{\pgfqpoint{1.154588in}{3.075857in}}{\pgfqpoint{1.098282in}{3.107161in}}{\pgfqpoint{1.041045in}{3.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.983808in}{3.166231in}}{\pgfqpoint{0.925668in}{3.193982in}}{\pgfqpoint{0.866709in}{3.219910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.805257in}}%
\pgfpathcurveto{\pgfqpoint{1.155425in}{2.848634in}}{\pgfqpoint{1.099526in}{2.890172in}}{\pgfqpoint{1.042282in}{2.929801in}}%
\pgfpathcurveto{\pgfqpoint{0.985038in}{2.969430in}}{\pgfqpoint{0.926481in}{3.007127in}}{\pgfqpoint{0.866709in}{3.042829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.486925in}}%
\pgfpathcurveto{\pgfqpoint{1.156782in}{2.544191in}}{\pgfqpoint{1.101544in}{2.599438in}}{\pgfqpoint{1.044288in}{2.652550in}}%
\pgfpathcurveto{\pgfqpoint{0.987032in}{2.705662in}}{\pgfqpoint{0.927797in}{2.756601in}}{\pgfqpoint{0.866709in}{2.805257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.042325in}}%
\pgfpathcurveto{\pgfqpoint{1.159528in}{2.121403in}}{\pgfqpoint{1.105626in}{2.198166in}}{\pgfqpoint{1.048343in}{2.272380in}}%
\pgfpathcurveto{\pgfqpoint{0.991060in}{2.346593in}}{\pgfqpoint{0.930454in}{2.418181in}}{\pgfqpoint{0.866709in}{2.486925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306114in}}%
\pgfpathcurveto{\pgfqpoint{1.169053in}{1.435644in}}{\pgfqpoint{1.119791in}{1.562363in}}{\pgfqpoint{1.062411in}{1.685460in}}%
\pgfpathcurveto{\pgfqpoint{1.005031in}{1.808557in}}{\pgfqpoint{0.939658in}{1.927766in}}{\pgfqpoint{0.866709in}{2.042325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992093in}{0.710267in}}%
\pgfpathcurveto{\pgfqpoint{0.980988in}{0.811324in}}{\pgfqpoint{0.964939in}{0.911777in}}{\pgfqpoint{0.944004in}{1.011263in}}%
\pgfpathcurveto{\pgfqpoint{0.923069in}{1.110750in}}{\pgfqpoint{0.897274in}{1.209151in}}{\pgfqpoint{0.866709in}{1.306114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.161534in}}%
\pgfpathcurveto{\pgfqpoint{1.180762in}{1.088917in}}{\pgfqpoint{1.155672in}{1.014747in}}{\pgfqpoint{1.134726in}{0.939364in}}%
\pgfpathcurveto{\pgfqpoint{1.113781in}{0.863981in}}{\pgfqpoint{1.097013in}{0.787499in}}{\pgfqpoint{1.084499in}{0.710267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.735043in}}%
\pgfpathcurveto{\pgfqpoint{1.138039in}{1.649236in}}{\pgfqpoint{1.073083in}{1.557891in}}{\pgfqpoint{1.015619in}{1.461858in}}%
\pgfpathcurveto{\pgfqpoint{0.958155in}{1.365826in}}{\pgfqpoint{0.908364in}{1.265406in}}{\pgfqpoint{0.866709in}{1.161534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.062488in}}%
\pgfpathcurveto{\pgfqpoint{1.146809in}{2.014522in}}{\pgfqpoint{1.086466in}{1.963068in}}{\pgfqpoint{1.029136in}{1.908366in}}%
\pgfpathcurveto{\pgfqpoint{0.971806in}{1.853664in}}{\pgfqpoint{0.917579in}{1.795799in}}{\pgfqpoint{0.866709in}{1.735043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.275282in}}%
\pgfpathcurveto{\pgfqpoint{1.149476in}{2.245358in}}{\pgfqpoint{1.090526in}{2.212577in}}{\pgfqpoint{1.033233in}{2.177051in}}%
\pgfpathcurveto{\pgfqpoint{0.975940in}{2.141525in}}{\pgfqpoint{0.920370in}{2.103294in}}{\pgfqpoint{0.866709in}{2.062488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.409636in}}%
\pgfpathcurveto{\pgfqpoint{1.150879in}{2.392261in}}{\pgfqpoint{1.092656in}{2.372333in}}{\pgfqpoint{1.035380in}{2.349909in}}%
\pgfpathcurveto{\pgfqpoint{0.978103in}{2.327485in}}{\pgfqpoint{0.921827in}{2.302586in}}{\pgfqpoint{0.866709in}{2.275282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.480585in}}%
\pgfpathcurveto{\pgfqpoint{1.151834in}{2.473505in}}{\pgfqpoint{1.094101in}{2.464033in}}{\pgfqpoint{1.036832in}{2.452193in}}%
\pgfpathcurveto{\pgfqpoint{0.979563in}{2.440353in}}{\pgfqpoint{0.922808in}{2.426156in}}{\pgfqpoint{0.866709in}{2.409636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.494490in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{2.496803in}}{\pgfqpoint{1.095281in}{2.496799in}}{\pgfqpoint{1.038015in}{2.494479in}}%
\pgfpathcurveto{\pgfqpoint{0.980749in}{2.492158in}}{\pgfqpoint{0.923601in}{2.487523in}}{\pgfqpoint{0.866709in}{2.480585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.452495in}}%
\pgfpathcurveto{\pgfqpoint{1.153376in}{2.464136in}}{\pgfqpoint{1.096418in}{2.473472in}}{\pgfqpoint{1.039151in}{2.480480in}}%
\pgfpathcurveto{\pgfqpoint{0.981885in}{2.487488in}}{\pgfqpoint{0.924356in}{2.492162in}}{\pgfqpoint{0.866709in}{2.494490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.351049in}}%
\pgfpathcurveto{\pgfqpoint{1.154239in}{2.372739in}}{\pgfqpoint{1.097706in}{2.392075in}}{\pgfqpoint{1.040435in}{2.409005in}}%
\pgfpathcurveto{\pgfqpoint{0.983163in}{2.425936in}}{\pgfqpoint{0.925203in}{2.440445in}}{\pgfqpoint{0.866709in}{2.452495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.180181in}}%
\pgfpathcurveto{\pgfqpoint{1.155405in}{2.213751in}}{\pgfqpoint{1.099439in}{2.244844in}}{\pgfqpoint{1.042156in}{2.273366in}}%
\pgfpathcurveto{\pgfqpoint{0.984872in}{2.301887in}}{\pgfqpoint{0.926331in}{2.327808in}}{\pgfqpoint{0.866709in}{2.351049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917055in}}%
\pgfpathcurveto{\pgfqpoint{1.157342in}{1.966595in}}{\pgfqpoint{1.102311in}{2.013426in}}{\pgfqpoint{1.045004in}{2.057366in}}%
\pgfpathcurveto{\pgfqpoint{0.987697in}{2.101306in}}{\pgfqpoint{0.928188in}{2.142297in}}{\pgfqpoint{0.866709in}{2.180181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.498893in}}%
\pgfpathcurveto{\pgfqpoint{1.161873in}{1.575530in}}{\pgfqpoint{1.109021in}{1.649026in}}{\pgfqpoint{1.051650in}{1.718933in}}%
\pgfpathcurveto{\pgfqpoint{0.994280in}{1.788840in}}{\pgfqpoint{0.932507in}{1.855015in}}{\pgfqpoint{0.866709in}{1.917055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167123in}{0.688293in}}%
\pgfpathcurveto{\pgfqpoint{1.145397in}{0.831876in}}{\pgfqpoint{1.109016in}{0.972856in}}{\pgfqpoint{1.058552in}{1.109023in}}%
\pgfpathcurveto{\pgfqpoint{1.008087in}{1.245190in}}{\pgfqpoint{0.943804in}{1.375829in}}{\pgfqpoint{0.866709in}{1.498893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909470in}{0.688293in}}%
\pgfpathcurveto{\pgfqpoint{0.902657in}{0.693483in}}{\pgfqpoint{0.895679in}{0.698452in}}{\pgfqpoint{0.888546in}{0.703194in}}%
\pgfpathcurveto{\pgfqpoint{0.881414in}{0.707935in}}{\pgfqpoint{0.874131in}{0.712447in}}{\pgfqpoint{0.866709in}{0.716720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.716720in}}%
\pgfpathcurveto{\pgfqpoint{1.158278in}{0.746436in}}{\pgfqpoint{1.100681in}{0.764252in}}{\pgfqpoint{1.041311in}{0.768862in}}%
\pgfpathcurveto{\pgfqpoint{0.981940in}{0.773473in}}{\pgfqpoint{0.922283in}{0.764762in}}{\pgfqpoint{0.866709in}{0.743369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743369in}}%
\pgfpathcurveto{\pgfqpoint{1.195674in}{0.737900in}}{\pgfqpoint{1.181790in}{0.731623in}}{\pgfqpoint{1.168297in}{0.724570in}}%
\pgfpathcurveto{\pgfqpoint{1.154804in}{0.717516in}}{\pgfqpoint{1.141725in}{0.709698in}}{\pgfqpoint{1.129124in}{0.701154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.010802in}}%
\pgfpathcurveto{\pgfqpoint{1.153470in}{0.971879in}}{\pgfqpoint{1.102446in}{0.925673in}}{\pgfqpoint{1.058135in}{0.873386in}}%
\pgfpathcurveto{\pgfqpoint{1.013823in}{0.821099in}}{\pgfqpoint{0.976613in}{0.763187in}}{\pgfqpoint{0.947469in}{0.701154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.142188in}}%
\pgfpathcurveto{\pgfqpoint{1.148483in}{1.134329in}}{\pgfqpoint{1.088240in}{1.119172in}}{\pgfqpoint{1.030431in}{1.097040in}}%
\pgfpathcurveto{\pgfqpoint{0.972622in}{1.074907in}}{\pgfqpoint{0.917659in}{1.045957in}}{\pgfqpoint{0.866709in}{1.010802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{1.154815in}{1.127342in}}{\pgfqpoint{1.097884in}{1.139340in}}{\pgfqpoint{1.040150in}{1.144901in}}%
\pgfpathcurveto{\pgfqpoint{0.982416in}{1.150463in}}{\pgfqpoint{0.924241in}{1.149553in}}{\pgfqpoint{0.866709in}{1.142188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.880619in}}%
\pgfpathcurveto{\pgfqpoint{1.164206in}{0.933199in}}{\pgfqpoint{1.111676in}{0.979410in}}{\pgfqpoint{1.053703in}{1.018013in}}%
\pgfpathcurveto{\pgfqpoint{0.995730in}{1.056616in}}{\pgfqpoint{0.932837in}{1.087262in}}{\pgfqpoint{0.866709in}{1.109131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.990503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980120in}{0.708424in}}%
\pgfpathcurveto{\pgfqpoint{0.965137in}{0.739477in}}{\pgfqpoint{0.948107in}{0.769500in}}{\pgfqpoint{0.929142in}{0.798294in}}%
\pgfpathcurveto{\pgfqpoint{0.910178in}{0.827088in}}{\pgfqpoint{0.889321in}{0.854591in}}{\pgfqpoint{0.866709in}{0.880619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205372in}{0.669974in}}%
\pgfpathcurveto{\pgfqpoint{1.185460in}{0.858774in}}{\pgfqpoint{1.146784in}{1.045122in}}{\pgfqpoint{1.089919in}{1.226253in}}%
\pgfpathcurveto{\pgfqpoint{1.033053in}{1.407384in}}{\pgfqpoint{0.958281in}{1.582399in}}{\pgfqpoint{0.866709in}{1.748702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.748702in}}%
\pgfpathcurveto{\pgfqpoint{1.161525in}{1.836526in}}{\pgfqpoint{1.108579in}{1.921745in}}{\pgfqpoint{1.051264in}{2.004004in}}%
\pgfpathcurveto{\pgfqpoint{0.993950in}{2.086264in}}{\pgfqpoint{0.932346in}{2.165450in}}{\pgfqpoint{0.866709in}{2.241236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.241236in}}%
\pgfpathcurveto{\pgfqpoint{1.157500in}{2.301718in}}{\pgfqpoint{1.102601in}{2.359973in}}{\pgfqpoint{1.045330in}{2.415848in}}%
\pgfpathcurveto{\pgfqpoint{0.988058in}{2.471723in}}{\pgfqpoint{0.928466in}{2.525168in}}{\pgfqpoint{0.866709in}{2.576042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.576042in}}%
\pgfpathcurveto{\pgfqpoint{1.155761in}{2.620627in}}{\pgfqpoint{1.100017in}{2.663205in}}{\pgfqpoint{1.042763in}{2.703689in}}%
\pgfpathcurveto{\pgfqpoint{0.985509in}{2.744174in}}{\pgfqpoint{0.926785in}{2.782537in}}{\pgfqpoint{0.866709in}{2.818702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.818702in}}%
\pgfpathcurveto{\pgfqpoint{1.154753in}{2.851890in}}{\pgfqpoint{1.098517in}{2.883207in}}{\pgfqpoint{1.041273in}{2.912598in}}%
\pgfpathcurveto{\pgfqpoint{0.984028in}{2.941989in}}{\pgfqpoint{0.925807in}{2.969439in}}{\pgfqpoint{0.866709in}{2.994900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.994900in}}%
\pgfpathcurveto{\pgfqpoint{1.154064in}{3.018949in}}{\pgfqpoint{1.097491in}{3.041210in}}{\pgfqpoint{1.040252in}{3.061652in}}%
\pgfpathcurveto{\pgfqpoint{0.983012in}{3.082093in}}{\pgfqpoint{0.925135in}{3.100702in}}{\pgfqpoint{0.866709in}{3.117453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.117453in}}%
\pgfpathcurveto{\pgfqpoint{1.153534in}{3.133608in}}{\pgfqpoint{1.096700in}{3.148025in}}{\pgfqpoint{1.039464in}{3.160685in}}%
\pgfpathcurveto{\pgfqpoint{0.982228in}{3.173344in}}{\pgfqpoint{0.924616in}{3.184240in}}{\pgfqpoint{0.866709in}{3.193356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.193356in}}%
\pgfpathcurveto{\pgfqpoint{1.153084in}{3.202297in}}{\pgfqpoint{1.096029in}{3.209523in}}{\pgfqpoint{1.038794in}{3.215022in}}%
\pgfpathcurveto{\pgfqpoint{0.981559in}{3.220522in}}{\pgfqpoint{0.924172in}{3.224293in}}{\pgfqpoint{0.866709in}{3.226330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.226330in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{3.228359in}}{\pgfqpoint{1.095404in}{3.228668in}}{\pgfqpoint{1.038169in}{3.227256in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{3.225845in}}{\pgfqpoint{0.923756in}{3.222714in}}{\pgfqpoint{0.866709in}{3.217868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.217868in}}%
\pgfpathcurveto{\pgfqpoint{1.152245in}{3.212972in}}{\pgfqpoint{1.094768in}{3.206326in}}{\pgfqpoint{1.037533in}{3.197942in}}%
\pgfpathcurveto{\pgfqpoint{0.980298in}{3.189557in}}{\pgfqpoint{0.923330in}{3.179436in}}{\pgfqpoint{0.866709in}{3.167593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.167593in}}%
\pgfpathcurveto{\pgfqpoint{1.151776in}{3.155440in}}{\pgfqpoint{1.094062in}{3.141479in}}{\pgfqpoint{1.036825in}{3.125731in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{3.109983in}}{\pgfqpoint{0.922855in}{3.092456in}}{\pgfqpoint{0.866709in}{3.073174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.073174in}}%
\pgfpathcurveto{\pgfqpoint{1.151206in}{3.053023in}}{\pgfqpoint{1.093201in}{3.030967in}}{\pgfqpoint{1.035960in}{3.007040in}}%
\pgfpathcurveto{\pgfqpoint{0.978719in}{2.983114in}}{\pgfqpoint{0.922272in}{2.957330in}}{\pgfqpoint{0.866709in}{2.929729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.929729in}}%
\pgfpathcurveto{\pgfqpoint{1.150435in}{2.900198in}}{\pgfqpoint{1.092035in}{2.868606in}}{\pgfqpoint{1.034787in}{2.835008in}}%
\pgfpathcurveto{\pgfqpoint{0.977539in}{2.801411in}}{\pgfqpoint{0.921479in}{2.765830in}}{\pgfqpoint{0.866709in}{2.728328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.728328in}}%
\pgfpathcurveto{\pgfqpoint{1.149244in}{2.686809in}}{\pgfqpoint{1.090229in}{2.642965in}}{\pgfqpoint{1.032969in}{2.596896in}}%
\pgfpathcurveto{\pgfqpoint{0.975710in}{2.550827in}}{\pgfqpoint{0.920249in}{2.502566in}}{\pgfqpoint{0.866709in}{2.452221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.452221in}}%
\pgfpathcurveto{\pgfqpoint{1.146990in}{2.393081in}}{\pgfqpoint{1.086809in}{2.331121in}}{\pgfqpoint{1.029525in}{2.266532in}}%
\pgfpathcurveto{\pgfqpoint{0.972242in}{2.201944in}}{\pgfqpoint{0.917914in}{2.134792in}}{\pgfqpoint{0.866709in}{2.065285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.065285in}}%
\pgfpathcurveto{\pgfqpoint{1.140454in}{1.971040in}}{\pgfqpoint{1.076881in}{1.872618in}}{\pgfqpoint{1.019524in}{1.770575in}}%
\pgfpathcurveto{\pgfqpoint{0.962166in}{1.668533in}}{\pgfqpoint{0.911132in}{1.563063in}}{\pgfqpoint{0.866709in}{1.454761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.454761in}}%
\pgfpathcurveto{\pgfqpoint{1.161221in}{1.336121in}}{\pgfqpoint{1.120598in}{1.214340in}}{\pgfqpoint{1.088291in}{1.090244in}}%
\pgfpathcurveto{\pgfqpoint{1.055984in}{0.966149in}}{\pgfqpoint{1.032065in}{0.840019in}}{\pgfqpoint{1.016698in}{0.712711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.080034in}}%
\pgfpathcurveto{\pgfqpoint{1.176371in}{1.022738in}}{\pgfqpoint{1.146958in}{0.963141in}}{\pgfqpoint{1.121866in}{0.901690in}}%
\pgfpathcurveto{\pgfqpoint{1.096774in}{0.840239in}}{\pgfqpoint{1.076065in}{0.777088in}}{\pgfqpoint{1.059895in}{0.712711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.474299in}}%
\pgfpathcurveto{\pgfqpoint{1.141019in}{1.420011in}}{\pgfqpoint{1.077385in}{1.359399in}}{\pgfqpoint{1.019812in}{1.293255in}}%
\pgfpathcurveto{\pgfqpoint{0.962240in}{1.227112in}}{\pgfqpoint{0.910982in}{1.155727in}}{\pgfqpoint{0.866709in}{1.080034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.673527in}}%
\pgfpathcurveto{\pgfqpoint{1.148343in}{1.648633in}}{\pgfqpoint{1.088643in}{1.619412in}}{\pgfqpoint{1.031232in}{1.586082in}}%
\pgfpathcurveto{\pgfqpoint{0.973821in}{1.552752in}}{\pgfqpoint{0.918842in}{1.515398in}}{\pgfqpoint{0.866709in}{1.474299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.764026in}}%
\pgfpathcurveto{\pgfqpoint{1.151065in}{1.756259in}}{\pgfqpoint{1.092797in}{1.744777in}}{\pgfqpoint{1.035429in}{1.729649in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{1.714520in}}{\pgfqpoint{0.921709in}{1.695776in}}{\pgfqpoint{0.866709in}{1.673527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.767089in}}%
\pgfpathcurveto{\pgfqpoint{1.152893in}{1.773581in}}{\pgfqpoint{1.095559in}{1.776580in}}{\pgfqpoint{1.038203in}{1.776068in}}%
\pgfpathcurveto{\pgfqpoint{0.980846in}{1.775556in}}{\pgfqpoint{0.923575in}{1.771534in}}{\pgfqpoint{0.866709in}{1.764026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.683328in}}%
\pgfpathcurveto{\pgfqpoint{1.154731in}{1.704426in}}{\pgfqpoint{1.098304in}{1.722028in}}{\pgfqpoint{1.040937in}{1.736030in}}%
\pgfpathcurveto{\pgfqpoint{0.983571in}{1.750031in}}{\pgfqpoint{0.925380in}{1.760405in}}{\pgfqpoint{0.866709in}{1.767089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.493487in}}%
\pgfpathcurveto{\pgfqpoint{1.157468in}{1.532940in}}{\pgfqpoint{1.102355in}{1.568676in}}{\pgfqpoint{1.044948in}{1.600433in}}%
\pgfpathcurveto{\pgfqpoint{0.987542in}{1.632189in}}{\pgfqpoint{0.927984in}{1.659889in}}{\pgfqpoint{0.866709in}{1.683328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.120999in}}%
\pgfpathcurveto{\pgfqpoint{1.164527in}{1.192808in}}{\pgfqpoint{1.112757in}{1.260359in}}{\pgfqpoint{1.055208in}{1.322824in}}%
\pgfpathcurveto{\pgfqpoint{0.997659in}{1.385289in}}{\pgfqpoint{0.934568in}{1.442410in}}{\pgfqpoint{0.866709in}{1.493487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041438in}{0.713377in}}%
\pgfpathcurveto{\pgfqpoint{1.023312in}{0.785395in}}{\pgfqpoint{0.999507in}{0.855864in}}{\pgfqpoint{0.970248in}{0.924121in}}%
\pgfpathcurveto{\pgfqpoint{0.940989in}{0.992379in}}{\pgfqpoint{0.906368in}{1.058211in}}{\pgfqpoint{0.866709in}{1.120999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035154in}{0.713377in}}%
\pgfpathcurveto{\pgfqpoint{1.017138in}{0.779792in}}{\pgfqpoint{0.993920in}{0.844686in}}{\pgfqpoint{0.965715in}{0.907456in}}%
\pgfpathcurveto{\pgfqpoint{0.937510in}{0.970225in}}{\pgfqpoint{0.904406in}{1.030676in}}{\pgfqpoint{0.866709in}{1.088248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.088248in}}%
\pgfpathcurveto{\pgfqpoint{1.164529in}{1.157516in}}{\pgfqpoint{1.112713in}{1.222331in}}{\pgfqpoint{1.055131in}{1.281823in}}%
\pgfpathcurveto{\pgfqpoint{0.997549in}{1.341316in}}{\pgfqpoint{0.934460in}{1.395219in}}{\pgfqpoint{0.866709in}{1.442810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.442810in}}%
\pgfpathcurveto{\pgfqpoint{1.157299in}{1.479747in}}{\pgfqpoint{1.102069in}{1.512768in}}{\pgfqpoint{1.044641in}{1.541604in}}%
\pgfpathcurveto{\pgfqpoint{0.987213in}{1.570441in}}{\pgfqpoint{0.927742in}{1.595015in}}{\pgfqpoint{0.866709in}{1.615129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.615129in}}%
\pgfpathcurveto{\pgfqpoint{1.154435in}{1.633401in}}{\pgfqpoint{1.097829in}{1.647949in}}{\pgfqpoint{1.040441in}{1.658675in}}%
\pgfpathcurveto{\pgfqpoint{0.983054in}{1.669401in}}{\pgfqpoint{0.925014in}{1.676281in}}{\pgfqpoint{0.866709in}{1.679269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.679269in}}%
\pgfpathcurveto{\pgfqpoint{1.152390in}{1.682216in}}{\pgfqpoint{1.094765in}{1.681371in}}{\pgfqpoint{1.037383in}{1.676742in}}%
\pgfpathcurveto{\pgfqpoint{0.980001in}{1.672112in}}{\pgfqpoint{0.922986in}{1.663707in}}{\pgfqpoint{0.866709in}{1.651581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.651581in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{1.638699in}}{\pgfqpoint{1.091284in}{1.621649in}}{\pgfqpoint{1.033878in}{1.600555in}}%
\pgfpathcurveto{\pgfqpoint{0.976472in}{1.579461in}}{\pgfqpoint{0.920613in}{1.554375in}}{\pgfqpoint{0.866709in}{1.525481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.525481in}}%
\pgfpathcurveto{\pgfqpoint{1.145824in}{1.491143in}}{\pgfqpoint{1.084733in}{1.451537in}}{\pgfqpoint{1.027240in}{1.407071in}}%
\pgfpathcurveto{\pgfqpoint{0.969746in}{1.362606in}}{\pgfqpoint{0.916051in}{1.313436in}}{\pgfqpoint{0.866709in}{1.260070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.260070in}}%
\pgfpathcurveto{\pgfqpoint{1.134981in}{1.179058in}}{\pgfqpoint{1.070607in}{1.088913in}}{\pgfqpoint{1.018288in}{0.991775in}}%
\pgfpathcurveto{\pgfqpoint{0.965970in}{0.894636in}}{\pgfqpoint{0.926125in}{0.791279in}}{\pgfqpoint{0.899699in}{0.684159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699942in}}%
\pgfpathcurveto{\pgfqpoint{1.204255in}{0.697596in}}{\pgfqpoint{1.198687in}{0.695105in}}{\pgfqpoint{1.193186in}{0.692473in}}%
\pgfpathcurveto{\pgfqpoint{1.187685in}{0.689841in}}{\pgfqpoint{1.182252in}{0.687069in}}{\pgfqpoint{1.176893in}{0.684159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165660in}{0.688882in}}%
\pgfpathcurveto{\pgfqpoint{1.119592in}{0.712224in}}{\pgfqpoint{1.069007in}{0.725302in}}{\pgfqpoint{1.017398in}{0.727212in}}%
\pgfpathcurveto{\pgfqpoint{0.965790in}{0.729121in}}{\pgfqpoint{0.914376in}{0.719817in}}{\pgfqpoint{0.866709in}{0.699942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910933in}{0.688882in}}%
\pgfpathcurveto{\pgfqpoint{0.903375in}{0.686614in}}{\pgfqpoint{0.895900in}{0.684079in}}{\pgfqpoint{0.888523in}{0.681280in}}%
\pgfpathcurveto{\pgfqpoint{0.881145in}{0.678481in}}{\pgfqpoint{0.873869in}{0.675421in}}{\pgfqpoint{0.866709in}{0.672104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672104in}}%
\pgfpathcurveto{\pgfqpoint{1.209129in}{0.671755in}}{\pgfqpoint{1.208376in}{0.671403in}}{\pgfqpoint{1.207624in}{0.671048in}}%
\pgfpathcurveto{\pgfqpoint{1.206872in}{0.670692in}}{\pgfqpoint{1.206122in}{0.670335in}}{\pgfqpoint{1.205372in}{0.669974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.748702in}}%
\pgfpathcurveto{\pgfqpoint{1.118312in}{1.582399in}}{\pgfqpoint{1.043539in}{1.407384in}}{\pgfqpoint{0.986674in}{1.226253in}}%
\pgfpathcurveto{\pgfqpoint{0.929808in}{1.045122in}}{\pgfqpoint{0.891133in}{0.858774in}}{\pgfqpoint{0.871220in}{0.669974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.241236in}}%
\pgfpathcurveto{\pgfqpoint{1.144246in}{2.165450in}}{\pgfqpoint{1.082643in}{2.086264in}}{\pgfqpoint{1.025328in}{2.004004in}}%
\pgfpathcurveto{\pgfqpoint{0.968014in}{1.921745in}}{\pgfqpoint{0.915068in}{1.836526in}}{\pgfqpoint{0.866709in}{1.748702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.576042in}}%
\pgfpathcurveto{\pgfqpoint{1.148127in}{2.525168in}}{\pgfqpoint{1.088534in}{2.471723in}}{\pgfqpoint{1.031263in}{2.415848in}}%
\pgfpathcurveto{\pgfqpoint{0.973992in}{2.359973in}}{\pgfqpoint{0.919092in}{2.301718in}}{\pgfqpoint{0.866709in}{2.241236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.818702in}}%
\pgfpathcurveto{\pgfqpoint{1.149807in}{2.782537in}}{\pgfqpoint{1.091083in}{2.744174in}}{\pgfqpoint{1.033829in}{2.703689in}}%
\pgfpathcurveto{\pgfqpoint{0.976576in}{2.663205in}}{\pgfqpoint{0.920831in}{2.620627in}}{\pgfqpoint{0.866709in}{2.576042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.994900in}}%
\pgfpathcurveto{\pgfqpoint{1.150785in}{2.969439in}}{\pgfqpoint{1.092565in}{2.941989in}}{\pgfqpoint{1.035320in}{2.912598in}}%
\pgfpathcurveto{\pgfqpoint{0.978075in}{2.883207in}}{\pgfqpoint{0.921840in}{2.851890in}}{\pgfqpoint{0.866709in}{2.818702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.117453in}}%
\pgfpathcurveto{\pgfqpoint{1.151457in}{3.100702in}}{\pgfqpoint{1.093580in}{3.082093in}}{\pgfqpoint{1.036341in}{3.061652in}}%
\pgfpathcurveto{\pgfqpoint{0.979102in}{3.041210in}}{\pgfqpoint{0.922529in}{3.018949in}}{\pgfqpoint{0.866709in}{2.994900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.193356in}}%
\pgfpathcurveto{\pgfqpoint{1.151977in}{3.184240in}}{\pgfqpoint{1.094365in}{3.173344in}}{\pgfqpoint{1.037128in}{3.160685in}}%
\pgfpathcurveto{\pgfqpoint{0.979892in}{3.148025in}}{\pgfqpoint{0.923059in}{3.133608in}}{\pgfqpoint{0.866709in}{3.117453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.226330in}}%
\pgfpathcurveto{\pgfqpoint{1.152421in}{3.224293in}}{\pgfqpoint{1.095033in}{3.220522in}}{\pgfqpoint{1.037799in}{3.215022in}}%
\pgfpathcurveto{\pgfqpoint{0.980564in}{3.209523in}}{\pgfqpoint{0.923508in}{3.202297in}}{\pgfqpoint{0.866709in}{3.193356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.217868in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{3.222714in}}{\pgfqpoint{1.095658in}{3.225845in}}{\pgfqpoint{1.038423in}{3.227256in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{3.228668in}}{\pgfqpoint{0.923925in}{3.228359in}}{\pgfqpoint{0.866709in}{3.226330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.167593in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{3.179436in}}{\pgfqpoint{1.096295in}{3.189557in}}{\pgfqpoint{1.039060in}{3.197942in}}%
\pgfpathcurveto{\pgfqpoint{0.981825in}{3.206326in}}{\pgfqpoint{0.924348in}{3.212972in}}{\pgfqpoint{0.866709in}{3.217868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.073174in}}%
\pgfpathcurveto{\pgfqpoint{1.153738in}{3.092456in}}{\pgfqpoint{1.097005in}{3.109983in}}{\pgfqpoint{1.039768in}{3.125731in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{3.141479in}}{\pgfqpoint{0.924816in}{3.155440in}}{\pgfqpoint{0.866709in}{3.167593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.929729in}}%
\pgfpathcurveto{\pgfqpoint{1.154320in}{2.957330in}}{\pgfqpoint{1.097874in}{2.983114in}}{\pgfqpoint{1.040632in}{3.007040in}}%
\pgfpathcurveto{\pgfqpoint{0.983391in}{3.030967in}}{\pgfqpoint{0.925386in}{3.053023in}}{\pgfqpoint{0.866709in}{3.073174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.728328in}}%
\pgfpathcurveto{\pgfqpoint{1.155113in}{2.765830in}}{\pgfqpoint{1.099053in}{2.801411in}}{\pgfqpoint{1.041806in}{2.835008in}}%
\pgfpathcurveto{\pgfqpoint{0.984558in}{2.868606in}}{\pgfqpoint{0.926157in}{2.900198in}}{\pgfqpoint{0.866709in}{2.929729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.452221in}}%
\pgfpathcurveto{\pgfqpoint{1.156344in}{2.502566in}}{\pgfqpoint{1.100883in}{2.550827in}}{\pgfqpoint{1.043623in}{2.596896in}}%
\pgfpathcurveto{\pgfqpoint{0.986364in}{2.642965in}}{\pgfqpoint{0.927349in}{2.686809in}}{\pgfqpoint{0.866709in}{2.728328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.065285in}}%
\pgfpathcurveto{\pgfqpoint{1.158679in}{2.134792in}}{\pgfqpoint{1.104351in}{2.201944in}}{\pgfqpoint{1.047067in}{2.266532in}}%
\pgfpathcurveto{\pgfqpoint{0.989783in}{2.331121in}}{\pgfqpoint{0.929602in}{2.393081in}}{\pgfqpoint{0.866709in}{2.452221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.454761in}}%
\pgfpathcurveto{\pgfqpoint{1.165461in}{1.563063in}}{\pgfqpoint{1.114427in}{1.668533in}}{\pgfqpoint{1.057069in}{1.770575in}}%
\pgfpathcurveto{\pgfqpoint{0.999711in}{1.872618in}}{\pgfqpoint{0.936138in}{1.971040in}}{\pgfqpoint{0.866709in}{2.065285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059895in}{0.712711in}}%
\pgfpathcurveto{\pgfqpoint{1.044527in}{0.840019in}}{\pgfqpoint{1.020609in}{0.966149in}}{\pgfqpoint{0.988302in}{1.090244in}}%
\pgfpathcurveto{\pgfqpoint{0.955995in}{1.214340in}}{\pgfqpoint{0.915372in}{1.336121in}}{\pgfqpoint{0.866709in}{1.454761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016698in}{0.712711in}}%
\pgfpathcurveto{\pgfqpoint{1.000528in}{0.777088in}}{\pgfqpoint{0.979819in}{0.840239in}}{\pgfqpoint{0.954727in}{0.901690in}}%
\pgfpathcurveto{\pgfqpoint{0.929635in}{0.963141in}}{\pgfqpoint{0.900222in}{1.022738in}}{\pgfqpoint{0.866709in}{1.080034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.080034in}}%
\pgfpathcurveto{\pgfqpoint{1.165610in}{1.155727in}}{\pgfqpoint{1.114352in}{1.227112in}}{\pgfqpoint{1.056780in}{1.293255in}}%
\pgfpathcurveto{\pgfqpoint{0.999208in}{1.359399in}}{\pgfqpoint{0.935574in}{1.420011in}}{\pgfqpoint{0.866709in}{1.474299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.474299in}}%
\pgfpathcurveto{\pgfqpoint{1.157750in}{1.515398in}}{\pgfqpoint{1.102772in}{1.552752in}}{\pgfqpoint{1.045361in}{1.586082in}}%
\pgfpathcurveto{\pgfqpoint{0.987949in}{1.619412in}}{\pgfqpoint{0.928250in}{1.648633in}}{\pgfqpoint{0.866709in}{1.673527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.673527in}}%
\pgfpathcurveto{\pgfqpoint{1.154884in}{1.695776in}}{\pgfqpoint{1.098531in}{1.714520in}}{\pgfqpoint{1.041163in}{1.729649in}}%
\pgfpathcurveto{\pgfqpoint{0.983796in}{1.744777in}}{\pgfqpoint{0.925528in}{1.756259in}}{\pgfqpoint{0.866709in}{1.764026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.764026in}}%
\pgfpathcurveto{\pgfqpoint{1.153018in}{1.771534in}}{\pgfqpoint{1.095747in}{1.775556in}}{\pgfqpoint{1.038390in}{1.776068in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{1.776580in}}{\pgfqpoint{0.923700in}{1.773581in}}{\pgfqpoint{0.866709in}{1.767089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.767089in}}%
\pgfpathcurveto{\pgfqpoint{1.151213in}{1.760405in}}{\pgfqpoint{1.093021in}{1.750031in}}{\pgfqpoint{1.035655in}{1.736030in}}%
\pgfpathcurveto{\pgfqpoint{0.978289in}{1.722028in}}{\pgfqpoint{0.921862in}{1.704426in}}{\pgfqpoint{0.866709in}{1.683328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.683328in}}%
\pgfpathcurveto{\pgfqpoint{1.148609in}{1.659889in}}{\pgfqpoint{1.089050in}{1.632189in}}{\pgfqpoint{1.031644in}{1.600433in}}%
\pgfpathcurveto{\pgfqpoint{0.974238in}{1.568676in}}{\pgfqpoint{0.919125in}{1.532940in}}{\pgfqpoint{0.866709in}{1.493487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.493487in}}%
\pgfpathcurveto{\pgfqpoint{1.142024in}{1.442410in}}{\pgfqpoint{1.078933in}{1.385289in}}{\pgfqpoint{1.021385in}{1.322824in}}%
\pgfpathcurveto{\pgfqpoint{0.963836in}{1.260359in}}{\pgfqpoint{0.912066in}{1.192808in}}{\pgfqpoint{0.866709in}{1.120999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.120999in}}%
\pgfpathcurveto{\pgfqpoint{1.170225in}{1.058211in}}{\pgfqpoint{1.135603in}{0.992379in}}{\pgfqpoint{1.106344in}{0.924121in}}%
\pgfpathcurveto{\pgfqpoint{1.077086in}{0.855864in}}{\pgfqpoint{1.053281in}{0.785395in}}{\pgfqpoint{1.035154in}{0.713377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.088248in}}%
\pgfpathcurveto{\pgfqpoint{1.172187in}{1.030676in}}{\pgfqpoint{1.139082in}{0.970225in}}{\pgfqpoint{1.110877in}{0.907456in}}%
\pgfpathcurveto{\pgfqpoint{1.082672in}{0.844686in}}{\pgfqpoint{1.059454in}{0.779792in}}{\pgfqpoint{1.041438in}{0.713377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.442810in}}%
\pgfpathcurveto{\pgfqpoint{1.142133in}{1.395219in}}{\pgfqpoint{1.079043in}{1.341316in}}{\pgfqpoint{1.021462in}{1.281823in}}%
\pgfpathcurveto{\pgfqpoint{0.963880in}{1.222331in}}{\pgfqpoint{0.912064in}{1.157516in}}{\pgfqpoint{0.866709in}{1.088248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.615129in}}%
\pgfpathcurveto{\pgfqpoint{1.148851in}{1.595015in}}{\pgfqpoint{1.089380in}{1.570441in}}{\pgfqpoint{1.031952in}{1.541604in}}%
\pgfpathcurveto{\pgfqpoint{0.974524in}{1.512768in}}{\pgfqpoint{0.919294in}{1.479747in}}{\pgfqpoint{0.866709in}{1.442810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.679269in}}%
\pgfpathcurveto{\pgfqpoint{1.151579in}{1.676281in}}{\pgfqpoint{1.093539in}{1.669401in}}{\pgfqpoint{1.036151in}{1.658675in}}%
\pgfpathcurveto{\pgfqpoint{0.978764in}{1.647949in}}{\pgfqpoint{0.922157in}{1.633401in}}{\pgfqpoint{0.866709in}{1.615129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.651581in}}%
\pgfpathcurveto{\pgfqpoint{1.153606in}{1.663707in}}{\pgfqpoint{1.096591in}{1.672112in}}{\pgfqpoint{1.039209in}{1.676742in}}%
\pgfpathcurveto{\pgfqpoint{0.981827in}{1.681371in}}{\pgfqpoint{0.924203in}{1.682216in}}{\pgfqpoint{0.866709in}{1.679269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.525481in}}%
\pgfpathcurveto{\pgfqpoint{1.155980in}{1.554375in}}{\pgfqpoint{1.100121in}{1.579461in}}{\pgfqpoint{1.042715in}{1.600555in}}%
\pgfpathcurveto{\pgfqpoint{0.985308in}{1.621649in}}{\pgfqpoint{0.926496in}{1.638699in}}{\pgfqpoint{0.866709in}{1.651581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.260070in}}%
\pgfpathcurveto{\pgfqpoint{1.160541in}{1.313436in}}{\pgfqpoint{1.106846in}{1.362606in}}{\pgfqpoint{1.049353in}{1.407071in}}%
\pgfpathcurveto{\pgfqpoint{0.991860in}{1.451537in}}{\pgfqpoint{0.930768in}{1.491143in}}{\pgfqpoint{0.866709in}{1.525481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176893in}{0.684159in}}%
\pgfpathcurveto{\pgfqpoint{1.150468in}{0.791279in}}{\pgfqpoint{1.110623in}{0.894636in}}{\pgfqpoint{1.058304in}{0.991775in}}%
\pgfpathcurveto{\pgfqpoint{1.005986in}{1.088913in}}{\pgfqpoint{0.941611in}{1.179058in}}{\pgfqpoint{0.866709in}{1.260070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899699in}{0.684159in}}%
\pgfpathcurveto{\pgfqpoint{0.894340in}{0.687069in}}{\pgfqpoint{0.888908in}{0.689841in}}{\pgfqpoint{0.883407in}{0.692473in}}%
\pgfpathcurveto{\pgfqpoint{0.877906in}{0.695105in}}{\pgfqpoint{0.872338in}{0.697596in}}{\pgfqpoint{0.866709in}{0.699942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699942in}}%
\pgfpathcurveto{\pgfqpoint{1.162217in}{0.719817in}}{\pgfqpoint{1.110803in}{0.729121in}}{\pgfqpoint{1.059194in}{0.727212in}}%
\pgfpathcurveto{\pgfqpoint{1.007586in}{0.725302in}}{\pgfqpoint{0.957000in}{0.712224in}}{\pgfqpoint{0.910933in}{0.688882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672104in}}%
\pgfpathcurveto{\pgfqpoint{1.202723in}{0.675421in}}{\pgfqpoint{1.195448in}{0.678481in}}{\pgfqpoint{1.188070in}{0.681280in}}%
\pgfpathcurveto{\pgfqpoint{1.180692in}{0.684079in}}{\pgfqpoint{1.173218in}{0.686614in}}{\pgfqpoint{1.165660in}{0.688882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.934734,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871220in}{0.669974in}}%
\pgfpathcurveto{\pgfqpoint{0.870471in}{0.670335in}}{\pgfqpoint{0.869721in}{0.670692in}}{\pgfqpoint{0.868969in}{0.671048in}}%
\pgfpathcurveto{\pgfqpoint{0.868217in}{0.671403in}}{\pgfqpoint{0.867464in}{0.671755in}}{\pgfqpoint{0.866709in}{0.672104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059895in}{0.712711in}}%
\pgfpathcurveto{\pgfqpoint{1.044527in}{0.840019in}}{\pgfqpoint{1.020609in}{0.966149in}}{\pgfqpoint{0.988302in}{1.090244in}}%
\pgfpathcurveto{\pgfqpoint{0.955995in}{1.214340in}}{\pgfqpoint{0.915372in}{1.336121in}}{\pgfqpoint{0.866709in}{1.454761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.454761in}}%
\pgfpathcurveto{\pgfqpoint{1.165461in}{1.563063in}}{\pgfqpoint{1.114427in}{1.668533in}}{\pgfqpoint{1.057069in}{1.770575in}}%
\pgfpathcurveto{\pgfqpoint{0.999711in}{1.872618in}}{\pgfqpoint{0.936138in}{1.971040in}}{\pgfqpoint{0.866709in}{2.065285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.065285in}}%
\pgfpathcurveto{\pgfqpoint{1.158679in}{2.134792in}}{\pgfqpoint{1.104351in}{2.201944in}}{\pgfqpoint{1.047067in}{2.266532in}}%
\pgfpathcurveto{\pgfqpoint{0.989783in}{2.331121in}}{\pgfqpoint{0.929602in}{2.393081in}}{\pgfqpoint{0.866709in}{2.452221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.452221in}}%
\pgfpathcurveto{\pgfqpoint{1.156344in}{2.502566in}}{\pgfqpoint{1.100883in}{2.550827in}}{\pgfqpoint{1.043623in}{2.596896in}}%
\pgfpathcurveto{\pgfqpoint{0.986364in}{2.642965in}}{\pgfqpoint{0.927349in}{2.686809in}}{\pgfqpoint{0.866709in}{2.728328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.728328in}}%
\pgfpathcurveto{\pgfqpoint{1.155113in}{2.765830in}}{\pgfqpoint{1.099053in}{2.801411in}}{\pgfqpoint{1.041806in}{2.835008in}}%
\pgfpathcurveto{\pgfqpoint{0.984558in}{2.868606in}}{\pgfqpoint{0.926157in}{2.900198in}}{\pgfqpoint{0.866709in}{2.929729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.929729in}}%
\pgfpathcurveto{\pgfqpoint{1.154320in}{2.957330in}}{\pgfqpoint{1.097874in}{2.983114in}}{\pgfqpoint{1.040632in}{3.007040in}}%
\pgfpathcurveto{\pgfqpoint{0.983391in}{3.030967in}}{\pgfqpoint{0.925386in}{3.053023in}}{\pgfqpoint{0.866709in}{3.073174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.073174in}}%
\pgfpathcurveto{\pgfqpoint{1.153738in}{3.092456in}}{\pgfqpoint{1.097005in}{3.109983in}}{\pgfqpoint{1.039768in}{3.125731in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{3.141479in}}{\pgfqpoint{0.924816in}{3.155440in}}{\pgfqpoint{0.866709in}{3.167593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.167593in}}%
\pgfpathcurveto{\pgfqpoint{1.153262in}{3.179436in}}{\pgfqpoint{1.096295in}{3.189557in}}{\pgfqpoint{1.039060in}{3.197942in}}%
\pgfpathcurveto{\pgfqpoint{0.981825in}{3.206326in}}{\pgfqpoint{0.924348in}{3.212972in}}{\pgfqpoint{0.866709in}{3.217868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.217868in}}%
\pgfpathcurveto{\pgfqpoint{1.152837in}{3.222714in}}{\pgfqpoint{1.095658in}{3.225845in}}{\pgfqpoint{1.038423in}{3.227256in}}%
\pgfpathcurveto{\pgfqpoint{0.981189in}{3.228668in}}{\pgfqpoint{0.923925in}{3.228359in}}{\pgfqpoint{0.866709in}{3.226330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.226330in}}%
\pgfpathcurveto{\pgfqpoint{1.152421in}{3.224293in}}{\pgfqpoint{1.095033in}{3.220522in}}{\pgfqpoint{1.037799in}{3.215022in}}%
\pgfpathcurveto{\pgfqpoint{0.980564in}{3.209523in}}{\pgfqpoint{0.923508in}{3.202297in}}{\pgfqpoint{0.866709in}{3.193356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.193356in}}%
\pgfpathcurveto{\pgfqpoint{1.151977in}{3.184240in}}{\pgfqpoint{1.094365in}{3.173344in}}{\pgfqpoint{1.037128in}{3.160685in}}%
\pgfpathcurveto{\pgfqpoint{0.979892in}{3.148025in}}{\pgfqpoint{0.923059in}{3.133608in}}{\pgfqpoint{0.866709in}{3.117453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.117453in}}%
\pgfpathcurveto{\pgfqpoint{1.151457in}{3.100702in}}{\pgfqpoint{1.093580in}{3.082093in}}{\pgfqpoint{1.036341in}{3.061652in}}%
\pgfpathcurveto{\pgfqpoint{0.979102in}{3.041210in}}{\pgfqpoint{0.922529in}{3.018949in}}{\pgfqpoint{0.866709in}{2.994900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.994900in}}%
\pgfpathcurveto{\pgfqpoint{1.150785in}{2.969439in}}{\pgfqpoint{1.092565in}{2.941989in}}{\pgfqpoint{1.035320in}{2.912598in}}%
\pgfpathcurveto{\pgfqpoint{0.978075in}{2.883207in}}{\pgfqpoint{0.921840in}{2.851890in}}{\pgfqpoint{0.866709in}{2.818702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.818702in}}%
\pgfpathcurveto{\pgfqpoint{1.149807in}{2.782537in}}{\pgfqpoint{1.091083in}{2.744174in}}{\pgfqpoint{1.033829in}{2.703689in}}%
\pgfpathcurveto{\pgfqpoint{0.976576in}{2.663205in}}{\pgfqpoint{0.920831in}{2.620627in}}{\pgfqpoint{0.866709in}{2.576042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.576042in}}%
\pgfpathcurveto{\pgfqpoint{1.148127in}{2.525168in}}{\pgfqpoint{1.088534in}{2.471723in}}{\pgfqpoint{1.031263in}{2.415848in}}%
\pgfpathcurveto{\pgfqpoint{0.973992in}{2.359973in}}{\pgfqpoint{0.919092in}{2.301718in}}{\pgfqpoint{0.866709in}{2.241236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.241236in}}%
\pgfpathcurveto{\pgfqpoint{1.144246in}{2.165450in}}{\pgfqpoint{1.082643in}{2.086264in}}{\pgfqpoint{1.025328in}{2.004004in}}%
\pgfpathcurveto{\pgfqpoint{0.968014in}{1.921745in}}{\pgfqpoint{0.915068in}{1.836526in}}{\pgfqpoint{0.866709in}{1.748702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.748702in}}%
\pgfpathcurveto{\pgfqpoint{1.118312in}{1.582399in}}{\pgfqpoint{1.043539in}{1.407384in}}{\pgfqpoint{0.986674in}{1.226253in}}%
\pgfpathcurveto{\pgfqpoint{0.929808in}{1.045122in}}{\pgfqpoint{0.891133in}{0.858774in}}{\pgfqpoint{0.871220in}{0.669974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672104in}}%
\pgfpathcurveto{\pgfqpoint{1.209129in}{0.671755in}}{\pgfqpoint{1.208376in}{0.671403in}}{\pgfqpoint{1.207624in}{0.671048in}}%
\pgfpathcurveto{\pgfqpoint{1.206872in}{0.670692in}}{\pgfqpoint{1.206122in}{0.670335in}}{\pgfqpoint{1.205372in}{0.669974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910933in}{0.688882in}}%
\pgfpathcurveto{\pgfqpoint{0.903375in}{0.686614in}}{\pgfqpoint{0.895900in}{0.684079in}}{\pgfqpoint{0.888523in}{0.681280in}}%
\pgfpathcurveto{\pgfqpoint{0.881145in}{0.678481in}}{\pgfqpoint{0.873869in}{0.675421in}}{\pgfqpoint{0.866709in}{0.672104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165660in}{0.688882in}}%
\pgfpathcurveto{\pgfqpoint{1.119592in}{0.712224in}}{\pgfqpoint{1.069007in}{0.725302in}}{\pgfqpoint{1.017398in}{0.727212in}}%
\pgfpathcurveto{\pgfqpoint{0.965790in}{0.729121in}}{\pgfqpoint{0.914376in}{0.719817in}}{\pgfqpoint{0.866709in}{0.699942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699942in}}%
\pgfpathcurveto{\pgfqpoint{1.204255in}{0.697596in}}{\pgfqpoint{1.198687in}{0.695105in}}{\pgfqpoint{1.193186in}{0.692473in}}%
\pgfpathcurveto{\pgfqpoint{1.187685in}{0.689841in}}{\pgfqpoint{1.182252in}{0.687069in}}{\pgfqpoint{1.176893in}{0.684159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.260070in}}%
\pgfpathcurveto{\pgfqpoint{1.134981in}{1.179058in}}{\pgfqpoint{1.070607in}{1.088913in}}{\pgfqpoint{1.018288in}{0.991775in}}%
\pgfpathcurveto{\pgfqpoint{0.965970in}{0.894636in}}{\pgfqpoint{0.926125in}{0.791279in}}{\pgfqpoint{0.899699in}{0.684159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.525481in}}%
\pgfpathcurveto{\pgfqpoint{1.145824in}{1.491143in}}{\pgfqpoint{1.084733in}{1.451537in}}{\pgfqpoint{1.027240in}{1.407071in}}%
\pgfpathcurveto{\pgfqpoint{0.969746in}{1.362606in}}{\pgfqpoint{0.916051in}{1.313436in}}{\pgfqpoint{0.866709in}{1.260070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.651581in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{1.638699in}}{\pgfqpoint{1.091284in}{1.621649in}}{\pgfqpoint{1.033878in}{1.600555in}}%
\pgfpathcurveto{\pgfqpoint{0.976472in}{1.579461in}}{\pgfqpoint{0.920613in}{1.554375in}}{\pgfqpoint{0.866709in}{1.525481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.679269in}}%
\pgfpathcurveto{\pgfqpoint{1.152390in}{1.682216in}}{\pgfqpoint{1.094765in}{1.681371in}}{\pgfqpoint{1.037383in}{1.676742in}}%
\pgfpathcurveto{\pgfqpoint{0.980001in}{1.672112in}}{\pgfqpoint{0.922986in}{1.663707in}}{\pgfqpoint{0.866709in}{1.651581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.615129in}}%
\pgfpathcurveto{\pgfqpoint{1.154435in}{1.633401in}}{\pgfqpoint{1.097829in}{1.647949in}}{\pgfqpoint{1.040441in}{1.658675in}}%
\pgfpathcurveto{\pgfqpoint{0.983054in}{1.669401in}}{\pgfqpoint{0.925014in}{1.676281in}}{\pgfqpoint{0.866709in}{1.679269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.442810in}}%
\pgfpathcurveto{\pgfqpoint{1.157299in}{1.479747in}}{\pgfqpoint{1.102069in}{1.512768in}}{\pgfqpoint{1.044641in}{1.541604in}}%
\pgfpathcurveto{\pgfqpoint{0.987213in}{1.570441in}}{\pgfqpoint{0.927742in}{1.595015in}}{\pgfqpoint{0.866709in}{1.615129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.088248in}}%
\pgfpathcurveto{\pgfqpoint{1.164529in}{1.157516in}}{\pgfqpoint{1.112713in}{1.222331in}}{\pgfqpoint{1.055131in}{1.281823in}}%
\pgfpathcurveto{\pgfqpoint{0.997549in}{1.341316in}}{\pgfqpoint{0.934460in}{1.395219in}}{\pgfqpoint{0.866709in}{1.442810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035154in}{0.713377in}}%
\pgfpathcurveto{\pgfqpoint{1.017138in}{0.779792in}}{\pgfqpoint{0.993920in}{0.844686in}}{\pgfqpoint{0.965715in}{0.907456in}}%
\pgfpathcurveto{\pgfqpoint{0.937510in}{0.970225in}}{\pgfqpoint{0.904406in}{1.030676in}}{\pgfqpoint{0.866709in}{1.088248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041438in}{0.713377in}}%
\pgfpathcurveto{\pgfqpoint{1.023312in}{0.785395in}}{\pgfqpoint{0.999507in}{0.855864in}}{\pgfqpoint{0.970248in}{0.924121in}}%
\pgfpathcurveto{\pgfqpoint{0.940989in}{0.992379in}}{\pgfqpoint{0.906368in}{1.058211in}}{\pgfqpoint{0.866709in}{1.120999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.120999in}}%
\pgfpathcurveto{\pgfqpoint{1.164527in}{1.192808in}}{\pgfqpoint{1.112757in}{1.260359in}}{\pgfqpoint{1.055208in}{1.322824in}}%
\pgfpathcurveto{\pgfqpoint{0.997659in}{1.385289in}}{\pgfqpoint{0.934568in}{1.442410in}}{\pgfqpoint{0.866709in}{1.493487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.493487in}}%
\pgfpathcurveto{\pgfqpoint{1.157468in}{1.532940in}}{\pgfqpoint{1.102355in}{1.568676in}}{\pgfqpoint{1.044948in}{1.600433in}}%
\pgfpathcurveto{\pgfqpoint{0.987542in}{1.632189in}}{\pgfqpoint{0.927984in}{1.659889in}}{\pgfqpoint{0.866709in}{1.683328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.683328in}}%
\pgfpathcurveto{\pgfqpoint{1.154731in}{1.704426in}}{\pgfqpoint{1.098304in}{1.722028in}}{\pgfqpoint{1.040937in}{1.736030in}}%
\pgfpathcurveto{\pgfqpoint{0.983571in}{1.750031in}}{\pgfqpoint{0.925380in}{1.760405in}}{\pgfqpoint{0.866709in}{1.767089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.767089in}}%
\pgfpathcurveto{\pgfqpoint{1.152893in}{1.773581in}}{\pgfqpoint{1.095559in}{1.776580in}}{\pgfqpoint{1.038203in}{1.776068in}}%
\pgfpathcurveto{\pgfqpoint{0.980846in}{1.775556in}}{\pgfqpoint{0.923575in}{1.771534in}}{\pgfqpoint{0.866709in}{1.764026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.764026in}}%
\pgfpathcurveto{\pgfqpoint{1.151065in}{1.756259in}}{\pgfqpoint{1.092797in}{1.744777in}}{\pgfqpoint{1.035429in}{1.729649in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{1.714520in}}{\pgfqpoint{0.921709in}{1.695776in}}{\pgfqpoint{0.866709in}{1.673527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.673527in}}%
\pgfpathcurveto{\pgfqpoint{1.148343in}{1.648633in}}{\pgfqpoint{1.088643in}{1.619412in}}{\pgfqpoint{1.031232in}{1.586082in}}%
\pgfpathcurveto{\pgfqpoint{0.973821in}{1.552752in}}{\pgfqpoint{0.918842in}{1.515398in}}{\pgfqpoint{0.866709in}{1.474299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.474299in}}%
\pgfpathcurveto{\pgfqpoint{1.141019in}{1.420011in}}{\pgfqpoint{1.077385in}{1.359399in}}{\pgfqpoint{1.019812in}{1.293255in}}%
\pgfpathcurveto{\pgfqpoint{0.962240in}{1.227112in}}{\pgfqpoint{0.910982in}{1.155727in}}{\pgfqpoint{0.866709in}{1.080034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.080034in}}%
\pgfpathcurveto{\pgfqpoint{1.176371in}{1.022738in}}{\pgfqpoint{1.146958in}{0.963141in}}{\pgfqpoint{1.121866in}{0.901690in}}%
\pgfpathcurveto{\pgfqpoint{1.096774in}{0.840239in}}{\pgfqpoint{1.076065in}{0.777088in}}{\pgfqpoint{1.059895in}{0.712711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.454761in}}%
\pgfpathcurveto{\pgfqpoint{1.161221in}{1.336121in}}{\pgfqpoint{1.120598in}{1.214340in}}{\pgfqpoint{1.088291in}{1.090244in}}%
\pgfpathcurveto{\pgfqpoint{1.055984in}{0.966149in}}{\pgfqpoint{1.032065in}{0.840019in}}{\pgfqpoint{1.016698in}{0.712711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.065285in}}%
\pgfpathcurveto{\pgfqpoint{1.140454in}{1.971040in}}{\pgfqpoint{1.076881in}{1.872618in}}{\pgfqpoint{1.019524in}{1.770575in}}%
\pgfpathcurveto{\pgfqpoint{0.962166in}{1.668533in}}{\pgfqpoint{0.911132in}{1.563063in}}{\pgfqpoint{0.866709in}{1.454761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.452221in}}%
\pgfpathcurveto{\pgfqpoint{1.146990in}{2.393081in}}{\pgfqpoint{1.086809in}{2.331121in}}{\pgfqpoint{1.029525in}{2.266532in}}%
\pgfpathcurveto{\pgfqpoint{0.972242in}{2.201944in}}{\pgfqpoint{0.917914in}{2.134792in}}{\pgfqpoint{0.866709in}{2.065285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.728328in}}%
\pgfpathcurveto{\pgfqpoint{1.149244in}{2.686809in}}{\pgfqpoint{1.090229in}{2.642965in}}{\pgfqpoint{1.032969in}{2.596896in}}%
\pgfpathcurveto{\pgfqpoint{0.975710in}{2.550827in}}{\pgfqpoint{0.920249in}{2.502566in}}{\pgfqpoint{0.866709in}{2.452221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.929729in}}%
\pgfpathcurveto{\pgfqpoint{1.150435in}{2.900198in}}{\pgfqpoint{1.092035in}{2.868606in}}{\pgfqpoint{1.034787in}{2.835008in}}%
\pgfpathcurveto{\pgfqpoint{0.977539in}{2.801411in}}{\pgfqpoint{0.921479in}{2.765830in}}{\pgfqpoint{0.866709in}{2.728328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.073174in}}%
\pgfpathcurveto{\pgfqpoint{1.151206in}{3.053023in}}{\pgfqpoint{1.093201in}{3.030967in}}{\pgfqpoint{1.035960in}{3.007040in}}%
\pgfpathcurveto{\pgfqpoint{0.978719in}{2.983114in}}{\pgfqpoint{0.922272in}{2.957330in}}{\pgfqpoint{0.866709in}{2.929729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.167593in}}%
\pgfpathcurveto{\pgfqpoint{1.151776in}{3.155440in}}{\pgfqpoint{1.094062in}{3.141479in}}{\pgfqpoint{1.036825in}{3.125731in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{3.109983in}}{\pgfqpoint{0.922855in}{3.092456in}}{\pgfqpoint{0.866709in}{3.073174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.217868in}}%
\pgfpathcurveto{\pgfqpoint{1.152245in}{3.212972in}}{\pgfqpoint{1.094768in}{3.206326in}}{\pgfqpoint{1.037533in}{3.197942in}}%
\pgfpathcurveto{\pgfqpoint{0.980298in}{3.189557in}}{\pgfqpoint{0.923330in}{3.179436in}}{\pgfqpoint{0.866709in}{3.167593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.226330in}}%
\pgfpathcurveto{\pgfqpoint{1.152667in}{3.228359in}}{\pgfqpoint{1.095404in}{3.228668in}}{\pgfqpoint{1.038169in}{3.227256in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{3.225845in}}{\pgfqpoint{0.923756in}{3.222714in}}{\pgfqpoint{0.866709in}{3.217868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.193356in}}%
\pgfpathcurveto{\pgfqpoint{1.153084in}{3.202297in}}{\pgfqpoint{1.096029in}{3.209523in}}{\pgfqpoint{1.038794in}{3.215022in}}%
\pgfpathcurveto{\pgfqpoint{0.981559in}{3.220522in}}{\pgfqpoint{0.924172in}{3.224293in}}{\pgfqpoint{0.866709in}{3.226330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.117453in}}%
\pgfpathcurveto{\pgfqpoint{1.153534in}{3.133608in}}{\pgfqpoint{1.096700in}{3.148025in}}{\pgfqpoint{1.039464in}{3.160685in}}%
\pgfpathcurveto{\pgfqpoint{0.982228in}{3.173344in}}{\pgfqpoint{0.924616in}{3.184240in}}{\pgfqpoint{0.866709in}{3.193356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.994900in}}%
\pgfpathcurveto{\pgfqpoint{1.154064in}{3.018949in}}{\pgfqpoint{1.097491in}{3.041210in}}{\pgfqpoint{1.040252in}{3.061652in}}%
\pgfpathcurveto{\pgfqpoint{0.983012in}{3.082093in}}{\pgfqpoint{0.925135in}{3.100702in}}{\pgfqpoint{0.866709in}{3.117453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.818702in}}%
\pgfpathcurveto{\pgfqpoint{1.154753in}{2.851890in}}{\pgfqpoint{1.098517in}{2.883207in}}{\pgfqpoint{1.041273in}{2.912598in}}%
\pgfpathcurveto{\pgfqpoint{0.984028in}{2.941989in}}{\pgfqpoint{0.925807in}{2.969439in}}{\pgfqpoint{0.866709in}{2.994900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.576042in}}%
\pgfpathcurveto{\pgfqpoint{1.155761in}{2.620627in}}{\pgfqpoint{1.100017in}{2.663205in}}{\pgfqpoint{1.042763in}{2.703689in}}%
\pgfpathcurveto{\pgfqpoint{0.985509in}{2.744174in}}{\pgfqpoint{0.926785in}{2.782537in}}{\pgfqpoint{0.866709in}{2.818702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.241236in}}%
\pgfpathcurveto{\pgfqpoint{1.157500in}{2.301718in}}{\pgfqpoint{1.102601in}{2.359973in}}{\pgfqpoint{1.045330in}{2.415848in}}%
\pgfpathcurveto{\pgfqpoint{0.988058in}{2.471723in}}{\pgfqpoint{0.928466in}{2.525168in}}{\pgfqpoint{0.866709in}{2.576042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.748702in}}%
\pgfpathcurveto{\pgfqpoint{1.161525in}{1.836526in}}{\pgfqpoint{1.108579in}{1.921745in}}{\pgfqpoint{1.051264in}{2.004004in}}%
\pgfpathcurveto{\pgfqpoint{0.993950in}{2.086264in}}{\pgfqpoint{0.932346in}{2.165450in}}{\pgfqpoint{0.866709in}{2.241236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205372in}{0.669974in}}%
\pgfpathcurveto{\pgfqpoint{1.185460in}{0.858774in}}{\pgfqpoint{1.146784in}{1.045122in}}{\pgfqpoint{1.089919in}{1.226253in}}%
\pgfpathcurveto{\pgfqpoint{1.033053in}{1.407384in}}{\pgfqpoint{0.958281in}{1.582399in}}{\pgfqpoint{0.866709in}{1.748702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871220in}{0.669974in}}%
\pgfpathcurveto{\pgfqpoint{0.870471in}{0.670335in}}{\pgfqpoint{0.869721in}{0.670692in}}{\pgfqpoint{0.868969in}{0.671048in}}%
\pgfpathcurveto{\pgfqpoint{0.868217in}{0.671403in}}{\pgfqpoint{0.867464in}{0.671755in}}{\pgfqpoint{0.866709in}{0.672104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672104in}}%
\pgfpathcurveto{\pgfqpoint{1.202723in}{0.675421in}}{\pgfqpoint{1.195448in}{0.678481in}}{\pgfqpoint{1.188070in}{0.681280in}}%
\pgfpathcurveto{\pgfqpoint{1.180692in}{0.684079in}}{\pgfqpoint{1.173218in}{0.686614in}}{\pgfqpoint{1.165660in}{0.688882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699942in}}%
\pgfpathcurveto{\pgfqpoint{1.162217in}{0.719817in}}{\pgfqpoint{1.110803in}{0.729121in}}{\pgfqpoint{1.059194in}{0.727212in}}%
\pgfpathcurveto{\pgfqpoint{1.007586in}{0.725302in}}{\pgfqpoint{0.957000in}{0.712224in}}{\pgfqpoint{0.910933in}{0.688882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899699in}{0.684159in}}%
\pgfpathcurveto{\pgfqpoint{0.894340in}{0.687069in}}{\pgfqpoint{0.888908in}{0.689841in}}{\pgfqpoint{0.883407in}{0.692473in}}%
\pgfpathcurveto{\pgfqpoint{0.877906in}{0.695105in}}{\pgfqpoint{0.872338in}{0.697596in}}{\pgfqpoint{0.866709in}{0.699942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176893in}{0.684159in}}%
\pgfpathcurveto{\pgfqpoint{1.150468in}{0.791279in}}{\pgfqpoint{1.110623in}{0.894636in}}{\pgfqpoint{1.058304in}{0.991775in}}%
\pgfpathcurveto{\pgfqpoint{1.005986in}{1.088913in}}{\pgfqpoint{0.941611in}{1.179058in}}{\pgfqpoint{0.866709in}{1.260070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.260070in}}%
\pgfpathcurveto{\pgfqpoint{1.160541in}{1.313436in}}{\pgfqpoint{1.106846in}{1.362606in}}{\pgfqpoint{1.049353in}{1.407071in}}%
\pgfpathcurveto{\pgfqpoint{0.991860in}{1.451537in}}{\pgfqpoint{0.930768in}{1.491143in}}{\pgfqpoint{0.866709in}{1.525481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.525481in}}%
\pgfpathcurveto{\pgfqpoint{1.155980in}{1.554375in}}{\pgfqpoint{1.100121in}{1.579461in}}{\pgfqpoint{1.042715in}{1.600555in}}%
\pgfpathcurveto{\pgfqpoint{0.985308in}{1.621649in}}{\pgfqpoint{0.926496in}{1.638699in}}{\pgfqpoint{0.866709in}{1.651581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.651581in}}%
\pgfpathcurveto{\pgfqpoint{1.153606in}{1.663707in}}{\pgfqpoint{1.096591in}{1.672112in}}{\pgfqpoint{1.039209in}{1.676742in}}%
\pgfpathcurveto{\pgfqpoint{0.981827in}{1.681371in}}{\pgfqpoint{0.924203in}{1.682216in}}{\pgfqpoint{0.866709in}{1.679269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.679269in}}%
\pgfpathcurveto{\pgfqpoint{1.151579in}{1.676281in}}{\pgfqpoint{1.093539in}{1.669401in}}{\pgfqpoint{1.036151in}{1.658675in}}%
\pgfpathcurveto{\pgfqpoint{0.978764in}{1.647949in}}{\pgfqpoint{0.922157in}{1.633401in}}{\pgfqpoint{0.866709in}{1.615129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.615129in}}%
\pgfpathcurveto{\pgfqpoint{1.148851in}{1.595015in}}{\pgfqpoint{1.089380in}{1.570441in}}{\pgfqpoint{1.031952in}{1.541604in}}%
\pgfpathcurveto{\pgfqpoint{0.974524in}{1.512768in}}{\pgfqpoint{0.919294in}{1.479747in}}{\pgfqpoint{0.866709in}{1.442810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.442810in}}%
\pgfpathcurveto{\pgfqpoint{1.142133in}{1.395219in}}{\pgfqpoint{1.079043in}{1.341316in}}{\pgfqpoint{1.021462in}{1.281823in}}%
\pgfpathcurveto{\pgfqpoint{0.963880in}{1.222331in}}{\pgfqpoint{0.912064in}{1.157516in}}{\pgfqpoint{0.866709in}{1.088248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.088248in}}%
\pgfpathcurveto{\pgfqpoint{1.172187in}{1.030676in}}{\pgfqpoint{1.139082in}{0.970225in}}{\pgfqpoint{1.110877in}{0.907456in}}%
\pgfpathcurveto{\pgfqpoint{1.082672in}{0.844686in}}{\pgfqpoint{1.059454in}{0.779792in}}{\pgfqpoint{1.041438in}{0.713377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.120999in}}%
\pgfpathcurveto{\pgfqpoint{1.170225in}{1.058211in}}{\pgfqpoint{1.135603in}{0.992379in}}{\pgfqpoint{1.106344in}{0.924121in}}%
\pgfpathcurveto{\pgfqpoint{1.077086in}{0.855864in}}{\pgfqpoint{1.053281in}{0.785395in}}{\pgfqpoint{1.035154in}{0.713377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.493487in}}%
\pgfpathcurveto{\pgfqpoint{1.142024in}{1.442410in}}{\pgfqpoint{1.078933in}{1.385289in}}{\pgfqpoint{1.021385in}{1.322824in}}%
\pgfpathcurveto{\pgfqpoint{0.963836in}{1.260359in}}{\pgfqpoint{0.912066in}{1.192808in}}{\pgfqpoint{0.866709in}{1.120999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.683328in}}%
\pgfpathcurveto{\pgfqpoint{1.148609in}{1.659889in}}{\pgfqpoint{1.089050in}{1.632189in}}{\pgfqpoint{1.031644in}{1.600433in}}%
\pgfpathcurveto{\pgfqpoint{0.974238in}{1.568676in}}{\pgfqpoint{0.919125in}{1.532940in}}{\pgfqpoint{0.866709in}{1.493487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.767089in}}%
\pgfpathcurveto{\pgfqpoint{1.151213in}{1.760405in}}{\pgfqpoint{1.093021in}{1.750031in}}{\pgfqpoint{1.035655in}{1.736030in}}%
\pgfpathcurveto{\pgfqpoint{0.978289in}{1.722028in}}{\pgfqpoint{0.921862in}{1.704426in}}{\pgfqpoint{0.866709in}{1.683328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.764026in}}%
\pgfpathcurveto{\pgfqpoint{1.153018in}{1.771534in}}{\pgfqpoint{1.095747in}{1.775556in}}{\pgfqpoint{1.038390in}{1.776068in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{1.776580in}}{\pgfqpoint{0.923700in}{1.773581in}}{\pgfqpoint{0.866709in}{1.767089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.673527in}}%
\pgfpathcurveto{\pgfqpoint{1.154884in}{1.695776in}}{\pgfqpoint{1.098531in}{1.714520in}}{\pgfqpoint{1.041163in}{1.729649in}}%
\pgfpathcurveto{\pgfqpoint{0.983796in}{1.744777in}}{\pgfqpoint{0.925528in}{1.756259in}}{\pgfqpoint{0.866709in}{1.764026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.474299in}}%
\pgfpathcurveto{\pgfqpoint{1.157750in}{1.515398in}}{\pgfqpoint{1.102772in}{1.552752in}}{\pgfqpoint{1.045361in}{1.586082in}}%
\pgfpathcurveto{\pgfqpoint{0.987949in}{1.619412in}}{\pgfqpoint{0.928250in}{1.648633in}}{\pgfqpoint{0.866709in}{1.673527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.080034in}}%
\pgfpathcurveto{\pgfqpoint{1.165610in}{1.155727in}}{\pgfqpoint{1.114352in}{1.227112in}}{\pgfqpoint{1.056780in}{1.293255in}}%
\pgfpathcurveto{\pgfqpoint{0.999208in}{1.359399in}}{\pgfqpoint{0.935574in}{1.420011in}}{\pgfqpoint{0.866709in}{1.474299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.859971,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016698in}{0.712711in}}%
\pgfpathcurveto{\pgfqpoint{1.000528in}{0.777088in}}{\pgfqpoint{0.979819in}{0.840239in}}{\pgfqpoint{0.954727in}{0.901690in}}%
\pgfpathcurveto{\pgfqpoint{0.929635in}{0.963141in}}{\pgfqpoint{0.900222in}{1.022738in}}{\pgfqpoint{0.866709in}{1.080034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{1.173403in}{1.220656in}}{\pgfqpoint{1.126228in}{1.357260in}}{\pgfqpoint{1.068778in}{1.489637in}}%
\pgfpathcurveto{\pgfqpoint{1.011328in}{1.622015in}}{\pgfqpoint{0.943772in}{1.749774in}}{\pgfqpoint{0.866709in}{1.871781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.871781in}}%
\pgfpathcurveto{\pgfqpoint{1.160147in}{1.950525in}}{\pgfqpoint{1.106528in}{2.026749in}}{\pgfqpoint{1.049227in}{2.100172in}}%
\pgfpathcurveto{\pgfqpoint{0.991925in}{2.173594in}}{\pgfqpoint{0.931011in}{2.244124in}}{\pgfqpoint{0.866709in}{2.311501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.311501in}}%
\pgfpathcurveto{\pgfqpoint{1.156967in}{2.366948in}}{\pgfqpoint{1.101807in}{2.420208in}}{\pgfqpoint{1.044539in}{2.471148in}}%
\pgfpathcurveto{\pgfqpoint{0.987272in}{2.522087in}}{\pgfqpoint{0.927946in}{2.570664in}}{\pgfqpoint{0.866709in}{2.616757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.616757in}}%
\pgfpathcurveto{\pgfqpoint{1.155461in}{2.657720in}}{\pgfqpoint{1.099569in}{2.696692in}}{\pgfqpoint{1.042317in}{2.733596in}}%
\pgfpathcurveto{\pgfqpoint{0.985064in}{2.770500in}}{\pgfqpoint{0.926490in}{2.805311in}}{\pgfqpoint{0.866709in}{2.837961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.837961in}}%
\pgfpathcurveto{\pgfqpoint{1.154545in}{2.868184in}}{\pgfqpoint{1.098207in}{2.896538in}}{\pgfqpoint{1.040962in}{2.922973in}}%
\pgfpathcurveto{\pgfqpoint{0.983718in}{2.949409in}}{\pgfqpoint{0.925601in}{2.973911in}}{\pgfqpoint{0.866709in}{2.996439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.996439in}}%
\pgfpathcurveto{\pgfqpoint{1.153898in}{3.017855in}}{\pgfqpoint{1.097242in}{3.037476in}}{\pgfqpoint{1.040002in}{3.055270in}}%
\pgfpathcurveto{\pgfqpoint{0.982763in}{3.073065in}}{\pgfqpoint{0.924969in}{3.089025in}}{\pgfqpoint{0.866709in}{3.103125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.103125in}}%
\pgfpathcurveto{\pgfqpoint{1.153385in}{3.116799in}}{\pgfqpoint{1.096477in}{3.128718in}}{\pgfqpoint{1.039240in}{3.138864in}}%
\pgfpathcurveto{\pgfqpoint{0.982003in}{3.149011in}}{\pgfqpoint{0.924465in}{3.157380in}}{\pgfqpoint{0.866709in}{3.163959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.163959in}}%
\pgfpathcurveto{\pgfqpoint{1.152937in}{3.170447in}}{\pgfqpoint{1.095807in}{3.175191in}}{\pgfqpoint{1.038571in}{3.178187in}}%
\pgfpathcurveto{\pgfqpoint{0.981335in}{3.181182in}}{\pgfqpoint{0.924021in}{3.182427in}}{\pgfqpoint{0.866709in}{3.181919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.181919in}}%
\pgfpathcurveto{\pgfqpoint{1.152509in}{3.181411in}}{\pgfqpoint{1.095163in}{3.179147in}}{\pgfqpoint{1.037928in}{3.175130in}}%
\pgfpathcurveto{\pgfqpoint{0.980692in}{3.171112in}}{\pgfqpoint{0.923592in}{3.165344in}}{\pgfqpoint{0.866709in}{3.157833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.157833in}}%
\pgfpathcurveto{\pgfqpoint{1.152059in}{3.150198in}}{\pgfqpoint{1.094487in}{3.140766in}}{\pgfqpoint{1.037250in}{3.129550in}}%
\pgfpathcurveto{\pgfqpoint{0.980013in}{3.118334in}}{\pgfqpoint{0.923138in}{3.105339in}}{\pgfqpoint{0.866709in}{3.090586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.090586in}}%
\pgfpathcurveto{\pgfqpoint{1.151542in}{3.075332in}}{\pgfqpoint{1.093706in}{3.058205in}}{\pgfqpoint{1.036466in}{3.039233in}}%
\pgfpathcurveto{\pgfqpoint{0.979226in}{3.020260in}}{\pgfqpoint{0.922611in}{2.999451in}}{\pgfqpoint{0.866709in}{2.976837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.976837in}}%
\pgfpathcurveto{\pgfqpoint{1.150883in}{2.952970in}}{\pgfqpoint{1.092710in}{2.927107in}}{\pgfqpoint{1.035465in}{2.899293in}}%
\pgfpathcurveto{\pgfqpoint{0.978220in}{2.871478in}}{\pgfqpoint{0.921936in}{2.841728in}}{\pgfqpoint{0.866709in}{2.810093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.810093in}}%
\pgfpathcurveto{\pgfqpoint{1.149938in}{2.775756in}}{\pgfqpoint{1.091279in}{2.739221in}}{\pgfqpoint{1.034025in}{2.700563in}}%
\pgfpathcurveto{\pgfqpoint{0.976771in}{2.661904in}}{\pgfqpoint{0.920961in}{2.621149in}}{\pgfqpoint{0.866709in}{2.578381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.578381in}}%
\pgfpathcurveto{\pgfqpoint{1.148347in}{2.529870in}}{\pgfqpoint{1.088866in}{2.478808in}}{\pgfqpoint{1.031596in}{2.425328in}}%
\pgfpathcurveto{\pgfqpoint{0.974325in}{2.371849in}}{\pgfqpoint{0.919315in}{2.315999in}}{\pgfqpoint{0.866709in}{2.257925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.257925in}}%
\pgfpathcurveto{\pgfqpoint{1.144811in}{2.186088in}}{\pgfqpoint{1.083497in}{2.110935in}}{\pgfqpoint{1.026187in}{2.032766in}}%
\pgfpathcurveto{\pgfqpoint{0.968876in}{1.954597in}}{\pgfqpoint{0.915646in}{1.873516in}}{\pgfqpoint{0.866709in}{1.789850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.789850in}}%
\pgfpathcurveto{\pgfqpoint{1.125313in}{1.645262in}}{\pgfqpoint{1.053832in}{1.493405in}}{\pgfqpoint{0.996293in}{1.336093in}}%
\pgfpathcurveto{\pgfqpoint{0.938754in}{1.178780in}}{\pgfqpoint{0.895387in}{1.016641in}}{\pgfqpoint{0.866709in}{0.851609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851609in}}%
\pgfpathcurveto{\pgfqpoint{1.204942in}{0.823176in}}{\pgfqpoint{1.200440in}{0.794669in}}{\pgfqpoint{1.196377in}{0.766098in}}%
\pgfpathcurveto{\pgfqpoint{1.192314in}{0.737527in}}{\pgfqpoint{1.188691in}{0.708895in}}{\pgfqpoint{1.185509in}{0.680212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891084in}{0.680212in}}%
\pgfpathcurveto{\pgfqpoint{0.887168in}{0.684200in}}{\pgfqpoint{0.883178in}{0.688113in}}{\pgfqpoint{0.879114in}{0.691949in}}%
\pgfpathcurveto{\pgfqpoint{0.875051in}{0.695786in}}{\pgfqpoint{0.870915in}{0.699545in}}{\pgfqpoint{0.866709in}{0.703224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.703224in}}%
\pgfpathcurveto{\pgfqpoint{1.163306in}{0.743975in}}{\pgfqpoint{1.108694in}{0.774503in}}{\pgfqpoint{1.049584in}{0.792833in}}%
\pgfpathcurveto{\pgfqpoint{0.990474in}{0.811163in}}{\pgfqpoint{0.928170in}{0.816889in}}{\pgfqpoint{0.866709in}{0.809640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.809640in}}%
\pgfpathcurveto{\pgfqpoint{1.166868in}{0.804567in}}{\pgfqpoint{1.124830in}{0.793205in}}{\pgfqpoint{1.085115in}{0.775918in}}%
\pgfpathcurveto{\pgfqpoint{1.045401in}{0.758632in}}{\pgfqpoint{1.008439in}{0.735607in}}{\pgfqpoint{0.975415in}{0.707581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727348in}}%
\pgfpathcurveto{\pgfqpoint{1.191391in}{0.726893in}}{\pgfqpoint{1.172961in}{0.725002in}}{\pgfqpoint{1.154762in}{0.721693in}}%
\pgfpathcurveto{\pgfqpoint{1.136562in}{0.718383in}}{\pgfqpoint{1.118647in}{0.713665in}}{\pgfqpoint{1.101178in}{0.707581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987154in}{0.709559in}}%
\pgfpathcurveto{\pgfqpoint{0.967772in}{0.715936in}}{\pgfqpoint{0.947880in}{0.720641in}}{\pgfqpoint{0.927695in}{0.723622in}}%
\pgfpathcurveto{\pgfqpoint{0.907510in}{0.726604in}}{\pgfqpoint{0.887107in}{0.727850in}}{\pgfqpoint{0.866709in}{0.727348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089439in}{0.709559in}}%
\pgfpathcurveto{\pgfqpoint{1.056935in}{0.732619in}}{\pgfqpoint{1.021286in}{0.750890in}}{\pgfqpoint{0.983586in}{0.763811in}}%
\pgfpathcurveto{\pgfqpoint{0.945886in}{0.776732in}}{\pgfqpoint{0.906525in}{0.784169in}}{\pgfqpoint{0.866709in}{0.785895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.785895in}}%
\pgfpathcurveto{\pgfqpoint{1.160632in}{0.788030in}}{\pgfqpoint{1.111391in}{0.781395in}}{\pgfqpoint{1.064462in}{0.766300in}}%
\pgfpathcurveto{\pgfqpoint{1.017533in}{0.751204in}}{\pgfqpoint{0.973657in}{0.727888in}}{\pgfqpoint{0.934887in}{0.697440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693974in}}%
\pgfpathcurveto{\pgfqpoint{1.198619in}{0.695736in}}{\pgfqpoint{1.187271in}{0.696908in}}{\pgfqpoint{1.175885in}{0.697487in}}%
\pgfpathcurveto{\pgfqpoint{1.164499in}{0.698066in}}{\pgfqpoint{1.153090in}{0.698051in}}{\pgfqpoint{1.141706in}{0.697440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903816in}{0.685944in}}%
\pgfpathcurveto{\pgfqpoint{0.897716in}{0.687640in}}{\pgfqpoint{0.891567in}{0.689158in}}{\pgfqpoint{0.885379in}{0.690497in}}%
\pgfpathcurveto{\pgfqpoint{0.879191in}{0.691836in}}{\pgfqpoint{0.872965in}{0.692996in}}{\pgfqpoint{0.866709in}{0.693974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172777in}{0.685944in}}%
\pgfpathcurveto{\pgfqpoint{1.138887in}{0.748814in}}{\pgfqpoint{1.095095in}{0.805819in}}{\pgfqpoint{1.043083in}{0.854768in}}%
\pgfpathcurveto{\pgfqpoint{0.991072in}{0.903717in}}{\pgfqpoint{0.931518in}{0.943974in}}{\pgfqpoint{0.866709in}{0.973991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.973991in}}%
\pgfpathcurveto{\pgfqpoint{1.156536in}{0.998700in}}{\pgfqpoint{1.100149in}{1.016229in}}{\pgfqpoint{1.042195in}{1.026121in}}%
\pgfpathcurveto{\pgfqpoint{0.984242in}{1.036014in}}{\pgfqpoint{0.925232in}{1.038182in}}{\pgfqpoint{0.866709in}{1.032569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{1.147743in}{1.026609in}}{\pgfqpoint{1.086749in}{1.011934in}}{\pgfqpoint{1.028699in}{0.988976in}}%
\pgfpathcurveto{\pgfqpoint{0.970649in}{0.966017in}}{\pgfqpoint{0.916117in}{0.935004in}}{\pgfqpoint{0.866709in}{0.896848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.896848in}}%
\pgfpathcurveto{\pgfqpoint{1.177254in}{0.871650in}}{\pgfqpoint{1.147037in}{0.843473in}}{\pgfqpoint{1.119623in}{0.812682in}}%
\pgfpathcurveto{\pgfqpoint{1.092208in}{0.781891in}}{\pgfqpoint{1.067714in}{0.748619in}}{\pgfqpoint{1.046458in}{0.713294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930872in}}%
\pgfpathcurveto{\pgfqpoint{1.173162in}{0.900934in}}{\pgfqpoint{1.139471in}{0.867461in}}{\pgfqpoint{1.109295in}{0.830934in}}%
\pgfpathcurveto{\pgfqpoint{1.079119in}{0.794408in}}{\pgfqpoint{1.052605in}{0.755005in}}{\pgfqpoint{1.030135in}{0.713294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.084562in}}%
\pgfpathcurveto{\pgfqpoint{1.147187in}{1.074564in}}{\pgfqpoint{1.086079in}{1.056355in}}{\pgfqpoint{1.028135in}{1.030405in}}%
\pgfpathcurveto{\pgfqpoint{0.970192in}{1.004456in}}{\pgfqpoint{0.915917in}{0.970990in}}{\pgfqpoint{0.866709in}{0.930872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056298in}}%
\pgfpathcurveto{\pgfqpoint{1.154859in}{1.074685in}}{\pgfqpoint{1.097822in}{1.086385in}}{\pgfqpoint{1.040003in}{1.091147in}}%
\pgfpathcurveto{\pgfqpoint{0.982183in}{1.095909in}}{\pgfqpoint{0.924001in}{1.093699in}}{\pgfqpoint{0.866709in}{1.084562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.812471in}}%
\pgfpathcurveto{\pgfqpoint{1.166279in}{0.868910in}}{\pgfqpoint{1.114566in}{0.918592in}}{\pgfqpoint{1.056426in}{0.959901in}}%
\pgfpathcurveto{\pgfqpoint{0.998286in}{1.001210in}}{\pgfqpoint{0.934354in}{1.033694in}}{\pgfqpoint{0.866709in}{1.056298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938792in}{0.698649in}}%
\pgfpathcurveto{\pgfqpoint{0.928581in}{0.718688in}}{\pgfqpoint{0.917440in}{0.738241in}}{\pgfqpoint{0.905407in}{0.757242in}}%
\pgfpathcurveto{\pgfqpoint{0.893373in}{0.776243in}}{\pgfqpoint{0.880460in}{0.794673in}}{\pgfqpoint{0.866709in}{0.812471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{1.193474in}{1.018233in}}{\pgfqpoint{1.179244in}{0.954880in}}{\pgfqpoint{1.167219in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.155194in}{0.827303in}}{\pgfqpoint{1.145382in}{0.763117in}}{\pgfqpoint{1.137800in}{0.698649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.871781in}}%
\pgfpathcurveto{\pgfqpoint{1.132821in}{1.749774in}}{\pgfqpoint{1.065265in}{1.622015in}}{\pgfqpoint{1.007815in}{1.489637in}}%
\pgfpathcurveto{\pgfqpoint{0.950364in}{1.357260in}}{\pgfqpoint{0.903190in}{1.220656in}}{\pgfqpoint{0.866709in}{1.081037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.311501in}}%
\pgfpathcurveto{\pgfqpoint{1.145582in}{2.244124in}}{\pgfqpoint{1.084667in}{2.173594in}}{\pgfqpoint{1.027366in}{2.100172in}}%
\pgfpathcurveto{\pgfqpoint{0.970064in}{2.026749in}}{\pgfqpoint{0.916446in}{1.950525in}}{\pgfqpoint{0.866709in}{1.871781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.616757in}}%
\pgfpathcurveto{\pgfqpoint{1.148647in}{2.570664in}}{\pgfqpoint{1.089321in}{2.522087in}}{\pgfqpoint{1.032053in}{2.471148in}}%
\pgfpathcurveto{\pgfqpoint{0.974786in}{2.420208in}}{\pgfqpoint{0.919625in}{2.366948in}}{\pgfqpoint{0.866709in}{2.311501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.837961in}}%
\pgfpathcurveto{\pgfqpoint{1.150103in}{2.805311in}}{\pgfqpoint{1.091528in}{2.770500in}}{\pgfqpoint{1.034276in}{2.733596in}}%
\pgfpathcurveto{\pgfqpoint{0.977024in}{2.696692in}}{\pgfqpoint{0.921131in}{2.657720in}}{\pgfqpoint{0.866709in}{2.616757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.996439in}}%
\pgfpathcurveto{\pgfqpoint{1.150992in}{2.973911in}}{\pgfqpoint{1.092874in}{2.949409in}}{\pgfqpoint{1.035630in}{2.922973in}}%
\pgfpathcurveto{\pgfqpoint{0.978386in}{2.896538in}}{\pgfqpoint{0.922047in}{2.868184in}}{\pgfqpoint{0.866709in}{2.837961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.103125in}}%
\pgfpathcurveto{\pgfqpoint{1.151624in}{3.089025in}}{\pgfqpoint{1.093830in}{3.073065in}}{\pgfqpoint{1.036590in}{3.055270in}}%
\pgfpathcurveto{\pgfqpoint{0.979351in}{3.037476in}}{\pgfqpoint{0.922695in}{3.017855in}}{\pgfqpoint{0.866709in}{2.996439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.163959in}}%
\pgfpathcurveto{\pgfqpoint{1.152128in}{3.157380in}}{\pgfqpoint{1.094590in}{3.149011in}}{\pgfqpoint{1.037353in}{3.138864in}}%
\pgfpathcurveto{\pgfqpoint{0.980116in}{3.128718in}}{\pgfqpoint{0.923208in}{3.116799in}}{\pgfqpoint{0.866709in}{3.103125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.181919in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{3.182427in}}{\pgfqpoint{1.095257in}{3.181182in}}{\pgfqpoint{1.038022in}{3.178187in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{3.175191in}}{\pgfqpoint{0.923655in}{3.170447in}}{\pgfqpoint{0.866709in}{3.163959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.157833in}}%
\pgfpathcurveto{\pgfqpoint{1.153000in}{3.165344in}}{\pgfqpoint{1.095901in}{3.171112in}}{\pgfqpoint{1.038665in}{3.175130in}}%
\pgfpathcurveto{\pgfqpoint{0.981429in}{3.179147in}}{\pgfqpoint{0.924084in}{3.181411in}}{\pgfqpoint{0.866709in}{3.181919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.090586in}}%
\pgfpathcurveto{\pgfqpoint{1.153454in}{3.105339in}}{\pgfqpoint{1.096580in}{3.118334in}}{\pgfqpoint{1.039343in}{3.129550in}}%
\pgfpathcurveto{\pgfqpoint{0.982106in}{3.140766in}}{\pgfqpoint{0.924533in}{3.150198in}}{\pgfqpoint{0.866709in}{3.157833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.976837in}}%
\pgfpathcurveto{\pgfqpoint{1.153981in}{2.999451in}}{\pgfqpoint{1.097366in}{3.020260in}}{\pgfqpoint{1.040126in}{3.039233in}}%
\pgfpathcurveto{\pgfqpoint{0.982886in}{3.058205in}}{\pgfqpoint{0.925051in}{3.075332in}}{\pgfqpoint{0.866709in}{3.090586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.810093in}}%
\pgfpathcurveto{\pgfqpoint{1.154657in}{2.841728in}}{\pgfqpoint{1.098373in}{2.871478in}}{\pgfqpoint{1.041128in}{2.899293in}}%
\pgfpathcurveto{\pgfqpoint{0.983883in}{2.927107in}}{\pgfqpoint{0.925710in}{2.952970in}}{\pgfqpoint{0.866709in}{2.976837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.578381in}}%
\pgfpathcurveto{\pgfqpoint{1.155631in}{2.621149in}}{\pgfqpoint{1.099821in}{2.661904in}}{\pgfqpoint{1.042567in}{2.700563in}}%
\pgfpathcurveto{\pgfqpoint{0.985314in}{2.739221in}}{\pgfqpoint{0.926654in}{2.775756in}}{\pgfqpoint{0.866709in}{2.810093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.257925in}}%
\pgfpathcurveto{\pgfqpoint{1.157278in}{2.315999in}}{\pgfqpoint{1.102268in}{2.371849in}}{\pgfqpoint{1.044997in}{2.425328in}}%
\pgfpathcurveto{\pgfqpoint{0.987726in}{2.478808in}}{\pgfqpoint{0.928245in}{2.529870in}}{\pgfqpoint{0.866709in}{2.578381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.789850in}}%
\pgfpathcurveto{\pgfqpoint{1.160946in}{1.873516in}}{\pgfqpoint{1.107716in}{1.954597in}}{\pgfqpoint{1.050406in}{2.032766in}}%
\pgfpathcurveto{\pgfqpoint{0.993095in}{2.110935in}}{\pgfqpoint{0.931781in}{2.186088in}}{\pgfqpoint{0.866709in}{2.257925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851609in}}%
\pgfpathcurveto{\pgfqpoint{1.181206in}{1.016641in}}{\pgfqpoint{1.137839in}{1.178780in}}{\pgfqpoint{1.080300in}{1.336093in}}%
\pgfpathcurveto{\pgfqpoint{1.022761in}{1.493405in}}{\pgfqpoint{0.951280in}{1.645262in}}{\pgfqpoint{0.866709in}{1.789850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891084in}{0.680212in}}%
\pgfpathcurveto{\pgfqpoint{0.887902in}{0.708895in}}{\pgfqpoint{0.884279in}{0.737527in}}{\pgfqpoint{0.880216in}{0.766098in}}%
\pgfpathcurveto{\pgfqpoint{0.876153in}{0.794669in}}{\pgfqpoint{0.871650in}{0.823176in}}{\pgfqpoint{0.866709in}{0.851609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.703224in}}%
\pgfpathcurveto{\pgfqpoint{1.205677in}{0.699545in}}{\pgfqpoint{1.201542in}{0.695786in}}{\pgfqpoint{1.197478in}{0.691949in}}%
\pgfpathcurveto{\pgfqpoint{1.193415in}{0.688113in}}{\pgfqpoint{1.189424in}{0.684200in}}{\pgfqpoint{1.185509in}{0.680212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.809640in}}%
\pgfpathcurveto{\pgfqpoint{1.148422in}{0.816889in}}{\pgfqpoint{1.086119in}{0.811163in}}{\pgfqpoint{1.027009in}{0.792833in}}%
\pgfpathcurveto{\pgfqpoint{0.967899in}{0.774503in}}{\pgfqpoint{0.913286in}{0.743975in}}{\pgfqpoint{0.866709in}{0.703224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101178in}{0.707581in}}%
\pgfpathcurveto{\pgfqpoint{1.068153in}{0.735607in}}{\pgfqpoint{1.031192in}{0.758632in}}{\pgfqpoint{0.991477in}{0.775918in}}%
\pgfpathcurveto{\pgfqpoint{0.951763in}{0.793205in}}{\pgfqpoint{0.909725in}{0.804567in}}{\pgfqpoint{0.866709in}{0.809640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975415in}{0.707581in}}%
\pgfpathcurveto{\pgfqpoint{0.957946in}{0.713665in}}{\pgfqpoint{0.940030in}{0.718383in}}{\pgfqpoint{0.921831in}{0.721693in}}%
\pgfpathcurveto{\pgfqpoint{0.903631in}{0.725002in}}{\pgfqpoint{0.885202in}{0.726893in}}{\pgfqpoint{0.866709in}{0.727348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727348in}}%
\pgfpathcurveto{\pgfqpoint{1.189486in}{0.727850in}}{\pgfqpoint{1.169082in}{0.726604in}}{\pgfqpoint{1.148898in}{0.723622in}}%
\pgfpathcurveto{\pgfqpoint{1.128713in}{0.720641in}}{\pgfqpoint{1.108820in}{0.715936in}}{\pgfqpoint{1.089439in}{0.709559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.785895in}}%
\pgfpathcurveto{\pgfqpoint{1.170068in}{0.784169in}}{\pgfqpoint{1.130706in}{0.776732in}}{\pgfqpoint{1.093006in}{0.763811in}}%
\pgfpathcurveto{\pgfqpoint{1.055306in}{0.750890in}}{\pgfqpoint{1.019657in}{0.732619in}}{\pgfqpoint{0.987154in}{0.709559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141706in}{0.697440in}}%
\pgfpathcurveto{\pgfqpoint{1.102935in}{0.727888in}}{\pgfqpoint{1.059060in}{0.751204in}}{\pgfqpoint{1.012131in}{0.766300in}}%
\pgfpathcurveto{\pgfqpoint{0.965201in}{0.781395in}}{\pgfqpoint{0.915961in}{0.788030in}}{\pgfqpoint{0.866709in}{0.785895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934887in}{0.697440in}}%
\pgfpathcurveto{\pgfqpoint{0.923502in}{0.698051in}}{\pgfqpoint{0.912094in}{0.698066in}}{\pgfqpoint{0.900708in}{0.697487in}}%
\pgfpathcurveto{\pgfqpoint{0.889321in}{0.696908in}}{\pgfqpoint{0.877973in}{0.695736in}}{\pgfqpoint{0.866709in}{0.693974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693974in}}%
\pgfpathcurveto{\pgfqpoint{1.203628in}{0.692996in}}{\pgfqpoint{1.197402in}{0.691836in}}{\pgfqpoint{1.191213in}{0.690497in}}%
\pgfpathcurveto{\pgfqpoint{1.185025in}{0.689158in}}{\pgfqpoint{1.178877in}{0.687640in}}{\pgfqpoint{1.172777in}{0.685944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.973991in}}%
\pgfpathcurveto{\pgfqpoint{1.145075in}{0.943974in}}{\pgfqpoint{1.085520in}{0.903717in}}{\pgfqpoint{1.033509in}{0.854768in}}%
\pgfpathcurveto{\pgfqpoint{0.981498in}{0.805819in}}{\pgfqpoint{0.937706in}{0.748814in}}{\pgfqpoint{0.903816in}{0.685944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{1.151360in}{1.038182in}}{\pgfqpoint{1.092351in}{1.036014in}}{\pgfqpoint{1.034397in}{1.026121in}}%
\pgfpathcurveto{\pgfqpoint{0.976444in}{1.016229in}}{\pgfqpoint{0.920057in}{0.998700in}}{\pgfqpoint{0.866709in}{0.973991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.896848in}}%
\pgfpathcurveto{\pgfqpoint{1.160476in}{0.935004in}}{\pgfqpoint{1.105944in}{0.966017in}}{\pgfqpoint{1.047894in}{0.988976in}}%
\pgfpathcurveto{\pgfqpoint{0.989843in}{1.011934in}}{\pgfqpoint{0.928850in}{1.026609in}}{\pgfqpoint{0.866709in}{1.032569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030135in}{0.713294in}}%
\pgfpathcurveto{\pgfqpoint{1.008878in}{0.748619in}}{\pgfqpoint{0.984385in}{0.781891in}}{\pgfqpoint{0.956970in}{0.812682in}}%
\pgfpathcurveto{\pgfqpoint{0.929556in}{0.843473in}}{\pgfqpoint{0.899339in}{0.871650in}}{\pgfqpoint{0.866709in}{0.896848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046458in}{0.713294in}}%
\pgfpathcurveto{\pgfqpoint{1.023987in}{0.755005in}}{\pgfqpoint{0.997473in}{0.794408in}}{\pgfqpoint{0.967298in}{0.830934in}}%
\pgfpathcurveto{\pgfqpoint{0.937122in}{0.867461in}}{\pgfqpoint{0.903431in}{0.900934in}}{\pgfqpoint{0.866709in}{0.930872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930872in}}%
\pgfpathcurveto{\pgfqpoint{1.160676in}{0.970990in}}{\pgfqpoint{1.106400in}{1.004456in}}{\pgfqpoint{1.048457in}{1.030405in}}%
\pgfpathcurveto{\pgfqpoint{0.990514in}{1.056355in}}{\pgfqpoint{0.929406in}{1.074564in}}{\pgfqpoint{0.866709in}{1.084562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.084562in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{1.093699in}}{\pgfqpoint{1.094409in}{1.095909in}}{\pgfqpoint{1.036590in}{1.091147in}}%
\pgfpathcurveto{\pgfqpoint{0.978771in}{1.086385in}}{\pgfqpoint{0.921734in}{1.074685in}}{\pgfqpoint{0.866709in}{1.056298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056298in}}%
\pgfpathcurveto{\pgfqpoint{1.142238in}{1.033694in}}{\pgfqpoint{1.078307in}{1.001210in}}{\pgfqpoint{1.020167in}{0.959901in}}%
\pgfpathcurveto{\pgfqpoint{0.962026in}{0.918592in}}{\pgfqpoint{0.910314in}{0.868910in}}{\pgfqpoint{0.866709in}{0.812471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.812471in}}%
\pgfpathcurveto{\pgfqpoint{1.196133in}{0.794673in}}{\pgfqpoint{1.183219in}{0.776243in}}{\pgfqpoint{1.171186in}{0.757242in}}%
\pgfpathcurveto{\pgfqpoint{1.159153in}{0.738241in}}{\pgfqpoint{1.148012in}{0.718688in}}{\pgfqpoint{1.137800in}{0.698649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.785208,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938792in}{0.698649in}}%
\pgfpathcurveto{\pgfqpoint{0.931210in}{0.763117in}}{\pgfqpoint{0.921398in}{0.827303in}}{\pgfqpoint{0.909374in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{0.897349in}{0.954880in}}{\pgfqpoint{0.883119in}{1.018233in}}{\pgfqpoint{0.866709in}{1.081037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851609in}}%
\pgfpathcurveto{\pgfqpoint{1.181206in}{1.016641in}}{\pgfqpoint{1.137839in}{1.178780in}}{\pgfqpoint{1.080300in}{1.336093in}}%
\pgfpathcurveto{\pgfqpoint{1.022761in}{1.493405in}}{\pgfqpoint{0.951280in}{1.645262in}}{\pgfqpoint{0.866709in}{1.789850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.789850in}}%
\pgfpathcurveto{\pgfqpoint{1.160946in}{1.873516in}}{\pgfqpoint{1.107716in}{1.954597in}}{\pgfqpoint{1.050406in}{2.032766in}}%
\pgfpathcurveto{\pgfqpoint{0.993095in}{2.110935in}}{\pgfqpoint{0.931781in}{2.186088in}}{\pgfqpoint{0.866709in}{2.257925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.257925in}}%
\pgfpathcurveto{\pgfqpoint{1.157278in}{2.315999in}}{\pgfqpoint{1.102268in}{2.371849in}}{\pgfqpoint{1.044997in}{2.425328in}}%
\pgfpathcurveto{\pgfqpoint{0.987726in}{2.478808in}}{\pgfqpoint{0.928245in}{2.529870in}}{\pgfqpoint{0.866709in}{2.578381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.578381in}}%
\pgfpathcurveto{\pgfqpoint{1.155631in}{2.621149in}}{\pgfqpoint{1.099821in}{2.661904in}}{\pgfqpoint{1.042567in}{2.700563in}}%
\pgfpathcurveto{\pgfqpoint{0.985314in}{2.739221in}}{\pgfqpoint{0.926654in}{2.775756in}}{\pgfqpoint{0.866709in}{2.810093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.810093in}}%
\pgfpathcurveto{\pgfqpoint{1.154657in}{2.841728in}}{\pgfqpoint{1.098373in}{2.871478in}}{\pgfqpoint{1.041128in}{2.899293in}}%
\pgfpathcurveto{\pgfqpoint{0.983883in}{2.927107in}}{\pgfqpoint{0.925710in}{2.952970in}}{\pgfqpoint{0.866709in}{2.976837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.976837in}}%
\pgfpathcurveto{\pgfqpoint{1.153981in}{2.999451in}}{\pgfqpoint{1.097366in}{3.020260in}}{\pgfqpoint{1.040126in}{3.039233in}}%
\pgfpathcurveto{\pgfqpoint{0.982886in}{3.058205in}}{\pgfqpoint{0.925051in}{3.075332in}}{\pgfqpoint{0.866709in}{3.090586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.090586in}}%
\pgfpathcurveto{\pgfqpoint{1.153454in}{3.105339in}}{\pgfqpoint{1.096580in}{3.118334in}}{\pgfqpoint{1.039343in}{3.129550in}}%
\pgfpathcurveto{\pgfqpoint{0.982106in}{3.140766in}}{\pgfqpoint{0.924533in}{3.150198in}}{\pgfqpoint{0.866709in}{3.157833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.157833in}}%
\pgfpathcurveto{\pgfqpoint{1.153000in}{3.165344in}}{\pgfqpoint{1.095901in}{3.171112in}}{\pgfqpoint{1.038665in}{3.175130in}}%
\pgfpathcurveto{\pgfqpoint{0.981429in}{3.179147in}}{\pgfqpoint{0.924084in}{3.181411in}}{\pgfqpoint{0.866709in}{3.181919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.181919in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{3.182427in}}{\pgfqpoint{1.095257in}{3.181182in}}{\pgfqpoint{1.038022in}{3.178187in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{3.175191in}}{\pgfqpoint{0.923655in}{3.170447in}}{\pgfqpoint{0.866709in}{3.163959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.163959in}}%
\pgfpathcurveto{\pgfqpoint{1.152128in}{3.157380in}}{\pgfqpoint{1.094590in}{3.149011in}}{\pgfqpoint{1.037353in}{3.138864in}}%
\pgfpathcurveto{\pgfqpoint{0.980116in}{3.128718in}}{\pgfqpoint{0.923208in}{3.116799in}}{\pgfqpoint{0.866709in}{3.103125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.103125in}}%
\pgfpathcurveto{\pgfqpoint{1.151624in}{3.089025in}}{\pgfqpoint{1.093830in}{3.073065in}}{\pgfqpoint{1.036590in}{3.055270in}}%
\pgfpathcurveto{\pgfqpoint{0.979351in}{3.037476in}}{\pgfqpoint{0.922695in}{3.017855in}}{\pgfqpoint{0.866709in}{2.996439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.996439in}}%
\pgfpathcurveto{\pgfqpoint{1.150992in}{2.973911in}}{\pgfqpoint{1.092874in}{2.949409in}}{\pgfqpoint{1.035630in}{2.922973in}}%
\pgfpathcurveto{\pgfqpoint{0.978386in}{2.896538in}}{\pgfqpoint{0.922047in}{2.868184in}}{\pgfqpoint{0.866709in}{2.837961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.837961in}}%
\pgfpathcurveto{\pgfqpoint{1.150103in}{2.805311in}}{\pgfqpoint{1.091528in}{2.770500in}}{\pgfqpoint{1.034276in}{2.733596in}}%
\pgfpathcurveto{\pgfqpoint{0.977024in}{2.696692in}}{\pgfqpoint{0.921131in}{2.657720in}}{\pgfqpoint{0.866709in}{2.616757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.616757in}}%
\pgfpathcurveto{\pgfqpoint{1.148647in}{2.570664in}}{\pgfqpoint{1.089321in}{2.522087in}}{\pgfqpoint{1.032053in}{2.471148in}}%
\pgfpathcurveto{\pgfqpoint{0.974786in}{2.420208in}}{\pgfqpoint{0.919625in}{2.366948in}}{\pgfqpoint{0.866709in}{2.311501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.311501in}}%
\pgfpathcurveto{\pgfqpoint{1.145582in}{2.244124in}}{\pgfqpoint{1.084667in}{2.173594in}}{\pgfqpoint{1.027366in}{2.100172in}}%
\pgfpathcurveto{\pgfqpoint{0.970064in}{2.026749in}}{\pgfqpoint{0.916446in}{1.950525in}}{\pgfqpoint{0.866709in}{1.871781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.871781in}}%
\pgfpathcurveto{\pgfqpoint{1.132821in}{1.749774in}}{\pgfqpoint{1.065265in}{1.622015in}}{\pgfqpoint{1.007815in}{1.489637in}}%
\pgfpathcurveto{\pgfqpoint{0.950364in}{1.357260in}}{\pgfqpoint{0.903190in}{1.220656in}}{\pgfqpoint{0.866709in}{1.081037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{1.193474in}{1.018233in}}{\pgfqpoint{1.179244in}{0.954880in}}{\pgfqpoint{1.167219in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.155194in}{0.827303in}}{\pgfqpoint{1.145382in}{0.763117in}}{\pgfqpoint{1.137800in}{0.698649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938792in}{0.698649in}}%
\pgfpathcurveto{\pgfqpoint{0.928581in}{0.718688in}}{\pgfqpoint{0.917440in}{0.738241in}}{\pgfqpoint{0.905407in}{0.757242in}}%
\pgfpathcurveto{\pgfqpoint{0.893373in}{0.776243in}}{\pgfqpoint{0.880460in}{0.794673in}}{\pgfqpoint{0.866709in}{0.812471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.812471in}}%
\pgfpathcurveto{\pgfqpoint{1.166279in}{0.868910in}}{\pgfqpoint{1.114566in}{0.918592in}}{\pgfqpoint{1.056426in}{0.959901in}}%
\pgfpathcurveto{\pgfqpoint{0.998286in}{1.001210in}}{\pgfqpoint{0.934354in}{1.033694in}}{\pgfqpoint{0.866709in}{1.056298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056298in}}%
\pgfpathcurveto{\pgfqpoint{1.154859in}{1.074685in}}{\pgfqpoint{1.097822in}{1.086385in}}{\pgfqpoint{1.040003in}{1.091147in}}%
\pgfpathcurveto{\pgfqpoint{0.982183in}{1.095909in}}{\pgfqpoint{0.924001in}{1.093699in}}{\pgfqpoint{0.866709in}{1.084562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.084562in}}%
\pgfpathcurveto{\pgfqpoint{1.147187in}{1.074564in}}{\pgfqpoint{1.086079in}{1.056355in}}{\pgfqpoint{1.028135in}{1.030405in}}%
\pgfpathcurveto{\pgfqpoint{0.970192in}{1.004456in}}{\pgfqpoint{0.915917in}{0.970990in}}{\pgfqpoint{0.866709in}{0.930872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930872in}}%
\pgfpathcurveto{\pgfqpoint{1.173162in}{0.900934in}}{\pgfqpoint{1.139471in}{0.867461in}}{\pgfqpoint{1.109295in}{0.830934in}}%
\pgfpathcurveto{\pgfqpoint{1.079119in}{0.794408in}}{\pgfqpoint{1.052605in}{0.755005in}}{\pgfqpoint{1.030135in}{0.713294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.896848in}}%
\pgfpathcurveto{\pgfqpoint{1.177254in}{0.871650in}}{\pgfqpoint{1.147037in}{0.843473in}}{\pgfqpoint{1.119623in}{0.812682in}}%
\pgfpathcurveto{\pgfqpoint{1.092208in}{0.781891in}}{\pgfqpoint{1.067714in}{0.748619in}}{\pgfqpoint{1.046458in}{0.713294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{1.147743in}{1.026609in}}{\pgfqpoint{1.086749in}{1.011934in}}{\pgfqpoint{1.028699in}{0.988976in}}%
\pgfpathcurveto{\pgfqpoint{0.970649in}{0.966017in}}{\pgfqpoint{0.916117in}{0.935004in}}{\pgfqpoint{0.866709in}{0.896848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.973991in}}%
\pgfpathcurveto{\pgfqpoint{1.156536in}{0.998700in}}{\pgfqpoint{1.100149in}{1.016229in}}{\pgfqpoint{1.042195in}{1.026121in}}%
\pgfpathcurveto{\pgfqpoint{0.984242in}{1.036014in}}{\pgfqpoint{0.925232in}{1.038182in}}{\pgfqpoint{0.866709in}{1.032569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172777in}{0.685944in}}%
\pgfpathcurveto{\pgfqpoint{1.138887in}{0.748814in}}{\pgfqpoint{1.095095in}{0.805819in}}{\pgfqpoint{1.043083in}{0.854768in}}%
\pgfpathcurveto{\pgfqpoint{0.991072in}{0.903717in}}{\pgfqpoint{0.931518in}{0.943974in}}{\pgfqpoint{0.866709in}{0.973991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903816in}{0.685944in}}%
\pgfpathcurveto{\pgfqpoint{0.897716in}{0.687640in}}{\pgfqpoint{0.891567in}{0.689158in}}{\pgfqpoint{0.885379in}{0.690497in}}%
\pgfpathcurveto{\pgfqpoint{0.879191in}{0.691836in}}{\pgfqpoint{0.872965in}{0.692996in}}{\pgfqpoint{0.866709in}{0.693974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693974in}}%
\pgfpathcurveto{\pgfqpoint{1.198619in}{0.695736in}}{\pgfqpoint{1.187271in}{0.696908in}}{\pgfqpoint{1.175885in}{0.697487in}}%
\pgfpathcurveto{\pgfqpoint{1.164499in}{0.698066in}}{\pgfqpoint{1.153090in}{0.698051in}}{\pgfqpoint{1.141706in}{0.697440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.785895in}}%
\pgfpathcurveto{\pgfqpoint{1.160632in}{0.788030in}}{\pgfqpoint{1.111391in}{0.781395in}}{\pgfqpoint{1.064462in}{0.766300in}}%
\pgfpathcurveto{\pgfqpoint{1.017533in}{0.751204in}}{\pgfqpoint{0.973657in}{0.727888in}}{\pgfqpoint{0.934887in}{0.697440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089439in}{0.709559in}}%
\pgfpathcurveto{\pgfqpoint{1.056935in}{0.732619in}}{\pgfqpoint{1.021286in}{0.750890in}}{\pgfqpoint{0.983586in}{0.763811in}}%
\pgfpathcurveto{\pgfqpoint{0.945886in}{0.776732in}}{\pgfqpoint{0.906525in}{0.784169in}}{\pgfqpoint{0.866709in}{0.785895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987154in}{0.709559in}}%
\pgfpathcurveto{\pgfqpoint{0.967772in}{0.715936in}}{\pgfqpoint{0.947880in}{0.720641in}}{\pgfqpoint{0.927695in}{0.723622in}}%
\pgfpathcurveto{\pgfqpoint{0.907510in}{0.726604in}}{\pgfqpoint{0.887107in}{0.727850in}}{\pgfqpoint{0.866709in}{0.727348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727348in}}%
\pgfpathcurveto{\pgfqpoint{1.191391in}{0.726893in}}{\pgfqpoint{1.172961in}{0.725002in}}{\pgfqpoint{1.154762in}{0.721693in}}%
\pgfpathcurveto{\pgfqpoint{1.136562in}{0.718383in}}{\pgfqpoint{1.118647in}{0.713665in}}{\pgfqpoint{1.101178in}{0.707581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.809640in}}%
\pgfpathcurveto{\pgfqpoint{1.166868in}{0.804567in}}{\pgfqpoint{1.124830in}{0.793205in}}{\pgfqpoint{1.085115in}{0.775918in}}%
\pgfpathcurveto{\pgfqpoint{1.045401in}{0.758632in}}{\pgfqpoint{1.008439in}{0.735607in}}{\pgfqpoint{0.975415in}{0.707581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.703224in}}%
\pgfpathcurveto{\pgfqpoint{1.163306in}{0.743975in}}{\pgfqpoint{1.108694in}{0.774503in}}{\pgfqpoint{1.049584in}{0.792833in}}%
\pgfpathcurveto{\pgfqpoint{0.990474in}{0.811163in}}{\pgfqpoint{0.928170in}{0.816889in}}{\pgfqpoint{0.866709in}{0.809640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891084in}{0.680212in}}%
\pgfpathcurveto{\pgfqpoint{0.887168in}{0.684200in}}{\pgfqpoint{0.883178in}{0.688113in}}{\pgfqpoint{0.879114in}{0.691949in}}%
\pgfpathcurveto{\pgfqpoint{0.875051in}{0.695786in}}{\pgfqpoint{0.870915in}{0.699545in}}{\pgfqpoint{0.866709in}{0.703224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851609in}}%
\pgfpathcurveto{\pgfqpoint{1.204942in}{0.823176in}}{\pgfqpoint{1.200440in}{0.794669in}}{\pgfqpoint{1.196377in}{0.766098in}}%
\pgfpathcurveto{\pgfqpoint{1.192314in}{0.737527in}}{\pgfqpoint{1.188691in}{0.708895in}}{\pgfqpoint{1.185509in}{0.680212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.789850in}}%
\pgfpathcurveto{\pgfqpoint{1.125313in}{1.645262in}}{\pgfqpoint{1.053832in}{1.493405in}}{\pgfqpoint{0.996293in}{1.336093in}}%
\pgfpathcurveto{\pgfqpoint{0.938754in}{1.178780in}}{\pgfqpoint{0.895387in}{1.016641in}}{\pgfqpoint{0.866709in}{0.851609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.257925in}}%
\pgfpathcurveto{\pgfqpoint{1.144811in}{2.186088in}}{\pgfqpoint{1.083497in}{2.110935in}}{\pgfqpoint{1.026187in}{2.032766in}}%
\pgfpathcurveto{\pgfqpoint{0.968876in}{1.954597in}}{\pgfqpoint{0.915646in}{1.873516in}}{\pgfqpoint{0.866709in}{1.789850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.578381in}}%
\pgfpathcurveto{\pgfqpoint{1.148347in}{2.529870in}}{\pgfqpoint{1.088866in}{2.478808in}}{\pgfqpoint{1.031596in}{2.425328in}}%
\pgfpathcurveto{\pgfqpoint{0.974325in}{2.371849in}}{\pgfqpoint{0.919315in}{2.315999in}}{\pgfqpoint{0.866709in}{2.257925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.810093in}}%
\pgfpathcurveto{\pgfqpoint{1.149938in}{2.775756in}}{\pgfqpoint{1.091279in}{2.739221in}}{\pgfqpoint{1.034025in}{2.700563in}}%
\pgfpathcurveto{\pgfqpoint{0.976771in}{2.661904in}}{\pgfqpoint{0.920961in}{2.621149in}}{\pgfqpoint{0.866709in}{2.578381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.976837in}}%
\pgfpathcurveto{\pgfqpoint{1.150883in}{2.952970in}}{\pgfqpoint{1.092710in}{2.927107in}}{\pgfqpoint{1.035465in}{2.899293in}}%
\pgfpathcurveto{\pgfqpoint{0.978220in}{2.871478in}}{\pgfqpoint{0.921936in}{2.841728in}}{\pgfqpoint{0.866709in}{2.810093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.090586in}}%
\pgfpathcurveto{\pgfqpoint{1.151542in}{3.075332in}}{\pgfqpoint{1.093706in}{3.058205in}}{\pgfqpoint{1.036466in}{3.039233in}}%
\pgfpathcurveto{\pgfqpoint{0.979226in}{3.020260in}}{\pgfqpoint{0.922611in}{2.999451in}}{\pgfqpoint{0.866709in}{2.976837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.157833in}}%
\pgfpathcurveto{\pgfqpoint{1.152059in}{3.150198in}}{\pgfqpoint{1.094487in}{3.140766in}}{\pgfqpoint{1.037250in}{3.129550in}}%
\pgfpathcurveto{\pgfqpoint{0.980013in}{3.118334in}}{\pgfqpoint{0.923138in}{3.105339in}}{\pgfqpoint{0.866709in}{3.090586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.181919in}}%
\pgfpathcurveto{\pgfqpoint{1.152509in}{3.181411in}}{\pgfqpoint{1.095163in}{3.179147in}}{\pgfqpoint{1.037928in}{3.175130in}}%
\pgfpathcurveto{\pgfqpoint{0.980692in}{3.171112in}}{\pgfqpoint{0.923592in}{3.165344in}}{\pgfqpoint{0.866709in}{3.157833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.163959in}}%
\pgfpathcurveto{\pgfqpoint{1.152937in}{3.170447in}}{\pgfqpoint{1.095807in}{3.175191in}}{\pgfqpoint{1.038571in}{3.178187in}}%
\pgfpathcurveto{\pgfqpoint{0.981335in}{3.181182in}}{\pgfqpoint{0.924021in}{3.182427in}}{\pgfqpoint{0.866709in}{3.181919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.103125in}}%
\pgfpathcurveto{\pgfqpoint{1.153385in}{3.116799in}}{\pgfqpoint{1.096477in}{3.128718in}}{\pgfqpoint{1.039240in}{3.138864in}}%
\pgfpathcurveto{\pgfqpoint{0.982003in}{3.149011in}}{\pgfqpoint{0.924465in}{3.157380in}}{\pgfqpoint{0.866709in}{3.163959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.996439in}}%
\pgfpathcurveto{\pgfqpoint{1.153898in}{3.017855in}}{\pgfqpoint{1.097242in}{3.037476in}}{\pgfqpoint{1.040002in}{3.055270in}}%
\pgfpathcurveto{\pgfqpoint{0.982763in}{3.073065in}}{\pgfqpoint{0.924969in}{3.089025in}}{\pgfqpoint{0.866709in}{3.103125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.837961in}}%
\pgfpathcurveto{\pgfqpoint{1.154545in}{2.868184in}}{\pgfqpoint{1.098207in}{2.896538in}}{\pgfqpoint{1.040962in}{2.922973in}}%
\pgfpathcurveto{\pgfqpoint{0.983718in}{2.949409in}}{\pgfqpoint{0.925601in}{2.973911in}}{\pgfqpoint{0.866709in}{2.996439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.616757in}}%
\pgfpathcurveto{\pgfqpoint{1.155461in}{2.657720in}}{\pgfqpoint{1.099569in}{2.696692in}}{\pgfqpoint{1.042317in}{2.733596in}}%
\pgfpathcurveto{\pgfqpoint{0.985064in}{2.770500in}}{\pgfqpoint{0.926490in}{2.805311in}}{\pgfqpoint{0.866709in}{2.837961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.311501in}}%
\pgfpathcurveto{\pgfqpoint{1.156967in}{2.366948in}}{\pgfqpoint{1.101807in}{2.420208in}}{\pgfqpoint{1.044539in}{2.471148in}}%
\pgfpathcurveto{\pgfqpoint{0.987272in}{2.522087in}}{\pgfqpoint{0.927946in}{2.570664in}}{\pgfqpoint{0.866709in}{2.616757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.871781in}}%
\pgfpathcurveto{\pgfqpoint{1.160147in}{1.950525in}}{\pgfqpoint{1.106528in}{2.026749in}}{\pgfqpoint{1.049227in}{2.100172in}}%
\pgfpathcurveto{\pgfqpoint{0.991925in}{2.173594in}}{\pgfqpoint{0.931011in}{2.244124in}}{\pgfqpoint{0.866709in}{2.311501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{1.173403in}{1.220656in}}{\pgfqpoint{1.126228in}{1.357260in}}{\pgfqpoint{1.068778in}{1.489637in}}%
\pgfpathcurveto{\pgfqpoint{1.011328in}{1.622015in}}{\pgfqpoint{0.943772in}{1.749774in}}{\pgfqpoint{0.866709in}{1.871781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938792in}{0.698649in}}%
\pgfpathcurveto{\pgfqpoint{0.931210in}{0.763117in}}{\pgfqpoint{0.921398in}{0.827303in}}{\pgfqpoint{0.909374in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{0.897349in}{0.954880in}}{\pgfqpoint{0.883119in}{1.018233in}}{\pgfqpoint{0.866709in}{1.081037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.812471in}}%
\pgfpathcurveto{\pgfqpoint{1.196133in}{0.794673in}}{\pgfqpoint{1.183219in}{0.776243in}}{\pgfqpoint{1.171186in}{0.757242in}}%
\pgfpathcurveto{\pgfqpoint{1.159153in}{0.738241in}}{\pgfqpoint{1.148012in}{0.718688in}}{\pgfqpoint{1.137800in}{0.698649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056298in}}%
\pgfpathcurveto{\pgfqpoint{1.142238in}{1.033694in}}{\pgfqpoint{1.078307in}{1.001210in}}{\pgfqpoint{1.020167in}{0.959901in}}%
\pgfpathcurveto{\pgfqpoint{0.962026in}{0.918592in}}{\pgfqpoint{0.910314in}{0.868910in}}{\pgfqpoint{0.866709in}{0.812471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.084562in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{1.093699in}}{\pgfqpoint{1.094409in}{1.095909in}}{\pgfqpoint{1.036590in}{1.091147in}}%
\pgfpathcurveto{\pgfqpoint{0.978771in}{1.086385in}}{\pgfqpoint{0.921734in}{1.074685in}}{\pgfqpoint{0.866709in}{1.056298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930872in}}%
\pgfpathcurveto{\pgfqpoint{1.160676in}{0.970990in}}{\pgfqpoint{1.106400in}{1.004456in}}{\pgfqpoint{1.048457in}{1.030405in}}%
\pgfpathcurveto{\pgfqpoint{0.990514in}{1.056355in}}{\pgfqpoint{0.929406in}{1.074564in}}{\pgfqpoint{0.866709in}{1.084562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046458in}{0.713294in}}%
\pgfpathcurveto{\pgfqpoint{1.023987in}{0.755005in}}{\pgfqpoint{0.997473in}{0.794408in}}{\pgfqpoint{0.967298in}{0.830934in}}%
\pgfpathcurveto{\pgfqpoint{0.937122in}{0.867461in}}{\pgfqpoint{0.903431in}{0.900934in}}{\pgfqpoint{0.866709in}{0.930872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030135in}{0.713294in}}%
\pgfpathcurveto{\pgfqpoint{1.008878in}{0.748619in}}{\pgfqpoint{0.984385in}{0.781891in}}{\pgfqpoint{0.956970in}{0.812682in}}%
\pgfpathcurveto{\pgfqpoint{0.929556in}{0.843473in}}{\pgfqpoint{0.899339in}{0.871650in}}{\pgfqpoint{0.866709in}{0.896848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.896848in}}%
\pgfpathcurveto{\pgfqpoint{1.160476in}{0.935004in}}{\pgfqpoint{1.105944in}{0.966017in}}{\pgfqpoint{1.047894in}{0.988976in}}%
\pgfpathcurveto{\pgfqpoint{0.989843in}{1.011934in}}{\pgfqpoint{0.928850in}{1.026609in}}{\pgfqpoint{0.866709in}{1.032569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{1.151360in}{1.038182in}}{\pgfqpoint{1.092351in}{1.036014in}}{\pgfqpoint{1.034397in}{1.026121in}}%
\pgfpathcurveto{\pgfqpoint{0.976444in}{1.016229in}}{\pgfqpoint{0.920057in}{0.998700in}}{\pgfqpoint{0.866709in}{0.973991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.973991in}}%
\pgfpathcurveto{\pgfqpoint{1.145075in}{0.943974in}}{\pgfqpoint{1.085520in}{0.903717in}}{\pgfqpoint{1.033509in}{0.854768in}}%
\pgfpathcurveto{\pgfqpoint{0.981498in}{0.805819in}}{\pgfqpoint{0.937706in}{0.748814in}}{\pgfqpoint{0.903816in}{0.685944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693974in}}%
\pgfpathcurveto{\pgfqpoint{1.203628in}{0.692996in}}{\pgfqpoint{1.197402in}{0.691836in}}{\pgfqpoint{1.191213in}{0.690497in}}%
\pgfpathcurveto{\pgfqpoint{1.185025in}{0.689158in}}{\pgfqpoint{1.178877in}{0.687640in}}{\pgfqpoint{1.172777in}{0.685944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934887in}{0.697440in}}%
\pgfpathcurveto{\pgfqpoint{0.923502in}{0.698051in}}{\pgfqpoint{0.912094in}{0.698066in}}{\pgfqpoint{0.900708in}{0.697487in}}%
\pgfpathcurveto{\pgfqpoint{0.889321in}{0.696908in}}{\pgfqpoint{0.877973in}{0.695736in}}{\pgfqpoint{0.866709in}{0.693974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141706in}{0.697440in}}%
\pgfpathcurveto{\pgfqpoint{1.102935in}{0.727888in}}{\pgfqpoint{1.059060in}{0.751204in}}{\pgfqpoint{1.012131in}{0.766300in}}%
\pgfpathcurveto{\pgfqpoint{0.965201in}{0.781395in}}{\pgfqpoint{0.915961in}{0.788030in}}{\pgfqpoint{0.866709in}{0.785895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.785895in}}%
\pgfpathcurveto{\pgfqpoint{1.170068in}{0.784169in}}{\pgfqpoint{1.130706in}{0.776732in}}{\pgfqpoint{1.093006in}{0.763811in}}%
\pgfpathcurveto{\pgfqpoint{1.055306in}{0.750890in}}{\pgfqpoint{1.019657in}{0.732619in}}{\pgfqpoint{0.987154in}{0.709559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727348in}}%
\pgfpathcurveto{\pgfqpoint{1.189486in}{0.727850in}}{\pgfqpoint{1.169082in}{0.726604in}}{\pgfqpoint{1.148898in}{0.723622in}}%
\pgfpathcurveto{\pgfqpoint{1.128713in}{0.720641in}}{\pgfqpoint{1.108820in}{0.715936in}}{\pgfqpoint{1.089439in}{0.709559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975415in}{0.707581in}}%
\pgfpathcurveto{\pgfqpoint{0.957946in}{0.713665in}}{\pgfqpoint{0.940030in}{0.718383in}}{\pgfqpoint{0.921831in}{0.721693in}}%
\pgfpathcurveto{\pgfqpoint{0.903631in}{0.725002in}}{\pgfqpoint{0.885202in}{0.726893in}}{\pgfqpoint{0.866709in}{0.727348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101178in}{0.707581in}}%
\pgfpathcurveto{\pgfqpoint{1.068153in}{0.735607in}}{\pgfqpoint{1.031192in}{0.758632in}}{\pgfqpoint{0.991477in}{0.775918in}}%
\pgfpathcurveto{\pgfqpoint{0.951763in}{0.793205in}}{\pgfqpoint{0.909725in}{0.804567in}}{\pgfqpoint{0.866709in}{0.809640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.809640in}}%
\pgfpathcurveto{\pgfqpoint{1.148422in}{0.816889in}}{\pgfqpoint{1.086119in}{0.811163in}}{\pgfqpoint{1.027009in}{0.792833in}}%
\pgfpathcurveto{\pgfqpoint{0.967899in}{0.774503in}}{\pgfqpoint{0.913286in}{0.743975in}}{\pgfqpoint{0.866709in}{0.703224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.703224in}}%
\pgfpathcurveto{\pgfqpoint{1.205677in}{0.699545in}}{\pgfqpoint{1.201542in}{0.695786in}}{\pgfqpoint{1.197478in}{0.691949in}}%
\pgfpathcurveto{\pgfqpoint{1.193415in}{0.688113in}}{\pgfqpoint{1.189424in}{0.684200in}}{\pgfqpoint{1.185509in}{0.680212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.710446,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891084in}{0.680212in}}%
\pgfpathcurveto{\pgfqpoint{0.887902in}{0.708895in}}{\pgfqpoint{0.884279in}{0.737527in}}{\pgfqpoint{0.880216in}{0.766098in}}%
\pgfpathcurveto{\pgfqpoint{0.876153in}{0.794669in}}{\pgfqpoint{0.871650in}{0.823176in}}{\pgfqpoint{0.866709in}{0.851609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109514in}{0.705920in}}%
\pgfpathcurveto{\pgfqpoint{1.091813in}{0.853125in}}{\pgfqpoint{1.062496in}{0.998699in}}{\pgfqpoint{1.021839in}{1.141281in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{1.283863in}}{\pgfqpoint{0.929309in}{1.423006in}}{\pgfqpoint{0.866709in}{1.557407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.557407in}}%
\pgfpathcurveto{\pgfqpoint{1.163747in}{1.656461in}}{\pgfqpoint{1.111877in}{1.752741in}}{\pgfqpoint{1.054535in}{1.845758in}}%
\pgfpathcurveto{\pgfqpoint{0.997194in}{1.938774in}}{\pgfqpoint{0.934479in}{2.028369in}}{\pgfqpoint{0.866709in}{2.114087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.114087in}}%
\pgfpathcurveto{\pgfqpoint{1.158202in}{2.179455in}}{\pgfqpoint{1.103640in}{2.242494in}}{\pgfqpoint{1.046360in}{2.303017in}}%
\pgfpathcurveto{\pgfqpoint{0.989079in}{2.363540in}}{\pgfqpoint{0.929137in}{2.421486in}}{\pgfqpoint{0.866709in}{2.476684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.476684in}}%
\pgfpathcurveto{\pgfqpoint{1.156105in}{2.524235in}}{\pgfqpoint{1.100525in}{2.569709in}}{\pgfqpoint{1.043267in}{2.613007in}}%
\pgfpathcurveto{\pgfqpoint{0.986008in}{2.656304in}}{\pgfqpoint{0.927113in}{2.697393in}}{\pgfqpoint{0.866709in}{2.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.736182in}}%
\pgfpathcurveto{\pgfqpoint{1.154957in}{2.771455in}}{\pgfqpoint{1.098819in}{2.804804in}}{\pgfqpoint{1.041571in}{2.836169in}}%
\pgfpathcurveto{\pgfqpoint{0.984323in}{2.867535in}}{\pgfqpoint{0.926001in}{2.896897in}}{\pgfqpoint{0.866709in}{2.924203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924203in}}%
\pgfpathcurveto{\pgfqpoint{1.154199in}{2.949847in}}{\pgfqpoint{1.097690in}{2.973664in}}{\pgfqpoint{1.040449in}{2.995614in}}%
\pgfpathcurveto{\pgfqpoint{0.983207in}{3.017565in}}{\pgfqpoint{0.925263in}{3.037638in}}{\pgfqpoint{0.866709in}{3.055800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.055800in}}%
\pgfpathcurveto{\pgfqpoint{1.153630in}{3.073249in}}{\pgfqpoint{1.096842in}{3.088926in}}{\pgfqpoint{1.039604in}{3.102808in}}%
\pgfpathcurveto{\pgfqpoint{0.982366in}{3.116690in}}{\pgfqpoint{0.924706in}{3.128771in}}{\pgfqpoint{0.866709in}{3.139032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.139032in}}%
\pgfpathcurveto{\pgfqpoint{1.153156in}{3.149068in}}{\pgfqpoint{1.096134in}{3.157358in}}{\pgfqpoint{1.038898in}{3.163891in}}%
\pgfpathcurveto{\pgfqpoint{0.981662in}{3.170424in}}{\pgfqpoint{0.924239in}{3.175196in}}{\pgfqpoint{0.866709in}{3.178201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.178201in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{3.181187in}}{\pgfqpoint{1.095485in}{3.182427in}}{\pgfqpoint{1.038250in}{3.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{3.181411in}}{\pgfqpoint{0.923807in}{3.179155in}}{\pgfqpoint{0.866709in}{3.175155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.175155in}}%
\pgfpathcurveto{\pgfqpoint{1.152289in}{3.171121in}}{\pgfqpoint{1.094833in}{3.165313in}}{\pgfqpoint{1.037597in}{3.157741in}}%
\pgfpathcurveto{\pgfqpoint{0.980361in}{3.150169in}}{\pgfqpoint{0.923371in}{3.140836in}}{\pgfqpoint{0.866709in}{3.129755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.129755in}}%
\pgfpathcurveto{\pgfqpoint{1.151813in}{3.118398in}}{\pgfqpoint{1.094115in}{3.105211in}}{\pgfqpoint{1.036877in}{3.090214in}}%
\pgfpathcurveto{\pgfqpoint{0.979638in}{3.075217in}}{\pgfqpoint{0.922888in}{3.058417in}}{\pgfqpoint{0.866709in}{3.039839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.039839in}}%
\pgfpathcurveto{\pgfqpoint{1.151237in}{3.020444in}}{\pgfqpoint{1.093245in}{2.999122in}}{\pgfqpoint{1.036003in}{2.975908in}}%
\pgfpathcurveto{\pgfqpoint{0.978760in}{2.952694in}}{\pgfqpoint{0.922299in}{2.927600in}}{\pgfqpoint{0.866709in}{2.900666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.900666in}}%
\pgfpathcurveto{\pgfqpoint{1.150461in}{2.871876in}}{\pgfqpoint{1.092071in}{2.841001in}}{\pgfqpoint{1.034822in}{2.808100in}}%
\pgfpathcurveto{\pgfqpoint{0.977573in}{2.775198in}}{\pgfqpoint{0.921501in}{2.740290in}}{\pgfqpoint{0.866709in}{2.703441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.703441in}}%
\pgfpathcurveto{\pgfqpoint{1.149264in}{2.662672in}}{\pgfqpoint{1.090257in}{2.619557in}}{\pgfqpoint{1.032997in}{2.574192in}}%
\pgfpathcurveto{\pgfqpoint{0.975736in}{2.528828in}}{\pgfqpoint{0.920265in}{2.481250in}}{\pgfqpoint{0.866709in}{2.431565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.431565in}}%
\pgfpathcurveto{\pgfqpoint{1.147005in}{2.373231in}}{\pgfqpoint{1.086829in}{2.312051in}}{\pgfqpoint{1.029543in}{2.248216in}}%
\pgfpathcurveto{\pgfqpoint{0.972258in}{2.184382in}}{\pgfqpoint{0.917923in}{2.117959in}}{\pgfqpoint{0.866709in}{2.049158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.049158in}}%
\pgfpathcurveto{\pgfqpoint{1.140449in}{1.955878in}}{\pgfqpoint{1.076869in}{1.858381in}}{\pgfqpoint{1.019508in}{1.757229in}}%
\pgfpathcurveto{\pgfqpoint{0.962147in}{1.656076in}}{\pgfqpoint{0.911116in}{1.551462in}}{\pgfqpoint{0.866709in}{1.443991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.443991in}}%
\pgfpathcurveto{\pgfqpoint{1.161599in}{1.327135in}}{\pgfqpoint{1.121252in}{1.207156in}}{\pgfqpoint{1.089116in}{1.084870in}}%
\pgfpathcurveto{\pgfqpoint{1.056981in}{0.962585in}}{\pgfqpoint{1.033130in}{0.838270in}}{\pgfqpoint{1.017726in}{0.712774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.086839in}}%
\pgfpathcurveto{\pgfqpoint{1.176039in}{1.028453in}}{\pgfqpoint{1.146373in}{0.967742in}}{\pgfqpoint{1.121108in}{0.905163in}}%
\pgfpathcurveto{\pgfqpoint{1.095844in}{0.842584in}}{\pgfqpoint{1.075044in}{0.778293in}}{\pgfqpoint{1.058866in}{0.712774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.485695in}}%
\pgfpathcurveto{\pgfqpoint{1.140985in}{1.430532in}}{\pgfqpoint{1.077345in}{1.369104in}}{\pgfqpoint{1.019780in}{1.302199in}}%
\pgfpathcurveto{\pgfqpoint{0.962215in}{1.235294in}}{\pgfqpoint{0.910972in}{1.163199in}}{\pgfqpoint{0.866709in}{1.086839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.689117in}}%
\pgfpathcurveto{\pgfqpoint{1.148289in}{1.663434in}}{\pgfqpoint{1.088569in}{1.633469in}}{\pgfqpoint{1.031162in}{1.599440in}}%
\pgfpathcurveto{\pgfqpoint{0.973756in}{1.565412in}}{\pgfqpoint{0.918804in}{1.527403in}}{\pgfqpoint{0.866709in}{1.485695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.784135in}}%
\pgfpathcurveto{\pgfqpoint{1.150988in}{1.775524in}}{\pgfqpoint{1.092688in}{1.763240in}}{\pgfqpoint{1.035325in}{1.747357in}}%
\pgfpathcurveto{\pgfqpoint{0.977962in}{1.731475in}}{\pgfqpoint{0.921647in}{1.712023in}}{\pgfqpoint{0.866709in}{1.689117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.792644in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{1.798121in}}{\pgfqpoint{1.095391in}{1.800154in}}{\pgfqpoint{1.038040in}{1.798732in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{1.797310in}}{\pgfqpoint{0.923475in}{1.792436in}}{\pgfqpoint{0.866709in}{1.784135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.716283in}}%
\pgfpathcurveto{\pgfqpoint{1.154530in}{1.736006in}}{\pgfqpoint{1.098013in}{1.752295in}}{\pgfqpoint{1.040654in}{1.765058in}}%
\pgfpathcurveto{\pgfqpoint{0.983295in}{1.777821in}}{\pgfqpoint{0.925203in}{1.787034in}}{\pgfqpoint{0.866709in}{1.792644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.538530in}}%
\pgfpathcurveto{\pgfqpoint{1.157037in}{1.575746in}}{\pgfqpoint{1.101727in}{1.609334in}}{\pgfqpoint{1.044333in}{1.639062in}}%
\pgfpathcurveto{\pgfqpoint{0.986940in}{1.668790in}}{\pgfqpoint{0.927596in}{1.694590in}}{\pgfqpoint{0.866709in}{1.716283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.196339in}}%
\pgfpathcurveto{\pgfqpoint{1.162932in}{1.262604in}}{\pgfqpoint{1.110417in}{1.324745in}}{\pgfqpoint{1.052909in}{1.382089in}}%
\pgfpathcurveto{\pgfqpoint{0.995401in}{1.439432in}}{\pgfqpoint{0.933109in}{1.491769in}}{\pgfqpoint{0.866709in}{1.538530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088816in}{0.709652in}}%
\pgfpathcurveto{\pgfqpoint{1.067495in}{0.796841in}}{\pgfqpoint{1.038007in}{0.881826in}}{\pgfqpoint{1.000742in}{0.963482in}}%
\pgfpathcurveto{\pgfqpoint{0.963477in}{1.045138in}}{\pgfqpoint{0.918601in}{1.123102in}}{\pgfqpoint{0.866709in}{1.196339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987777in}{0.709652in}}%
\pgfpathcurveto{\pgfqpoint{0.971351in}{0.737347in}}{\pgfqpoint{0.952937in}{0.763813in}}{\pgfqpoint{0.932679in}{0.788841in}}%
\pgfpathcurveto{\pgfqpoint{0.912421in}{0.813869in}}{\pgfqpoint{0.890373in}{0.837394in}}{\pgfqpoint{0.866709in}{0.859229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.859229in}}%
\pgfpathcurveto{\pgfqpoint{1.162356in}{0.903085in}}{\pgfqpoint{1.108688in}{0.939779in}}{\pgfqpoint{1.050575in}{0.968151in}}%
\pgfpathcurveto{\pgfqpoint{0.992461in}{0.996523in}}{\pgfqpoint{0.930521in}{1.016273in}}{\pgfqpoint{0.866709in}{1.026775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.026775in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{1.036231in}}{\pgfqpoint{1.093988in}{1.038105in}}{\pgfqpoint{1.036049in}{1.032350in}}%
\pgfpathcurveto{\pgfqpoint{0.978111in}{1.026594in}}{\pgfqpoint{0.921177in}{1.013259in}}{\pgfqpoint{0.866709in}{0.992686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.992686in}}%
\pgfpathcurveto{\pgfqpoint{1.137890in}{0.965493in}}{\pgfqpoint{1.071157in}{0.926016in}}{\pgfqpoint{1.012658in}{0.876012in}}%
\pgfpathcurveto{\pgfqpoint{0.954159in}{0.826009in}}{\pgfqpoint{0.904776in}{0.766234in}}{\pgfqpoint{0.866709in}{0.699351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699351in}}%
\pgfpathcurveto{\pgfqpoint{1.207574in}{0.695294in}}{\pgfqpoint{1.205308in}{0.691213in}}{\pgfqpoint{1.203085in}{0.687109in}}%
\pgfpathcurveto{\pgfqpoint{1.200862in}{0.683004in}}{\pgfqpoint{1.198682in}{0.678876in}}{\pgfqpoint{1.196546in}{0.674726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880047in}{0.674726in}}%
\pgfpathcurveto{\pgfqpoint{0.877909in}{0.678800in}}{\pgfqpoint{0.875728in}{0.682852in}}{\pgfqpoint{0.873505in}{0.686880in}}%
\pgfpathcurveto{\pgfqpoint{0.871282in}{0.690908in}}{\pgfqpoint{0.869017in}{0.694913in}}{\pgfqpoint{0.866709in}{0.698894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698894in}}%
\pgfpathcurveto{\pgfqpoint{1.171610in}{0.764920in}}{\pgfqpoint{1.122098in}{0.823756in}}{\pgfqpoint{1.063581in}{0.872745in}}%
\pgfpathcurveto{\pgfqpoint{1.005064in}{0.921735in}}{\pgfqpoint{0.938437in}{0.960129in}}{\pgfqpoint{0.866709in}{0.986193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.986193in}}%
\pgfpathcurveto{\pgfqpoint{1.155222in}{1.006057in}}{\pgfqpoint{1.098158in}{1.018556in}}{\pgfqpoint{1.040198in}{1.023361in}}%
\pgfpathcurveto{\pgfqpoint{0.982239in}{1.028167in}}{\pgfqpoint{0.923896in}{1.025236in}}{\pgfqpoint{0.866709in}{1.014646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{1.145286in}{1.002684in}}{\pgfqpoint{1.082853in}{0.981076in}}{\pgfqpoint{1.024680in}{0.950549in}}%
\pgfpathcurveto{\pgfqpoint{0.966508in}{0.920022in}}{\pgfqpoint{0.913255in}{0.880921in}}{\pgfqpoint{0.866709in}{0.834559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.834559in}}%
\pgfpathcurveto{\pgfqpoint{1.190560in}{0.815312in}}{\pgfqpoint{1.172457in}{0.794878in}}{\pgfqpoint{1.155680in}{0.773375in}}%
\pgfpathcurveto{\pgfqpoint{1.138903in}{0.751873in}}{\pgfqpoint{1.123484in}{0.729344in}}{\pgfqpoint{1.109514in}{0.705920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.557407in}}%
\pgfpathcurveto{\pgfqpoint{1.147283in}{1.423006in}}{\pgfqpoint{1.095412in}{1.283863in}}{\pgfqpoint{1.054754in}{1.141281in}}%
\pgfpathcurveto{\pgfqpoint{1.014096in}{0.998699in}}{\pgfqpoint{0.984780in}{0.853125in}}{\pgfqpoint{0.967078in}{0.705920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.114087in}}%
\pgfpathcurveto{\pgfqpoint{1.142114in}{2.028369in}}{\pgfqpoint{1.079399in}{1.938774in}}{\pgfqpoint{1.022058in}{1.845758in}}%
\pgfpathcurveto{\pgfqpoint{0.964716in}{1.752741in}}{\pgfqpoint{0.912845in}{1.656461in}}{\pgfqpoint{0.866709in}{1.557407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.476684in}}%
\pgfpathcurveto{\pgfqpoint{1.147456in}{2.421486in}}{\pgfqpoint{1.087513in}{2.363540in}}{\pgfqpoint{1.030233in}{2.303017in}}%
\pgfpathcurveto{\pgfqpoint{0.972952in}{2.242494in}}{\pgfqpoint{0.918391in}{2.179455in}}{\pgfqpoint{0.866709in}{2.114087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.736182in}}%
\pgfpathcurveto{\pgfqpoint{1.149480in}{2.697393in}}{\pgfqpoint{1.090584in}{2.656304in}}{\pgfqpoint{1.033326in}{2.613007in}}%
\pgfpathcurveto{\pgfqpoint{0.976067in}{2.569709in}}{\pgfqpoint{0.920488in}{2.524235in}}{\pgfqpoint{0.866709in}{2.476684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924203in}}%
\pgfpathcurveto{\pgfqpoint{1.150592in}{2.896897in}}{\pgfqpoint{1.092269in}{2.867535in}}{\pgfqpoint{1.035022in}{2.836169in}}%
\pgfpathcurveto{\pgfqpoint{0.977774in}{2.804804in}}{\pgfqpoint{0.921636in}{2.771455in}}{\pgfqpoint{0.866709in}{2.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.055800in}}%
\pgfpathcurveto{\pgfqpoint{1.151329in}{3.037638in}}{\pgfqpoint{1.093385in}{3.017565in}}{\pgfqpoint{1.036144in}{2.995614in}}%
\pgfpathcurveto{\pgfqpoint{0.978902in}{2.973664in}}{\pgfqpoint{0.922394in}{2.949847in}}{\pgfqpoint{0.866709in}{2.924203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.139032in}}%
\pgfpathcurveto{\pgfqpoint{1.151886in}{3.128771in}}{\pgfqpoint{1.094226in}{3.116690in}}{\pgfqpoint{1.036988in}{3.102808in}}%
\pgfpathcurveto{\pgfqpoint{0.979750in}{3.088926in}}{\pgfqpoint{0.922963in}{3.073249in}}{\pgfqpoint{0.866709in}{3.055800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.178201in}}%
\pgfpathcurveto{\pgfqpoint{1.152354in}{3.175196in}}{\pgfqpoint{1.094930in}{3.170424in}}{\pgfqpoint{1.037694in}{3.163891in}}%
\pgfpathcurveto{\pgfqpoint{0.980458in}{3.157358in}}{\pgfqpoint{0.923436in}{3.149068in}}{\pgfqpoint{0.866709in}{3.139032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.175155in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{3.179155in}}{\pgfqpoint{1.095578in}{3.181411in}}{\pgfqpoint{1.038343in}{3.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{3.182427in}}{\pgfqpoint{0.923869in}{3.181187in}}{\pgfqpoint{0.866709in}{3.178201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.129755in}}%
\pgfpathcurveto{\pgfqpoint{1.153222in}{3.140836in}}{\pgfqpoint{1.096232in}{3.150169in}}{\pgfqpoint{1.038996in}{3.157741in}}%
\pgfpathcurveto{\pgfqpoint{0.981759in}{3.165313in}}{\pgfqpoint{0.924303in}{3.171121in}}{\pgfqpoint{0.866709in}{3.175155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.039839in}}%
\pgfpathcurveto{\pgfqpoint{1.153705in}{3.058417in}}{\pgfqpoint{1.096954in}{3.075217in}}{\pgfqpoint{1.039716in}{3.090214in}}%
\pgfpathcurveto{\pgfqpoint{0.982477in}{3.105211in}}{\pgfqpoint{0.924780in}{3.118398in}}{\pgfqpoint{0.866709in}{3.129755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.900666in}}%
\pgfpathcurveto{\pgfqpoint{1.154294in}{2.927600in}}{\pgfqpoint{1.097832in}{2.952694in}}{\pgfqpoint{1.040590in}{2.975908in}}%
\pgfpathcurveto{\pgfqpoint{0.983348in}{2.999122in}}{\pgfqpoint{0.925356in}{3.020444in}}{\pgfqpoint{0.866709in}{3.039839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.703441in}}%
\pgfpathcurveto{\pgfqpoint{1.155092in}{2.740290in}}{\pgfqpoint{1.099020in}{2.775198in}}{\pgfqpoint{1.041771in}{2.808100in}}%
\pgfpathcurveto{\pgfqpoint{0.984522in}{2.841001in}}{\pgfqpoint{0.926132in}{2.871876in}}{\pgfqpoint{0.866709in}{2.900666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.431565in}}%
\pgfpathcurveto{\pgfqpoint{1.156328in}{2.481250in}}{\pgfqpoint{1.100857in}{2.528828in}}{\pgfqpoint{1.043596in}{2.574192in}}%
\pgfpathcurveto{\pgfqpoint{0.986335in}{2.619557in}}{\pgfqpoint{0.927328in}{2.662672in}}{\pgfqpoint{0.866709in}{2.703441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.049158in}}%
\pgfpathcurveto{\pgfqpoint{1.158670in}{2.117959in}}{\pgfqpoint{1.104335in}{2.184382in}}{\pgfqpoint{1.047049in}{2.248216in}}%
\pgfpathcurveto{\pgfqpoint{0.989764in}{2.312051in}}{\pgfqpoint{0.929588in}{2.373231in}}{\pgfqpoint{0.866709in}{2.431565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.443991in}}%
\pgfpathcurveto{\pgfqpoint{1.165476in}{1.551462in}}{\pgfqpoint{1.114446in}{1.656076in}}{\pgfqpoint{1.057085in}{1.757229in}}%
\pgfpathcurveto{\pgfqpoint{0.999724in}{1.858381in}}{\pgfqpoint{0.936143in}{1.955878in}}{\pgfqpoint{0.866709in}{2.049158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058866in}{0.712774in}}%
\pgfpathcurveto{\pgfqpoint{1.043463in}{0.838270in}}{\pgfqpoint{1.019612in}{0.962585in}}{\pgfqpoint{0.987476in}{1.084870in}}%
\pgfpathcurveto{\pgfqpoint{0.955341in}{1.207156in}}{\pgfqpoint{0.914993in}{1.327135in}}{\pgfqpoint{0.866709in}{1.443991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017726in}{0.712774in}}%
\pgfpathcurveto{\pgfqpoint{1.001548in}{0.778293in}}{\pgfqpoint{0.980749in}{0.842584in}}{\pgfqpoint{0.955484in}{0.905163in}}%
\pgfpathcurveto{\pgfqpoint{0.930220in}{0.967742in}}{\pgfqpoint{0.900554in}{1.028453in}}{\pgfqpoint{0.866709in}{1.086839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.086839in}}%
\pgfpathcurveto{\pgfqpoint{1.165620in}{1.163199in}}{\pgfqpoint{1.114378in}{1.235294in}}{\pgfqpoint{1.056813in}{1.302199in}}%
\pgfpathcurveto{\pgfqpoint{0.999248in}{1.369104in}}{\pgfqpoint{0.935608in}{1.430532in}}{\pgfqpoint{0.866709in}{1.485695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.485695in}}%
\pgfpathcurveto{\pgfqpoint{1.157789in}{1.527403in}}{\pgfqpoint{1.102837in}{1.565412in}}{\pgfqpoint{1.045430in}{1.599440in}}%
\pgfpathcurveto{\pgfqpoint{0.988024in}{1.633469in}}{\pgfqpoint{0.928304in}{1.663434in}}{\pgfqpoint{0.866709in}{1.689117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.689117in}}%
\pgfpathcurveto{\pgfqpoint{1.154946in}{1.712023in}}{\pgfqpoint{1.098631in}{1.731475in}}{\pgfqpoint{1.041268in}{1.747357in}}%
\pgfpathcurveto{\pgfqpoint{0.983904in}{1.763240in}}{\pgfqpoint{0.925605in}{1.775524in}}{\pgfqpoint{0.866709in}{1.784135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.784135in}}%
\pgfpathcurveto{\pgfqpoint{1.153118in}{1.792436in}}{\pgfqpoint{1.095904in}{1.797310in}}{\pgfqpoint{1.038553in}{1.798732in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{1.800154in}}{\pgfqpoint{0.923816in}{1.798121in}}{\pgfqpoint{0.866709in}{1.792644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.792644in}}%
\pgfpathcurveto{\pgfqpoint{1.151390in}{1.787034in}}{\pgfqpoint{1.093298in}{1.777821in}}{\pgfqpoint{1.035939in}{1.765058in}}%
\pgfpathcurveto{\pgfqpoint{0.978580in}{1.752295in}}{\pgfqpoint{0.922063in}{1.736006in}}{\pgfqpoint{0.866709in}{1.716283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.716283in}}%
\pgfpathcurveto{\pgfqpoint{1.148997in}{1.694590in}}{\pgfqpoint{1.089653in}{1.668790in}}{\pgfqpoint{1.032259in}{1.639062in}}%
\pgfpathcurveto{\pgfqpoint{0.974866in}{1.609334in}}{\pgfqpoint{0.919555in}{1.575746in}}{\pgfqpoint{0.866709in}{1.538530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.538530in}}%
\pgfpathcurveto{\pgfqpoint{1.143484in}{1.491769in}}{\pgfqpoint{1.081192in}{1.439432in}}{\pgfqpoint{1.023684in}{1.382089in}}%
\pgfpathcurveto{\pgfqpoint{0.966176in}{1.324745in}}{\pgfqpoint{0.913661in}{1.262604in}}{\pgfqpoint{0.866709in}{1.196339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.196339in}}%
\pgfpathcurveto{\pgfqpoint{1.157992in}{1.123102in}}{\pgfqpoint{1.113116in}{1.045138in}}{\pgfqpoint{1.075851in}{0.963482in}}%
\pgfpathcurveto{\pgfqpoint{1.038586in}{0.881826in}}{\pgfqpoint{1.009098in}{0.796841in}}{\pgfqpoint{0.987777in}{0.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.859229in}}%
\pgfpathcurveto{\pgfqpoint{1.186219in}{0.837394in}}{\pgfqpoint{1.164172in}{0.813869in}}{\pgfqpoint{1.143914in}{0.788841in}}%
\pgfpathcurveto{\pgfqpoint{1.123656in}{0.763813in}}{\pgfqpoint{1.105242in}{0.737347in}}{\pgfqpoint{1.088816in}{0.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.026775in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.016273in}}{\pgfqpoint{1.084132in}{0.996523in}}{\pgfqpoint{1.026018in}{0.968151in}}%
\pgfpathcurveto{\pgfqpoint{0.967905in}{0.939779in}}{\pgfqpoint{0.914237in}{0.903085in}}{\pgfqpoint{0.866709in}{0.859229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.992686in}}%
\pgfpathcurveto{\pgfqpoint{1.155415in}{1.013259in}}{\pgfqpoint{1.098482in}{1.026594in}}{\pgfqpoint{1.040543in}{1.032350in}}%
\pgfpathcurveto{\pgfqpoint{0.982605in}{1.038105in}}{\pgfqpoint{0.924160in}{1.036231in}}{\pgfqpoint{0.866709in}{1.026775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699351in}}%
\pgfpathcurveto{\pgfqpoint{1.171816in}{0.766234in}}{\pgfqpoint{1.122433in}{0.826009in}}{\pgfqpoint{1.063934in}{0.876012in}}%
\pgfpathcurveto{\pgfqpoint{1.005435in}{0.926016in}}{\pgfqpoint{0.938703in}{0.965493in}}{\pgfqpoint{0.866709in}{0.992686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880047in}{0.674726in}}%
\pgfpathcurveto{\pgfqpoint{0.877911in}{0.678876in}}{\pgfqpoint{0.875731in}{0.683004in}}{\pgfqpoint{0.873508in}{0.687109in}}%
\pgfpathcurveto{\pgfqpoint{0.871285in}{0.691213in}}{\pgfqpoint{0.869018in}{0.695294in}}{\pgfqpoint{0.866709in}{0.699351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698894in}}%
\pgfpathcurveto{\pgfqpoint{1.207576in}{0.694913in}}{\pgfqpoint{1.205310in}{0.690908in}}{\pgfqpoint{1.203087in}{0.686880in}}%
\pgfpathcurveto{\pgfqpoint{1.200864in}{0.682852in}}{\pgfqpoint{1.198684in}{0.678800in}}{\pgfqpoint{1.196546in}{0.674726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.986193in}}%
\pgfpathcurveto{\pgfqpoint{1.138156in}{0.960129in}}{\pgfqpoint{1.071529in}{0.921735in}}{\pgfqpoint{1.013012in}{0.872745in}}%
\pgfpathcurveto{\pgfqpoint{0.954495in}{0.823756in}}{\pgfqpoint{0.904982in}{0.764920in}}{\pgfqpoint{0.866709in}{0.698894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{1.025236in}}{\pgfqpoint{1.094354in}{1.028167in}}{\pgfqpoint{1.036394in}{1.023361in}}%
\pgfpathcurveto{\pgfqpoint{0.978434in}{1.018556in}}{\pgfqpoint{0.921371in}{1.006057in}}{\pgfqpoint{0.866709in}{0.986193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.834559in}}%
\pgfpathcurveto{\pgfqpoint{1.163338in}{0.880921in}}{\pgfqpoint{1.110085in}{0.920022in}}{\pgfqpoint{1.051912in}{0.950549in}}%
\pgfpathcurveto{\pgfqpoint{0.993740in}{0.981076in}}{\pgfqpoint{0.931307in}{1.002684in}}{\pgfqpoint{0.866709in}{1.014646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.635683,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967078in}{0.705920in}}%
\pgfpathcurveto{\pgfqpoint{0.953108in}{0.729344in}}{\pgfqpoint{0.937690in}{0.751873in}}{\pgfqpoint{0.920913in}{0.773375in}}%
\pgfpathcurveto{\pgfqpoint{0.904136in}{0.794878in}}{\pgfqpoint{0.886033in}{0.815312in}}{\pgfqpoint{0.866709in}{0.834559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058866in}{0.712774in}}%
\pgfpathcurveto{\pgfqpoint{1.043463in}{0.838270in}}{\pgfqpoint{1.019612in}{0.962585in}}{\pgfqpoint{0.987476in}{1.084870in}}%
\pgfpathcurveto{\pgfqpoint{0.955341in}{1.207156in}}{\pgfqpoint{0.914993in}{1.327135in}}{\pgfqpoint{0.866709in}{1.443991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.443991in}}%
\pgfpathcurveto{\pgfqpoint{1.165476in}{1.551462in}}{\pgfqpoint{1.114446in}{1.656076in}}{\pgfqpoint{1.057085in}{1.757229in}}%
\pgfpathcurveto{\pgfqpoint{0.999724in}{1.858381in}}{\pgfqpoint{0.936143in}{1.955878in}}{\pgfqpoint{0.866709in}{2.049158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.049158in}}%
\pgfpathcurveto{\pgfqpoint{1.158670in}{2.117959in}}{\pgfqpoint{1.104335in}{2.184382in}}{\pgfqpoint{1.047049in}{2.248216in}}%
\pgfpathcurveto{\pgfqpoint{0.989764in}{2.312051in}}{\pgfqpoint{0.929588in}{2.373231in}}{\pgfqpoint{0.866709in}{2.431565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.431565in}}%
\pgfpathcurveto{\pgfqpoint{1.156328in}{2.481250in}}{\pgfqpoint{1.100857in}{2.528828in}}{\pgfqpoint{1.043596in}{2.574192in}}%
\pgfpathcurveto{\pgfqpoint{0.986335in}{2.619557in}}{\pgfqpoint{0.927328in}{2.662672in}}{\pgfqpoint{0.866709in}{2.703441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.703441in}}%
\pgfpathcurveto{\pgfqpoint{1.155092in}{2.740290in}}{\pgfqpoint{1.099020in}{2.775198in}}{\pgfqpoint{1.041771in}{2.808100in}}%
\pgfpathcurveto{\pgfqpoint{0.984522in}{2.841001in}}{\pgfqpoint{0.926132in}{2.871876in}}{\pgfqpoint{0.866709in}{2.900666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.900666in}}%
\pgfpathcurveto{\pgfqpoint{1.154294in}{2.927600in}}{\pgfqpoint{1.097832in}{2.952694in}}{\pgfqpoint{1.040590in}{2.975908in}}%
\pgfpathcurveto{\pgfqpoint{0.983348in}{2.999122in}}{\pgfqpoint{0.925356in}{3.020444in}}{\pgfqpoint{0.866709in}{3.039839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.039839in}}%
\pgfpathcurveto{\pgfqpoint{1.153705in}{3.058417in}}{\pgfqpoint{1.096954in}{3.075217in}}{\pgfqpoint{1.039716in}{3.090214in}}%
\pgfpathcurveto{\pgfqpoint{0.982477in}{3.105211in}}{\pgfqpoint{0.924780in}{3.118398in}}{\pgfqpoint{0.866709in}{3.129755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.129755in}}%
\pgfpathcurveto{\pgfqpoint{1.153222in}{3.140836in}}{\pgfqpoint{1.096232in}{3.150169in}}{\pgfqpoint{1.038996in}{3.157741in}}%
\pgfpathcurveto{\pgfqpoint{0.981759in}{3.165313in}}{\pgfqpoint{0.924303in}{3.171121in}}{\pgfqpoint{0.866709in}{3.175155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.175155in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{3.179155in}}{\pgfqpoint{1.095578in}{3.181411in}}{\pgfqpoint{1.038343in}{3.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.981107in}{3.182427in}}{\pgfqpoint{0.923869in}{3.181187in}}{\pgfqpoint{0.866709in}{3.178201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.178201in}}%
\pgfpathcurveto{\pgfqpoint{1.152354in}{3.175196in}}{\pgfqpoint{1.094930in}{3.170424in}}{\pgfqpoint{1.037694in}{3.163891in}}%
\pgfpathcurveto{\pgfqpoint{0.980458in}{3.157358in}}{\pgfqpoint{0.923436in}{3.149068in}}{\pgfqpoint{0.866709in}{3.139032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.139032in}}%
\pgfpathcurveto{\pgfqpoint{1.151886in}{3.128771in}}{\pgfqpoint{1.094226in}{3.116690in}}{\pgfqpoint{1.036988in}{3.102808in}}%
\pgfpathcurveto{\pgfqpoint{0.979750in}{3.088926in}}{\pgfqpoint{0.922963in}{3.073249in}}{\pgfqpoint{0.866709in}{3.055800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.055800in}}%
\pgfpathcurveto{\pgfqpoint{1.151329in}{3.037638in}}{\pgfqpoint{1.093385in}{3.017565in}}{\pgfqpoint{1.036144in}{2.995614in}}%
\pgfpathcurveto{\pgfqpoint{0.978902in}{2.973664in}}{\pgfqpoint{0.922394in}{2.949847in}}{\pgfqpoint{0.866709in}{2.924203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924203in}}%
\pgfpathcurveto{\pgfqpoint{1.150592in}{2.896897in}}{\pgfqpoint{1.092269in}{2.867535in}}{\pgfqpoint{1.035022in}{2.836169in}}%
\pgfpathcurveto{\pgfqpoint{0.977774in}{2.804804in}}{\pgfqpoint{0.921636in}{2.771455in}}{\pgfqpoint{0.866709in}{2.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.736182in}}%
\pgfpathcurveto{\pgfqpoint{1.149480in}{2.697393in}}{\pgfqpoint{1.090584in}{2.656304in}}{\pgfqpoint{1.033326in}{2.613007in}}%
\pgfpathcurveto{\pgfqpoint{0.976067in}{2.569709in}}{\pgfqpoint{0.920488in}{2.524235in}}{\pgfqpoint{0.866709in}{2.476684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.476684in}}%
\pgfpathcurveto{\pgfqpoint{1.147456in}{2.421486in}}{\pgfqpoint{1.087513in}{2.363540in}}{\pgfqpoint{1.030233in}{2.303017in}}%
\pgfpathcurveto{\pgfqpoint{0.972952in}{2.242494in}}{\pgfqpoint{0.918391in}{2.179455in}}{\pgfqpoint{0.866709in}{2.114087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.114087in}}%
\pgfpathcurveto{\pgfqpoint{1.142114in}{2.028369in}}{\pgfqpoint{1.079399in}{1.938774in}}{\pgfqpoint{1.022058in}{1.845758in}}%
\pgfpathcurveto{\pgfqpoint{0.964716in}{1.752741in}}{\pgfqpoint{0.912845in}{1.656461in}}{\pgfqpoint{0.866709in}{1.557407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.557407in}}%
\pgfpathcurveto{\pgfqpoint{1.147283in}{1.423006in}}{\pgfqpoint{1.095412in}{1.283863in}}{\pgfqpoint{1.054754in}{1.141281in}}%
\pgfpathcurveto{\pgfqpoint{1.014096in}{0.998699in}}{\pgfqpoint{0.984780in}{0.853125in}}{\pgfqpoint{0.967078in}{0.705920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.834559in}}%
\pgfpathcurveto{\pgfqpoint{1.190560in}{0.815312in}}{\pgfqpoint{1.172457in}{0.794878in}}{\pgfqpoint{1.155680in}{0.773375in}}%
\pgfpathcurveto{\pgfqpoint{1.138903in}{0.751873in}}{\pgfqpoint{1.123484in}{0.729344in}}{\pgfqpoint{1.109514in}{0.705920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{1.145286in}{1.002684in}}{\pgfqpoint{1.082853in}{0.981076in}}{\pgfqpoint{1.024680in}{0.950549in}}%
\pgfpathcurveto{\pgfqpoint{0.966508in}{0.920022in}}{\pgfqpoint{0.913255in}{0.880921in}}{\pgfqpoint{0.866709in}{0.834559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.986193in}}%
\pgfpathcurveto{\pgfqpoint{1.155222in}{1.006057in}}{\pgfqpoint{1.098158in}{1.018556in}}{\pgfqpoint{1.040198in}{1.023361in}}%
\pgfpathcurveto{\pgfqpoint{0.982239in}{1.028167in}}{\pgfqpoint{0.923896in}{1.025236in}}{\pgfqpoint{0.866709in}{1.014646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698894in}}%
\pgfpathcurveto{\pgfqpoint{1.171610in}{0.764920in}}{\pgfqpoint{1.122098in}{0.823756in}}{\pgfqpoint{1.063581in}{0.872745in}}%
\pgfpathcurveto{\pgfqpoint{1.005064in}{0.921735in}}{\pgfqpoint{0.938437in}{0.960129in}}{\pgfqpoint{0.866709in}{0.986193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880047in}{0.674726in}}%
\pgfpathcurveto{\pgfqpoint{0.877909in}{0.678800in}}{\pgfqpoint{0.875728in}{0.682852in}}{\pgfqpoint{0.873505in}{0.686880in}}%
\pgfpathcurveto{\pgfqpoint{0.871282in}{0.690908in}}{\pgfqpoint{0.869017in}{0.694913in}}{\pgfqpoint{0.866709in}{0.698894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699351in}}%
\pgfpathcurveto{\pgfqpoint{1.207574in}{0.695294in}}{\pgfqpoint{1.205308in}{0.691213in}}{\pgfqpoint{1.203085in}{0.687109in}}%
\pgfpathcurveto{\pgfqpoint{1.200862in}{0.683004in}}{\pgfqpoint{1.198682in}{0.678876in}}{\pgfqpoint{1.196546in}{0.674726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.992686in}}%
\pgfpathcurveto{\pgfqpoint{1.137890in}{0.965493in}}{\pgfqpoint{1.071157in}{0.926016in}}{\pgfqpoint{1.012658in}{0.876012in}}%
\pgfpathcurveto{\pgfqpoint{0.954159in}{0.826009in}}{\pgfqpoint{0.904776in}{0.766234in}}{\pgfqpoint{0.866709in}{0.699351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.026775in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{1.036231in}}{\pgfqpoint{1.093988in}{1.038105in}}{\pgfqpoint{1.036049in}{1.032350in}}%
\pgfpathcurveto{\pgfqpoint{0.978111in}{1.026594in}}{\pgfqpoint{0.921177in}{1.013259in}}{\pgfqpoint{0.866709in}{0.992686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.859229in}}%
\pgfpathcurveto{\pgfqpoint{1.162356in}{0.903085in}}{\pgfqpoint{1.108688in}{0.939779in}}{\pgfqpoint{1.050575in}{0.968151in}}%
\pgfpathcurveto{\pgfqpoint{0.992461in}{0.996523in}}{\pgfqpoint{0.930521in}{1.016273in}}{\pgfqpoint{0.866709in}{1.026775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987777in}{0.709652in}}%
\pgfpathcurveto{\pgfqpoint{0.971351in}{0.737347in}}{\pgfqpoint{0.952937in}{0.763813in}}{\pgfqpoint{0.932679in}{0.788841in}}%
\pgfpathcurveto{\pgfqpoint{0.912421in}{0.813869in}}{\pgfqpoint{0.890373in}{0.837394in}}{\pgfqpoint{0.866709in}{0.859229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088816in}{0.709652in}}%
\pgfpathcurveto{\pgfqpoint{1.067495in}{0.796841in}}{\pgfqpoint{1.038007in}{0.881826in}}{\pgfqpoint{1.000742in}{0.963482in}}%
\pgfpathcurveto{\pgfqpoint{0.963477in}{1.045138in}}{\pgfqpoint{0.918601in}{1.123102in}}{\pgfqpoint{0.866709in}{1.196339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.196339in}}%
\pgfpathcurveto{\pgfqpoint{1.162932in}{1.262604in}}{\pgfqpoint{1.110417in}{1.324745in}}{\pgfqpoint{1.052909in}{1.382089in}}%
\pgfpathcurveto{\pgfqpoint{0.995401in}{1.439432in}}{\pgfqpoint{0.933109in}{1.491769in}}{\pgfqpoint{0.866709in}{1.538530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.538530in}}%
\pgfpathcurveto{\pgfqpoint{1.157037in}{1.575746in}}{\pgfqpoint{1.101727in}{1.609334in}}{\pgfqpoint{1.044333in}{1.639062in}}%
\pgfpathcurveto{\pgfqpoint{0.986940in}{1.668790in}}{\pgfqpoint{0.927596in}{1.694590in}}{\pgfqpoint{0.866709in}{1.716283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.716283in}}%
\pgfpathcurveto{\pgfqpoint{1.154530in}{1.736006in}}{\pgfqpoint{1.098013in}{1.752295in}}{\pgfqpoint{1.040654in}{1.765058in}}%
\pgfpathcurveto{\pgfqpoint{0.983295in}{1.777821in}}{\pgfqpoint{0.925203in}{1.787034in}}{\pgfqpoint{0.866709in}{1.792644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.792644in}}%
\pgfpathcurveto{\pgfqpoint{1.152776in}{1.798121in}}{\pgfqpoint{1.095391in}{1.800154in}}{\pgfqpoint{1.038040in}{1.798732in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{1.797310in}}{\pgfqpoint{0.923475in}{1.792436in}}{\pgfqpoint{0.866709in}{1.784135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.784135in}}%
\pgfpathcurveto{\pgfqpoint{1.150988in}{1.775524in}}{\pgfqpoint{1.092688in}{1.763240in}}{\pgfqpoint{1.035325in}{1.747357in}}%
\pgfpathcurveto{\pgfqpoint{0.977962in}{1.731475in}}{\pgfqpoint{0.921647in}{1.712023in}}{\pgfqpoint{0.866709in}{1.689117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.689117in}}%
\pgfpathcurveto{\pgfqpoint{1.148289in}{1.663434in}}{\pgfqpoint{1.088569in}{1.633469in}}{\pgfqpoint{1.031162in}{1.599440in}}%
\pgfpathcurveto{\pgfqpoint{0.973756in}{1.565412in}}{\pgfqpoint{0.918804in}{1.527403in}}{\pgfqpoint{0.866709in}{1.485695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.485695in}}%
\pgfpathcurveto{\pgfqpoint{1.140985in}{1.430532in}}{\pgfqpoint{1.077345in}{1.369104in}}{\pgfqpoint{1.019780in}{1.302199in}}%
\pgfpathcurveto{\pgfqpoint{0.962215in}{1.235294in}}{\pgfqpoint{0.910972in}{1.163199in}}{\pgfqpoint{0.866709in}{1.086839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.086839in}}%
\pgfpathcurveto{\pgfqpoint{1.176039in}{1.028453in}}{\pgfqpoint{1.146373in}{0.967742in}}{\pgfqpoint{1.121108in}{0.905163in}}%
\pgfpathcurveto{\pgfqpoint{1.095844in}{0.842584in}}{\pgfqpoint{1.075044in}{0.778293in}}{\pgfqpoint{1.058866in}{0.712774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.443991in}}%
\pgfpathcurveto{\pgfqpoint{1.161599in}{1.327135in}}{\pgfqpoint{1.121252in}{1.207156in}}{\pgfqpoint{1.089116in}{1.084870in}}%
\pgfpathcurveto{\pgfqpoint{1.056981in}{0.962585in}}{\pgfqpoint{1.033130in}{0.838270in}}{\pgfqpoint{1.017726in}{0.712774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.049158in}}%
\pgfpathcurveto{\pgfqpoint{1.140449in}{1.955878in}}{\pgfqpoint{1.076869in}{1.858381in}}{\pgfqpoint{1.019508in}{1.757229in}}%
\pgfpathcurveto{\pgfqpoint{0.962147in}{1.656076in}}{\pgfqpoint{0.911116in}{1.551462in}}{\pgfqpoint{0.866709in}{1.443991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.431565in}}%
\pgfpathcurveto{\pgfqpoint{1.147005in}{2.373231in}}{\pgfqpoint{1.086829in}{2.312051in}}{\pgfqpoint{1.029543in}{2.248216in}}%
\pgfpathcurveto{\pgfqpoint{0.972258in}{2.184382in}}{\pgfqpoint{0.917923in}{2.117959in}}{\pgfqpoint{0.866709in}{2.049158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.703441in}}%
\pgfpathcurveto{\pgfqpoint{1.149264in}{2.662672in}}{\pgfqpoint{1.090257in}{2.619557in}}{\pgfqpoint{1.032997in}{2.574192in}}%
\pgfpathcurveto{\pgfqpoint{0.975736in}{2.528828in}}{\pgfqpoint{0.920265in}{2.481250in}}{\pgfqpoint{0.866709in}{2.431565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.900666in}}%
\pgfpathcurveto{\pgfqpoint{1.150461in}{2.871876in}}{\pgfqpoint{1.092071in}{2.841001in}}{\pgfqpoint{1.034822in}{2.808100in}}%
\pgfpathcurveto{\pgfqpoint{0.977573in}{2.775198in}}{\pgfqpoint{0.921501in}{2.740290in}}{\pgfqpoint{0.866709in}{2.703441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.039839in}}%
\pgfpathcurveto{\pgfqpoint{1.151237in}{3.020444in}}{\pgfqpoint{1.093245in}{2.999122in}}{\pgfqpoint{1.036003in}{2.975908in}}%
\pgfpathcurveto{\pgfqpoint{0.978760in}{2.952694in}}{\pgfqpoint{0.922299in}{2.927600in}}{\pgfqpoint{0.866709in}{2.900666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.129755in}}%
\pgfpathcurveto{\pgfqpoint{1.151813in}{3.118398in}}{\pgfqpoint{1.094115in}{3.105211in}}{\pgfqpoint{1.036877in}{3.090214in}}%
\pgfpathcurveto{\pgfqpoint{0.979638in}{3.075217in}}{\pgfqpoint{0.922888in}{3.058417in}}{\pgfqpoint{0.866709in}{3.039839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.175155in}}%
\pgfpathcurveto{\pgfqpoint{1.152289in}{3.171121in}}{\pgfqpoint{1.094833in}{3.165313in}}{\pgfqpoint{1.037597in}{3.157741in}}%
\pgfpathcurveto{\pgfqpoint{0.980361in}{3.150169in}}{\pgfqpoint{0.923371in}{3.140836in}}{\pgfqpoint{0.866709in}{3.129755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.178201in}}%
\pgfpathcurveto{\pgfqpoint{1.152723in}{3.181187in}}{\pgfqpoint{1.095485in}{3.182427in}}{\pgfqpoint{1.038250in}{3.181919in}}%
\pgfpathcurveto{\pgfqpoint{0.981014in}{3.181411in}}{\pgfqpoint{0.923807in}{3.179155in}}{\pgfqpoint{0.866709in}{3.175155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.139032in}}%
\pgfpathcurveto{\pgfqpoint{1.153156in}{3.149068in}}{\pgfqpoint{1.096134in}{3.157358in}}{\pgfqpoint{1.038898in}{3.163891in}}%
\pgfpathcurveto{\pgfqpoint{0.981662in}{3.170424in}}{\pgfqpoint{0.924239in}{3.175196in}}{\pgfqpoint{0.866709in}{3.178201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.055800in}}%
\pgfpathcurveto{\pgfqpoint{1.153630in}{3.073249in}}{\pgfqpoint{1.096842in}{3.088926in}}{\pgfqpoint{1.039604in}{3.102808in}}%
\pgfpathcurveto{\pgfqpoint{0.982366in}{3.116690in}}{\pgfqpoint{0.924706in}{3.128771in}}{\pgfqpoint{0.866709in}{3.139032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924203in}}%
\pgfpathcurveto{\pgfqpoint{1.154199in}{2.949847in}}{\pgfqpoint{1.097690in}{2.973664in}}{\pgfqpoint{1.040449in}{2.995614in}}%
\pgfpathcurveto{\pgfqpoint{0.983207in}{3.017565in}}{\pgfqpoint{0.925263in}{3.037638in}}{\pgfqpoint{0.866709in}{3.055800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.736182in}}%
\pgfpathcurveto{\pgfqpoint{1.154957in}{2.771455in}}{\pgfqpoint{1.098819in}{2.804804in}}{\pgfqpoint{1.041571in}{2.836169in}}%
\pgfpathcurveto{\pgfqpoint{0.984323in}{2.867535in}}{\pgfqpoint{0.926001in}{2.896897in}}{\pgfqpoint{0.866709in}{2.924203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.476684in}}%
\pgfpathcurveto{\pgfqpoint{1.156105in}{2.524235in}}{\pgfqpoint{1.100525in}{2.569709in}}{\pgfqpoint{1.043267in}{2.613007in}}%
\pgfpathcurveto{\pgfqpoint{0.986008in}{2.656304in}}{\pgfqpoint{0.927113in}{2.697393in}}{\pgfqpoint{0.866709in}{2.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.114087in}}%
\pgfpathcurveto{\pgfqpoint{1.158202in}{2.179455in}}{\pgfqpoint{1.103640in}{2.242494in}}{\pgfqpoint{1.046360in}{2.303017in}}%
\pgfpathcurveto{\pgfqpoint{0.989079in}{2.363540in}}{\pgfqpoint{0.929137in}{2.421486in}}{\pgfqpoint{0.866709in}{2.476684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.557407in}}%
\pgfpathcurveto{\pgfqpoint{1.163747in}{1.656461in}}{\pgfqpoint{1.111877in}{1.752741in}}{\pgfqpoint{1.054535in}{1.845758in}}%
\pgfpathcurveto{\pgfqpoint{0.997194in}{1.938774in}}{\pgfqpoint{0.934479in}{2.028369in}}{\pgfqpoint{0.866709in}{2.114087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109514in}{0.705920in}}%
\pgfpathcurveto{\pgfqpoint{1.091813in}{0.853125in}}{\pgfqpoint{1.062496in}{0.998699in}}{\pgfqpoint{1.021839in}{1.141281in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{1.283863in}}{\pgfqpoint{0.929309in}{1.423006in}}{\pgfqpoint{0.866709in}{1.557407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967078in}{0.705920in}}%
\pgfpathcurveto{\pgfqpoint{0.953108in}{0.729344in}}{\pgfqpoint{0.937690in}{0.751873in}}{\pgfqpoint{0.920913in}{0.773375in}}%
\pgfpathcurveto{\pgfqpoint{0.904136in}{0.794878in}}{\pgfqpoint{0.886033in}{0.815312in}}{\pgfqpoint{0.866709in}{0.834559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.834559in}}%
\pgfpathcurveto{\pgfqpoint{1.163338in}{0.880921in}}{\pgfqpoint{1.110085in}{0.920022in}}{\pgfqpoint{1.051912in}{0.950549in}}%
\pgfpathcurveto{\pgfqpoint{0.993740in}{0.981076in}}{\pgfqpoint{0.931307in}{1.002684in}}{\pgfqpoint{0.866709in}{1.014646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{1.025236in}}{\pgfqpoint{1.094354in}{1.028167in}}{\pgfqpoint{1.036394in}{1.023361in}}%
\pgfpathcurveto{\pgfqpoint{0.978434in}{1.018556in}}{\pgfqpoint{0.921371in}{1.006057in}}{\pgfqpoint{0.866709in}{0.986193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.986193in}}%
\pgfpathcurveto{\pgfqpoint{1.138156in}{0.960129in}}{\pgfqpoint{1.071529in}{0.921735in}}{\pgfqpoint{1.013012in}{0.872745in}}%
\pgfpathcurveto{\pgfqpoint{0.954495in}{0.823756in}}{\pgfqpoint{0.904982in}{0.764920in}}{\pgfqpoint{0.866709in}{0.698894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698894in}}%
\pgfpathcurveto{\pgfqpoint{1.207576in}{0.694913in}}{\pgfqpoint{1.205310in}{0.690908in}}{\pgfqpoint{1.203087in}{0.686880in}}%
\pgfpathcurveto{\pgfqpoint{1.200864in}{0.682852in}}{\pgfqpoint{1.198684in}{0.678800in}}{\pgfqpoint{1.196546in}{0.674726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880047in}{0.674726in}}%
\pgfpathcurveto{\pgfqpoint{0.877911in}{0.678876in}}{\pgfqpoint{0.875731in}{0.683004in}}{\pgfqpoint{0.873508in}{0.687109in}}%
\pgfpathcurveto{\pgfqpoint{0.871285in}{0.691213in}}{\pgfqpoint{0.869018in}{0.695294in}}{\pgfqpoint{0.866709in}{0.699351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699351in}}%
\pgfpathcurveto{\pgfqpoint{1.171816in}{0.766234in}}{\pgfqpoint{1.122433in}{0.826009in}}{\pgfqpoint{1.063934in}{0.876012in}}%
\pgfpathcurveto{\pgfqpoint{1.005435in}{0.926016in}}{\pgfqpoint{0.938703in}{0.965493in}}{\pgfqpoint{0.866709in}{0.992686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.992686in}}%
\pgfpathcurveto{\pgfqpoint{1.155415in}{1.013259in}}{\pgfqpoint{1.098482in}{1.026594in}}{\pgfqpoint{1.040543in}{1.032350in}}%
\pgfpathcurveto{\pgfqpoint{0.982605in}{1.038105in}}{\pgfqpoint{0.924160in}{1.036231in}}{\pgfqpoint{0.866709in}{1.026775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.026775in}}%
\pgfpathcurveto{\pgfqpoint{1.146072in}{1.016273in}}{\pgfqpoint{1.084132in}{0.996523in}}{\pgfqpoint{1.026018in}{0.968151in}}%
\pgfpathcurveto{\pgfqpoint{0.967905in}{0.939779in}}{\pgfqpoint{0.914237in}{0.903085in}}{\pgfqpoint{0.866709in}{0.859229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.859229in}}%
\pgfpathcurveto{\pgfqpoint{1.186219in}{0.837394in}}{\pgfqpoint{1.164172in}{0.813869in}}{\pgfqpoint{1.143914in}{0.788841in}}%
\pgfpathcurveto{\pgfqpoint{1.123656in}{0.763813in}}{\pgfqpoint{1.105242in}{0.737347in}}{\pgfqpoint{1.088816in}{0.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.196339in}}%
\pgfpathcurveto{\pgfqpoint{1.157992in}{1.123102in}}{\pgfqpoint{1.113116in}{1.045138in}}{\pgfqpoint{1.075851in}{0.963482in}}%
\pgfpathcurveto{\pgfqpoint{1.038586in}{0.881826in}}{\pgfqpoint{1.009098in}{0.796841in}}{\pgfqpoint{0.987777in}{0.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.538530in}}%
\pgfpathcurveto{\pgfqpoint{1.143484in}{1.491769in}}{\pgfqpoint{1.081192in}{1.439432in}}{\pgfqpoint{1.023684in}{1.382089in}}%
\pgfpathcurveto{\pgfqpoint{0.966176in}{1.324745in}}{\pgfqpoint{0.913661in}{1.262604in}}{\pgfqpoint{0.866709in}{1.196339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.716283in}}%
\pgfpathcurveto{\pgfqpoint{1.148997in}{1.694590in}}{\pgfqpoint{1.089653in}{1.668790in}}{\pgfqpoint{1.032259in}{1.639062in}}%
\pgfpathcurveto{\pgfqpoint{0.974866in}{1.609334in}}{\pgfqpoint{0.919555in}{1.575746in}}{\pgfqpoint{0.866709in}{1.538530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.792644in}}%
\pgfpathcurveto{\pgfqpoint{1.151390in}{1.787034in}}{\pgfqpoint{1.093298in}{1.777821in}}{\pgfqpoint{1.035939in}{1.765058in}}%
\pgfpathcurveto{\pgfqpoint{0.978580in}{1.752295in}}{\pgfqpoint{0.922063in}{1.736006in}}{\pgfqpoint{0.866709in}{1.716283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.784135in}}%
\pgfpathcurveto{\pgfqpoint{1.153118in}{1.792436in}}{\pgfqpoint{1.095904in}{1.797310in}}{\pgfqpoint{1.038553in}{1.798732in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{1.800154in}}{\pgfqpoint{0.923816in}{1.798121in}}{\pgfqpoint{0.866709in}{1.792644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.689117in}}%
\pgfpathcurveto{\pgfqpoint{1.154946in}{1.712023in}}{\pgfqpoint{1.098631in}{1.731475in}}{\pgfqpoint{1.041268in}{1.747357in}}%
\pgfpathcurveto{\pgfqpoint{0.983904in}{1.763240in}}{\pgfqpoint{0.925605in}{1.775524in}}{\pgfqpoint{0.866709in}{1.784135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.485695in}}%
\pgfpathcurveto{\pgfqpoint{1.157789in}{1.527403in}}{\pgfqpoint{1.102837in}{1.565412in}}{\pgfqpoint{1.045430in}{1.599440in}}%
\pgfpathcurveto{\pgfqpoint{0.988024in}{1.633469in}}{\pgfqpoint{0.928304in}{1.663434in}}{\pgfqpoint{0.866709in}{1.689117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.086839in}}%
\pgfpathcurveto{\pgfqpoint{1.165620in}{1.163199in}}{\pgfqpoint{1.114378in}{1.235294in}}{\pgfqpoint{1.056813in}{1.302199in}}%
\pgfpathcurveto{\pgfqpoint{0.999248in}{1.369104in}}{\pgfqpoint{0.935608in}{1.430532in}}{\pgfqpoint{0.866709in}{1.485695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560920,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017726in}{0.712774in}}%
\pgfpathcurveto{\pgfqpoint{1.001548in}{0.778293in}}{\pgfqpoint{0.980749in}{0.842584in}}{\pgfqpoint{0.955484in}{0.905163in}}%
\pgfpathcurveto{\pgfqpoint{0.930220in}{0.967742in}}{\pgfqpoint{0.900554in}{1.028453in}}{\pgfqpoint{0.866709in}{1.086839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.946536in}}%
\pgfpathcurveto{\pgfqpoint{1.177301in}{1.097047in}}{\pgfqpoint{1.132014in}{1.244524in}}{\pgfqpoint{1.074510in}{1.387381in}}%
\pgfpathcurveto{\pgfqpoint{1.017005in}{1.530238in}}{\pgfqpoint{0.947489in}{1.667962in}}{\pgfqpoint{0.866709in}{1.799071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.799071in}}%
\pgfpathcurveto{\pgfqpoint{1.160577in}{1.879098in}}{\pgfqpoint{1.107161in}{1.956519in}}{\pgfqpoint{1.049850in}{2.031024in}}%
\pgfpathcurveto{\pgfqpoint{0.992540in}{2.105529in}}{\pgfqpoint{0.931411in}{2.177017in}}{\pgfqpoint{0.866709in}{2.245202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.245202in}}%
\pgfpathcurveto{\pgfqpoint{1.157112in}{2.300814in}}{\pgfqpoint{1.102017in}{2.354173in}}{\pgfqpoint{1.044745in}{2.405137in}}%
\pgfpathcurveto{\pgfqpoint{0.987473in}{2.456101in}}{\pgfqpoint{0.928075in}{2.504625in}}{\pgfqpoint{0.866709in}{2.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.550578in}}%
\pgfpathcurveto{\pgfqpoint{1.155518in}{2.591289in}}{\pgfqpoint{1.099649in}{2.629953in}}{\pgfqpoint{1.042393in}{2.666489in}}%
\pgfpathcurveto{\pgfqpoint{0.985137in}{2.703024in}}{\pgfqpoint{0.926535in}{2.737405in}}{\pgfqpoint{0.866709in}{2.769559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.769559in}}%
\pgfpathcurveto{\pgfqpoint{1.154559in}{2.799295in}}{\pgfqpoint{1.098223in}{2.827108in}}{\pgfqpoint{1.040976in}{2.852948in}}%
\pgfpathcurveto{\pgfqpoint{0.983729in}{2.878789in}}{\pgfqpoint{0.925605in}{2.902642in}}{\pgfqpoint{0.866709in}{2.924464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924464in}}%
\pgfpathcurveto{\pgfqpoint{1.153884in}{2.945213in}}{\pgfqpoint{1.097217in}{2.964115in}}{\pgfqpoint{1.039975in}{2.981139in}}%
\pgfpathcurveto{\pgfqpoint{0.982733in}{2.998163in}}{\pgfqpoint{0.924947in}{3.013300in}}{\pgfqpoint{0.866709in}{3.026526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.026526in}}%
\pgfpathcurveto{\pgfqpoint{1.153348in}{3.039364in}}{\pgfqpoint{1.096417in}{3.050395in}}{\pgfqpoint{1.039178in}{3.059601in}}%
\pgfpathcurveto{\pgfqpoint{0.981938in}{3.068807in}}{\pgfqpoint{0.924420in}{3.076183in}}{\pgfqpoint{0.866709in}{3.081718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.081718in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{3.087185in}}{\pgfqpoint{1.095711in}{3.090854in}}{\pgfqpoint{1.038473in}{3.092717in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{3.094581in}}{\pgfqpoint{0.923951in}{3.094640in}}{\pgfqpoint{0.866709in}{3.092892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.092892in}}%
\pgfpathcurveto{\pgfqpoint{1.152418in}{3.091138in}}{\pgfqpoint{1.095024in}{3.087565in}}{\pgfqpoint{1.037785in}{3.082179in}}%
\pgfpathcurveto{\pgfqpoint{0.980546in}{3.076792in}}{\pgfqpoint{0.923493in}{3.069595in}}{\pgfqpoint{0.866709in}{3.060598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.060598in}}%
\pgfpathcurveto{\pgfqpoint{1.151929in}{3.051415in}}{\pgfqpoint{1.094286in}{3.040362in}}{\pgfqpoint{1.037046in}{3.027456in}}%
\pgfpathcurveto{\pgfqpoint{0.979806in}{3.014550in}}{\pgfqpoint{0.922997in}{2.999798in}}{\pgfqpoint{0.866709in}{2.983223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.983223in}}%
\pgfpathcurveto{\pgfqpoint{1.151350in}{2.965986in}}{\pgfqpoint{1.093412in}{2.946788in}}{\pgfqpoint{1.036168in}{2.925660in}}%
\pgfpathcurveto{\pgfqpoint{0.978924in}{2.904532in}}{\pgfqpoint{0.922406in}{2.881486in}}{\pgfqpoint{0.866709in}{2.856563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.856563in}}%
\pgfpathcurveto{\pgfqpoint{1.150584in}{2.830026in}}{\pgfqpoint{1.092253in}{2.801377in}}{\pgfqpoint{1.035003in}{2.770670in}}%
\pgfpathcurveto{\pgfqpoint{0.977752in}{2.739963in}}{\pgfqpoint{0.921619in}{2.707218in}}{\pgfqpoint{0.866709in}{2.672497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.672497in}}%
\pgfpathcurveto{\pgfqpoint{1.149425in}{2.634267in}}{\pgfqpoint{1.090497in}{2.593671in}}{\pgfqpoint{1.033234in}{2.550803in}}%
\pgfpathcurveto{\pgfqpoint{0.975972in}{2.507935in}}{\pgfqpoint{0.920421in}{2.462827in}}{\pgfqpoint{0.866709in}{2.415586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.415586in}}%
\pgfpathcurveto{\pgfqpoint{1.147287in}{2.360530in}}{\pgfqpoint{1.087251in}{2.302629in}}{\pgfqpoint{1.029965in}{2.242067in}}%
\pgfpathcurveto{\pgfqpoint{0.972679in}{2.181505in}}{\pgfqpoint{0.918203in}{2.118345in}}{\pgfqpoint{0.866709in}{2.052786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.052786in}}%
\pgfpathcurveto{\pgfqpoint{1.141402in}{1.965600in}}{\pgfqpoint{1.078308in}{1.874314in}}{\pgfqpoint{1.020952in}{1.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.963596in}{1.684562in}}{\pgfqpoint{0.912086in}{1.586273in}}{\pgfqpoint{0.866709in}{1.485120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.485120in}}%
\pgfpathcurveto{\pgfqpoint{1.154764in}{1.362249in}}{\pgfqpoint{1.108833in}{1.235459in}}{\pgfqpoint{1.072467in}{1.105795in}}%
\pgfpathcurveto{\pgfqpoint{1.036101in}{0.976130in}}{\pgfqpoint{1.009401in}{0.843947in}}{\pgfqpoint{0.992586in}{0.710334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.924057in}}%
\pgfpathcurveto{\pgfqpoint{1.184047in}{0.891591in}}{\pgfqpoint{1.160515in}{0.857356in}}{\pgfqpoint{1.139458in}{0.821605in}}%
\pgfpathcurveto{\pgfqpoint{1.118402in}{0.785853in}}{\pgfqpoint{1.099873in}{0.748672in}}{\pgfqpoint{1.084007in}{0.710334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.186705in}}%
\pgfpathcurveto{\pgfqpoint{1.143015in}{1.157812in}}{\pgfqpoint{1.079949in}{1.120813in}}{\pgfqpoint{1.022102in}{1.076540in}}%
\pgfpathcurveto{\pgfqpoint{0.964256in}{1.032267in}}{\pgfqpoint{0.912068in}{0.981056in}}{\pgfqpoint{0.866709in}{0.924057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.259616in}}%
\pgfpathcurveto{\pgfqpoint{1.150980in}{1.258979in}}{\pgfqpoint{1.092286in}{1.252491in}}{\pgfqpoint{1.034666in}{1.240249in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{1.228007in}}{\pgfqpoint{0.920784in}{1.210071in}}{\pgfqpoint{0.866709in}{1.186705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.194761in}}%
\pgfpathcurveto{\pgfqpoint{1.155526in}{1.216749in}}{\pgfqpoint{1.099127in}{1.233309in}}{\pgfqpoint{1.041511in}{1.244198in}}%
\pgfpathcurveto{\pgfqpoint{0.983894in}{1.255086in}}{\pgfqpoint{0.925342in}{1.260251in}}{\pgfqpoint{0.866709in}{1.259616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.947432in}}%
\pgfpathcurveto{\pgfqpoint{1.163632in}{1.001655in}}{\pgfqpoint{1.111032in}{1.050124in}}{\pgfqpoint{1.053214in}{1.091794in}}%
\pgfpathcurveto{\pgfqpoint{0.995396in}{1.133464in}}{\pgfqpoint{0.932778in}{1.168035in}}{\pgfqpoint{0.866709in}{1.194761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011027in}{0.712306in}}%
\pgfpathcurveto{\pgfqpoint{0.993262in}{0.754943in}}{\pgfqpoint{0.972202in}{0.796132in}}{\pgfqpoint{0.948040in}{0.835498in}}%
\pgfpathcurveto{\pgfqpoint{0.923877in}{0.874865in}}{\pgfqpoint{0.896685in}{0.912289in}}{\pgfqpoint{0.866709in}{0.947432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065566in}{0.712306in}}%
\pgfpathcurveto{\pgfqpoint{1.045939in}{0.794035in}}{\pgfqpoint{1.019314in}{0.873924in}}{\pgfqpoint{0.985987in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{0.952659in}{1.028251in}}{\pgfqpoint{0.912753in}{1.102403in}}{\pgfqpoint{0.866709in}{1.172723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.172723in}}%
\pgfpathcurveto{\pgfqpoint{1.163762in}{1.243161in}}{\pgfqpoint{1.111655in}{1.309492in}}{\pgfqpoint{1.054139in}{1.370979in}}%
\pgfpathcurveto{\pgfqpoint{0.996624in}{1.432466in}}{\pgfqpoint{0.933915in}{1.488881in}}{\pgfqpoint{0.866709in}{1.539597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.539597in}}%
\pgfpathcurveto{\pgfqpoint{1.157342in}{1.579245in}}{\pgfqpoint{1.102189in}{1.615308in}}{\pgfqpoint{1.044798in}{1.647540in}}%
\pgfpathcurveto{\pgfqpoint{0.987408in}{1.679771in}}{\pgfqpoint{0.927910in}{1.708098in}}{\pgfqpoint{0.866709in}{1.732328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.732328in}}%
\pgfpathcurveto{\pgfqpoint{1.154766in}{1.754149in}}{\pgfqpoint{1.098374in}{1.772605in}}{\pgfqpoint{1.041021in}{1.787594in}}%
\pgfpathcurveto{\pgfqpoint{0.983667in}{1.802583in}}{\pgfqpoint{0.925456in}{1.814076in}}{\pgfqpoint{0.866709in}{1.822011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.822011in}}%
\pgfpathcurveto{\pgfqpoint{1.153047in}{1.829688in}}{\pgfqpoint{1.095810in}{1.834021in}}{\pgfqpoint{1.038466in}{1.834987in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{1.835954in}}{\pgfqpoint{0.923772in}{1.833552in}}{\pgfqpoint{0.866709in}{1.827794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.827794in}}%
\pgfpathcurveto{\pgfqpoint{1.151401in}{1.821893in}}{\pgfqpoint{1.093326in}{1.812477in}}{\pgfqpoint{1.035975in}{1.799599in}}%
\pgfpathcurveto{\pgfqpoint{0.978624in}{1.786720in}}{\pgfqpoint{0.922100in}{1.770401in}}{\pgfqpoint{0.866709in}{1.750731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.750731in}}%
\pgfpathcurveto{\pgfqpoint{1.149133in}{1.729157in}}{\pgfqpoint{1.089874in}{1.703597in}}{\pgfqpoint{1.032491in}{1.674218in}}%
\pgfpathcurveto{\pgfqpoint{0.975108in}{1.644838in}}{\pgfqpoint{0.919727in}{1.611703in}}{\pgfqpoint{0.866709in}{1.575028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.575028in}}%
\pgfpathcurveto{\pgfqpoint{1.144104in}{1.529526in}}{\pgfqpoint{1.082162in}{1.478713in}}{\pgfqpoint{1.024679in}{1.423099in}}%
\pgfpathcurveto{\pgfqpoint{0.967195in}{1.367485in}}{\pgfqpoint{0.914362in}{1.307257in}}{\pgfqpoint{0.866709in}{1.243019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.243019in}}%
\pgfpathcurveto{\pgfqpoint{1.150464in}{1.162918in}}{\pgfqpoint{1.099380in}{1.076959in}}{\pgfqpoint{1.057426in}{0.986480in}}%
\pgfpathcurveto{\pgfqpoint{1.015472in}{0.896000in}}{\pgfqpoint{0.982867in}{0.801472in}}{\pgfqpoint{0.960119in}{0.704368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.792833in}}%
\pgfpathcurveto{\pgfqpoint{1.192577in}{0.780071in}}{\pgfqpoint{1.176071in}{0.766258in}}{\pgfqpoint{1.160459in}{0.751472in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.736686in}}{\pgfqpoint{1.130157in}{0.720955in}}{\pgfqpoint{1.116474in}{0.704368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.894368in}}%
\pgfpathcurveto{\pgfqpoint{1.148974in}{0.898031in}}{\pgfqpoint{1.087891in}{0.891050in}}{\pgfqpoint{1.029379in}{0.873738in}}%
\pgfpathcurveto{\pgfqpoint{0.970868in}{0.856426in}}{\pgfqpoint{0.915819in}{0.829047in}}{\pgfqpoint{0.866709in}{0.792833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.738086in}}%
\pgfpathcurveto{\pgfqpoint{1.164722in}{0.784085in}}{\pgfqpoint{1.111475in}{0.821378in}}{\pgfqpoint{1.052809in}{0.848095in}}%
\pgfpathcurveto{\pgfqpoint{0.994143in}{0.874811in}}{\pgfqpoint{0.931056in}{0.890498in}}{\pgfqpoint{0.866709in}{0.894368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909728in}{0.688398in}}%
\pgfpathcurveto{\pgfqpoint{0.903086in}{0.697118in}}{\pgfqpoint{0.896172in}{0.705628in}}{\pgfqpoint{0.888997in}{0.713915in}}%
\pgfpathcurveto{\pgfqpoint{0.881822in}{0.722203in}}{\pgfqpoint{0.874389in}{0.730264in}}{\pgfqpoint{0.866709in}{0.738086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.946536in}}%
\pgfpathcurveto{\pgfqpoint{1.200651in}{0.903889in}}{\pgfqpoint{1.192445in}{0.861026in}}{\pgfqpoint{1.185272in}{0.817984in}}%
\pgfpathcurveto{\pgfqpoint{1.178099in}{0.774942in}}{\pgfqpoint{1.171962in}{0.731734in}}{\pgfqpoint{1.166865in}{0.688398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.799071in}}%
\pgfpathcurveto{\pgfqpoint{1.129104in}{1.667962in}}{\pgfqpoint{1.059588in}{1.530238in}}{\pgfqpoint{1.002083in}{1.387381in}}%
\pgfpathcurveto{\pgfqpoint{0.944578in}{1.244524in}}{\pgfqpoint{0.899291in}{1.097047in}}{\pgfqpoint{0.866709in}{0.946536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.245202in}}%
\pgfpathcurveto{\pgfqpoint{1.145182in}{2.177017in}}{\pgfqpoint{1.084053in}{2.105529in}}{\pgfqpoint{1.026742in}{2.031024in}}%
\pgfpathcurveto{\pgfqpoint{0.969432in}{1.956519in}}{\pgfqpoint{0.916016in}{1.879098in}}{\pgfqpoint{0.866709in}{1.799071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.550578in}}%
\pgfpathcurveto{\pgfqpoint{1.148518in}{2.504625in}}{\pgfqpoint{1.089120in}{2.456101in}}{\pgfqpoint{1.031847in}{2.405137in}}%
\pgfpathcurveto{\pgfqpoint{0.974575in}{2.354173in}}{\pgfqpoint{0.919480in}{2.300814in}}{\pgfqpoint{0.866709in}{2.245202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.769559in}}%
\pgfpathcurveto{\pgfqpoint{1.150058in}{2.737405in}}{\pgfqpoint{1.091455in}{2.703024in}}{\pgfqpoint{1.034200in}{2.666489in}}%
\pgfpathcurveto{\pgfqpoint{0.976944in}{2.629953in}}{\pgfqpoint{0.921075in}{2.591289in}}{\pgfqpoint{0.866709in}{2.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924464in}}%
\pgfpathcurveto{\pgfqpoint{1.150987in}{2.902642in}}{\pgfqpoint{1.092864in}{2.878789in}}{\pgfqpoint{1.035617in}{2.852948in}}%
\pgfpathcurveto{\pgfqpoint{0.978370in}{2.827108in}}{\pgfqpoint{0.922034in}{2.799295in}}{\pgfqpoint{0.866709in}{2.769559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.026526in}}%
\pgfpathcurveto{\pgfqpoint{1.151646in}{3.013300in}}{\pgfqpoint{1.093860in}{2.998163in}}{\pgfqpoint{1.036618in}{2.981139in}}%
\pgfpathcurveto{\pgfqpoint{0.979376in}{2.964115in}}{\pgfqpoint{0.922709in}{2.945213in}}{\pgfqpoint{0.866709in}{2.924464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.081718in}}%
\pgfpathcurveto{\pgfqpoint{1.152173in}{3.076183in}}{\pgfqpoint{1.094654in}{3.068807in}}{\pgfqpoint{1.037415in}{3.059601in}}%
\pgfpathcurveto{\pgfqpoint{0.980176in}{3.050395in}}{\pgfqpoint{0.923245in}{3.039364in}}{\pgfqpoint{0.866709in}{3.026526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.092892in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{3.094640in}}{\pgfqpoint{1.095358in}{3.094581in}}{\pgfqpoint{1.038120in}{3.092717in}}%
\pgfpathcurveto{\pgfqpoint{0.980882in}{3.090854in}}{\pgfqpoint{0.923716in}{3.087185in}}{\pgfqpoint{0.866709in}{3.081718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.060598in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{3.069595in}}{\pgfqpoint{1.096046in}{3.076792in}}{\pgfqpoint{1.038808in}{3.082179in}}%
\pgfpathcurveto{\pgfqpoint{0.981569in}{3.087565in}}{\pgfqpoint{0.924174in}{3.091138in}}{\pgfqpoint{0.866709in}{3.092892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.983223in}}%
\pgfpathcurveto{\pgfqpoint{1.153596in}{2.999798in}}{\pgfqpoint{1.096787in}{3.014550in}}{\pgfqpoint{1.039547in}{3.027456in}}%
\pgfpathcurveto{\pgfqpoint{0.982306in}{3.040362in}}{\pgfqpoint{0.924664in}{3.051415in}}{\pgfqpoint{0.866709in}{3.060598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.856563in}}%
\pgfpathcurveto{\pgfqpoint{1.154187in}{2.881486in}}{\pgfqpoint{1.097669in}{2.904532in}}{\pgfqpoint{1.040425in}{2.925660in}}%
\pgfpathcurveto{\pgfqpoint{0.983181in}{2.946788in}}{\pgfqpoint{0.925243in}{2.965986in}}{\pgfqpoint{0.866709in}{2.983223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.672497in}}%
\pgfpathcurveto{\pgfqpoint{1.154974in}{2.707218in}}{\pgfqpoint{1.098840in}{2.739963in}}{\pgfqpoint{1.041590in}{2.770670in}}%
\pgfpathcurveto{\pgfqpoint{0.984339in}{2.801377in}}{\pgfqpoint{0.926009in}{2.830026in}}{\pgfqpoint{0.866709in}{2.856563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.415586in}}%
\pgfpathcurveto{\pgfqpoint{1.156172in}{2.462827in}}{\pgfqpoint{1.100620in}{2.507935in}}{\pgfqpoint{1.043358in}{2.550803in}}%
\pgfpathcurveto{\pgfqpoint{0.986096in}{2.593671in}}{\pgfqpoint{0.927167in}{2.634267in}}{\pgfqpoint{0.866709in}{2.672497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.052786in}}%
\pgfpathcurveto{\pgfqpoint{1.158390in}{2.118345in}}{\pgfqpoint{1.103914in}{2.181505in}}{\pgfqpoint{1.046628in}{2.242067in}}%
\pgfpathcurveto{\pgfqpoint{0.989342in}{2.302629in}}{\pgfqpoint{0.929306in}{2.360530in}}{\pgfqpoint{0.866709in}{2.415586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.485120in}}%
\pgfpathcurveto{\pgfqpoint{1.164506in}{1.586273in}}{\pgfqpoint{1.112996in}{1.684562in}}{\pgfqpoint{1.055641in}{1.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.998285in}{1.874314in}}{\pgfqpoint{0.935191in}{1.965600in}}{\pgfqpoint{0.866709in}{2.052786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084007in}{0.710334in}}%
\pgfpathcurveto{\pgfqpoint{1.067192in}{0.843947in}}{\pgfqpoint{1.040492in}{0.976130in}}{\pgfqpoint{1.004126in}{1.105795in}}%
\pgfpathcurveto{\pgfqpoint{0.967760in}{1.235459in}}{\pgfqpoint{0.921829in}{1.362249in}}{\pgfqpoint{0.866709in}{1.485120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992586in}{0.710334in}}%
\pgfpathcurveto{\pgfqpoint{0.976720in}{0.748672in}}{\pgfqpoint{0.958191in}{0.785853in}}{\pgfqpoint{0.937134in}{0.821605in}}%
\pgfpathcurveto{\pgfqpoint{0.916078in}{0.857356in}}{\pgfqpoint{0.892545in}{0.891591in}}{\pgfqpoint{0.866709in}{0.924057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.924057in}}%
\pgfpathcurveto{\pgfqpoint{1.164525in}{0.981056in}}{\pgfqpoint{1.112336in}{1.032267in}}{\pgfqpoint{1.054490in}{1.076540in}}%
\pgfpathcurveto{\pgfqpoint{0.996644in}{1.120813in}}{\pgfqpoint{0.933578in}{1.157812in}}{\pgfqpoint{0.866709in}{1.186705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.186705in}}%
\pgfpathcurveto{\pgfqpoint{1.155809in}{1.210071in}}{\pgfqpoint{1.099547in}{1.228007in}}{\pgfqpoint{1.041927in}{1.240249in}}%
\pgfpathcurveto{\pgfqpoint{0.984307in}{1.252491in}}{\pgfqpoint{0.925612in}{1.258979in}}{\pgfqpoint{0.866709in}{1.259616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.259616in}}%
\pgfpathcurveto{\pgfqpoint{1.151250in}{1.260251in}}{\pgfqpoint{1.092698in}{1.255086in}}{\pgfqpoint{1.035082in}{1.244198in}}%
\pgfpathcurveto{\pgfqpoint{0.977465in}{1.233309in}}{\pgfqpoint{0.921067in}{1.216749in}}{\pgfqpoint{0.866709in}{1.194761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.194761in}}%
\pgfpathcurveto{\pgfqpoint{1.143815in}{1.168035in}}{\pgfqpoint{1.081197in}{1.133464in}}{\pgfqpoint{1.023379in}{1.091794in}}%
\pgfpathcurveto{\pgfqpoint{0.965561in}{1.050124in}}{\pgfqpoint{0.912960in}{1.001655in}}{\pgfqpoint{0.866709in}{0.947432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.947432in}}%
\pgfpathcurveto{\pgfqpoint{1.179908in}{0.912289in}}{\pgfqpoint{1.152715in}{0.874865in}}{\pgfqpoint{1.128553in}{0.835498in}}%
\pgfpathcurveto{\pgfqpoint{1.104390in}{0.796132in}}{\pgfqpoint{1.083331in}{0.754943in}}{\pgfqpoint{1.065566in}{0.712306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.172723in}}%
\pgfpathcurveto{\pgfqpoint{1.163840in}{1.102403in}}{\pgfqpoint{1.123933in}{1.028251in}}{\pgfqpoint{1.090606in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{1.057279in}{0.873924in}}{\pgfqpoint{1.030654in}{0.794035in}}{\pgfqpoint{1.011027in}{0.712306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.539597in}}%
\pgfpathcurveto{\pgfqpoint{1.142677in}{1.488881in}}{\pgfqpoint{1.079968in}{1.432466in}}{\pgfqpoint{1.022453in}{1.370979in}}%
\pgfpathcurveto{\pgfqpoint{0.964938in}{1.309492in}}{\pgfqpoint{0.912831in}{1.243161in}}{\pgfqpoint{0.866709in}{1.172723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.732328in}}%
\pgfpathcurveto{\pgfqpoint{1.148683in}{1.708098in}}{\pgfqpoint{1.089185in}{1.679771in}}{\pgfqpoint{1.031794in}{1.647540in}}%
\pgfpathcurveto{\pgfqpoint{0.974404in}{1.615308in}}{\pgfqpoint{0.919250in}{1.579245in}}{\pgfqpoint{0.866709in}{1.539597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.822011in}}%
\pgfpathcurveto{\pgfqpoint{1.151137in}{1.814076in}}{\pgfqpoint{1.092926in}{1.802583in}}{\pgfqpoint{1.035572in}{1.787594in}}%
\pgfpathcurveto{\pgfqpoint{0.978218in}{1.772605in}}{\pgfqpoint{0.921827in}{1.754149in}}{\pgfqpoint{0.866709in}{1.732328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.827794in}}%
\pgfpathcurveto{\pgfqpoint{1.152821in}{1.833552in}}{\pgfqpoint{1.095470in}{1.835954in}}{\pgfqpoint{1.038126in}{1.834987in}}%
\pgfpathcurveto{\pgfqpoint{0.980783in}{1.834021in}}{\pgfqpoint{0.923545in}{1.829688in}}{\pgfqpoint{0.866709in}{1.822011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.750731in}}%
\pgfpathcurveto{\pgfqpoint{1.154493in}{1.770401in}}{\pgfqpoint{1.097969in}{1.786720in}}{\pgfqpoint{1.040617in}{1.799599in}}%
\pgfpathcurveto{\pgfqpoint{0.983266in}{1.812477in}}{\pgfqpoint{0.925192in}{1.821893in}}{\pgfqpoint{0.866709in}{1.827794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.575028in}}%
\pgfpathcurveto{\pgfqpoint{1.156865in}{1.611703in}}{\pgfqpoint{1.101484in}{1.644838in}}{\pgfqpoint{1.044102in}{1.674218in}}%
\pgfpathcurveto{\pgfqpoint{0.986719in}{1.703597in}}{\pgfqpoint{0.927459in}{1.729157in}}{\pgfqpoint{0.866709in}{1.750731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.243019in}}%
\pgfpathcurveto{\pgfqpoint{1.162231in}{1.307257in}}{\pgfqpoint{1.109398in}{1.367485in}}{\pgfqpoint{1.051914in}{1.423099in}}%
\pgfpathcurveto{\pgfqpoint{0.994430in}{1.478713in}}{\pgfqpoint{0.932488in}{1.529526in}}{\pgfqpoint{0.866709in}{1.575028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116474in}{0.704368in}}%
\pgfpathcurveto{\pgfqpoint{1.093725in}{0.801472in}}{\pgfqpoint{1.061120in}{0.896000in}}{\pgfqpoint{1.019166in}{0.986480in}}%
\pgfpathcurveto{\pgfqpoint{0.977212in}{1.076959in}}{\pgfqpoint{0.926128in}{1.162918in}}{\pgfqpoint{0.866709in}{1.243019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960119in}{0.704368in}}%
\pgfpathcurveto{\pgfqpoint{0.946435in}{0.720955in}}{\pgfqpoint{0.931746in}{0.736686in}}{\pgfqpoint{0.916134in}{0.751472in}}%
\pgfpathcurveto{\pgfqpoint{0.900521in}{0.766258in}}{\pgfqpoint{0.884016in}{0.780071in}}{\pgfqpoint{0.866709in}{0.792833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.792833in}}%
\pgfpathcurveto{\pgfqpoint{1.160773in}{0.829047in}}{\pgfqpoint{1.105725in}{0.856426in}}{\pgfqpoint{1.047213in}{0.873738in}}%
\pgfpathcurveto{\pgfqpoint{0.988702in}{0.891050in}}{\pgfqpoint{0.927618in}{0.898031in}}{\pgfqpoint{0.866709in}{0.894368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.894368in}}%
\pgfpathcurveto{\pgfqpoint{1.145537in}{0.890498in}}{\pgfqpoint{1.082450in}{0.874811in}}{\pgfqpoint{1.023784in}{0.848095in}}%
\pgfpathcurveto{\pgfqpoint{0.965118in}{0.821378in}}{\pgfqpoint{0.911870in}{0.784085in}}{\pgfqpoint{0.866709in}{0.738086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.738086in}}%
\pgfpathcurveto{\pgfqpoint{1.202204in}{0.730264in}}{\pgfqpoint{1.194771in}{0.722203in}}{\pgfqpoint{1.187596in}{0.713915in}}%
\pgfpathcurveto{\pgfqpoint{1.180421in}{0.705628in}}{\pgfqpoint{1.173507in}{0.697118in}}{\pgfqpoint{1.166865in}{0.688398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.486157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909728in}{0.688398in}}%
\pgfpathcurveto{\pgfqpoint{0.904631in}{0.731734in}}{\pgfqpoint{0.898493in}{0.774942in}}{\pgfqpoint{0.891321in}{0.817984in}}%
\pgfpathcurveto{\pgfqpoint{0.884148in}{0.861026in}}{\pgfqpoint{0.875942in}{0.903889in}}{\pgfqpoint{0.866709in}{0.946536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084007in}{0.710334in}}%
\pgfpathcurveto{\pgfqpoint{1.067192in}{0.843947in}}{\pgfqpoint{1.040492in}{0.976130in}}{\pgfqpoint{1.004126in}{1.105795in}}%
\pgfpathcurveto{\pgfqpoint{0.967760in}{1.235459in}}{\pgfqpoint{0.921829in}{1.362249in}}{\pgfqpoint{0.866709in}{1.485120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.485120in}}%
\pgfpathcurveto{\pgfqpoint{1.164506in}{1.586273in}}{\pgfqpoint{1.112996in}{1.684562in}}{\pgfqpoint{1.055641in}{1.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.998285in}{1.874314in}}{\pgfqpoint{0.935191in}{1.965600in}}{\pgfqpoint{0.866709in}{2.052786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.052786in}}%
\pgfpathcurveto{\pgfqpoint{1.158390in}{2.118345in}}{\pgfqpoint{1.103914in}{2.181505in}}{\pgfqpoint{1.046628in}{2.242067in}}%
\pgfpathcurveto{\pgfqpoint{0.989342in}{2.302629in}}{\pgfqpoint{0.929306in}{2.360530in}}{\pgfqpoint{0.866709in}{2.415586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.415586in}}%
\pgfpathcurveto{\pgfqpoint{1.156172in}{2.462827in}}{\pgfqpoint{1.100620in}{2.507935in}}{\pgfqpoint{1.043358in}{2.550803in}}%
\pgfpathcurveto{\pgfqpoint{0.986096in}{2.593671in}}{\pgfqpoint{0.927167in}{2.634267in}}{\pgfqpoint{0.866709in}{2.672497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.672497in}}%
\pgfpathcurveto{\pgfqpoint{1.154974in}{2.707218in}}{\pgfqpoint{1.098840in}{2.739963in}}{\pgfqpoint{1.041590in}{2.770670in}}%
\pgfpathcurveto{\pgfqpoint{0.984339in}{2.801377in}}{\pgfqpoint{0.926009in}{2.830026in}}{\pgfqpoint{0.866709in}{2.856563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.856563in}}%
\pgfpathcurveto{\pgfqpoint{1.154187in}{2.881486in}}{\pgfqpoint{1.097669in}{2.904532in}}{\pgfqpoint{1.040425in}{2.925660in}}%
\pgfpathcurveto{\pgfqpoint{0.983181in}{2.946788in}}{\pgfqpoint{0.925243in}{2.965986in}}{\pgfqpoint{0.866709in}{2.983223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.983223in}}%
\pgfpathcurveto{\pgfqpoint{1.153596in}{2.999798in}}{\pgfqpoint{1.096787in}{3.014550in}}{\pgfqpoint{1.039547in}{3.027456in}}%
\pgfpathcurveto{\pgfqpoint{0.982306in}{3.040362in}}{\pgfqpoint{0.924664in}{3.051415in}}{\pgfqpoint{0.866709in}{3.060598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.060598in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{3.069595in}}{\pgfqpoint{1.096046in}{3.076792in}}{\pgfqpoint{1.038808in}{3.082179in}}%
\pgfpathcurveto{\pgfqpoint{0.981569in}{3.087565in}}{\pgfqpoint{0.924174in}{3.091138in}}{\pgfqpoint{0.866709in}{3.092892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.092892in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{3.094640in}}{\pgfqpoint{1.095358in}{3.094581in}}{\pgfqpoint{1.038120in}{3.092717in}}%
\pgfpathcurveto{\pgfqpoint{0.980882in}{3.090854in}}{\pgfqpoint{0.923716in}{3.087185in}}{\pgfqpoint{0.866709in}{3.081718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.081718in}}%
\pgfpathcurveto{\pgfqpoint{1.152173in}{3.076183in}}{\pgfqpoint{1.094654in}{3.068807in}}{\pgfqpoint{1.037415in}{3.059601in}}%
\pgfpathcurveto{\pgfqpoint{0.980176in}{3.050395in}}{\pgfqpoint{0.923245in}{3.039364in}}{\pgfqpoint{0.866709in}{3.026526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.026526in}}%
\pgfpathcurveto{\pgfqpoint{1.151646in}{3.013300in}}{\pgfqpoint{1.093860in}{2.998163in}}{\pgfqpoint{1.036618in}{2.981139in}}%
\pgfpathcurveto{\pgfqpoint{0.979376in}{2.964115in}}{\pgfqpoint{0.922709in}{2.945213in}}{\pgfqpoint{0.866709in}{2.924464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924464in}}%
\pgfpathcurveto{\pgfqpoint{1.150987in}{2.902642in}}{\pgfqpoint{1.092864in}{2.878789in}}{\pgfqpoint{1.035617in}{2.852948in}}%
\pgfpathcurveto{\pgfqpoint{0.978370in}{2.827108in}}{\pgfqpoint{0.922034in}{2.799295in}}{\pgfqpoint{0.866709in}{2.769559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.769559in}}%
\pgfpathcurveto{\pgfqpoint{1.150058in}{2.737405in}}{\pgfqpoint{1.091455in}{2.703024in}}{\pgfqpoint{1.034200in}{2.666489in}}%
\pgfpathcurveto{\pgfqpoint{0.976944in}{2.629953in}}{\pgfqpoint{0.921075in}{2.591289in}}{\pgfqpoint{0.866709in}{2.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.550578in}}%
\pgfpathcurveto{\pgfqpoint{1.148518in}{2.504625in}}{\pgfqpoint{1.089120in}{2.456101in}}{\pgfqpoint{1.031847in}{2.405137in}}%
\pgfpathcurveto{\pgfqpoint{0.974575in}{2.354173in}}{\pgfqpoint{0.919480in}{2.300814in}}{\pgfqpoint{0.866709in}{2.245202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.245202in}}%
\pgfpathcurveto{\pgfqpoint{1.145182in}{2.177017in}}{\pgfqpoint{1.084053in}{2.105529in}}{\pgfqpoint{1.026742in}{2.031024in}}%
\pgfpathcurveto{\pgfqpoint{0.969432in}{1.956519in}}{\pgfqpoint{0.916016in}{1.879098in}}{\pgfqpoint{0.866709in}{1.799071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.799071in}}%
\pgfpathcurveto{\pgfqpoint{1.129104in}{1.667962in}}{\pgfqpoint{1.059588in}{1.530238in}}{\pgfqpoint{1.002083in}{1.387381in}}%
\pgfpathcurveto{\pgfqpoint{0.944578in}{1.244524in}}{\pgfqpoint{0.899291in}{1.097047in}}{\pgfqpoint{0.866709in}{0.946536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.946536in}}%
\pgfpathcurveto{\pgfqpoint{1.200651in}{0.903889in}}{\pgfqpoint{1.192445in}{0.861026in}}{\pgfqpoint{1.185272in}{0.817984in}}%
\pgfpathcurveto{\pgfqpoint{1.178099in}{0.774942in}}{\pgfqpoint{1.171962in}{0.731734in}}{\pgfqpoint{1.166865in}{0.688398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909728in}{0.688398in}}%
\pgfpathcurveto{\pgfqpoint{0.903086in}{0.697118in}}{\pgfqpoint{0.896172in}{0.705628in}}{\pgfqpoint{0.888997in}{0.713915in}}%
\pgfpathcurveto{\pgfqpoint{0.881822in}{0.722203in}}{\pgfqpoint{0.874389in}{0.730264in}}{\pgfqpoint{0.866709in}{0.738086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.738086in}}%
\pgfpathcurveto{\pgfqpoint{1.164722in}{0.784085in}}{\pgfqpoint{1.111475in}{0.821378in}}{\pgfqpoint{1.052809in}{0.848095in}}%
\pgfpathcurveto{\pgfqpoint{0.994143in}{0.874811in}}{\pgfqpoint{0.931056in}{0.890498in}}{\pgfqpoint{0.866709in}{0.894368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.894368in}}%
\pgfpathcurveto{\pgfqpoint{1.148974in}{0.898031in}}{\pgfqpoint{1.087891in}{0.891050in}}{\pgfqpoint{1.029379in}{0.873738in}}%
\pgfpathcurveto{\pgfqpoint{0.970868in}{0.856426in}}{\pgfqpoint{0.915819in}{0.829047in}}{\pgfqpoint{0.866709in}{0.792833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.792833in}}%
\pgfpathcurveto{\pgfqpoint{1.192577in}{0.780071in}}{\pgfqpoint{1.176071in}{0.766258in}}{\pgfqpoint{1.160459in}{0.751472in}}%
\pgfpathcurveto{\pgfqpoint{1.144847in}{0.736686in}}{\pgfqpoint{1.130157in}{0.720955in}}{\pgfqpoint{1.116474in}{0.704368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.243019in}}%
\pgfpathcurveto{\pgfqpoint{1.150464in}{1.162918in}}{\pgfqpoint{1.099380in}{1.076959in}}{\pgfqpoint{1.057426in}{0.986480in}}%
\pgfpathcurveto{\pgfqpoint{1.015472in}{0.896000in}}{\pgfqpoint{0.982867in}{0.801472in}}{\pgfqpoint{0.960119in}{0.704368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.575028in}}%
\pgfpathcurveto{\pgfqpoint{1.144104in}{1.529526in}}{\pgfqpoint{1.082162in}{1.478713in}}{\pgfqpoint{1.024679in}{1.423099in}}%
\pgfpathcurveto{\pgfqpoint{0.967195in}{1.367485in}}{\pgfqpoint{0.914362in}{1.307257in}}{\pgfqpoint{0.866709in}{1.243019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.750731in}}%
\pgfpathcurveto{\pgfqpoint{1.149133in}{1.729157in}}{\pgfqpoint{1.089874in}{1.703597in}}{\pgfqpoint{1.032491in}{1.674218in}}%
\pgfpathcurveto{\pgfqpoint{0.975108in}{1.644838in}}{\pgfqpoint{0.919727in}{1.611703in}}{\pgfqpoint{0.866709in}{1.575028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.827794in}}%
\pgfpathcurveto{\pgfqpoint{1.151401in}{1.821893in}}{\pgfqpoint{1.093326in}{1.812477in}}{\pgfqpoint{1.035975in}{1.799599in}}%
\pgfpathcurveto{\pgfqpoint{0.978624in}{1.786720in}}{\pgfqpoint{0.922100in}{1.770401in}}{\pgfqpoint{0.866709in}{1.750731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.822011in}}%
\pgfpathcurveto{\pgfqpoint{1.153047in}{1.829688in}}{\pgfqpoint{1.095810in}{1.834021in}}{\pgfqpoint{1.038466in}{1.834987in}}%
\pgfpathcurveto{\pgfqpoint{0.981123in}{1.835954in}}{\pgfqpoint{0.923772in}{1.833552in}}{\pgfqpoint{0.866709in}{1.827794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.732328in}}%
\pgfpathcurveto{\pgfqpoint{1.154766in}{1.754149in}}{\pgfqpoint{1.098374in}{1.772605in}}{\pgfqpoint{1.041021in}{1.787594in}}%
\pgfpathcurveto{\pgfqpoint{0.983667in}{1.802583in}}{\pgfqpoint{0.925456in}{1.814076in}}{\pgfqpoint{0.866709in}{1.822011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.539597in}}%
\pgfpathcurveto{\pgfqpoint{1.157342in}{1.579245in}}{\pgfqpoint{1.102189in}{1.615308in}}{\pgfqpoint{1.044798in}{1.647540in}}%
\pgfpathcurveto{\pgfqpoint{0.987408in}{1.679771in}}{\pgfqpoint{0.927910in}{1.708098in}}{\pgfqpoint{0.866709in}{1.732328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.172723in}}%
\pgfpathcurveto{\pgfqpoint{1.163762in}{1.243161in}}{\pgfqpoint{1.111655in}{1.309492in}}{\pgfqpoint{1.054139in}{1.370979in}}%
\pgfpathcurveto{\pgfqpoint{0.996624in}{1.432466in}}{\pgfqpoint{0.933915in}{1.488881in}}{\pgfqpoint{0.866709in}{1.539597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065566in}{0.712306in}}%
\pgfpathcurveto{\pgfqpoint{1.045939in}{0.794035in}}{\pgfqpoint{1.019314in}{0.873924in}}{\pgfqpoint{0.985987in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{0.952659in}{1.028251in}}{\pgfqpoint{0.912753in}{1.102403in}}{\pgfqpoint{0.866709in}{1.172723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011027in}{0.712306in}}%
\pgfpathcurveto{\pgfqpoint{0.993262in}{0.754943in}}{\pgfqpoint{0.972202in}{0.796132in}}{\pgfqpoint{0.948040in}{0.835498in}}%
\pgfpathcurveto{\pgfqpoint{0.923877in}{0.874865in}}{\pgfqpoint{0.896685in}{0.912289in}}{\pgfqpoint{0.866709in}{0.947432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.947432in}}%
\pgfpathcurveto{\pgfqpoint{1.163632in}{1.001655in}}{\pgfqpoint{1.111032in}{1.050124in}}{\pgfqpoint{1.053214in}{1.091794in}}%
\pgfpathcurveto{\pgfqpoint{0.995396in}{1.133464in}}{\pgfqpoint{0.932778in}{1.168035in}}{\pgfqpoint{0.866709in}{1.194761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.194761in}}%
\pgfpathcurveto{\pgfqpoint{1.155526in}{1.216749in}}{\pgfqpoint{1.099127in}{1.233309in}}{\pgfqpoint{1.041511in}{1.244198in}}%
\pgfpathcurveto{\pgfqpoint{0.983894in}{1.255086in}}{\pgfqpoint{0.925342in}{1.260251in}}{\pgfqpoint{0.866709in}{1.259616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.259616in}}%
\pgfpathcurveto{\pgfqpoint{1.150980in}{1.258979in}}{\pgfqpoint{1.092286in}{1.252491in}}{\pgfqpoint{1.034666in}{1.240249in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{1.228007in}}{\pgfqpoint{0.920784in}{1.210071in}}{\pgfqpoint{0.866709in}{1.186705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.186705in}}%
\pgfpathcurveto{\pgfqpoint{1.143015in}{1.157812in}}{\pgfqpoint{1.079949in}{1.120813in}}{\pgfqpoint{1.022102in}{1.076540in}}%
\pgfpathcurveto{\pgfqpoint{0.964256in}{1.032267in}}{\pgfqpoint{0.912068in}{0.981056in}}{\pgfqpoint{0.866709in}{0.924057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.924057in}}%
\pgfpathcurveto{\pgfqpoint{1.184047in}{0.891591in}}{\pgfqpoint{1.160515in}{0.857356in}}{\pgfqpoint{1.139458in}{0.821605in}}%
\pgfpathcurveto{\pgfqpoint{1.118402in}{0.785853in}}{\pgfqpoint{1.099873in}{0.748672in}}{\pgfqpoint{1.084007in}{0.710334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.485120in}}%
\pgfpathcurveto{\pgfqpoint{1.154764in}{1.362249in}}{\pgfqpoint{1.108833in}{1.235459in}}{\pgfqpoint{1.072467in}{1.105795in}}%
\pgfpathcurveto{\pgfqpoint{1.036101in}{0.976130in}}{\pgfqpoint{1.009401in}{0.843947in}}{\pgfqpoint{0.992586in}{0.710334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.052786in}}%
\pgfpathcurveto{\pgfqpoint{1.141402in}{1.965600in}}{\pgfqpoint{1.078308in}{1.874314in}}{\pgfqpoint{1.020952in}{1.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.963596in}{1.684562in}}{\pgfqpoint{0.912086in}{1.586273in}}{\pgfqpoint{0.866709in}{1.485120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.415586in}}%
\pgfpathcurveto{\pgfqpoint{1.147287in}{2.360530in}}{\pgfqpoint{1.087251in}{2.302629in}}{\pgfqpoint{1.029965in}{2.242067in}}%
\pgfpathcurveto{\pgfqpoint{0.972679in}{2.181505in}}{\pgfqpoint{0.918203in}{2.118345in}}{\pgfqpoint{0.866709in}{2.052786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.672497in}}%
\pgfpathcurveto{\pgfqpoint{1.149425in}{2.634267in}}{\pgfqpoint{1.090497in}{2.593671in}}{\pgfqpoint{1.033234in}{2.550803in}}%
\pgfpathcurveto{\pgfqpoint{0.975972in}{2.507935in}}{\pgfqpoint{0.920421in}{2.462827in}}{\pgfqpoint{0.866709in}{2.415586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.856563in}}%
\pgfpathcurveto{\pgfqpoint{1.150584in}{2.830026in}}{\pgfqpoint{1.092253in}{2.801377in}}{\pgfqpoint{1.035003in}{2.770670in}}%
\pgfpathcurveto{\pgfqpoint{0.977752in}{2.739963in}}{\pgfqpoint{0.921619in}{2.707218in}}{\pgfqpoint{0.866709in}{2.672497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.983223in}}%
\pgfpathcurveto{\pgfqpoint{1.151350in}{2.965986in}}{\pgfqpoint{1.093412in}{2.946788in}}{\pgfqpoint{1.036168in}{2.925660in}}%
\pgfpathcurveto{\pgfqpoint{0.978924in}{2.904532in}}{\pgfqpoint{0.922406in}{2.881486in}}{\pgfqpoint{0.866709in}{2.856563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.060598in}}%
\pgfpathcurveto{\pgfqpoint{1.151929in}{3.051415in}}{\pgfqpoint{1.094286in}{3.040362in}}{\pgfqpoint{1.037046in}{3.027456in}}%
\pgfpathcurveto{\pgfqpoint{0.979806in}{3.014550in}}{\pgfqpoint{0.922997in}{2.999798in}}{\pgfqpoint{0.866709in}{2.983223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.092892in}}%
\pgfpathcurveto{\pgfqpoint{1.152418in}{3.091138in}}{\pgfqpoint{1.095024in}{3.087565in}}{\pgfqpoint{1.037785in}{3.082179in}}%
\pgfpathcurveto{\pgfqpoint{0.980546in}{3.076792in}}{\pgfqpoint{0.923493in}{3.069595in}}{\pgfqpoint{0.866709in}{3.060598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.081718in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{3.087185in}}{\pgfqpoint{1.095711in}{3.090854in}}{\pgfqpoint{1.038473in}{3.092717in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{3.094581in}}{\pgfqpoint{0.923951in}{3.094640in}}{\pgfqpoint{0.866709in}{3.092892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.026526in}}%
\pgfpathcurveto{\pgfqpoint{1.153348in}{3.039364in}}{\pgfqpoint{1.096417in}{3.050395in}}{\pgfqpoint{1.039178in}{3.059601in}}%
\pgfpathcurveto{\pgfqpoint{0.981938in}{3.068807in}}{\pgfqpoint{0.924420in}{3.076183in}}{\pgfqpoint{0.866709in}{3.081718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924464in}}%
\pgfpathcurveto{\pgfqpoint{1.153884in}{2.945213in}}{\pgfqpoint{1.097217in}{2.964115in}}{\pgfqpoint{1.039975in}{2.981139in}}%
\pgfpathcurveto{\pgfqpoint{0.982733in}{2.998163in}}{\pgfqpoint{0.924947in}{3.013300in}}{\pgfqpoint{0.866709in}{3.026526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.769559in}}%
\pgfpathcurveto{\pgfqpoint{1.154559in}{2.799295in}}{\pgfqpoint{1.098223in}{2.827108in}}{\pgfqpoint{1.040976in}{2.852948in}}%
\pgfpathcurveto{\pgfqpoint{0.983729in}{2.878789in}}{\pgfqpoint{0.925605in}{2.902642in}}{\pgfqpoint{0.866709in}{2.924464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.550578in}}%
\pgfpathcurveto{\pgfqpoint{1.155518in}{2.591289in}}{\pgfqpoint{1.099649in}{2.629953in}}{\pgfqpoint{1.042393in}{2.666489in}}%
\pgfpathcurveto{\pgfqpoint{0.985137in}{2.703024in}}{\pgfqpoint{0.926535in}{2.737405in}}{\pgfqpoint{0.866709in}{2.769559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.245202in}}%
\pgfpathcurveto{\pgfqpoint{1.157112in}{2.300814in}}{\pgfqpoint{1.102017in}{2.354173in}}{\pgfqpoint{1.044745in}{2.405137in}}%
\pgfpathcurveto{\pgfqpoint{0.987473in}{2.456101in}}{\pgfqpoint{0.928075in}{2.504625in}}{\pgfqpoint{0.866709in}{2.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.799071in}}%
\pgfpathcurveto{\pgfqpoint{1.160577in}{1.879098in}}{\pgfqpoint{1.107161in}{1.956519in}}{\pgfqpoint{1.049850in}{2.031024in}}%
\pgfpathcurveto{\pgfqpoint{0.992540in}{2.105529in}}{\pgfqpoint{0.931411in}{2.177017in}}{\pgfqpoint{0.866709in}{2.245202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.946536in}}%
\pgfpathcurveto{\pgfqpoint{1.177301in}{1.097047in}}{\pgfqpoint{1.132014in}{1.244524in}}{\pgfqpoint{1.074510in}{1.387381in}}%
\pgfpathcurveto{\pgfqpoint{1.017005in}{1.530238in}}{\pgfqpoint{0.947489in}{1.667962in}}{\pgfqpoint{0.866709in}{1.799071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909728in}{0.688398in}}%
\pgfpathcurveto{\pgfqpoint{0.904631in}{0.731734in}}{\pgfqpoint{0.898493in}{0.774942in}}{\pgfqpoint{0.891321in}{0.817984in}}%
\pgfpathcurveto{\pgfqpoint{0.884148in}{0.861026in}}{\pgfqpoint{0.875942in}{0.903889in}}{\pgfqpoint{0.866709in}{0.946536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.738086in}}%
\pgfpathcurveto{\pgfqpoint{1.202204in}{0.730264in}}{\pgfqpoint{1.194771in}{0.722203in}}{\pgfqpoint{1.187596in}{0.713915in}}%
\pgfpathcurveto{\pgfqpoint{1.180421in}{0.705628in}}{\pgfqpoint{1.173507in}{0.697118in}}{\pgfqpoint{1.166865in}{0.688398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.894368in}}%
\pgfpathcurveto{\pgfqpoint{1.145537in}{0.890498in}}{\pgfqpoint{1.082450in}{0.874811in}}{\pgfqpoint{1.023784in}{0.848095in}}%
\pgfpathcurveto{\pgfqpoint{0.965118in}{0.821378in}}{\pgfqpoint{0.911870in}{0.784085in}}{\pgfqpoint{0.866709in}{0.738086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.792833in}}%
\pgfpathcurveto{\pgfqpoint{1.160773in}{0.829047in}}{\pgfqpoint{1.105725in}{0.856426in}}{\pgfqpoint{1.047213in}{0.873738in}}%
\pgfpathcurveto{\pgfqpoint{0.988702in}{0.891050in}}{\pgfqpoint{0.927618in}{0.898031in}}{\pgfqpoint{0.866709in}{0.894368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960119in}{0.704368in}}%
\pgfpathcurveto{\pgfqpoint{0.946435in}{0.720955in}}{\pgfqpoint{0.931746in}{0.736686in}}{\pgfqpoint{0.916134in}{0.751472in}}%
\pgfpathcurveto{\pgfqpoint{0.900521in}{0.766258in}}{\pgfqpoint{0.884016in}{0.780071in}}{\pgfqpoint{0.866709in}{0.792833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116474in}{0.704368in}}%
\pgfpathcurveto{\pgfqpoint{1.093725in}{0.801472in}}{\pgfqpoint{1.061120in}{0.896000in}}{\pgfqpoint{1.019166in}{0.986480in}}%
\pgfpathcurveto{\pgfqpoint{0.977212in}{1.076959in}}{\pgfqpoint{0.926128in}{1.162918in}}{\pgfqpoint{0.866709in}{1.243019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.243019in}}%
\pgfpathcurveto{\pgfqpoint{1.162231in}{1.307257in}}{\pgfqpoint{1.109398in}{1.367485in}}{\pgfqpoint{1.051914in}{1.423099in}}%
\pgfpathcurveto{\pgfqpoint{0.994430in}{1.478713in}}{\pgfqpoint{0.932488in}{1.529526in}}{\pgfqpoint{0.866709in}{1.575028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.575028in}}%
\pgfpathcurveto{\pgfqpoint{1.156865in}{1.611703in}}{\pgfqpoint{1.101484in}{1.644838in}}{\pgfqpoint{1.044102in}{1.674218in}}%
\pgfpathcurveto{\pgfqpoint{0.986719in}{1.703597in}}{\pgfqpoint{0.927459in}{1.729157in}}{\pgfqpoint{0.866709in}{1.750731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.750731in}}%
\pgfpathcurveto{\pgfqpoint{1.154493in}{1.770401in}}{\pgfqpoint{1.097969in}{1.786720in}}{\pgfqpoint{1.040617in}{1.799599in}}%
\pgfpathcurveto{\pgfqpoint{0.983266in}{1.812477in}}{\pgfqpoint{0.925192in}{1.821893in}}{\pgfqpoint{0.866709in}{1.827794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.827794in}}%
\pgfpathcurveto{\pgfqpoint{1.152821in}{1.833552in}}{\pgfqpoint{1.095470in}{1.835954in}}{\pgfqpoint{1.038126in}{1.834987in}}%
\pgfpathcurveto{\pgfqpoint{0.980783in}{1.834021in}}{\pgfqpoint{0.923545in}{1.829688in}}{\pgfqpoint{0.866709in}{1.822011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.822011in}}%
\pgfpathcurveto{\pgfqpoint{1.151137in}{1.814076in}}{\pgfqpoint{1.092926in}{1.802583in}}{\pgfqpoint{1.035572in}{1.787594in}}%
\pgfpathcurveto{\pgfqpoint{0.978218in}{1.772605in}}{\pgfqpoint{0.921827in}{1.754149in}}{\pgfqpoint{0.866709in}{1.732328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.732328in}}%
\pgfpathcurveto{\pgfqpoint{1.148683in}{1.708098in}}{\pgfqpoint{1.089185in}{1.679771in}}{\pgfqpoint{1.031794in}{1.647540in}}%
\pgfpathcurveto{\pgfqpoint{0.974404in}{1.615308in}}{\pgfqpoint{0.919250in}{1.579245in}}{\pgfqpoint{0.866709in}{1.539597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.539597in}}%
\pgfpathcurveto{\pgfqpoint{1.142677in}{1.488881in}}{\pgfqpoint{1.079968in}{1.432466in}}{\pgfqpoint{1.022453in}{1.370979in}}%
\pgfpathcurveto{\pgfqpoint{0.964938in}{1.309492in}}{\pgfqpoint{0.912831in}{1.243161in}}{\pgfqpoint{0.866709in}{1.172723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.172723in}}%
\pgfpathcurveto{\pgfqpoint{1.163840in}{1.102403in}}{\pgfqpoint{1.123933in}{1.028251in}}{\pgfqpoint{1.090606in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{1.057279in}{0.873924in}}{\pgfqpoint{1.030654in}{0.794035in}}{\pgfqpoint{1.011027in}{0.712306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.947432in}}%
\pgfpathcurveto{\pgfqpoint{1.179908in}{0.912289in}}{\pgfqpoint{1.152715in}{0.874865in}}{\pgfqpoint{1.128553in}{0.835498in}}%
\pgfpathcurveto{\pgfqpoint{1.104390in}{0.796132in}}{\pgfqpoint{1.083331in}{0.754943in}}{\pgfqpoint{1.065566in}{0.712306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.194761in}}%
\pgfpathcurveto{\pgfqpoint{1.143815in}{1.168035in}}{\pgfqpoint{1.081197in}{1.133464in}}{\pgfqpoint{1.023379in}{1.091794in}}%
\pgfpathcurveto{\pgfqpoint{0.965561in}{1.050124in}}{\pgfqpoint{0.912960in}{1.001655in}}{\pgfqpoint{0.866709in}{0.947432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.259616in}}%
\pgfpathcurveto{\pgfqpoint{1.151250in}{1.260251in}}{\pgfqpoint{1.092698in}{1.255086in}}{\pgfqpoint{1.035082in}{1.244198in}}%
\pgfpathcurveto{\pgfqpoint{0.977465in}{1.233309in}}{\pgfqpoint{0.921067in}{1.216749in}}{\pgfqpoint{0.866709in}{1.194761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.186705in}}%
\pgfpathcurveto{\pgfqpoint{1.155809in}{1.210071in}}{\pgfqpoint{1.099547in}{1.228007in}}{\pgfqpoint{1.041927in}{1.240249in}}%
\pgfpathcurveto{\pgfqpoint{0.984307in}{1.252491in}}{\pgfqpoint{0.925612in}{1.258979in}}{\pgfqpoint{0.866709in}{1.259616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.924057in}}%
\pgfpathcurveto{\pgfqpoint{1.164525in}{0.981056in}}{\pgfqpoint{1.112336in}{1.032267in}}{\pgfqpoint{1.054490in}{1.076540in}}%
\pgfpathcurveto{\pgfqpoint{0.996644in}{1.120813in}}{\pgfqpoint{0.933578in}{1.157812in}}{\pgfqpoint{0.866709in}{1.186705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.411395,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992586in}{0.710334in}}%
\pgfpathcurveto{\pgfqpoint{0.976720in}{0.748672in}}{\pgfqpoint{0.958191in}{0.785853in}}{\pgfqpoint{0.937134in}{0.821605in}}%
\pgfpathcurveto{\pgfqpoint{0.916078in}{0.857356in}}{\pgfqpoint{0.892545in}{0.891591in}}{\pgfqpoint{0.866709in}{0.924057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.779029in}}%
\pgfpathcurveto{\pgfqpoint{1.183407in}{0.942942in}}{\pgfqpoint{1.141069in}{1.103895in}}{\pgfqpoint{1.083468in}{1.259621in}}%
\pgfpathcurveto{\pgfqpoint{1.025866in}{1.415346in}}{\pgfqpoint{0.953272in}{1.565108in}}{\pgfqpoint{0.866709in}{1.706795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.706795in}}%
\pgfpathcurveto{\pgfqpoint{1.161018in}{1.786779in}}{\pgfqpoint{1.107803in}{1.864023in}}{\pgfqpoint{1.050478in}{1.938178in}}%
\pgfpathcurveto{\pgfqpoint{0.993153in}{2.012334in}}{\pgfqpoint{0.931805in}{2.083291in}}{\pgfqpoint{0.866709in}{2.150728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.150728in}}%
\pgfpathcurveto{\pgfqpoint{1.157228in}{2.205277in}}{\pgfqpoint{1.102180in}{2.257463in}}{\pgfqpoint{1.044900in}{2.307133in}}%
\pgfpathcurveto{\pgfqpoint{0.987620in}{2.356803in}}{\pgfqpoint{0.928164in}{2.403907in}}{\pgfqpoint{0.866709in}{2.448307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.448307in}}%
\pgfpathcurveto{\pgfqpoint{1.155532in}{2.487575in}}{\pgfqpoint{1.099661in}{2.524696in}}{\pgfqpoint{1.042399in}{2.559583in}}%
\pgfpathcurveto{\pgfqpoint{0.985138in}{2.594471in}}{\pgfqpoint{0.926529in}{2.627098in}}{\pgfqpoint{0.866709in}{2.657391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.657391in}}%
\pgfpathcurveto{\pgfqpoint{1.154519in}{2.685427in}}{\pgfqpoint{1.098155in}{2.711443in}}{\pgfqpoint{1.040903in}{2.735389in}}%
\pgfpathcurveto{\pgfqpoint{0.983651in}{2.759335in}}{\pgfqpoint{0.925548in}{2.781194in}}{\pgfqpoint{0.866709in}{2.800923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.800923in}}%
\pgfpathcurveto{\pgfqpoint{1.153802in}{2.819727in}}{\pgfqpoint{1.097087in}{2.836585in}}{\pgfqpoint{1.039840in}{2.851466in}}%
\pgfpathcurveto{\pgfqpoint{0.982593in}{2.866348in}}{\pgfqpoint{0.924849in}{2.879243in}}{\pgfqpoint{0.866709in}{2.890130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.890130in}}%
\pgfpathcurveto{\pgfqpoint{1.153225in}{2.900739in}}{\pgfqpoint{1.096225in}{2.909435in}}{\pgfqpoint{1.038981in}{2.916202in}}%
\pgfpathcurveto{\pgfqpoint{0.981736in}{2.922969in}}{\pgfqpoint{0.924280in}{2.927803in}}{\pgfqpoint{0.866709in}{2.930697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.930697in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{2.933570in}}{\pgfqpoint{1.095444in}{2.934528in}}{\pgfqpoint{1.038200in}{2.933568in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{2.932608in}}{\pgfqpoint{0.923761in}{2.929731in}}{\pgfqpoint{0.866709in}{2.924941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924941in}}%
\pgfpathcurveto{\pgfqpoint{1.152178in}{2.920096in}}{\pgfqpoint{1.094653in}{2.913298in}}{\pgfqpoint{1.037408in}{2.904557in}}%
\pgfpathcurveto{\pgfqpoint{0.980164in}{2.895817in}}{\pgfqpoint{0.923231in}{2.885139in}}{\pgfqpoint{0.866709in}{2.872543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.872543in}}%
\pgfpathcurveto{\pgfqpoint{1.151586in}{2.859551in}}{\pgfqpoint{1.093760in}{2.844526in}}{\pgfqpoint{1.036512in}{2.827495in}}%
\pgfpathcurveto{\pgfqpoint{0.979264in}{2.810464in}}{\pgfqpoint{0.922629in}{2.791437in}}{\pgfqpoint{0.866709in}{2.770450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.770450in}}%
\pgfpathcurveto{\pgfqpoint{1.150834in}{2.748289in}}{\pgfqpoint{1.092624in}{2.723956in}}{\pgfqpoint{1.035370in}{2.697501in}}%
\pgfpathcurveto{\pgfqpoint{0.978116in}{2.671046in}}{\pgfqpoint{0.921857in}{2.642487in}}{\pgfqpoint{0.866709in}{2.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.611883in}}%
\pgfpathcurveto{\pgfqpoint{1.149740in}{2.578507in}}{\pgfqpoint{1.090965in}{2.542724in}}{\pgfqpoint{1.033700in}{2.504621in}}%
\pgfpathcurveto{\pgfqpoint{0.976435in}{2.466518in}}{\pgfqpoint{0.920726in}{2.426126in}}{\pgfqpoint{0.866709in}{2.383543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.383543in}}%
\pgfpathcurveto{\pgfqpoint{1.147812in}{2.334610in}}{\pgfqpoint{1.088037in}{2.282832in}}{\pgfqpoint{1.030749in}{2.228377in}}%
\pgfpathcurveto{\pgfqpoint{0.973462in}{2.173921in}}{\pgfqpoint{0.918724in}{2.116845in}}{\pgfqpoint{0.866709in}{2.057332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.057332in}}%
\pgfpathcurveto{\pgfqpoint{1.142981in}{1.980783in}}{\pgfqpoint{1.080690in}{1.900323in}}{\pgfqpoint{1.023343in}{1.816378in}}%
\pgfpathcurveto{\pgfqpoint{0.965995in}{1.732432in}}{\pgfqpoint{0.913692in}{1.645150in}}{\pgfqpoint{0.866709in}{1.554993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.554993in}}%
\pgfpathcurveto{\pgfqpoint{1.140393in}{1.421645in}}{\pgfqpoint{1.082769in}{1.282441in}}{\pgfqpoint{1.037678in}{1.138993in}}%
\pgfpathcurveto{\pgfqpoint{0.992588in}{0.995544in}}{\pgfqpoint{0.960205in}{0.848406in}}{\pgfqpoint{0.940904in}{0.699282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.770539in}}%
\pgfpathcurveto{\pgfqpoint{1.196353in}{0.759955in}}{\pgfqpoint{1.183368in}{0.748692in}}{\pgfqpoint{1.170978in}{0.736792in}}%
\pgfpathcurveto{\pgfqpoint{1.158589in}{0.724893in}}{\pgfqpoint{1.146810in}{0.712374in}}{\pgfqpoint{1.135688in}{0.699282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.877588in}}%
\pgfpathcurveto{\pgfqpoint{1.148586in}{0.881214in}}{\pgfqpoint{1.087135in}{0.873702in}}{\pgfqpoint{1.028516in}{0.855417in}}%
\pgfpathcurveto{\pgfqpoint{0.969897in}{0.837132in}}{\pgfqpoint{0.915074in}{0.808373in}}{\pgfqpoint{0.866709in}{0.770539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.715262in}}%
\pgfpathcurveto{\pgfqpoint{1.165729in}{0.763018in}}{\pgfqpoint{1.112815in}{0.801858in}}{\pgfqpoint{1.054021in}{0.829668in}}%
\pgfpathcurveto{\pgfqpoint{0.995226in}{0.857479in}}{\pgfqpoint{0.931636in}{0.873747in}}{\pgfqpoint{0.866709in}{0.877588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894913in}{0.682002in}}%
\pgfpathcurveto{\pgfqpoint{0.890453in}{0.687744in}}{\pgfqpoint{0.885871in}{0.693390in}}{\pgfqpoint{0.881168in}{0.698935in}}%
\pgfpathcurveto{\pgfqpoint{0.876466in}{0.704480in}}{\pgfqpoint{0.871645in}{0.709924in}}{\pgfqpoint{0.866709in}{0.715262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.797342in}}%
\pgfpathcurveto{\pgfqpoint{1.204451in}{0.778307in}}{\pgfqpoint{1.199383in}{0.759170in}}{\pgfqpoint{1.194681in}{0.739941in}}%
\pgfpathcurveto{\pgfqpoint{1.189979in}{0.720713in}}{\pgfqpoint{1.185644in}{0.701396in}}{\pgfqpoint{1.181679in}{0.682002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.415198in}}%
\pgfpathcurveto{\pgfqpoint{1.130020in}{1.327032in}}{\pgfqpoint{1.060526in}{1.230001in}}{\pgfqpoint{1.002764in}{1.126006in}}%
\pgfpathcurveto{\pgfqpoint{0.945003in}{1.022011in}}{\pgfqpoint{0.899353in}{0.911736in}}{\pgfqpoint{0.866709in}{0.797342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.699126in}}%
\pgfpathcurveto{\pgfqpoint{1.146260in}{1.660325in}}{\pgfqpoint{1.085505in}{1.617005in}}{\pgfqpoint{1.028088in}{1.569501in}}%
\pgfpathcurveto{\pgfqpoint{0.970671in}{1.521996in}}{\pgfqpoint{0.916739in}{1.470429in}}{\pgfqpoint{0.866709in}{1.415198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.854965in}}%
\pgfpathcurveto{\pgfqpoint{1.149798in}{1.836055in}}{\pgfqpoint{1.090916in}{1.813516in}}{\pgfqpoint{1.033562in}{1.787471in}}%
\pgfpathcurveto{\pgfqpoint{0.976208in}{1.761426in}}{\pgfqpoint{0.920488in}{1.731923in}}{\pgfqpoint{0.866709in}{1.699126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.921802in}}%
\pgfpathcurveto{\pgfqpoint{1.151660in}{1.917145in}}{\pgfqpoint{1.093745in}{1.909215in}}{\pgfqpoint{1.036414in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{0.979082in}{1.886883in}}{\pgfqpoint{0.922424in}{1.872499in}}{\pgfqpoint{0.866709in}{1.854965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.911262in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{1.919334in}}{\pgfqpoint{1.095915in}{1.924262in}}{\pgfqpoint{1.038588in}{1.926023in}}%
\pgfpathcurveto{\pgfqpoint{0.981261in}{1.927783in}}{\pgfqpoint{0.923881in}{1.926374in}}{\pgfqpoint{0.866709in}{1.921802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.821660in}}%
\pgfpathcurveto{\pgfqpoint{1.154626in}{1.843065in}}{\pgfqpoint{1.098192in}{1.861297in}}{\pgfqpoint{1.040857in}{1.876267in}}%
\pgfpathcurveto{\pgfqpoint{0.983521in}{1.891238in}}{\pgfqpoint{0.925377in}{1.902921in}}{\pgfqpoint{0.866709in}{1.911262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.636320in}}%
\pgfpathcurveto{\pgfqpoint{1.156852in}{1.674244in}}{\pgfqpoint{1.101490in}{1.708799in}}{\pgfqpoint{1.044124in}{1.739781in}}%
\pgfpathcurveto{\pgfqpoint{0.986759in}{1.770763in}}{\pgfqpoint{0.927504in}{1.798109in}}{\pgfqpoint{0.866709in}{1.821660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.299631in}}%
\pgfpathcurveto{\pgfqpoint{1.161823in}{1.364196in}}{\pgfqpoint{1.108828in}{1.424936in}}{\pgfqpoint{1.051374in}{1.481304in}}%
\pgfpathcurveto{\pgfqpoint{0.993919in}{1.537673in}}{\pgfqpoint{0.932179in}{1.589500in}}{\pgfqpoint{0.866709in}{1.636320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139731in}{0.698058in}}%
\pgfpathcurveto{\pgfqpoint{1.116340in}{0.806621in}}{\pgfqpoint{1.081399in}{0.912369in}}{\pgfqpoint{1.035503in}{1.013496in}}%
\pgfpathcurveto{\pgfqpoint{0.989607in}{1.114622in}}{\pgfqpoint{0.933020in}{1.210547in}}{\pgfqpoint{0.866709in}{1.299631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936862in}{0.698058in}}%
\pgfpathcurveto{\pgfqpoint{0.926099in}{0.708256in}}{\pgfqpoint{0.914841in}{0.717918in}}{\pgfqpoint{0.903127in}{0.727009in}}%
\pgfpathcurveto{\pgfqpoint{0.891414in}{0.736100in}}{\pgfqpoint{0.879260in}{0.744608in}}{\pgfqpoint{0.866709in}{0.752503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.752503in}}%
\pgfpathcurveto{\pgfqpoint{1.159328in}{0.784307in}}{\pgfqpoint{1.102963in}{0.805768in}}{\pgfqpoint{1.044059in}{0.815642in}}%
\pgfpathcurveto{\pgfqpoint{0.985154in}{0.825515in}}{\pgfqpoint{0.924872in}{0.823607in}}{\pgfqpoint{0.866709in}{0.810028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810028in}}%
\pgfpathcurveto{\pgfqpoint{1.174631in}{0.801797in}}{\pgfqpoint{1.140495in}{0.789358in}}{\pgfqpoint{1.108213in}{0.772978in}}%
\pgfpathcurveto{\pgfqpoint{1.075930in}{0.756598in}}{\pgfqpoint{1.045733in}{0.736396in}}{\pgfqpoint{1.018273in}{0.712807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.775647in}}%
\pgfpathcurveto{\pgfqpoint{1.182844in}{0.770359in}}{\pgfqpoint{1.156401in}{0.762380in}}{\pgfqpoint{1.130950in}{0.751827in}}%
\pgfpathcurveto{\pgfqpoint{1.105499in}{0.741275in}}{\pgfqpoint{1.081168in}{0.728203in}}{\pgfqpoint{1.058319in}{0.712807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.688060in}}%
\pgfpathcurveto{\pgfqpoint{1.162755in}{0.727188in}}{\pgfqpoint{1.107510in}{0.755348in}}{\pgfqpoint{1.048159in}{0.770496in}}%
\pgfpathcurveto{\pgfqpoint{0.988808in}{0.785644in}}{\pgfqpoint{0.926824in}{0.787404in}}{\pgfqpoint{0.866709in}{0.775647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881289in}{0.675368in}}%
\pgfpathcurveto{\pgfqpoint{0.878909in}{0.677540in}}{\pgfqpoint{0.876503in}{0.679684in}}{\pgfqpoint{0.874073in}{0.681800in}}%
\pgfpathcurveto{\pgfqpoint{0.871643in}{0.683915in}}{\pgfqpoint{0.869188in}{0.686002in}}{\pgfqpoint{0.866709in}{0.688060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.779029in}}%
\pgfpathcurveto{\pgfqpoint{1.207101in}{0.761804in}}{\pgfqpoint{1.204494in}{0.744551in}}{\pgfqpoint{1.202064in}{0.727273in}}%
\pgfpathcurveto{\pgfqpoint{1.199634in}{0.709995in}}{\pgfqpoint{1.197381in}{0.692692in}}{\pgfqpoint{1.195304in}{0.675368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.706795in}}%
\pgfpathcurveto{\pgfqpoint{1.123321in}{1.565108in}}{\pgfqpoint{1.050727in}{1.415346in}}{\pgfqpoint{0.993125in}{1.259621in}}%
\pgfpathcurveto{\pgfqpoint{0.935523in}{1.103895in}}{\pgfqpoint{0.893186in}{0.942942in}}{\pgfqpoint{0.866709in}{0.779029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.150728in}}%
\pgfpathcurveto{\pgfqpoint{1.144788in}{2.083291in}}{\pgfqpoint{1.083439in}{2.012334in}}{\pgfqpoint{1.026115in}{1.938178in}}%
\pgfpathcurveto{\pgfqpoint{0.968790in}{1.864023in}}{\pgfqpoint{0.915575in}{1.786779in}}{\pgfqpoint{0.866709in}{1.706795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.448307in}}%
\pgfpathcurveto{\pgfqpoint{1.148428in}{2.403907in}}{\pgfqpoint{1.088973in}{2.356803in}}{\pgfqpoint{1.031693in}{2.307133in}}%
\pgfpathcurveto{\pgfqpoint{0.974413in}{2.257463in}}{\pgfqpoint{0.919364in}{2.205277in}}{\pgfqpoint{0.866709in}{2.150728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.657391in}}%
\pgfpathcurveto{\pgfqpoint{1.150063in}{2.627098in}}{\pgfqpoint{1.091455in}{2.594471in}}{\pgfqpoint{1.034193in}{2.559583in}}%
\pgfpathcurveto{\pgfqpoint{0.976932in}{2.524696in}}{\pgfqpoint{0.921061in}{2.487575in}}{\pgfqpoint{0.866709in}{2.448307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.800923in}}%
\pgfpathcurveto{\pgfqpoint{1.151045in}{2.781194in}}{\pgfqpoint{1.092942in}{2.759335in}}{\pgfqpoint{1.035690in}{2.735389in}}%
\pgfpathcurveto{\pgfqpoint{0.978437in}{2.711443in}}{\pgfqpoint{0.922074in}{2.685427in}}{\pgfqpoint{0.866709in}{2.657391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.890130in}}%
\pgfpathcurveto{\pgfqpoint{1.151744in}{2.879243in}}{\pgfqpoint{1.093999in}{2.866348in}}{\pgfqpoint{1.036752in}{2.851466in}}%
\pgfpathcurveto{\pgfqpoint{0.979505in}{2.836585in}}{\pgfqpoint{0.922790in}{2.819727in}}{\pgfqpoint{0.866709in}{2.800923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.930697in}}%
\pgfpathcurveto{\pgfqpoint{1.152313in}{2.927803in}}{\pgfqpoint{1.094856in}{2.922969in}}{\pgfqpoint{1.037612in}{2.916202in}}%
\pgfpathcurveto{\pgfqpoint{0.980368in}{2.909435in}}{\pgfqpoint{0.923368in}{2.900739in}}{\pgfqpoint{0.866709in}{2.890130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924941in}}%
\pgfpathcurveto{\pgfqpoint{1.152832in}{2.929731in}}{\pgfqpoint{1.095637in}{2.932608in}}{\pgfqpoint{1.038393in}{2.933568in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{2.934528in}}{\pgfqpoint{0.923889in}{2.933570in}}{\pgfqpoint{0.866709in}{2.930697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.872543in}}%
\pgfpathcurveto{\pgfqpoint{1.153361in}{2.885139in}}{\pgfqpoint{1.096429in}{2.895817in}}{\pgfqpoint{1.039184in}{2.904557in}}%
\pgfpathcurveto{\pgfqpoint{0.981939in}{2.913298in}}{\pgfqpoint{0.924415in}{2.920096in}}{\pgfqpoint{0.866709in}{2.924941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.770450in}}%
\pgfpathcurveto{\pgfqpoint{1.153964in}{2.791437in}}{\pgfqpoint{1.097329in}{2.810464in}}{\pgfqpoint{1.040081in}{2.827495in}}%
\pgfpathcurveto{\pgfqpoint{0.982833in}{2.844526in}}{\pgfqpoint{0.925007in}{2.859551in}}{\pgfqpoint{0.866709in}{2.872543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.611883in}}%
\pgfpathcurveto{\pgfqpoint{1.154735in}{2.642487in}}{\pgfqpoint{1.098477in}{2.671046in}}{\pgfqpoint{1.041223in}{2.697501in}}%
\pgfpathcurveto{\pgfqpoint{0.983969in}{2.723956in}}{\pgfqpoint{0.925758in}{2.748289in}}{\pgfqpoint{0.866709in}{2.770450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.383543in}}%
\pgfpathcurveto{\pgfqpoint{1.155867in}{2.426126in}}{\pgfqpoint{1.100158in}{2.466518in}}{\pgfqpoint{1.042893in}{2.504621in}}%
\pgfpathcurveto{\pgfqpoint{0.985628in}{2.542724in}}{\pgfqpoint{0.926852in}{2.578507in}}{\pgfqpoint{0.866709in}{2.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.057332in}}%
\pgfpathcurveto{\pgfqpoint{1.157869in}{2.116845in}}{\pgfqpoint{1.103131in}{2.173921in}}{\pgfqpoint{1.045843in}{2.228377in}}%
\pgfpathcurveto{\pgfqpoint{0.988556in}{2.282832in}}{\pgfqpoint{0.928781in}{2.334610in}}{\pgfqpoint{0.866709in}{2.383543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.554993in}}%
\pgfpathcurveto{\pgfqpoint{1.162901in}{1.645150in}}{\pgfqpoint{1.110597in}{1.732432in}}{\pgfqpoint{1.053250in}{1.816378in}}%
\pgfpathcurveto{\pgfqpoint{0.995902in}{1.900323in}}{\pgfqpoint{0.933612in}{1.980783in}}{\pgfqpoint{0.866709in}{2.057332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135688in}{0.699282in}}%
\pgfpathcurveto{\pgfqpoint{1.116388in}{0.848406in}}{\pgfqpoint{1.084005in}{0.995544in}}{\pgfqpoint{1.038914in}{1.138993in}}%
\pgfpathcurveto{\pgfqpoint{0.993824in}{1.282441in}}{\pgfqpoint{0.936200in}{1.421645in}}{\pgfqpoint{0.866709in}{1.554993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940904in}{0.699282in}}%
\pgfpathcurveto{\pgfqpoint{0.929783in}{0.712374in}}{\pgfqpoint{0.918004in}{0.724893in}}{\pgfqpoint{0.905614in}{0.736792in}}%
\pgfpathcurveto{\pgfqpoint{0.893225in}{0.748692in}}{\pgfqpoint{0.880240in}{0.759955in}}{\pgfqpoint{0.866709in}{0.770539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.770539in}}%
\pgfpathcurveto{\pgfqpoint{1.161519in}{0.808373in}}{\pgfqpoint{1.106696in}{0.837132in}}{\pgfqpoint{1.048077in}{0.855417in}}%
\pgfpathcurveto{\pgfqpoint{0.989458in}{0.873702in}}{\pgfqpoint{0.928007in}{0.881214in}}{\pgfqpoint{0.866709in}{0.877588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.877588in}}%
\pgfpathcurveto{\pgfqpoint{1.144956in}{0.873747in}}{\pgfqpoint{1.081366in}{0.857479in}}{\pgfqpoint{1.022572in}{0.829668in}}%
\pgfpathcurveto{\pgfqpoint{0.963777in}{0.801858in}}{\pgfqpoint{0.910864in}{0.763018in}}{\pgfqpoint{0.866709in}{0.715262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.715262in}}%
\pgfpathcurveto{\pgfqpoint{1.204947in}{0.709924in}}{\pgfqpoint{1.200127in}{0.704480in}}{\pgfqpoint{1.195424in}{0.698935in}}%
\pgfpathcurveto{\pgfqpoint{1.190722in}{0.693390in}}{\pgfqpoint{1.186139in}{0.687744in}}{\pgfqpoint{1.181679in}{0.682002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894913in}{0.682002in}}%
\pgfpathcurveto{\pgfqpoint{0.890948in}{0.701396in}}{\pgfqpoint{0.886614in}{0.720713in}}{\pgfqpoint{0.881912in}{0.739941in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.759170in}}{\pgfqpoint{0.872141in}{0.778307in}}{\pgfqpoint{0.866709in}{0.797342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.797342in}}%
\pgfpathcurveto{\pgfqpoint{1.177240in}{0.911736in}}{\pgfqpoint{1.131590in}{1.022011in}}{\pgfqpoint{1.073828in}{1.126006in}}%
\pgfpathcurveto{\pgfqpoint{1.016067in}{1.230001in}}{\pgfqpoint{0.946573in}{1.327032in}}{\pgfqpoint{0.866709in}{1.415198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.415198in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{1.470429in}}{\pgfqpoint{1.105922in}{1.521996in}}{\pgfqpoint{1.048505in}{1.569501in}}%
\pgfpathcurveto{\pgfqpoint{0.991087in}{1.617005in}}{\pgfqpoint{0.930333in}{1.660325in}}{\pgfqpoint{0.866709in}{1.699126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.699126in}}%
\pgfpathcurveto{\pgfqpoint{1.156104in}{1.731923in}}{\pgfqpoint{1.100384in}{1.761426in}}{\pgfqpoint{1.043031in}{1.787471in}}%
\pgfpathcurveto{\pgfqpoint{0.985677in}{1.813516in}}{\pgfqpoint{0.926795in}{1.836055in}}{\pgfqpoint{0.866709in}{1.854965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.854965in}}%
\pgfpathcurveto{\pgfqpoint{1.154168in}{1.872499in}}{\pgfqpoint{1.097511in}{1.886883in}}{\pgfqpoint{1.040179in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{0.982847in}{1.909215in}}{\pgfqpoint{0.924932in}{1.917145in}}{\pgfqpoint{0.866709in}{1.921802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.921802in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{1.926374in}}{\pgfqpoint{1.095332in}{1.927783in}}{\pgfqpoint{1.038005in}{1.926023in}}%
\pgfpathcurveto{\pgfqpoint{0.980678in}{1.924262in}}{\pgfqpoint{0.923492in}{1.919334in}}{\pgfqpoint{0.866709in}{1.911262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.911262in}}%
\pgfpathcurveto{\pgfqpoint{1.151215in}{1.902921in}}{\pgfqpoint{1.093072in}{1.891238in}}{\pgfqpoint{1.035736in}{1.876267in}}%
\pgfpathcurveto{\pgfqpoint{0.978400in}{1.861297in}}{\pgfqpoint{0.921966in}{1.843065in}}{\pgfqpoint{0.866709in}{1.821660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.821660in}}%
\pgfpathcurveto{\pgfqpoint{1.149088in}{1.798109in}}{\pgfqpoint{1.089833in}{1.770763in}}{\pgfqpoint{1.032468in}{1.739781in}}%
\pgfpathcurveto{\pgfqpoint{0.975103in}{1.708799in}}{\pgfqpoint{0.919741in}{1.674244in}}{\pgfqpoint{0.866709in}{1.636320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.636320in}}%
\pgfpathcurveto{\pgfqpoint{1.144413in}{1.589500in}}{\pgfqpoint{1.082673in}{1.537673in}}{\pgfqpoint{1.025219in}{1.481304in}}%
\pgfpathcurveto{\pgfqpoint{0.967765in}{1.424936in}}{\pgfqpoint{0.914769in}{1.364196in}}{\pgfqpoint{0.866709in}{1.299631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.299631in}}%
\pgfpathcurveto{\pgfqpoint{1.143573in}{1.210547in}}{\pgfqpoint{1.086986in}{1.114622in}}{\pgfqpoint{1.041090in}{1.013496in}}%
\pgfpathcurveto{\pgfqpoint{0.995194in}{0.912369in}}{\pgfqpoint{0.960252in}{0.806621in}}{\pgfqpoint{0.936862in}{0.698058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.752503in}}%
\pgfpathcurveto{\pgfqpoint{1.197333in}{0.744608in}}{\pgfqpoint{1.185179in}{0.736100in}}{\pgfqpoint{1.173466in}{0.727009in}}%
\pgfpathcurveto{\pgfqpoint{1.161752in}{0.717918in}}{\pgfqpoint{1.150494in}{0.708256in}}{\pgfqpoint{1.139731in}{0.698058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810028in}}%
\pgfpathcurveto{\pgfqpoint{1.151721in}{0.823607in}}{\pgfqpoint{1.091439in}{0.825515in}}{\pgfqpoint{1.032534in}{0.815642in}}%
\pgfpathcurveto{\pgfqpoint{0.973629in}{0.805768in}}{\pgfqpoint{0.917264in}{0.784307in}}{\pgfqpoint{0.866709in}{0.752503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058319in}{0.712807in}}%
\pgfpathcurveto{\pgfqpoint{1.030860in}{0.736396in}}{\pgfqpoint{1.000663in}{0.756598in}}{\pgfqpoint{0.968380in}{0.772978in}}%
\pgfpathcurveto{\pgfqpoint{0.936097in}{0.789358in}}{\pgfqpoint{0.901962in}{0.801797in}}{\pgfqpoint{0.866709in}{0.810028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018273in}{0.712807in}}%
\pgfpathcurveto{\pgfqpoint{0.995425in}{0.728203in}}{\pgfqpoint{0.971093in}{0.741275in}}{\pgfqpoint{0.945643in}{0.751827in}}%
\pgfpathcurveto{\pgfqpoint{0.920192in}{0.762380in}}{\pgfqpoint{0.893749in}{0.770359in}}{\pgfqpoint{0.866709in}{0.775647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.775647in}}%
\pgfpathcurveto{\pgfqpoint{1.149768in}{0.787404in}}{\pgfqpoint{1.087785in}{0.785644in}}{\pgfqpoint{1.028434in}{0.770496in}}%
\pgfpathcurveto{\pgfqpoint{0.969083in}{0.755348in}}{\pgfqpoint{0.913837in}{0.727188in}}{\pgfqpoint{0.866709in}{0.688060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.688060in}}%
\pgfpathcurveto{\pgfqpoint{1.207404in}{0.686002in}}{\pgfqpoint{1.204949in}{0.683915in}}{\pgfqpoint{1.202519in}{0.681800in}}%
\pgfpathcurveto{\pgfqpoint{1.200089in}{0.679684in}}{\pgfqpoint{1.197684in}{0.677540in}}{\pgfqpoint{1.195304in}{0.675368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.336632,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881289in}{0.675368in}}%
\pgfpathcurveto{\pgfqpoint{0.879212in}{0.692692in}}{\pgfqpoint{0.876958in}{0.709995in}}{\pgfqpoint{0.874528in}{0.727273in}}%
\pgfpathcurveto{\pgfqpoint{0.872098in}{0.744551in}}{\pgfqpoint{0.869492in}{0.761804in}}{\pgfqpoint{0.866709in}{0.779029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135688in}{0.699282in}}%
\pgfpathcurveto{\pgfqpoint{1.116388in}{0.848406in}}{\pgfqpoint{1.084005in}{0.995544in}}{\pgfqpoint{1.038914in}{1.138993in}}%
\pgfpathcurveto{\pgfqpoint{0.993824in}{1.282441in}}{\pgfqpoint{0.936200in}{1.421645in}}{\pgfqpoint{0.866709in}{1.554993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.554993in}}%
\pgfpathcurveto{\pgfqpoint{1.162901in}{1.645150in}}{\pgfqpoint{1.110597in}{1.732432in}}{\pgfqpoint{1.053250in}{1.816378in}}%
\pgfpathcurveto{\pgfqpoint{0.995902in}{1.900323in}}{\pgfqpoint{0.933612in}{1.980783in}}{\pgfqpoint{0.866709in}{2.057332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.057332in}}%
\pgfpathcurveto{\pgfqpoint{1.157869in}{2.116845in}}{\pgfqpoint{1.103131in}{2.173921in}}{\pgfqpoint{1.045843in}{2.228377in}}%
\pgfpathcurveto{\pgfqpoint{0.988556in}{2.282832in}}{\pgfqpoint{0.928781in}{2.334610in}}{\pgfqpoint{0.866709in}{2.383543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.383543in}}%
\pgfpathcurveto{\pgfqpoint{1.155867in}{2.426126in}}{\pgfqpoint{1.100158in}{2.466518in}}{\pgfqpoint{1.042893in}{2.504621in}}%
\pgfpathcurveto{\pgfqpoint{0.985628in}{2.542724in}}{\pgfqpoint{0.926852in}{2.578507in}}{\pgfqpoint{0.866709in}{2.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.611883in}}%
\pgfpathcurveto{\pgfqpoint{1.154735in}{2.642487in}}{\pgfqpoint{1.098477in}{2.671046in}}{\pgfqpoint{1.041223in}{2.697501in}}%
\pgfpathcurveto{\pgfqpoint{0.983969in}{2.723956in}}{\pgfqpoint{0.925758in}{2.748289in}}{\pgfqpoint{0.866709in}{2.770450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.770450in}}%
\pgfpathcurveto{\pgfqpoint{1.153964in}{2.791437in}}{\pgfqpoint{1.097329in}{2.810464in}}{\pgfqpoint{1.040081in}{2.827495in}}%
\pgfpathcurveto{\pgfqpoint{0.982833in}{2.844526in}}{\pgfqpoint{0.925007in}{2.859551in}}{\pgfqpoint{0.866709in}{2.872543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.872543in}}%
\pgfpathcurveto{\pgfqpoint{1.153361in}{2.885139in}}{\pgfqpoint{1.096429in}{2.895817in}}{\pgfqpoint{1.039184in}{2.904557in}}%
\pgfpathcurveto{\pgfqpoint{0.981939in}{2.913298in}}{\pgfqpoint{0.924415in}{2.920096in}}{\pgfqpoint{0.866709in}{2.924941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924941in}}%
\pgfpathcurveto{\pgfqpoint{1.152832in}{2.929731in}}{\pgfqpoint{1.095637in}{2.932608in}}{\pgfqpoint{1.038393in}{2.933568in}}%
\pgfpathcurveto{\pgfqpoint{0.981149in}{2.934528in}}{\pgfqpoint{0.923889in}{2.933570in}}{\pgfqpoint{0.866709in}{2.930697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.930697in}}%
\pgfpathcurveto{\pgfqpoint{1.152313in}{2.927803in}}{\pgfqpoint{1.094856in}{2.922969in}}{\pgfqpoint{1.037612in}{2.916202in}}%
\pgfpathcurveto{\pgfqpoint{0.980368in}{2.909435in}}{\pgfqpoint{0.923368in}{2.900739in}}{\pgfqpoint{0.866709in}{2.890130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.890130in}}%
\pgfpathcurveto{\pgfqpoint{1.151744in}{2.879243in}}{\pgfqpoint{1.093999in}{2.866348in}}{\pgfqpoint{1.036752in}{2.851466in}}%
\pgfpathcurveto{\pgfqpoint{0.979505in}{2.836585in}}{\pgfqpoint{0.922790in}{2.819727in}}{\pgfqpoint{0.866709in}{2.800923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.800923in}}%
\pgfpathcurveto{\pgfqpoint{1.151045in}{2.781194in}}{\pgfqpoint{1.092942in}{2.759335in}}{\pgfqpoint{1.035690in}{2.735389in}}%
\pgfpathcurveto{\pgfqpoint{0.978437in}{2.711443in}}{\pgfqpoint{0.922074in}{2.685427in}}{\pgfqpoint{0.866709in}{2.657391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.657391in}}%
\pgfpathcurveto{\pgfqpoint{1.150063in}{2.627098in}}{\pgfqpoint{1.091455in}{2.594471in}}{\pgfqpoint{1.034193in}{2.559583in}}%
\pgfpathcurveto{\pgfqpoint{0.976932in}{2.524696in}}{\pgfqpoint{0.921061in}{2.487575in}}{\pgfqpoint{0.866709in}{2.448307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.448307in}}%
\pgfpathcurveto{\pgfqpoint{1.148428in}{2.403907in}}{\pgfqpoint{1.088973in}{2.356803in}}{\pgfqpoint{1.031693in}{2.307133in}}%
\pgfpathcurveto{\pgfqpoint{0.974413in}{2.257463in}}{\pgfqpoint{0.919364in}{2.205277in}}{\pgfqpoint{0.866709in}{2.150728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.150728in}}%
\pgfpathcurveto{\pgfqpoint{1.144788in}{2.083291in}}{\pgfqpoint{1.083439in}{2.012334in}}{\pgfqpoint{1.026115in}{1.938178in}}%
\pgfpathcurveto{\pgfqpoint{0.968790in}{1.864023in}}{\pgfqpoint{0.915575in}{1.786779in}}{\pgfqpoint{0.866709in}{1.706795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.706795in}}%
\pgfpathcurveto{\pgfqpoint{1.123321in}{1.565108in}}{\pgfqpoint{1.050727in}{1.415346in}}{\pgfqpoint{0.993125in}{1.259621in}}%
\pgfpathcurveto{\pgfqpoint{0.935523in}{1.103895in}}{\pgfqpoint{0.893186in}{0.942942in}}{\pgfqpoint{0.866709in}{0.779029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.779029in}}%
\pgfpathcurveto{\pgfqpoint{1.207101in}{0.761804in}}{\pgfqpoint{1.204494in}{0.744551in}}{\pgfqpoint{1.202064in}{0.727273in}}%
\pgfpathcurveto{\pgfqpoint{1.199634in}{0.709995in}}{\pgfqpoint{1.197381in}{0.692692in}}{\pgfqpoint{1.195304in}{0.675368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881289in}{0.675368in}}%
\pgfpathcurveto{\pgfqpoint{0.878909in}{0.677540in}}{\pgfqpoint{0.876503in}{0.679684in}}{\pgfqpoint{0.874073in}{0.681800in}}%
\pgfpathcurveto{\pgfqpoint{0.871643in}{0.683915in}}{\pgfqpoint{0.869188in}{0.686002in}}{\pgfqpoint{0.866709in}{0.688060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.688060in}}%
\pgfpathcurveto{\pgfqpoint{1.162755in}{0.727188in}}{\pgfqpoint{1.107510in}{0.755348in}}{\pgfqpoint{1.048159in}{0.770496in}}%
\pgfpathcurveto{\pgfqpoint{0.988808in}{0.785644in}}{\pgfqpoint{0.926824in}{0.787404in}}{\pgfqpoint{0.866709in}{0.775647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.775647in}}%
\pgfpathcurveto{\pgfqpoint{1.182844in}{0.770359in}}{\pgfqpoint{1.156401in}{0.762380in}}{\pgfqpoint{1.130950in}{0.751827in}}%
\pgfpathcurveto{\pgfqpoint{1.105499in}{0.741275in}}{\pgfqpoint{1.081168in}{0.728203in}}{\pgfqpoint{1.058319in}{0.712807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810028in}}%
\pgfpathcurveto{\pgfqpoint{1.174631in}{0.801797in}}{\pgfqpoint{1.140495in}{0.789358in}}{\pgfqpoint{1.108213in}{0.772978in}}%
\pgfpathcurveto{\pgfqpoint{1.075930in}{0.756598in}}{\pgfqpoint{1.045733in}{0.736396in}}{\pgfqpoint{1.018273in}{0.712807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.752503in}}%
\pgfpathcurveto{\pgfqpoint{1.159328in}{0.784307in}}{\pgfqpoint{1.102963in}{0.805768in}}{\pgfqpoint{1.044059in}{0.815642in}}%
\pgfpathcurveto{\pgfqpoint{0.985154in}{0.825515in}}{\pgfqpoint{0.924872in}{0.823607in}}{\pgfqpoint{0.866709in}{0.810028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936862in}{0.698058in}}%
\pgfpathcurveto{\pgfqpoint{0.926099in}{0.708256in}}{\pgfqpoint{0.914841in}{0.717918in}}{\pgfqpoint{0.903127in}{0.727009in}}%
\pgfpathcurveto{\pgfqpoint{0.891414in}{0.736100in}}{\pgfqpoint{0.879260in}{0.744608in}}{\pgfqpoint{0.866709in}{0.752503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139731in}{0.698058in}}%
\pgfpathcurveto{\pgfqpoint{1.116340in}{0.806621in}}{\pgfqpoint{1.081399in}{0.912369in}}{\pgfqpoint{1.035503in}{1.013496in}}%
\pgfpathcurveto{\pgfqpoint{0.989607in}{1.114622in}}{\pgfqpoint{0.933020in}{1.210547in}}{\pgfqpoint{0.866709in}{1.299631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.299631in}}%
\pgfpathcurveto{\pgfqpoint{1.161823in}{1.364196in}}{\pgfqpoint{1.108828in}{1.424936in}}{\pgfqpoint{1.051374in}{1.481304in}}%
\pgfpathcurveto{\pgfqpoint{0.993919in}{1.537673in}}{\pgfqpoint{0.932179in}{1.589500in}}{\pgfqpoint{0.866709in}{1.636320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.636320in}}%
\pgfpathcurveto{\pgfqpoint{1.156852in}{1.674244in}}{\pgfqpoint{1.101490in}{1.708799in}}{\pgfqpoint{1.044124in}{1.739781in}}%
\pgfpathcurveto{\pgfqpoint{0.986759in}{1.770763in}}{\pgfqpoint{0.927504in}{1.798109in}}{\pgfqpoint{0.866709in}{1.821660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.821660in}}%
\pgfpathcurveto{\pgfqpoint{1.154626in}{1.843065in}}{\pgfqpoint{1.098192in}{1.861297in}}{\pgfqpoint{1.040857in}{1.876267in}}%
\pgfpathcurveto{\pgfqpoint{0.983521in}{1.891238in}}{\pgfqpoint{0.925377in}{1.902921in}}{\pgfqpoint{0.866709in}{1.911262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.911262in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{1.919334in}}{\pgfqpoint{1.095915in}{1.924262in}}{\pgfqpoint{1.038588in}{1.926023in}}%
\pgfpathcurveto{\pgfqpoint{0.981261in}{1.927783in}}{\pgfqpoint{0.923881in}{1.926374in}}{\pgfqpoint{0.866709in}{1.921802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.921802in}}%
\pgfpathcurveto{\pgfqpoint{1.151660in}{1.917145in}}{\pgfqpoint{1.093745in}{1.909215in}}{\pgfqpoint{1.036414in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{0.979082in}{1.886883in}}{\pgfqpoint{0.922424in}{1.872499in}}{\pgfqpoint{0.866709in}{1.854965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.854965in}}%
\pgfpathcurveto{\pgfqpoint{1.149798in}{1.836055in}}{\pgfqpoint{1.090916in}{1.813516in}}{\pgfqpoint{1.033562in}{1.787471in}}%
\pgfpathcurveto{\pgfqpoint{0.976208in}{1.761426in}}{\pgfqpoint{0.920488in}{1.731923in}}{\pgfqpoint{0.866709in}{1.699126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.699126in}}%
\pgfpathcurveto{\pgfqpoint{1.146260in}{1.660325in}}{\pgfqpoint{1.085505in}{1.617005in}}{\pgfqpoint{1.028088in}{1.569501in}}%
\pgfpathcurveto{\pgfqpoint{0.970671in}{1.521996in}}{\pgfqpoint{0.916739in}{1.470429in}}{\pgfqpoint{0.866709in}{1.415198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.415198in}}%
\pgfpathcurveto{\pgfqpoint{1.130020in}{1.327032in}}{\pgfqpoint{1.060526in}{1.230001in}}{\pgfqpoint{1.002764in}{1.126006in}}%
\pgfpathcurveto{\pgfqpoint{0.945003in}{1.022011in}}{\pgfqpoint{0.899353in}{0.911736in}}{\pgfqpoint{0.866709in}{0.797342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.797342in}}%
\pgfpathcurveto{\pgfqpoint{1.204451in}{0.778307in}}{\pgfqpoint{1.199383in}{0.759170in}}{\pgfqpoint{1.194681in}{0.739941in}}%
\pgfpathcurveto{\pgfqpoint{1.189979in}{0.720713in}}{\pgfqpoint{1.185644in}{0.701396in}}{\pgfqpoint{1.181679in}{0.682002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894913in}{0.682002in}}%
\pgfpathcurveto{\pgfqpoint{0.890453in}{0.687744in}}{\pgfqpoint{0.885871in}{0.693390in}}{\pgfqpoint{0.881168in}{0.698935in}}%
\pgfpathcurveto{\pgfqpoint{0.876466in}{0.704480in}}{\pgfqpoint{0.871645in}{0.709924in}}{\pgfqpoint{0.866709in}{0.715262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.715262in}}%
\pgfpathcurveto{\pgfqpoint{1.165729in}{0.763018in}}{\pgfqpoint{1.112815in}{0.801858in}}{\pgfqpoint{1.054021in}{0.829668in}}%
\pgfpathcurveto{\pgfqpoint{0.995226in}{0.857479in}}{\pgfqpoint{0.931636in}{0.873747in}}{\pgfqpoint{0.866709in}{0.877588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.877588in}}%
\pgfpathcurveto{\pgfqpoint{1.148586in}{0.881214in}}{\pgfqpoint{1.087135in}{0.873702in}}{\pgfqpoint{1.028516in}{0.855417in}}%
\pgfpathcurveto{\pgfqpoint{0.969897in}{0.837132in}}{\pgfqpoint{0.915074in}{0.808373in}}{\pgfqpoint{0.866709in}{0.770539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.770539in}}%
\pgfpathcurveto{\pgfqpoint{1.196353in}{0.759955in}}{\pgfqpoint{1.183368in}{0.748692in}}{\pgfqpoint{1.170978in}{0.736792in}}%
\pgfpathcurveto{\pgfqpoint{1.158589in}{0.724893in}}{\pgfqpoint{1.146810in}{0.712374in}}{\pgfqpoint{1.135688in}{0.699282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.554993in}}%
\pgfpathcurveto{\pgfqpoint{1.140393in}{1.421645in}}{\pgfqpoint{1.082769in}{1.282441in}}{\pgfqpoint{1.037678in}{1.138993in}}%
\pgfpathcurveto{\pgfqpoint{0.992588in}{0.995544in}}{\pgfqpoint{0.960205in}{0.848406in}}{\pgfqpoint{0.940904in}{0.699282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.057332in}}%
\pgfpathcurveto{\pgfqpoint{1.142981in}{1.980783in}}{\pgfqpoint{1.080690in}{1.900323in}}{\pgfqpoint{1.023343in}{1.816378in}}%
\pgfpathcurveto{\pgfqpoint{0.965995in}{1.732432in}}{\pgfqpoint{0.913692in}{1.645150in}}{\pgfqpoint{0.866709in}{1.554993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.383543in}}%
\pgfpathcurveto{\pgfqpoint{1.147812in}{2.334610in}}{\pgfqpoint{1.088037in}{2.282832in}}{\pgfqpoint{1.030749in}{2.228377in}}%
\pgfpathcurveto{\pgfqpoint{0.973462in}{2.173921in}}{\pgfqpoint{0.918724in}{2.116845in}}{\pgfqpoint{0.866709in}{2.057332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.611883in}}%
\pgfpathcurveto{\pgfqpoint{1.149740in}{2.578507in}}{\pgfqpoint{1.090965in}{2.542724in}}{\pgfqpoint{1.033700in}{2.504621in}}%
\pgfpathcurveto{\pgfqpoint{0.976435in}{2.466518in}}{\pgfqpoint{0.920726in}{2.426126in}}{\pgfqpoint{0.866709in}{2.383543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.770450in}}%
\pgfpathcurveto{\pgfqpoint{1.150834in}{2.748289in}}{\pgfqpoint{1.092624in}{2.723956in}}{\pgfqpoint{1.035370in}{2.697501in}}%
\pgfpathcurveto{\pgfqpoint{0.978116in}{2.671046in}}{\pgfqpoint{0.921857in}{2.642487in}}{\pgfqpoint{0.866709in}{2.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.872543in}}%
\pgfpathcurveto{\pgfqpoint{1.151586in}{2.859551in}}{\pgfqpoint{1.093760in}{2.844526in}}{\pgfqpoint{1.036512in}{2.827495in}}%
\pgfpathcurveto{\pgfqpoint{0.979264in}{2.810464in}}{\pgfqpoint{0.922629in}{2.791437in}}{\pgfqpoint{0.866709in}{2.770450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.924941in}}%
\pgfpathcurveto{\pgfqpoint{1.152178in}{2.920096in}}{\pgfqpoint{1.094653in}{2.913298in}}{\pgfqpoint{1.037408in}{2.904557in}}%
\pgfpathcurveto{\pgfqpoint{0.980164in}{2.895817in}}{\pgfqpoint{0.923231in}{2.885139in}}{\pgfqpoint{0.866709in}{2.872543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.930697in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{2.933570in}}{\pgfqpoint{1.095444in}{2.934528in}}{\pgfqpoint{1.038200in}{2.933568in}}%
\pgfpathcurveto{\pgfqpoint{0.980956in}{2.932608in}}{\pgfqpoint{0.923761in}{2.929731in}}{\pgfqpoint{0.866709in}{2.924941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.890130in}}%
\pgfpathcurveto{\pgfqpoint{1.153225in}{2.900739in}}{\pgfqpoint{1.096225in}{2.909435in}}{\pgfqpoint{1.038981in}{2.916202in}}%
\pgfpathcurveto{\pgfqpoint{0.981736in}{2.922969in}}{\pgfqpoint{0.924280in}{2.927803in}}{\pgfqpoint{0.866709in}{2.930697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.800923in}}%
\pgfpathcurveto{\pgfqpoint{1.153802in}{2.819727in}}{\pgfqpoint{1.097087in}{2.836585in}}{\pgfqpoint{1.039840in}{2.851466in}}%
\pgfpathcurveto{\pgfqpoint{0.982593in}{2.866348in}}{\pgfqpoint{0.924849in}{2.879243in}}{\pgfqpoint{0.866709in}{2.890130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.657391in}}%
\pgfpathcurveto{\pgfqpoint{1.154519in}{2.685427in}}{\pgfqpoint{1.098155in}{2.711443in}}{\pgfqpoint{1.040903in}{2.735389in}}%
\pgfpathcurveto{\pgfqpoint{0.983651in}{2.759335in}}{\pgfqpoint{0.925548in}{2.781194in}}{\pgfqpoint{0.866709in}{2.800923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.448307in}}%
\pgfpathcurveto{\pgfqpoint{1.155532in}{2.487575in}}{\pgfqpoint{1.099661in}{2.524696in}}{\pgfqpoint{1.042399in}{2.559583in}}%
\pgfpathcurveto{\pgfqpoint{0.985138in}{2.594471in}}{\pgfqpoint{0.926529in}{2.627098in}}{\pgfqpoint{0.866709in}{2.657391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.150728in}}%
\pgfpathcurveto{\pgfqpoint{1.157228in}{2.205277in}}{\pgfqpoint{1.102180in}{2.257463in}}{\pgfqpoint{1.044900in}{2.307133in}}%
\pgfpathcurveto{\pgfqpoint{0.987620in}{2.356803in}}{\pgfqpoint{0.928164in}{2.403907in}}{\pgfqpoint{0.866709in}{2.448307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.706795in}}%
\pgfpathcurveto{\pgfqpoint{1.161018in}{1.786779in}}{\pgfqpoint{1.107803in}{1.864023in}}{\pgfqpoint{1.050478in}{1.938178in}}%
\pgfpathcurveto{\pgfqpoint{0.993153in}{2.012334in}}{\pgfqpoint{0.931805in}{2.083291in}}{\pgfqpoint{0.866709in}{2.150728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.779029in}}%
\pgfpathcurveto{\pgfqpoint{1.183407in}{0.942942in}}{\pgfqpoint{1.141069in}{1.103895in}}{\pgfqpoint{1.083468in}{1.259621in}}%
\pgfpathcurveto{\pgfqpoint{1.025866in}{1.415346in}}{\pgfqpoint{0.953272in}{1.565108in}}{\pgfqpoint{0.866709in}{1.706795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881289in}{0.675368in}}%
\pgfpathcurveto{\pgfqpoint{0.879212in}{0.692692in}}{\pgfqpoint{0.876958in}{0.709995in}}{\pgfqpoint{0.874528in}{0.727273in}}%
\pgfpathcurveto{\pgfqpoint{0.872098in}{0.744551in}}{\pgfqpoint{0.869492in}{0.761804in}}{\pgfqpoint{0.866709in}{0.779029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.688060in}}%
\pgfpathcurveto{\pgfqpoint{1.207404in}{0.686002in}}{\pgfqpoint{1.204949in}{0.683915in}}{\pgfqpoint{1.202519in}{0.681800in}}%
\pgfpathcurveto{\pgfqpoint{1.200089in}{0.679684in}}{\pgfqpoint{1.197684in}{0.677540in}}{\pgfqpoint{1.195304in}{0.675368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.775647in}}%
\pgfpathcurveto{\pgfqpoint{1.149768in}{0.787404in}}{\pgfqpoint{1.087785in}{0.785644in}}{\pgfqpoint{1.028434in}{0.770496in}}%
\pgfpathcurveto{\pgfqpoint{0.969083in}{0.755348in}}{\pgfqpoint{0.913837in}{0.727188in}}{\pgfqpoint{0.866709in}{0.688060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018273in}{0.712807in}}%
\pgfpathcurveto{\pgfqpoint{0.995425in}{0.728203in}}{\pgfqpoint{0.971093in}{0.741275in}}{\pgfqpoint{0.945643in}{0.751827in}}%
\pgfpathcurveto{\pgfqpoint{0.920192in}{0.762380in}}{\pgfqpoint{0.893749in}{0.770359in}}{\pgfqpoint{0.866709in}{0.775647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058319in}{0.712807in}}%
\pgfpathcurveto{\pgfqpoint{1.030860in}{0.736396in}}{\pgfqpoint{1.000663in}{0.756598in}}{\pgfqpoint{0.968380in}{0.772978in}}%
\pgfpathcurveto{\pgfqpoint{0.936097in}{0.789358in}}{\pgfqpoint{0.901962in}{0.801797in}}{\pgfqpoint{0.866709in}{0.810028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810028in}}%
\pgfpathcurveto{\pgfqpoint{1.151721in}{0.823607in}}{\pgfqpoint{1.091439in}{0.825515in}}{\pgfqpoint{1.032534in}{0.815642in}}%
\pgfpathcurveto{\pgfqpoint{0.973629in}{0.805768in}}{\pgfqpoint{0.917264in}{0.784307in}}{\pgfqpoint{0.866709in}{0.752503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.752503in}}%
\pgfpathcurveto{\pgfqpoint{1.197333in}{0.744608in}}{\pgfqpoint{1.185179in}{0.736100in}}{\pgfqpoint{1.173466in}{0.727009in}}%
\pgfpathcurveto{\pgfqpoint{1.161752in}{0.717918in}}{\pgfqpoint{1.150494in}{0.708256in}}{\pgfqpoint{1.139731in}{0.698058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.299631in}}%
\pgfpathcurveto{\pgfqpoint{1.143573in}{1.210547in}}{\pgfqpoint{1.086986in}{1.114622in}}{\pgfqpoint{1.041090in}{1.013496in}}%
\pgfpathcurveto{\pgfqpoint{0.995194in}{0.912369in}}{\pgfqpoint{0.960252in}{0.806621in}}{\pgfqpoint{0.936862in}{0.698058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.636320in}}%
\pgfpathcurveto{\pgfqpoint{1.144413in}{1.589500in}}{\pgfqpoint{1.082673in}{1.537673in}}{\pgfqpoint{1.025219in}{1.481304in}}%
\pgfpathcurveto{\pgfqpoint{0.967765in}{1.424936in}}{\pgfqpoint{0.914769in}{1.364196in}}{\pgfqpoint{0.866709in}{1.299631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.821660in}}%
\pgfpathcurveto{\pgfqpoint{1.149088in}{1.798109in}}{\pgfqpoint{1.089833in}{1.770763in}}{\pgfqpoint{1.032468in}{1.739781in}}%
\pgfpathcurveto{\pgfqpoint{0.975103in}{1.708799in}}{\pgfqpoint{0.919741in}{1.674244in}}{\pgfqpoint{0.866709in}{1.636320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.911262in}}%
\pgfpathcurveto{\pgfqpoint{1.151215in}{1.902921in}}{\pgfqpoint{1.093072in}{1.891238in}}{\pgfqpoint{1.035736in}{1.876267in}}%
\pgfpathcurveto{\pgfqpoint{0.978400in}{1.861297in}}{\pgfqpoint{0.921966in}{1.843065in}}{\pgfqpoint{0.866709in}{1.821660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.921802in}}%
\pgfpathcurveto{\pgfqpoint{1.152712in}{1.926374in}}{\pgfqpoint{1.095332in}{1.927783in}}{\pgfqpoint{1.038005in}{1.926023in}}%
\pgfpathcurveto{\pgfqpoint{0.980678in}{1.924262in}}{\pgfqpoint{0.923492in}{1.919334in}}{\pgfqpoint{0.866709in}{1.911262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.854965in}}%
\pgfpathcurveto{\pgfqpoint{1.154168in}{1.872499in}}{\pgfqpoint{1.097511in}{1.886883in}}{\pgfqpoint{1.040179in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{0.982847in}{1.909215in}}{\pgfqpoint{0.924932in}{1.917145in}}{\pgfqpoint{0.866709in}{1.921802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.699126in}}%
\pgfpathcurveto{\pgfqpoint{1.156104in}{1.731923in}}{\pgfqpoint{1.100384in}{1.761426in}}{\pgfqpoint{1.043031in}{1.787471in}}%
\pgfpathcurveto{\pgfqpoint{0.985677in}{1.813516in}}{\pgfqpoint{0.926795in}{1.836055in}}{\pgfqpoint{0.866709in}{1.854965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.415198in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{1.470429in}}{\pgfqpoint{1.105922in}{1.521996in}}{\pgfqpoint{1.048505in}{1.569501in}}%
\pgfpathcurveto{\pgfqpoint{0.991087in}{1.617005in}}{\pgfqpoint{0.930333in}{1.660325in}}{\pgfqpoint{0.866709in}{1.699126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.797342in}}%
\pgfpathcurveto{\pgfqpoint{1.177240in}{0.911736in}}{\pgfqpoint{1.131590in}{1.022011in}}{\pgfqpoint{1.073828in}{1.126006in}}%
\pgfpathcurveto{\pgfqpoint{1.016067in}{1.230001in}}{\pgfqpoint{0.946573in}{1.327032in}}{\pgfqpoint{0.866709in}{1.415198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894913in}{0.682002in}}%
\pgfpathcurveto{\pgfqpoint{0.890948in}{0.701396in}}{\pgfqpoint{0.886614in}{0.720713in}}{\pgfqpoint{0.881912in}{0.739941in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.759170in}}{\pgfqpoint{0.872141in}{0.778307in}}{\pgfqpoint{0.866709in}{0.797342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.715262in}}%
\pgfpathcurveto{\pgfqpoint{1.204947in}{0.709924in}}{\pgfqpoint{1.200127in}{0.704480in}}{\pgfqpoint{1.195424in}{0.698935in}}%
\pgfpathcurveto{\pgfqpoint{1.190722in}{0.693390in}}{\pgfqpoint{1.186139in}{0.687744in}}{\pgfqpoint{1.181679in}{0.682002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.877588in}}%
\pgfpathcurveto{\pgfqpoint{1.144956in}{0.873747in}}{\pgfqpoint{1.081366in}{0.857479in}}{\pgfqpoint{1.022572in}{0.829668in}}%
\pgfpathcurveto{\pgfqpoint{0.963777in}{0.801858in}}{\pgfqpoint{0.910864in}{0.763018in}}{\pgfqpoint{0.866709in}{0.715262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.770539in}}%
\pgfpathcurveto{\pgfqpoint{1.161519in}{0.808373in}}{\pgfqpoint{1.106696in}{0.837132in}}{\pgfqpoint{1.048077in}{0.855417in}}%
\pgfpathcurveto{\pgfqpoint{0.989458in}{0.873702in}}{\pgfqpoint{0.928007in}{0.881214in}}{\pgfqpoint{0.866709in}{0.877588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.261869,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940904in}{0.699282in}}%
\pgfpathcurveto{\pgfqpoint{0.929783in}{0.712374in}}{\pgfqpoint{0.918004in}{0.724893in}}{\pgfqpoint{0.905614in}{0.736792in}}%
\pgfpathcurveto{\pgfqpoint{0.893225in}{0.748692in}}{\pgfqpoint{0.880240in}{0.759955in}}{\pgfqpoint{0.866709in}{0.770539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704461in}}%
\pgfpathcurveto{\pgfqpoint{1.186404in}{0.870562in}}{\pgfqpoint{1.145489in}{1.033728in}}{\pgfqpoint{1.087816in}{1.191255in}}%
\pgfpathcurveto{\pgfqpoint{1.030142in}{1.348781in}}{\pgfqpoint{0.956031in}{1.499794in}}{\pgfqpoint{0.866709in}{1.641789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.641789in}}%
\pgfpathcurveto{\pgfqpoint{1.161120in}{1.719309in}}{\pgfqpoint{1.107937in}{1.793960in}}{\pgfqpoint{1.050600in}{1.865371in}}%
\pgfpathcurveto{\pgfqpoint{0.993262in}{1.936783in}}{\pgfqpoint{0.931864in}{2.004837in}}{\pgfqpoint{0.866709in}{2.069197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.069197in}}%
\pgfpathcurveto{\pgfqpoint{1.157200in}{2.121238in}}{\pgfqpoint{1.102125in}{2.170799in}}{\pgfqpoint{1.044837in}{2.217722in}}%
\pgfpathcurveto{\pgfqpoint{0.987548in}{2.264645in}}{\pgfqpoint{0.928108in}{2.308877in}}{\pgfqpoint{0.866709in}{2.350276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.350276in}}%
\pgfpathcurveto{\pgfqpoint{1.155452in}{2.386977in}}{\pgfqpoint{1.099532in}{2.421418in}}{\pgfqpoint{1.042263in}{2.453511in}}%
\pgfpathcurveto{\pgfqpoint{0.984994in}{2.485604in}}{\pgfqpoint{0.926427in}{2.515322in}}{\pgfqpoint{0.866709in}{2.542589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.542589in}}%
\pgfpathcurveto{\pgfqpoint{1.154401in}{2.567923in}}{\pgfqpoint{1.097968in}{2.591121in}}{\pgfqpoint{1.040710in}{2.612134in}}%
\pgfpathcurveto{\pgfqpoint{0.983451in}{2.633147in}}{\pgfqpoint{0.925408in}{2.651958in}}{\pgfqpoint{0.866709in}{2.668527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.668527in}}%
\pgfpathcurveto{\pgfqpoint{1.153643in}{2.684402in}}{\pgfqpoint{1.096838in}{2.698207in}}{\pgfqpoint{1.039585in}{2.709915in}}%
\pgfpathcurveto{\pgfqpoint{0.982331in}{2.721623in}}{\pgfqpoint{0.924667in}{2.731225in}}{\pgfqpoint{0.866709in}{2.738702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.738702in}}%
\pgfpathcurveto{\pgfqpoint{1.153012in}{2.746039in}}{\pgfqpoint{1.095896in}{2.751326in}}{\pgfqpoint{1.038645in}{2.754551in}}%
\pgfpathcurveto{\pgfqpoint{0.981393in}{2.757776in}}{\pgfqpoint{0.924044in}{2.758939in}}{\pgfqpoint{0.866709in}{2.758036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.758036in}}%
\pgfpathcurveto{\pgfqpoint{1.152417in}{2.757131in}}{\pgfqpoint{1.095002in}{2.754151in}}{\pgfqpoint{1.037750in}{2.749104in}}%
\pgfpathcurveto{\pgfqpoint{0.980498in}{2.744056in}}{\pgfqpoint{0.923448in}{2.736943in}}{\pgfqpoint{0.866709in}{2.727779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.727779in}}%
\pgfpathcurveto{\pgfqpoint{1.151777in}{2.718394in}}{\pgfqpoint{1.094038in}{2.706864in}}{\pgfqpoint{1.036783in}{2.693212in}}%
\pgfpathcurveto{\pgfqpoint{0.979529in}{2.679561in}}{\pgfqpoint{0.922799in}{2.663798in}}{\pgfqpoint{0.866709in}{2.645954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.645954in}}%
\pgfpathcurveto{\pgfqpoint{1.150993in}{2.627220in}}{\pgfqpoint{1.092852in}{2.606207in}}{\pgfqpoint{1.035592in}{2.582963in}}%
\pgfpathcurveto{\pgfqpoint{0.978331in}{2.559719in}}{\pgfqpoint{0.921995in}{2.534260in}}{\pgfqpoint{0.866709in}{2.506646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.506646in}}%
\pgfpathcurveto{\pgfqpoint{1.149876in}{2.476673in}}{\pgfqpoint{1.091159in}{2.444185in}}{\pgfqpoint{1.033887in}{2.409269in}}%
\pgfpathcurveto{\pgfqpoint{0.976615in}{2.374352in}}{\pgfqpoint{0.920840in}{2.337039in}}{\pgfqpoint{0.866709in}{2.297427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.297427in}}%
\pgfpathcurveto{\pgfqpoint{1.147936in}{2.252095in}}{\pgfqpoint{1.088211in}{2.203803in}}{\pgfqpoint{1.030916in}{2.152719in}}%
\pgfpathcurveto{\pgfqpoint{0.973620in}{2.101634in}}{\pgfqpoint{0.918821in}{2.047817in}}{\pgfqpoint{0.866709in}{1.991455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.991455in}}%
\pgfpathcurveto{\pgfqpoint{1.143120in}{1.919245in}}{\pgfqpoint{1.080881in}{1.842981in}}{\pgfqpoint{1.023521in}{1.763098in}}%
\pgfpathcurveto{\pgfqpoint{0.966162in}{1.683214in}}{\pgfqpoint{0.913791in}{1.599864in}}{\pgfqpoint{0.866709in}{1.513523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.513523in}}%
\pgfpathcurveto{\pgfqpoint{1.141056in}{1.387304in}}{\pgfqpoint{1.083766in}{1.255127in}}{\pgfqpoint{1.038713in}{1.118603in}}%
\pgfpathcurveto{\pgfqpoint{0.993660in}{0.982079in}}{\pgfqpoint{0.961027in}{0.841766in}}{\pgfqpoint{0.941212in}{0.699372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769760in}}%
\pgfpathcurveto{\pgfqpoint{1.196311in}{0.759332in}}{\pgfqpoint{1.183279in}{0.748219in}}{\pgfqpoint{1.170838in}{0.736465in}}%
\pgfpathcurveto{\pgfqpoint{1.158396in}{0.724711in}}{\pgfqpoint{1.146562in}{0.712331in}}{\pgfqpoint{1.135381in}{0.699372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.872766in}}%
\pgfpathcurveto{\pgfqpoint{1.148821in}{0.877165in}}{\pgfqpoint{1.087466in}{0.870398in}}{\pgfqpoint{1.028831in}{0.852798in}}%
\pgfpathcurveto{\pgfqpoint{0.970195in}{0.835198in}}{\pgfqpoint{0.915255in}{0.807058in}}{\pgfqpoint{0.866709in}{0.769760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.701789in}}%
\pgfpathcurveto{\pgfqpoint{1.166608in}{0.751304in}}{\pgfqpoint{1.114055in}{0.791870in}}{\pgfqpoint{1.055195in}{0.821196in}}%
\pgfpathcurveto{\pgfqpoint{0.996335in}{0.850521in}}{\pgfqpoint{0.932300in}{0.868041in}}{\pgfqpoint{0.866709in}{0.872766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886324in}{0.677907in}}%
\pgfpathcurveto{\pgfqpoint{0.883178in}{0.681986in}}{\pgfqpoint{0.879969in}{0.686017in}}{\pgfqpoint{0.876700in}{0.689998in}}%
\pgfpathcurveto{\pgfqpoint{0.873430in}{0.693980in}}{\pgfqpoint{0.870100in}{0.697910in}}{\pgfqpoint{0.866709in}{0.701789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743778in}}%
\pgfpathcurveto{\pgfqpoint{1.206299in}{0.732896in}}{\pgfqpoint{1.202872in}{0.721964in}}{\pgfqpoint{1.199602in}{0.710984in}}%
\pgfpathcurveto{\pgfqpoint{1.196332in}{0.700003in}}{\pgfqpoint{1.193221in}{0.688977in}}{\pgfqpoint{1.190269in}{0.677907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.264745in}}%
\pgfpathcurveto{\pgfqpoint{1.130963in}{1.194963in}}{\pgfqpoint{1.061624in}{1.115043in}}{\pgfqpoint{1.003673in}{1.027069in}}%
\pgfpathcurveto{\pgfqpoint{0.945722in}{0.939094in}}{\pgfqpoint{0.899667in}{0.843836in}}{\pgfqpoint{0.866709in}{0.743778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.477138in}}%
\pgfpathcurveto{\pgfqpoint{1.147190in}{1.451778in}}{\pgfqpoint{1.086764in}{1.421136in}}{\pgfqpoint{1.029258in}{1.385545in}}%
\pgfpathcurveto{\pgfqpoint{0.971752in}{1.349954in}}{\pgfqpoint{0.917374in}{1.309542in}}{\pgfqpoint{0.866709in}{1.264745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.559685in}}%
\pgfpathcurveto{\pgfqpoint{1.151040in}{1.554510in}}{\pgfqpoint{1.092662in}{1.544976in}}{\pgfqpoint{1.035229in}{1.531162in}}%
\pgfpathcurveto{\pgfqpoint{0.977797in}{1.517347in}}{\pgfqpoint{0.921469in}{1.499290in}}{\pgfqpoint{0.866709in}{1.477138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.540198in}}%
\pgfpathcurveto{\pgfqpoint{1.153530in}{1.551689in}}{\pgfqpoint{1.096421in}{1.559094in}}{\pgfqpoint{1.039001in}{1.562354in}}%
\pgfpathcurveto{\pgfqpoint{0.981581in}{1.565615in}}{\pgfqpoint{0.924001in}{1.564723in}}{\pgfqpoint{0.866709in}{1.559685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.412973in}}%
\pgfpathcurveto{\pgfqpoint{1.156376in}{1.442825in}}{\pgfqpoint{1.100650in}{1.468514in}}{\pgfqpoint{1.043200in}{1.489812in}}%
\pgfpathcurveto{\pgfqpoint{0.985750in}{1.511111in}}{\pgfqpoint{0.926745in}{1.527956in}}{\pgfqpoint{0.866709in}{1.540198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.125392in}}%
\pgfpathcurveto{\pgfqpoint{1.162372in}{1.183583in}}{\pgfqpoint{1.109475in}{1.237161in}}{\pgfqpoint{1.051896in}{1.285412in}}%
\pgfpathcurveto{\pgfqpoint{0.994318in}{1.333663in}}{\pgfqpoint{0.932314in}{1.376373in}}{\pgfqpoint{0.866709in}{1.412973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086480in}{0.709992in}}%
\pgfpathcurveto{\pgfqpoint{1.064028in}{0.785635in}}{\pgfqpoint{1.034132in}{0.858866in}}{\pgfqpoint{0.997233in}{0.928611in}}%
\pgfpathcurveto{\pgfqpoint{0.960334in}{0.998356in}}{\pgfqpoint{0.916612in}{1.064272in}}{\pgfqpoint{0.866709in}{1.125392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990112in}{0.709992in}}%
\pgfpathcurveto{\pgfqpoint{0.973194in}{0.736369in}}{\pgfqpoint{0.954330in}{0.761447in}}{\pgfqpoint{0.933677in}{0.785014in}}%
\pgfpathcurveto{\pgfqpoint{0.913023in}{0.808582in}}{\pgfqpoint{0.890639in}{0.830574in}}{\pgfqpoint{0.866709in}{0.850807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850807in}}%
\pgfpathcurveto{\pgfqpoint{1.161627in}{0.891610in}}{\pgfqpoint{1.107499in}{0.924912in}}{\pgfqpoint{1.049323in}{0.949593in}}%
\pgfpathcurveto{\pgfqpoint{0.991147in}{0.974274in}}{\pgfqpoint{0.929585in}{0.990052in}}{\pgfqpoint{0.866709in}{0.996397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.996397in}}%
\pgfpathcurveto{\pgfqpoint{1.151176in}{1.002320in}}{\pgfqpoint{1.091927in}{0.999959in}}{\pgfqpoint{1.033877in}{0.989381in}}%
\pgfpathcurveto{\pgfqpoint{0.975828in}{0.978804in}}{\pgfqpoint{0.919554in}{0.960115in}}{\pgfqpoint{0.866709in}{0.933865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.933865in}}%
\pgfpathcurveto{\pgfqpoint{1.157951in}{0.908067in}}{\pgfqpoint{1.109832in}{0.875216in}}{\pgfqpoint{1.066894in}{0.836245in}}%
\pgfpathcurveto{\pgfqpoint{1.023957in}{0.797273in}}{\pgfqpoint{0.986610in}{0.752554in}}{\pgfqpoint{0.955916in}{0.703357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741298in}}%
\pgfpathcurveto{\pgfqpoint{1.194292in}{0.736879in}}{\pgfqpoint{1.178995in}{0.731483in}}{\pgfqpoint{1.164083in}{0.725141in}}%
\pgfpathcurveto{\pgfqpoint{1.149171in}{0.718799in}}{\pgfqpoint{1.134674in}{0.711523in}}{\pgfqpoint{1.120677in}{0.703357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.673704in}}%
\pgfpathcurveto{\pgfqpoint{1.162057in}{0.711214in}}{\pgfqpoint{1.106034in}{0.736892in}}{\pgfqpoint{1.046399in}{0.748638in}}%
\pgfpathcurveto{\pgfqpoint{0.986764in}{0.760384in}}{\pgfqpoint{0.925188in}{0.757869in}}{\pgfqpoint{0.866709in}{0.741298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871321in}{0.670030in}}%
\pgfpathcurveto{\pgfqpoint{0.870557in}{0.670648in}}{\pgfqpoint{0.869791in}{0.671264in}}{\pgfqpoint{0.869022in}{0.671876in}}%
\pgfpathcurveto{\pgfqpoint{0.868254in}{0.672488in}}{\pgfqpoint{0.867483in}{0.673098in}}{\pgfqpoint{0.866709in}{0.673704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704461in}}%
\pgfpathcurveto{\pgfqpoint{1.209073in}{0.698728in}}{\pgfqpoint{1.208283in}{0.692992in}}{\pgfqpoint{1.207515in}{0.687254in}}%
\pgfpathcurveto{\pgfqpoint{1.206746in}{0.681515in}}{\pgfqpoint{1.205998in}{0.675774in}}{\pgfqpoint{1.205271in}{0.670030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.641789in}}%
\pgfpathcurveto{\pgfqpoint{1.120562in}{1.499794in}}{\pgfqpoint{1.046451in}{1.348781in}}{\pgfqpoint{0.988777in}{1.191255in}}%
\pgfpathcurveto{\pgfqpoint{0.931103in}{1.033728in}}{\pgfqpoint{0.890188in}{0.870562in}}{\pgfqpoint{0.866709in}{0.704461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.069197in}}%
\pgfpathcurveto{\pgfqpoint{1.144729in}{2.004837in}}{\pgfqpoint{1.083331in}{1.936783in}}{\pgfqpoint{1.025993in}{1.865371in}}%
\pgfpathcurveto{\pgfqpoint{0.968655in}{1.793960in}}{\pgfqpoint{0.915473in}{1.719309in}}{\pgfqpoint{0.866709in}{1.641789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.350276in}}%
\pgfpathcurveto{\pgfqpoint{1.148484in}{2.308877in}}{\pgfqpoint{1.089044in}{2.264645in}}{\pgfqpoint{1.031756in}{2.217722in}}%
\pgfpathcurveto{\pgfqpoint{0.974467in}{2.170799in}}{\pgfqpoint{0.919392in}{2.121238in}}{\pgfqpoint{0.866709in}{2.069197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.542589in}}%
\pgfpathcurveto{\pgfqpoint{1.150166in}{2.515322in}}{\pgfqpoint{1.091598in}{2.485604in}}{\pgfqpoint{1.034330in}{2.453511in}}%
\pgfpathcurveto{\pgfqpoint{0.977061in}{2.421418in}}{\pgfqpoint{0.921140in}{2.386977in}}{\pgfqpoint{0.866709in}{2.350276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.668527in}}%
\pgfpathcurveto{\pgfqpoint{1.151184in}{2.651958in}}{\pgfqpoint{1.093142in}{2.633147in}}{\pgfqpoint{1.035883in}{2.612134in}}%
\pgfpathcurveto{\pgfqpoint{0.978624in}{2.591121in}}{\pgfqpoint{0.922192in}{2.567923in}}{\pgfqpoint{0.866709in}{2.542589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.738702in}}%
\pgfpathcurveto{\pgfqpoint{1.151925in}{2.731225in}}{\pgfqpoint{1.094261in}{2.721623in}}{\pgfqpoint{1.037008in}{2.709915in}}%
\pgfpathcurveto{\pgfqpoint{0.979755in}{2.698207in}}{\pgfqpoint{0.922950in}{2.684402in}}{\pgfqpoint{0.866709in}{2.668527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.758036in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{2.758939in}}{\pgfqpoint{1.095199in}{2.757776in}}{\pgfqpoint{1.037948in}{2.754551in}}%
\pgfpathcurveto{\pgfqpoint{0.980697in}{2.751326in}}{\pgfqpoint{0.923580in}{2.746039in}}{\pgfqpoint{0.866709in}{2.738702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.727779in}}%
\pgfpathcurveto{\pgfqpoint{1.153145in}{2.736943in}}{\pgfqpoint{1.096094in}{2.744056in}}{\pgfqpoint{1.038843in}{2.749104in}}%
\pgfpathcurveto{\pgfqpoint{0.981591in}{2.754151in}}{\pgfqpoint{0.924176in}{2.757131in}}{\pgfqpoint{0.866709in}{2.758036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.645954in}}%
\pgfpathcurveto{\pgfqpoint{1.153794in}{2.663798in}}{\pgfqpoint{1.097064in}{2.679561in}}{\pgfqpoint{1.039809in}{2.693212in}}%
\pgfpathcurveto{\pgfqpoint{0.982555in}{2.706864in}}{\pgfqpoint{0.924816in}{2.718394in}}{\pgfqpoint{0.866709in}{2.727779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.506646in}}%
\pgfpathcurveto{\pgfqpoint{1.154598in}{2.534260in}}{\pgfqpoint{1.098261in}{2.559719in}}{\pgfqpoint{1.041001in}{2.582963in}}%
\pgfpathcurveto{\pgfqpoint{0.983741in}{2.606207in}}{\pgfqpoint{0.925600in}{2.627220in}}{\pgfqpoint{0.866709in}{2.645954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.297427in}}%
\pgfpathcurveto{\pgfqpoint{1.155753in}{2.337039in}}{\pgfqpoint{1.099977in}{2.374352in}}{\pgfqpoint{1.042706in}{2.409269in}}%
\pgfpathcurveto{\pgfqpoint{0.985434in}{2.444185in}}{\pgfqpoint{0.926716in}{2.476673in}}{\pgfqpoint{0.866709in}{2.506646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.991455in}}%
\pgfpathcurveto{\pgfqpoint{1.157771in}{2.047817in}}{\pgfqpoint{1.102972in}{2.101634in}}{\pgfqpoint{1.045677in}{2.152719in}}%
\pgfpathcurveto{\pgfqpoint{0.988381in}{2.203803in}}{\pgfqpoint{0.928656in}{2.252095in}}{\pgfqpoint{0.866709in}{2.297427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.513523in}}%
\pgfpathcurveto{\pgfqpoint{1.162801in}{1.599864in}}{\pgfqpoint{1.110431in}{1.683214in}}{\pgfqpoint{1.053072in}{1.763098in}}%
\pgfpathcurveto{\pgfqpoint{0.995712in}{1.842981in}}{\pgfqpoint{0.933473in}{1.919245in}}{\pgfqpoint{0.866709in}{1.991455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135381in}{0.699372in}}%
\pgfpathcurveto{\pgfqpoint{1.115565in}{0.841766in}}{\pgfqpoint{1.082932in}{0.982079in}}{\pgfqpoint{1.037879in}{1.118603in}}%
\pgfpathcurveto{\pgfqpoint{0.992826in}{1.255127in}}{\pgfqpoint{0.935537in}{1.387304in}}{\pgfqpoint{0.866709in}{1.513523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941212in}{0.699372in}}%
\pgfpathcurveto{\pgfqpoint{0.930031in}{0.712331in}}{\pgfqpoint{0.918196in}{0.724711in}}{\pgfqpoint{0.905755in}{0.736465in}}%
\pgfpathcurveto{\pgfqpoint{0.893314in}{0.748219in}}{\pgfqpoint{0.880282in}{0.759332in}}{\pgfqpoint{0.866709in}{0.769760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769760in}}%
\pgfpathcurveto{\pgfqpoint{1.161337in}{0.807058in}}{\pgfqpoint{1.106397in}{0.835198in}}{\pgfqpoint{1.047762in}{0.852798in}}%
\pgfpathcurveto{\pgfqpoint{0.989126in}{0.870398in}}{\pgfqpoint{0.927771in}{0.877165in}}{\pgfqpoint{0.866709in}{0.872766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.872766in}}%
\pgfpathcurveto{\pgfqpoint{1.144293in}{0.868041in}}{\pgfqpoint{1.080257in}{0.850521in}}{\pgfqpoint{1.021398in}{0.821196in}}%
\pgfpathcurveto{\pgfqpoint{0.962538in}{0.791870in}}{\pgfqpoint{0.909985in}{0.751304in}}{\pgfqpoint{0.866709in}{0.701789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.701789in}}%
\pgfpathcurveto{\pgfqpoint{1.206493in}{0.697910in}}{\pgfqpoint{1.203162in}{0.693980in}}{\pgfqpoint{1.199893in}{0.689998in}}%
\pgfpathcurveto{\pgfqpoint{1.196623in}{0.686017in}}{\pgfqpoint{1.193415in}{0.681986in}}{\pgfqpoint{1.190269in}{0.677907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886324in}{0.677907in}}%
\pgfpathcurveto{\pgfqpoint{0.883372in}{0.688977in}}{\pgfqpoint{0.880260in}{0.700003in}}{\pgfqpoint{0.876991in}{0.710984in}}%
\pgfpathcurveto{\pgfqpoint{0.873721in}{0.721964in}}{\pgfqpoint{0.870294in}{0.732896in}}{\pgfqpoint{0.866709in}{0.743778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743778in}}%
\pgfpathcurveto{\pgfqpoint{1.176926in}{0.843836in}}{\pgfqpoint{1.130871in}{0.939094in}}{\pgfqpoint{1.072920in}{1.027069in}}%
\pgfpathcurveto{\pgfqpoint{1.014969in}{1.115043in}}{\pgfqpoint{0.945630in}{1.194963in}}{\pgfqpoint{0.866709in}{1.264745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.264745in}}%
\pgfpathcurveto{\pgfqpoint{1.159219in}{1.309542in}}{\pgfqpoint{1.104841in}{1.349954in}}{\pgfqpoint{1.047335in}{1.385545in}}%
\pgfpathcurveto{\pgfqpoint{0.989829in}{1.421136in}}{\pgfqpoint{0.929403in}{1.451778in}}{\pgfqpoint{0.866709in}{1.477138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.477138in}}%
\pgfpathcurveto{\pgfqpoint{1.155123in}{1.499290in}}{\pgfqpoint{1.098795in}{1.517347in}}{\pgfqpoint{1.041363in}{1.531162in}}%
\pgfpathcurveto{\pgfqpoint{0.983931in}{1.544976in}}{\pgfqpoint{0.925553in}{1.554510in}}{\pgfqpoint{0.866709in}{1.559685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.559685in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{1.564723in}}{\pgfqpoint{1.095011in}{1.565615in}}{\pgfqpoint{1.037591in}{1.562354in}}%
\pgfpathcurveto{\pgfqpoint{0.980172in}{1.559094in}}{\pgfqpoint{0.923062in}{1.551689in}}{\pgfqpoint{0.866709in}{1.540198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.540198in}}%
\pgfpathcurveto{\pgfqpoint{1.149847in}{1.527956in}}{\pgfqpoint{1.090843in}{1.511111in}}{\pgfqpoint{1.033393in}{1.489812in}}%
\pgfpathcurveto{\pgfqpoint{0.975943in}{1.468514in}}{\pgfqpoint{0.920217in}{1.442825in}}{\pgfqpoint{0.866709in}{1.412973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.412973in}}%
\pgfpathcurveto{\pgfqpoint{1.144279in}{1.376373in}}{\pgfqpoint{1.082275in}{1.333663in}}{\pgfqpoint{1.024696in}{1.285412in}}%
\pgfpathcurveto{\pgfqpoint{0.967118in}{1.237161in}}{\pgfqpoint{0.914221in}{1.183583in}}{\pgfqpoint{0.866709in}{1.125392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.125392in}}%
\pgfpathcurveto{\pgfqpoint{1.159980in}{1.064272in}}{\pgfqpoint{1.116259in}{0.998356in}}{\pgfqpoint{1.079359in}{0.928611in}}%
\pgfpathcurveto{\pgfqpoint{1.042460in}{0.858866in}}{\pgfqpoint{1.012565in}{0.785635in}}{\pgfqpoint{0.990112in}{0.709992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850807in}}%
\pgfpathcurveto{\pgfqpoint{1.185954in}{0.830574in}}{\pgfqpoint{1.163569in}{0.808582in}}{\pgfqpoint{1.142916in}{0.785014in}}%
\pgfpathcurveto{\pgfqpoint{1.122263in}{0.761447in}}{\pgfqpoint{1.103398in}{0.736369in}}{\pgfqpoint{1.086480in}{0.709992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.996397in}}%
\pgfpathcurveto{\pgfqpoint{1.147008in}{0.990052in}}{\pgfqpoint{1.085445in}{0.974274in}}{\pgfqpoint{1.027270in}{0.949593in}}%
\pgfpathcurveto{\pgfqpoint{0.969094in}{0.924912in}}{\pgfqpoint{0.914966in}{0.891610in}}{\pgfqpoint{0.866709in}{0.850807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.933865in}}%
\pgfpathcurveto{\pgfqpoint{1.157039in}{0.960115in}}{\pgfqpoint{1.100764in}{0.978804in}}{\pgfqpoint{1.042715in}{0.989381in}}%
\pgfpathcurveto{\pgfqpoint{0.984666in}{0.999959in}}{\pgfqpoint{0.925416in}{1.002320in}}{\pgfqpoint{0.866709in}{0.996397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120677in}{0.703357in}}%
\pgfpathcurveto{\pgfqpoint{1.089983in}{0.752554in}}{\pgfqpoint{1.052636in}{0.797273in}}{\pgfqpoint{1.009698in}{0.836245in}}%
\pgfpathcurveto{\pgfqpoint{0.966760in}{0.875216in}}{\pgfqpoint{0.918642in}{0.908067in}}{\pgfqpoint{0.866709in}{0.933865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955916in}{0.703357in}}%
\pgfpathcurveto{\pgfqpoint{0.941919in}{0.711523in}}{\pgfqpoint{0.927421in}{0.718799in}}{\pgfqpoint{0.912509in}{0.725141in}}%
\pgfpathcurveto{\pgfqpoint{0.897597in}{0.731483in}}{\pgfqpoint{0.882300in}{0.736879in}}{\pgfqpoint{0.866709in}{0.741298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741298in}}%
\pgfpathcurveto{\pgfqpoint{1.151405in}{0.757869in}}{\pgfqpoint{1.089829in}{0.760384in}}{\pgfqpoint{1.030194in}{0.748638in}}%
\pgfpathcurveto{\pgfqpoint{0.970559in}{0.736892in}}{\pgfqpoint{0.914536in}{0.711214in}}{\pgfqpoint{0.866709in}{0.673704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.673704in}}%
\pgfpathcurveto{\pgfqpoint{1.209110in}{0.673098in}}{\pgfqpoint{1.208339in}{0.672488in}}{\pgfqpoint{1.207570in}{0.671876in}}%
\pgfpathcurveto{\pgfqpoint{1.206802in}{0.671264in}}{\pgfqpoint{1.206035in}{0.670648in}}{\pgfqpoint{1.205271in}{0.670030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.187107,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871321in}{0.670030in}}%
\pgfpathcurveto{\pgfqpoint{0.870594in}{0.675774in}}{\pgfqpoint{0.869847in}{0.681515in}}{\pgfqpoint{0.869078in}{0.687254in}}%
\pgfpathcurveto{\pgfqpoint{0.868309in}{0.692992in}}{\pgfqpoint{0.867520in}{0.698728in}}{\pgfqpoint{0.866709in}{0.704461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135381in}{0.699372in}}%
\pgfpathcurveto{\pgfqpoint{1.115565in}{0.841766in}}{\pgfqpoint{1.082932in}{0.982079in}}{\pgfqpoint{1.037879in}{1.118603in}}%
\pgfpathcurveto{\pgfqpoint{0.992826in}{1.255127in}}{\pgfqpoint{0.935537in}{1.387304in}}{\pgfqpoint{0.866709in}{1.513523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.513523in}}%
\pgfpathcurveto{\pgfqpoint{1.162801in}{1.599864in}}{\pgfqpoint{1.110431in}{1.683214in}}{\pgfqpoint{1.053072in}{1.763098in}}%
\pgfpathcurveto{\pgfqpoint{0.995712in}{1.842981in}}{\pgfqpoint{0.933473in}{1.919245in}}{\pgfqpoint{0.866709in}{1.991455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.991455in}}%
\pgfpathcurveto{\pgfqpoint{1.157771in}{2.047817in}}{\pgfqpoint{1.102972in}{2.101634in}}{\pgfqpoint{1.045677in}{2.152719in}}%
\pgfpathcurveto{\pgfqpoint{0.988381in}{2.203803in}}{\pgfqpoint{0.928656in}{2.252095in}}{\pgfqpoint{0.866709in}{2.297427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.297427in}}%
\pgfpathcurveto{\pgfqpoint{1.155753in}{2.337039in}}{\pgfqpoint{1.099977in}{2.374352in}}{\pgfqpoint{1.042706in}{2.409269in}}%
\pgfpathcurveto{\pgfqpoint{0.985434in}{2.444185in}}{\pgfqpoint{0.926716in}{2.476673in}}{\pgfqpoint{0.866709in}{2.506646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.506646in}}%
\pgfpathcurveto{\pgfqpoint{1.154598in}{2.534260in}}{\pgfqpoint{1.098261in}{2.559719in}}{\pgfqpoint{1.041001in}{2.582963in}}%
\pgfpathcurveto{\pgfqpoint{0.983741in}{2.606207in}}{\pgfqpoint{0.925600in}{2.627220in}}{\pgfqpoint{0.866709in}{2.645954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.645954in}}%
\pgfpathcurveto{\pgfqpoint{1.153794in}{2.663798in}}{\pgfqpoint{1.097064in}{2.679561in}}{\pgfqpoint{1.039809in}{2.693212in}}%
\pgfpathcurveto{\pgfqpoint{0.982555in}{2.706864in}}{\pgfqpoint{0.924816in}{2.718394in}}{\pgfqpoint{0.866709in}{2.727779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.727779in}}%
\pgfpathcurveto{\pgfqpoint{1.153145in}{2.736943in}}{\pgfqpoint{1.096094in}{2.744056in}}{\pgfqpoint{1.038843in}{2.749104in}}%
\pgfpathcurveto{\pgfqpoint{0.981591in}{2.754151in}}{\pgfqpoint{0.924176in}{2.757131in}}{\pgfqpoint{0.866709in}{2.758036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.758036in}}%
\pgfpathcurveto{\pgfqpoint{1.152548in}{2.758939in}}{\pgfqpoint{1.095199in}{2.757776in}}{\pgfqpoint{1.037948in}{2.754551in}}%
\pgfpathcurveto{\pgfqpoint{0.980697in}{2.751326in}}{\pgfqpoint{0.923580in}{2.746039in}}{\pgfqpoint{0.866709in}{2.738702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.738702in}}%
\pgfpathcurveto{\pgfqpoint{1.151925in}{2.731225in}}{\pgfqpoint{1.094261in}{2.721623in}}{\pgfqpoint{1.037008in}{2.709915in}}%
\pgfpathcurveto{\pgfqpoint{0.979755in}{2.698207in}}{\pgfqpoint{0.922950in}{2.684402in}}{\pgfqpoint{0.866709in}{2.668527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.668527in}}%
\pgfpathcurveto{\pgfqpoint{1.151184in}{2.651958in}}{\pgfqpoint{1.093142in}{2.633147in}}{\pgfqpoint{1.035883in}{2.612134in}}%
\pgfpathcurveto{\pgfqpoint{0.978624in}{2.591121in}}{\pgfqpoint{0.922192in}{2.567923in}}{\pgfqpoint{0.866709in}{2.542589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.542589in}}%
\pgfpathcurveto{\pgfqpoint{1.150166in}{2.515322in}}{\pgfqpoint{1.091598in}{2.485604in}}{\pgfqpoint{1.034330in}{2.453511in}}%
\pgfpathcurveto{\pgfqpoint{0.977061in}{2.421418in}}{\pgfqpoint{0.921140in}{2.386977in}}{\pgfqpoint{0.866709in}{2.350276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.350276in}}%
\pgfpathcurveto{\pgfqpoint{1.148484in}{2.308877in}}{\pgfqpoint{1.089044in}{2.264645in}}{\pgfqpoint{1.031756in}{2.217722in}}%
\pgfpathcurveto{\pgfqpoint{0.974467in}{2.170799in}}{\pgfqpoint{0.919392in}{2.121238in}}{\pgfqpoint{0.866709in}{2.069197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.069197in}}%
\pgfpathcurveto{\pgfqpoint{1.144729in}{2.004837in}}{\pgfqpoint{1.083331in}{1.936783in}}{\pgfqpoint{1.025993in}{1.865371in}}%
\pgfpathcurveto{\pgfqpoint{0.968655in}{1.793960in}}{\pgfqpoint{0.915473in}{1.719309in}}{\pgfqpoint{0.866709in}{1.641789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.641789in}}%
\pgfpathcurveto{\pgfqpoint{1.120562in}{1.499794in}}{\pgfqpoint{1.046451in}{1.348781in}}{\pgfqpoint{0.988777in}{1.191255in}}%
\pgfpathcurveto{\pgfqpoint{0.931103in}{1.033728in}}{\pgfqpoint{0.890188in}{0.870562in}}{\pgfqpoint{0.866709in}{0.704461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704461in}}%
\pgfpathcurveto{\pgfqpoint{1.209073in}{0.698728in}}{\pgfqpoint{1.208283in}{0.692992in}}{\pgfqpoint{1.207515in}{0.687254in}}%
\pgfpathcurveto{\pgfqpoint{1.206746in}{0.681515in}}{\pgfqpoint{1.205998in}{0.675774in}}{\pgfqpoint{1.205271in}{0.670030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871321in}{0.670030in}}%
\pgfpathcurveto{\pgfqpoint{0.870557in}{0.670648in}}{\pgfqpoint{0.869791in}{0.671264in}}{\pgfqpoint{0.869022in}{0.671876in}}%
\pgfpathcurveto{\pgfqpoint{0.868254in}{0.672488in}}{\pgfqpoint{0.867483in}{0.673098in}}{\pgfqpoint{0.866709in}{0.673704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.673704in}}%
\pgfpathcurveto{\pgfqpoint{1.162057in}{0.711214in}}{\pgfqpoint{1.106034in}{0.736892in}}{\pgfqpoint{1.046399in}{0.748638in}}%
\pgfpathcurveto{\pgfqpoint{0.986764in}{0.760384in}}{\pgfqpoint{0.925188in}{0.757869in}}{\pgfqpoint{0.866709in}{0.741298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741298in}}%
\pgfpathcurveto{\pgfqpoint{1.194292in}{0.736879in}}{\pgfqpoint{1.178995in}{0.731483in}}{\pgfqpoint{1.164083in}{0.725141in}}%
\pgfpathcurveto{\pgfqpoint{1.149171in}{0.718799in}}{\pgfqpoint{1.134674in}{0.711523in}}{\pgfqpoint{1.120677in}{0.703357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.933865in}}%
\pgfpathcurveto{\pgfqpoint{1.157951in}{0.908067in}}{\pgfqpoint{1.109832in}{0.875216in}}{\pgfqpoint{1.066894in}{0.836245in}}%
\pgfpathcurveto{\pgfqpoint{1.023957in}{0.797273in}}{\pgfqpoint{0.986610in}{0.752554in}}{\pgfqpoint{0.955916in}{0.703357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.996397in}}%
\pgfpathcurveto{\pgfqpoint{1.151176in}{1.002320in}}{\pgfqpoint{1.091927in}{0.999959in}}{\pgfqpoint{1.033877in}{0.989381in}}%
\pgfpathcurveto{\pgfqpoint{0.975828in}{0.978804in}}{\pgfqpoint{0.919554in}{0.960115in}}{\pgfqpoint{0.866709in}{0.933865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850807in}}%
\pgfpathcurveto{\pgfqpoint{1.161627in}{0.891610in}}{\pgfqpoint{1.107499in}{0.924912in}}{\pgfqpoint{1.049323in}{0.949593in}}%
\pgfpathcurveto{\pgfqpoint{0.991147in}{0.974274in}}{\pgfqpoint{0.929585in}{0.990052in}}{\pgfqpoint{0.866709in}{0.996397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990112in}{0.709992in}}%
\pgfpathcurveto{\pgfqpoint{0.973194in}{0.736369in}}{\pgfqpoint{0.954330in}{0.761447in}}{\pgfqpoint{0.933677in}{0.785014in}}%
\pgfpathcurveto{\pgfqpoint{0.913023in}{0.808582in}}{\pgfqpoint{0.890639in}{0.830574in}}{\pgfqpoint{0.866709in}{0.850807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086480in}{0.709992in}}%
\pgfpathcurveto{\pgfqpoint{1.064028in}{0.785635in}}{\pgfqpoint{1.034132in}{0.858866in}}{\pgfqpoint{0.997233in}{0.928611in}}%
\pgfpathcurveto{\pgfqpoint{0.960334in}{0.998356in}}{\pgfqpoint{0.916612in}{1.064272in}}{\pgfqpoint{0.866709in}{1.125392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.125392in}}%
\pgfpathcurveto{\pgfqpoint{1.162372in}{1.183583in}}{\pgfqpoint{1.109475in}{1.237161in}}{\pgfqpoint{1.051896in}{1.285412in}}%
\pgfpathcurveto{\pgfqpoint{0.994318in}{1.333663in}}{\pgfqpoint{0.932314in}{1.376373in}}{\pgfqpoint{0.866709in}{1.412973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.412973in}}%
\pgfpathcurveto{\pgfqpoint{1.156376in}{1.442825in}}{\pgfqpoint{1.100650in}{1.468514in}}{\pgfqpoint{1.043200in}{1.489812in}}%
\pgfpathcurveto{\pgfqpoint{0.985750in}{1.511111in}}{\pgfqpoint{0.926745in}{1.527956in}}{\pgfqpoint{0.866709in}{1.540198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.540198in}}%
\pgfpathcurveto{\pgfqpoint{1.153530in}{1.551689in}}{\pgfqpoint{1.096421in}{1.559094in}}{\pgfqpoint{1.039001in}{1.562354in}}%
\pgfpathcurveto{\pgfqpoint{0.981581in}{1.565615in}}{\pgfqpoint{0.924001in}{1.564723in}}{\pgfqpoint{0.866709in}{1.559685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.559685in}}%
\pgfpathcurveto{\pgfqpoint{1.151040in}{1.554510in}}{\pgfqpoint{1.092662in}{1.544976in}}{\pgfqpoint{1.035229in}{1.531162in}}%
\pgfpathcurveto{\pgfqpoint{0.977797in}{1.517347in}}{\pgfqpoint{0.921469in}{1.499290in}}{\pgfqpoint{0.866709in}{1.477138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.477138in}}%
\pgfpathcurveto{\pgfqpoint{1.147190in}{1.451778in}}{\pgfqpoint{1.086764in}{1.421136in}}{\pgfqpoint{1.029258in}{1.385545in}}%
\pgfpathcurveto{\pgfqpoint{0.971752in}{1.349954in}}{\pgfqpoint{0.917374in}{1.309542in}}{\pgfqpoint{0.866709in}{1.264745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.264745in}}%
\pgfpathcurveto{\pgfqpoint{1.130963in}{1.194963in}}{\pgfqpoint{1.061624in}{1.115043in}}{\pgfqpoint{1.003673in}{1.027069in}}%
\pgfpathcurveto{\pgfqpoint{0.945722in}{0.939094in}}{\pgfqpoint{0.899667in}{0.843836in}}{\pgfqpoint{0.866709in}{0.743778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743778in}}%
\pgfpathcurveto{\pgfqpoint{1.206299in}{0.732896in}}{\pgfqpoint{1.202872in}{0.721964in}}{\pgfqpoint{1.199602in}{0.710984in}}%
\pgfpathcurveto{\pgfqpoint{1.196332in}{0.700003in}}{\pgfqpoint{1.193221in}{0.688977in}}{\pgfqpoint{1.190269in}{0.677907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886324in}{0.677907in}}%
\pgfpathcurveto{\pgfqpoint{0.883178in}{0.681986in}}{\pgfqpoint{0.879969in}{0.686017in}}{\pgfqpoint{0.876700in}{0.689998in}}%
\pgfpathcurveto{\pgfqpoint{0.873430in}{0.693980in}}{\pgfqpoint{0.870100in}{0.697910in}}{\pgfqpoint{0.866709in}{0.701789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.701789in}}%
\pgfpathcurveto{\pgfqpoint{1.166608in}{0.751304in}}{\pgfqpoint{1.114055in}{0.791870in}}{\pgfqpoint{1.055195in}{0.821196in}}%
\pgfpathcurveto{\pgfqpoint{0.996335in}{0.850521in}}{\pgfqpoint{0.932300in}{0.868041in}}{\pgfqpoint{0.866709in}{0.872766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.872766in}}%
\pgfpathcurveto{\pgfqpoint{1.148821in}{0.877165in}}{\pgfqpoint{1.087466in}{0.870398in}}{\pgfqpoint{1.028831in}{0.852798in}}%
\pgfpathcurveto{\pgfqpoint{0.970195in}{0.835198in}}{\pgfqpoint{0.915255in}{0.807058in}}{\pgfqpoint{0.866709in}{0.769760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769760in}}%
\pgfpathcurveto{\pgfqpoint{1.196311in}{0.759332in}}{\pgfqpoint{1.183279in}{0.748219in}}{\pgfqpoint{1.170838in}{0.736465in}}%
\pgfpathcurveto{\pgfqpoint{1.158396in}{0.724711in}}{\pgfqpoint{1.146562in}{0.712331in}}{\pgfqpoint{1.135381in}{0.699372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.513523in}}%
\pgfpathcurveto{\pgfqpoint{1.141056in}{1.387304in}}{\pgfqpoint{1.083766in}{1.255127in}}{\pgfqpoint{1.038713in}{1.118603in}}%
\pgfpathcurveto{\pgfqpoint{0.993660in}{0.982079in}}{\pgfqpoint{0.961027in}{0.841766in}}{\pgfqpoint{0.941212in}{0.699372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.991455in}}%
\pgfpathcurveto{\pgfqpoint{1.143120in}{1.919245in}}{\pgfqpoint{1.080881in}{1.842981in}}{\pgfqpoint{1.023521in}{1.763098in}}%
\pgfpathcurveto{\pgfqpoint{0.966162in}{1.683214in}}{\pgfqpoint{0.913791in}{1.599864in}}{\pgfqpoint{0.866709in}{1.513523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.297427in}}%
\pgfpathcurveto{\pgfqpoint{1.147936in}{2.252095in}}{\pgfqpoint{1.088211in}{2.203803in}}{\pgfqpoint{1.030916in}{2.152719in}}%
\pgfpathcurveto{\pgfqpoint{0.973620in}{2.101634in}}{\pgfqpoint{0.918821in}{2.047817in}}{\pgfqpoint{0.866709in}{1.991455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.506646in}}%
\pgfpathcurveto{\pgfqpoint{1.149876in}{2.476673in}}{\pgfqpoint{1.091159in}{2.444185in}}{\pgfqpoint{1.033887in}{2.409269in}}%
\pgfpathcurveto{\pgfqpoint{0.976615in}{2.374352in}}{\pgfqpoint{0.920840in}{2.337039in}}{\pgfqpoint{0.866709in}{2.297427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.645954in}}%
\pgfpathcurveto{\pgfqpoint{1.150993in}{2.627220in}}{\pgfqpoint{1.092852in}{2.606207in}}{\pgfqpoint{1.035592in}{2.582963in}}%
\pgfpathcurveto{\pgfqpoint{0.978331in}{2.559719in}}{\pgfqpoint{0.921995in}{2.534260in}}{\pgfqpoint{0.866709in}{2.506646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.727779in}}%
\pgfpathcurveto{\pgfqpoint{1.151777in}{2.718394in}}{\pgfqpoint{1.094038in}{2.706864in}}{\pgfqpoint{1.036783in}{2.693212in}}%
\pgfpathcurveto{\pgfqpoint{0.979529in}{2.679561in}}{\pgfqpoint{0.922799in}{2.663798in}}{\pgfqpoint{0.866709in}{2.645954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.758036in}}%
\pgfpathcurveto{\pgfqpoint{1.152417in}{2.757131in}}{\pgfqpoint{1.095002in}{2.754151in}}{\pgfqpoint{1.037750in}{2.749104in}}%
\pgfpathcurveto{\pgfqpoint{0.980498in}{2.744056in}}{\pgfqpoint{0.923448in}{2.736943in}}{\pgfqpoint{0.866709in}{2.727779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.738702in}}%
\pgfpathcurveto{\pgfqpoint{1.153012in}{2.746039in}}{\pgfqpoint{1.095896in}{2.751326in}}{\pgfqpoint{1.038645in}{2.754551in}}%
\pgfpathcurveto{\pgfqpoint{0.981393in}{2.757776in}}{\pgfqpoint{0.924044in}{2.758939in}}{\pgfqpoint{0.866709in}{2.758036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.668527in}}%
\pgfpathcurveto{\pgfqpoint{1.153643in}{2.684402in}}{\pgfqpoint{1.096838in}{2.698207in}}{\pgfqpoint{1.039585in}{2.709915in}}%
\pgfpathcurveto{\pgfqpoint{0.982331in}{2.721623in}}{\pgfqpoint{0.924667in}{2.731225in}}{\pgfqpoint{0.866709in}{2.738702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.542589in}}%
\pgfpathcurveto{\pgfqpoint{1.154401in}{2.567923in}}{\pgfqpoint{1.097968in}{2.591121in}}{\pgfqpoint{1.040710in}{2.612134in}}%
\pgfpathcurveto{\pgfqpoint{0.983451in}{2.633147in}}{\pgfqpoint{0.925408in}{2.651958in}}{\pgfqpoint{0.866709in}{2.668527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.350276in}}%
\pgfpathcurveto{\pgfqpoint{1.155452in}{2.386977in}}{\pgfqpoint{1.099532in}{2.421418in}}{\pgfqpoint{1.042263in}{2.453511in}}%
\pgfpathcurveto{\pgfqpoint{0.984994in}{2.485604in}}{\pgfqpoint{0.926427in}{2.515322in}}{\pgfqpoint{0.866709in}{2.542589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.069197in}}%
\pgfpathcurveto{\pgfqpoint{1.157200in}{2.121238in}}{\pgfqpoint{1.102125in}{2.170799in}}{\pgfqpoint{1.044837in}{2.217722in}}%
\pgfpathcurveto{\pgfqpoint{0.987548in}{2.264645in}}{\pgfqpoint{0.928108in}{2.308877in}}{\pgfqpoint{0.866709in}{2.350276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.641789in}}%
\pgfpathcurveto{\pgfqpoint{1.161120in}{1.719309in}}{\pgfqpoint{1.107937in}{1.793960in}}{\pgfqpoint{1.050600in}{1.865371in}}%
\pgfpathcurveto{\pgfqpoint{0.993262in}{1.936783in}}{\pgfqpoint{0.931864in}{2.004837in}}{\pgfqpoint{0.866709in}{2.069197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704461in}}%
\pgfpathcurveto{\pgfqpoint{1.186404in}{0.870562in}}{\pgfqpoint{1.145489in}{1.033728in}}{\pgfqpoint{1.087816in}{1.191255in}}%
\pgfpathcurveto{\pgfqpoint{1.030142in}{1.348781in}}{\pgfqpoint{0.956031in}{1.499794in}}{\pgfqpoint{0.866709in}{1.641789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871321in}{0.670030in}}%
\pgfpathcurveto{\pgfqpoint{0.870594in}{0.675774in}}{\pgfqpoint{0.869847in}{0.681515in}}{\pgfqpoint{0.869078in}{0.687254in}}%
\pgfpathcurveto{\pgfqpoint{0.868309in}{0.692992in}}{\pgfqpoint{0.867520in}{0.698728in}}{\pgfqpoint{0.866709in}{0.704461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.673704in}}%
\pgfpathcurveto{\pgfqpoint{1.209110in}{0.673098in}}{\pgfqpoint{1.208339in}{0.672488in}}{\pgfqpoint{1.207570in}{0.671876in}}%
\pgfpathcurveto{\pgfqpoint{1.206802in}{0.671264in}}{\pgfqpoint{1.206035in}{0.670648in}}{\pgfqpoint{1.205271in}{0.670030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741298in}}%
\pgfpathcurveto{\pgfqpoint{1.151405in}{0.757869in}}{\pgfqpoint{1.089829in}{0.760384in}}{\pgfqpoint{1.030194in}{0.748638in}}%
\pgfpathcurveto{\pgfqpoint{0.970559in}{0.736892in}}{\pgfqpoint{0.914536in}{0.711214in}}{\pgfqpoint{0.866709in}{0.673704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955916in}{0.703357in}}%
\pgfpathcurveto{\pgfqpoint{0.941919in}{0.711523in}}{\pgfqpoint{0.927421in}{0.718799in}}{\pgfqpoint{0.912509in}{0.725141in}}%
\pgfpathcurveto{\pgfqpoint{0.897597in}{0.731483in}}{\pgfqpoint{0.882300in}{0.736879in}}{\pgfqpoint{0.866709in}{0.741298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120677in}{0.703357in}}%
\pgfpathcurveto{\pgfqpoint{1.089983in}{0.752554in}}{\pgfqpoint{1.052636in}{0.797273in}}{\pgfqpoint{1.009698in}{0.836245in}}%
\pgfpathcurveto{\pgfqpoint{0.966760in}{0.875216in}}{\pgfqpoint{0.918642in}{0.908067in}}{\pgfqpoint{0.866709in}{0.933865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.933865in}}%
\pgfpathcurveto{\pgfqpoint{1.157039in}{0.960115in}}{\pgfqpoint{1.100764in}{0.978804in}}{\pgfqpoint{1.042715in}{0.989381in}}%
\pgfpathcurveto{\pgfqpoint{0.984666in}{0.999959in}}{\pgfqpoint{0.925416in}{1.002320in}}{\pgfqpoint{0.866709in}{0.996397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.996397in}}%
\pgfpathcurveto{\pgfqpoint{1.147008in}{0.990052in}}{\pgfqpoint{1.085445in}{0.974274in}}{\pgfqpoint{1.027270in}{0.949593in}}%
\pgfpathcurveto{\pgfqpoint{0.969094in}{0.924912in}}{\pgfqpoint{0.914966in}{0.891610in}}{\pgfqpoint{0.866709in}{0.850807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850807in}}%
\pgfpathcurveto{\pgfqpoint{1.185954in}{0.830574in}}{\pgfqpoint{1.163569in}{0.808582in}}{\pgfqpoint{1.142916in}{0.785014in}}%
\pgfpathcurveto{\pgfqpoint{1.122263in}{0.761447in}}{\pgfqpoint{1.103398in}{0.736369in}}{\pgfqpoint{1.086480in}{0.709992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.125392in}}%
\pgfpathcurveto{\pgfqpoint{1.159980in}{1.064272in}}{\pgfqpoint{1.116259in}{0.998356in}}{\pgfqpoint{1.079359in}{0.928611in}}%
\pgfpathcurveto{\pgfqpoint{1.042460in}{0.858866in}}{\pgfqpoint{1.012565in}{0.785635in}}{\pgfqpoint{0.990112in}{0.709992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.412973in}}%
\pgfpathcurveto{\pgfqpoint{1.144279in}{1.376373in}}{\pgfqpoint{1.082275in}{1.333663in}}{\pgfqpoint{1.024696in}{1.285412in}}%
\pgfpathcurveto{\pgfqpoint{0.967118in}{1.237161in}}{\pgfqpoint{0.914221in}{1.183583in}}{\pgfqpoint{0.866709in}{1.125392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.540198in}}%
\pgfpathcurveto{\pgfqpoint{1.149847in}{1.527956in}}{\pgfqpoint{1.090843in}{1.511111in}}{\pgfqpoint{1.033393in}{1.489812in}}%
\pgfpathcurveto{\pgfqpoint{0.975943in}{1.468514in}}{\pgfqpoint{0.920217in}{1.442825in}}{\pgfqpoint{0.866709in}{1.412973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.559685in}}%
\pgfpathcurveto{\pgfqpoint{1.152592in}{1.564723in}}{\pgfqpoint{1.095011in}{1.565615in}}{\pgfqpoint{1.037591in}{1.562354in}}%
\pgfpathcurveto{\pgfqpoint{0.980172in}{1.559094in}}{\pgfqpoint{0.923062in}{1.551689in}}{\pgfqpoint{0.866709in}{1.540198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.477138in}}%
\pgfpathcurveto{\pgfqpoint{1.155123in}{1.499290in}}{\pgfqpoint{1.098795in}{1.517347in}}{\pgfqpoint{1.041363in}{1.531162in}}%
\pgfpathcurveto{\pgfqpoint{0.983931in}{1.544976in}}{\pgfqpoint{0.925553in}{1.554510in}}{\pgfqpoint{0.866709in}{1.559685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.264745in}}%
\pgfpathcurveto{\pgfqpoint{1.159219in}{1.309542in}}{\pgfqpoint{1.104841in}{1.349954in}}{\pgfqpoint{1.047335in}{1.385545in}}%
\pgfpathcurveto{\pgfqpoint{0.989829in}{1.421136in}}{\pgfqpoint{0.929403in}{1.451778in}}{\pgfqpoint{0.866709in}{1.477138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.743778in}}%
\pgfpathcurveto{\pgfqpoint{1.176926in}{0.843836in}}{\pgfqpoint{1.130871in}{0.939094in}}{\pgfqpoint{1.072920in}{1.027069in}}%
\pgfpathcurveto{\pgfqpoint{1.014969in}{1.115043in}}{\pgfqpoint{0.945630in}{1.194963in}}{\pgfqpoint{0.866709in}{1.264745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886324in}{0.677907in}}%
\pgfpathcurveto{\pgfqpoint{0.883372in}{0.688977in}}{\pgfqpoint{0.880260in}{0.700003in}}{\pgfqpoint{0.876991in}{0.710984in}}%
\pgfpathcurveto{\pgfqpoint{0.873721in}{0.721964in}}{\pgfqpoint{0.870294in}{0.732896in}}{\pgfqpoint{0.866709in}{0.743778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.701789in}}%
\pgfpathcurveto{\pgfqpoint{1.206493in}{0.697910in}}{\pgfqpoint{1.203162in}{0.693980in}}{\pgfqpoint{1.199893in}{0.689998in}}%
\pgfpathcurveto{\pgfqpoint{1.196623in}{0.686017in}}{\pgfqpoint{1.193415in}{0.681986in}}{\pgfqpoint{1.190269in}{0.677907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.872766in}}%
\pgfpathcurveto{\pgfqpoint{1.144293in}{0.868041in}}{\pgfqpoint{1.080257in}{0.850521in}}{\pgfqpoint{1.021398in}{0.821196in}}%
\pgfpathcurveto{\pgfqpoint{0.962538in}{0.791870in}}{\pgfqpoint{0.909985in}{0.751304in}}{\pgfqpoint{0.866709in}{0.701789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769760in}}%
\pgfpathcurveto{\pgfqpoint{1.161337in}{0.807058in}}{\pgfqpoint{1.106397in}{0.835198in}}{\pgfqpoint{1.047762in}{0.852798in}}%
\pgfpathcurveto{\pgfqpoint{0.989126in}{0.870398in}}{\pgfqpoint{0.927771in}{0.877165in}}{\pgfqpoint{0.866709in}{0.872766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.112344,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941212in}{0.699372in}}%
\pgfpathcurveto{\pgfqpoint{0.930031in}{0.712331in}}{\pgfqpoint{0.918196in}{0.724711in}}{\pgfqpoint{0.905755in}{0.736465in}}%
\pgfpathcurveto{\pgfqpoint{0.893314in}{0.748219in}}{\pgfqpoint{0.880282in}{0.759332in}}{\pgfqpoint{0.866709in}{0.769760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153071in}}%
\pgfpathcurveto{\pgfqpoint{1.169268in}{1.264932in}}{\pgfqpoint{1.120010in}{1.373463in}}{\pgfqpoint{1.062554in}{1.477681in}}%
\pgfpathcurveto{\pgfqpoint{1.005098in}{1.581898in}}{\pgfqpoint{0.939619in}{1.681487in}}{\pgfqpoint{0.866709in}{1.775544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.775544in}}%
\pgfpathcurveto{\pgfqpoint{1.159299in}{1.840800in}}{\pgfqpoint{1.105229in}{1.903278in}}{\pgfqpoint{1.047908in}{1.962704in}}%
\pgfpathcurveto{\pgfqpoint{0.990587in}{2.022130in}}{\pgfqpoint{0.930100in}{2.078418in}}{\pgfqpoint{0.866709in}{2.131322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.131322in}}%
\pgfpathcurveto{\pgfqpoint{1.156433in}{2.175930in}}{\pgfqpoint{1.100979in}{2.218082in}}{\pgfqpoint{1.043694in}{2.257647in}}%
\pgfpathcurveto{\pgfqpoint{0.986410in}{2.297212in}}{\pgfqpoint{0.927354in}{2.334148in}}{\pgfqpoint{0.866709in}{2.368341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.368341in}}%
\pgfpathcurveto{\pgfqpoint{1.154977in}{2.399299in}}{\pgfqpoint{1.098818in}{2.427980in}}{\pgfqpoint{1.041550in}{2.454312in}}%
\pgfpathcurveto{\pgfqpoint{0.984281in}{2.480645in}}{\pgfqpoint{0.925952in}{2.504605in}}{\pgfqpoint{0.866709in}{2.526133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.526133in}}%
\pgfpathcurveto{\pgfqpoint{1.154030in}{2.546429in}}{\pgfqpoint{1.097409in}{2.564547in}}{\pgfqpoint{1.040148in}{2.580446in}}%
\pgfpathcurveto{\pgfqpoint{0.982888in}{2.596345in}}{\pgfqpoint{0.925031in}{2.610013in}}{\pgfqpoint{0.866709in}{2.621419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.621419in}}%
\pgfpathcurveto{\pgfqpoint{1.153299in}{2.632485in}}{\pgfqpoint{1.096318in}{2.641413in}}{\pgfqpoint{1.039062in}{2.648185in}}%
\pgfpathcurveto{\pgfqpoint{0.981805in}{2.654958in}}{\pgfqpoint{0.924314in}{2.659569in}}{\pgfqpoint{0.866709in}{2.662009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.662009in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{2.664433in}}{\pgfqpoint{1.095343in}{2.664713in}}{\pgfqpoint{1.038087in}{2.662847in}}%
\pgfpathcurveto{\pgfqpoint{0.980831in}{2.660981in}}{\pgfqpoint{0.923665in}{2.656971in}}{\pgfqpoint{0.866709in}{2.650825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.650825in}}%
\pgfpathcurveto{\pgfqpoint{1.151982in}{2.644577in}}{\pgfqpoint{1.094340in}{2.636127in}}{\pgfqpoint{1.037082in}{2.625492in}}%
\pgfpathcurveto{\pgfqpoint{0.979824in}{2.614857in}}{\pgfqpoint{0.922992in}{2.602045in}}{\pgfqpoint{0.866709in}{2.587084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.587084in}}%
\pgfpathcurveto{\pgfqpoint{1.151198in}{2.571485in}}{\pgfqpoint{1.093155in}{2.553562in}}{\pgfqpoint{1.035891in}{2.533357in}}%
\pgfpathcurveto{\pgfqpoint{0.978628in}{2.513151in}}{\pgfqpoint{0.922190in}{2.490680in}}{\pgfqpoint{0.866709in}{2.465997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.465997in}}%
\pgfpathcurveto{\pgfqpoint{1.150119in}{2.439407in}}{\pgfqpoint{1.091519in}{2.410273in}}{\pgfqpoint{1.034245in}{2.378674in}}%
\pgfpathcurveto{\pgfqpoint{0.976971in}{2.347076in}}{\pgfqpoint{0.921075in}{2.313042in}}{\pgfqpoint{0.866709in}{2.276666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.276666in}}%
\pgfpathcurveto{\pgfqpoint{1.148314in}{2.235469in}}{\pgfqpoint{1.088776in}{2.191315in}}{\pgfqpoint{1.031480in}{2.144357in}}%
\pgfpathcurveto{\pgfqpoint{0.974184in}{2.097399in}}{\pgfqpoint{0.919196in}{2.047693in}}{\pgfqpoint{0.866709in}{1.995414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.995414in}}%
\pgfpathcurveto{\pgfqpoint{1.144114in}{1.929904in}}{\pgfqpoint{1.082383in}{1.860463in}}{\pgfqpoint{1.025029in}{1.787472in}}%
\pgfpathcurveto{\pgfqpoint{0.967675in}{1.714482in}}{\pgfqpoint{0.914805in}{1.638078in}}{\pgfqpoint{0.866709in}{1.558680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.558680in}}%
\pgfpathcurveto{\pgfqpoint{1.129123in}{1.425358in}}{\pgfqpoint{1.062162in}{1.284151in}}{\pgfqpoint{1.010040in}{1.137248in}}%
\pgfpathcurveto{\pgfqpoint{0.957917in}{0.990346in}}{\pgfqpoint{0.920904in}{0.838513in}}{\pgfqpoint{0.899574in}{0.684104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704279in}}%
\pgfpathcurveto{\pgfqpoint{1.204240in}{0.701197in}}{\pgfqpoint{1.198675in}{0.697972in}}{\pgfqpoint{1.193195in}{0.694608in}}%
\pgfpathcurveto{\pgfqpoint{1.187715in}{0.691244in}}{\pgfqpoint{1.182321in}{0.687741in}}{\pgfqpoint{1.177018in}{0.684104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.715260in}}%
\pgfpathcurveto{\pgfqpoint{1.155823in}{0.740441in}}{\pgfqpoint{1.096594in}{0.752569in}}{\pgfqpoint{1.036988in}{0.750661in}}%
\pgfpathcurveto{\pgfqpoint{0.977381in}{0.748754in}}{\pgfqpoint{0.919049in}{0.732865in}}{\pgfqpoint{0.866709in}{0.704279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912943in}{0.689678in}}%
\pgfpathcurveto{\pgfqpoint{0.905545in}{0.694470in}}{\pgfqpoint{0.897983in}{0.699004in}}{\pgfqpoint{0.890271in}{0.703272in}}%
\pgfpathcurveto{\pgfqpoint{0.882558in}{0.707539in}}{\pgfqpoint{0.874700in}{0.711538in}}{\pgfqpoint{0.866709in}{0.715260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163650in}{0.689678in}}%
\pgfpathcurveto{\pgfqpoint{1.137638in}{0.792366in}}{\pgfqpoint{1.099181in}{0.891494in}}{\pgfqpoint{1.049135in}{0.984858in}}%
\pgfpathcurveto{\pgfqpoint{0.999089in}{1.078221in}}{\pgfqpoint{0.937826in}{1.165124in}}{\pgfqpoint{0.866709in}{1.243634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.243634in}}%
\pgfpathcurveto{\pgfqpoint{1.160780in}{1.297842in}}{\pgfqpoint{1.107193in}{1.347813in}}{\pgfqpoint{1.049691in}{1.393015in}}%
\pgfpathcurveto{\pgfqpoint{0.992190in}{1.438217in}}{\pgfqpoint{0.930979in}{1.478489in}}{\pgfqpoint{0.866709in}{1.513404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.513404in}}%
\pgfpathcurveto{\pgfqpoint{1.156053in}{1.542648in}}{\pgfqpoint{1.100225in}{1.568053in}}{\pgfqpoint{1.042815in}{1.589429in}}%
\pgfpathcurveto{\pgfqpoint{0.985405in}{1.610806in}}{\pgfqpoint{0.926556in}{1.628101in}}{\pgfqpoint{0.866709in}{1.641185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.641185in}}%
\pgfpathcurveto{\pgfqpoint{1.153631in}{1.653483in}}{\pgfqpoint{1.096624in}{1.662033in}}{\pgfqpoint{1.039239in}{1.666779in}}%
\pgfpathcurveto{\pgfqpoint{0.981854in}{1.671525in}}{\pgfqpoint{0.924218in}{1.672456in}}{\pgfqpoint{0.866709in}{1.669565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.669565in}}%
\pgfpathcurveto{\pgfqpoint{1.151572in}{1.666634in}}{\pgfqpoint{1.093525in}{1.659782in}}{\pgfqpoint{1.036135in}{1.649054in}}%
\pgfpathcurveto{\pgfqpoint{0.978744in}{1.638326in}}{\pgfqpoint{0.922141in}{1.623747in}}{\pgfqpoint{0.866709in}{1.605415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.605415in}}%
\pgfpathcurveto{\pgfqpoint{1.148796in}{1.585214in}}{\pgfqpoint{1.089291in}{1.560508in}}{\pgfqpoint{1.031859in}{1.531502in}}%
\pgfpathcurveto{\pgfqpoint{0.974427in}{1.502497in}}{\pgfqpoint{0.919225in}{1.469270in}}{\pgfqpoint{0.866709in}{1.432097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.432097in}}%
\pgfpathcurveto{\pgfqpoint{1.141846in}{1.383936in}}{\pgfqpoint{1.078594in}{1.329348in}}{\pgfqpoint{1.021001in}{1.269085in}}%
\pgfpathcurveto{\pgfqpoint{0.963408in}{1.208822in}}{\pgfqpoint{0.911740in}{1.143163in}}{\pgfqpoint{0.866709in}{1.073015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.073015in}}%
\pgfpathcurveto{\pgfqpoint{1.174270in}{1.017536in}}{\pgfqpoint{1.142926in}{0.959432in}}{\pgfqpoint{1.116121in}{0.899202in}}%
\pgfpathcurveto{\pgfqpoint{1.089315in}{0.838973in}}{\pgfqpoint{1.067127in}{0.776793in}}{\pgfqpoint{1.049747in}{0.713200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.208909in}}%
\pgfpathcurveto{\pgfqpoint{1.166900in}{1.131592in}}{\pgfqpoint{1.129924in}{1.051085in}}{\pgfqpoint{1.099282in}{0.968101in}}%
\pgfpathcurveto{\pgfqpoint{1.068641in}{0.885116in}}{\pgfqpoint{1.044424in}{0.799898in}}{\pgfqpoint{1.026846in}{0.713200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643427in}}%
\pgfpathcurveto{\pgfqpoint{1.141480in}{1.580814in}}{\pgfqpoint{1.078234in}{1.512791in}}{\pgfqpoint{1.020760in}{1.440018in}}%
\pgfpathcurveto{\pgfqpoint{0.963285in}{1.367245in}}{\pgfqpoint{0.911768in}{1.289958in}}{\pgfqpoint{0.866709in}{1.208909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.887842in}}%
\pgfpathcurveto{\pgfqpoint{1.147970in}{1.854297in}}{\pgfqpoint{1.088167in}{1.816995in}}{\pgfqpoint{1.030811in}{1.776145in}}%
\pgfpathcurveto{\pgfqpoint{0.973454in}{1.735294in}}{\pgfqpoint{0.918652in}{1.690972in}}{\pgfqpoint{0.866709in}{1.643427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.028461in}}%
\pgfpathcurveto{\pgfqpoint{1.150372in}{2.011267in}}{\pgfqpoint{1.091829in}{1.990883in}}{\pgfqpoint{1.034509in}{1.967395in}}%
\pgfpathcurveto{\pgfqpoint{0.977189in}{1.943908in}}{\pgfqpoint{0.921174in}{1.917352in}}{\pgfqpoint{0.866709in}{1.887842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.090921in}}%
\pgfpathcurveto{\pgfqpoint{1.151817in}{2.086335in}}{\pgfqpoint{1.094020in}{2.078812in}}{\pgfqpoint{1.036714in}{2.068382in}}%
\pgfpathcurveto{\pgfqpoint{0.979409in}{2.057952in}}{\pgfqpoint{0.922668in}{2.044628in}}{\pgfqpoint{0.866709in}{2.028461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.083791in}}%
\pgfpathcurveto{\pgfqpoint{1.152983in}{2.090674in}}{\pgfqpoint{1.095776in}{2.094717in}}{\pgfqpoint{1.038474in}{2.095908in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{2.097099in}}{\pgfqpoint{0.923846in}{2.095434in}}{\pgfqpoint{0.866709in}{2.090921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.006161in}}%
\pgfpathcurveto{\pgfqpoint{1.154195in}{2.024898in}}{\pgfqpoint{1.097587in}{2.040780in}}{\pgfqpoint{1.040280in}{2.053743in}}%
\pgfpathcurveto{\pgfqpoint{0.982972in}{2.066707in}}{\pgfqpoint{0.925040in}{2.076736in}}{\pgfqpoint{0.866709in}{2.083791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.846955in}}%
\pgfpathcurveto{\pgfqpoint{1.155818in}{1.879671in}}{\pgfqpoint{1.099996in}{1.909394in}}{\pgfqpoint{1.042671in}{1.935988in}}%
\pgfpathcurveto{\pgfqpoint{0.985346in}{1.962583in}}{\pgfqpoint{0.926604in}{1.986009in}}{\pgfqpoint{0.866709in}{2.006161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.574235in}}%
\pgfpathcurveto{\pgfqpoint{1.158767in}{1.626742in}}{\pgfqpoint{1.104359in}{1.675941in}}{\pgfqpoint{1.046989in}{1.721533in}}%
\pgfpathcurveto{\pgfqpoint{0.989619in}{1.767125in}}{\pgfqpoint{0.929404in}{1.809017in}}{\pgfqpoint{0.866709in}{1.846955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.065217in}}%
\pgfpathcurveto{\pgfqpoint{1.168438in}{1.159436in}}{\pgfqpoint{1.118648in}{1.249759in}}{\pgfqpoint{1.061108in}{1.335105in}}%
\pgfpathcurveto{\pgfqpoint{1.003568in}{1.420452in}}{\pgfqpoint{0.938509in}{1.500481in}}{\pgfqpoint{0.866709in}{1.574235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979381in}{0.708296in}}%
\pgfpathcurveto{\pgfqpoint{0.967136in}{0.769604in}}{\pgfqpoint{0.951568in}{0.830201in}}{\pgfqpoint{0.932748in}{0.889820in}}%
\pgfpathcurveto{\pgfqpoint{0.913928in}{0.949439in}}{\pgfqpoint{0.891883in}{1.007991in}}{\pgfqpoint{0.866709in}{1.065217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153071in}}%
\pgfpathcurveto{\pgfqpoint{1.183736in}{1.081056in}}{\pgfqpoint{1.161213in}{1.007777in}}{\pgfqpoint{1.142399in}{0.933508in}}%
\pgfpathcurveto{\pgfqpoint{1.123585in}{0.859239in}}{\pgfqpoint{1.108504in}{0.784074in}}{\pgfqpoint{1.097212in}{0.708296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.775544in}}%
\pgfpathcurveto{\pgfqpoint{1.136974in}{1.681487in}}{\pgfqpoint{1.071495in}{1.581898in}}{\pgfqpoint{1.014039in}{1.477681in}}%
\pgfpathcurveto{\pgfqpoint{0.956583in}{1.373463in}}{\pgfqpoint{0.907324in}{1.264932in}}{\pgfqpoint{0.866709in}{1.153071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.131322in}}%
\pgfpathcurveto{\pgfqpoint{1.146493in}{2.078418in}}{\pgfqpoint{1.086006in}{2.022130in}}{\pgfqpoint{1.028685in}{1.962704in}}%
\pgfpathcurveto{\pgfqpoint{0.971364in}{1.903278in}}{\pgfqpoint{0.917294in}{1.840800in}}{\pgfqpoint{0.866709in}{1.775544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.368341in}}%
\pgfpathcurveto{\pgfqpoint{1.149239in}{2.334148in}}{\pgfqpoint{1.090183in}{2.297212in}}{\pgfqpoint{1.032898in}{2.257647in}}%
\pgfpathcurveto{\pgfqpoint{0.975614in}{2.218082in}}{\pgfqpoint{0.920160in}{2.175930in}}{\pgfqpoint{0.866709in}{2.131322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.526133in}}%
\pgfpathcurveto{\pgfqpoint{1.150641in}{2.504605in}}{\pgfqpoint{1.092312in}{2.480645in}}{\pgfqpoint{1.035043in}{2.454312in}}%
\pgfpathcurveto{\pgfqpoint{0.977774in}{2.427980in}}{\pgfqpoint{0.921616in}{2.399299in}}{\pgfqpoint{0.866709in}{2.368341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.621419in}}%
\pgfpathcurveto{\pgfqpoint{1.151561in}{2.610013in}}{\pgfqpoint{1.093705in}{2.596345in}}{\pgfqpoint{1.036444in}{2.580446in}}%
\pgfpathcurveto{\pgfqpoint{0.979184in}{2.564547in}}{\pgfqpoint{0.922563in}{2.546429in}}{\pgfqpoint{0.866709in}{2.526133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.662009in}}%
\pgfpathcurveto{\pgfqpoint{1.152279in}{2.659569in}}{\pgfqpoint{1.094788in}{2.654958in}}{\pgfqpoint{1.037531in}{2.648185in}}%
\pgfpathcurveto{\pgfqpoint{0.980274in}{2.641413in}}{\pgfqpoint{0.923293in}{2.632485in}}{\pgfqpoint{0.866709in}{2.621419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.650825in}}%
\pgfpathcurveto{\pgfqpoint{1.152928in}{2.656971in}}{\pgfqpoint{1.095762in}{2.660981in}}{\pgfqpoint{1.038506in}{2.662847in}}%
\pgfpathcurveto{\pgfqpoint{0.981250in}{2.664713in}}{\pgfqpoint{0.923944in}{2.664433in}}{\pgfqpoint{0.866709in}{2.662009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.587084in}}%
\pgfpathcurveto{\pgfqpoint{1.153600in}{2.602045in}}{\pgfqpoint{1.096768in}{2.614857in}}{\pgfqpoint{1.039510in}{2.625492in}}%
\pgfpathcurveto{\pgfqpoint{0.982253in}{2.636127in}}{\pgfqpoint{0.924611in}{2.644577in}}{\pgfqpoint{0.866709in}{2.650825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.465997in}}%
\pgfpathcurveto{\pgfqpoint{1.154403in}{2.490680in}}{\pgfqpoint{1.097965in}{2.513151in}}{\pgfqpoint{1.040701in}{2.533357in}}%
\pgfpathcurveto{\pgfqpoint{0.983438in}{2.553562in}}{\pgfqpoint{0.925395in}{2.571485in}}{\pgfqpoint{0.866709in}{2.587084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.276666in}}%
\pgfpathcurveto{\pgfqpoint{1.155518in}{2.313042in}}{\pgfqpoint{1.099622in}{2.347076in}}{\pgfqpoint{1.042347in}{2.378674in}}%
\pgfpathcurveto{\pgfqpoint{0.985073in}{2.410273in}}{\pgfqpoint{0.926474in}{2.439407in}}{\pgfqpoint{0.866709in}{2.465997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.995414in}}%
\pgfpathcurveto{\pgfqpoint{1.157397in}{2.047693in}}{\pgfqpoint{1.102409in}{2.097399in}}{\pgfqpoint{1.045113in}{2.144357in}}%
\pgfpathcurveto{\pgfqpoint{0.987816in}{2.191315in}}{\pgfqpoint{0.928279in}{2.235469in}}{\pgfqpoint{0.866709in}{2.276666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.558680in}}%
\pgfpathcurveto{\pgfqpoint{1.161788in}{1.638078in}}{\pgfqpoint{1.108918in}{1.714482in}}{\pgfqpoint{1.051564in}{1.787472in}}%
\pgfpathcurveto{\pgfqpoint{0.994210in}{1.860463in}}{\pgfqpoint{0.932478in}{1.929904in}}{\pgfqpoint{0.866709in}{1.995414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177018in}{0.684104in}}%
\pgfpathcurveto{\pgfqpoint{1.155689in}{0.838513in}}{\pgfqpoint{1.118676in}{0.990346in}}{\pgfqpoint{1.066553in}{1.137248in}}%
\pgfpathcurveto{\pgfqpoint{1.014431in}{1.284151in}}{\pgfqpoint{0.947470in}{1.425358in}}{\pgfqpoint{0.866709in}{1.558680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899574in}{0.684104in}}%
\pgfpathcurveto{\pgfqpoint{0.894272in}{0.687741in}}{\pgfqpoint{0.888878in}{0.691244in}}{\pgfqpoint{0.883398in}{0.694608in}}%
\pgfpathcurveto{\pgfqpoint{0.877917in}{0.697972in}}{\pgfqpoint{0.872353in}{0.701197in}}{\pgfqpoint{0.866709in}{0.704279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704279in}}%
\pgfpathcurveto{\pgfqpoint{1.157544in}{0.732865in}}{\pgfqpoint{1.099211in}{0.748754in}}{\pgfqpoint{1.039605in}{0.750661in}}%
\pgfpathcurveto{\pgfqpoint{0.979998in}{0.752569in}}{\pgfqpoint{0.920769in}{0.740441in}}{\pgfqpoint{0.866709in}{0.715260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.715260in}}%
\pgfpathcurveto{\pgfqpoint{1.201893in}{0.711538in}}{\pgfqpoint{1.194035in}{0.707539in}}{\pgfqpoint{1.186322in}{0.703272in}}%
\pgfpathcurveto{\pgfqpoint{1.178609in}{0.699004in}}{\pgfqpoint{1.171047in}{0.694470in}}{\pgfqpoint{1.163650in}{0.689678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.243634in}}%
\pgfpathcurveto{\pgfqpoint{1.138766in}{1.165124in}}{\pgfqpoint{1.077504in}{1.078221in}}{\pgfqpoint{1.027457in}{0.984858in}}%
\pgfpathcurveto{\pgfqpoint{0.977411in}{0.891494in}}{\pgfqpoint{0.938955in}{0.792366in}}{\pgfqpoint{0.912943in}{0.689678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.513404in}}%
\pgfpathcurveto{\pgfqpoint{1.145614in}{1.478489in}}{\pgfqpoint{1.084403in}{1.438217in}}{\pgfqpoint{1.026901in}{1.393015in}}%
\pgfpathcurveto{\pgfqpoint{0.969400in}{1.347813in}}{\pgfqpoint{0.915813in}{1.297842in}}{\pgfqpoint{0.866709in}{1.243634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.641185in}}%
\pgfpathcurveto{\pgfqpoint{1.150036in}{1.628101in}}{\pgfqpoint{1.091188in}{1.610806in}}{\pgfqpoint{1.033778in}{1.589429in}}%
\pgfpathcurveto{\pgfqpoint{0.976368in}{1.568053in}}{\pgfqpoint{0.920540in}{1.542648in}}{\pgfqpoint{0.866709in}{1.513404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.669565in}}%
\pgfpathcurveto{\pgfqpoint{1.152375in}{1.672456in}}{\pgfqpoint{1.094738in}{1.671525in}}{\pgfqpoint{1.037353in}{1.666779in}}%
\pgfpathcurveto{\pgfqpoint{0.979968in}{1.662033in}}{\pgfqpoint{0.922962in}{1.653483in}}{\pgfqpoint{0.866709in}{1.641185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.605415in}}%
\pgfpathcurveto{\pgfqpoint{1.154451in}{1.623747in}}{\pgfqpoint{1.097848in}{1.638326in}}{\pgfqpoint{1.040458in}{1.649054in}}%
\pgfpathcurveto{\pgfqpoint{0.983068in}{1.659782in}}{\pgfqpoint{0.925020in}{1.666634in}}{\pgfqpoint{0.866709in}{1.669565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.432097in}}%
\pgfpathcurveto{\pgfqpoint{1.157367in}{1.469270in}}{\pgfqpoint{1.102166in}{1.502497in}}{\pgfqpoint{1.044734in}{1.531502in}}%
\pgfpathcurveto{\pgfqpoint{0.987302in}{1.560508in}}{\pgfqpoint{0.927797in}{1.585214in}}{\pgfqpoint{0.866709in}{1.605415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.073015in}}%
\pgfpathcurveto{\pgfqpoint{1.164853in}{1.143163in}}{\pgfqpoint{1.113185in}{1.208822in}}{\pgfqpoint{1.055592in}{1.269085in}}%
\pgfpathcurveto{\pgfqpoint{0.997999in}{1.329348in}}{\pgfqpoint{0.934747in}{1.383936in}}{\pgfqpoint{0.866709in}{1.432097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026846in}{0.713200in}}%
\pgfpathcurveto{\pgfqpoint{1.009466in}{0.776793in}}{\pgfqpoint{0.987277in}{0.838973in}}{\pgfqpoint{0.960472in}{0.899202in}}%
\pgfpathcurveto{\pgfqpoint{0.933667in}{0.959432in}}{\pgfqpoint{0.902322in}{1.017536in}}{\pgfqpoint{0.866709in}{1.073015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049747in}{0.713200in}}%
\pgfpathcurveto{\pgfqpoint{1.032169in}{0.799898in}}{\pgfqpoint{1.007952in}{0.885116in}}{\pgfqpoint{0.977310in}{0.968101in}}%
\pgfpathcurveto{\pgfqpoint{0.946669in}{1.051085in}}{\pgfqpoint{0.909693in}{1.131592in}}{\pgfqpoint{0.866709in}{1.208909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.208909in}}%
\pgfpathcurveto{\pgfqpoint{1.164825in}{1.289958in}}{\pgfqpoint{1.113308in}{1.367245in}}{\pgfqpoint{1.055833in}{1.440018in}}%
\pgfpathcurveto{\pgfqpoint{0.998358in}{1.512791in}}{\pgfqpoint{0.935112in}{1.580814in}}{\pgfqpoint{0.866709in}{1.643427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643427in}}%
\pgfpathcurveto{\pgfqpoint{1.157941in}{1.690972in}}{\pgfqpoint{1.103138in}{1.735294in}}{\pgfqpoint{1.045782in}{1.776145in}}%
\pgfpathcurveto{\pgfqpoint{0.988425in}{1.816995in}}{\pgfqpoint{0.928623in}{1.854297in}}{\pgfqpoint{0.866709in}{1.887842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.887842in}}%
\pgfpathcurveto{\pgfqpoint{1.155418in}{1.917352in}}{\pgfqpoint{1.099404in}{1.943908in}}{\pgfqpoint{1.042084in}{1.967395in}}%
\pgfpathcurveto{\pgfqpoint{0.984764in}{1.990883in}}{\pgfqpoint{0.926221in}{2.011267in}}{\pgfqpoint{0.866709in}{2.028461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.028461in}}%
\pgfpathcurveto{\pgfqpoint{1.153925in}{2.044628in}}{\pgfqpoint{1.097184in}{2.057952in}}{\pgfqpoint{1.039878in}{2.068382in}}%
\pgfpathcurveto{\pgfqpoint{0.982573in}{2.078812in}}{\pgfqpoint{0.924776in}{2.086335in}}{\pgfqpoint{0.866709in}{2.090921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.090921in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{2.095434in}}{\pgfqpoint{1.095421in}{2.097099in}}{\pgfqpoint{1.038119in}{2.095908in}}%
\pgfpathcurveto{\pgfqpoint{0.980817in}{2.094717in}}{\pgfqpoint{0.923609in}{2.090674in}}{\pgfqpoint{0.866709in}{2.083791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.083791in}}%
\pgfpathcurveto{\pgfqpoint{1.151553in}{2.076736in}}{\pgfqpoint{1.093621in}{2.066707in}}{\pgfqpoint{1.036313in}{2.053743in}}%
\pgfpathcurveto{\pgfqpoint{0.979006in}{2.040780in}}{\pgfqpoint{0.922397in}{2.024898in}}{\pgfqpoint{0.866709in}{2.006161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.006161in}}%
\pgfpathcurveto{\pgfqpoint{1.149989in}{1.986009in}}{\pgfqpoint{1.091247in}{1.962583in}}{\pgfqpoint{1.033921in}{1.935988in}}%
\pgfpathcurveto{\pgfqpoint{0.976596in}{1.909394in}}{\pgfqpoint{0.920775in}{1.879671in}}{\pgfqpoint{0.866709in}{1.846955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.846955in}}%
\pgfpathcurveto{\pgfqpoint{1.147189in}{1.809017in}}{\pgfqpoint{1.086974in}{1.767125in}}{\pgfqpoint{1.029604in}{1.721533in}}%
\pgfpathcurveto{\pgfqpoint{0.972234in}{1.675941in}}{\pgfqpoint{0.917826in}{1.626742in}}{\pgfqpoint{0.866709in}{1.574235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.574235in}}%
\pgfpathcurveto{\pgfqpoint{1.138083in}{1.500481in}}{\pgfqpoint{1.073024in}{1.420452in}}{\pgfqpoint{1.015485in}{1.335105in}}%
\pgfpathcurveto{\pgfqpoint{0.957945in}{1.249759in}}{\pgfqpoint{0.908155in}{1.159436in}}{\pgfqpoint{0.866709in}{1.065217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.065217in}}%
\pgfpathcurveto{\pgfqpoint{1.184710in}{1.007991in}}{\pgfqpoint{1.162665in}{0.949439in}}{\pgfqpoint{1.143844in}{0.889820in}}%
\pgfpathcurveto{\pgfqpoint{1.125024in}{0.830201in}}{\pgfqpoint{1.109457in}{0.769604in}}{\pgfqpoint{1.097212in}{0.708296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.008306,0.045887,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979381in}{0.708296in}}%
\pgfpathcurveto{\pgfqpoint{0.968089in}{0.784074in}}{\pgfqpoint{0.953008in}{0.859239in}}{\pgfqpoint{0.934194in}{0.933508in}}%
\pgfpathcurveto{\pgfqpoint{0.915380in}{1.007777in}}{\pgfqpoint{0.892857in}{1.081056in}}{\pgfqpoint{0.866709in}{1.153071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177018in}{0.684104in}}%
\pgfpathcurveto{\pgfqpoint{1.155689in}{0.838513in}}{\pgfqpoint{1.118676in}{0.990346in}}{\pgfqpoint{1.066553in}{1.137248in}}%
\pgfpathcurveto{\pgfqpoint{1.014431in}{1.284151in}}{\pgfqpoint{0.947470in}{1.425358in}}{\pgfqpoint{0.866709in}{1.558680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.558680in}}%
\pgfpathcurveto{\pgfqpoint{1.161788in}{1.638078in}}{\pgfqpoint{1.108918in}{1.714482in}}{\pgfqpoint{1.051564in}{1.787472in}}%
\pgfpathcurveto{\pgfqpoint{0.994210in}{1.860463in}}{\pgfqpoint{0.932478in}{1.929904in}}{\pgfqpoint{0.866709in}{1.995414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.995414in}}%
\pgfpathcurveto{\pgfqpoint{1.157397in}{2.047693in}}{\pgfqpoint{1.102409in}{2.097399in}}{\pgfqpoint{1.045113in}{2.144357in}}%
\pgfpathcurveto{\pgfqpoint{0.987816in}{2.191315in}}{\pgfqpoint{0.928279in}{2.235469in}}{\pgfqpoint{0.866709in}{2.276666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.276666in}}%
\pgfpathcurveto{\pgfqpoint{1.155518in}{2.313042in}}{\pgfqpoint{1.099622in}{2.347076in}}{\pgfqpoint{1.042347in}{2.378674in}}%
\pgfpathcurveto{\pgfqpoint{0.985073in}{2.410273in}}{\pgfqpoint{0.926474in}{2.439407in}}{\pgfqpoint{0.866709in}{2.465997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.465997in}}%
\pgfpathcurveto{\pgfqpoint{1.154403in}{2.490680in}}{\pgfqpoint{1.097965in}{2.513151in}}{\pgfqpoint{1.040701in}{2.533357in}}%
\pgfpathcurveto{\pgfqpoint{0.983438in}{2.553562in}}{\pgfqpoint{0.925395in}{2.571485in}}{\pgfqpoint{0.866709in}{2.587084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.587084in}}%
\pgfpathcurveto{\pgfqpoint{1.153600in}{2.602045in}}{\pgfqpoint{1.096768in}{2.614857in}}{\pgfqpoint{1.039510in}{2.625492in}}%
\pgfpathcurveto{\pgfqpoint{0.982253in}{2.636127in}}{\pgfqpoint{0.924611in}{2.644577in}}{\pgfqpoint{0.866709in}{2.650825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.650825in}}%
\pgfpathcurveto{\pgfqpoint{1.152928in}{2.656971in}}{\pgfqpoint{1.095762in}{2.660981in}}{\pgfqpoint{1.038506in}{2.662847in}}%
\pgfpathcurveto{\pgfqpoint{0.981250in}{2.664713in}}{\pgfqpoint{0.923944in}{2.664433in}}{\pgfqpoint{0.866709in}{2.662009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.662009in}}%
\pgfpathcurveto{\pgfqpoint{1.152279in}{2.659569in}}{\pgfqpoint{1.094788in}{2.654958in}}{\pgfqpoint{1.037531in}{2.648185in}}%
\pgfpathcurveto{\pgfqpoint{0.980274in}{2.641413in}}{\pgfqpoint{0.923293in}{2.632485in}}{\pgfqpoint{0.866709in}{2.621419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.621419in}}%
\pgfpathcurveto{\pgfqpoint{1.151561in}{2.610013in}}{\pgfqpoint{1.093705in}{2.596345in}}{\pgfqpoint{1.036444in}{2.580446in}}%
\pgfpathcurveto{\pgfqpoint{0.979184in}{2.564547in}}{\pgfqpoint{0.922563in}{2.546429in}}{\pgfqpoint{0.866709in}{2.526133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.526133in}}%
\pgfpathcurveto{\pgfqpoint{1.150641in}{2.504605in}}{\pgfqpoint{1.092312in}{2.480645in}}{\pgfqpoint{1.035043in}{2.454312in}}%
\pgfpathcurveto{\pgfqpoint{0.977774in}{2.427980in}}{\pgfqpoint{0.921616in}{2.399299in}}{\pgfqpoint{0.866709in}{2.368341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.368341in}}%
\pgfpathcurveto{\pgfqpoint{1.149239in}{2.334148in}}{\pgfqpoint{1.090183in}{2.297212in}}{\pgfqpoint{1.032898in}{2.257647in}}%
\pgfpathcurveto{\pgfqpoint{0.975614in}{2.218082in}}{\pgfqpoint{0.920160in}{2.175930in}}{\pgfqpoint{0.866709in}{2.131322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.131322in}}%
\pgfpathcurveto{\pgfqpoint{1.146493in}{2.078418in}}{\pgfqpoint{1.086006in}{2.022130in}}{\pgfqpoint{1.028685in}{1.962704in}}%
\pgfpathcurveto{\pgfqpoint{0.971364in}{1.903278in}}{\pgfqpoint{0.917294in}{1.840800in}}{\pgfqpoint{0.866709in}{1.775544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.775544in}}%
\pgfpathcurveto{\pgfqpoint{1.136974in}{1.681487in}}{\pgfqpoint{1.071495in}{1.581898in}}{\pgfqpoint{1.014039in}{1.477681in}}%
\pgfpathcurveto{\pgfqpoint{0.956583in}{1.373463in}}{\pgfqpoint{0.907324in}{1.264932in}}{\pgfqpoint{0.866709in}{1.153071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153071in}}%
\pgfpathcurveto{\pgfqpoint{1.183736in}{1.081056in}}{\pgfqpoint{1.161213in}{1.007777in}}{\pgfqpoint{1.142399in}{0.933508in}}%
\pgfpathcurveto{\pgfqpoint{1.123585in}{0.859239in}}{\pgfqpoint{1.108504in}{0.784074in}}{\pgfqpoint{1.097212in}{0.708296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979381in}{0.708296in}}%
\pgfpathcurveto{\pgfqpoint{0.967136in}{0.769604in}}{\pgfqpoint{0.951568in}{0.830201in}}{\pgfqpoint{0.932748in}{0.889820in}}%
\pgfpathcurveto{\pgfqpoint{0.913928in}{0.949439in}}{\pgfqpoint{0.891883in}{1.007991in}}{\pgfqpoint{0.866709in}{1.065217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.065217in}}%
\pgfpathcurveto{\pgfqpoint{1.168438in}{1.159436in}}{\pgfqpoint{1.118648in}{1.249759in}}{\pgfqpoint{1.061108in}{1.335105in}}%
\pgfpathcurveto{\pgfqpoint{1.003568in}{1.420452in}}{\pgfqpoint{0.938509in}{1.500481in}}{\pgfqpoint{0.866709in}{1.574235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.574235in}}%
\pgfpathcurveto{\pgfqpoint{1.158767in}{1.626742in}}{\pgfqpoint{1.104359in}{1.675941in}}{\pgfqpoint{1.046989in}{1.721533in}}%
\pgfpathcurveto{\pgfqpoint{0.989619in}{1.767125in}}{\pgfqpoint{0.929404in}{1.809017in}}{\pgfqpoint{0.866709in}{1.846955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.846955in}}%
\pgfpathcurveto{\pgfqpoint{1.155818in}{1.879671in}}{\pgfqpoint{1.099996in}{1.909394in}}{\pgfqpoint{1.042671in}{1.935988in}}%
\pgfpathcurveto{\pgfqpoint{0.985346in}{1.962583in}}{\pgfqpoint{0.926604in}{1.986009in}}{\pgfqpoint{0.866709in}{2.006161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.006161in}}%
\pgfpathcurveto{\pgfqpoint{1.154195in}{2.024898in}}{\pgfqpoint{1.097587in}{2.040780in}}{\pgfqpoint{1.040280in}{2.053743in}}%
\pgfpathcurveto{\pgfqpoint{0.982972in}{2.066707in}}{\pgfqpoint{0.925040in}{2.076736in}}{\pgfqpoint{0.866709in}{2.083791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.083791in}}%
\pgfpathcurveto{\pgfqpoint{1.152983in}{2.090674in}}{\pgfqpoint{1.095776in}{2.094717in}}{\pgfqpoint{1.038474in}{2.095908in}}%
\pgfpathcurveto{\pgfqpoint{0.981172in}{2.097099in}}{\pgfqpoint{0.923846in}{2.095434in}}{\pgfqpoint{0.866709in}{2.090921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.090921in}}%
\pgfpathcurveto{\pgfqpoint{1.151817in}{2.086335in}}{\pgfqpoint{1.094020in}{2.078812in}}{\pgfqpoint{1.036714in}{2.068382in}}%
\pgfpathcurveto{\pgfqpoint{0.979409in}{2.057952in}}{\pgfqpoint{0.922668in}{2.044628in}}{\pgfqpoint{0.866709in}{2.028461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.028461in}}%
\pgfpathcurveto{\pgfqpoint{1.150372in}{2.011267in}}{\pgfqpoint{1.091829in}{1.990883in}}{\pgfqpoint{1.034509in}{1.967395in}}%
\pgfpathcurveto{\pgfqpoint{0.977189in}{1.943908in}}{\pgfqpoint{0.921174in}{1.917352in}}{\pgfqpoint{0.866709in}{1.887842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.887842in}}%
\pgfpathcurveto{\pgfqpoint{1.147970in}{1.854297in}}{\pgfqpoint{1.088167in}{1.816995in}}{\pgfqpoint{1.030811in}{1.776145in}}%
\pgfpathcurveto{\pgfqpoint{0.973454in}{1.735294in}}{\pgfqpoint{0.918652in}{1.690972in}}{\pgfqpoint{0.866709in}{1.643427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643427in}}%
\pgfpathcurveto{\pgfqpoint{1.141480in}{1.580814in}}{\pgfqpoint{1.078234in}{1.512791in}}{\pgfqpoint{1.020760in}{1.440018in}}%
\pgfpathcurveto{\pgfqpoint{0.963285in}{1.367245in}}{\pgfqpoint{0.911768in}{1.289958in}}{\pgfqpoint{0.866709in}{1.208909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.208909in}}%
\pgfpathcurveto{\pgfqpoint{1.166900in}{1.131592in}}{\pgfqpoint{1.129924in}{1.051085in}}{\pgfqpoint{1.099282in}{0.968101in}}%
\pgfpathcurveto{\pgfqpoint{1.068641in}{0.885116in}}{\pgfqpoint{1.044424in}{0.799898in}}{\pgfqpoint{1.026846in}{0.713200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.073015in}}%
\pgfpathcurveto{\pgfqpoint{1.174270in}{1.017536in}}{\pgfqpoint{1.142926in}{0.959432in}}{\pgfqpoint{1.116121in}{0.899202in}}%
\pgfpathcurveto{\pgfqpoint{1.089315in}{0.838973in}}{\pgfqpoint{1.067127in}{0.776793in}}{\pgfqpoint{1.049747in}{0.713200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.432097in}}%
\pgfpathcurveto{\pgfqpoint{1.141846in}{1.383936in}}{\pgfqpoint{1.078594in}{1.329348in}}{\pgfqpoint{1.021001in}{1.269085in}}%
\pgfpathcurveto{\pgfqpoint{0.963408in}{1.208822in}}{\pgfqpoint{0.911740in}{1.143163in}}{\pgfqpoint{0.866709in}{1.073015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.605415in}}%
\pgfpathcurveto{\pgfqpoint{1.148796in}{1.585214in}}{\pgfqpoint{1.089291in}{1.560508in}}{\pgfqpoint{1.031859in}{1.531502in}}%
\pgfpathcurveto{\pgfqpoint{0.974427in}{1.502497in}}{\pgfqpoint{0.919225in}{1.469270in}}{\pgfqpoint{0.866709in}{1.432097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.669565in}}%
\pgfpathcurveto{\pgfqpoint{1.151572in}{1.666634in}}{\pgfqpoint{1.093525in}{1.659782in}}{\pgfqpoint{1.036135in}{1.649054in}}%
\pgfpathcurveto{\pgfqpoint{0.978744in}{1.638326in}}{\pgfqpoint{0.922141in}{1.623747in}}{\pgfqpoint{0.866709in}{1.605415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.641185in}}%
\pgfpathcurveto{\pgfqpoint{1.153631in}{1.653483in}}{\pgfqpoint{1.096624in}{1.662033in}}{\pgfqpoint{1.039239in}{1.666779in}}%
\pgfpathcurveto{\pgfqpoint{0.981854in}{1.671525in}}{\pgfqpoint{0.924218in}{1.672456in}}{\pgfqpoint{0.866709in}{1.669565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.513404in}}%
\pgfpathcurveto{\pgfqpoint{1.156053in}{1.542648in}}{\pgfqpoint{1.100225in}{1.568053in}}{\pgfqpoint{1.042815in}{1.589429in}}%
\pgfpathcurveto{\pgfqpoint{0.985405in}{1.610806in}}{\pgfqpoint{0.926556in}{1.628101in}}{\pgfqpoint{0.866709in}{1.641185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.243634in}}%
\pgfpathcurveto{\pgfqpoint{1.160780in}{1.297842in}}{\pgfqpoint{1.107193in}{1.347813in}}{\pgfqpoint{1.049691in}{1.393015in}}%
\pgfpathcurveto{\pgfqpoint{0.992190in}{1.438217in}}{\pgfqpoint{0.930979in}{1.478489in}}{\pgfqpoint{0.866709in}{1.513404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163650in}{0.689678in}}%
\pgfpathcurveto{\pgfqpoint{1.137638in}{0.792366in}}{\pgfqpoint{1.099181in}{0.891494in}}{\pgfqpoint{1.049135in}{0.984858in}}%
\pgfpathcurveto{\pgfqpoint{0.999089in}{1.078221in}}{\pgfqpoint{0.937826in}{1.165124in}}{\pgfqpoint{0.866709in}{1.243634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912943in}{0.689678in}}%
\pgfpathcurveto{\pgfqpoint{0.905545in}{0.694470in}}{\pgfqpoint{0.897983in}{0.699004in}}{\pgfqpoint{0.890271in}{0.703272in}}%
\pgfpathcurveto{\pgfqpoint{0.882558in}{0.707539in}}{\pgfqpoint{0.874700in}{0.711538in}}{\pgfqpoint{0.866709in}{0.715260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.715260in}}%
\pgfpathcurveto{\pgfqpoint{1.155823in}{0.740441in}}{\pgfqpoint{1.096594in}{0.752569in}}{\pgfqpoint{1.036988in}{0.750661in}}%
\pgfpathcurveto{\pgfqpoint{0.977381in}{0.748754in}}{\pgfqpoint{0.919049in}{0.732865in}}{\pgfqpoint{0.866709in}{0.704279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704279in}}%
\pgfpathcurveto{\pgfqpoint{1.204240in}{0.701197in}}{\pgfqpoint{1.198675in}{0.697972in}}{\pgfqpoint{1.193195in}{0.694608in}}%
\pgfpathcurveto{\pgfqpoint{1.187715in}{0.691244in}}{\pgfqpoint{1.182321in}{0.687741in}}{\pgfqpoint{1.177018in}{0.684104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.558680in}}%
\pgfpathcurveto{\pgfqpoint{1.129123in}{1.425358in}}{\pgfqpoint{1.062162in}{1.284151in}}{\pgfqpoint{1.010040in}{1.137248in}}%
\pgfpathcurveto{\pgfqpoint{0.957917in}{0.990346in}}{\pgfqpoint{0.920904in}{0.838513in}}{\pgfqpoint{0.899574in}{0.684104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.995414in}}%
\pgfpathcurveto{\pgfqpoint{1.144114in}{1.929904in}}{\pgfqpoint{1.082383in}{1.860463in}}{\pgfqpoint{1.025029in}{1.787472in}}%
\pgfpathcurveto{\pgfqpoint{0.967675in}{1.714482in}}{\pgfqpoint{0.914805in}{1.638078in}}{\pgfqpoint{0.866709in}{1.558680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.276666in}}%
\pgfpathcurveto{\pgfqpoint{1.148314in}{2.235469in}}{\pgfqpoint{1.088776in}{2.191315in}}{\pgfqpoint{1.031480in}{2.144357in}}%
\pgfpathcurveto{\pgfqpoint{0.974184in}{2.097399in}}{\pgfqpoint{0.919196in}{2.047693in}}{\pgfqpoint{0.866709in}{1.995414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.465997in}}%
\pgfpathcurveto{\pgfqpoint{1.150119in}{2.439407in}}{\pgfqpoint{1.091519in}{2.410273in}}{\pgfqpoint{1.034245in}{2.378674in}}%
\pgfpathcurveto{\pgfqpoint{0.976971in}{2.347076in}}{\pgfqpoint{0.921075in}{2.313042in}}{\pgfqpoint{0.866709in}{2.276666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.587084in}}%
\pgfpathcurveto{\pgfqpoint{1.151198in}{2.571485in}}{\pgfqpoint{1.093155in}{2.553562in}}{\pgfqpoint{1.035891in}{2.533357in}}%
\pgfpathcurveto{\pgfqpoint{0.978628in}{2.513151in}}{\pgfqpoint{0.922190in}{2.490680in}}{\pgfqpoint{0.866709in}{2.465997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.650825in}}%
\pgfpathcurveto{\pgfqpoint{1.151982in}{2.644577in}}{\pgfqpoint{1.094340in}{2.636127in}}{\pgfqpoint{1.037082in}{2.625492in}}%
\pgfpathcurveto{\pgfqpoint{0.979824in}{2.614857in}}{\pgfqpoint{0.922992in}{2.602045in}}{\pgfqpoint{0.866709in}{2.587084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.662009in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{2.664433in}}{\pgfqpoint{1.095343in}{2.664713in}}{\pgfqpoint{1.038087in}{2.662847in}}%
\pgfpathcurveto{\pgfqpoint{0.980831in}{2.660981in}}{\pgfqpoint{0.923665in}{2.656971in}}{\pgfqpoint{0.866709in}{2.650825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.621419in}}%
\pgfpathcurveto{\pgfqpoint{1.153299in}{2.632485in}}{\pgfqpoint{1.096318in}{2.641413in}}{\pgfqpoint{1.039062in}{2.648185in}}%
\pgfpathcurveto{\pgfqpoint{0.981805in}{2.654958in}}{\pgfqpoint{0.924314in}{2.659569in}}{\pgfqpoint{0.866709in}{2.662009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.526133in}}%
\pgfpathcurveto{\pgfqpoint{1.154030in}{2.546429in}}{\pgfqpoint{1.097409in}{2.564547in}}{\pgfqpoint{1.040148in}{2.580446in}}%
\pgfpathcurveto{\pgfqpoint{0.982888in}{2.596345in}}{\pgfqpoint{0.925031in}{2.610013in}}{\pgfqpoint{0.866709in}{2.621419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.368341in}}%
\pgfpathcurveto{\pgfqpoint{1.154977in}{2.399299in}}{\pgfqpoint{1.098818in}{2.427980in}}{\pgfqpoint{1.041550in}{2.454312in}}%
\pgfpathcurveto{\pgfqpoint{0.984281in}{2.480645in}}{\pgfqpoint{0.925952in}{2.504605in}}{\pgfqpoint{0.866709in}{2.526133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.131322in}}%
\pgfpathcurveto{\pgfqpoint{1.156433in}{2.175930in}}{\pgfqpoint{1.100979in}{2.218082in}}{\pgfqpoint{1.043694in}{2.257647in}}%
\pgfpathcurveto{\pgfqpoint{0.986410in}{2.297212in}}{\pgfqpoint{0.927354in}{2.334148in}}{\pgfqpoint{0.866709in}{2.368341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.775544in}}%
\pgfpathcurveto{\pgfqpoint{1.159299in}{1.840800in}}{\pgfqpoint{1.105229in}{1.903278in}}{\pgfqpoint{1.047908in}{1.962704in}}%
\pgfpathcurveto{\pgfqpoint{0.990587in}{2.022130in}}{\pgfqpoint{0.930100in}{2.078418in}}{\pgfqpoint{0.866709in}{2.131322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153071in}}%
\pgfpathcurveto{\pgfqpoint{1.169268in}{1.264932in}}{\pgfqpoint{1.120010in}{1.373463in}}{\pgfqpoint{1.062554in}{1.477681in}}%
\pgfpathcurveto{\pgfqpoint{1.005098in}{1.581898in}}{\pgfqpoint{0.939619in}{1.681487in}}{\pgfqpoint{0.866709in}{1.775544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979381in}{0.708296in}}%
\pgfpathcurveto{\pgfqpoint{0.968089in}{0.784074in}}{\pgfqpoint{0.953008in}{0.859239in}}{\pgfqpoint{0.934194in}{0.933508in}}%
\pgfpathcurveto{\pgfqpoint{0.915380in}{1.007777in}}{\pgfqpoint{0.892857in}{1.081056in}}{\pgfqpoint{0.866709in}{1.153071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.065217in}}%
\pgfpathcurveto{\pgfqpoint{1.184710in}{1.007991in}}{\pgfqpoint{1.162665in}{0.949439in}}{\pgfqpoint{1.143844in}{0.889820in}}%
\pgfpathcurveto{\pgfqpoint{1.125024in}{0.830201in}}{\pgfqpoint{1.109457in}{0.769604in}}{\pgfqpoint{1.097212in}{0.708296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.574235in}}%
\pgfpathcurveto{\pgfqpoint{1.138083in}{1.500481in}}{\pgfqpoint{1.073024in}{1.420452in}}{\pgfqpoint{1.015485in}{1.335105in}}%
\pgfpathcurveto{\pgfqpoint{0.957945in}{1.249759in}}{\pgfqpoint{0.908155in}{1.159436in}}{\pgfqpoint{0.866709in}{1.065217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.846955in}}%
\pgfpathcurveto{\pgfqpoint{1.147189in}{1.809017in}}{\pgfqpoint{1.086974in}{1.767125in}}{\pgfqpoint{1.029604in}{1.721533in}}%
\pgfpathcurveto{\pgfqpoint{0.972234in}{1.675941in}}{\pgfqpoint{0.917826in}{1.626742in}}{\pgfqpoint{0.866709in}{1.574235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.006161in}}%
\pgfpathcurveto{\pgfqpoint{1.149989in}{1.986009in}}{\pgfqpoint{1.091247in}{1.962583in}}{\pgfqpoint{1.033921in}{1.935988in}}%
\pgfpathcurveto{\pgfqpoint{0.976596in}{1.909394in}}{\pgfqpoint{0.920775in}{1.879671in}}{\pgfqpoint{0.866709in}{1.846955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.083791in}}%
\pgfpathcurveto{\pgfqpoint{1.151553in}{2.076736in}}{\pgfqpoint{1.093621in}{2.066707in}}{\pgfqpoint{1.036313in}{2.053743in}}%
\pgfpathcurveto{\pgfqpoint{0.979006in}{2.040780in}}{\pgfqpoint{0.922397in}{2.024898in}}{\pgfqpoint{0.866709in}{2.006161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.090921in}}%
\pgfpathcurveto{\pgfqpoint{1.152747in}{2.095434in}}{\pgfqpoint{1.095421in}{2.097099in}}{\pgfqpoint{1.038119in}{2.095908in}}%
\pgfpathcurveto{\pgfqpoint{0.980817in}{2.094717in}}{\pgfqpoint{0.923609in}{2.090674in}}{\pgfqpoint{0.866709in}{2.083791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.028461in}}%
\pgfpathcurveto{\pgfqpoint{1.153925in}{2.044628in}}{\pgfqpoint{1.097184in}{2.057952in}}{\pgfqpoint{1.039878in}{2.068382in}}%
\pgfpathcurveto{\pgfqpoint{0.982573in}{2.078812in}}{\pgfqpoint{0.924776in}{2.086335in}}{\pgfqpoint{0.866709in}{2.090921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.887842in}}%
\pgfpathcurveto{\pgfqpoint{1.155418in}{1.917352in}}{\pgfqpoint{1.099404in}{1.943908in}}{\pgfqpoint{1.042084in}{1.967395in}}%
\pgfpathcurveto{\pgfqpoint{0.984764in}{1.990883in}}{\pgfqpoint{0.926221in}{2.011267in}}{\pgfqpoint{0.866709in}{2.028461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643427in}}%
\pgfpathcurveto{\pgfqpoint{1.157941in}{1.690972in}}{\pgfqpoint{1.103138in}{1.735294in}}{\pgfqpoint{1.045782in}{1.776145in}}%
\pgfpathcurveto{\pgfqpoint{0.988425in}{1.816995in}}{\pgfqpoint{0.928623in}{1.854297in}}{\pgfqpoint{0.866709in}{1.887842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.208909in}}%
\pgfpathcurveto{\pgfqpoint{1.164825in}{1.289958in}}{\pgfqpoint{1.113308in}{1.367245in}}{\pgfqpoint{1.055833in}{1.440018in}}%
\pgfpathcurveto{\pgfqpoint{0.998358in}{1.512791in}}{\pgfqpoint{0.935112in}{1.580814in}}{\pgfqpoint{0.866709in}{1.643427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049747in}{0.713200in}}%
\pgfpathcurveto{\pgfqpoint{1.032169in}{0.799898in}}{\pgfqpoint{1.007952in}{0.885116in}}{\pgfqpoint{0.977310in}{0.968101in}}%
\pgfpathcurveto{\pgfqpoint{0.946669in}{1.051085in}}{\pgfqpoint{0.909693in}{1.131592in}}{\pgfqpoint{0.866709in}{1.208909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026846in}{0.713200in}}%
\pgfpathcurveto{\pgfqpoint{1.009466in}{0.776793in}}{\pgfqpoint{0.987277in}{0.838973in}}{\pgfqpoint{0.960472in}{0.899202in}}%
\pgfpathcurveto{\pgfqpoint{0.933667in}{0.959432in}}{\pgfqpoint{0.902322in}{1.017536in}}{\pgfqpoint{0.866709in}{1.073015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.073015in}}%
\pgfpathcurveto{\pgfqpoint{1.164853in}{1.143163in}}{\pgfqpoint{1.113185in}{1.208822in}}{\pgfqpoint{1.055592in}{1.269085in}}%
\pgfpathcurveto{\pgfqpoint{0.997999in}{1.329348in}}{\pgfqpoint{0.934747in}{1.383936in}}{\pgfqpoint{0.866709in}{1.432097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.432097in}}%
\pgfpathcurveto{\pgfqpoint{1.157367in}{1.469270in}}{\pgfqpoint{1.102166in}{1.502497in}}{\pgfqpoint{1.044734in}{1.531502in}}%
\pgfpathcurveto{\pgfqpoint{0.987302in}{1.560508in}}{\pgfqpoint{0.927797in}{1.585214in}}{\pgfqpoint{0.866709in}{1.605415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.605415in}}%
\pgfpathcurveto{\pgfqpoint{1.154451in}{1.623747in}}{\pgfqpoint{1.097848in}{1.638326in}}{\pgfqpoint{1.040458in}{1.649054in}}%
\pgfpathcurveto{\pgfqpoint{0.983068in}{1.659782in}}{\pgfqpoint{0.925020in}{1.666634in}}{\pgfqpoint{0.866709in}{1.669565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.669565in}}%
\pgfpathcurveto{\pgfqpoint{1.152375in}{1.672456in}}{\pgfqpoint{1.094738in}{1.671525in}}{\pgfqpoint{1.037353in}{1.666779in}}%
\pgfpathcurveto{\pgfqpoint{0.979968in}{1.662033in}}{\pgfqpoint{0.922962in}{1.653483in}}{\pgfqpoint{0.866709in}{1.641185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.641185in}}%
\pgfpathcurveto{\pgfqpoint{1.150036in}{1.628101in}}{\pgfqpoint{1.091188in}{1.610806in}}{\pgfqpoint{1.033778in}{1.589429in}}%
\pgfpathcurveto{\pgfqpoint{0.976368in}{1.568053in}}{\pgfqpoint{0.920540in}{1.542648in}}{\pgfqpoint{0.866709in}{1.513404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.513404in}}%
\pgfpathcurveto{\pgfqpoint{1.145614in}{1.478489in}}{\pgfqpoint{1.084403in}{1.438217in}}{\pgfqpoint{1.026901in}{1.393015in}}%
\pgfpathcurveto{\pgfqpoint{0.969400in}{1.347813in}}{\pgfqpoint{0.915813in}{1.297842in}}{\pgfqpoint{0.866709in}{1.243634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.243634in}}%
\pgfpathcurveto{\pgfqpoint{1.138766in}{1.165124in}}{\pgfqpoint{1.077504in}{1.078221in}}{\pgfqpoint{1.027457in}{0.984858in}}%
\pgfpathcurveto{\pgfqpoint{0.977411in}{0.891494in}}{\pgfqpoint{0.938955in}{0.792366in}}{\pgfqpoint{0.912943in}{0.689678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.715260in}}%
\pgfpathcurveto{\pgfqpoint{1.201893in}{0.711538in}}{\pgfqpoint{1.194035in}{0.707539in}}{\pgfqpoint{1.186322in}{0.703272in}}%
\pgfpathcurveto{\pgfqpoint{1.178609in}{0.699004in}}{\pgfqpoint{1.171047in}{0.694470in}}{\pgfqpoint{1.163650in}{0.689678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704279in}}%
\pgfpathcurveto{\pgfqpoint{1.157544in}{0.732865in}}{\pgfqpoint{1.099211in}{0.748754in}}{\pgfqpoint{1.039605in}{0.750661in}}%
\pgfpathcurveto{\pgfqpoint{0.979998in}{0.752569in}}{\pgfqpoint{0.920769in}{0.740441in}}{\pgfqpoint{0.866709in}{0.715260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.037182,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899574in}{0.684104in}}%
\pgfpathcurveto{\pgfqpoint{0.894272in}{0.687741in}}{\pgfqpoint{0.888878in}{0.691244in}}{\pgfqpoint{0.883398in}{0.694608in}}%
\pgfpathcurveto{\pgfqpoint{0.877917in}{0.697972in}}{\pgfqpoint{0.872353in}{0.701197in}}{\pgfqpoint{0.866709in}{0.704279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087521in}{0.709843in}}%
\pgfpathcurveto{\pgfqpoint{1.069463in}{0.830463in}}{\pgfqpoint{1.041813in}{0.949452in}}{\pgfqpoint{1.004835in}{1.065676in}}%
\pgfpathcurveto{\pgfqpoint{0.967858in}{1.181900in}}{\pgfqpoint{0.921669in}{1.294990in}}{\pgfqpoint{0.866709in}{1.403870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.403870in}}%
\pgfpathcurveto{\pgfqpoint{1.164105in}{1.494561in}}{\pgfqpoint{1.112352in}{1.582111in}}{\pgfqpoint{1.054967in}{1.665941in}}%
\pgfpathcurveto{\pgfqpoint{0.997581in}{1.749771in}}{\pgfqpoint{0.934691in}{1.829697in}}{\pgfqpoint{0.866709in}{1.905190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.905190in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{1.962675in}}{\pgfqpoint{1.103478in}{2.017505in}}{\pgfqpoint{1.046172in}{2.069469in}}%
\pgfpathcurveto{\pgfqpoint{0.988867in}{2.121433in}}{\pgfqpoint{0.928969in}{2.170465in}}{\pgfqpoint{0.866709in}{2.216377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.216377in}}%
\pgfpathcurveto{\pgfqpoint{1.155886in}{2.256196in}}{\pgfqpoint{1.100168in}{2.293627in}}{\pgfqpoint{1.042890in}{2.328561in}}%
\pgfpathcurveto{\pgfqpoint{0.985612in}{2.363496in}}{\pgfqpoint{0.926828in}{2.395901in}}{\pgfqpoint{0.866709in}{2.425682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.425682in}}%
\pgfpathcurveto{\pgfqpoint{1.154642in}{2.453047in}}{\pgfqpoint{1.098320in}{2.478175in}}{\pgfqpoint{1.041055in}{2.501003in}}%
\pgfpathcurveto{\pgfqpoint{0.983789in}{2.523831in}}{\pgfqpoint{0.925627in}{2.544341in}}{\pgfqpoint{0.866709in}{2.562483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.562483in}}%
\pgfpathcurveto{\pgfqpoint{1.153784in}{2.579758in}}{\pgfqpoint{1.097042in}{2.594872in}}{\pgfqpoint{1.039783in}{2.607794in}}%
\pgfpathcurveto{\pgfqpoint{0.982524in}{2.620716in}}{\pgfqpoint{0.924791in}{2.631435in}}{\pgfqpoint{0.866709in}{2.639928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.639928in}}%
\pgfpathcurveto{\pgfqpoint{1.153090in}{2.648232in}}{\pgfqpoint{1.096005in}{2.654402in}}{\pgfqpoint{1.038749in}{2.658425in}}%
\pgfpathcurveto{\pgfqpoint{0.981493in}{2.662447in}}{\pgfqpoint{0.924106in}{2.664319in}}{\pgfqpoint{0.866709in}{2.664036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.664036in}}%
\pgfpathcurveto{\pgfqpoint{1.152444in}{2.663754in}}{\pgfqpoint{1.095035in}{2.661314in}}{\pgfqpoint{1.037779in}{2.656721in}}%
\pgfpathcurveto{\pgfqpoint{0.980523in}{2.652129in}}{\pgfqpoint{0.923460in}{2.645388in}}{\pgfqpoint{0.866709in}{2.636512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.636512in}}%
\pgfpathcurveto{\pgfqpoint{1.151753in}{2.627420in}}{\pgfqpoint{1.093995in}{2.616095in}}{\pgfqpoint{1.036735in}{2.602562in}}%
\pgfpathcurveto{\pgfqpoint{0.979476in}{2.589029in}}{\pgfqpoint{0.922759in}{2.573297in}}{\pgfqpoint{0.866709in}{2.555403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.555403in}}%
\pgfpathcurveto{\pgfqpoint{1.150901in}{2.536573in}}{\pgfqpoint{1.092706in}{2.515362in}}{\pgfqpoint{1.035440in}{2.491823in}}%
\pgfpathcurveto{\pgfqpoint{0.978174in}{2.468284in}}{\pgfqpoint{0.921884in}{2.442436in}}{\pgfqpoint{0.866709in}{2.414343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.414343in}}%
\pgfpathcurveto{\pgfqpoint{1.149663in}{2.383680in}}{\pgfqpoint{1.090827in}{2.350371in}}{\pgfqpoint{1.033547in}{2.314514in}}%
\pgfpathcurveto{\pgfqpoint{0.976268in}{2.278657in}}{\pgfqpoint{0.920601in}{2.240286in}}{\pgfqpoint{0.866709in}{2.199513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.199513in}}%
\pgfpathcurveto{\pgfqpoint{1.147415in}{2.152252in}}{\pgfqpoint{1.087409in}{2.101822in}}{\pgfqpoint{1.030101in}{2.048422in}}%
\pgfpathcurveto{\pgfqpoint{0.972793in}{1.995021in}}{\pgfqpoint{0.918258in}{1.938721in}}{\pgfqpoint{0.866709in}{1.879741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.879741in}}%
\pgfpathcurveto{\pgfqpoint{1.141138in}{1.801085in}}{\pgfqpoint{1.077847in}{1.717824in}}{\pgfqpoint{1.020451in}{1.630542in}}%
\pgfpathcurveto{\pgfqpoint{0.963055in}{1.543259in}}{\pgfqpoint{0.911688in}{1.452157in}}{\pgfqpoint{0.866709in}{1.357872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.357872in}}%
\pgfpathcurveto{\pgfqpoint{1.161236in}{1.255899in}}{\pgfqpoint{1.120190in}{1.150470in}}{\pgfqpoint{1.087080in}{1.042447in}}%
\pgfpathcurveto{\pgfqpoint{1.053969in}{0.934425in}}{\pgfqpoint{1.028885in}{0.824104in}}{\pgfqpoint{1.012031in}{0.712385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.013744in}}%
\pgfpathcurveto{\pgfqpoint{1.178470in}{0.967401in}}{\pgfqpoint{1.150492in}{0.918820in}}{\pgfqpoint{1.126175in}{0.868392in}}%
\pgfpathcurveto{\pgfqpoint{1.101857in}{0.817963in}}{\pgfqpoint{1.081264in}{0.765821in}}{\pgfqpoint{1.064561in}{0.712385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.343848in}}%
\pgfpathcurveto{\pgfqpoint{1.141957in}{1.301557in}}{\pgfqpoint{1.078643in}{1.252272in}}{\pgfqpoint{1.020976in}{1.196802in}}%
\pgfpathcurveto{\pgfqpoint{0.963309in}{1.141331in}}{\pgfqpoint{0.911605in}{1.079977in}}{\pgfqpoint{0.866709in}{1.013744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.486574in}}%
\pgfpathcurveto{\pgfqpoint{1.149289in}{1.472297in}}{\pgfqpoint{1.089957in}{1.453111in}}{\pgfqpoint{1.032476in}{1.429205in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{1.405298in}}{\pgfqpoint{0.919557in}{1.376752in}}{\pgfqpoint{0.866709in}{1.343848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514337in}}%
\pgfpathcurveto{\pgfqpoint{1.152397in}{1.518364in}}{\pgfqpoint{1.094688in}{1.518053in}}{\pgfqpoint{1.037249in}{1.513406in}}%
\pgfpathcurveto{\pgfqpoint{0.979809in}{1.508759in}}{\pgfqpoint{0.922801in}{1.499790in}}{\pgfqpoint{0.866709in}{1.486574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.436159in}}%
\pgfpathcurveto{\pgfqpoint{1.155121in}{1.457907in}}{\pgfqpoint{1.098764in}{1.475403in}}{\pgfqpoint{1.041313in}{1.488490in}}%
\pgfpathcurveto{\pgfqpoint{0.983862in}{1.501578in}}{\pgfqpoint{0.925488in}{1.510219in}}{\pgfqpoint{0.866709in}{1.514337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.223398in}}%
\pgfpathcurveto{\pgfqpoint{1.159528in}{1.268637in}}{\pgfqpoint{1.105266in}{1.309330in}}{\pgfqpoint{1.047733in}{1.344999in}}%
\pgfpathcurveto{\pgfqpoint{0.990200in}{1.380668in}}{\pgfqpoint{0.929622in}{1.411174in}}{\pgfqpoint{0.866709in}{1.436159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207612in}{0.668715in}}%
\pgfpathcurveto{\pgfqpoint{1.178928in}{0.775130in}}{\pgfqpoint{1.135054in}{0.876857in}}{\pgfqpoint{1.077346in}{0.970754in}}%
\pgfpathcurveto{\pgfqpoint{1.019638in}{1.064651in}}{\pgfqpoint{0.948695in}{1.149742in}}{\pgfqpoint{0.866709in}{1.223398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868981in}{0.668715in}}%
\pgfpathcurveto{\pgfqpoint{0.868603in}{0.668822in}}{\pgfqpoint{0.868224in}{0.668928in}}{\pgfqpoint{0.867846in}{0.669033in}}%
\pgfpathcurveto{\pgfqpoint{0.867467in}{0.669139in}}{\pgfqpoint{0.867088in}{0.669244in}}{\pgfqpoint{0.866709in}{0.669348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.669348in}}%
\pgfpathcurveto{\pgfqpoint{1.208813in}{0.669642in}}{\pgfqpoint{1.207740in}{0.669930in}}{\pgfqpoint{1.206667in}{0.670212in}}%
\pgfpathcurveto{\pgfqpoint{1.205593in}{0.670495in}}{\pgfqpoint{1.204518in}{0.670771in}}{\pgfqpoint{1.203441in}{0.671042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.781009in}}%
\pgfpathcurveto{\pgfqpoint{1.149118in}{0.788726in}}{\pgfqpoint{1.087391in}{0.782865in}}{\pgfqpoint{1.029165in}{0.763850in}}%
\pgfpathcurveto{\pgfqpoint{0.970938in}{0.744835in}}{\pgfqpoint{0.917650in}{0.713135in}}{\pgfqpoint{0.873151in}{0.671042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046422in}{0.713295in}}%
\pgfpathcurveto{\pgfqpoint{1.019630in}{0.731404in}}{\pgfqpoint{0.990808in}{0.746312in}}{\pgfqpoint{0.960546in}{0.757715in}}%
\pgfpathcurveto{\pgfqpoint{0.930284in}{0.769117in}}{\pgfqpoint{0.898790in}{0.776935in}}{\pgfqpoint{0.866709in}{0.781009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030170in}{0.713295in}}%
\pgfpathcurveto{\pgfqpoint{1.005355in}{0.728407in}}{\pgfqpoint{0.978973in}{0.740782in}}{\pgfqpoint{0.951488in}{0.750203in}}%
\pgfpathcurveto{\pgfqpoint{0.924003in}{0.759624in}}{\pgfqpoint{0.895577in}{0.766035in}}{\pgfqpoint{0.866709in}{0.769324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769324in}}%
\pgfpathcurveto{\pgfqpoint{1.160456in}{0.774955in}}{\pgfqpoint{1.110409in}{0.771355in}}{\pgfqpoint{1.062296in}{0.758707in}}%
\pgfpathcurveto{\pgfqpoint{1.014184in}{0.746060in}}{\pgfqpoint{0.968836in}{0.724585in}}{\pgfqpoint{0.928567in}{0.695376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.687960in}}%
\pgfpathcurveto{\pgfqpoint{1.199722in}{0.690181in}}{\pgfqpoint{1.189460in}{0.691914in}}{\pgfqpoint{1.179132in}{0.693152in}}%
\pgfpathcurveto{\pgfqpoint{1.168805in}{0.694390in}}{\pgfqpoint{1.158424in}{0.695132in}}{\pgfqpoint{1.148026in}{0.695376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892915in}{0.681075in}}%
\pgfpathcurveto{\pgfqpoint{0.888597in}{0.682404in}}{\pgfqpoint{0.884253in}{0.683643in}}{\pgfqpoint{0.879884in}{0.684790in}}%
\pgfpathcurveto{\pgfqpoint{0.875515in}{0.685938in}}{\pgfqpoint{0.871122in}{0.686995in}}{\pgfqpoint{0.866709in}{0.687960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183678in}{0.681075in}}%
\pgfpathcurveto{\pgfqpoint{1.151609in}{0.757499in}}{\pgfqpoint{1.107905in}{0.828502in}}{\pgfqpoint{1.054121in}{0.891560in}}%
\pgfpathcurveto{\pgfqpoint{1.000337in}{0.954618in}}{\pgfqpoint{0.937117in}{1.008976in}}{\pgfqpoint{0.866709in}{1.052700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.052700in}}%
\pgfpathcurveto{\pgfqpoint{1.158054in}{1.084886in}}{\pgfqpoint{1.102727in}{1.111064in}}{\pgfqpoint{1.044972in}{1.130726in}}%
\pgfpathcurveto{\pgfqpoint{0.987218in}{1.150389in}}{\pgfqpoint{0.927411in}{1.163409in}}{\pgfqpoint{0.866709in}{1.169534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.169534in}}%
\pgfpathcurveto{\pgfqpoint{1.152083in}{1.175366in}}{\pgfqpoint{1.093820in}{1.174912in}}{\pgfqpoint{1.036118in}{1.168178in}}%
\pgfpathcurveto{\pgfqpoint{0.978416in}{1.161445in}}{\pgfqpoint{0.921614in}{1.148473in}}{\pgfqpoint{0.866709in}{1.129490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.129490in}}%
\pgfpathcurveto{\pgfqpoint{1.143841in}{1.106656in}}{\pgfqpoint{1.081060in}{1.075302in}}{\pgfqpoint{1.023130in}{1.036224in}}%
\pgfpathcurveto{\pgfqpoint{0.965200in}{0.997146in}}{\pgfqpoint{0.912616in}{0.950676in}}{\pgfqpoint{0.866709in}{0.897993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.897993in}}%
\pgfpathcurveto{\pgfqpoint{1.185218in}{0.869686in}}{\pgfqpoint{1.162568in}{0.839686in}}{\pgfqpoint{1.142099in}{0.808212in}}%
\pgfpathcurveto{\pgfqpoint{1.121630in}{0.776738in}}{\pgfqpoint{1.103393in}{0.743867in}}{\pgfqpoint{1.087521in}{0.709843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.403870in}}%
\pgfpathcurveto{\pgfqpoint{1.154923in}{1.294990in}}{\pgfqpoint{1.108735in}{1.181900in}}{\pgfqpoint{1.071757in}{1.065676in}}%
\pgfpathcurveto{\pgfqpoint{1.034779in}{0.949452in}}{\pgfqpoint{1.007130in}{0.830463in}}{\pgfqpoint{0.989072in}{0.709843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.905190in}}%
\pgfpathcurveto{\pgfqpoint{1.141902in}{1.829697in}}{\pgfqpoint{1.079011in}{1.749771in}}{\pgfqpoint{1.021626in}{1.665941in}}%
\pgfpathcurveto{\pgfqpoint{0.964241in}{1.582111in}}{\pgfqpoint{0.912488in}{1.494561in}}{\pgfqpoint{0.866709in}{1.403870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.216377in}}%
\pgfpathcurveto{\pgfqpoint{1.147623in}{2.170465in}}{\pgfqpoint{1.087726in}{2.121433in}}{\pgfqpoint{1.030420in}{2.069469in}}%
\pgfpathcurveto{\pgfqpoint{0.973115in}{2.017505in}}{\pgfqpoint{0.918475in}{1.962675in}}{\pgfqpoint{0.866709in}{1.905190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.425682in}}%
\pgfpathcurveto{\pgfqpoint{1.149764in}{2.395901in}}{\pgfqpoint{1.090981in}{2.363496in}}{\pgfqpoint{1.033703in}{2.328561in}}%
\pgfpathcurveto{\pgfqpoint{0.976425in}{2.293627in}}{\pgfqpoint{0.920707in}{2.256196in}}{\pgfqpoint{0.866709in}{2.216377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.562483in}}%
\pgfpathcurveto{\pgfqpoint{1.150966in}{2.544341in}}{\pgfqpoint{1.092803in}{2.523831in}}{\pgfqpoint{1.035538in}{2.501003in}}%
\pgfpathcurveto{\pgfqpoint{0.978272in}{2.478175in}}{\pgfqpoint{0.921951in}{2.453047in}}{\pgfqpoint{0.866709in}{2.425682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.639928in}}%
\pgfpathcurveto{\pgfqpoint{1.151802in}{2.631435in}}{\pgfqpoint{1.094068in}{2.620716in}}{\pgfqpoint{1.036809in}{2.607794in}}%
\pgfpathcurveto{\pgfqpoint{0.979551in}{2.594872in}}{\pgfqpoint{0.922809in}{2.579758in}}{\pgfqpoint{0.866709in}{2.562483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.664036in}}%
\pgfpathcurveto{\pgfqpoint{1.152487in}{2.664319in}}{\pgfqpoint{1.095100in}{2.662447in}}{\pgfqpoint{1.037844in}{2.658425in}}%
\pgfpathcurveto{\pgfqpoint{0.980588in}{2.654402in}}{\pgfqpoint{0.923503in}{2.648232in}}{\pgfqpoint{0.866709in}{2.639928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.636512in}}%
\pgfpathcurveto{\pgfqpoint{1.153133in}{2.645388in}}{\pgfqpoint{1.096070in}{2.652129in}}{\pgfqpoint{1.038813in}{2.656721in}}%
\pgfpathcurveto{\pgfqpoint{0.981557in}{2.661314in}}{\pgfqpoint{0.924149in}{2.663754in}}{\pgfqpoint{0.866709in}{2.664036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.555403in}}%
\pgfpathcurveto{\pgfqpoint{1.153834in}{2.573297in}}{\pgfqpoint{1.097116in}{2.589029in}}{\pgfqpoint{1.039857in}{2.602562in}}%
\pgfpathcurveto{\pgfqpoint{0.982598in}{2.616095in}}{\pgfqpoint{0.924839in}{2.627420in}}{\pgfqpoint{0.866709in}{2.636512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.414343in}}%
\pgfpathcurveto{\pgfqpoint{1.154709in}{2.442436in}}{\pgfqpoint{1.098419in}{2.468284in}}{\pgfqpoint{1.041153in}{2.491823in}}%
\pgfpathcurveto{\pgfqpoint{0.983887in}{2.515362in}}{\pgfqpoint{0.925692in}{2.536573in}}{\pgfqpoint{0.866709in}{2.555403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.199513in}}%
\pgfpathcurveto{\pgfqpoint{1.155992in}{2.240286in}}{\pgfqpoint{1.100325in}{2.278657in}}{\pgfqpoint{1.043045in}{2.314514in}}%
\pgfpathcurveto{\pgfqpoint{0.985766in}{2.350371in}}{\pgfqpoint{0.926930in}{2.383680in}}{\pgfqpoint{0.866709in}{2.414343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.879741in}}%
\pgfpathcurveto{\pgfqpoint{1.158335in}{1.938721in}}{\pgfqpoint{1.103800in}{1.995021in}}{\pgfqpoint{1.046492in}{2.048422in}}%
\pgfpathcurveto{\pgfqpoint{0.989183in}{2.101822in}}{\pgfqpoint{0.929177in}{2.152252in}}{\pgfqpoint{0.866709in}{2.199513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.357872in}}%
\pgfpathcurveto{\pgfqpoint{1.164905in}{1.452157in}}{\pgfqpoint{1.113538in}{1.543259in}}{\pgfqpoint{1.056142in}{1.630542in}}%
\pgfpathcurveto{\pgfqpoint{0.998746in}{1.717824in}}{\pgfqpoint{0.935454in}{1.801085in}}{\pgfqpoint{0.866709in}{1.879741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064561in}{0.712385in}}%
\pgfpathcurveto{\pgfqpoint{1.047708in}{0.824104in}}{\pgfqpoint{1.022624in}{0.934425in}}{\pgfqpoint{0.989513in}{1.042447in}}%
\pgfpathcurveto{\pgfqpoint{0.956402in}{1.150470in}}{\pgfqpoint{0.915356in}{1.255899in}}{\pgfqpoint{0.866709in}{1.357872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012031in}{0.712385in}}%
\pgfpathcurveto{\pgfqpoint{0.995329in}{0.765821in}}{\pgfqpoint{0.974736in}{0.817963in}}{\pgfqpoint{0.950418in}{0.868392in}}%
\pgfpathcurveto{\pgfqpoint{0.926100in}{0.918820in}}{\pgfqpoint{0.898123in}{0.967401in}}{\pgfqpoint{0.866709in}{1.013744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.013744in}}%
\pgfpathcurveto{\pgfqpoint{1.164987in}{1.079977in}}{\pgfqpoint{1.113283in}{1.141331in}}{\pgfqpoint{1.055616in}{1.196802in}}%
\pgfpathcurveto{\pgfqpoint{0.997949in}{1.252272in}}{\pgfqpoint{0.934635in}{1.301557in}}{\pgfqpoint{0.866709in}{1.343848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.343848in}}%
\pgfpathcurveto{\pgfqpoint{1.157036in}{1.376752in}}{\pgfqpoint{1.101597in}{1.405298in}}{\pgfqpoint{1.044116in}{1.429205in}}%
\pgfpathcurveto{\pgfqpoint{0.986636in}{1.453111in}}{\pgfqpoint{0.927304in}{1.472297in}}{\pgfqpoint{0.866709in}{1.486574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.486574in}}%
\pgfpathcurveto{\pgfqpoint{1.153792in}{1.499790in}}{\pgfqpoint{1.096784in}{1.508759in}}{\pgfqpoint{1.039344in}{1.513406in}}%
\pgfpathcurveto{\pgfqpoint{0.981904in}{1.518053in}}{\pgfqpoint{0.924196in}{1.518364in}}{\pgfqpoint{0.866709in}{1.514337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514337in}}%
\pgfpathcurveto{\pgfqpoint{1.151104in}{1.510219in}}{\pgfqpoint{1.092730in}{1.501578in}}{\pgfqpoint{1.035280in}{1.488490in}}%
\pgfpathcurveto{\pgfqpoint{0.977829in}{1.475403in}}{\pgfqpoint{0.921472in}{1.457907in}}{\pgfqpoint{0.866709in}{1.436159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.436159in}}%
\pgfpathcurveto{\pgfqpoint{1.146970in}{1.411174in}}{\pgfqpoint{1.086392in}{1.380668in}}{\pgfqpoint{1.028860in}{1.344999in}}%
\pgfpathcurveto{\pgfqpoint{0.971327in}{1.309330in}}{\pgfqpoint{0.917065in}{1.268637in}}{\pgfqpoint{0.866709in}{1.223398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.223398in}}%
\pgfpathcurveto{\pgfqpoint{1.127897in}{1.149742in}}{\pgfqpoint{1.056955in}{1.064651in}}{\pgfqpoint{0.999246in}{0.970754in}}%
\pgfpathcurveto{\pgfqpoint{0.941538in}{0.876857in}}{\pgfqpoint{0.897665in}{0.775130in}}{\pgfqpoint{0.868981in}{0.668715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.669348in}}%
\pgfpathcurveto{\pgfqpoint{1.209504in}{0.669244in}}{\pgfqpoint{1.209125in}{0.669139in}}{\pgfqpoint{1.208747in}{0.669033in}}%
\pgfpathcurveto{\pgfqpoint{1.208368in}{0.668928in}}{\pgfqpoint{1.207990in}{0.668822in}}{\pgfqpoint{1.207612in}{0.668715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873151in}{0.671042in}}%
\pgfpathcurveto{\pgfqpoint{0.872075in}{0.670771in}}{\pgfqpoint{0.870999in}{0.670495in}}{\pgfqpoint{0.869926in}{0.670212in}}%
\pgfpathcurveto{\pgfqpoint{0.868852in}{0.669930in}}{\pgfqpoint{0.867780in}{0.669642in}}{\pgfqpoint{0.866709in}{0.669348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203441in}{0.671042in}}%
\pgfpathcurveto{\pgfqpoint{1.158943in}{0.713135in}}{\pgfqpoint{1.105654in}{0.744835in}}{\pgfqpoint{1.047428in}{0.763850in}}%
\pgfpathcurveto{\pgfqpoint{0.989201in}{0.782865in}}{\pgfqpoint{0.927474in}{0.788726in}}{\pgfqpoint{0.866709in}{0.781009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.781009in}}%
\pgfpathcurveto{\pgfqpoint{1.177802in}{0.776935in}}{\pgfqpoint{1.146309in}{0.769117in}}{\pgfqpoint{1.116047in}{0.757715in}}%
\pgfpathcurveto{\pgfqpoint{1.085785in}{0.746312in}}{\pgfqpoint{1.056963in}{0.731404in}}{\pgfqpoint{1.030170in}{0.713295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769324in}}%
\pgfpathcurveto{\pgfqpoint{1.181015in}{0.766035in}}{\pgfqpoint{1.152589in}{0.759624in}}{\pgfqpoint{1.125104in}{0.750203in}}%
\pgfpathcurveto{\pgfqpoint{1.097620in}{0.740782in}}{\pgfqpoint{1.071238in}{0.728407in}}{\pgfqpoint{1.046422in}{0.713295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148026in}{0.695376in}}%
\pgfpathcurveto{\pgfqpoint{1.107756in}{0.724585in}}{\pgfqpoint{1.062409in}{0.746060in}}{\pgfqpoint{1.014296in}{0.758707in}}%
\pgfpathcurveto{\pgfqpoint{0.966183in}{0.771355in}}{\pgfqpoint{0.916137in}{0.774955in}}{\pgfqpoint{0.866709in}{0.769324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928567in}{0.695376in}}%
\pgfpathcurveto{\pgfqpoint{0.918168in}{0.695132in}}{\pgfqpoint{0.907788in}{0.694390in}}{\pgfqpoint{0.897460in}{0.693152in}}%
\pgfpathcurveto{\pgfqpoint{0.887133in}{0.691914in}}{\pgfqpoint{0.876871in}{0.690181in}}{\pgfqpoint{0.866709in}{0.687960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.687960in}}%
\pgfpathcurveto{\pgfqpoint{1.205470in}{0.686995in}}{\pgfqpoint{1.201078in}{0.685938in}}{\pgfqpoint{1.196709in}{0.684790in}}%
\pgfpathcurveto{\pgfqpoint{1.192340in}{0.683643in}}{\pgfqpoint{1.187995in}{0.682404in}}{\pgfqpoint{1.183678in}{0.681075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.052700in}}%
\pgfpathcurveto{\pgfqpoint{1.139475in}{1.008976in}}{\pgfqpoint{1.076256in}{0.954618in}}{\pgfqpoint{1.022472in}{0.891560in}}%
\pgfpathcurveto{\pgfqpoint{0.968688in}{0.828502in}}{\pgfqpoint{0.924984in}{0.757499in}}{\pgfqpoint{0.892915in}{0.681075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.169534in}}%
\pgfpathcurveto{\pgfqpoint{1.149182in}{1.163409in}}{\pgfqpoint{1.089375in}{1.150389in}}{\pgfqpoint{1.031620in}{1.130726in}}%
\pgfpathcurveto{\pgfqpoint{0.973866in}{1.111064in}}{\pgfqpoint{0.918538in}{1.084886in}}{\pgfqpoint{0.866709in}{1.052700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.129490in}}%
\pgfpathcurveto{\pgfqpoint{1.154979in}{1.148473in}}{\pgfqpoint{1.098177in}{1.161445in}}{\pgfqpoint{1.040474in}{1.168178in}}%
\pgfpathcurveto{\pgfqpoint{0.982772in}{1.174912in}}{\pgfqpoint{0.924510in}{1.175366in}}{\pgfqpoint{0.866709in}{1.169534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.897993in}}%
\pgfpathcurveto{\pgfqpoint{1.163977in}{0.950676in}}{\pgfqpoint{1.111393in}{0.997146in}}{\pgfqpoint{1.053463in}{1.036224in}}%
\pgfpathcurveto{\pgfqpoint{0.995533in}{1.075302in}}{\pgfqpoint{0.932752in}{1.106656in}}{\pgfqpoint{0.866709in}{1.129490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.111944,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989072in}{0.709843in}}%
\pgfpathcurveto{\pgfqpoint{0.973200in}{0.743867in}}{\pgfqpoint{0.954963in}{0.776738in}}{\pgfqpoint{0.934494in}{0.808212in}}%
\pgfpathcurveto{\pgfqpoint{0.914025in}{0.839686in}}{\pgfqpoint{0.891374in}{0.869686in}}{\pgfqpoint{0.866709in}{0.897993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064561in}{0.712385in}}%
\pgfpathcurveto{\pgfqpoint{1.047708in}{0.824104in}}{\pgfqpoint{1.022624in}{0.934425in}}{\pgfqpoint{0.989513in}{1.042447in}}%
\pgfpathcurveto{\pgfqpoint{0.956402in}{1.150470in}}{\pgfqpoint{0.915356in}{1.255899in}}{\pgfqpoint{0.866709in}{1.357872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.357872in}}%
\pgfpathcurveto{\pgfqpoint{1.164905in}{1.452157in}}{\pgfqpoint{1.113538in}{1.543259in}}{\pgfqpoint{1.056142in}{1.630542in}}%
\pgfpathcurveto{\pgfqpoint{0.998746in}{1.717824in}}{\pgfqpoint{0.935454in}{1.801085in}}{\pgfqpoint{0.866709in}{1.879741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.879741in}}%
\pgfpathcurveto{\pgfqpoint{1.158335in}{1.938721in}}{\pgfqpoint{1.103800in}{1.995021in}}{\pgfqpoint{1.046492in}{2.048422in}}%
\pgfpathcurveto{\pgfqpoint{0.989183in}{2.101822in}}{\pgfqpoint{0.929177in}{2.152252in}}{\pgfqpoint{0.866709in}{2.199513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.199513in}}%
\pgfpathcurveto{\pgfqpoint{1.155992in}{2.240286in}}{\pgfqpoint{1.100325in}{2.278657in}}{\pgfqpoint{1.043045in}{2.314514in}}%
\pgfpathcurveto{\pgfqpoint{0.985766in}{2.350371in}}{\pgfqpoint{0.926930in}{2.383680in}}{\pgfqpoint{0.866709in}{2.414343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.414343in}}%
\pgfpathcurveto{\pgfqpoint{1.154709in}{2.442436in}}{\pgfqpoint{1.098419in}{2.468284in}}{\pgfqpoint{1.041153in}{2.491823in}}%
\pgfpathcurveto{\pgfqpoint{0.983887in}{2.515362in}}{\pgfqpoint{0.925692in}{2.536573in}}{\pgfqpoint{0.866709in}{2.555403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.555403in}}%
\pgfpathcurveto{\pgfqpoint{1.153834in}{2.573297in}}{\pgfqpoint{1.097116in}{2.589029in}}{\pgfqpoint{1.039857in}{2.602562in}}%
\pgfpathcurveto{\pgfqpoint{0.982598in}{2.616095in}}{\pgfqpoint{0.924839in}{2.627420in}}{\pgfqpoint{0.866709in}{2.636512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.636512in}}%
\pgfpathcurveto{\pgfqpoint{1.153133in}{2.645388in}}{\pgfqpoint{1.096070in}{2.652129in}}{\pgfqpoint{1.038813in}{2.656721in}}%
\pgfpathcurveto{\pgfqpoint{0.981557in}{2.661314in}}{\pgfqpoint{0.924149in}{2.663754in}}{\pgfqpoint{0.866709in}{2.664036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.664036in}}%
\pgfpathcurveto{\pgfqpoint{1.152487in}{2.664319in}}{\pgfqpoint{1.095100in}{2.662447in}}{\pgfqpoint{1.037844in}{2.658425in}}%
\pgfpathcurveto{\pgfqpoint{0.980588in}{2.654402in}}{\pgfqpoint{0.923503in}{2.648232in}}{\pgfqpoint{0.866709in}{2.639928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.639928in}}%
\pgfpathcurveto{\pgfqpoint{1.151802in}{2.631435in}}{\pgfqpoint{1.094068in}{2.620716in}}{\pgfqpoint{1.036809in}{2.607794in}}%
\pgfpathcurveto{\pgfqpoint{0.979551in}{2.594872in}}{\pgfqpoint{0.922809in}{2.579758in}}{\pgfqpoint{0.866709in}{2.562483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.562483in}}%
\pgfpathcurveto{\pgfqpoint{1.150966in}{2.544341in}}{\pgfqpoint{1.092803in}{2.523831in}}{\pgfqpoint{1.035538in}{2.501003in}}%
\pgfpathcurveto{\pgfqpoint{0.978272in}{2.478175in}}{\pgfqpoint{0.921951in}{2.453047in}}{\pgfqpoint{0.866709in}{2.425682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.425682in}}%
\pgfpathcurveto{\pgfqpoint{1.149764in}{2.395901in}}{\pgfqpoint{1.090981in}{2.363496in}}{\pgfqpoint{1.033703in}{2.328561in}}%
\pgfpathcurveto{\pgfqpoint{0.976425in}{2.293627in}}{\pgfqpoint{0.920707in}{2.256196in}}{\pgfqpoint{0.866709in}{2.216377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.216377in}}%
\pgfpathcurveto{\pgfqpoint{1.147623in}{2.170465in}}{\pgfqpoint{1.087726in}{2.121433in}}{\pgfqpoint{1.030420in}{2.069469in}}%
\pgfpathcurveto{\pgfqpoint{0.973115in}{2.017505in}}{\pgfqpoint{0.918475in}{1.962675in}}{\pgfqpoint{0.866709in}{1.905190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.905190in}}%
\pgfpathcurveto{\pgfqpoint{1.141902in}{1.829697in}}{\pgfqpoint{1.079011in}{1.749771in}}{\pgfqpoint{1.021626in}{1.665941in}}%
\pgfpathcurveto{\pgfqpoint{0.964241in}{1.582111in}}{\pgfqpoint{0.912488in}{1.494561in}}{\pgfqpoint{0.866709in}{1.403870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.403870in}}%
\pgfpathcurveto{\pgfqpoint{1.154923in}{1.294990in}}{\pgfqpoint{1.108735in}{1.181900in}}{\pgfqpoint{1.071757in}{1.065676in}}%
\pgfpathcurveto{\pgfqpoint{1.034779in}{0.949452in}}{\pgfqpoint{1.007130in}{0.830463in}}{\pgfqpoint{0.989072in}{0.709843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.897993in}}%
\pgfpathcurveto{\pgfqpoint{1.185218in}{0.869686in}}{\pgfqpoint{1.162568in}{0.839686in}}{\pgfqpoint{1.142099in}{0.808212in}}%
\pgfpathcurveto{\pgfqpoint{1.121630in}{0.776738in}}{\pgfqpoint{1.103393in}{0.743867in}}{\pgfqpoint{1.087521in}{0.709843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.129490in}}%
\pgfpathcurveto{\pgfqpoint{1.143841in}{1.106656in}}{\pgfqpoint{1.081060in}{1.075302in}}{\pgfqpoint{1.023130in}{1.036224in}}%
\pgfpathcurveto{\pgfqpoint{0.965200in}{0.997146in}}{\pgfqpoint{0.912616in}{0.950676in}}{\pgfqpoint{0.866709in}{0.897993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.169534in}}%
\pgfpathcurveto{\pgfqpoint{1.152083in}{1.175366in}}{\pgfqpoint{1.093820in}{1.174912in}}{\pgfqpoint{1.036118in}{1.168178in}}%
\pgfpathcurveto{\pgfqpoint{0.978416in}{1.161445in}}{\pgfqpoint{0.921614in}{1.148473in}}{\pgfqpoint{0.866709in}{1.129490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.052700in}}%
\pgfpathcurveto{\pgfqpoint{1.158054in}{1.084886in}}{\pgfqpoint{1.102727in}{1.111064in}}{\pgfqpoint{1.044972in}{1.130726in}}%
\pgfpathcurveto{\pgfqpoint{0.987218in}{1.150389in}}{\pgfqpoint{0.927411in}{1.163409in}}{\pgfqpoint{0.866709in}{1.169534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183678in}{0.681075in}}%
\pgfpathcurveto{\pgfqpoint{1.151609in}{0.757499in}}{\pgfqpoint{1.107905in}{0.828502in}}{\pgfqpoint{1.054121in}{0.891560in}}%
\pgfpathcurveto{\pgfqpoint{1.000337in}{0.954618in}}{\pgfqpoint{0.937117in}{1.008976in}}{\pgfqpoint{0.866709in}{1.052700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892915in}{0.681075in}}%
\pgfpathcurveto{\pgfqpoint{0.888597in}{0.682404in}}{\pgfqpoint{0.884253in}{0.683643in}}{\pgfqpoint{0.879884in}{0.684790in}}%
\pgfpathcurveto{\pgfqpoint{0.875515in}{0.685938in}}{\pgfqpoint{0.871122in}{0.686995in}}{\pgfqpoint{0.866709in}{0.687960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.687960in}}%
\pgfpathcurveto{\pgfqpoint{1.199722in}{0.690181in}}{\pgfqpoint{1.189460in}{0.691914in}}{\pgfqpoint{1.179132in}{0.693152in}}%
\pgfpathcurveto{\pgfqpoint{1.168805in}{0.694390in}}{\pgfqpoint{1.158424in}{0.695132in}}{\pgfqpoint{1.148026in}{0.695376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769324in}}%
\pgfpathcurveto{\pgfqpoint{1.160456in}{0.774955in}}{\pgfqpoint{1.110409in}{0.771355in}}{\pgfqpoint{1.062296in}{0.758707in}}%
\pgfpathcurveto{\pgfqpoint{1.014184in}{0.746060in}}{\pgfqpoint{0.968836in}{0.724585in}}{\pgfqpoint{0.928567in}{0.695376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030170in}{0.713295in}}%
\pgfpathcurveto{\pgfqpoint{1.005355in}{0.728407in}}{\pgfqpoint{0.978973in}{0.740782in}}{\pgfqpoint{0.951488in}{0.750203in}}%
\pgfpathcurveto{\pgfqpoint{0.924003in}{0.759624in}}{\pgfqpoint{0.895577in}{0.766035in}}{\pgfqpoint{0.866709in}{0.769324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046422in}{0.713295in}}%
\pgfpathcurveto{\pgfqpoint{1.019630in}{0.731404in}}{\pgfqpoint{0.990808in}{0.746312in}}{\pgfqpoint{0.960546in}{0.757715in}}%
\pgfpathcurveto{\pgfqpoint{0.930284in}{0.769117in}}{\pgfqpoint{0.898790in}{0.776935in}}{\pgfqpoint{0.866709in}{0.781009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.781009in}}%
\pgfpathcurveto{\pgfqpoint{1.149118in}{0.788726in}}{\pgfqpoint{1.087391in}{0.782865in}}{\pgfqpoint{1.029165in}{0.763850in}}%
\pgfpathcurveto{\pgfqpoint{0.970938in}{0.744835in}}{\pgfqpoint{0.917650in}{0.713135in}}{\pgfqpoint{0.873151in}{0.671042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.669348in}}%
\pgfpathcurveto{\pgfqpoint{1.208813in}{0.669642in}}{\pgfqpoint{1.207740in}{0.669930in}}{\pgfqpoint{1.206667in}{0.670212in}}%
\pgfpathcurveto{\pgfqpoint{1.205593in}{0.670495in}}{\pgfqpoint{1.204518in}{0.670771in}}{\pgfqpoint{1.203441in}{0.671042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868981in}{0.668715in}}%
\pgfpathcurveto{\pgfqpoint{0.868603in}{0.668822in}}{\pgfqpoint{0.868224in}{0.668928in}}{\pgfqpoint{0.867846in}{0.669033in}}%
\pgfpathcurveto{\pgfqpoint{0.867467in}{0.669139in}}{\pgfqpoint{0.867088in}{0.669244in}}{\pgfqpoint{0.866709in}{0.669348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207612in}{0.668715in}}%
\pgfpathcurveto{\pgfqpoint{1.178928in}{0.775130in}}{\pgfqpoint{1.135054in}{0.876857in}}{\pgfqpoint{1.077346in}{0.970754in}}%
\pgfpathcurveto{\pgfqpoint{1.019638in}{1.064651in}}{\pgfqpoint{0.948695in}{1.149742in}}{\pgfqpoint{0.866709in}{1.223398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.223398in}}%
\pgfpathcurveto{\pgfqpoint{1.159528in}{1.268637in}}{\pgfqpoint{1.105266in}{1.309330in}}{\pgfqpoint{1.047733in}{1.344999in}}%
\pgfpathcurveto{\pgfqpoint{0.990200in}{1.380668in}}{\pgfqpoint{0.929622in}{1.411174in}}{\pgfqpoint{0.866709in}{1.436159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.436159in}}%
\pgfpathcurveto{\pgfqpoint{1.155121in}{1.457907in}}{\pgfqpoint{1.098764in}{1.475403in}}{\pgfqpoint{1.041313in}{1.488490in}}%
\pgfpathcurveto{\pgfqpoint{0.983862in}{1.501578in}}{\pgfqpoint{0.925488in}{1.510219in}}{\pgfqpoint{0.866709in}{1.514337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514337in}}%
\pgfpathcurveto{\pgfqpoint{1.152397in}{1.518364in}}{\pgfqpoint{1.094688in}{1.518053in}}{\pgfqpoint{1.037249in}{1.513406in}}%
\pgfpathcurveto{\pgfqpoint{0.979809in}{1.508759in}}{\pgfqpoint{0.922801in}{1.499790in}}{\pgfqpoint{0.866709in}{1.486574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.486574in}}%
\pgfpathcurveto{\pgfqpoint{1.149289in}{1.472297in}}{\pgfqpoint{1.089957in}{1.453111in}}{\pgfqpoint{1.032476in}{1.429205in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{1.405298in}}{\pgfqpoint{0.919557in}{1.376752in}}{\pgfqpoint{0.866709in}{1.343848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.343848in}}%
\pgfpathcurveto{\pgfqpoint{1.141957in}{1.301557in}}{\pgfqpoint{1.078643in}{1.252272in}}{\pgfqpoint{1.020976in}{1.196802in}}%
\pgfpathcurveto{\pgfqpoint{0.963309in}{1.141331in}}{\pgfqpoint{0.911605in}{1.079977in}}{\pgfqpoint{0.866709in}{1.013744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.013744in}}%
\pgfpathcurveto{\pgfqpoint{1.178470in}{0.967401in}}{\pgfqpoint{1.150492in}{0.918820in}}{\pgfqpoint{1.126175in}{0.868392in}}%
\pgfpathcurveto{\pgfqpoint{1.101857in}{0.817963in}}{\pgfqpoint{1.081264in}{0.765821in}}{\pgfqpoint{1.064561in}{0.712385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.357872in}}%
\pgfpathcurveto{\pgfqpoint{1.161236in}{1.255899in}}{\pgfqpoint{1.120190in}{1.150470in}}{\pgfqpoint{1.087080in}{1.042447in}}%
\pgfpathcurveto{\pgfqpoint{1.053969in}{0.934425in}}{\pgfqpoint{1.028885in}{0.824104in}}{\pgfqpoint{1.012031in}{0.712385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.879741in}}%
\pgfpathcurveto{\pgfqpoint{1.141138in}{1.801085in}}{\pgfqpoint{1.077847in}{1.717824in}}{\pgfqpoint{1.020451in}{1.630542in}}%
\pgfpathcurveto{\pgfqpoint{0.963055in}{1.543259in}}{\pgfqpoint{0.911688in}{1.452157in}}{\pgfqpoint{0.866709in}{1.357872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.199513in}}%
\pgfpathcurveto{\pgfqpoint{1.147415in}{2.152252in}}{\pgfqpoint{1.087409in}{2.101822in}}{\pgfqpoint{1.030101in}{2.048422in}}%
\pgfpathcurveto{\pgfqpoint{0.972793in}{1.995021in}}{\pgfqpoint{0.918258in}{1.938721in}}{\pgfqpoint{0.866709in}{1.879741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.414343in}}%
\pgfpathcurveto{\pgfqpoint{1.149663in}{2.383680in}}{\pgfqpoint{1.090827in}{2.350371in}}{\pgfqpoint{1.033547in}{2.314514in}}%
\pgfpathcurveto{\pgfqpoint{0.976268in}{2.278657in}}{\pgfqpoint{0.920601in}{2.240286in}}{\pgfqpoint{0.866709in}{2.199513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.555403in}}%
\pgfpathcurveto{\pgfqpoint{1.150901in}{2.536573in}}{\pgfqpoint{1.092706in}{2.515362in}}{\pgfqpoint{1.035440in}{2.491823in}}%
\pgfpathcurveto{\pgfqpoint{0.978174in}{2.468284in}}{\pgfqpoint{0.921884in}{2.442436in}}{\pgfqpoint{0.866709in}{2.414343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.636512in}}%
\pgfpathcurveto{\pgfqpoint{1.151753in}{2.627420in}}{\pgfqpoint{1.093995in}{2.616095in}}{\pgfqpoint{1.036735in}{2.602562in}}%
\pgfpathcurveto{\pgfqpoint{0.979476in}{2.589029in}}{\pgfqpoint{0.922759in}{2.573297in}}{\pgfqpoint{0.866709in}{2.555403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.664036in}}%
\pgfpathcurveto{\pgfqpoint{1.152444in}{2.663754in}}{\pgfqpoint{1.095035in}{2.661314in}}{\pgfqpoint{1.037779in}{2.656721in}}%
\pgfpathcurveto{\pgfqpoint{0.980523in}{2.652129in}}{\pgfqpoint{0.923460in}{2.645388in}}{\pgfqpoint{0.866709in}{2.636512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.639928in}}%
\pgfpathcurveto{\pgfqpoint{1.153090in}{2.648232in}}{\pgfqpoint{1.096005in}{2.654402in}}{\pgfqpoint{1.038749in}{2.658425in}}%
\pgfpathcurveto{\pgfqpoint{0.981493in}{2.662447in}}{\pgfqpoint{0.924106in}{2.664319in}}{\pgfqpoint{0.866709in}{2.664036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.562483in}}%
\pgfpathcurveto{\pgfqpoint{1.153784in}{2.579758in}}{\pgfqpoint{1.097042in}{2.594872in}}{\pgfqpoint{1.039783in}{2.607794in}}%
\pgfpathcurveto{\pgfqpoint{0.982524in}{2.620716in}}{\pgfqpoint{0.924791in}{2.631435in}}{\pgfqpoint{0.866709in}{2.639928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.425682in}}%
\pgfpathcurveto{\pgfqpoint{1.154642in}{2.453047in}}{\pgfqpoint{1.098320in}{2.478175in}}{\pgfqpoint{1.041055in}{2.501003in}}%
\pgfpathcurveto{\pgfqpoint{0.983789in}{2.523831in}}{\pgfqpoint{0.925627in}{2.544341in}}{\pgfqpoint{0.866709in}{2.562483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.216377in}}%
\pgfpathcurveto{\pgfqpoint{1.155886in}{2.256196in}}{\pgfqpoint{1.100168in}{2.293627in}}{\pgfqpoint{1.042890in}{2.328561in}}%
\pgfpathcurveto{\pgfqpoint{0.985612in}{2.363496in}}{\pgfqpoint{0.926828in}{2.395901in}}{\pgfqpoint{0.866709in}{2.425682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.905190in}}%
\pgfpathcurveto{\pgfqpoint{1.158118in}{1.962675in}}{\pgfqpoint{1.103478in}{2.017505in}}{\pgfqpoint{1.046172in}{2.069469in}}%
\pgfpathcurveto{\pgfqpoint{0.988867in}{2.121433in}}{\pgfqpoint{0.928969in}{2.170465in}}{\pgfqpoint{0.866709in}{2.216377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.403870in}}%
\pgfpathcurveto{\pgfqpoint{1.164105in}{1.494561in}}{\pgfqpoint{1.112352in}{1.582111in}}{\pgfqpoint{1.054967in}{1.665941in}}%
\pgfpathcurveto{\pgfqpoint{0.997581in}{1.749771in}}{\pgfqpoint{0.934691in}{1.829697in}}{\pgfqpoint{0.866709in}{1.905190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087521in}{0.709843in}}%
\pgfpathcurveto{\pgfqpoint{1.069463in}{0.830463in}}{\pgfqpoint{1.041813in}{0.949452in}}{\pgfqpoint{1.004835in}{1.065676in}}%
\pgfpathcurveto{\pgfqpoint{0.967858in}{1.181900in}}{\pgfqpoint{0.921669in}{1.294990in}}{\pgfqpoint{0.866709in}{1.403870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989072in}{0.709843in}}%
\pgfpathcurveto{\pgfqpoint{0.973200in}{0.743867in}}{\pgfqpoint{0.954963in}{0.776738in}}{\pgfqpoint{0.934494in}{0.808212in}}%
\pgfpathcurveto{\pgfqpoint{0.914025in}{0.839686in}}{\pgfqpoint{0.891374in}{0.869686in}}{\pgfqpoint{0.866709in}{0.897993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.897993in}}%
\pgfpathcurveto{\pgfqpoint{1.163977in}{0.950676in}}{\pgfqpoint{1.111393in}{0.997146in}}{\pgfqpoint{1.053463in}{1.036224in}}%
\pgfpathcurveto{\pgfqpoint{0.995533in}{1.075302in}}{\pgfqpoint{0.932752in}{1.106656in}}{\pgfqpoint{0.866709in}{1.129490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.129490in}}%
\pgfpathcurveto{\pgfqpoint{1.154979in}{1.148473in}}{\pgfqpoint{1.098177in}{1.161445in}}{\pgfqpoint{1.040474in}{1.168178in}}%
\pgfpathcurveto{\pgfqpoint{0.982772in}{1.174912in}}{\pgfqpoint{0.924510in}{1.175366in}}{\pgfqpoint{0.866709in}{1.169534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.169534in}}%
\pgfpathcurveto{\pgfqpoint{1.149182in}{1.163409in}}{\pgfqpoint{1.089375in}{1.150389in}}{\pgfqpoint{1.031620in}{1.130726in}}%
\pgfpathcurveto{\pgfqpoint{0.973866in}{1.111064in}}{\pgfqpoint{0.918538in}{1.084886in}}{\pgfqpoint{0.866709in}{1.052700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.052700in}}%
\pgfpathcurveto{\pgfqpoint{1.139475in}{1.008976in}}{\pgfqpoint{1.076256in}{0.954618in}}{\pgfqpoint{1.022472in}{0.891560in}}%
\pgfpathcurveto{\pgfqpoint{0.968688in}{0.828502in}}{\pgfqpoint{0.924984in}{0.757499in}}{\pgfqpoint{0.892915in}{0.681075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.687960in}}%
\pgfpathcurveto{\pgfqpoint{1.205470in}{0.686995in}}{\pgfqpoint{1.201078in}{0.685938in}}{\pgfqpoint{1.196709in}{0.684790in}}%
\pgfpathcurveto{\pgfqpoint{1.192340in}{0.683643in}}{\pgfqpoint{1.187995in}{0.682404in}}{\pgfqpoint{1.183678in}{0.681075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928567in}{0.695376in}}%
\pgfpathcurveto{\pgfqpoint{0.918168in}{0.695132in}}{\pgfqpoint{0.907788in}{0.694390in}}{\pgfqpoint{0.897460in}{0.693152in}}%
\pgfpathcurveto{\pgfqpoint{0.887133in}{0.691914in}}{\pgfqpoint{0.876871in}{0.690181in}}{\pgfqpoint{0.866709in}{0.687960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148026in}{0.695376in}}%
\pgfpathcurveto{\pgfqpoint{1.107756in}{0.724585in}}{\pgfqpoint{1.062409in}{0.746060in}}{\pgfqpoint{1.014296in}{0.758707in}}%
\pgfpathcurveto{\pgfqpoint{0.966183in}{0.771355in}}{\pgfqpoint{0.916137in}{0.774955in}}{\pgfqpoint{0.866709in}{0.769324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769324in}}%
\pgfpathcurveto{\pgfqpoint{1.181015in}{0.766035in}}{\pgfqpoint{1.152589in}{0.759624in}}{\pgfqpoint{1.125104in}{0.750203in}}%
\pgfpathcurveto{\pgfqpoint{1.097620in}{0.740782in}}{\pgfqpoint{1.071238in}{0.728407in}}{\pgfqpoint{1.046422in}{0.713295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.781009in}}%
\pgfpathcurveto{\pgfqpoint{1.177802in}{0.776935in}}{\pgfqpoint{1.146309in}{0.769117in}}{\pgfqpoint{1.116047in}{0.757715in}}%
\pgfpathcurveto{\pgfqpoint{1.085785in}{0.746312in}}{\pgfqpoint{1.056963in}{0.731404in}}{\pgfqpoint{1.030170in}{0.713295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203441in}{0.671042in}}%
\pgfpathcurveto{\pgfqpoint{1.158943in}{0.713135in}}{\pgfqpoint{1.105654in}{0.744835in}}{\pgfqpoint{1.047428in}{0.763850in}}%
\pgfpathcurveto{\pgfqpoint{0.989201in}{0.782865in}}{\pgfqpoint{0.927474in}{0.788726in}}{\pgfqpoint{0.866709in}{0.781009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873151in}{0.671042in}}%
\pgfpathcurveto{\pgfqpoint{0.872075in}{0.670771in}}{\pgfqpoint{0.870999in}{0.670495in}}{\pgfqpoint{0.869926in}{0.670212in}}%
\pgfpathcurveto{\pgfqpoint{0.868852in}{0.669930in}}{\pgfqpoint{0.867780in}{0.669642in}}{\pgfqpoint{0.866709in}{0.669348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.669348in}}%
\pgfpathcurveto{\pgfqpoint{1.209504in}{0.669244in}}{\pgfqpoint{1.209125in}{0.669139in}}{\pgfqpoint{1.208747in}{0.669033in}}%
\pgfpathcurveto{\pgfqpoint{1.208368in}{0.668928in}}{\pgfqpoint{1.207990in}{0.668822in}}{\pgfqpoint{1.207612in}{0.668715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.223398in}}%
\pgfpathcurveto{\pgfqpoint{1.127897in}{1.149742in}}{\pgfqpoint{1.056955in}{1.064651in}}{\pgfqpoint{0.999246in}{0.970754in}}%
\pgfpathcurveto{\pgfqpoint{0.941538in}{0.876857in}}{\pgfqpoint{0.897665in}{0.775130in}}{\pgfqpoint{0.868981in}{0.668715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.436159in}}%
\pgfpathcurveto{\pgfqpoint{1.146970in}{1.411174in}}{\pgfqpoint{1.086392in}{1.380668in}}{\pgfqpoint{1.028860in}{1.344999in}}%
\pgfpathcurveto{\pgfqpoint{0.971327in}{1.309330in}}{\pgfqpoint{0.917065in}{1.268637in}}{\pgfqpoint{0.866709in}{1.223398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.514337in}}%
\pgfpathcurveto{\pgfqpoint{1.151104in}{1.510219in}}{\pgfqpoint{1.092730in}{1.501578in}}{\pgfqpoint{1.035280in}{1.488490in}}%
\pgfpathcurveto{\pgfqpoint{0.977829in}{1.475403in}}{\pgfqpoint{0.921472in}{1.457907in}}{\pgfqpoint{0.866709in}{1.436159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.486574in}}%
\pgfpathcurveto{\pgfqpoint{1.153792in}{1.499790in}}{\pgfqpoint{1.096784in}{1.508759in}}{\pgfqpoint{1.039344in}{1.513406in}}%
\pgfpathcurveto{\pgfqpoint{0.981904in}{1.518053in}}{\pgfqpoint{0.924196in}{1.518364in}}{\pgfqpoint{0.866709in}{1.514337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.343848in}}%
\pgfpathcurveto{\pgfqpoint{1.157036in}{1.376752in}}{\pgfqpoint{1.101597in}{1.405298in}}{\pgfqpoint{1.044116in}{1.429205in}}%
\pgfpathcurveto{\pgfqpoint{0.986636in}{1.453111in}}{\pgfqpoint{0.927304in}{1.472297in}}{\pgfqpoint{0.866709in}{1.486574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.013744in}}%
\pgfpathcurveto{\pgfqpoint{1.164987in}{1.079977in}}{\pgfqpoint{1.113283in}{1.141331in}}{\pgfqpoint{1.055616in}{1.196802in}}%
\pgfpathcurveto{\pgfqpoint{0.997949in}{1.252272in}}{\pgfqpoint{0.934635in}{1.301557in}}{\pgfqpoint{0.866709in}{1.343848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.186707,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012031in}{0.712385in}}%
\pgfpathcurveto{\pgfqpoint{0.995329in}{0.765821in}}{\pgfqpoint{0.974736in}{0.817963in}}{\pgfqpoint{0.950418in}{0.868392in}}%
\pgfpathcurveto{\pgfqpoint{0.926100in}{0.918820in}}{\pgfqpoint{0.898123in}{0.967401in}}{\pgfqpoint{0.866709in}{1.013744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.905015in}}%
\pgfpathcurveto{\pgfqpoint{1.174124in}{1.018459in}}{\pgfqpoint{1.127077in}{1.128030in}}{\pgfqpoint{1.069448in}{1.232084in}}%
\pgfpathcurveto{\pgfqpoint{1.011820in}{1.336137in}}{\pgfqpoint{0.943900in}{1.434148in}}{\pgfqpoint{0.866709in}{1.524645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.524645in}}%
\pgfpathcurveto{\pgfqpoint{1.159721in}{1.583454in}}{\pgfqpoint{1.105780in}{1.638931in}}{\pgfqpoint{1.048402in}{1.690724in}}%
\pgfpathcurveto{\pgfqpoint{0.991024in}{1.742516in}}{\pgfqpoint{0.930331in}{1.790514in}}{\pgfqpoint{0.866709in}{1.834411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.834411in}}%
\pgfpathcurveto{\pgfqpoint{1.156287in}{1.871391in}}{\pgfqpoint{1.100701in}{1.905400in}}{\pgfqpoint{1.043376in}{1.936286in}}%
\pgfpathcurveto{\pgfqpoint{0.986051in}{1.967171in}}{\pgfqpoint{0.927073in}{1.994885in}}{\pgfqpoint{0.866709in}{2.019304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.019304in}}%
\pgfpathcurveto{\pgfqpoint{1.154548in}{2.041688in}}{\pgfqpoint{1.098121in}{2.061273in}}{\pgfqpoint{1.040816in}{2.077984in}}%
\pgfpathcurveto{\pgfqpoint{0.983512in}{2.094695in}}{\pgfqpoint{0.925403in}{2.108511in}}{\pgfqpoint{0.866709in}{2.119380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.119380in}}%
\pgfpathcurveto{\pgfqpoint{1.153335in}{2.129852in}}{\pgfqpoint{1.096312in}{2.137575in}}{\pgfqpoint{1.039015in}{2.142523in}}%
\pgfpathcurveto{\pgfqpoint{0.981719in}{2.147471in}}{\pgfqpoint{0.924216in}{2.149637in}}{\pgfqpoint{0.866709in}{2.149015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.149015in}}%
\pgfpathcurveto{\pgfqpoint{1.152254in}{2.148391in}}{\pgfqpoint{1.094689in}{2.144967in}}{\pgfqpoint{1.037392in}{2.138754in}}%
\pgfpathcurveto{\pgfqpoint{0.980095in}{2.132542in}}{\pgfqpoint{0.923133in}{2.123549in}}{\pgfqpoint{0.866709in}{2.111807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.111807in}}%
\pgfpathcurveto{\pgfqpoint{1.151036in}{2.099560in}}{\pgfqpoint{1.092848in}{2.084339in}}{\pgfqpoint{1.035542in}{2.066202in}}%
\pgfpathcurveto{\pgfqpoint{0.978236in}{2.048065in}}{\pgfqpoint{0.921886in}{2.027035in}}{\pgfqpoint{0.866709in}{2.003193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.003193in}}%
\pgfpathcurveto{\pgfqpoint{1.149269in}{1.977002in}}{\pgfqpoint{1.090161in}{1.947456in}}{\pgfqpoint{1.032832in}{1.914693in}}%
\pgfpathcurveto{\pgfqpoint{0.975504in}{1.881930in}}{\pgfqpoint{0.920043in}{1.846001in}}{\pgfqpoint{0.866709in}{1.807071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.807071in}}%
\pgfpathcurveto{\pgfqpoint{1.145652in}{1.760188in}}{\pgfqpoint{1.084636in}{1.709050in}}{\pgfqpoint{1.027248in}{1.654003in}}%
\pgfpathcurveto{\pgfqpoint{0.969859in}{1.598955in}}{\pgfqpoint{0.916226in}{1.540121in}}{\pgfqpoint{0.866709in}{1.477897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.477897in}}%
\pgfpathcurveto{\pgfqpoint{1.126746in}{1.373423in}}{\pgfqpoint{1.055634in}{1.259920in}}{\pgfqpoint{0.997893in}{1.139536in}}%
\pgfpathcurveto{\pgfqpoint{0.940151in}{1.019151in}}{\pgfqpoint{0.896146in}{0.892647in}}{\pgfqpoint{0.866709in}{0.762416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.762416in}}%
\pgfpathcurveto{\pgfqpoint{1.206670in}{0.748202in}}{\pgfqpoint{1.203632in}{0.733948in}}{\pgfqpoint{1.200769in}{0.719658in}}%
\pgfpathcurveto{\pgfqpoint{1.197906in}{0.705369in}}{\pgfqpoint{1.195219in}{0.691045in}}{\pgfqpoint{1.192709in}{0.676690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883884in}{0.676690in}}%
\pgfpathcurveto{\pgfqpoint{0.881100in}{0.679617in}}{\pgfqpoint{0.878276in}{0.682507in}}{\pgfqpoint{0.875413in}{0.685357in}}%
\pgfpathcurveto{\pgfqpoint{0.872550in}{0.688208in}}{\pgfqpoint{0.869649in}{0.691019in}}{\pgfqpoint{0.866709in}{0.693791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693791in}}%
\pgfpathcurveto{\pgfqpoint{1.164322in}{0.736750in}}{\pgfqpoint{1.110197in}{0.769605in}}{\pgfqpoint{1.051061in}{0.790201in}}%
\pgfpathcurveto{\pgfqpoint{0.991925in}{0.810797in}}{\pgfqpoint{0.929100in}{0.818672in}}{\pgfqpoint{0.866709in}{0.813310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.813310in}}%
\pgfpathcurveto{\pgfqpoint{1.162411in}{0.809230in}}{\pgfqpoint{1.115902in}{0.797547in}}{\pgfqpoint{1.072137in}{0.778709in}}%
\pgfpathcurveto{\pgfqpoint{1.028373in}{0.759871in}}{\pgfqpoint{0.987918in}{0.734122in}}{\pgfqpoint{0.952324in}{0.702448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.710531in}}%
\pgfpathcurveto{\pgfqpoint{1.195515in}{0.710998in}}{\pgfqpoint{1.181132in}{0.710554in}}{\pgfqpoint{1.166820in}{0.709203in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{0.707852in}}{\pgfqpoint{1.138296in}{0.705596in}}{\pgfqpoint{1.124269in}{0.702448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941956in}{0.699591in}}%
\pgfpathcurveto{\pgfqpoint{0.929668in}{0.702811in}}{\pgfqpoint{0.917210in}{0.705340in}}{\pgfqpoint{0.904639in}{0.707168in}}%
\pgfpathcurveto{\pgfqpoint{0.892068in}{0.708996in}}{\pgfqpoint{0.879405in}{0.710118in}}{\pgfqpoint{0.866709in}{0.710531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134637in}{0.699591in}}%
\pgfpathcurveto{\pgfqpoint{1.099358in}{0.737810in}}{\pgfqpoint{1.058168in}{0.770114in}}{\pgfqpoint{1.012642in}{0.795266in}}%
\pgfpathcurveto{\pgfqpoint{0.967115in}{0.820419in}}{\pgfqpoint{0.917843in}{0.838094in}}{\pgfqpoint{0.866709in}{0.847616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.847616in}}%
\pgfpathcurveto{\pgfqpoint{1.151221in}{0.858540in}}{\pgfqpoint{1.091045in}{0.858559in}}{\pgfqpoint{1.032377in}{0.847671in}}%
\pgfpathcurveto{\pgfqpoint{0.973708in}{0.836783in}}{\pgfqpoint{0.917546in}{0.815174in}}{\pgfqpoint{0.866709in}{0.783930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.783930in}}%
\pgfpathcurveto{\pgfqpoint{1.192065in}{0.772978in}}{\pgfqpoint{1.174972in}{0.760887in}}{\pgfqpoint{1.158713in}{0.747731in}}%
\pgfpathcurveto{\pgfqpoint{1.142453in}{0.734576in}}{\pgfqpoint{1.127061in}{0.720384in}}{\pgfqpoint{1.112631in}{0.705244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.105954in}}%
\pgfpathcurveto{\pgfqpoint{1.154459in}{1.049501in}}{\pgfqpoint{1.105591in}{0.986965in}}{\pgfqpoint{1.064210in}{0.919538in}}%
\pgfpathcurveto{\pgfqpoint{1.022829in}{0.852111in}}{\pgfqpoint{0.989199in}{0.780223in}}{\pgfqpoint{0.963961in}{0.705244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.338664in}}%
\pgfpathcurveto{\pgfqpoint{1.145683in}{1.311735in}}{\pgfqpoint{1.084319in}{1.278487in}}{\pgfqpoint{1.026697in}{1.239414in}}%
\pgfpathcurveto{\pgfqpoint{0.969076in}{1.200340in}}{\pgfqpoint{0.915483in}{1.155634in}}{\pgfqpoint{0.866709in}{1.105954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.418518in}}%
\pgfpathcurveto{\pgfqpoint{1.150952in}{1.414973in}}{\pgfqpoint{1.092425in}{1.406466in}}{\pgfqpoint{1.034924in}{1.393086in}}%
\pgfpathcurveto{\pgfqpoint{0.977422in}{1.379706in}}{\pgfqpoint{0.921151in}{1.361501in}}{\pgfqpoint{0.866709in}{1.338664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.382365in}}%
\pgfpathcurveto{\pgfqpoint{1.154171in}{1.397784in}}{\pgfqpoint{1.097280in}{1.408576in}}{\pgfqpoint{1.039791in}{1.414633in}}%
\pgfpathcurveto{\pgfqpoint{0.982303in}{1.420689in}}{\pgfqpoint{0.924412in}{1.421989in}}{\pgfqpoint{0.866709in}{1.418518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.215447in}}%
\pgfpathcurveto{\pgfqpoint{1.158372in}{1.253433in}}{\pgfqpoint{1.103497in}{1.286630in}}{\pgfqpoint{1.045942in}{1.314624in}}%
\pgfpathcurveto{\pgfqpoint{0.988387in}{1.342619in}}{\pgfqpoint{0.928393in}{1.365293in}}{\pgfqpoint{0.866709in}{1.382365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.781129in}}%
\pgfpathcurveto{\pgfqpoint{1.173301in}{0.867172in}}{\pgfqpoint{1.125391in}{0.947945in}}{\pgfqpoint{1.067426in}{1.021305in}}%
\pgfpathcurveto{\pgfqpoint{1.009461in}{1.094665in}}{\pgfqpoint{0.941958in}{1.159957in}}{\pgfqpoint{0.866709in}{1.215447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902087in}{0.685202in}}%
\pgfpathcurveto{\pgfqpoint{0.896973in}{0.701465in}}{\pgfqpoint{0.891465in}{0.717601in}}{\pgfqpoint{0.885566in}{0.733596in}}%
\pgfpathcurveto{\pgfqpoint{0.879667in}{0.749591in}}{\pgfqpoint{0.873380in}{0.765440in}}{\pgfqpoint{0.866709in}{0.781129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741229in}}%
\pgfpathcurveto{\pgfqpoint{1.203511in}{0.732203in}}{\pgfqpoint{1.197372in}{0.723014in}}{\pgfqpoint{1.191473in}{0.713672in}}%
\pgfpathcurveto{\pgfqpoint{1.185574in}{0.704329in}}{\pgfqpoint{1.179916in}{0.694836in}}{\pgfqpoint{1.174506in}{0.685202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987124in}}%
\pgfpathcurveto{\pgfqpoint{1.140973in}{0.966755in}}{\pgfqpoint{1.075961in}{0.934984in}}{\pgfqpoint{1.017550in}{0.893130in}}%
\pgfpathcurveto{\pgfqpoint{0.959140in}{0.851277in}}{\pgfqpoint{0.908152in}{0.799932in}}{\pgfqpoint{0.866709in}{0.741229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.993083in}}%
\pgfpathcurveto{\pgfqpoint{1.153731in}{1.007582in}}{\pgfqpoint{1.095876in}{1.014420in}}{\pgfqpoint{1.037892in}{1.013414in}}%
\pgfpathcurveto{\pgfqpoint{0.979907in}{1.012407in}}{\pgfqpoint{0.922324in}{1.003563in}}{\pgfqpoint{0.866709in}{0.987124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769984in}}%
\pgfpathcurveto{\pgfqpoint{1.166645in}{0.824495in}}{\pgfqpoint{1.114848in}{0.871633in}}{\pgfqpoint{1.056514in}{0.909556in}}%
\pgfpathcurveto{\pgfqpoint{0.998180in}{0.947479in}}{\pgfqpoint{0.934078in}{0.975689in}}{\pgfqpoint{0.866709in}{0.993083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919617in}{0.692217in}}%
\pgfpathcurveto{\pgfqpoint{0.911762in}{0.705801in}}{\pgfqpoint{0.903413in}{0.719094in}}{\pgfqpoint{0.894586in}{0.732068in}}%
\pgfpathcurveto{\pgfqpoint{0.885760in}{0.745043in}}{\pgfqpoint{0.876461in}{0.757689in}}{\pgfqpoint{0.866709in}{0.769984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.905015in}}%
\pgfpathcurveto{\pgfqpoint{1.198888in}{0.870135in}}{\pgfqpoint{1.188972in}{0.834924in}}{\pgfqpoint{1.180148in}{0.799432in}}%
\pgfpathcurveto{\pgfqpoint{1.171323in}{0.763940in}}{\pgfqpoint{1.163596in}{0.728185in}}{\pgfqpoint{1.156976in}{0.692217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.524645in}}%
\pgfpathcurveto{\pgfqpoint{1.132693in}{1.434148in}}{\pgfqpoint{1.064773in}{1.336137in}}{\pgfqpoint{1.007144in}{1.232084in}}%
\pgfpathcurveto{\pgfqpoint{0.949516in}{1.128030in}}{\pgfqpoint{0.902469in}{1.018459in}}{\pgfqpoint{0.866709in}{0.905015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.834411in}}%
\pgfpathcurveto{\pgfqpoint{1.146262in}{1.790514in}}{\pgfqpoint{1.085569in}{1.742516in}}{\pgfqpoint{1.028191in}{1.690724in}}%
\pgfpathcurveto{\pgfqpoint{0.970813in}{1.638931in}}{\pgfqpoint{0.916871in}{1.583454in}}{\pgfqpoint{0.866709in}{1.524645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.019304in}}%
\pgfpathcurveto{\pgfqpoint{1.149519in}{1.994885in}}{\pgfqpoint{1.090542in}{1.967171in}}{\pgfqpoint{1.033217in}{1.936286in}}%
\pgfpathcurveto{\pgfqpoint{0.975892in}{1.905400in}}{\pgfqpoint{0.920305in}{1.871391in}}{\pgfqpoint{0.866709in}{1.834411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.119380in}}%
\pgfpathcurveto{\pgfqpoint{1.151190in}{2.108511in}}{\pgfqpoint{1.093081in}{2.094695in}}{\pgfqpoint{1.035776in}{2.077984in}}%
\pgfpathcurveto{\pgfqpoint{0.978472in}{2.061273in}}{\pgfqpoint{0.922045in}{2.041688in}}{\pgfqpoint{0.866709in}{2.019304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.149015in}}%
\pgfpathcurveto{\pgfqpoint{1.152377in}{2.149637in}}{\pgfqpoint{1.094874in}{2.147471in}}{\pgfqpoint{1.037577in}{2.142523in}}%
\pgfpathcurveto{\pgfqpoint{0.980281in}{2.137575in}}{\pgfqpoint{0.923258in}{2.129852in}}{\pgfqpoint{0.866709in}{2.119380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.111807in}}%
\pgfpathcurveto{\pgfqpoint{1.153459in}{2.123549in}}{\pgfqpoint{1.096498in}{2.132542in}}{\pgfqpoint{1.039201in}{2.138754in}}%
\pgfpathcurveto{\pgfqpoint{0.981904in}{2.144967in}}{\pgfqpoint{0.924339in}{2.148391in}}{\pgfqpoint{0.866709in}{2.149015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.003193in}}%
\pgfpathcurveto{\pgfqpoint{1.154706in}{2.027035in}}{\pgfqpoint{1.098356in}{2.048065in}}{\pgfqpoint{1.041051in}{2.066202in}}%
\pgfpathcurveto{\pgfqpoint{0.983745in}{2.084339in}}{\pgfqpoint{0.925556in}{2.099560in}}{\pgfqpoint{0.866709in}{2.111807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.807071in}}%
\pgfpathcurveto{\pgfqpoint{1.156549in}{1.846001in}}{\pgfqpoint{1.101089in}{1.881930in}}{\pgfqpoint{1.043760in}{1.914693in}}%
\pgfpathcurveto{\pgfqpoint{0.986432in}{1.947456in}}{\pgfqpoint{0.927323in}{1.977002in}}{\pgfqpoint{0.866709in}{2.003193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.477897in}}%
\pgfpathcurveto{\pgfqpoint{1.160367in}{1.540121in}}{\pgfqpoint{1.106734in}{1.598955in}}{\pgfqpoint{1.049345in}{1.654003in}}%
\pgfpathcurveto{\pgfqpoint{0.991956in}{1.709050in}}{\pgfqpoint{0.930941in}{1.760188in}}{\pgfqpoint{0.866709in}{1.807071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.762416in}}%
\pgfpathcurveto{\pgfqpoint{1.180447in}{0.892647in}}{\pgfqpoint{1.136441in}{1.019151in}}{\pgfqpoint{1.078700in}{1.139536in}}%
\pgfpathcurveto{\pgfqpoint{1.020958in}{1.259920in}}{\pgfqpoint{0.949847in}{1.373423in}}{\pgfqpoint{0.866709in}{1.477897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883884in}{0.676690in}}%
\pgfpathcurveto{\pgfqpoint{0.881373in}{0.691045in}}{\pgfqpoint{0.878686in}{0.705369in}}{\pgfqpoint{0.875823in}{0.719658in}}%
\pgfpathcurveto{\pgfqpoint{0.872961in}{0.733948in}}{\pgfqpoint{0.869922in}{0.748202in}}{\pgfqpoint{0.866709in}{0.762416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693791in}}%
\pgfpathcurveto{\pgfqpoint{1.206944in}{0.691019in}}{\pgfqpoint{1.204042in}{0.688208in}}{\pgfqpoint{1.201179in}{0.685357in}}%
\pgfpathcurveto{\pgfqpoint{1.198317in}{0.682507in}}{\pgfqpoint{1.195493in}{0.679617in}}{\pgfqpoint{1.192709in}{0.676690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.813310in}}%
\pgfpathcurveto{\pgfqpoint{1.147493in}{0.818672in}}{\pgfqpoint{1.084668in}{0.810797in}}{\pgfqpoint{1.025532in}{0.790201in}}%
\pgfpathcurveto{\pgfqpoint{0.966396in}{0.769605in}}{\pgfqpoint{0.912271in}{0.736750in}}{\pgfqpoint{0.866709in}{0.693791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124269in}{0.702448in}}%
\pgfpathcurveto{\pgfqpoint{1.088674in}{0.734122in}}{\pgfqpoint{1.048220in}{0.759871in}}{\pgfqpoint{1.004455in}{0.778709in}}%
\pgfpathcurveto{\pgfqpoint{0.960690in}{0.797547in}}{\pgfqpoint{0.914181in}{0.809230in}}{\pgfqpoint{0.866709in}{0.813310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952324in}{0.702448in}}%
\pgfpathcurveto{\pgfqpoint{0.938297in}{0.705596in}}{\pgfqpoint{0.924085in}{0.707852in}}{\pgfqpoint{0.909773in}{0.709203in}}%
\pgfpathcurveto{\pgfqpoint{0.895461in}{0.710554in}}{\pgfqpoint{0.881078in}{0.710998in}}{\pgfqpoint{0.866709in}{0.710531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.710531in}}%
\pgfpathcurveto{\pgfqpoint{1.197187in}{0.710118in}}{\pgfqpoint{1.184524in}{0.708996in}}{\pgfqpoint{1.171954in}{0.707168in}}%
\pgfpathcurveto{\pgfqpoint{1.159383in}{0.705340in}}{\pgfqpoint{1.146925in}{0.702811in}}{\pgfqpoint{1.134637in}{0.699591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.847616in}}%
\pgfpathcurveto{\pgfqpoint{1.158750in}{0.838094in}}{\pgfqpoint{1.109477in}{0.820419in}}{\pgfqpoint{1.063951in}{0.795266in}}%
\pgfpathcurveto{\pgfqpoint{1.018425in}{0.770114in}}{\pgfqpoint{0.977234in}{0.737810in}}{\pgfqpoint{0.941956in}{0.699591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.783930in}}%
\pgfpathcurveto{\pgfqpoint{1.159047in}{0.815174in}}{\pgfqpoint{1.102885in}{0.836783in}}{\pgfqpoint{1.044216in}{0.847671in}}%
\pgfpathcurveto{\pgfqpoint{0.985547in}{0.858559in}}{\pgfqpoint{0.925371in}{0.858540in}}{\pgfqpoint{0.866709in}{0.847616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963961in}{0.705244in}}%
\pgfpathcurveto{\pgfqpoint{0.949532in}{0.720384in}}{\pgfqpoint{0.934139in}{0.734576in}}{\pgfqpoint{0.917880in}{0.747731in}}%
\pgfpathcurveto{\pgfqpoint{0.901620in}{0.760887in}}{\pgfqpoint{0.884528in}{0.772978in}}{\pgfqpoint{0.866709in}{0.783930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112631in}{0.705244in}}%
\pgfpathcurveto{\pgfqpoint{1.087393in}{0.780223in}}{\pgfqpoint{1.053764in}{0.852111in}}{\pgfqpoint{1.012383in}{0.919538in}}%
\pgfpathcurveto{\pgfqpoint{0.971001in}{0.986965in}}{\pgfqpoint{0.922134in}{1.049501in}}{\pgfqpoint{0.866709in}{1.105954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.105954in}}%
\pgfpathcurveto{\pgfqpoint{1.161109in}{1.155634in}}{\pgfqpoint{1.107516in}{1.200340in}}{\pgfqpoint{1.049895in}{1.239414in}}%
\pgfpathcurveto{\pgfqpoint{0.992274in}{1.278487in}}{\pgfqpoint{0.930910in}{1.311735in}}{\pgfqpoint{0.866709in}{1.338664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.338664in}}%
\pgfpathcurveto{\pgfqpoint{1.155441in}{1.361501in}}{\pgfqpoint{1.099170in}{1.379706in}}{\pgfqpoint{1.041669in}{1.393086in}}%
\pgfpathcurveto{\pgfqpoint{0.984168in}{1.406466in}}{\pgfqpoint{0.925640in}{1.414973in}}{\pgfqpoint{0.866709in}{1.418518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.418518in}}%
\pgfpathcurveto{\pgfqpoint{1.152181in}{1.421989in}}{\pgfqpoint{1.094290in}{1.420689in}}{\pgfqpoint{1.036801in}{1.414633in}}%
\pgfpathcurveto{\pgfqpoint{0.979313in}{1.408576in}}{\pgfqpoint{0.922422in}{1.397784in}}{\pgfqpoint{0.866709in}{1.382365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.382365in}}%
\pgfpathcurveto{\pgfqpoint{1.148200in}{1.365293in}}{\pgfqpoint{1.088206in}{1.342619in}}{\pgfqpoint{1.030651in}{1.314624in}}%
\pgfpathcurveto{\pgfqpoint{0.973096in}{1.286630in}}{\pgfqpoint{0.918220in}{1.253433in}}{\pgfqpoint{0.866709in}{1.215447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.215447in}}%
\pgfpathcurveto{\pgfqpoint{1.134634in}{1.159957in}}{\pgfqpoint{1.067131in}{1.094665in}}{\pgfqpoint{1.009167in}{1.021305in}}%
\pgfpathcurveto{\pgfqpoint{0.951202in}{0.947945in}}{\pgfqpoint{0.903292in}{0.867172in}}{\pgfqpoint{0.866709in}{0.781129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.781129in}}%
\pgfpathcurveto{\pgfqpoint{1.203213in}{0.765440in}}{\pgfqpoint{1.196925in}{0.749591in}}{\pgfqpoint{1.191027in}{0.733596in}}%
\pgfpathcurveto{\pgfqpoint{1.185128in}{0.717601in}}{\pgfqpoint{1.179619in}{0.701465in}}{\pgfqpoint{1.174506in}{0.685202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902087in}{0.685202in}}%
\pgfpathcurveto{\pgfqpoint{0.896676in}{0.694836in}}{\pgfqpoint{0.891019in}{0.704329in}}{\pgfqpoint{0.885120in}{0.713672in}}%
\pgfpathcurveto{\pgfqpoint{0.879221in}{0.723014in}}{\pgfqpoint{0.873082in}{0.732203in}}{\pgfqpoint{0.866709in}{0.741229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741229in}}%
\pgfpathcurveto{\pgfqpoint{1.168440in}{0.799932in}}{\pgfqpoint{1.117453in}{0.851277in}}{\pgfqpoint{1.059042in}{0.893130in}}%
\pgfpathcurveto{\pgfqpoint{1.000632in}{0.934984in}}{\pgfqpoint{0.935619in}{0.966755in}}{\pgfqpoint{0.866709in}{0.987124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987124in}}%
\pgfpathcurveto{\pgfqpoint{1.154269in}{1.003563in}}{\pgfqpoint{1.096686in}{1.012407in}}{\pgfqpoint{1.038701in}{1.013414in}}%
\pgfpathcurveto{\pgfqpoint{0.980717in}{1.014420in}}{\pgfqpoint{0.922861in}{1.007582in}}{\pgfqpoint{0.866709in}{0.993083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.993083in}}%
\pgfpathcurveto{\pgfqpoint{1.142515in}{0.975689in}}{\pgfqpoint{1.078413in}{0.947479in}}{\pgfqpoint{1.020079in}{0.909556in}}%
\pgfpathcurveto{\pgfqpoint{0.961745in}{0.871633in}}{\pgfqpoint{0.909948in}{0.824495in}}{\pgfqpoint{0.866709in}{0.769984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769984in}}%
\pgfpathcurveto{\pgfqpoint{1.200132in}{0.757689in}}{\pgfqpoint{1.190833in}{0.745043in}}{\pgfqpoint{1.182006in}{0.732068in}}%
\pgfpathcurveto{\pgfqpoint{1.173180in}{0.719094in}}{\pgfqpoint{1.164831in}{0.705801in}}{\pgfqpoint{1.156976in}{0.692217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.261470,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919617in}{0.692217in}}%
\pgfpathcurveto{\pgfqpoint{0.912997in}{0.728185in}}{\pgfqpoint{0.905269in}{0.763940in}}{\pgfqpoint{0.896445in}{0.799432in}}%
\pgfpathcurveto{\pgfqpoint{0.887621in}{0.834924in}}{\pgfqpoint{0.877704in}{0.870135in}}{\pgfqpoint{0.866709in}{0.905015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.762416in}}%
\pgfpathcurveto{\pgfqpoint{1.180447in}{0.892647in}}{\pgfqpoint{1.136441in}{1.019151in}}{\pgfqpoint{1.078700in}{1.139536in}}%
\pgfpathcurveto{\pgfqpoint{1.020958in}{1.259920in}}{\pgfqpoint{0.949847in}{1.373423in}}{\pgfqpoint{0.866709in}{1.477897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.477897in}}%
\pgfpathcurveto{\pgfqpoint{1.160367in}{1.540121in}}{\pgfqpoint{1.106734in}{1.598955in}}{\pgfqpoint{1.049345in}{1.654003in}}%
\pgfpathcurveto{\pgfqpoint{0.991956in}{1.709050in}}{\pgfqpoint{0.930941in}{1.760188in}}{\pgfqpoint{0.866709in}{1.807071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.807071in}}%
\pgfpathcurveto{\pgfqpoint{1.156549in}{1.846001in}}{\pgfqpoint{1.101089in}{1.881930in}}{\pgfqpoint{1.043760in}{1.914693in}}%
\pgfpathcurveto{\pgfqpoint{0.986432in}{1.947456in}}{\pgfqpoint{0.927323in}{1.977002in}}{\pgfqpoint{0.866709in}{2.003193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.003193in}}%
\pgfpathcurveto{\pgfqpoint{1.154706in}{2.027035in}}{\pgfqpoint{1.098356in}{2.048065in}}{\pgfqpoint{1.041051in}{2.066202in}}%
\pgfpathcurveto{\pgfqpoint{0.983745in}{2.084339in}}{\pgfqpoint{0.925556in}{2.099560in}}{\pgfqpoint{0.866709in}{2.111807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.111807in}}%
\pgfpathcurveto{\pgfqpoint{1.153459in}{2.123549in}}{\pgfqpoint{1.096498in}{2.132542in}}{\pgfqpoint{1.039201in}{2.138754in}}%
\pgfpathcurveto{\pgfqpoint{0.981904in}{2.144967in}}{\pgfqpoint{0.924339in}{2.148391in}}{\pgfqpoint{0.866709in}{2.149015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.149015in}}%
\pgfpathcurveto{\pgfqpoint{1.152377in}{2.149637in}}{\pgfqpoint{1.094874in}{2.147471in}}{\pgfqpoint{1.037577in}{2.142523in}}%
\pgfpathcurveto{\pgfqpoint{0.980281in}{2.137575in}}{\pgfqpoint{0.923258in}{2.129852in}}{\pgfqpoint{0.866709in}{2.119380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.119380in}}%
\pgfpathcurveto{\pgfqpoint{1.151190in}{2.108511in}}{\pgfqpoint{1.093081in}{2.094695in}}{\pgfqpoint{1.035776in}{2.077984in}}%
\pgfpathcurveto{\pgfqpoint{0.978472in}{2.061273in}}{\pgfqpoint{0.922045in}{2.041688in}}{\pgfqpoint{0.866709in}{2.019304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.019304in}}%
\pgfpathcurveto{\pgfqpoint{1.149519in}{1.994885in}}{\pgfqpoint{1.090542in}{1.967171in}}{\pgfqpoint{1.033217in}{1.936286in}}%
\pgfpathcurveto{\pgfqpoint{0.975892in}{1.905400in}}{\pgfqpoint{0.920305in}{1.871391in}}{\pgfqpoint{0.866709in}{1.834411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.834411in}}%
\pgfpathcurveto{\pgfqpoint{1.146262in}{1.790514in}}{\pgfqpoint{1.085569in}{1.742516in}}{\pgfqpoint{1.028191in}{1.690724in}}%
\pgfpathcurveto{\pgfqpoint{0.970813in}{1.638931in}}{\pgfqpoint{0.916871in}{1.583454in}}{\pgfqpoint{0.866709in}{1.524645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.524645in}}%
\pgfpathcurveto{\pgfqpoint{1.132693in}{1.434148in}}{\pgfqpoint{1.064773in}{1.336137in}}{\pgfqpoint{1.007144in}{1.232084in}}%
\pgfpathcurveto{\pgfqpoint{0.949516in}{1.128030in}}{\pgfqpoint{0.902469in}{1.018459in}}{\pgfqpoint{0.866709in}{0.905015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.905015in}}%
\pgfpathcurveto{\pgfqpoint{1.198888in}{0.870135in}}{\pgfqpoint{1.188972in}{0.834924in}}{\pgfqpoint{1.180148in}{0.799432in}}%
\pgfpathcurveto{\pgfqpoint{1.171323in}{0.763940in}}{\pgfqpoint{1.163596in}{0.728185in}}{\pgfqpoint{1.156976in}{0.692217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919617in}{0.692217in}}%
\pgfpathcurveto{\pgfqpoint{0.911762in}{0.705801in}}{\pgfqpoint{0.903413in}{0.719094in}}{\pgfqpoint{0.894586in}{0.732068in}}%
\pgfpathcurveto{\pgfqpoint{0.885760in}{0.745043in}}{\pgfqpoint{0.876461in}{0.757689in}}{\pgfqpoint{0.866709in}{0.769984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769984in}}%
\pgfpathcurveto{\pgfqpoint{1.166645in}{0.824495in}}{\pgfqpoint{1.114848in}{0.871633in}}{\pgfqpoint{1.056514in}{0.909556in}}%
\pgfpathcurveto{\pgfqpoint{0.998180in}{0.947479in}}{\pgfqpoint{0.934078in}{0.975689in}}{\pgfqpoint{0.866709in}{0.993083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.993083in}}%
\pgfpathcurveto{\pgfqpoint{1.153731in}{1.007582in}}{\pgfqpoint{1.095876in}{1.014420in}}{\pgfqpoint{1.037892in}{1.013414in}}%
\pgfpathcurveto{\pgfqpoint{0.979907in}{1.012407in}}{\pgfqpoint{0.922324in}{1.003563in}}{\pgfqpoint{0.866709in}{0.987124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987124in}}%
\pgfpathcurveto{\pgfqpoint{1.140973in}{0.966755in}}{\pgfqpoint{1.075961in}{0.934984in}}{\pgfqpoint{1.017550in}{0.893130in}}%
\pgfpathcurveto{\pgfqpoint{0.959140in}{0.851277in}}{\pgfqpoint{0.908152in}{0.799932in}}{\pgfqpoint{0.866709in}{0.741229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741229in}}%
\pgfpathcurveto{\pgfqpoint{1.203511in}{0.732203in}}{\pgfqpoint{1.197372in}{0.723014in}}{\pgfqpoint{1.191473in}{0.713672in}}%
\pgfpathcurveto{\pgfqpoint{1.185574in}{0.704329in}}{\pgfqpoint{1.179916in}{0.694836in}}{\pgfqpoint{1.174506in}{0.685202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902087in}{0.685202in}}%
\pgfpathcurveto{\pgfqpoint{0.896973in}{0.701465in}}{\pgfqpoint{0.891465in}{0.717601in}}{\pgfqpoint{0.885566in}{0.733596in}}%
\pgfpathcurveto{\pgfqpoint{0.879667in}{0.749591in}}{\pgfqpoint{0.873380in}{0.765440in}}{\pgfqpoint{0.866709in}{0.781129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.781129in}}%
\pgfpathcurveto{\pgfqpoint{1.173301in}{0.867172in}}{\pgfqpoint{1.125391in}{0.947945in}}{\pgfqpoint{1.067426in}{1.021305in}}%
\pgfpathcurveto{\pgfqpoint{1.009461in}{1.094665in}}{\pgfqpoint{0.941958in}{1.159957in}}{\pgfqpoint{0.866709in}{1.215447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.215447in}}%
\pgfpathcurveto{\pgfqpoint{1.158372in}{1.253433in}}{\pgfqpoint{1.103497in}{1.286630in}}{\pgfqpoint{1.045942in}{1.314624in}}%
\pgfpathcurveto{\pgfqpoint{0.988387in}{1.342619in}}{\pgfqpoint{0.928393in}{1.365293in}}{\pgfqpoint{0.866709in}{1.382365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.382365in}}%
\pgfpathcurveto{\pgfqpoint{1.154171in}{1.397784in}}{\pgfqpoint{1.097280in}{1.408576in}}{\pgfqpoint{1.039791in}{1.414633in}}%
\pgfpathcurveto{\pgfqpoint{0.982303in}{1.420689in}}{\pgfqpoint{0.924412in}{1.421989in}}{\pgfqpoint{0.866709in}{1.418518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.418518in}}%
\pgfpathcurveto{\pgfqpoint{1.150952in}{1.414973in}}{\pgfqpoint{1.092425in}{1.406466in}}{\pgfqpoint{1.034924in}{1.393086in}}%
\pgfpathcurveto{\pgfqpoint{0.977422in}{1.379706in}}{\pgfqpoint{0.921151in}{1.361501in}}{\pgfqpoint{0.866709in}{1.338664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.338664in}}%
\pgfpathcurveto{\pgfqpoint{1.145683in}{1.311735in}}{\pgfqpoint{1.084319in}{1.278487in}}{\pgfqpoint{1.026697in}{1.239414in}}%
\pgfpathcurveto{\pgfqpoint{0.969076in}{1.200340in}}{\pgfqpoint{0.915483in}{1.155634in}}{\pgfqpoint{0.866709in}{1.105954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.105954in}}%
\pgfpathcurveto{\pgfqpoint{1.154459in}{1.049501in}}{\pgfqpoint{1.105591in}{0.986965in}}{\pgfqpoint{1.064210in}{0.919538in}}%
\pgfpathcurveto{\pgfqpoint{1.022829in}{0.852111in}}{\pgfqpoint{0.989199in}{0.780223in}}{\pgfqpoint{0.963961in}{0.705244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.783930in}}%
\pgfpathcurveto{\pgfqpoint{1.192065in}{0.772978in}}{\pgfqpoint{1.174972in}{0.760887in}}{\pgfqpoint{1.158713in}{0.747731in}}%
\pgfpathcurveto{\pgfqpoint{1.142453in}{0.734576in}}{\pgfqpoint{1.127061in}{0.720384in}}{\pgfqpoint{1.112631in}{0.705244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.847616in}}%
\pgfpathcurveto{\pgfqpoint{1.151221in}{0.858540in}}{\pgfqpoint{1.091045in}{0.858559in}}{\pgfqpoint{1.032377in}{0.847671in}}%
\pgfpathcurveto{\pgfqpoint{0.973708in}{0.836783in}}{\pgfqpoint{0.917546in}{0.815174in}}{\pgfqpoint{0.866709in}{0.783930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134637in}{0.699591in}}%
\pgfpathcurveto{\pgfqpoint{1.099358in}{0.737810in}}{\pgfqpoint{1.058168in}{0.770114in}}{\pgfqpoint{1.012642in}{0.795266in}}%
\pgfpathcurveto{\pgfqpoint{0.967115in}{0.820419in}}{\pgfqpoint{0.917843in}{0.838094in}}{\pgfqpoint{0.866709in}{0.847616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941956in}{0.699591in}}%
\pgfpathcurveto{\pgfqpoint{0.929668in}{0.702811in}}{\pgfqpoint{0.917210in}{0.705340in}}{\pgfqpoint{0.904639in}{0.707168in}}%
\pgfpathcurveto{\pgfqpoint{0.892068in}{0.708996in}}{\pgfqpoint{0.879405in}{0.710118in}}{\pgfqpoint{0.866709in}{0.710531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.710531in}}%
\pgfpathcurveto{\pgfqpoint{1.195515in}{0.710998in}}{\pgfqpoint{1.181132in}{0.710554in}}{\pgfqpoint{1.166820in}{0.709203in}}%
\pgfpathcurveto{\pgfqpoint{1.152508in}{0.707852in}}{\pgfqpoint{1.138296in}{0.705596in}}{\pgfqpoint{1.124269in}{0.702448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.813310in}}%
\pgfpathcurveto{\pgfqpoint{1.162411in}{0.809230in}}{\pgfqpoint{1.115902in}{0.797547in}}{\pgfqpoint{1.072137in}{0.778709in}}%
\pgfpathcurveto{\pgfqpoint{1.028373in}{0.759871in}}{\pgfqpoint{0.987918in}{0.734122in}}{\pgfqpoint{0.952324in}{0.702448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693791in}}%
\pgfpathcurveto{\pgfqpoint{1.164322in}{0.736750in}}{\pgfqpoint{1.110197in}{0.769605in}}{\pgfqpoint{1.051061in}{0.790201in}}%
\pgfpathcurveto{\pgfqpoint{0.991925in}{0.810797in}}{\pgfqpoint{0.929100in}{0.818672in}}{\pgfqpoint{0.866709in}{0.813310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883884in}{0.676690in}}%
\pgfpathcurveto{\pgfqpoint{0.881100in}{0.679617in}}{\pgfqpoint{0.878276in}{0.682507in}}{\pgfqpoint{0.875413in}{0.685357in}}%
\pgfpathcurveto{\pgfqpoint{0.872550in}{0.688208in}}{\pgfqpoint{0.869649in}{0.691019in}}{\pgfqpoint{0.866709in}{0.693791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.762416in}}%
\pgfpathcurveto{\pgfqpoint{1.206670in}{0.748202in}}{\pgfqpoint{1.203632in}{0.733948in}}{\pgfqpoint{1.200769in}{0.719658in}}%
\pgfpathcurveto{\pgfqpoint{1.197906in}{0.705369in}}{\pgfqpoint{1.195219in}{0.691045in}}{\pgfqpoint{1.192709in}{0.676690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.477897in}}%
\pgfpathcurveto{\pgfqpoint{1.126746in}{1.373423in}}{\pgfqpoint{1.055634in}{1.259920in}}{\pgfqpoint{0.997893in}{1.139536in}}%
\pgfpathcurveto{\pgfqpoint{0.940151in}{1.019151in}}{\pgfqpoint{0.896146in}{0.892647in}}{\pgfqpoint{0.866709in}{0.762416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.807071in}}%
\pgfpathcurveto{\pgfqpoint{1.145652in}{1.760188in}}{\pgfqpoint{1.084636in}{1.709050in}}{\pgfqpoint{1.027248in}{1.654003in}}%
\pgfpathcurveto{\pgfqpoint{0.969859in}{1.598955in}}{\pgfqpoint{0.916226in}{1.540121in}}{\pgfqpoint{0.866709in}{1.477897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.003193in}}%
\pgfpathcurveto{\pgfqpoint{1.149269in}{1.977002in}}{\pgfqpoint{1.090161in}{1.947456in}}{\pgfqpoint{1.032832in}{1.914693in}}%
\pgfpathcurveto{\pgfqpoint{0.975504in}{1.881930in}}{\pgfqpoint{0.920043in}{1.846001in}}{\pgfqpoint{0.866709in}{1.807071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.111807in}}%
\pgfpathcurveto{\pgfqpoint{1.151036in}{2.099560in}}{\pgfqpoint{1.092848in}{2.084339in}}{\pgfqpoint{1.035542in}{2.066202in}}%
\pgfpathcurveto{\pgfqpoint{0.978236in}{2.048065in}}{\pgfqpoint{0.921886in}{2.027035in}}{\pgfqpoint{0.866709in}{2.003193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.149015in}}%
\pgfpathcurveto{\pgfqpoint{1.152254in}{2.148391in}}{\pgfqpoint{1.094689in}{2.144967in}}{\pgfqpoint{1.037392in}{2.138754in}}%
\pgfpathcurveto{\pgfqpoint{0.980095in}{2.132542in}}{\pgfqpoint{0.923133in}{2.123549in}}{\pgfqpoint{0.866709in}{2.111807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.119380in}}%
\pgfpathcurveto{\pgfqpoint{1.153335in}{2.129852in}}{\pgfqpoint{1.096312in}{2.137575in}}{\pgfqpoint{1.039015in}{2.142523in}}%
\pgfpathcurveto{\pgfqpoint{0.981719in}{2.147471in}}{\pgfqpoint{0.924216in}{2.149637in}}{\pgfqpoint{0.866709in}{2.149015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.019304in}}%
\pgfpathcurveto{\pgfqpoint{1.154548in}{2.041688in}}{\pgfqpoint{1.098121in}{2.061273in}}{\pgfqpoint{1.040816in}{2.077984in}}%
\pgfpathcurveto{\pgfqpoint{0.983512in}{2.094695in}}{\pgfqpoint{0.925403in}{2.108511in}}{\pgfqpoint{0.866709in}{2.119380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.834411in}}%
\pgfpathcurveto{\pgfqpoint{1.156287in}{1.871391in}}{\pgfqpoint{1.100701in}{1.905400in}}{\pgfqpoint{1.043376in}{1.936286in}}%
\pgfpathcurveto{\pgfqpoint{0.986051in}{1.967171in}}{\pgfqpoint{0.927073in}{1.994885in}}{\pgfqpoint{0.866709in}{2.019304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.524645in}}%
\pgfpathcurveto{\pgfqpoint{1.159721in}{1.583454in}}{\pgfqpoint{1.105780in}{1.638931in}}{\pgfqpoint{1.048402in}{1.690724in}}%
\pgfpathcurveto{\pgfqpoint{0.991024in}{1.742516in}}{\pgfqpoint{0.930331in}{1.790514in}}{\pgfqpoint{0.866709in}{1.834411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.905015in}}%
\pgfpathcurveto{\pgfqpoint{1.174124in}{1.018459in}}{\pgfqpoint{1.127077in}{1.128030in}}{\pgfqpoint{1.069448in}{1.232084in}}%
\pgfpathcurveto{\pgfqpoint{1.011820in}{1.336137in}}{\pgfqpoint{0.943900in}{1.434148in}}{\pgfqpoint{0.866709in}{1.524645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919617in}{0.692217in}}%
\pgfpathcurveto{\pgfqpoint{0.912997in}{0.728185in}}{\pgfqpoint{0.905269in}{0.763940in}}{\pgfqpoint{0.896445in}{0.799432in}}%
\pgfpathcurveto{\pgfqpoint{0.887621in}{0.834924in}}{\pgfqpoint{0.877704in}{0.870135in}}{\pgfqpoint{0.866709in}{0.905015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.769984in}}%
\pgfpathcurveto{\pgfqpoint{1.200132in}{0.757689in}}{\pgfqpoint{1.190833in}{0.745043in}}{\pgfqpoint{1.182006in}{0.732068in}}%
\pgfpathcurveto{\pgfqpoint{1.173180in}{0.719094in}}{\pgfqpoint{1.164831in}{0.705801in}}{\pgfqpoint{1.156976in}{0.692217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.993083in}}%
\pgfpathcurveto{\pgfqpoint{1.142515in}{0.975689in}}{\pgfqpoint{1.078413in}{0.947479in}}{\pgfqpoint{1.020079in}{0.909556in}}%
\pgfpathcurveto{\pgfqpoint{0.961745in}{0.871633in}}{\pgfqpoint{0.909948in}{0.824495in}}{\pgfqpoint{0.866709in}{0.769984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987124in}}%
\pgfpathcurveto{\pgfqpoint{1.154269in}{1.003563in}}{\pgfqpoint{1.096686in}{1.012407in}}{\pgfqpoint{1.038701in}{1.013414in}}%
\pgfpathcurveto{\pgfqpoint{0.980717in}{1.014420in}}{\pgfqpoint{0.922861in}{1.007582in}}{\pgfqpoint{0.866709in}{0.993083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.741229in}}%
\pgfpathcurveto{\pgfqpoint{1.168440in}{0.799932in}}{\pgfqpoint{1.117453in}{0.851277in}}{\pgfqpoint{1.059042in}{0.893130in}}%
\pgfpathcurveto{\pgfqpoint{1.000632in}{0.934984in}}{\pgfqpoint{0.935619in}{0.966755in}}{\pgfqpoint{0.866709in}{0.987124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902087in}{0.685202in}}%
\pgfpathcurveto{\pgfqpoint{0.896676in}{0.694836in}}{\pgfqpoint{0.891019in}{0.704329in}}{\pgfqpoint{0.885120in}{0.713672in}}%
\pgfpathcurveto{\pgfqpoint{0.879221in}{0.723014in}}{\pgfqpoint{0.873082in}{0.732203in}}{\pgfqpoint{0.866709in}{0.741229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.781129in}}%
\pgfpathcurveto{\pgfqpoint{1.203213in}{0.765440in}}{\pgfqpoint{1.196925in}{0.749591in}}{\pgfqpoint{1.191027in}{0.733596in}}%
\pgfpathcurveto{\pgfqpoint{1.185128in}{0.717601in}}{\pgfqpoint{1.179619in}{0.701465in}}{\pgfqpoint{1.174506in}{0.685202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.215447in}}%
\pgfpathcurveto{\pgfqpoint{1.134634in}{1.159957in}}{\pgfqpoint{1.067131in}{1.094665in}}{\pgfqpoint{1.009167in}{1.021305in}}%
\pgfpathcurveto{\pgfqpoint{0.951202in}{0.947945in}}{\pgfqpoint{0.903292in}{0.867172in}}{\pgfqpoint{0.866709in}{0.781129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.382365in}}%
\pgfpathcurveto{\pgfqpoint{1.148200in}{1.365293in}}{\pgfqpoint{1.088206in}{1.342619in}}{\pgfqpoint{1.030651in}{1.314624in}}%
\pgfpathcurveto{\pgfqpoint{0.973096in}{1.286630in}}{\pgfqpoint{0.918220in}{1.253433in}}{\pgfqpoint{0.866709in}{1.215447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.418518in}}%
\pgfpathcurveto{\pgfqpoint{1.152181in}{1.421989in}}{\pgfqpoint{1.094290in}{1.420689in}}{\pgfqpoint{1.036801in}{1.414633in}}%
\pgfpathcurveto{\pgfqpoint{0.979313in}{1.408576in}}{\pgfqpoint{0.922422in}{1.397784in}}{\pgfqpoint{0.866709in}{1.382365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.338664in}}%
\pgfpathcurveto{\pgfqpoint{1.155441in}{1.361501in}}{\pgfqpoint{1.099170in}{1.379706in}}{\pgfqpoint{1.041669in}{1.393086in}}%
\pgfpathcurveto{\pgfqpoint{0.984168in}{1.406466in}}{\pgfqpoint{0.925640in}{1.414973in}}{\pgfqpoint{0.866709in}{1.418518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.105954in}}%
\pgfpathcurveto{\pgfqpoint{1.161109in}{1.155634in}}{\pgfqpoint{1.107516in}{1.200340in}}{\pgfqpoint{1.049895in}{1.239414in}}%
\pgfpathcurveto{\pgfqpoint{0.992274in}{1.278487in}}{\pgfqpoint{0.930910in}{1.311735in}}{\pgfqpoint{0.866709in}{1.338664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112631in}{0.705244in}}%
\pgfpathcurveto{\pgfqpoint{1.087393in}{0.780223in}}{\pgfqpoint{1.053764in}{0.852111in}}{\pgfqpoint{1.012383in}{0.919538in}}%
\pgfpathcurveto{\pgfqpoint{0.971001in}{0.986965in}}{\pgfqpoint{0.922134in}{1.049501in}}{\pgfqpoint{0.866709in}{1.105954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963961in}{0.705244in}}%
\pgfpathcurveto{\pgfqpoint{0.949532in}{0.720384in}}{\pgfqpoint{0.934139in}{0.734576in}}{\pgfqpoint{0.917880in}{0.747731in}}%
\pgfpathcurveto{\pgfqpoint{0.901620in}{0.760887in}}{\pgfqpoint{0.884528in}{0.772978in}}{\pgfqpoint{0.866709in}{0.783930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.783930in}}%
\pgfpathcurveto{\pgfqpoint{1.159047in}{0.815174in}}{\pgfqpoint{1.102885in}{0.836783in}}{\pgfqpoint{1.044216in}{0.847671in}}%
\pgfpathcurveto{\pgfqpoint{0.985547in}{0.858559in}}{\pgfqpoint{0.925371in}{0.858540in}}{\pgfqpoint{0.866709in}{0.847616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.847616in}}%
\pgfpathcurveto{\pgfqpoint{1.158750in}{0.838094in}}{\pgfqpoint{1.109477in}{0.820419in}}{\pgfqpoint{1.063951in}{0.795266in}}%
\pgfpathcurveto{\pgfqpoint{1.018425in}{0.770114in}}{\pgfqpoint{0.977234in}{0.737810in}}{\pgfqpoint{0.941956in}{0.699591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.710531in}}%
\pgfpathcurveto{\pgfqpoint{1.197187in}{0.710118in}}{\pgfqpoint{1.184524in}{0.708996in}}{\pgfqpoint{1.171954in}{0.707168in}}%
\pgfpathcurveto{\pgfqpoint{1.159383in}{0.705340in}}{\pgfqpoint{1.146925in}{0.702811in}}{\pgfqpoint{1.134637in}{0.699591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952324in}{0.702448in}}%
\pgfpathcurveto{\pgfqpoint{0.938297in}{0.705596in}}{\pgfqpoint{0.924085in}{0.707852in}}{\pgfqpoint{0.909773in}{0.709203in}}%
\pgfpathcurveto{\pgfqpoint{0.895461in}{0.710554in}}{\pgfqpoint{0.881078in}{0.710998in}}{\pgfqpoint{0.866709in}{0.710531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124269in}{0.702448in}}%
\pgfpathcurveto{\pgfqpoint{1.088674in}{0.734122in}}{\pgfqpoint{1.048220in}{0.759871in}}{\pgfqpoint{1.004455in}{0.778709in}}%
\pgfpathcurveto{\pgfqpoint{0.960690in}{0.797547in}}{\pgfqpoint{0.914181in}{0.809230in}}{\pgfqpoint{0.866709in}{0.813310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.813310in}}%
\pgfpathcurveto{\pgfqpoint{1.147493in}{0.818672in}}{\pgfqpoint{1.084668in}{0.810797in}}{\pgfqpoint{1.025532in}{0.790201in}}%
\pgfpathcurveto{\pgfqpoint{0.966396in}{0.769605in}}{\pgfqpoint{0.912271in}{0.736750in}}{\pgfqpoint{0.866709in}{0.693791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693791in}}%
\pgfpathcurveto{\pgfqpoint{1.206944in}{0.691019in}}{\pgfqpoint{1.204042in}{0.688208in}}{\pgfqpoint{1.201179in}{0.685357in}}%
\pgfpathcurveto{\pgfqpoint{1.198317in}{0.682507in}}{\pgfqpoint{1.195493in}{0.679617in}}{\pgfqpoint{1.192709in}{0.676690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.336233,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883884in}{0.676690in}}%
\pgfpathcurveto{\pgfqpoint{0.881373in}{0.691045in}}{\pgfqpoint{0.878686in}{0.705369in}}{\pgfqpoint{0.875823in}{0.719658in}}%
\pgfpathcurveto{\pgfqpoint{0.872961in}{0.733948in}}{\pgfqpoint{0.869922in}{0.748202in}}{\pgfqpoint{0.866709in}{0.762416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087878in}{0.709791in}}%
\pgfpathcurveto{\pgfqpoint{1.068127in}{0.811355in}}{\pgfqpoint{1.039553in}{0.911003in}}{\pgfqpoint{1.002481in}{1.007600in}}%
\pgfpathcurveto{\pgfqpoint{0.965408in}{1.104197in}}{\pgfqpoint{0.919979in}{1.197376in}}{\pgfqpoint{0.866709in}{1.286077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286077in}}%
\pgfpathcurveto{\pgfqpoint{1.163561in}{1.363208in}}{\pgfqpoint{1.111455in}{1.436715in}}{\pgfqpoint{1.054012in}{1.505963in}}%
\pgfpathcurveto{\pgfqpoint{0.996569in}{1.575211in}}{\pgfqpoint{0.933955in}{1.640001in}}{\pgfqpoint{0.866709in}{1.699776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.699776in}}%
\pgfpathcurveto{\pgfqpoint{1.157637in}{1.746218in}}{\pgfqpoint{1.102698in}{1.789540in}}{\pgfqpoint{1.045353in}{1.829517in}}%
\pgfpathcurveto{\pgfqpoint{0.988008in}{1.869493in}}{\pgfqpoint{0.928357in}{1.906055in}}{\pgfqpoint{0.866709in}{1.939012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.939012in}}%
\pgfpathcurveto{\pgfqpoint{1.155312in}{1.968185in}}{\pgfqpoint{1.099256in}{1.994492in}}{\pgfqpoint{1.041944in}{2.017823in}}%
\pgfpathcurveto{\pgfqpoint{0.984631in}{2.041155in}}{\pgfqpoint{0.926140in}{2.061481in}}{\pgfqpoint{0.866709in}{2.078717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.078717in}}%
\pgfpathcurveto{\pgfqpoint{1.153907in}{2.094951in}}{\pgfqpoint{1.097166in}{2.108425in}}{\pgfqpoint{1.039867in}{2.119089in}}%
\pgfpathcurveto{\pgfqpoint{0.982567in}{2.129753in}}{\pgfqpoint{0.924779in}{2.137594in}}{\pgfqpoint{0.866709in}{2.142585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.142585in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{2.147492in}}{\pgfqpoint{1.095502in}{2.149637in}}{\pgfqpoint{1.038206in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{0.980910in}{2.148391in}}{\pgfqpoint{0.923678in}{2.144999in}}{\pgfqpoint{0.866709in}{2.138852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.138852in}}%
\pgfpathcurveto{\pgfqpoint{1.151681in}{2.132572in}}{\pgfqpoint{1.093824in}{2.123422in}}{\pgfqpoint{1.036524in}{2.111437in}}%
\pgfpathcurveto{\pgfqpoint{0.979223in}{2.099451in}}{\pgfqpoint{0.922550in}{2.084645in}}{\pgfqpoint{0.866709in}{2.067071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.067071in}}%
\pgfpathcurveto{\pgfqpoint{1.150264in}{2.048308in}}{\pgfqpoint{1.091675in}{2.026417in}}{\pgfqpoint{1.034360in}{2.001487in}}%
\pgfpathcurveto{\pgfqpoint{0.977045in}{1.976557in}}{\pgfqpoint{0.921084in}{1.948623in}}{\pgfqpoint{0.866709in}{1.917803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917803in}}%
\pgfpathcurveto{\pgfqpoint{1.147871in}{1.882654in}}{\pgfqpoint{1.088028in}{1.843809in}}{\pgfqpoint{1.030677in}{1.801479in}}%
\pgfpathcurveto{\pgfqpoint{0.973327in}{1.759149in}}{\pgfqpoint{0.918572in}{1.713410in}}{\pgfqpoint{0.866709in}{1.664510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.664510in}}%
\pgfpathcurveto{\pgfqpoint{1.141332in}{1.599874in}}{\pgfqpoint{1.078024in}{1.529894in}}{\pgfqpoint{1.020557in}{1.455231in}}%
\pgfpathcurveto{\pgfqpoint{0.963090in}{1.380567in}}{\pgfqpoint{0.911646in}{1.301456in}}{\pgfqpoint{0.866709in}{1.218645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218645in}}%
\pgfpathcurveto{\pgfqpoint{1.166999in}{1.139615in}}{\pgfqpoint{1.130168in}{1.057447in}}{\pgfqpoint{1.099708in}{0.972848in}}%
\pgfpathcurveto{\pgfqpoint{1.069248in}{0.888249in}}{\pgfqpoint{1.045246in}{0.801462in}}{\pgfqpoint{1.027908in}{0.713234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.088978in}}%
\pgfpathcurveto{\pgfqpoint{1.173768in}{1.030849in}}{\pgfqpoint{1.142085in}{0.970081in}}{\pgfqpoint{1.115104in}{0.907189in}}%
\pgfpathcurveto{\pgfqpoint{1.088123in}{0.844298in}}{\pgfqpoint{1.065920in}{0.779463in}}{\pgfqpoint{1.048685in}{0.713234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.462400in}}%
\pgfpathcurveto{\pgfqpoint{1.141652in}{1.411567in}}{\pgfqpoint{1.078335in}{1.354452in}}{\pgfqpoint{1.020761in}{1.291804in}}%
\pgfpathcurveto{\pgfqpoint{0.963188in}{1.229155in}}{\pgfqpoint{0.911612in}{1.161250in}}{\pgfqpoint{0.866709in}{1.088978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.648331in}}%
\pgfpathcurveto{\pgfqpoint{1.148600in}{1.625770in}}{\pgfqpoint{1.089019in}{1.598831in}}{\pgfqpoint{1.031601in}{1.567723in}}%
\pgfpathcurveto{\pgfqpoint{0.974184in}{1.536614in}}{\pgfqpoint{0.919077in}{1.501416in}}{\pgfqpoint{0.866709in}{1.462400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.726222in}}%
\pgfpathcurveto{\pgfqpoint{1.151306in}{1.720721in}}{\pgfqpoint{1.093146in}{1.711430in}}{\pgfqpoint{1.035770in}{1.698407in}}%
\pgfpathcurveto{\pgfqpoint{0.978394in}{1.685384in}}{\pgfqpoint{0.921922in}{1.668657in}}{\pgfqpoint{0.866709in}{1.648331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.714980in}}%
\pgfpathcurveto{\pgfqpoint{1.153210in}{1.724076in}}{\pgfqpoint{1.096019in}{1.729580in}}{\pgfqpoint{1.038652in}{1.731459in}}%
\pgfpathcurveto{\pgfqpoint{0.981285in}{1.733338in}}{\pgfqpoint{0.923856in}{1.731589in}}{\pgfqpoint{0.866709in}{1.726222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.612187in}}%
\pgfpathcurveto{\pgfqpoint{1.155260in}{1.636772in}}{\pgfqpoint{1.099073in}{1.657728in}}{\pgfqpoint{1.041691in}{1.674916in}}%
\pgfpathcurveto{\pgfqpoint{0.984308in}{1.692104in}}{\pgfqpoint{0.925854in}{1.705488in}}{\pgfqpoint{0.866709in}{1.714980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.390538in}}%
\pgfpathcurveto{\pgfqpoint{1.158658in}{1.435831in}}{\pgfqpoint{1.104094in}{1.477203in}}{\pgfqpoint{1.046654in}{1.514302in}}%
\pgfpathcurveto{\pgfqpoint{0.989215in}{1.551401in}}{\pgfqpoint{0.929063in}{1.584122in}}{\pgfqpoint{0.866709in}{1.612187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.921653in}}%
\pgfpathcurveto{\pgfqpoint{1.170332in}{1.010974in}}{\pgfqpoint{1.121286in}{1.095781in}}{\pgfqpoint{1.063592in}{1.174609in}}%
\pgfpathcurveto{\pgfqpoint{1.005898in}{1.253438in}}{\pgfqpoint{0.939891in}{1.325830in}}{\pgfqpoint{0.866709in}{1.390538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942844in}{0.699849in}}%
\pgfpathcurveto{\pgfqpoint{0.933371in}{0.737825in}}{\pgfqpoint{0.922266in}{0.775374in}}{\pgfqpoint{0.909559in}{0.812393in}}%
\pgfpathcurveto{\pgfqpoint{0.896853in}{0.849412in}}{\pgfqpoint{0.882556in}{0.885866in}}{\pgfqpoint{0.866709in}{0.921653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.874887in}}%
\pgfpathcurveto{\pgfqpoint{1.194572in}{0.846945in}}{\pgfqpoint{1.180540in}{0.818320in}}{\pgfqpoint{1.167831in}{0.789102in}}%
\pgfpathcurveto{\pgfqpoint{1.155122in}{0.759883in}}{\pgfqpoint{1.143750in}{0.730102in}}{\pgfqpoint{1.133749in}{0.699849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.247167in}}%
\pgfpathcurveto{\pgfqpoint{1.138629in}{1.200218in}}{\pgfqpoint{1.073361in}{1.144759in}}{\pgfqpoint{1.015525in}{1.082018in}}%
\pgfpathcurveto{\pgfqpoint{0.957689in}{1.019277in}}{\pgfqpoint{0.907715in}{0.949720in}}{\pgfqpoint{0.866709in}{0.874887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.393865in}}%
\pgfpathcurveto{\pgfqpoint{1.148889in}{1.379884in}}{\pgfqpoint{1.089267in}{1.360479in}}{\pgfqpoint{1.031727in}{1.335883in}}%
\pgfpathcurveto{\pgfqpoint{0.974188in}{1.311286in}}{\pgfqpoint{0.918963in}{1.281596in}}{\pgfqpoint{0.866709in}{1.247167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.414789in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{1.420741in}}{\pgfqpoint{1.094921in}{1.421971in}}{\pgfqpoint{1.037434in}{1.418466in}}%
\pgfpathcurveto{\pgfqpoint{0.979948in}{1.414961in}}{\pgfqpoint{0.922847in}{1.406733in}}{\pgfqpoint{0.866709in}{1.393865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.318305in}}%
\pgfpathcurveto{\pgfqpoint{1.155953in}{1.343999in}}{\pgfqpoint{1.099929in}{1.365046in}}{\pgfqpoint{1.042420in}{1.381214in}}%
\pgfpathcurveto{\pgfqpoint{0.984911in}{1.397383in}}{\pgfqpoint{0.926128in}{1.408615in}}{\pgfqpoint{0.866709in}{1.414789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.162492in}{1.111450in}}{\pgfqpoint{1.109545in}{1.161279in}}{\pgfqpoint{1.051887in}{1.205254in}}%
\pgfpathcurveto{\pgfqpoint{0.994230in}{1.249230in}}{\pgfqpoint{0.932173in}{1.287116in}}{\pgfqpoint{0.866709in}{1.318305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064723in}{0.712372in}}%
\pgfpathcurveto{\pgfqpoint{1.043014in}{0.775369in}}{\pgfqpoint{1.015359in}{0.836156in}}{\pgfqpoint{0.982132in}{0.893913in}}%
\pgfpathcurveto{\pgfqpoint{0.948905in}{0.951669in}}{\pgfqpoint{0.910256in}{1.006132in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011870in}{0.712372in}}%
\pgfpathcurveto{\pgfqpoint{0.993111in}{0.747881in}}{\pgfqpoint{0.971465in}{0.781786in}}{\pgfqpoint{0.947148in}{0.813746in}}%
\pgfpathcurveto{\pgfqpoint{0.922832in}{0.845706in}}{\pgfqpoint{0.895928in}{0.875612in}}{\pgfqpoint{0.866709in}{0.903162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.903162in}}%
\pgfpathcurveto{\pgfqpoint{1.162137in}{0.948181in}}{\pgfqpoint{1.108556in}{0.986581in}}{\pgfqpoint{1.050581in}{1.017328in}}%
\pgfpathcurveto{\pgfqpoint{0.992607in}{1.048076in}}{\pgfqpoint{0.930762in}{1.070893in}}{\pgfqpoint{0.866709in}{1.085168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.085168in}}%
\pgfpathcurveto{\pgfqpoint{1.153459in}{1.097742in}}{\pgfqpoint{1.095745in}{1.103593in}}{\pgfqpoint{1.037945in}{1.102598in}}%
\pgfpathcurveto{\pgfqpoint{0.980146in}{1.101603in}}{\pgfqpoint{0.922667in}{1.093769in}}{\pgfqpoint{0.866709in}{1.079260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.079260in}}%
\pgfpathcurveto{\pgfqpoint{1.144860in}{1.062401in}}{\pgfqpoint{1.082465in}{1.036677in}}{\pgfqpoint{1.024453in}{1.002813in}}%
\pgfpathcurveto{\pgfqpoint{0.966440in}{0.968949in}}{\pgfqpoint{0.913361in}{0.927265in}}{\pgfqpoint{0.866709in}{0.878935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.878935in}}%
\pgfpathcurveto{\pgfqpoint{1.185650in}{0.853830in}}{\pgfqpoint{1.163242in}{0.827026in}}{\pgfqpoint{1.142830in}{0.798727in}}%
\pgfpathcurveto{\pgfqpoint{1.122418in}{0.770428in}}{\pgfqpoint{1.104053in}{0.740707in}}{\pgfqpoint{1.087878in}{0.709791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286077in}}%
\pgfpathcurveto{\pgfqpoint{1.156614in}{1.197376in}}{\pgfqpoint{1.111184in}{1.104197in}}{\pgfqpoint{1.074112in}{1.007600in}}%
\pgfpathcurveto{\pgfqpoint{1.037040in}{0.911003in}}{\pgfqpoint{1.008466in}{0.811355in}}{\pgfqpoint{0.988715in}{0.709791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.699776in}}%
\pgfpathcurveto{\pgfqpoint{1.142638in}{1.640001in}}{\pgfqpoint{1.080024in}{1.575211in}}{\pgfqpoint{1.022581in}{1.505963in}}%
\pgfpathcurveto{\pgfqpoint{0.965138in}{1.436715in}}{\pgfqpoint{0.913031in}{1.363208in}}{\pgfqpoint{0.866709in}{1.286077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.939012in}}%
\pgfpathcurveto{\pgfqpoint{1.148236in}{1.906055in}}{\pgfqpoint{1.088584in}{1.869493in}}{\pgfqpoint{1.031239in}{1.829517in}}%
\pgfpathcurveto{\pgfqpoint{0.973895in}{1.789540in}}{\pgfqpoint{0.918956in}{1.746218in}}{\pgfqpoint{0.866709in}{1.699776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.078717in}}%
\pgfpathcurveto{\pgfqpoint{1.150452in}{2.061481in}}{\pgfqpoint{1.091962in}{2.041155in}}{\pgfqpoint{1.034649in}{2.017823in}}%
\pgfpathcurveto{\pgfqpoint{0.977337in}{1.994492in}}{\pgfqpoint{0.921280in}{1.968185in}}{\pgfqpoint{0.866709in}{1.939012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.142585in}}%
\pgfpathcurveto{\pgfqpoint{1.151814in}{2.137594in}}{\pgfqpoint{1.094025in}{2.129753in}}{\pgfqpoint{1.036726in}{2.119089in}}%
\pgfpathcurveto{\pgfqpoint{0.979427in}{2.108425in}}{\pgfqpoint{0.922686in}{2.094951in}}{\pgfqpoint{0.866709in}{2.078717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.138852in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{2.144999in}}{\pgfqpoint{1.095682in}{2.148391in}}{\pgfqpoint{1.038387in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{2.149637in}}{\pgfqpoint{0.923798in}{2.147492in}}{\pgfqpoint{0.866709in}{2.142585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.067071in}}%
\pgfpathcurveto{\pgfqpoint{1.154043in}{2.084645in}}{\pgfqpoint{1.097369in}{2.099451in}}{\pgfqpoint{1.040069in}{2.111437in}}%
\pgfpathcurveto{\pgfqpoint{0.982769in}{2.123422in}}{\pgfqpoint{0.924912in}{2.132572in}}{\pgfqpoint{0.866709in}{2.138852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917803in}}%
\pgfpathcurveto{\pgfqpoint{1.155509in}{1.948623in}}{\pgfqpoint{1.099547in}{1.976557in}}{\pgfqpoint{1.042232in}{2.001487in}}%
\pgfpathcurveto{\pgfqpoint{0.984918in}{2.026417in}}{\pgfqpoint{0.926329in}{2.048308in}}{\pgfqpoint{0.866709in}{2.067071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.664510in}}%
\pgfpathcurveto{\pgfqpoint{1.158021in}{1.713410in}}{\pgfqpoint{1.103266in}{1.759149in}}{\pgfqpoint{1.045915in}{1.801479in}}%
\pgfpathcurveto{\pgfqpoint{0.988565in}{1.843809in}}{\pgfqpoint{0.928721in}{1.882654in}}{\pgfqpoint{0.866709in}{1.917803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218645in}}%
\pgfpathcurveto{\pgfqpoint{1.164947in}{1.301456in}}{\pgfqpoint{1.113502in}{1.380567in}}{\pgfqpoint{1.056036in}{1.455231in}}%
\pgfpathcurveto{\pgfqpoint{0.998569in}{1.529894in}}{\pgfqpoint{0.935261in}{1.599874in}}{\pgfqpoint{0.866709in}{1.664510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048685in}{0.713234in}}%
\pgfpathcurveto{\pgfqpoint{1.031347in}{0.801462in}}{\pgfqpoint{1.007345in}{0.888249in}}{\pgfqpoint{0.976885in}{0.972848in}}%
\pgfpathcurveto{\pgfqpoint{0.946424in}{1.057447in}}{\pgfqpoint{0.909594in}{1.139615in}}{\pgfqpoint{0.866709in}{1.218645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027908in}{0.713234in}}%
\pgfpathcurveto{\pgfqpoint{1.010672in}{0.779463in}}{\pgfqpoint{0.988470in}{0.844298in}}{\pgfqpoint{0.961489in}{0.907189in}}%
\pgfpathcurveto{\pgfqpoint{0.934508in}{0.970081in}}{\pgfqpoint{0.902825in}{1.030849in}}{\pgfqpoint{0.866709in}{1.088978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.088978in}}%
\pgfpathcurveto{\pgfqpoint{1.164981in}{1.161250in}}{\pgfqpoint{1.113405in}{1.229155in}}{\pgfqpoint{1.055831in}{1.291804in}}%
\pgfpathcurveto{\pgfqpoint{0.998258in}{1.354452in}}{\pgfqpoint{0.934940in}{1.411567in}}{\pgfqpoint{0.866709in}{1.462400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.462400in}}%
\pgfpathcurveto{\pgfqpoint{1.157515in}{1.501416in}}{\pgfqpoint{1.102409in}{1.536614in}}{\pgfqpoint{1.044991in}{1.567723in}}%
\pgfpathcurveto{\pgfqpoint{0.987573in}{1.598831in}}{\pgfqpoint{0.927992in}{1.625770in}}{\pgfqpoint{0.866709in}{1.648331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.648331in}}%
\pgfpathcurveto{\pgfqpoint{1.154670in}{1.668657in}}{\pgfqpoint{1.098199in}{1.685384in}}{\pgfqpoint{1.040823in}{1.698407in}}%
\pgfpathcurveto{\pgfqpoint{0.983447in}{1.711430in}}{\pgfqpoint{0.925287in}{1.720721in}}{\pgfqpoint{0.866709in}{1.726222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.726222in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{1.731589in}}{\pgfqpoint{1.095308in}{1.733338in}}{\pgfqpoint{1.037941in}{1.731459in}}%
\pgfpathcurveto{\pgfqpoint{0.980573in}{1.729580in}}{\pgfqpoint{0.923382in}{1.724076in}}{\pgfqpoint{0.866709in}{1.714980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.714980in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.705488in}}{\pgfqpoint{1.092284in}{1.692104in}}{\pgfqpoint{1.034902in}{1.674916in}}%
\pgfpathcurveto{\pgfqpoint{0.977519in}{1.657728in}}{\pgfqpoint{0.921333in}{1.636772in}}{\pgfqpoint{0.866709in}{1.612187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.612187in}}%
\pgfpathcurveto{\pgfqpoint{1.147530in}{1.584122in}}{\pgfqpoint{1.087378in}{1.551401in}}{\pgfqpoint{1.029938in}{1.514302in}}%
\pgfpathcurveto{\pgfqpoint{0.972499in}{1.477203in}}{\pgfqpoint{0.917935in}{1.435831in}}{\pgfqpoint{0.866709in}{1.390538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.390538in}}%
\pgfpathcurveto{\pgfqpoint{1.136702in}{1.325830in}}{\pgfqpoint{1.070694in}{1.253438in}}{\pgfqpoint{1.013000in}{1.174609in}}%
\pgfpathcurveto{\pgfqpoint{0.955307in}{1.095781in}}{\pgfqpoint{0.906260in}{1.010974in}}{\pgfqpoint{0.866709in}{0.921653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.921653in}}%
\pgfpathcurveto{\pgfqpoint{1.194037in}{0.885866in}}{\pgfqpoint{1.179740in}{0.849412in}}{\pgfqpoint{1.167033in}{0.812393in}}%
\pgfpathcurveto{\pgfqpoint{1.154326in}{0.775374in}}{\pgfqpoint{1.143221in}{0.737825in}}{\pgfqpoint{1.133749in}{0.699849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942844in}{0.699849in}}%
\pgfpathcurveto{\pgfqpoint{0.932843in}{0.730102in}}{\pgfqpoint{0.921471in}{0.759883in}}{\pgfqpoint{0.908762in}{0.789102in}}%
\pgfpathcurveto{\pgfqpoint{0.896053in}{0.818320in}}{\pgfqpoint{0.882021in}{0.846945in}}{\pgfqpoint{0.866709in}{0.874887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.874887in}}%
\pgfpathcurveto{\pgfqpoint{1.168877in}{0.949720in}}{\pgfqpoint{1.118903in}{1.019277in}}{\pgfqpoint{1.061068in}{1.082018in}}%
\pgfpathcurveto{\pgfqpoint{1.003232in}{1.144759in}}{\pgfqpoint{0.937964in}{1.200218in}}{\pgfqpoint{0.866709in}{1.247167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.247167in}}%
\pgfpathcurveto{\pgfqpoint{1.157630in}{1.281596in}}{\pgfqpoint{1.102404in}{1.311286in}}{\pgfqpoint{1.044865in}{1.335883in}}%
\pgfpathcurveto{\pgfqpoint{0.987326in}{1.360479in}}{\pgfqpoint{0.927703in}{1.379884in}}{\pgfqpoint{0.866709in}{1.393865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.393865in}}%
\pgfpathcurveto{\pgfqpoint{1.153746in}{1.406733in}}{\pgfqpoint{1.096645in}{1.414961in}}{\pgfqpoint{1.039158in}{1.418466in}}%
\pgfpathcurveto{\pgfqpoint{0.981672in}{1.421971in}}{\pgfqpoint{0.923994in}{1.420741in}}{\pgfqpoint{0.866709in}{1.414789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.414789in}}%
\pgfpathcurveto{\pgfqpoint{1.150465in}{1.408615in}}{\pgfqpoint{1.091681in}{1.397383in}}{\pgfqpoint{1.034173in}{1.381214in}}%
\pgfpathcurveto{\pgfqpoint{0.976664in}{1.365046in}}{\pgfqpoint{0.920640in}{1.343999in}}{\pgfqpoint{0.866709in}{1.318305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.318305in}}%
\pgfpathcurveto{\pgfqpoint{1.144420in}{1.287116in}}{\pgfqpoint{1.082363in}{1.249230in}}{\pgfqpoint{1.024705in}{1.205254in}}%
\pgfpathcurveto{\pgfqpoint{0.967048in}{1.161279in}}{\pgfqpoint{0.914100in}{1.111450in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.166336in}{1.006132in}}{\pgfqpoint{1.127688in}{0.951669in}}{\pgfqpoint{1.094461in}{0.893913in}}%
\pgfpathcurveto{\pgfqpoint{1.061234in}{0.836156in}}{\pgfqpoint{1.033579in}{0.775369in}}{\pgfqpoint{1.011870in}{0.712372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.903162in}}%
\pgfpathcurveto{\pgfqpoint{1.180665in}{0.875612in}}{\pgfqpoint{1.153761in}{0.845706in}}{\pgfqpoint{1.129445in}{0.813746in}}%
\pgfpathcurveto{\pgfqpoint{1.105128in}{0.781786in}}{\pgfqpoint{1.083481in}{0.747881in}}{\pgfqpoint{1.064723in}{0.712372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.085168in}}%
\pgfpathcurveto{\pgfqpoint{1.145831in}{1.070893in}}{\pgfqpoint{1.083986in}{1.048076in}}{\pgfqpoint{1.026011in}{1.017328in}}%
\pgfpathcurveto{\pgfqpoint{0.968037in}{0.986581in}}{\pgfqpoint{0.914456in}{0.948181in}}{\pgfqpoint{0.866709in}{0.903162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.079260in}}%
\pgfpathcurveto{\pgfqpoint{1.153926in}{1.093769in}}{\pgfqpoint{1.096447in}{1.101603in}}{\pgfqpoint{1.038647in}{1.102598in}}%
\pgfpathcurveto{\pgfqpoint{0.980848in}{1.103593in}}{\pgfqpoint{0.923133in}{1.097742in}}{\pgfqpoint{0.866709in}{1.085168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.878935in}}%
\pgfpathcurveto{\pgfqpoint{1.163231in}{0.927265in}}{\pgfqpoint{1.110152in}{0.968949in}}{\pgfqpoint{1.052140in}{1.002813in}}%
\pgfpathcurveto{\pgfqpoint{0.994128in}{1.036677in}}{\pgfqpoint{0.931732in}{1.062401in}}{\pgfqpoint{0.866709in}{1.079260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.410995,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988715in}{0.709791in}}%
\pgfpathcurveto{\pgfqpoint{0.972539in}{0.740707in}}{\pgfqpoint{0.954175in}{0.770428in}}{\pgfqpoint{0.933763in}{0.798727in}}%
\pgfpathcurveto{\pgfqpoint{0.913351in}{0.827026in}}{\pgfqpoint{0.890942in}{0.853830in}}{\pgfqpoint{0.866709in}{0.878935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048685in}{0.713234in}}%
\pgfpathcurveto{\pgfqpoint{1.031347in}{0.801462in}}{\pgfqpoint{1.007345in}{0.888249in}}{\pgfqpoint{0.976885in}{0.972848in}}%
\pgfpathcurveto{\pgfqpoint{0.946424in}{1.057447in}}{\pgfqpoint{0.909594in}{1.139615in}}{\pgfqpoint{0.866709in}{1.218645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218645in}}%
\pgfpathcurveto{\pgfqpoint{1.164947in}{1.301456in}}{\pgfqpoint{1.113502in}{1.380567in}}{\pgfqpoint{1.056036in}{1.455231in}}%
\pgfpathcurveto{\pgfqpoint{0.998569in}{1.529894in}}{\pgfqpoint{0.935261in}{1.599874in}}{\pgfqpoint{0.866709in}{1.664510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.664510in}}%
\pgfpathcurveto{\pgfqpoint{1.158021in}{1.713410in}}{\pgfqpoint{1.103266in}{1.759149in}}{\pgfqpoint{1.045915in}{1.801479in}}%
\pgfpathcurveto{\pgfqpoint{0.988565in}{1.843809in}}{\pgfqpoint{0.928721in}{1.882654in}}{\pgfqpoint{0.866709in}{1.917803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917803in}}%
\pgfpathcurveto{\pgfqpoint{1.155509in}{1.948623in}}{\pgfqpoint{1.099547in}{1.976557in}}{\pgfqpoint{1.042232in}{2.001487in}}%
\pgfpathcurveto{\pgfqpoint{0.984918in}{2.026417in}}{\pgfqpoint{0.926329in}{2.048308in}}{\pgfqpoint{0.866709in}{2.067071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.067071in}}%
\pgfpathcurveto{\pgfqpoint{1.154043in}{2.084645in}}{\pgfqpoint{1.097369in}{2.099451in}}{\pgfqpoint{1.040069in}{2.111437in}}%
\pgfpathcurveto{\pgfqpoint{0.982769in}{2.123422in}}{\pgfqpoint{0.924912in}{2.132572in}}{\pgfqpoint{0.866709in}{2.138852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.138852in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{2.144999in}}{\pgfqpoint{1.095682in}{2.148391in}}{\pgfqpoint{1.038387in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{2.149637in}}{\pgfqpoint{0.923798in}{2.147492in}}{\pgfqpoint{0.866709in}{2.142585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.142585in}}%
\pgfpathcurveto{\pgfqpoint{1.151814in}{2.137594in}}{\pgfqpoint{1.094025in}{2.129753in}}{\pgfqpoint{1.036726in}{2.119089in}}%
\pgfpathcurveto{\pgfqpoint{0.979427in}{2.108425in}}{\pgfqpoint{0.922686in}{2.094951in}}{\pgfqpoint{0.866709in}{2.078717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.078717in}}%
\pgfpathcurveto{\pgfqpoint{1.150452in}{2.061481in}}{\pgfqpoint{1.091962in}{2.041155in}}{\pgfqpoint{1.034649in}{2.017823in}}%
\pgfpathcurveto{\pgfqpoint{0.977337in}{1.994492in}}{\pgfqpoint{0.921280in}{1.968185in}}{\pgfqpoint{0.866709in}{1.939012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.939012in}}%
\pgfpathcurveto{\pgfqpoint{1.148236in}{1.906055in}}{\pgfqpoint{1.088584in}{1.869493in}}{\pgfqpoint{1.031239in}{1.829517in}}%
\pgfpathcurveto{\pgfqpoint{0.973895in}{1.789540in}}{\pgfqpoint{0.918956in}{1.746218in}}{\pgfqpoint{0.866709in}{1.699776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.699776in}}%
\pgfpathcurveto{\pgfqpoint{1.142638in}{1.640001in}}{\pgfqpoint{1.080024in}{1.575211in}}{\pgfqpoint{1.022581in}{1.505963in}}%
\pgfpathcurveto{\pgfqpoint{0.965138in}{1.436715in}}{\pgfqpoint{0.913031in}{1.363208in}}{\pgfqpoint{0.866709in}{1.286077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286077in}}%
\pgfpathcurveto{\pgfqpoint{1.156614in}{1.197376in}}{\pgfqpoint{1.111184in}{1.104197in}}{\pgfqpoint{1.074112in}{1.007600in}}%
\pgfpathcurveto{\pgfqpoint{1.037040in}{0.911003in}}{\pgfqpoint{1.008466in}{0.811355in}}{\pgfqpoint{0.988715in}{0.709791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.878935in}}%
\pgfpathcurveto{\pgfqpoint{1.185650in}{0.853830in}}{\pgfqpoint{1.163242in}{0.827026in}}{\pgfqpoint{1.142830in}{0.798727in}}%
\pgfpathcurveto{\pgfqpoint{1.122418in}{0.770428in}}{\pgfqpoint{1.104053in}{0.740707in}}{\pgfqpoint{1.087878in}{0.709791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.079260in}}%
\pgfpathcurveto{\pgfqpoint{1.144860in}{1.062401in}}{\pgfqpoint{1.082465in}{1.036677in}}{\pgfqpoint{1.024453in}{1.002813in}}%
\pgfpathcurveto{\pgfqpoint{0.966440in}{0.968949in}}{\pgfqpoint{0.913361in}{0.927265in}}{\pgfqpoint{0.866709in}{0.878935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.085168in}}%
\pgfpathcurveto{\pgfqpoint{1.153459in}{1.097742in}}{\pgfqpoint{1.095745in}{1.103593in}}{\pgfqpoint{1.037945in}{1.102598in}}%
\pgfpathcurveto{\pgfqpoint{0.980146in}{1.101603in}}{\pgfqpoint{0.922667in}{1.093769in}}{\pgfqpoint{0.866709in}{1.079260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.903162in}}%
\pgfpathcurveto{\pgfqpoint{1.162137in}{0.948181in}}{\pgfqpoint{1.108556in}{0.986581in}}{\pgfqpoint{1.050581in}{1.017328in}}%
\pgfpathcurveto{\pgfqpoint{0.992607in}{1.048076in}}{\pgfqpoint{0.930762in}{1.070893in}}{\pgfqpoint{0.866709in}{1.085168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011870in}{0.712372in}}%
\pgfpathcurveto{\pgfqpoint{0.993111in}{0.747881in}}{\pgfqpoint{0.971465in}{0.781786in}}{\pgfqpoint{0.947148in}{0.813746in}}%
\pgfpathcurveto{\pgfqpoint{0.922832in}{0.845706in}}{\pgfqpoint{0.895928in}{0.875612in}}{\pgfqpoint{0.866709in}{0.903162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064723in}{0.712372in}}%
\pgfpathcurveto{\pgfqpoint{1.043014in}{0.775369in}}{\pgfqpoint{1.015359in}{0.836156in}}{\pgfqpoint{0.982132in}{0.893913in}}%
\pgfpathcurveto{\pgfqpoint{0.948905in}{0.951669in}}{\pgfqpoint{0.910256in}{1.006132in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.162492in}{1.111450in}}{\pgfqpoint{1.109545in}{1.161279in}}{\pgfqpoint{1.051887in}{1.205254in}}%
\pgfpathcurveto{\pgfqpoint{0.994230in}{1.249230in}}{\pgfqpoint{0.932173in}{1.287116in}}{\pgfqpoint{0.866709in}{1.318305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.318305in}}%
\pgfpathcurveto{\pgfqpoint{1.155953in}{1.343999in}}{\pgfqpoint{1.099929in}{1.365046in}}{\pgfqpoint{1.042420in}{1.381214in}}%
\pgfpathcurveto{\pgfqpoint{0.984911in}{1.397383in}}{\pgfqpoint{0.926128in}{1.408615in}}{\pgfqpoint{0.866709in}{1.414789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.414789in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{1.420741in}}{\pgfqpoint{1.094921in}{1.421971in}}{\pgfqpoint{1.037434in}{1.418466in}}%
\pgfpathcurveto{\pgfqpoint{0.979948in}{1.414961in}}{\pgfqpoint{0.922847in}{1.406733in}}{\pgfqpoint{0.866709in}{1.393865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.393865in}}%
\pgfpathcurveto{\pgfqpoint{1.148889in}{1.379884in}}{\pgfqpoint{1.089267in}{1.360479in}}{\pgfqpoint{1.031727in}{1.335883in}}%
\pgfpathcurveto{\pgfqpoint{0.974188in}{1.311286in}}{\pgfqpoint{0.918963in}{1.281596in}}{\pgfqpoint{0.866709in}{1.247167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.247167in}}%
\pgfpathcurveto{\pgfqpoint{1.138629in}{1.200218in}}{\pgfqpoint{1.073361in}{1.144759in}}{\pgfqpoint{1.015525in}{1.082018in}}%
\pgfpathcurveto{\pgfqpoint{0.957689in}{1.019277in}}{\pgfqpoint{0.907715in}{0.949720in}}{\pgfqpoint{0.866709in}{0.874887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.874887in}}%
\pgfpathcurveto{\pgfqpoint{1.194572in}{0.846945in}}{\pgfqpoint{1.180540in}{0.818320in}}{\pgfqpoint{1.167831in}{0.789102in}}%
\pgfpathcurveto{\pgfqpoint{1.155122in}{0.759883in}}{\pgfqpoint{1.143750in}{0.730102in}}{\pgfqpoint{1.133749in}{0.699849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942844in}{0.699849in}}%
\pgfpathcurveto{\pgfqpoint{0.933371in}{0.737825in}}{\pgfqpoint{0.922266in}{0.775374in}}{\pgfqpoint{0.909559in}{0.812393in}}%
\pgfpathcurveto{\pgfqpoint{0.896853in}{0.849412in}}{\pgfqpoint{0.882556in}{0.885866in}}{\pgfqpoint{0.866709in}{0.921653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.921653in}}%
\pgfpathcurveto{\pgfqpoint{1.170332in}{1.010974in}}{\pgfqpoint{1.121286in}{1.095781in}}{\pgfqpoint{1.063592in}{1.174609in}}%
\pgfpathcurveto{\pgfqpoint{1.005898in}{1.253438in}}{\pgfqpoint{0.939891in}{1.325830in}}{\pgfqpoint{0.866709in}{1.390538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.390538in}}%
\pgfpathcurveto{\pgfqpoint{1.158658in}{1.435831in}}{\pgfqpoint{1.104094in}{1.477203in}}{\pgfqpoint{1.046654in}{1.514302in}}%
\pgfpathcurveto{\pgfqpoint{0.989215in}{1.551401in}}{\pgfqpoint{0.929063in}{1.584122in}}{\pgfqpoint{0.866709in}{1.612187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.612187in}}%
\pgfpathcurveto{\pgfqpoint{1.155260in}{1.636772in}}{\pgfqpoint{1.099073in}{1.657728in}}{\pgfqpoint{1.041691in}{1.674916in}}%
\pgfpathcurveto{\pgfqpoint{0.984308in}{1.692104in}}{\pgfqpoint{0.925854in}{1.705488in}}{\pgfqpoint{0.866709in}{1.714980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.714980in}}%
\pgfpathcurveto{\pgfqpoint{1.153210in}{1.724076in}}{\pgfqpoint{1.096019in}{1.729580in}}{\pgfqpoint{1.038652in}{1.731459in}}%
\pgfpathcurveto{\pgfqpoint{0.981285in}{1.733338in}}{\pgfqpoint{0.923856in}{1.731589in}}{\pgfqpoint{0.866709in}{1.726222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.726222in}}%
\pgfpathcurveto{\pgfqpoint{1.151306in}{1.720721in}}{\pgfqpoint{1.093146in}{1.711430in}}{\pgfqpoint{1.035770in}{1.698407in}}%
\pgfpathcurveto{\pgfqpoint{0.978394in}{1.685384in}}{\pgfqpoint{0.921922in}{1.668657in}}{\pgfqpoint{0.866709in}{1.648331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.648331in}}%
\pgfpathcurveto{\pgfqpoint{1.148600in}{1.625770in}}{\pgfqpoint{1.089019in}{1.598831in}}{\pgfqpoint{1.031601in}{1.567723in}}%
\pgfpathcurveto{\pgfqpoint{0.974184in}{1.536614in}}{\pgfqpoint{0.919077in}{1.501416in}}{\pgfqpoint{0.866709in}{1.462400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.462400in}}%
\pgfpathcurveto{\pgfqpoint{1.141652in}{1.411567in}}{\pgfqpoint{1.078335in}{1.354452in}}{\pgfqpoint{1.020761in}{1.291804in}}%
\pgfpathcurveto{\pgfqpoint{0.963188in}{1.229155in}}{\pgfqpoint{0.911612in}{1.161250in}}{\pgfqpoint{0.866709in}{1.088978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.088978in}}%
\pgfpathcurveto{\pgfqpoint{1.173768in}{1.030849in}}{\pgfqpoint{1.142085in}{0.970081in}}{\pgfqpoint{1.115104in}{0.907189in}}%
\pgfpathcurveto{\pgfqpoint{1.088123in}{0.844298in}}{\pgfqpoint{1.065920in}{0.779463in}}{\pgfqpoint{1.048685in}{0.713234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218645in}}%
\pgfpathcurveto{\pgfqpoint{1.166999in}{1.139615in}}{\pgfqpoint{1.130168in}{1.057447in}}{\pgfqpoint{1.099708in}{0.972848in}}%
\pgfpathcurveto{\pgfqpoint{1.069248in}{0.888249in}}{\pgfqpoint{1.045246in}{0.801462in}}{\pgfqpoint{1.027908in}{0.713234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.664510in}}%
\pgfpathcurveto{\pgfqpoint{1.141332in}{1.599874in}}{\pgfqpoint{1.078024in}{1.529894in}}{\pgfqpoint{1.020557in}{1.455231in}}%
\pgfpathcurveto{\pgfqpoint{0.963090in}{1.380567in}}{\pgfqpoint{0.911646in}{1.301456in}}{\pgfqpoint{0.866709in}{1.218645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.917803in}}%
\pgfpathcurveto{\pgfqpoint{1.147871in}{1.882654in}}{\pgfqpoint{1.088028in}{1.843809in}}{\pgfqpoint{1.030677in}{1.801479in}}%
\pgfpathcurveto{\pgfqpoint{0.973327in}{1.759149in}}{\pgfqpoint{0.918572in}{1.713410in}}{\pgfqpoint{0.866709in}{1.664510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.067071in}}%
\pgfpathcurveto{\pgfqpoint{1.150264in}{2.048308in}}{\pgfqpoint{1.091675in}{2.026417in}}{\pgfqpoint{1.034360in}{2.001487in}}%
\pgfpathcurveto{\pgfqpoint{0.977045in}{1.976557in}}{\pgfqpoint{0.921084in}{1.948623in}}{\pgfqpoint{0.866709in}{1.917803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.138852in}}%
\pgfpathcurveto{\pgfqpoint{1.151681in}{2.132572in}}{\pgfqpoint{1.093824in}{2.123422in}}{\pgfqpoint{1.036524in}{2.111437in}}%
\pgfpathcurveto{\pgfqpoint{0.979223in}{2.099451in}}{\pgfqpoint{0.922550in}{2.084645in}}{\pgfqpoint{0.866709in}{2.067071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.142585in}}%
\pgfpathcurveto{\pgfqpoint{1.152794in}{2.147492in}}{\pgfqpoint{1.095502in}{2.149637in}}{\pgfqpoint{1.038206in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{0.980910in}{2.148391in}}{\pgfqpoint{0.923678in}{2.144999in}}{\pgfqpoint{0.866709in}{2.138852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.078717in}}%
\pgfpathcurveto{\pgfqpoint{1.153907in}{2.094951in}}{\pgfqpoint{1.097166in}{2.108425in}}{\pgfqpoint{1.039867in}{2.119089in}}%
\pgfpathcurveto{\pgfqpoint{0.982567in}{2.129753in}}{\pgfqpoint{0.924779in}{2.137594in}}{\pgfqpoint{0.866709in}{2.142585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.939012in}}%
\pgfpathcurveto{\pgfqpoint{1.155312in}{1.968185in}}{\pgfqpoint{1.099256in}{1.994492in}}{\pgfqpoint{1.041944in}{2.017823in}}%
\pgfpathcurveto{\pgfqpoint{0.984631in}{2.041155in}}{\pgfqpoint{0.926140in}{2.061481in}}{\pgfqpoint{0.866709in}{2.078717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.699776in}}%
\pgfpathcurveto{\pgfqpoint{1.157637in}{1.746218in}}{\pgfqpoint{1.102698in}{1.789540in}}{\pgfqpoint{1.045353in}{1.829517in}}%
\pgfpathcurveto{\pgfqpoint{0.988008in}{1.869493in}}{\pgfqpoint{0.928357in}{1.906055in}}{\pgfqpoint{0.866709in}{1.939012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286077in}}%
\pgfpathcurveto{\pgfqpoint{1.163561in}{1.363208in}}{\pgfqpoint{1.111455in}{1.436715in}}{\pgfqpoint{1.054012in}{1.505963in}}%
\pgfpathcurveto{\pgfqpoint{0.996569in}{1.575211in}}{\pgfqpoint{0.933955in}{1.640001in}}{\pgfqpoint{0.866709in}{1.699776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087878in}{0.709791in}}%
\pgfpathcurveto{\pgfqpoint{1.068127in}{0.811355in}}{\pgfqpoint{1.039553in}{0.911003in}}{\pgfqpoint{1.002481in}{1.007600in}}%
\pgfpathcurveto{\pgfqpoint{0.965408in}{1.104197in}}{\pgfqpoint{0.919979in}{1.197376in}}{\pgfqpoint{0.866709in}{1.286077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988715in}{0.709791in}}%
\pgfpathcurveto{\pgfqpoint{0.972539in}{0.740707in}}{\pgfqpoint{0.954175in}{0.770428in}}{\pgfqpoint{0.933763in}{0.798727in}}%
\pgfpathcurveto{\pgfqpoint{0.913351in}{0.827026in}}{\pgfqpoint{0.890942in}{0.853830in}}{\pgfqpoint{0.866709in}{0.878935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.878935in}}%
\pgfpathcurveto{\pgfqpoint{1.163231in}{0.927265in}}{\pgfqpoint{1.110152in}{0.968949in}}{\pgfqpoint{1.052140in}{1.002813in}}%
\pgfpathcurveto{\pgfqpoint{0.994128in}{1.036677in}}{\pgfqpoint{0.931732in}{1.062401in}}{\pgfqpoint{0.866709in}{1.079260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.079260in}}%
\pgfpathcurveto{\pgfqpoint{1.153926in}{1.093769in}}{\pgfqpoint{1.096447in}{1.101603in}}{\pgfqpoint{1.038647in}{1.102598in}}%
\pgfpathcurveto{\pgfqpoint{0.980848in}{1.103593in}}{\pgfqpoint{0.923133in}{1.097742in}}{\pgfqpoint{0.866709in}{1.085168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.085168in}}%
\pgfpathcurveto{\pgfqpoint{1.145831in}{1.070893in}}{\pgfqpoint{1.083986in}{1.048076in}}{\pgfqpoint{1.026011in}{1.017328in}}%
\pgfpathcurveto{\pgfqpoint{0.968037in}{0.986581in}}{\pgfqpoint{0.914456in}{0.948181in}}{\pgfqpoint{0.866709in}{0.903162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.903162in}}%
\pgfpathcurveto{\pgfqpoint{1.180665in}{0.875612in}}{\pgfqpoint{1.153761in}{0.845706in}}{\pgfqpoint{1.129445in}{0.813746in}}%
\pgfpathcurveto{\pgfqpoint{1.105128in}{0.781786in}}{\pgfqpoint{1.083481in}{0.747881in}}{\pgfqpoint{1.064723in}{0.712372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.166336in}{1.006132in}}{\pgfqpoint{1.127688in}{0.951669in}}{\pgfqpoint{1.094461in}{0.893913in}}%
\pgfpathcurveto{\pgfqpoint{1.061234in}{0.836156in}}{\pgfqpoint{1.033579in}{0.775369in}}{\pgfqpoint{1.011870in}{0.712372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.318305in}}%
\pgfpathcurveto{\pgfqpoint{1.144420in}{1.287116in}}{\pgfqpoint{1.082363in}{1.249230in}}{\pgfqpoint{1.024705in}{1.205254in}}%
\pgfpathcurveto{\pgfqpoint{0.967048in}{1.161279in}}{\pgfqpoint{0.914100in}{1.111450in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.414789in}}%
\pgfpathcurveto{\pgfqpoint{1.150465in}{1.408615in}}{\pgfqpoint{1.091681in}{1.397383in}}{\pgfqpoint{1.034173in}{1.381214in}}%
\pgfpathcurveto{\pgfqpoint{0.976664in}{1.365046in}}{\pgfqpoint{0.920640in}{1.343999in}}{\pgfqpoint{0.866709in}{1.318305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.393865in}}%
\pgfpathcurveto{\pgfqpoint{1.153746in}{1.406733in}}{\pgfqpoint{1.096645in}{1.414961in}}{\pgfqpoint{1.039158in}{1.418466in}}%
\pgfpathcurveto{\pgfqpoint{0.981672in}{1.421971in}}{\pgfqpoint{0.923994in}{1.420741in}}{\pgfqpoint{0.866709in}{1.414789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.247167in}}%
\pgfpathcurveto{\pgfqpoint{1.157630in}{1.281596in}}{\pgfqpoint{1.102404in}{1.311286in}}{\pgfqpoint{1.044865in}{1.335883in}}%
\pgfpathcurveto{\pgfqpoint{0.987326in}{1.360479in}}{\pgfqpoint{0.927703in}{1.379884in}}{\pgfqpoint{0.866709in}{1.393865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.874887in}}%
\pgfpathcurveto{\pgfqpoint{1.168877in}{0.949720in}}{\pgfqpoint{1.118903in}{1.019277in}}{\pgfqpoint{1.061068in}{1.082018in}}%
\pgfpathcurveto{\pgfqpoint{1.003232in}{1.144759in}}{\pgfqpoint{0.937964in}{1.200218in}}{\pgfqpoint{0.866709in}{1.247167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942844in}{0.699849in}}%
\pgfpathcurveto{\pgfqpoint{0.932843in}{0.730102in}}{\pgfqpoint{0.921471in}{0.759883in}}{\pgfqpoint{0.908762in}{0.789102in}}%
\pgfpathcurveto{\pgfqpoint{0.896053in}{0.818320in}}{\pgfqpoint{0.882021in}{0.846945in}}{\pgfqpoint{0.866709in}{0.874887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.921653in}}%
\pgfpathcurveto{\pgfqpoint{1.194037in}{0.885866in}}{\pgfqpoint{1.179740in}{0.849412in}}{\pgfqpoint{1.167033in}{0.812393in}}%
\pgfpathcurveto{\pgfqpoint{1.154326in}{0.775374in}}{\pgfqpoint{1.143221in}{0.737825in}}{\pgfqpoint{1.133749in}{0.699849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.390538in}}%
\pgfpathcurveto{\pgfqpoint{1.136702in}{1.325830in}}{\pgfqpoint{1.070694in}{1.253438in}}{\pgfqpoint{1.013000in}{1.174609in}}%
\pgfpathcurveto{\pgfqpoint{0.955307in}{1.095781in}}{\pgfqpoint{0.906260in}{1.010974in}}{\pgfqpoint{0.866709in}{0.921653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.612187in}}%
\pgfpathcurveto{\pgfqpoint{1.147530in}{1.584122in}}{\pgfqpoint{1.087378in}{1.551401in}}{\pgfqpoint{1.029938in}{1.514302in}}%
\pgfpathcurveto{\pgfqpoint{0.972499in}{1.477203in}}{\pgfqpoint{0.917935in}{1.435831in}}{\pgfqpoint{0.866709in}{1.390538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.714980in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{1.705488in}}{\pgfqpoint{1.092284in}{1.692104in}}{\pgfqpoint{1.034902in}{1.674916in}}%
\pgfpathcurveto{\pgfqpoint{0.977519in}{1.657728in}}{\pgfqpoint{0.921333in}{1.636772in}}{\pgfqpoint{0.866709in}{1.612187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.726222in}}%
\pgfpathcurveto{\pgfqpoint{1.152737in}{1.731589in}}{\pgfqpoint{1.095308in}{1.733338in}}{\pgfqpoint{1.037941in}{1.731459in}}%
\pgfpathcurveto{\pgfqpoint{0.980573in}{1.729580in}}{\pgfqpoint{0.923382in}{1.724076in}}{\pgfqpoint{0.866709in}{1.714980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.648331in}}%
\pgfpathcurveto{\pgfqpoint{1.154670in}{1.668657in}}{\pgfqpoint{1.098199in}{1.685384in}}{\pgfqpoint{1.040823in}{1.698407in}}%
\pgfpathcurveto{\pgfqpoint{0.983447in}{1.711430in}}{\pgfqpoint{0.925287in}{1.720721in}}{\pgfqpoint{0.866709in}{1.726222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.462400in}}%
\pgfpathcurveto{\pgfqpoint{1.157515in}{1.501416in}}{\pgfqpoint{1.102409in}{1.536614in}}{\pgfqpoint{1.044991in}{1.567723in}}%
\pgfpathcurveto{\pgfqpoint{0.987573in}{1.598831in}}{\pgfqpoint{0.927992in}{1.625770in}}{\pgfqpoint{0.866709in}{1.648331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.088978in}}%
\pgfpathcurveto{\pgfqpoint{1.164981in}{1.161250in}}{\pgfqpoint{1.113405in}{1.229155in}}{\pgfqpoint{1.055831in}{1.291804in}}%
\pgfpathcurveto{\pgfqpoint{0.998258in}{1.354452in}}{\pgfqpoint{0.934940in}{1.411567in}}{\pgfqpoint{0.866709in}{1.462400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.485758,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027908in}{0.713234in}}%
\pgfpathcurveto{\pgfqpoint{1.010672in}{0.779463in}}{\pgfqpoint{0.988470in}{0.844298in}}{\pgfqpoint{0.961489in}{0.907189in}}%
\pgfpathcurveto{\pgfqpoint{0.934508in}{0.970081in}}{\pgfqpoint{0.902825in}{1.030849in}}{\pgfqpoint{0.866709in}{1.088978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160512in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{1.136777in}{0.810286in}}{\pgfqpoint{1.099859in}{0.926678in}}{\pgfqpoint{1.050438in}{1.037925in}}%
\pgfpathcurveto{\pgfqpoint{1.001016in}{1.149173in}}{\pgfqpoint{0.939396in}{1.254590in}}{\pgfqpoint{0.866709in}{1.352239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.352239in}}%
\pgfpathcurveto{\pgfqpoint{1.161495in}{1.417245in}}{\pgfqpoint{1.108369in}{1.478585in}}{\pgfqpoint{1.050939in}{1.535759in}}%
\pgfpathcurveto{\pgfqpoint{0.993509in}{1.592932in}}{\pgfqpoint{0.931931in}{1.645783in}}{\pgfqpoint{0.866709in}{1.693879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.693879in}}%
\pgfpathcurveto{\pgfqpoint{1.156840in}{1.732995in}}{\pgfqpoint{1.101493in}{1.768887in}}{\pgfqpoint{1.044142in}{1.801361in}}%
\pgfpathcurveto{\pgfqpoint{0.986791in}{1.833835in}}{\pgfqpoint{0.927540in}{1.862832in}}{\pgfqpoint{0.866709in}{1.888196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.888196in}}%
\pgfpathcurveto{\pgfqpoint{1.154734in}{1.911191in}}{\pgfqpoint{1.098372in}{1.931163in}}{\pgfqpoint{1.041049in}{1.948024in}}%
\pgfpathcurveto{\pgfqpoint{0.983726in}{1.964885in}}{\pgfqpoint{0.925526in}{1.978609in}}{\pgfqpoint{0.866709in}{1.989136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.989136in}}%
\pgfpathcurveto{\pgfqpoint{1.153318in}{1.999260in}}{\pgfqpoint{1.096262in}{2.006413in}}{\pgfqpoint{1.038948in}{2.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.981635in}{2.014716in}}{\pgfqpoint{0.924143in}{2.015861in}}{\pgfqpoint{0.866709in}{2.013995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.013995in}}%
\pgfpathcurveto{\pgfqpoint{1.152048in}{2.012115in}}{\pgfqpoint{1.094353in}{2.007185in}}{\pgfqpoint{1.037038in}{1.999224in}}%
\pgfpathcurveto{\pgfqpoint{0.979722in}{1.991263in}}{\pgfqpoint{0.922867in}{1.980283in}}{\pgfqpoint{0.866709in}{1.966329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.966329in}}%
\pgfpathcurveto{\pgfqpoint{1.150545in}{1.951585in}}{\pgfqpoint{1.092075in}{1.933543in}}{\pgfqpoint{1.034746in}{1.912288in}}%
\pgfpathcurveto{\pgfqpoint{0.977417in}{1.891033in}}{\pgfqpoint{0.921318in}{1.866598in}}{\pgfqpoint{0.866709in}{1.839096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.839096in}}%
\pgfpathcurveto{\pgfqpoint{1.148113in}{1.807987in}}{\pgfqpoint{1.088367in}{1.773012in}}{\pgfqpoint{1.031000in}{1.734381in}}%
\pgfpathcurveto{\pgfqpoint{0.973634in}{1.695749in}}{\pgfqpoint{0.918761in}{1.653537in}}{\pgfqpoint{0.866709in}{1.607997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.607997in}}%
\pgfpathcurveto{\pgfqpoint{1.141637in}{1.548288in}}{\pgfqpoint{1.078447in}{1.483038in}}{\pgfqpoint{1.020957in}{1.412913in}}%
\pgfpathcurveto{\pgfqpoint{0.963467in}{1.342788in}}{\pgfqpoint{0.911876in}{1.268028in}}{\pgfqpoint{0.866709in}{1.189398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.189398in}}%
\pgfpathcurveto{\pgfqpoint{1.167361in}{1.115371in}}{\pgfqpoint{1.130667in}{1.038145in}}{\pgfqpoint{1.100134in}{0.958421in}}%
\pgfpathcurveto{\pgfqpoint{1.069601in}{0.878696in}}{\pgfqpoint{1.045323in}{0.796716in}}{\pgfqpoint{1.027518in}{0.713222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.067284in}}%
\pgfpathcurveto{\pgfqpoint{1.174223in}{1.012822in}}{\pgfqpoint{1.142794in}{0.955703in}}{\pgfqpoint{1.115874in}{0.896432in}}%
\pgfpathcurveto{\pgfqpoint{1.088954in}{0.837161in}}{\pgfqpoint{1.066622in}{0.775911in}}{\pgfqpoint{1.049075in}{0.713222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.418460in}}%
\pgfpathcurveto{\pgfqpoint{1.141991in}{1.371736in}}{\pgfqpoint{1.078799in}{1.318526in}}{\pgfqpoint{1.021197in}{1.259581in}}%
\pgfpathcurveto{\pgfqpoint{0.963596in}{1.200636in}}{\pgfqpoint{0.911857in}{1.136235in}}{\pgfqpoint{0.866709in}{1.067284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.585202in}}%
\pgfpathcurveto{\pgfqpoint{1.148909in}{1.566219in}}{\pgfqpoint{1.089451in}{1.542674in}}{\pgfqpoint{1.032011in}{1.514766in}}%
\pgfpathcurveto{\pgfqpoint{0.974572in}{1.486857in}}{\pgfqpoint{0.919315in}{1.454664in}}{\pgfqpoint{0.866709in}{1.418460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642233in}}%
\pgfpathcurveto{\pgfqpoint{1.151720in}{1.640630in}}{\pgfqpoint{1.093736in}{1.635039in}}{\pgfqpoint{1.036338in}{1.625500in}}%
\pgfpathcurveto{\pgfqpoint{0.978940in}{1.615961in}}{\pgfqpoint{0.922265in}{1.602497in}}{\pgfqpoint{0.866709in}{1.585202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.604853in}}%
\pgfpathcurveto{\pgfqpoint{1.153867in}{1.618832in}}{\pgfqpoint{1.096964in}{1.628983in}}{\pgfqpoint{1.039570in}{1.635234in}}%
\pgfpathcurveto{\pgfqpoint{0.982175in}{1.641486in}}{\pgfqpoint{0.924422in}{1.643824in}}{\pgfqpoint{0.866709in}{1.642233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.463419in}}%
\pgfpathcurveto{\pgfqpoint{1.156523in}{1.495209in}}{\pgfqpoint{1.100907in}{1.523049in}}{\pgfqpoint{1.043481in}{1.546716in}}%
\pgfpathcurveto{\pgfqpoint{0.986055in}{1.570383in}}{\pgfqpoint{0.926973in}{1.589814in}}{\pgfqpoint{0.866709in}{1.604853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.164143in}}%
\pgfpathcurveto{\pgfqpoint{1.162246in}{1.223812in}}{\pgfqpoint{1.109335in}{1.279073in}}{\pgfqpoint{1.051791in}{1.329256in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{1.379439in}}{\pgfqpoint{0.932303in}{1.424341in}}{\pgfqpoint{0.866709in}{1.463419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099117in}{0.707959in}}%
\pgfpathcurveto{\pgfqpoint{1.076294in}{0.790863in}}{\pgfqpoint{1.045126in}{0.871242in}}{\pgfqpoint{1.006092in}{0.947860in}}%
\pgfpathcurveto{\pgfqpoint{0.967059in}{1.024479in}}{\pgfqpoint{0.920359in}{1.096944in}}{\pgfqpoint{0.866709in}{1.164143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977476in}{0.707959in}}%
\pgfpathcurveto{\pgfqpoint{0.961808in}{0.729676in}}{\pgfqpoint{0.944648in}{0.750278in}}{\pgfqpoint{0.926119in}{0.769613in}}%
\pgfpathcurveto{\pgfqpoint{0.907591in}{0.788948in}}{\pgfqpoint{0.887740in}{0.806970in}}{\pgfqpoint{0.866709in}{0.823549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823549in}}%
\pgfpathcurveto{\pgfqpoint{1.161198in}{0.861929in}}{\pgfqpoint{1.106647in}{0.892217in}}{\pgfqpoint{1.048329in}{0.913248in}}%
\pgfpathcurveto{\pgfqpoint{0.990011in}{0.934278in}}{\pgfqpoint{0.928685in}{0.945777in}}{\pgfqpoint{0.866709in}{0.947302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.947302in}}%
\pgfpathcurveto{\pgfqpoint{1.149070in}{0.948799in}}{\pgfqpoint{1.088401in}{0.940674in}}{\pgfqpoint{1.030126in}{0.923228in}}%
\pgfpathcurveto{\pgfqpoint{0.971850in}{0.905782in}}{\pgfqpoint{0.916696in}{0.879234in}}{\pgfqpoint{0.866709in}{0.844567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.844567in}}%
\pgfpathcurveto{\pgfqpoint{1.183647in}{0.826372in}}{\pgfqpoint{1.158966in}{0.806031in}}{\pgfqpoint{1.136093in}{0.783755in}}%
\pgfpathcurveto{\pgfqpoint{1.113220in}{0.761478in}}{\pgfqpoint{1.092235in}{0.737343in}}{\pgfqpoint{1.073354in}{0.711596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.989107in}}%
\pgfpathcurveto{\pgfqpoint{1.166115in}{0.950815in}}{\pgfqpoint{1.126533in}{0.907987in}}{\pgfqpoint{1.091800in}{0.861343in}}%
\pgfpathcurveto{\pgfqpoint{1.057068in}{0.814699in}}{\pgfqpoint{1.027381in}{0.764503in}}{\pgfqpoint{1.003239in}{0.711596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.168273in}}%
\pgfpathcurveto{\pgfqpoint{1.146598in}{1.152549in}}{\pgfqpoint{1.085408in}{1.129352in}}{\pgfqpoint{1.027603in}{1.099173in}}%
\pgfpathcurveto{\pgfqpoint{0.969797in}{1.068994in}}{\pgfqpoint{0.915787in}{1.032045in}}{\pgfqpoint{0.866709in}{0.989107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.179677in}}%
\pgfpathcurveto{\pgfqpoint{1.153081in}{1.189844in}}{\pgfqpoint{1.095367in}{1.194003in}}{\pgfqpoint{1.037694in}{1.192086in}}%
\pgfpathcurveto{\pgfqpoint{0.980022in}{1.190170in}}{\pgfqpoint{0.922711in}{1.182188in}}{\pgfqpoint{0.866709in}{1.168273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032048in}}%
\pgfpathcurveto{\pgfqpoint{1.159275in}{1.069368in}}{\pgfqpoint{1.104553in}{1.100760in}}{\pgfqpoint{1.046791in}{1.125609in}}%
\pgfpathcurveto{\pgfqpoint{0.989028in}{1.150457in}}{\pgfqpoint{0.928606in}{1.168599in}}{\pgfqpoint{0.866709in}{1.179677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131774in}{0.700415in}}%
\pgfpathcurveto{\pgfqpoint{1.102996in}{0.766053in}}{\pgfqpoint{1.065760in}{0.827648in}}{\pgfqpoint{1.021013in}{0.883632in}}%
\pgfpathcurveto{\pgfqpoint{0.976266in}{0.939617in}}{\pgfqpoint{0.924392in}{0.989512in}}{\pgfqpoint{0.866709in}{1.032048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944818in}{0.700415in}}%
\pgfpathcurveto{\pgfqpoint{0.932629in}{0.708859in}}{\pgfqpoint{0.919981in}{0.716622in}}{\pgfqpoint{0.906933in}{0.723668in}}%
\pgfpathcurveto{\pgfqpoint{0.893884in}{0.730713in}}{\pgfqpoint{0.880456in}{0.737031in}}{\pgfqpoint{0.866709in}{0.742592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.742592in}}%
\pgfpathcurveto{\pgfqpoint{1.154780in}{0.764882in}}{\pgfqpoint{1.095409in}{0.774666in}}{\pgfqpoint{1.036067in}{0.771236in}}%
\pgfpathcurveto{\pgfqpoint{0.976725in}{0.767805in}}{\pgfqpoint{0.918877in}{0.751244in}}{\pgfqpoint{0.866709in}{0.722752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722752in}}%
\pgfpathcurveto{\pgfqpoint{1.201280in}{0.718054in}}{\pgfqpoint{1.192851in}{0.713041in}}{\pgfqpoint{1.184614in}{0.707726in}}%
\pgfpathcurveto{\pgfqpoint{1.176378in}{0.702410in}}{\pgfqpoint{1.168338in}{0.696795in}}{\pgfqpoint{1.160512in}{0.690891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.352239in}}%
\pgfpathcurveto{\pgfqpoint{1.137197in}{1.254590in}}{\pgfqpoint{1.075577in}{1.149173in}}{\pgfqpoint{1.026155in}{1.037925in}}%
\pgfpathcurveto{\pgfqpoint{0.976733in}{0.926678in}}{\pgfqpoint{0.939816in}{0.810286in}}{\pgfqpoint{0.916080in}{0.690891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.693879in}}%
\pgfpathcurveto{\pgfqpoint{1.144662in}{1.645783in}}{\pgfqpoint{1.083084in}{1.592932in}}{\pgfqpoint{1.025654in}{1.535759in}}%
\pgfpathcurveto{\pgfqpoint{0.968223in}{1.478585in}}{\pgfqpoint{0.915097in}{1.417245in}}{\pgfqpoint{0.866709in}{1.352239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.888196in}}%
\pgfpathcurveto{\pgfqpoint{1.149053in}{1.862832in}}{\pgfqpoint{1.089802in}{1.833835in}}{\pgfqpoint{1.032451in}{1.801361in}}%
\pgfpathcurveto{\pgfqpoint{0.975100in}{1.768887in}}{\pgfqpoint{0.919753in}{1.732995in}}{\pgfqpoint{0.866709in}{1.693879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.989136in}}%
\pgfpathcurveto{\pgfqpoint{1.151066in}{1.978609in}}{\pgfqpoint{1.092867in}{1.964885in}}{\pgfqpoint{1.035544in}{1.948024in}}%
\pgfpathcurveto{\pgfqpoint{0.978221in}{1.931163in}}{\pgfqpoint{0.921859in}{1.911191in}}{\pgfqpoint{0.866709in}{1.888196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.013995in}}%
\pgfpathcurveto{\pgfqpoint{1.152450in}{2.015861in}}{\pgfqpoint{1.094958in}{2.014716in}}{\pgfqpoint{1.037644in}{2.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.980331in}{2.006413in}}{\pgfqpoint{0.923274in}{1.999260in}}{\pgfqpoint{0.866709in}{1.989136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.966329in}}%
\pgfpathcurveto{\pgfqpoint{1.153725in}{1.980283in}}{\pgfqpoint{1.096870in}{1.991263in}}{\pgfqpoint{1.039555in}{1.999224in}}%
\pgfpathcurveto{\pgfqpoint{0.982240in}{2.007185in}}{\pgfqpoint{0.924544in}{2.012115in}}{\pgfqpoint{0.866709in}{2.013995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.839096in}}%
\pgfpathcurveto{\pgfqpoint{1.155275in}{1.866598in}}{\pgfqpoint{1.099176in}{1.891033in}}{\pgfqpoint{1.041847in}{1.912288in}}%
\pgfpathcurveto{\pgfqpoint{0.984518in}{1.933543in}}{\pgfqpoint{0.926048in}{1.951585in}}{\pgfqpoint{0.866709in}{1.966329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.607997in}}%
\pgfpathcurveto{\pgfqpoint{1.157831in}{1.653537in}}{\pgfqpoint{1.102959in}{1.695749in}}{\pgfqpoint{1.045592in}{1.734381in}}%
\pgfpathcurveto{\pgfqpoint{0.988226in}{1.773012in}}{\pgfqpoint{0.928480in}{1.807987in}}{\pgfqpoint{0.866709in}{1.839096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.189398in}}%
\pgfpathcurveto{\pgfqpoint{1.164717in}{1.268028in}}{\pgfqpoint{1.113125in}{1.342788in}}{\pgfqpoint{1.055636in}{1.412913in}}%
\pgfpathcurveto{\pgfqpoint{0.998146in}{1.483038in}}{\pgfqpoint{0.934955in}{1.548288in}}{\pgfqpoint{0.866709in}{1.607997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049075in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{1.031270in}{0.796716in}}{\pgfqpoint{1.006991in}{0.878696in}}{\pgfqpoint{0.976458in}{0.958421in}}%
\pgfpathcurveto{\pgfqpoint{0.945926in}{1.038145in}}{\pgfqpoint{0.909232in}{1.115371in}}{\pgfqpoint{0.866709in}{1.189398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027518in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{1.009970in}{0.775911in}}{\pgfqpoint{0.987638in}{0.837161in}}{\pgfqpoint{0.960718in}{0.896432in}}%
\pgfpathcurveto{\pgfqpoint{0.933798in}{0.955703in}}{\pgfqpoint{0.902370in}{1.012822in}}{\pgfqpoint{0.866709in}{1.067284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.067284in}}%
\pgfpathcurveto{\pgfqpoint{1.164736in}{1.136235in}}{\pgfqpoint{1.112997in}{1.200636in}}{\pgfqpoint{1.055395in}{1.259581in}}%
\pgfpathcurveto{\pgfqpoint{0.997794in}{1.318526in}}{\pgfqpoint{0.934601in}{1.371736in}}{\pgfqpoint{0.866709in}{1.418460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.418460in}}%
\pgfpathcurveto{\pgfqpoint{1.157277in}{1.454664in}}{\pgfqpoint{1.102020in}{1.486857in}}{\pgfqpoint{1.044581in}{1.514766in}}%
\pgfpathcurveto{\pgfqpoint{0.987142in}{1.542674in}}{\pgfqpoint{0.927683in}{1.566219in}}{\pgfqpoint{0.866709in}{1.585202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.585202in}}%
\pgfpathcurveto{\pgfqpoint{1.154328in}{1.602497in}}{\pgfqpoint{1.097652in}{1.615961in}}{\pgfqpoint{1.040254in}{1.625500in}}%
\pgfpathcurveto{\pgfqpoint{0.982857in}{1.635039in}}{\pgfqpoint{0.924872in}{1.640630in}}{\pgfqpoint{0.866709in}{1.642233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642233in}}%
\pgfpathcurveto{\pgfqpoint{1.152171in}{1.643824in}}{\pgfqpoint{1.094417in}{1.641486in}}{\pgfqpoint{1.037023in}{1.635234in}}%
\pgfpathcurveto{\pgfqpoint{0.979628in}{1.628983in}}{\pgfqpoint{0.922726in}{1.618832in}}{\pgfqpoint{0.866709in}{1.604853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.604853in}}%
\pgfpathcurveto{\pgfqpoint{1.149619in}{1.589814in}}{\pgfqpoint{1.090538in}{1.570383in}}{\pgfqpoint{1.033112in}{1.546716in}}%
\pgfpathcurveto{\pgfqpoint{0.975686in}{1.523049in}}{\pgfqpoint{0.920070in}{1.495209in}}{\pgfqpoint{0.866709in}{1.463419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.463419in}}%
\pgfpathcurveto{\pgfqpoint{1.144289in}{1.424341in}}{\pgfqpoint{1.082345in}{1.379439in}}{\pgfqpoint{1.024801in}{1.329256in}}%
\pgfpathcurveto{\pgfqpoint{0.967257in}{1.279073in}}{\pgfqpoint{0.914346in}{1.223812in}}{\pgfqpoint{0.866709in}{1.164143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.164143in}}%
\pgfpathcurveto{\pgfqpoint{1.156234in}{1.096944in}}{\pgfqpoint{1.109534in}{1.024479in}}{\pgfqpoint{1.070500in}{0.947860in}}%
\pgfpathcurveto{\pgfqpoint{1.031466in}{0.871242in}}{\pgfqpoint{1.000299in}{0.790863in}}{\pgfqpoint{0.977476in}{0.707959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823549in}}%
\pgfpathcurveto{\pgfqpoint{1.188853in}{0.806970in}}{\pgfqpoint{1.169002in}{0.788948in}}{\pgfqpoint{1.150473in}{0.769613in}}%
\pgfpathcurveto{\pgfqpoint{1.131945in}{0.750278in}}{\pgfqpoint{1.114785in}{0.729676in}}{\pgfqpoint{1.099117in}{0.707959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.947302in}}%
\pgfpathcurveto{\pgfqpoint{1.147908in}{0.945777in}}{\pgfqpoint{1.086581in}{0.934278in}}{\pgfqpoint{1.028263in}{0.913248in}}%
\pgfpathcurveto{\pgfqpoint{0.969946in}{0.892217in}}{\pgfqpoint{0.915394in}{0.861929in}}{\pgfqpoint{0.866709in}{0.823549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.844567in}}%
\pgfpathcurveto{\pgfqpoint{1.159897in}{0.879234in}}{\pgfqpoint{1.104743in}{0.905782in}}{\pgfqpoint{1.046467in}{0.923228in}}%
\pgfpathcurveto{\pgfqpoint{0.988191in}{0.940674in}}{\pgfqpoint{0.927522in}{0.948799in}}{\pgfqpoint{0.866709in}{0.947302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003239in}{0.711596in}}%
\pgfpathcurveto{\pgfqpoint{0.984357in}{0.737343in}}{\pgfqpoint{0.963372in}{0.761478in}}{\pgfqpoint{0.940500in}{0.783755in}}%
\pgfpathcurveto{\pgfqpoint{0.917627in}{0.806031in}}{\pgfqpoint{0.892946in}{0.826372in}}{\pgfqpoint{0.866709in}{0.844567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073354in}{0.711596in}}%
\pgfpathcurveto{\pgfqpoint{1.049211in}{0.764503in}}{\pgfqpoint{1.019525in}{0.814699in}}{\pgfqpoint{0.984792in}{0.861343in}}%
\pgfpathcurveto{\pgfqpoint{0.950060in}{0.907987in}}{\pgfqpoint{0.910477in}{0.950815in}}{\pgfqpoint{0.866709in}{0.989107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.989107in}}%
\pgfpathcurveto{\pgfqpoint{1.160806in}{1.032045in}}{\pgfqpoint{1.106795in}{1.068994in}}{\pgfqpoint{1.048990in}{1.099173in}}%
\pgfpathcurveto{\pgfqpoint{0.991185in}{1.129352in}}{\pgfqpoint{0.929994in}{1.152549in}}{\pgfqpoint{0.866709in}{1.168273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.168273in}}%
\pgfpathcurveto{\pgfqpoint{1.153882in}{1.182188in}}{\pgfqpoint{1.096571in}{1.190170in}}{\pgfqpoint{1.038898in}{1.192086in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{1.194003in}}{\pgfqpoint{0.923511in}{1.189844in}}{\pgfqpoint{0.866709in}{1.179677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.179677in}}%
\pgfpathcurveto{\pgfqpoint{1.147986in}{1.168599in}}{\pgfqpoint{1.087564in}{1.150457in}}{\pgfqpoint{1.029802in}{1.125609in}}%
\pgfpathcurveto{\pgfqpoint{0.972040in}{1.100760in}}{\pgfqpoint{0.917318in}{1.069368in}}{\pgfqpoint{0.866709in}{1.032048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032048in}}%
\pgfpathcurveto{\pgfqpoint{1.152201in}{0.989512in}}{\pgfqpoint{1.100327in}{0.939617in}}{\pgfqpoint{1.055580in}{0.883632in}}%
\pgfpathcurveto{\pgfqpoint{1.010833in}{0.827648in}}{\pgfqpoint{0.973597in}{0.766053in}}{\pgfqpoint{0.944818in}{0.700415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.742592in}}%
\pgfpathcurveto{\pgfqpoint{1.196136in}{0.737031in}}{\pgfqpoint{1.182708in}{0.730713in}}{\pgfqpoint{1.169660in}{0.723668in}}%
\pgfpathcurveto{\pgfqpoint{1.156612in}{0.716622in}}{\pgfqpoint{1.143964in}{0.708859in}}{\pgfqpoint{1.131774in}{0.700415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722752in}}%
\pgfpathcurveto{\pgfqpoint{1.157715in}{0.751244in}}{\pgfqpoint{1.099868in}{0.767805in}}{\pgfqpoint{1.040526in}{0.771236in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{0.774666in}}{\pgfqpoint{0.921813in}{0.764882in}}{\pgfqpoint{0.866709in}{0.742592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.560521,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916080in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.908254in}{0.696795in}}{\pgfqpoint{0.900215in}{0.702410in}}{\pgfqpoint{0.891978in}{0.707726in}}%
\pgfpathcurveto{\pgfqpoint{0.883741in}{0.713041in}}{\pgfqpoint{0.875313in}{0.718054in}}{\pgfqpoint{0.866709in}{0.722752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049075in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{1.031270in}{0.796716in}}{\pgfqpoint{1.006991in}{0.878696in}}{\pgfqpoint{0.976458in}{0.958421in}}%
\pgfpathcurveto{\pgfqpoint{0.945926in}{1.038145in}}{\pgfqpoint{0.909232in}{1.115371in}}{\pgfqpoint{0.866709in}{1.189398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.189398in}}%
\pgfpathcurveto{\pgfqpoint{1.164717in}{1.268028in}}{\pgfqpoint{1.113125in}{1.342788in}}{\pgfqpoint{1.055636in}{1.412913in}}%
\pgfpathcurveto{\pgfqpoint{0.998146in}{1.483038in}}{\pgfqpoint{0.934955in}{1.548288in}}{\pgfqpoint{0.866709in}{1.607997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.607997in}}%
\pgfpathcurveto{\pgfqpoint{1.157831in}{1.653537in}}{\pgfqpoint{1.102959in}{1.695749in}}{\pgfqpoint{1.045592in}{1.734381in}}%
\pgfpathcurveto{\pgfqpoint{0.988226in}{1.773012in}}{\pgfqpoint{0.928480in}{1.807987in}}{\pgfqpoint{0.866709in}{1.839096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.839096in}}%
\pgfpathcurveto{\pgfqpoint{1.155275in}{1.866598in}}{\pgfqpoint{1.099176in}{1.891033in}}{\pgfqpoint{1.041847in}{1.912288in}}%
\pgfpathcurveto{\pgfqpoint{0.984518in}{1.933543in}}{\pgfqpoint{0.926048in}{1.951585in}}{\pgfqpoint{0.866709in}{1.966329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.966329in}}%
\pgfpathcurveto{\pgfqpoint{1.153725in}{1.980283in}}{\pgfqpoint{1.096870in}{1.991263in}}{\pgfqpoint{1.039555in}{1.999224in}}%
\pgfpathcurveto{\pgfqpoint{0.982240in}{2.007185in}}{\pgfqpoint{0.924544in}{2.012115in}}{\pgfqpoint{0.866709in}{2.013995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.013995in}}%
\pgfpathcurveto{\pgfqpoint{1.152450in}{2.015861in}}{\pgfqpoint{1.094958in}{2.014716in}}{\pgfqpoint{1.037644in}{2.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.980331in}{2.006413in}}{\pgfqpoint{0.923274in}{1.999260in}}{\pgfqpoint{0.866709in}{1.989136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.989136in}}%
\pgfpathcurveto{\pgfqpoint{1.151066in}{1.978609in}}{\pgfqpoint{1.092867in}{1.964885in}}{\pgfqpoint{1.035544in}{1.948024in}}%
\pgfpathcurveto{\pgfqpoint{0.978221in}{1.931163in}}{\pgfqpoint{0.921859in}{1.911191in}}{\pgfqpoint{0.866709in}{1.888196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.888196in}}%
\pgfpathcurveto{\pgfqpoint{1.149053in}{1.862832in}}{\pgfqpoint{1.089802in}{1.833835in}}{\pgfqpoint{1.032451in}{1.801361in}}%
\pgfpathcurveto{\pgfqpoint{0.975100in}{1.768887in}}{\pgfqpoint{0.919753in}{1.732995in}}{\pgfqpoint{0.866709in}{1.693879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.693879in}}%
\pgfpathcurveto{\pgfqpoint{1.144662in}{1.645783in}}{\pgfqpoint{1.083084in}{1.592932in}}{\pgfqpoint{1.025654in}{1.535759in}}%
\pgfpathcurveto{\pgfqpoint{0.968223in}{1.478585in}}{\pgfqpoint{0.915097in}{1.417245in}}{\pgfqpoint{0.866709in}{1.352239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.352239in}}%
\pgfpathcurveto{\pgfqpoint{1.137197in}{1.254590in}}{\pgfqpoint{1.075577in}{1.149173in}}{\pgfqpoint{1.026155in}{1.037925in}}%
\pgfpathcurveto{\pgfqpoint{0.976733in}{0.926678in}}{\pgfqpoint{0.939816in}{0.810286in}}{\pgfqpoint{0.916080in}{0.690891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722752in}}%
\pgfpathcurveto{\pgfqpoint{1.201280in}{0.718054in}}{\pgfqpoint{1.192851in}{0.713041in}}{\pgfqpoint{1.184614in}{0.707726in}}%
\pgfpathcurveto{\pgfqpoint{1.176378in}{0.702410in}}{\pgfqpoint{1.168338in}{0.696795in}}{\pgfqpoint{1.160512in}{0.690891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.742592in}}%
\pgfpathcurveto{\pgfqpoint{1.154780in}{0.764882in}}{\pgfqpoint{1.095409in}{0.774666in}}{\pgfqpoint{1.036067in}{0.771236in}}%
\pgfpathcurveto{\pgfqpoint{0.976725in}{0.767805in}}{\pgfqpoint{0.918877in}{0.751244in}}{\pgfqpoint{0.866709in}{0.722752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944818in}{0.700415in}}%
\pgfpathcurveto{\pgfqpoint{0.932629in}{0.708859in}}{\pgfqpoint{0.919981in}{0.716622in}}{\pgfqpoint{0.906933in}{0.723668in}}%
\pgfpathcurveto{\pgfqpoint{0.893884in}{0.730713in}}{\pgfqpoint{0.880456in}{0.737031in}}{\pgfqpoint{0.866709in}{0.742592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131774in}{0.700415in}}%
\pgfpathcurveto{\pgfqpoint{1.102996in}{0.766053in}}{\pgfqpoint{1.065760in}{0.827648in}}{\pgfqpoint{1.021013in}{0.883632in}}%
\pgfpathcurveto{\pgfqpoint{0.976266in}{0.939617in}}{\pgfqpoint{0.924392in}{0.989512in}}{\pgfqpoint{0.866709in}{1.032048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032048in}}%
\pgfpathcurveto{\pgfqpoint{1.159275in}{1.069368in}}{\pgfqpoint{1.104553in}{1.100760in}}{\pgfqpoint{1.046791in}{1.125609in}}%
\pgfpathcurveto{\pgfqpoint{0.989028in}{1.150457in}}{\pgfqpoint{0.928606in}{1.168599in}}{\pgfqpoint{0.866709in}{1.179677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.179677in}}%
\pgfpathcurveto{\pgfqpoint{1.153081in}{1.189844in}}{\pgfqpoint{1.095367in}{1.194003in}}{\pgfqpoint{1.037694in}{1.192086in}}%
\pgfpathcurveto{\pgfqpoint{0.980022in}{1.190170in}}{\pgfqpoint{0.922711in}{1.182188in}}{\pgfqpoint{0.866709in}{1.168273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.168273in}}%
\pgfpathcurveto{\pgfqpoint{1.146598in}{1.152549in}}{\pgfqpoint{1.085408in}{1.129352in}}{\pgfqpoint{1.027603in}{1.099173in}}%
\pgfpathcurveto{\pgfqpoint{0.969797in}{1.068994in}}{\pgfqpoint{0.915787in}{1.032045in}}{\pgfqpoint{0.866709in}{0.989107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.989107in}}%
\pgfpathcurveto{\pgfqpoint{1.166115in}{0.950815in}}{\pgfqpoint{1.126533in}{0.907987in}}{\pgfqpoint{1.091800in}{0.861343in}}%
\pgfpathcurveto{\pgfqpoint{1.057068in}{0.814699in}}{\pgfqpoint{1.027381in}{0.764503in}}{\pgfqpoint{1.003239in}{0.711596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.844567in}}%
\pgfpathcurveto{\pgfqpoint{1.183647in}{0.826372in}}{\pgfqpoint{1.158966in}{0.806031in}}{\pgfqpoint{1.136093in}{0.783755in}}%
\pgfpathcurveto{\pgfqpoint{1.113220in}{0.761478in}}{\pgfqpoint{1.092235in}{0.737343in}}{\pgfqpoint{1.073354in}{0.711596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.947302in}}%
\pgfpathcurveto{\pgfqpoint{1.149070in}{0.948799in}}{\pgfqpoint{1.088401in}{0.940674in}}{\pgfqpoint{1.030126in}{0.923228in}}%
\pgfpathcurveto{\pgfqpoint{0.971850in}{0.905782in}}{\pgfqpoint{0.916696in}{0.879234in}}{\pgfqpoint{0.866709in}{0.844567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823549in}}%
\pgfpathcurveto{\pgfqpoint{1.161198in}{0.861929in}}{\pgfqpoint{1.106647in}{0.892217in}}{\pgfqpoint{1.048329in}{0.913248in}}%
\pgfpathcurveto{\pgfqpoint{0.990011in}{0.934278in}}{\pgfqpoint{0.928685in}{0.945777in}}{\pgfqpoint{0.866709in}{0.947302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977476in}{0.707959in}}%
\pgfpathcurveto{\pgfqpoint{0.961808in}{0.729676in}}{\pgfqpoint{0.944648in}{0.750278in}}{\pgfqpoint{0.926119in}{0.769613in}}%
\pgfpathcurveto{\pgfqpoint{0.907591in}{0.788948in}}{\pgfqpoint{0.887740in}{0.806970in}}{\pgfqpoint{0.866709in}{0.823549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099117in}{0.707959in}}%
\pgfpathcurveto{\pgfqpoint{1.076294in}{0.790863in}}{\pgfqpoint{1.045126in}{0.871242in}}{\pgfqpoint{1.006092in}{0.947860in}}%
\pgfpathcurveto{\pgfqpoint{0.967059in}{1.024479in}}{\pgfqpoint{0.920359in}{1.096944in}}{\pgfqpoint{0.866709in}{1.164143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.164143in}}%
\pgfpathcurveto{\pgfqpoint{1.162246in}{1.223812in}}{\pgfqpoint{1.109335in}{1.279073in}}{\pgfqpoint{1.051791in}{1.329256in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{1.379439in}}{\pgfqpoint{0.932303in}{1.424341in}}{\pgfqpoint{0.866709in}{1.463419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.463419in}}%
\pgfpathcurveto{\pgfqpoint{1.156523in}{1.495209in}}{\pgfqpoint{1.100907in}{1.523049in}}{\pgfqpoint{1.043481in}{1.546716in}}%
\pgfpathcurveto{\pgfqpoint{0.986055in}{1.570383in}}{\pgfqpoint{0.926973in}{1.589814in}}{\pgfqpoint{0.866709in}{1.604853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.604853in}}%
\pgfpathcurveto{\pgfqpoint{1.153867in}{1.618832in}}{\pgfqpoint{1.096964in}{1.628983in}}{\pgfqpoint{1.039570in}{1.635234in}}%
\pgfpathcurveto{\pgfqpoint{0.982175in}{1.641486in}}{\pgfqpoint{0.924422in}{1.643824in}}{\pgfqpoint{0.866709in}{1.642233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642233in}}%
\pgfpathcurveto{\pgfqpoint{1.151720in}{1.640630in}}{\pgfqpoint{1.093736in}{1.635039in}}{\pgfqpoint{1.036338in}{1.625500in}}%
\pgfpathcurveto{\pgfqpoint{0.978940in}{1.615961in}}{\pgfqpoint{0.922265in}{1.602497in}}{\pgfqpoint{0.866709in}{1.585202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.585202in}}%
\pgfpathcurveto{\pgfqpoint{1.148909in}{1.566219in}}{\pgfqpoint{1.089451in}{1.542674in}}{\pgfqpoint{1.032011in}{1.514766in}}%
\pgfpathcurveto{\pgfqpoint{0.974572in}{1.486857in}}{\pgfqpoint{0.919315in}{1.454664in}}{\pgfqpoint{0.866709in}{1.418460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.418460in}}%
\pgfpathcurveto{\pgfqpoint{1.141991in}{1.371736in}}{\pgfqpoint{1.078799in}{1.318526in}}{\pgfqpoint{1.021197in}{1.259581in}}%
\pgfpathcurveto{\pgfqpoint{0.963596in}{1.200636in}}{\pgfqpoint{0.911857in}{1.136235in}}{\pgfqpoint{0.866709in}{1.067284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.067284in}}%
\pgfpathcurveto{\pgfqpoint{1.174223in}{1.012822in}}{\pgfqpoint{1.142794in}{0.955703in}}{\pgfqpoint{1.115874in}{0.896432in}}%
\pgfpathcurveto{\pgfqpoint{1.088954in}{0.837161in}}{\pgfqpoint{1.066622in}{0.775911in}}{\pgfqpoint{1.049075in}{0.713222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.189398in}}%
\pgfpathcurveto{\pgfqpoint{1.167361in}{1.115371in}}{\pgfqpoint{1.130667in}{1.038145in}}{\pgfqpoint{1.100134in}{0.958421in}}%
\pgfpathcurveto{\pgfqpoint{1.069601in}{0.878696in}}{\pgfqpoint{1.045323in}{0.796716in}}{\pgfqpoint{1.027518in}{0.713222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.607997in}}%
\pgfpathcurveto{\pgfqpoint{1.141637in}{1.548288in}}{\pgfqpoint{1.078447in}{1.483038in}}{\pgfqpoint{1.020957in}{1.412913in}}%
\pgfpathcurveto{\pgfqpoint{0.963467in}{1.342788in}}{\pgfqpoint{0.911876in}{1.268028in}}{\pgfqpoint{0.866709in}{1.189398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.839096in}}%
\pgfpathcurveto{\pgfqpoint{1.148113in}{1.807987in}}{\pgfqpoint{1.088367in}{1.773012in}}{\pgfqpoint{1.031000in}{1.734381in}}%
\pgfpathcurveto{\pgfqpoint{0.973634in}{1.695749in}}{\pgfqpoint{0.918761in}{1.653537in}}{\pgfqpoint{0.866709in}{1.607997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.966329in}}%
\pgfpathcurveto{\pgfqpoint{1.150545in}{1.951585in}}{\pgfqpoint{1.092075in}{1.933543in}}{\pgfqpoint{1.034746in}{1.912288in}}%
\pgfpathcurveto{\pgfqpoint{0.977417in}{1.891033in}}{\pgfqpoint{0.921318in}{1.866598in}}{\pgfqpoint{0.866709in}{1.839096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.013995in}}%
\pgfpathcurveto{\pgfqpoint{1.152048in}{2.012115in}}{\pgfqpoint{1.094353in}{2.007185in}}{\pgfqpoint{1.037038in}{1.999224in}}%
\pgfpathcurveto{\pgfqpoint{0.979722in}{1.991263in}}{\pgfqpoint{0.922867in}{1.980283in}}{\pgfqpoint{0.866709in}{1.966329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.989136in}}%
\pgfpathcurveto{\pgfqpoint{1.153318in}{1.999260in}}{\pgfqpoint{1.096262in}{2.006413in}}{\pgfqpoint{1.038948in}{2.010565in}}%
\pgfpathcurveto{\pgfqpoint{0.981635in}{2.014716in}}{\pgfqpoint{0.924143in}{2.015861in}}{\pgfqpoint{0.866709in}{2.013995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.888196in}}%
\pgfpathcurveto{\pgfqpoint{1.154734in}{1.911191in}}{\pgfqpoint{1.098372in}{1.931163in}}{\pgfqpoint{1.041049in}{1.948024in}}%
\pgfpathcurveto{\pgfqpoint{0.983726in}{1.964885in}}{\pgfqpoint{0.925526in}{1.978609in}}{\pgfqpoint{0.866709in}{1.989136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.693879in}}%
\pgfpathcurveto{\pgfqpoint{1.156840in}{1.732995in}}{\pgfqpoint{1.101493in}{1.768887in}}{\pgfqpoint{1.044142in}{1.801361in}}%
\pgfpathcurveto{\pgfqpoint{0.986791in}{1.833835in}}{\pgfqpoint{0.927540in}{1.862832in}}{\pgfqpoint{0.866709in}{1.888196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.352239in}}%
\pgfpathcurveto{\pgfqpoint{1.161495in}{1.417245in}}{\pgfqpoint{1.108369in}{1.478585in}}{\pgfqpoint{1.050939in}{1.535759in}}%
\pgfpathcurveto{\pgfqpoint{0.993509in}{1.592932in}}{\pgfqpoint{0.931931in}{1.645783in}}{\pgfqpoint{0.866709in}{1.693879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160512in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{1.136777in}{0.810286in}}{\pgfqpoint{1.099859in}{0.926678in}}{\pgfqpoint{1.050438in}{1.037925in}}%
\pgfpathcurveto{\pgfqpoint{1.001016in}{1.149173in}}{\pgfqpoint{0.939396in}{1.254590in}}{\pgfqpoint{0.866709in}{1.352239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916080in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.908254in}{0.696795in}}{\pgfqpoint{0.900215in}{0.702410in}}{\pgfqpoint{0.891978in}{0.707726in}}%
\pgfpathcurveto{\pgfqpoint{0.883741in}{0.713041in}}{\pgfqpoint{0.875313in}{0.718054in}}{\pgfqpoint{0.866709in}{0.722752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.722752in}}%
\pgfpathcurveto{\pgfqpoint{1.157715in}{0.751244in}}{\pgfqpoint{1.099868in}{0.767805in}}{\pgfqpoint{1.040526in}{0.771236in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{0.774666in}}{\pgfqpoint{0.921813in}{0.764882in}}{\pgfqpoint{0.866709in}{0.742592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.742592in}}%
\pgfpathcurveto{\pgfqpoint{1.196136in}{0.737031in}}{\pgfqpoint{1.182708in}{0.730713in}}{\pgfqpoint{1.169660in}{0.723668in}}%
\pgfpathcurveto{\pgfqpoint{1.156612in}{0.716622in}}{\pgfqpoint{1.143964in}{0.708859in}}{\pgfqpoint{1.131774in}{0.700415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.032048in}}%
\pgfpathcurveto{\pgfqpoint{1.152201in}{0.989512in}}{\pgfqpoint{1.100327in}{0.939617in}}{\pgfqpoint{1.055580in}{0.883632in}}%
\pgfpathcurveto{\pgfqpoint{1.010833in}{0.827648in}}{\pgfqpoint{0.973597in}{0.766053in}}{\pgfqpoint{0.944818in}{0.700415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.179677in}}%
\pgfpathcurveto{\pgfqpoint{1.147986in}{1.168599in}}{\pgfqpoint{1.087564in}{1.150457in}}{\pgfqpoint{1.029802in}{1.125609in}}%
\pgfpathcurveto{\pgfqpoint{0.972040in}{1.100760in}}{\pgfqpoint{0.917318in}{1.069368in}}{\pgfqpoint{0.866709in}{1.032048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.168273in}}%
\pgfpathcurveto{\pgfqpoint{1.153882in}{1.182188in}}{\pgfqpoint{1.096571in}{1.190170in}}{\pgfqpoint{1.038898in}{1.192086in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{1.194003in}}{\pgfqpoint{0.923511in}{1.189844in}}{\pgfqpoint{0.866709in}{1.179677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.989107in}}%
\pgfpathcurveto{\pgfqpoint{1.160806in}{1.032045in}}{\pgfqpoint{1.106795in}{1.068994in}}{\pgfqpoint{1.048990in}{1.099173in}}%
\pgfpathcurveto{\pgfqpoint{0.991185in}{1.129352in}}{\pgfqpoint{0.929994in}{1.152549in}}{\pgfqpoint{0.866709in}{1.168273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073354in}{0.711596in}}%
\pgfpathcurveto{\pgfqpoint{1.049211in}{0.764503in}}{\pgfqpoint{1.019525in}{0.814699in}}{\pgfqpoint{0.984792in}{0.861343in}}%
\pgfpathcurveto{\pgfqpoint{0.950060in}{0.907987in}}{\pgfqpoint{0.910477in}{0.950815in}}{\pgfqpoint{0.866709in}{0.989107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003239in}{0.711596in}}%
\pgfpathcurveto{\pgfqpoint{0.984357in}{0.737343in}}{\pgfqpoint{0.963372in}{0.761478in}}{\pgfqpoint{0.940500in}{0.783755in}}%
\pgfpathcurveto{\pgfqpoint{0.917627in}{0.806031in}}{\pgfqpoint{0.892946in}{0.826372in}}{\pgfqpoint{0.866709in}{0.844567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.844567in}}%
\pgfpathcurveto{\pgfqpoint{1.159897in}{0.879234in}}{\pgfqpoint{1.104743in}{0.905782in}}{\pgfqpoint{1.046467in}{0.923228in}}%
\pgfpathcurveto{\pgfqpoint{0.988191in}{0.940674in}}{\pgfqpoint{0.927522in}{0.948799in}}{\pgfqpoint{0.866709in}{0.947302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.947302in}}%
\pgfpathcurveto{\pgfqpoint{1.147908in}{0.945777in}}{\pgfqpoint{1.086581in}{0.934278in}}{\pgfqpoint{1.028263in}{0.913248in}}%
\pgfpathcurveto{\pgfqpoint{0.969946in}{0.892217in}}{\pgfqpoint{0.915394in}{0.861929in}}{\pgfqpoint{0.866709in}{0.823549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.823549in}}%
\pgfpathcurveto{\pgfqpoint{1.188853in}{0.806970in}}{\pgfqpoint{1.169002in}{0.788948in}}{\pgfqpoint{1.150473in}{0.769613in}}%
\pgfpathcurveto{\pgfqpoint{1.131945in}{0.750278in}}{\pgfqpoint{1.114785in}{0.729676in}}{\pgfqpoint{1.099117in}{0.707959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.164143in}}%
\pgfpathcurveto{\pgfqpoint{1.156234in}{1.096944in}}{\pgfqpoint{1.109534in}{1.024479in}}{\pgfqpoint{1.070500in}{0.947860in}}%
\pgfpathcurveto{\pgfqpoint{1.031466in}{0.871242in}}{\pgfqpoint{1.000299in}{0.790863in}}{\pgfqpoint{0.977476in}{0.707959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.463419in}}%
\pgfpathcurveto{\pgfqpoint{1.144289in}{1.424341in}}{\pgfqpoint{1.082345in}{1.379439in}}{\pgfqpoint{1.024801in}{1.329256in}}%
\pgfpathcurveto{\pgfqpoint{0.967257in}{1.279073in}}{\pgfqpoint{0.914346in}{1.223812in}}{\pgfqpoint{0.866709in}{1.164143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.604853in}}%
\pgfpathcurveto{\pgfqpoint{1.149619in}{1.589814in}}{\pgfqpoint{1.090538in}{1.570383in}}{\pgfqpoint{1.033112in}{1.546716in}}%
\pgfpathcurveto{\pgfqpoint{0.975686in}{1.523049in}}{\pgfqpoint{0.920070in}{1.495209in}}{\pgfqpoint{0.866709in}{1.463419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642233in}}%
\pgfpathcurveto{\pgfqpoint{1.152171in}{1.643824in}}{\pgfqpoint{1.094417in}{1.641486in}}{\pgfqpoint{1.037023in}{1.635234in}}%
\pgfpathcurveto{\pgfqpoint{0.979628in}{1.628983in}}{\pgfqpoint{0.922726in}{1.618832in}}{\pgfqpoint{0.866709in}{1.604853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.585202in}}%
\pgfpathcurveto{\pgfqpoint{1.154328in}{1.602497in}}{\pgfqpoint{1.097652in}{1.615961in}}{\pgfqpoint{1.040254in}{1.625500in}}%
\pgfpathcurveto{\pgfqpoint{0.982857in}{1.635039in}}{\pgfqpoint{0.924872in}{1.640630in}}{\pgfqpoint{0.866709in}{1.642233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.418460in}}%
\pgfpathcurveto{\pgfqpoint{1.157277in}{1.454664in}}{\pgfqpoint{1.102020in}{1.486857in}}{\pgfqpoint{1.044581in}{1.514766in}}%
\pgfpathcurveto{\pgfqpoint{0.987142in}{1.542674in}}{\pgfqpoint{0.927683in}{1.566219in}}{\pgfqpoint{0.866709in}{1.585202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.067284in}}%
\pgfpathcurveto{\pgfqpoint{1.164736in}{1.136235in}}{\pgfqpoint{1.112997in}{1.200636in}}{\pgfqpoint{1.055395in}{1.259581in}}%
\pgfpathcurveto{\pgfqpoint{0.997794in}{1.318526in}}{\pgfqpoint{0.934601in}{1.371736in}}{\pgfqpoint{0.866709in}{1.418460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635284,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027518in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{1.009970in}{0.775911in}}{\pgfqpoint{0.987638in}{0.837161in}}{\pgfqpoint{0.960718in}{0.896432in}}%
\pgfpathcurveto{\pgfqpoint{0.933798in}{0.955703in}}{\pgfqpoint{0.902370in}{1.012822in}}{\pgfqpoint{0.866709in}{1.067284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.848236in}}%
\pgfpathcurveto{\pgfqpoint{1.174804in}{0.955879in}}{\pgfqpoint{1.127983in}{1.059333in}}{\pgfqpoint{1.070266in}{1.156730in}}%
\pgfpathcurveto{\pgfqpoint{1.012548in}{1.254127in}}{\pgfqpoint{0.944285in}{1.344875in}}{\pgfqpoint{0.866709in}{1.427334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.427334in}}%
\pgfpathcurveto{\pgfqpoint{1.159565in}{1.480820in}}{\pgfqpoint{1.105493in}{1.530645in}}{\pgfqpoint{1.048078in}{1.576428in}}%
\pgfpathcurveto{\pgfqpoint{0.990663in}{1.622212in}}{\pgfqpoint{0.930053in}{1.663838in}}{\pgfqpoint{0.866709in}{1.700989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.700989in}}%
\pgfpathcurveto{\pgfqpoint{1.155965in}{1.732612in}}{\pgfqpoint{1.100174in}{1.760929in}}{\pgfqpoint{1.042820in}{1.785783in}}%
\pgfpathcurveto{\pgfqpoint{0.985465in}{1.810637in}}{\pgfqpoint{0.926653in}{1.831983in}}{\pgfqpoint{0.866709in}{1.849702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.849702in}}%
\pgfpathcurveto{\pgfqpoint{1.154056in}{1.866204in}}{\pgfqpoint{1.097340in}{1.879532in}}{\pgfqpoint{1.040007in}{1.889624in}}%
\pgfpathcurveto{\pgfqpoint{0.982674in}{1.899716in}}{\pgfqpoint{0.924816in}{1.906554in}}{\pgfqpoint{0.866709in}{1.910107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.910107in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{1.913609in}}{\pgfqpoint{1.095141in}{1.913912in}}{\pgfqpoint{1.037812in}{1.911012in}}%
\pgfpathcurveto{\pgfqpoint{0.980482in}{1.908113in}}{\pgfqpoint{0.923359in}{1.902016in}}{\pgfqpoint{0.866709in}{1.892750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.892750in}}%
\pgfpathcurveto{\pgfqpoint{1.151035in}{1.883125in}}{\pgfqpoint{1.092794in}{1.870096in}}{\pgfqpoint{1.035454in}{1.853729in}}%
\pgfpathcurveto{\pgfqpoint{0.978114in}{1.837361in}}{\pgfqpoint{0.921772in}{1.817683in}}{\pgfqpoint{0.866709in}{1.794794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.794794in}}%
\pgfpathcurveto{\pgfqpoint{1.148741in}{1.769377in}}{\pgfqpoint{1.089299in}{1.740050in}}{\pgfqpoint{1.031925in}{1.706995in}}%
\pgfpathcurveto{\pgfqpoint{0.974552in}{1.673940in}}{\pgfqpoint{0.919366in}{1.637226in}}{\pgfqpoint{0.866709in}{1.597080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.597080in}}%
\pgfpathcurveto{\pgfqpoint{1.143299in}{1.546316in}}{\pgfqpoint{1.080957in}{1.490214in}}{\pgfqpoint{1.023477in}{1.429333in}}%
\pgfpathcurveto{\pgfqpoint{0.965996in}{1.368451in}}{\pgfqpoint{0.913567in}{1.302991in}}{\pgfqpoint{0.866709in}{1.233601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.233601in}}%
\pgfpathcurveto{\pgfqpoint{1.156232in}{1.154152in}}{\pgfqpoint{1.110103in}{1.069874in}}{\pgfqpoint{1.072096in}{0.981862in}}%
\pgfpathcurveto{\pgfqpoint{1.034088in}{0.893850in}}{\pgfqpoint{1.004366in}{0.802487in}}{\pgfqpoint{0.983317in}{0.708959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851876in}}%
\pgfpathcurveto{\pgfqpoint{1.187205in}{0.830950in}}{\pgfqpoint{1.166034in}{0.808449in}}{\pgfqpoint{1.146527in}{0.784540in}}%
\pgfpathcurveto{\pgfqpoint{1.127019in}{0.760631in}}{\pgfqpoint{1.109225in}{0.735375in}}{\pgfqpoint{1.093276in}{0.708959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.017730in}}%
\pgfpathcurveto{\pgfqpoint{1.146086in}{1.007752in}}{\pgfqpoint{1.084112in}{0.988400in}}{\pgfqpoint{1.025973in}{0.960301in}}%
\pgfpathcurveto{\pgfqpoint{0.967834in}{0.932203in}}{\pgfqpoint{0.914166in}{0.895666in}}{\pgfqpoint{0.866709in}{0.851876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.979327in}}%
\pgfpathcurveto{\pgfqpoint{1.155675in}{1.000855in}}{\pgfqpoint{1.098835in}{1.015050in}}{\pgfqpoint{1.040871in}{1.021537in}}%
\pgfpathcurveto{\pgfqpoint{0.982907in}{1.028023in}}{\pgfqpoint{0.924335in}{1.026743in}}{\pgfqpoint{0.866709in}{1.017730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208545in}{0.668184in}}%
\pgfpathcurveto{\pgfqpoint{1.172653in}{0.738498in}}{\pgfqpoint{1.124350in}{0.801752in}}{\pgfqpoint{1.065968in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{1.007586in}{0.908032in}}{\pgfqpoint{0.940080in}{0.950189in}}{\pgfqpoint{0.866709in}{0.979327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868048in}{0.668184in}}%
\pgfpathcurveto{\pgfqpoint{0.867825in}{0.668197in}}{\pgfqpoint{0.867602in}{0.668210in}}{\pgfqpoint{0.867379in}{0.668223in}}%
\pgfpathcurveto{\pgfqpoint{0.867156in}{0.668237in}}{\pgfqpoint{0.866933in}{0.668249in}}{\pgfqpoint{0.866709in}{0.668262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668262in}}%
\pgfpathcurveto{\pgfqpoint{1.209612in}{0.668277in}}{\pgfqpoint{1.209341in}{0.668292in}}{\pgfqpoint{1.209069in}{0.668306in}}%
\pgfpathcurveto{\pgfqpoint{1.208798in}{0.668321in}}{\pgfqpoint{1.208527in}{0.668335in}}{\pgfqpoint{1.208255in}{0.668349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.898955in}}%
\pgfpathcurveto{\pgfqpoint{1.140625in}{0.884759in}}{\pgfqpoint{1.074827in}{0.857094in}}{\pgfqpoint{1.016234in}{0.817533in}}%
\pgfpathcurveto{\pgfqpoint{0.957642in}{0.777972in}}{\pgfqpoint{0.907389in}{0.727282in}}{\pgfqpoint{0.868337in}{0.668349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.856196in}}%
\pgfpathcurveto{\pgfqpoint{1.156937in}{0.881777in}}{\pgfqpoint{1.100165in}{0.898534in}}{\pgfqpoint{1.041814in}{0.905805in}}%
\pgfpathcurveto{\pgfqpoint{0.983463in}{0.913075in}}{\pgfqpoint{0.924314in}{0.910761in}}{\pgfqpoint{0.866709in}{0.898955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048614in}{0.713236in}}%
\pgfpathcurveto{\pgfqpoint{1.023892in}{0.743269in}}{\pgfqpoint{0.995996in}{0.770541in}}{\pgfqpoint{0.965412in}{0.794577in}}%
\pgfpathcurveto{\pgfqpoint{0.934828in}{0.818613in}}{\pgfqpoint{0.901735in}{0.839273in}}{\pgfqpoint{0.866709in}{0.856196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027979in}{0.713236in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{0.737667in}}{\pgfqpoint{0.980195in}{0.759783in}}{\pgfqpoint{0.953117in}{0.779258in}}%
\pgfpathcurveto{\pgfqpoint{0.926039in}{0.798733in}}{\pgfqpoint{0.897095in}{0.815472in}}{\pgfqpoint{0.866709in}{0.829227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.829227in}}%
\pgfpathcurveto{\pgfqpoint{1.156417in}{0.853430in}}{\pgfqpoint{1.099130in}{0.868107in}}{\pgfqpoint{1.040613in}{0.872594in}}%
\pgfpathcurveto{\pgfqpoint{0.982095in}{0.877081in}}{\pgfqpoint{0.923241in}{0.871309in}}{\pgfqpoint{0.866709in}{0.855539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855539in}}%
\pgfpathcurveto{\pgfqpoint{1.163872in}{0.842703in}}{\pgfqpoint{1.119919in}{0.823390in}}{\pgfqpoint{1.079346in}{0.798179in}}%
\pgfpathcurveto{\pgfqpoint{1.038773in}{0.772969in}}{\pgfqpoint{1.001991in}{0.742116in}}{\pgfqpoint{0.970105in}{0.706548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.737855in}}%
\pgfpathcurveto{\pgfqpoint{1.192004in}{0.735186in}}{\pgfqpoint{1.174343in}{0.731217in}}{\pgfqpoint{1.157042in}{0.725978in}}%
\pgfpathcurveto{\pgfqpoint{1.139740in}{0.720739in}}{\pgfqpoint{1.122844in}{0.714245in}}{\pgfqpoint{1.106488in}{0.706548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067342in}{0.712160in}}%
\pgfpathcurveto{\pgfqpoint{1.035885in}{0.725569in}}{\pgfqpoint{1.002727in}{0.734573in}}{\pgfqpoint{0.968807in}{0.738917in}}%
\pgfpathcurveto{\pgfqpoint{0.934888in}{0.743261in}}{\pgfqpoint{0.900531in}{0.742904in}}{\pgfqpoint{0.866709in}{0.737855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009250in}{0.712160in}}%
\pgfpathcurveto{\pgfqpoint{0.985946in}{0.717701in}}{\pgfqpoint{0.962137in}{0.720846in}}{\pgfqpoint{0.938193in}{0.721545in}}%
\pgfpathcurveto{\pgfqpoint{0.914249in}{0.722243in}}{\pgfqpoint{0.890297in}{0.720493in}}{\pgfqpoint{0.866709in}{0.716319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.716319in}}%
\pgfpathcurveto{\pgfqpoint{1.198340in}{0.714277in}}{\pgfqpoint{1.186906in}{0.711659in}}{\pgfqpoint{1.175624in}{0.708474in}}%
\pgfpathcurveto{\pgfqpoint{1.164342in}{0.705289in}}{\pgfqpoint{1.153227in}{0.701542in}}{\pgfqpoint{1.142319in}{0.697246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.923678in}}%
\pgfpathcurveto{\pgfqpoint{1.153811in}{0.900996in}}{\pgfqpoint{1.101509in}{0.869923in}}{\pgfqpoint{1.054773in}{0.831526in}}%
\pgfpathcurveto{\pgfqpoint{1.008036in}{0.793129in}}{\pgfqpoint{0.967406in}{0.747851in}}{\pgfqpoint{0.934273in}{0.697246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.955208in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{0.966870in}}{\pgfqpoint{1.094096in}{0.970083in}}{\pgfqpoint{1.035972in}{0.964742in}}%
\pgfpathcurveto{\pgfqpoint{0.977847in}{0.959402in}}{\pgfqpoint{0.920819in}{0.945566in}}{\pgfqpoint{0.866709in}{0.923678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.747805in}}%
\pgfpathcurveto{\pgfqpoint{1.166674in}{0.800726in}}{\pgfqpoint{1.114700in}{0.845840in}}{\pgfqpoint{1.056229in}{0.881178in}}%
\pgfpathcurveto{\pgfqpoint{0.997758in}{0.916517in}}{\pgfqpoint{0.933652in}{0.941557in}}{\pgfqpoint{0.866709in}{0.955208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909487in}{0.688300in}}%
\pgfpathcurveto{\pgfqpoint{0.902975in}{0.698644in}}{\pgfqpoint{0.896147in}{0.708785in}}{\pgfqpoint{0.889012in}{0.718709in}}%
\pgfpathcurveto{\pgfqpoint{0.881877in}{0.728634in}}{\pgfqpoint{0.874440in}{0.738337in}}{\pgfqpoint{0.866709in}{0.747805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.848236in}}%
\pgfpathcurveto{\pgfqpoint{1.201329in}{0.821987in}}{\pgfqpoint{1.193481in}{0.795513in}}{\pgfqpoint{1.186348in}{0.768842in}}%
\pgfpathcurveto{\pgfqpoint{1.179214in}{0.742172in}}{\pgfqpoint{1.172798in}{0.715315in}}{\pgfqpoint{1.167106in}{0.688300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.427334in}}%
\pgfpathcurveto{\pgfqpoint{1.132308in}{1.344875in}}{\pgfqpoint{1.064044in}{1.254127in}}{\pgfqpoint{1.006327in}{1.156730in}}%
\pgfpathcurveto{\pgfqpoint{0.948610in}{1.059333in}}{\pgfqpoint{0.901788in}{0.955879in}}{\pgfqpoint{0.866709in}{0.848236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.700989in}}%
\pgfpathcurveto{\pgfqpoint{1.146540in}{1.663838in}}{\pgfqpoint{1.085929in}{1.622212in}}{\pgfqpoint{1.028515in}{1.576428in}}%
\pgfpathcurveto{\pgfqpoint{0.971100in}{1.530645in}}{\pgfqpoint{0.917027in}{1.480820in}}{\pgfqpoint{0.866709in}{1.427334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.849702in}}%
\pgfpathcurveto{\pgfqpoint{1.149939in}{1.831983in}}{\pgfqpoint{1.091127in}{1.810637in}}{\pgfqpoint{1.033773in}{1.785783in}}%
\pgfpathcurveto{\pgfqpoint{0.976419in}{1.760929in}}{\pgfqpoint{0.920628in}{1.732612in}}{\pgfqpoint{0.866709in}{1.700989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.910107in}}%
\pgfpathcurveto{\pgfqpoint{1.151777in}{1.906554in}}{\pgfqpoint{1.093919in}{1.899716in}}{\pgfqpoint{1.036585in}{1.889624in}}%
\pgfpathcurveto{\pgfqpoint{0.979252in}{1.879532in}}{\pgfqpoint{0.922536in}{1.866204in}}{\pgfqpoint{0.866709in}{1.849702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.892750in}}%
\pgfpathcurveto{\pgfqpoint{1.153233in}{1.902016in}}{\pgfqpoint{1.096110in}{1.908113in}}{\pgfqpoint{1.038781in}{1.911012in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{1.913912in}}{\pgfqpoint{0.924005in}{1.913609in}}{\pgfqpoint{0.866709in}{1.910107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.794794in}}%
\pgfpathcurveto{\pgfqpoint{1.154821in}{1.817683in}}{\pgfqpoint{1.098478in}{1.837361in}}{\pgfqpoint{1.041138in}{1.853729in}}%
\pgfpathcurveto{\pgfqpoint{0.983798in}{1.870096in}}{\pgfqpoint{0.925558in}{1.883125in}}{\pgfqpoint{0.866709in}{1.892750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.597080in}}%
\pgfpathcurveto{\pgfqpoint{1.157227in}{1.637226in}}{\pgfqpoint{1.102041in}{1.673940in}}{\pgfqpoint{1.044667in}{1.706995in}}%
\pgfpathcurveto{\pgfqpoint{0.987294in}{1.740050in}}{\pgfqpoint{0.927851in}{1.769377in}}{\pgfqpoint{0.866709in}{1.794794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.233601in}}%
\pgfpathcurveto{\pgfqpoint{1.163025in}{1.302991in}}{\pgfqpoint{1.110597in}{1.368451in}}{\pgfqpoint{1.053116in}{1.429333in}}%
\pgfpathcurveto{\pgfqpoint{0.995636in}{1.490214in}}{\pgfqpoint{0.933294in}{1.546316in}}{\pgfqpoint{0.866709in}{1.597080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093276in}{0.708959in}}%
\pgfpathcurveto{\pgfqpoint{1.072226in}{0.802487in}}{\pgfqpoint{1.042505in}{0.893850in}}{\pgfqpoint{1.004497in}{0.981862in}}%
\pgfpathcurveto{\pgfqpoint{0.966489in}{1.069874in}}{\pgfqpoint{0.920360in}{1.154152in}}{\pgfqpoint{0.866709in}{1.233601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983317in}{0.708959in}}%
\pgfpathcurveto{\pgfqpoint{0.967368in}{0.735375in}}{\pgfqpoint{0.949573in}{0.760631in}}{\pgfqpoint{0.930066in}{0.784540in}}%
\pgfpathcurveto{\pgfqpoint{0.910559in}{0.808449in}}{\pgfqpoint{0.889387in}{0.830950in}}{\pgfqpoint{0.866709in}{0.851876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851876in}}%
\pgfpathcurveto{\pgfqpoint{1.162427in}{0.895666in}}{\pgfqpoint{1.108759in}{0.932203in}}{\pgfqpoint{1.050620in}{0.960301in}}%
\pgfpathcurveto{\pgfqpoint{0.992481in}{0.988400in}}{\pgfqpoint{0.930507in}{1.007752in}}{\pgfqpoint{0.866709in}{1.017730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.017730in}}%
\pgfpathcurveto{\pgfqpoint{1.152258in}{1.026743in}}{\pgfqpoint{1.093686in}{1.028023in}}{\pgfqpoint{1.035722in}{1.021537in}}%
\pgfpathcurveto{\pgfqpoint{0.977757in}{1.015050in}}{\pgfqpoint{0.920917in}{1.000855in}}{\pgfqpoint{0.866709in}{0.979327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.979327in}}%
\pgfpathcurveto{\pgfqpoint{1.136512in}{0.950189in}}{\pgfqpoint{1.069006in}{0.908032in}}{\pgfqpoint{1.010624in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{0.952243in}{0.801752in}}{\pgfqpoint{0.903940in}{0.738498in}}{\pgfqpoint{0.868048in}{0.668184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668262in}}%
\pgfpathcurveto{\pgfqpoint{1.209660in}{0.668249in}}{\pgfqpoint{1.209437in}{0.668237in}}{\pgfqpoint{1.209214in}{0.668223in}}%
\pgfpathcurveto{\pgfqpoint{1.208991in}{0.668210in}}{\pgfqpoint{1.208768in}{0.668197in}}{\pgfqpoint{1.208545in}{0.668184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868337in}{0.668349in}}%
\pgfpathcurveto{\pgfqpoint{0.868066in}{0.668335in}}{\pgfqpoint{0.867795in}{0.668321in}}{\pgfqpoint{0.867523in}{0.668306in}}%
\pgfpathcurveto{\pgfqpoint{0.867252in}{0.668292in}}{\pgfqpoint{0.866981in}{0.668277in}}{\pgfqpoint{0.866709in}{0.668262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208255in}{0.668349in}}%
\pgfpathcurveto{\pgfqpoint{1.169204in}{0.727282in}}{\pgfqpoint{1.118951in}{0.777972in}}{\pgfqpoint{1.060358in}{0.817533in}}%
\pgfpathcurveto{\pgfqpoint{1.001766in}{0.857094in}}{\pgfqpoint{0.935967in}{0.884759in}}{\pgfqpoint{0.866709in}{0.898955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.898955in}}%
\pgfpathcurveto{\pgfqpoint{1.152279in}{0.910761in}}{\pgfqpoint{1.093130in}{0.913075in}}{\pgfqpoint{1.034779in}{0.905805in}}%
\pgfpathcurveto{\pgfqpoint{0.976428in}{0.898534in}}{\pgfqpoint{0.919656in}{0.881777in}}{\pgfqpoint{0.866709in}{0.856196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.856196in}}%
\pgfpathcurveto{\pgfqpoint{1.174858in}{0.839273in}}{\pgfqpoint{1.141765in}{0.818613in}}{\pgfqpoint{1.111181in}{0.794577in}}%
\pgfpathcurveto{\pgfqpoint{1.080597in}{0.770541in}}{\pgfqpoint{1.052700in}{0.743269in}}{\pgfqpoint{1.027979in}{0.713236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.829227in}}%
\pgfpathcurveto{\pgfqpoint{1.179498in}{0.815472in}}{\pgfqpoint{1.150553in}{0.798733in}}{\pgfqpoint{1.123476in}{0.779258in}}%
\pgfpathcurveto{\pgfqpoint{1.096398in}{0.759783in}}{\pgfqpoint{1.071321in}{0.737667in}}{\pgfqpoint{1.048614in}{0.713236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855539in}}%
\pgfpathcurveto{\pgfqpoint{1.153352in}{0.871309in}}{\pgfqpoint{1.094498in}{0.877081in}}{\pgfqpoint{1.035980in}{0.872594in}}%
\pgfpathcurveto{\pgfqpoint{0.977462in}{0.868107in}}{\pgfqpoint{0.920176in}{0.853430in}}{\pgfqpoint{0.866709in}{0.829227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106488in}{0.706548in}}%
\pgfpathcurveto{\pgfqpoint{1.074602in}{0.742116in}}{\pgfqpoint{1.037819in}{0.772969in}}{\pgfqpoint{0.997246in}{0.798179in}}%
\pgfpathcurveto{\pgfqpoint{0.956673in}{0.823390in}}{\pgfqpoint{0.912720in}{0.842703in}}{\pgfqpoint{0.866709in}{0.855539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970105in}{0.706548in}}%
\pgfpathcurveto{\pgfqpoint{0.953749in}{0.714245in}}{\pgfqpoint{0.936852in}{0.720739in}}{\pgfqpoint{0.919551in}{0.725978in}}%
\pgfpathcurveto{\pgfqpoint{0.902249in}{0.731217in}}{\pgfqpoint{0.884589in}{0.735186in}}{\pgfqpoint{0.866709in}{0.737855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.737855in}}%
\pgfpathcurveto{\pgfqpoint{1.176062in}{0.742904in}}{\pgfqpoint{1.141705in}{0.743261in}}{\pgfqpoint{1.107785in}{0.738917in}}%
\pgfpathcurveto{\pgfqpoint{1.073866in}{0.734573in}}{\pgfqpoint{1.040708in}{0.725569in}}{\pgfqpoint{1.009250in}{0.712160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.716319in}}%
\pgfpathcurveto{\pgfqpoint{1.186296in}{0.720493in}}{\pgfqpoint{1.162343in}{0.722243in}}{\pgfqpoint{1.138400in}{0.721545in}}%
\pgfpathcurveto{\pgfqpoint{1.114456in}{0.720846in}}{\pgfqpoint{1.090646in}{0.717701in}}{\pgfqpoint{1.067342in}{0.712160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934273in}{0.697246in}}%
\pgfpathcurveto{\pgfqpoint{0.923366in}{0.701542in}}{\pgfqpoint{0.912251in}{0.705289in}}{\pgfqpoint{0.900969in}{0.708474in}}%
\pgfpathcurveto{\pgfqpoint{0.889687in}{0.711659in}}{\pgfqpoint{0.878253in}{0.714277in}}{\pgfqpoint{0.866709in}{0.716319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142319in}{0.697246in}}%
\pgfpathcurveto{\pgfqpoint{1.109187in}{0.747851in}}{\pgfqpoint{1.068556in}{0.793129in}}{\pgfqpoint{1.021820in}{0.831526in}}%
\pgfpathcurveto{\pgfqpoint{0.975083in}{0.869923in}}{\pgfqpoint{0.922782in}{0.900996in}}{\pgfqpoint{0.866709in}{0.923678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.923678in}}%
\pgfpathcurveto{\pgfqpoint{1.155773in}{0.945566in}}{\pgfqpoint{1.098745in}{0.959402in}}{\pgfqpoint{1.040621in}{0.964742in}}%
\pgfpathcurveto{\pgfqpoint{0.982496in}{0.970083in}}{\pgfqpoint{0.923902in}{0.966870in}}{\pgfqpoint{0.866709in}{0.955208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.955208in}}%
\pgfpathcurveto{\pgfqpoint{1.142940in}{0.941557in}}{\pgfqpoint{1.078835in}{0.916517in}}{\pgfqpoint{1.020364in}{0.881178in}}%
\pgfpathcurveto{\pgfqpoint{0.961892in}{0.845840in}}{\pgfqpoint{0.909918in}{0.800726in}}{\pgfqpoint{0.866709in}{0.747805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.747805in}}%
\pgfpathcurveto{\pgfqpoint{1.202153in}{0.738337in}}{\pgfqpoint{1.194715in}{0.728634in}}{\pgfqpoint{1.187581in}{0.718709in}}%
\pgfpathcurveto{\pgfqpoint{1.180446in}{0.708785in}}{\pgfqpoint{1.173618in}{0.698644in}}{\pgfqpoint{1.167106in}{0.688300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.710046,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909487in}{0.688300in}}%
\pgfpathcurveto{\pgfqpoint{0.903795in}{0.715315in}}{\pgfqpoint{0.897379in}{0.742172in}}{\pgfqpoint{0.890245in}{0.768842in}}%
\pgfpathcurveto{\pgfqpoint{0.883112in}{0.795513in}}{\pgfqpoint{0.875264in}{0.821987in}}{\pgfqpoint{0.866709in}{0.848236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093276in}{0.708959in}}%
\pgfpathcurveto{\pgfqpoint{1.072226in}{0.802487in}}{\pgfqpoint{1.042505in}{0.893850in}}{\pgfqpoint{1.004497in}{0.981862in}}%
\pgfpathcurveto{\pgfqpoint{0.966489in}{1.069874in}}{\pgfqpoint{0.920360in}{1.154152in}}{\pgfqpoint{0.866709in}{1.233601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.233601in}}%
\pgfpathcurveto{\pgfqpoint{1.163025in}{1.302991in}}{\pgfqpoint{1.110597in}{1.368451in}}{\pgfqpoint{1.053116in}{1.429333in}}%
\pgfpathcurveto{\pgfqpoint{0.995636in}{1.490214in}}{\pgfqpoint{0.933294in}{1.546316in}}{\pgfqpoint{0.866709in}{1.597080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.597080in}}%
\pgfpathcurveto{\pgfqpoint{1.157227in}{1.637226in}}{\pgfqpoint{1.102041in}{1.673940in}}{\pgfqpoint{1.044667in}{1.706995in}}%
\pgfpathcurveto{\pgfqpoint{0.987294in}{1.740050in}}{\pgfqpoint{0.927851in}{1.769377in}}{\pgfqpoint{0.866709in}{1.794794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.794794in}}%
\pgfpathcurveto{\pgfqpoint{1.154821in}{1.817683in}}{\pgfqpoint{1.098478in}{1.837361in}}{\pgfqpoint{1.041138in}{1.853729in}}%
\pgfpathcurveto{\pgfqpoint{0.983798in}{1.870096in}}{\pgfqpoint{0.925558in}{1.883125in}}{\pgfqpoint{0.866709in}{1.892750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.892750in}}%
\pgfpathcurveto{\pgfqpoint{1.153233in}{1.902016in}}{\pgfqpoint{1.096110in}{1.908113in}}{\pgfqpoint{1.038781in}{1.911012in}}%
\pgfpathcurveto{\pgfqpoint{0.981452in}{1.913912in}}{\pgfqpoint{0.924005in}{1.913609in}}{\pgfqpoint{0.866709in}{1.910107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.910107in}}%
\pgfpathcurveto{\pgfqpoint{1.151777in}{1.906554in}}{\pgfqpoint{1.093919in}{1.899716in}}{\pgfqpoint{1.036585in}{1.889624in}}%
\pgfpathcurveto{\pgfqpoint{0.979252in}{1.879532in}}{\pgfqpoint{0.922536in}{1.866204in}}{\pgfqpoint{0.866709in}{1.849702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.849702in}}%
\pgfpathcurveto{\pgfqpoint{1.149939in}{1.831983in}}{\pgfqpoint{1.091127in}{1.810637in}}{\pgfqpoint{1.033773in}{1.785783in}}%
\pgfpathcurveto{\pgfqpoint{0.976419in}{1.760929in}}{\pgfqpoint{0.920628in}{1.732612in}}{\pgfqpoint{0.866709in}{1.700989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.700989in}}%
\pgfpathcurveto{\pgfqpoint{1.146540in}{1.663838in}}{\pgfqpoint{1.085929in}{1.622212in}}{\pgfqpoint{1.028515in}{1.576428in}}%
\pgfpathcurveto{\pgfqpoint{0.971100in}{1.530645in}}{\pgfqpoint{0.917027in}{1.480820in}}{\pgfqpoint{0.866709in}{1.427334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.427334in}}%
\pgfpathcurveto{\pgfqpoint{1.132308in}{1.344875in}}{\pgfqpoint{1.064044in}{1.254127in}}{\pgfqpoint{1.006327in}{1.156730in}}%
\pgfpathcurveto{\pgfqpoint{0.948610in}{1.059333in}}{\pgfqpoint{0.901788in}{0.955879in}}{\pgfqpoint{0.866709in}{0.848236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.848236in}}%
\pgfpathcurveto{\pgfqpoint{1.201329in}{0.821987in}}{\pgfqpoint{1.193481in}{0.795513in}}{\pgfqpoint{1.186348in}{0.768842in}}%
\pgfpathcurveto{\pgfqpoint{1.179214in}{0.742172in}}{\pgfqpoint{1.172798in}{0.715315in}}{\pgfqpoint{1.167106in}{0.688300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909487in}{0.688300in}}%
\pgfpathcurveto{\pgfqpoint{0.902975in}{0.698644in}}{\pgfqpoint{0.896147in}{0.708785in}}{\pgfqpoint{0.889012in}{0.718709in}}%
\pgfpathcurveto{\pgfqpoint{0.881877in}{0.728634in}}{\pgfqpoint{0.874440in}{0.738337in}}{\pgfqpoint{0.866709in}{0.747805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.747805in}}%
\pgfpathcurveto{\pgfqpoint{1.166674in}{0.800726in}}{\pgfqpoint{1.114700in}{0.845840in}}{\pgfqpoint{1.056229in}{0.881178in}}%
\pgfpathcurveto{\pgfqpoint{0.997758in}{0.916517in}}{\pgfqpoint{0.933652in}{0.941557in}}{\pgfqpoint{0.866709in}{0.955208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.955208in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{0.966870in}}{\pgfqpoint{1.094096in}{0.970083in}}{\pgfqpoint{1.035972in}{0.964742in}}%
\pgfpathcurveto{\pgfqpoint{0.977847in}{0.959402in}}{\pgfqpoint{0.920819in}{0.945566in}}{\pgfqpoint{0.866709in}{0.923678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.923678in}}%
\pgfpathcurveto{\pgfqpoint{1.153811in}{0.900996in}}{\pgfqpoint{1.101509in}{0.869923in}}{\pgfqpoint{1.054773in}{0.831526in}}%
\pgfpathcurveto{\pgfqpoint{1.008036in}{0.793129in}}{\pgfqpoint{0.967406in}{0.747851in}}{\pgfqpoint{0.934273in}{0.697246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.716319in}}%
\pgfpathcurveto{\pgfqpoint{1.198340in}{0.714277in}}{\pgfqpoint{1.186906in}{0.711659in}}{\pgfqpoint{1.175624in}{0.708474in}}%
\pgfpathcurveto{\pgfqpoint{1.164342in}{0.705289in}}{\pgfqpoint{1.153227in}{0.701542in}}{\pgfqpoint{1.142319in}{0.697246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009250in}{0.712160in}}%
\pgfpathcurveto{\pgfqpoint{0.985946in}{0.717701in}}{\pgfqpoint{0.962137in}{0.720846in}}{\pgfqpoint{0.938193in}{0.721545in}}%
\pgfpathcurveto{\pgfqpoint{0.914249in}{0.722243in}}{\pgfqpoint{0.890297in}{0.720493in}}{\pgfqpoint{0.866709in}{0.716319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067342in}{0.712160in}}%
\pgfpathcurveto{\pgfqpoint{1.035885in}{0.725569in}}{\pgfqpoint{1.002727in}{0.734573in}}{\pgfqpoint{0.968807in}{0.738917in}}%
\pgfpathcurveto{\pgfqpoint{0.934888in}{0.743261in}}{\pgfqpoint{0.900531in}{0.742904in}}{\pgfqpoint{0.866709in}{0.737855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.737855in}}%
\pgfpathcurveto{\pgfqpoint{1.192004in}{0.735186in}}{\pgfqpoint{1.174343in}{0.731217in}}{\pgfqpoint{1.157042in}{0.725978in}}%
\pgfpathcurveto{\pgfqpoint{1.139740in}{0.720739in}}{\pgfqpoint{1.122844in}{0.714245in}}{\pgfqpoint{1.106488in}{0.706548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855539in}}%
\pgfpathcurveto{\pgfqpoint{1.163872in}{0.842703in}}{\pgfqpoint{1.119919in}{0.823390in}}{\pgfqpoint{1.079346in}{0.798179in}}%
\pgfpathcurveto{\pgfqpoint{1.038773in}{0.772969in}}{\pgfqpoint{1.001991in}{0.742116in}}{\pgfqpoint{0.970105in}{0.706548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.829227in}}%
\pgfpathcurveto{\pgfqpoint{1.156417in}{0.853430in}}{\pgfqpoint{1.099130in}{0.868107in}}{\pgfqpoint{1.040613in}{0.872594in}}%
\pgfpathcurveto{\pgfqpoint{0.982095in}{0.877081in}}{\pgfqpoint{0.923241in}{0.871309in}}{\pgfqpoint{0.866709in}{0.855539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027979in}{0.713236in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{0.737667in}}{\pgfqpoint{0.980195in}{0.759783in}}{\pgfqpoint{0.953117in}{0.779258in}}%
\pgfpathcurveto{\pgfqpoint{0.926039in}{0.798733in}}{\pgfqpoint{0.897095in}{0.815472in}}{\pgfqpoint{0.866709in}{0.829227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048614in}{0.713236in}}%
\pgfpathcurveto{\pgfqpoint{1.023892in}{0.743269in}}{\pgfqpoint{0.995996in}{0.770541in}}{\pgfqpoint{0.965412in}{0.794577in}}%
\pgfpathcurveto{\pgfqpoint{0.934828in}{0.818613in}}{\pgfqpoint{0.901735in}{0.839273in}}{\pgfqpoint{0.866709in}{0.856196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.856196in}}%
\pgfpathcurveto{\pgfqpoint{1.156937in}{0.881777in}}{\pgfqpoint{1.100165in}{0.898534in}}{\pgfqpoint{1.041814in}{0.905805in}}%
\pgfpathcurveto{\pgfqpoint{0.983463in}{0.913075in}}{\pgfqpoint{0.924314in}{0.910761in}}{\pgfqpoint{0.866709in}{0.898955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.898955in}}%
\pgfpathcurveto{\pgfqpoint{1.140625in}{0.884759in}}{\pgfqpoint{1.074827in}{0.857094in}}{\pgfqpoint{1.016234in}{0.817533in}}%
\pgfpathcurveto{\pgfqpoint{0.957642in}{0.777972in}}{\pgfqpoint{0.907389in}{0.727282in}}{\pgfqpoint{0.868337in}{0.668349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668262in}}%
\pgfpathcurveto{\pgfqpoint{1.209612in}{0.668277in}}{\pgfqpoint{1.209341in}{0.668292in}}{\pgfqpoint{1.209069in}{0.668306in}}%
\pgfpathcurveto{\pgfqpoint{1.208798in}{0.668321in}}{\pgfqpoint{1.208527in}{0.668335in}}{\pgfqpoint{1.208255in}{0.668349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868048in}{0.668184in}}%
\pgfpathcurveto{\pgfqpoint{0.867825in}{0.668197in}}{\pgfqpoint{0.867602in}{0.668210in}}{\pgfqpoint{0.867379in}{0.668223in}}%
\pgfpathcurveto{\pgfqpoint{0.867156in}{0.668237in}}{\pgfqpoint{0.866933in}{0.668249in}}{\pgfqpoint{0.866709in}{0.668262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208545in}{0.668184in}}%
\pgfpathcurveto{\pgfqpoint{1.172653in}{0.738498in}}{\pgfqpoint{1.124350in}{0.801752in}}{\pgfqpoint{1.065968in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{1.007586in}{0.908032in}}{\pgfqpoint{0.940080in}{0.950189in}}{\pgfqpoint{0.866709in}{0.979327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.979327in}}%
\pgfpathcurveto{\pgfqpoint{1.155675in}{1.000855in}}{\pgfqpoint{1.098835in}{1.015050in}}{\pgfqpoint{1.040871in}{1.021537in}}%
\pgfpathcurveto{\pgfqpoint{0.982907in}{1.028023in}}{\pgfqpoint{0.924335in}{1.026743in}}{\pgfqpoint{0.866709in}{1.017730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.017730in}}%
\pgfpathcurveto{\pgfqpoint{1.146086in}{1.007752in}}{\pgfqpoint{1.084112in}{0.988400in}}{\pgfqpoint{1.025973in}{0.960301in}}%
\pgfpathcurveto{\pgfqpoint{0.967834in}{0.932203in}}{\pgfqpoint{0.914166in}{0.895666in}}{\pgfqpoint{0.866709in}{0.851876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851876in}}%
\pgfpathcurveto{\pgfqpoint{1.187205in}{0.830950in}}{\pgfqpoint{1.166034in}{0.808449in}}{\pgfqpoint{1.146527in}{0.784540in}}%
\pgfpathcurveto{\pgfqpoint{1.127019in}{0.760631in}}{\pgfqpoint{1.109225in}{0.735375in}}{\pgfqpoint{1.093276in}{0.708959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.233601in}}%
\pgfpathcurveto{\pgfqpoint{1.156232in}{1.154152in}}{\pgfqpoint{1.110103in}{1.069874in}}{\pgfqpoint{1.072096in}{0.981862in}}%
\pgfpathcurveto{\pgfqpoint{1.034088in}{0.893850in}}{\pgfqpoint{1.004366in}{0.802487in}}{\pgfqpoint{0.983317in}{0.708959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.597080in}}%
\pgfpathcurveto{\pgfqpoint{1.143299in}{1.546316in}}{\pgfqpoint{1.080957in}{1.490214in}}{\pgfqpoint{1.023477in}{1.429333in}}%
\pgfpathcurveto{\pgfqpoint{0.965996in}{1.368451in}}{\pgfqpoint{0.913567in}{1.302991in}}{\pgfqpoint{0.866709in}{1.233601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.794794in}}%
\pgfpathcurveto{\pgfqpoint{1.148741in}{1.769377in}}{\pgfqpoint{1.089299in}{1.740050in}}{\pgfqpoint{1.031925in}{1.706995in}}%
\pgfpathcurveto{\pgfqpoint{0.974552in}{1.673940in}}{\pgfqpoint{0.919366in}{1.637226in}}{\pgfqpoint{0.866709in}{1.597080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.892750in}}%
\pgfpathcurveto{\pgfqpoint{1.151035in}{1.883125in}}{\pgfqpoint{1.092794in}{1.870096in}}{\pgfqpoint{1.035454in}{1.853729in}}%
\pgfpathcurveto{\pgfqpoint{0.978114in}{1.837361in}}{\pgfqpoint{0.921772in}{1.817683in}}{\pgfqpoint{0.866709in}{1.794794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.910107in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{1.913609in}}{\pgfqpoint{1.095141in}{1.913912in}}{\pgfqpoint{1.037812in}{1.911012in}}%
\pgfpathcurveto{\pgfqpoint{0.980482in}{1.908113in}}{\pgfqpoint{0.923359in}{1.902016in}}{\pgfqpoint{0.866709in}{1.892750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.849702in}}%
\pgfpathcurveto{\pgfqpoint{1.154056in}{1.866204in}}{\pgfqpoint{1.097340in}{1.879532in}}{\pgfqpoint{1.040007in}{1.889624in}}%
\pgfpathcurveto{\pgfqpoint{0.982674in}{1.899716in}}{\pgfqpoint{0.924816in}{1.906554in}}{\pgfqpoint{0.866709in}{1.910107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.700989in}}%
\pgfpathcurveto{\pgfqpoint{1.155965in}{1.732612in}}{\pgfqpoint{1.100174in}{1.760929in}}{\pgfqpoint{1.042820in}{1.785783in}}%
\pgfpathcurveto{\pgfqpoint{0.985465in}{1.810637in}}{\pgfqpoint{0.926653in}{1.831983in}}{\pgfqpoint{0.866709in}{1.849702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.427334in}}%
\pgfpathcurveto{\pgfqpoint{1.159565in}{1.480820in}}{\pgfqpoint{1.105493in}{1.530645in}}{\pgfqpoint{1.048078in}{1.576428in}}%
\pgfpathcurveto{\pgfqpoint{0.990663in}{1.622212in}}{\pgfqpoint{0.930053in}{1.663838in}}{\pgfqpoint{0.866709in}{1.700989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.848236in}}%
\pgfpathcurveto{\pgfqpoint{1.174804in}{0.955879in}}{\pgfqpoint{1.127983in}{1.059333in}}{\pgfqpoint{1.070266in}{1.156730in}}%
\pgfpathcurveto{\pgfqpoint{1.012548in}{1.254127in}}{\pgfqpoint{0.944285in}{1.344875in}}{\pgfqpoint{0.866709in}{1.427334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909487in}{0.688300in}}%
\pgfpathcurveto{\pgfqpoint{0.903795in}{0.715315in}}{\pgfqpoint{0.897379in}{0.742172in}}{\pgfqpoint{0.890245in}{0.768842in}}%
\pgfpathcurveto{\pgfqpoint{0.883112in}{0.795513in}}{\pgfqpoint{0.875264in}{0.821987in}}{\pgfqpoint{0.866709in}{0.848236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.747805in}}%
\pgfpathcurveto{\pgfqpoint{1.202153in}{0.738337in}}{\pgfqpoint{1.194715in}{0.728634in}}{\pgfqpoint{1.187581in}{0.718709in}}%
\pgfpathcurveto{\pgfqpoint{1.180446in}{0.708785in}}{\pgfqpoint{1.173618in}{0.698644in}}{\pgfqpoint{1.167106in}{0.688300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.955208in}}%
\pgfpathcurveto{\pgfqpoint{1.142940in}{0.941557in}}{\pgfqpoint{1.078835in}{0.916517in}}{\pgfqpoint{1.020364in}{0.881178in}}%
\pgfpathcurveto{\pgfqpoint{0.961892in}{0.845840in}}{\pgfqpoint{0.909918in}{0.800726in}}{\pgfqpoint{0.866709in}{0.747805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.923678in}}%
\pgfpathcurveto{\pgfqpoint{1.155773in}{0.945566in}}{\pgfqpoint{1.098745in}{0.959402in}}{\pgfqpoint{1.040621in}{0.964742in}}%
\pgfpathcurveto{\pgfqpoint{0.982496in}{0.970083in}}{\pgfqpoint{0.923902in}{0.966870in}}{\pgfqpoint{0.866709in}{0.955208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142319in}{0.697246in}}%
\pgfpathcurveto{\pgfqpoint{1.109187in}{0.747851in}}{\pgfqpoint{1.068556in}{0.793129in}}{\pgfqpoint{1.021820in}{0.831526in}}%
\pgfpathcurveto{\pgfqpoint{0.975083in}{0.869923in}}{\pgfqpoint{0.922782in}{0.900996in}}{\pgfqpoint{0.866709in}{0.923678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934273in}{0.697246in}}%
\pgfpathcurveto{\pgfqpoint{0.923366in}{0.701542in}}{\pgfqpoint{0.912251in}{0.705289in}}{\pgfqpoint{0.900969in}{0.708474in}}%
\pgfpathcurveto{\pgfqpoint{0.889687in}{0.711659in}}{\pgfqpoint{0.878253in}{0.714277in}}{\pgfqpoint{0.866709in}{0.716319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.716319in}}%
\pgfpathcurveto{\pgfqpoint{1.186296in}{0.720493in}}{\pgfqpoint{1.162343in}{0.722243in}}{\pgfqpoint{1.138400in}{0.721545in}}%
\pgfpathcurveto{\pgfqpoint{1.114456in}{0.720846in}}{\pgfqpoint{1.090646in}{0.717701in}}{\pgfqpoint{1.067342in}{0.712160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.737855in}}%
\pgfpathcurveto{\pgfqpoint{1.176062in}{0.742904in}}{\pgfqpoint{1.141705in}{0.743261in}}{\pgfqpoint{1.107785in}{0.738917in}}%
\pgfpathcurveto{\pgfqpoint{1.073866in}{0.734573in}}{\pgfqpoint{1.040708in}{0.725569in}}{\pgfqpoint{1.009250in}{0.712160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970105in}{0.706548in}}%
\pgfpathcurveto{\pgfqpoint{0.953749in}{0.714245in}}{\pgfqpoint{0.936852in}{0.720739in}}{\pgfqpoint{0.919551in}{0.725978in}}%
\pgfpathcurveto{\pgfqpoint{0.902249in}{0.731217in}}{\pgfqpoint{0.884589in}{0.735186in}}{\pgfqpoint{0.866709in}{0.737855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106488in}{0.706548in}}%
\pgfpathcurveto{\pgfqpoint{1.074602in}{0.742116in}}{\pgfqpoint{1.037819in}{0.772969in}}{\pgfqpoint{0.997246in}{0.798179in}}%
\pgfpathcurveto{\pgfqpoint{0.956673in}{0.823390in}}{\pgfqpoint{0.912720in}{0.842703in}}{\pgfqpoint{0.866709in}{0.855539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855539in}}%
\pgfpathcurveto{\pgfqpoint{1.153352in}{0.871309in}}{\pgfqpoint{1.094498in}{0.877081in}}{\pgfqpoint{1.035980in}{0.872594in}}%
\pgfpathcurveto{\pgfqpoint{0.977462in}{0.868107in}}{\pgfqpoint{0.920176in}{0.853430in}}{\pgfqpoint{0.866709in}{0.829227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.829227in}}%
\pgfpathcurveto{\pgfqpoint{1.179498in}{0.815472in}}{\pgfqpoint{1.150553in}{0.798733in}}{\pgfqpoint{1.123476in}{0.779258in}}%
\pgfpathcurveto{\pgfqpoint{1.096398in}{0.759783in}}{\pgfqpoint{1.071321in}{0.737667in}}{\pgfqpoint{1.048614in}{0.713236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.856196in}}%
\pgfpathcurveto{\pgfqpoint{1.174858in}{0.839273in}}{\pgfqpoint{1.141765in}{0.818613in}}{\pgfqpoint{1.111181in}{0.794577in}}%
\pgfpathcurveto{\pgfqpoint{1.080597in}{0.770541in}}{\pgfqpoint{1.052700in}{0.743269in}}{\pgfqpoint{1.027979in}{0.713236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.898955in}}%
\pgfpathcurveto{\pgfqpoint{1.152279in}{0.910761in}}{\pgfqpoint{1.093130in}{0.913075in}}{\pgfqpoint{1.034779in}{0.905805in}}%
\pgfpathcurveto{\pgfqpoint{0.976428in}{0.898534in}}{\pgfqpoint{0.919656in}{0.881777in}}{\pgfqpoint{0.866709in}{0.856196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208255in}{0.668349in}}%
\pgfpathcurveto{\pgfqpoint{1.169204in}{0.727282in}}{\pgfqpoint{1.118951in}{0.777972in}}{\pgfqpoint{1.060358in}{0.817533in}}%
\pgfpathcurveto{\pgfqpoint{1.001766in}{0.857094in}}{\pgfqpoint{0.935967in}{0.884759in}}{\pgfqpoint{0.866709in}{0.898955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868337in}{0.668349in}}%
\pgfpathcurveto{\pgfqpoint{0.868066in}{0.668335in}}{\pgfqpoint{0.867795in}{0.668321in}}{\pgfqpoint{0.867523in}{0.668306in}}%
\pgfpathcurveto{\pgfqpoint{0.867252in}{0.668292in}}{\pgfqpoint{0.866981in}{0.668277in}}{\pgfqpoint{0.866709in}{0.668262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668262in}}%
\pgfpathcurveto{\pgfqpoint{1.209660in}{0.668249in}}{\pgfqpoint{1.209437in}{0.668237in}}{\pgfqpoint{1.209214in}{0.668223in}}%
\pgfpathcurveto{\pgfqpoint{1.208991in}{0.668210in}}{\pgfqpoint{1.208768in}{0.668197in}}{\pgfqpoint{1.208545in}{0.668184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.979327in}}%
\pgfpathcurveto{\pgfqpoint{1.136512in}{0.950189in}}{\pgfqpoint{1.069006in}{0.908032in}}{\pgfqpoint{1.010624in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{0.952243in}{0.801752in}}{\pgfqpoint{0.903940in}{0.738498in}}{\pgfqpoint{0.868048in}{0.668184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.017730in}}%
\pgfpathcurveto{\pgfqpoint{1.152258in}{1.026743in}}{\pgfqpoint{1.093686in}{1.028023in}}{\pgfqpoint{1.035722in}{1.021537in}}%
\pgfpathcurveto{\pgfqpoint{0.977757in}{1.015050in}}{\pgfqpoint{0.920917in}{1.000855in}}{\pgfqpoint{0.866709in}{0.979327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.851876in}}%
\pgfpathcurveto{\pgfqpoint{1.162427in}{0.895666in}}{\pgfqpoint{1.108759in}{0.932203in}}{\pgfqpoint{1.050620in}{0.960301in}}%
\pgfpathcurveto{\pgfqpoint{0.992481in}{0.988400in}}{\pgfqpoint{0.930507in}{1.007752in}}{\pgfqpoint{0.866709in}{1.017730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784809,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983317in}{0.708959in}}%
\pgfpathcurveto{\pgfqpoint{0.967368in}{0.735375in}}{\pgfqpoint{0.949573in}{0.760631in}}{\pgfqpoint{0.930066in}{0.784540in}}%
\pgfpathcurveto{\pgfqpoint{0.910559in}{0.808449in}}{\pgfqpoint{0.889387in}{0.830950in}}{\pgfqpoint{0.866709in}{0.851876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.873121in}}%
\pgfpathcurveto{\pgfqpoint{1.172838in}{0.971648in}}{\pgfqpoint{1.125019in}{1.065781in}}{\pgfqpoint{1.067297in}{1.153804in}}%
\pgfpathcurveto{\pgfqpoint{1.009576in}{1.241828in}}{\pgfqpoint{0.942305in}{1.323204in}}{\pgfqpoint{0.866709in}{1.396452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.396452in}}%
\pgfpathcurveto{\pgfqpoint{1.159154in}{1.445605in}}{\pgfqpoint{1.104851in}{1.490929in}}{\pgfqpoint{1.047419in}{1.532052in}}%
\pgfpathcurveto{\pgfqpoint{0.989987in}{1.573174in}}{\pgfqpoint{0.929585in}{1.609981in}}{\pgfqpoint{0.866709in}{1.642171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642171in}}%
\pgfpathcurveto{\pgfqpoint{1.155613in}{1.669955in}}{\pgfqpoint{1.099621in}{1.694237in}}{\pgfqpoint{1.042249in}{1.714868in}}%
\pgfpathcurveto{\pgfqpoint{0.984878in}{1.735500in}}{\pgfqpoint{0.926245in}{1.752438in}}{\pgfqpoint{0.866709in}{1.765580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.765580in}}%
\pgfpathcurveto{\pgfqpoint{1.153618in}{1.778000in}}{\pgfqpoint{1.096653in}{1.787006in}}{\pgfqpoint{1.039300in}{1.792547in}}%
\pgfpathcurveto{\pgfqpoint{0.981947in}{1.798089in}}{\pgfqpoint{0.924312in}{1.800156in}}{\pgfqpoint{0.866709in}{1.798739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.798739in}}%
\pgfpathcurveto{\pgfqpoint{1.151927in}{1.797312in}}{\pgfqpoint{1.094111in}{1.792360in}}{\pgfqpoint{1.036756in}{1.783909in}}%
\pgfpathcurveto{\pgfqpoint{0.979402in}{1.775459in}}{\pgfqpoint{0.922614in}{1.763526in}}{\pgfqpoint{0.866709in}{1.748177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.748177in}}%
\pgfpathcurveto{\pgfqpoint{1.149844in}{1.731692in}}{\pgfqpoint{1.090947in}{1.711302in}}{\pgfqpoint{1.033568in}{1.687135in}}%
\pgfpathcurveto{\pgfqpoint{0.976189in}{1.662969in}}{\pgfqpoint{0.920451in}{1.635078in}}{\pgfqpoint{0.866709in}{1.603641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.603641in}}%
\pgfpathcurveto{\pgfqpoint{1.145844in}{1.566181in}}{\pgfqpoint{1.084819in}{1.523789in}}{\pgfqpoint{1.027363in}{1.476852in}}%
\pgfpathcurveto{\pgfqpoint{0.969907in}{1.429915in}}{\pgfqpoint{0.916193in}{1.378575in}}{\pgfqpoint{0.866709in}{1.323297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.323297in}}%
\pgfpathcurveto{\pgfqpoint{1.127792in}{1.231593in}}{\pgfqpoint{1.057892in}{1.129666in}}{\pgfqpoint{1.001920in}{1.020050in}}%
\pgfpathcurveto{\pgfqpoint{0.945948in}{0.910433in}}{\pgfqpoint{0.904373in}{0.794044in}}{\pgfqpoint{0.878227in}{0.673773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.678206in}}%
\pgfpathcurveto{\pgfqpoint{1.207950in}{0.677503in}}{\pgfqpoint{1.206023in}{0.676782in}}{\pgfqpoint{1.204104in}{0.676044in}}%
\pgfpathcurveto{\pgfqpoint{1.202184in}{0.675305in}}{\pgfqpoint{1.200271in}{0.674548in}}{\pgfqpoint{1.198366in}{0.673773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921432in}{0.692880in}}%
\pgfpathcurveto{\pgfqpoint{0.912121in}{0.691229in}}{\pgfqpoint{0.902886in}{0.689177in}}{\pgfqpoint{0.893753in}{0.686728in}}%
\pgfpathcurveto{\pgfqpoint{0.884620in}{0.684278in}}{\pgfqpoint{0.875597in}{0.681435in}}{\pgfqpoint{0.866709in}{0.678206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155161in}{0.692880in}}%
\pgfpathcurveto{\pgfqpoint{1.111842in}{0.717656in}}{\pgfqpoint{1.063974in}{0.733457in}}{\pgfqpoint{1.014417in}{0.739338in}}%
\pgfpathcurveto{\pgfqpoint{0.964861in}{0.745219in}}{\pgfqpoint{0.914624in}{0.741061in}}{\pgfqpoint{0.866709in}{0.727111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727111in}}%
\pgfpathcurveto{\pgfqpoint{1.197616in}{0.723540in}}{\pgfqpoint{1.185540in}{0.719338in}}{\pgfqpoint{1.173705in}{0.714523in}}%
\pgfpathcurveto{\pgfqpoint{1.161871in}{0.709708in}}{\pgfqpoint{1.150292in}{0.704286in}}{\pgfqpoint{1.139015in}{0.698279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980187in}}%
\pgfpathcurveto{\pgfqpoint{1.152343in}{0.947227in}}{\pgfqpoint{1.099755in}{0.906290in}}{\pgfqpoint{1.053685in}{0.858595in}}%
\pgfpathcurveto{\pgfqpoint{1.007615in}{0.810901in}}{\pgfqpoint{0.968524in}{0.756926in}}{\pgfqpoint{0.937577in}{0.698279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.073143in}}%
\pgfpathcurveto{\pgfqpoint{1.149897in}{1.072612in}}{\pgfqpoint{1.090224in}{1.064404in}}{\pgfqpoint{1.032322in}{1.048720in}}%
\pgfpathcurveto{\pgfqpoint{0.974420in}{1.033036in}}{\pgfqpoint{0.918763in}{1.010004in}}{\pgfqpoint{0.866709in}{0.980187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987153in}}%
\pgfpathcurveto{\pgfqpoint{1.157502in}{1.015762in}}{\pgfqpoint{1.101689in}{1.037584in}}{\pgfqpoint{1.043794in}{1.052090in}}%
\pgfpathcurveto{\pgfqpoint{0.985899in}{1.066597in}}{\pgfqpoint{0.926392in}{1.073672in}}{\pgfqpoint{0.866709in}{1.073143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154088in}{0.693266in}}%
\pgfpathcurveto{\pgfqpoint{1.122080in}{0.755126in}}{\pgfqpoint{1.081055in}{0.811886in}}{\pgfqpoint{1.032359in}{0.861684in}}%
\pgfpathcurveto{\pgfqpoint{0.983664in}{0.911482in}}{\pgfqpoint{0.927837in}{0.953768in}}{\pgfqpoint{0.866709in}{0.987153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922504in}{0.693266in}}%
\pgfpathcurveto{\pgfqpoint{0.913485in}{0.697133in}}{\pgfqpoint{0.904307in}{0.700619in}}{\pgfqpoint{0.894996in}{0.703718in}}%
\pgfpathcurveto{\pgfqpoint{0.885684in}{0.706816in}}{\pgfqpoint{0.876247in}{0.709523in}}{\pgfqpoint{0.866709in}{0.711831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.711831in}}%
\pgfpathcurveto{\pgfqpoint{1.183778in}{0.718149in}}{\pgfqpoint{1.157034in}{0.721454in}}{\pgfqpoint{1.130176in}{0.721682in}}%
\pgfpathcurveto{\pgfqpoint{1.103318in}{0.721909in}}{\pgfqpoint{1.076522in}{0.719057in}}{\pgfqpoint{1.050314in}{0.713181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.718897in}}%
\pgfpathcurveto{\pgfqpoint{1.179683in}{0.725915in}}{\pgfqpoint{1.148698in}{0.728981in}}{\pgfqpoint{1.117708in}{0.728016in}}%
\pgfpathcurveto{\pgfqpoint{1.086718in}{0.727052in}}{\pgfqpoint{1.055984in}{0.722065in}}{\pgfqpoint{1.026279in}{0.713181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932520in}{0.696683in}}%
\pgfpathcurveto{\pgfqpoint{0.921944in}{0.701440in}}{\pgfqpoint{0.911143in}{0.705681in}}{\pgfqpoint{0.900155in}{0.709390in}}%
\pgfpathcurveto{\pgfqpoint{0.889167in}{0.713099in}}{\pgfqpoint{0.878005in}{0.716271in}}{\pgfqpoint{0.866709in}{0.718897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144072in}{0.696683in}}%
\pgfpathcurveto{\pgfqpoint{1.111944in}{0.752610in}}{\pgfqpoint{1.071735in}{0.803489in}}{\pgfqpoint{1.024747in}{0.847673in}}%
\pgfpathcurveto{\pgfqpoint{0.977759in}{0.891856in}}{\pgfqpoint{0.924505in}{0.928863in}}{\pgfqpoint{0.866709in}{0.957493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.957493in}}%
\pgfpathcurveto{\pgfqpoint{1.156973in}{0.983704in}}{\pgfqpoint{1.100762in}{1.002645in}}{\pgfqpoint{1.042778in}{1.013800in}}%
\pgfpathcurveto{\pgfqpoint{0.984795in}{1.024955in}}{\pgfqpoint{0.925568in}{1.028224in}}{\pgfqpoint{0.866709in}{1.023516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023516in}}%
\pgfpathcurveto{\pgfqpoint{1.147947in}{1.018563in}}{\pgfqpoint{1.087028in}{1.004826in}}{\pgfqpoint{1.028960in}{0.982720in}}%
\pgfpathcurveto{\pgfqpoint{0.970891in}{0.960614in}}{\pgfqpoint{0.916260in}{0.930362in}}{\pgfqpoint{0.866709in}{0.892874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.892874in}}%
\pgfpathcurveto{\pgfqpoint{1.177438in}{0.868326in}}{\pgfqpoint{1.147348in}{0.840811in}}{\pgfqpoint{1.120005in}{0.810684in}}%
\pgfpathcurveto{\pgfqpoint{1.092661in}{0.780557in}}{\pgfqpoint{1.068182in}{0.747950in}}{\pgfqpoint{1.046885in}{0.713284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.927956in}}%
\pgfpathcurveto{\pgfqpoint{1.173152in}{0.898548in}}{\pgfqpoint{1.139416in}{0.865583in}}{\pgfqpoint{1.109166in}{0.829541in}}%
\pgfpathcurveto{\pgfqpoint{1.078916in}{0.793500in}}{\pgfqpoint{1.052301in}{0.754558in}}{\pgfqpoint{1.029707in}{0.713284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.077177in}}%
\pgfpathcurveto{\pgfqpoint{1.147351in}{1.068033in}}{\pgfqpoint{1.086308in}{1.050633in}}{\pgfqpoint{1.028353in}{1.025433in}}%
\pgfpathcurveto{\pgfqpoint{0.970398in}{1.000233in}}{\pgfqpoint{0.916042in}{0.967454in}}{\pgfqpoint{0.866709in}{0.927956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.043251in}}%
\pgfpathcurveto{\pgfqpoint{1.155135in}{1.062757in}}{\pgfqpoint{1.098211in}{1.075511in}}{\pgfqpoint{1.040374in}{1.081229in}}%
\pgfpathcurveto{\pgfqpoint{0.982537in}{1.086946in}}{\pgfqpoint{0.924217in}{1.085586in}}{\pgfqpoint{0.866709in}{1.077177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.167663in}{0.842866in}}{\pgfqpoint{1.116555in}{0.895630in}}{\pgfqpoint{1.058344in}{0.939728in}}%
\pgfpathcurveto{\pgfqpoint{1.000132in}{0.983826in}}{\pgfqpoint{0.935502in}{1.018740in}}{\pgfqpoint{0.866709in}{1.043251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921240in}{0.692810in}}%
\pgfpathcurveto{\pgfqpoint{0.913283in}{0.708535in}}{\pgfqpoint{0.904747in}{0.723960in}}{\pgfqpoint{0.895649in}{0.739053in}}%
\pgfpathcurveto{\pgfqpoint{0.886551in}{0.754147in}}{\pgfqpoint{0.876898in}{0.768899in}}{\pgfqpoint{0.866709in}{0.783278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.873121in}}%
\pgfpathcurveto{\pgfqpoint{1.198825in}{0.843710in}}{\pgfqpoint{1.188739in}{0.813942in}}{\pgfqpoint{1.179643in}{0.783865in}}%
\pgfpathcurveto{\pgfqpoint{1.170548in}{0.753789in}}{\pgfqpoint{1.162446in}{0.723421in}}{\pgfqpoint{1.155353in}{0.692810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.396452in}}%
\pgfpathcurveto{\pgfqpoint{1.134288in}{1.323204in}}{\pgfqpoint{1.067016in}{1.241828in}}{\pgfqpoint{1.009295in}{1.153804in}}%
\pgfpathcurveto{\pgfqpoint{0.951574in}{1.065781in}}{\pgfqpoint{0.903755in}{0.971648in}}{\pgfqpoint{0.866709in}{0.873121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642171in}}%
\pgfpathcurveto{\pgfqpoint{1.147008in}{1.609981in}}{\pgfqpoint{1.086606in}{1.573174in}}{\pgfqpoint{1.029174in}{1.532052in}}%
\pgfpathcurveto{\pgfqpoint{0.971742in}{1.490929in}}{\pgfqpoint{0.917438in}{1.445605in}}{\pgfqpoint{0.866709in}{1.396452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.765580in}}%
\pgfpathcurveto{\pgfqpoint{1.150348in}{1.752438in}}{\pgfqpoint{1.091715in}{1.735500in}}{\pgfqpoint{1.034343in}{1.714868in}}%
\pgfpathcurveto{\pgfqpoint{0.976972in}{1.694237in}}{\pgfqpoint{0.920979in}{1.669955in}}{\pgfqpoint{0.866709in}{1.642171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.798739in}}%
\pgfpathcurveto{\pgfqpoint{1.152281in}{1.800156in}}{\pgfqpoint{1.094645in}{1.798089in}}{\pgfqpoint{1.037293in}{1.792547in}}%
\pgfpathcurveto{\pgfqpoint{0.979940in}{1.787006in}}{\pgfqpoint{0.922975in}{1.778000in}}{\pgfqpoint{0.866709in}{1.765580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.748177in}}%
\pgfpathcurveto{\pgfqpoint{1.153978in}{1.763526in}}{\pgfqpoint{1.097191in}{1.775459in}}{\pgfqpoint{1.039836in}{1.783909in}}%
\pgfpathcurveto{\pgfqpoint{0.982482in}{1.792360in}}{\pgfqpoint{0.924666in}{1.797312in}}{\pgfqpoint{0.866709in}{1.798739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.603641in}}%
\pgfpathcurveto{\pgfqpoint{1.156142in}{1.635078in}}{\pgfqpoint{1.100404in}{1.662969in}}{\pgfqpoint{1.043025in}{1.687135in}}%
\pgfpathcurveto{\pgfqpoint{0.985645in}{1.711302in}}{\pgfqpoint{0.926748in}{1.731692in}}{\pgfqpoint{0.866709in}{1.748177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.323297in}}%
\pgfpathcurveto{\pgfqpoint{1.160399in}{1.378575in}}{\pgfqpoint{1.106686in}{1.429915in}}{\pgfqpoint{1.049229in}{1.476852in}}%
\pgfpathcurveto{\pgfqpoint{0.991773in}{1.523789in}}{\pgfqpoint{0.930749in}{1.566181in}}{\pgfqpoint{0.866709in}{1.603641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198366in}{0.673773in}}%
\pgfpathcurveto{\pgfqpoint{1.172220in}{0.794044in}}{\pgfqpoint{1.130644in}{0.910433in}}{\pgfqpoint{1.074673in}{1.020050in}}%
\pgfpathcurveto{\pgfqpoint{1.018701in}{1.129666in}}{\pgfqpoint{0.948801in}{1.231593in}}{\pgfqpoint{0.866709in}{1.323297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878227in}{0.673773in}}%
\pgfpathcurveto{\pgfqpoint{0.876321in}{0.674548in}}{\pgfqpoint{0.874409in}{0.675305in}}{\pgfqpoint{0.872489in}{0.676044in}}%
\pgfpathcurveto{\pgfqpoint{0.870569in}{0.676782in}}{\pgfqpoint{0.868643in}{0.677503in}}{\pgfqpoint{0.866709in}{0.678206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.678206in}}%
\pgfpathcurveto{\pgfqpoint{1.200996in}{0.681435in}}{\pgfqpoint{1.191973in}{0.684278in}}{\pgfqpoint{1.182840in}{0.686728in}}%
\pgfpathcurveto{\pgfqpoint{1.173707in}{0.689177in}}{\pgfqpoint{1.164472in}{0.691229in}}{\pgfqpoint{1.155161in}{0.692880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727111in}}%
\pgfpathcurveto{\pgfqpoint{1.161968in}{0.741061in}}{\pgfqpoint{1.111732in}{0.745219in}}{\pgfqpoint{1.062175in}{0.739338in}}%
\pgfpathcurveto{\pgfqpoint{1.012619in}{0.733457in}}{\pgfqpoint{0.964751in}{0.717656in}}{\pgfqpoint{0.921432in}{0.692880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937577in}{0.698279in}}%
\pgfpathcurveto{\pgfqpoint{0.926301in}{0.704286in}}{\pgfqpoint{0.914722in}{0.709708in}}{\pgfqpoint{0.902887in}{0.714523in}}%
\pgfpathcurveto{\pgfqpoint{0.891052in}{0.719338in}}{\pgfqpoint{0.878977in}{0.723540in}}{\pgfqpoint{0.866709in}{0.727111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139015in}{0.698279in}}%
\pgfpathcurveto{\pgfqpoint{1.108068in}{0.756926in}}{\pgfqpoint{1.068978in}{0.810901in}}{\pgfqpoint{1.022908in}{0.858595in}}%
\pgfpathcurveto{\pgfqpoint{0.976838in}{0.906290in}}{\pgfqpoint{0.924250in}{0.947227in}}{\pgfqpoint{0.866709in}{0.980187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980187in}}%
\pgfpathcurveto{\pgfqpoint{1.157830in}{1.010004in}}{\pgfqpoint{1.102173in}{1.033036in}}{\pgfqpoint{1.044270in}{1.048720in}}%
\pgfpathcurveto{\pgfqpoint{0.986368in}{1.064404in}}{\pgfqpoint{0.926696in}{1.072612in}}{\pgfqpoint{0.866709in}{1.073143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.073143in}}%
\pgfpathcurveto{\pgfqpoint{1.150201in}{1.073672in}}{\pgfqpoint{1.090693in}{1.066597in}}{\pgfqpoint{1.032798in}{1.052090in}}%
\pgfpathcurveto{\pgfqpoint{0.974903in}{1.037584in}}{\pgfqpoint{0.919091in}{1.015762in}}{\pgfqpoint{0.866709in}{0.987153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987153in}}%
\pgfpathcurveto{\pgfqpoint{1.148756in}{0.953768in}}{\pgfqpoint{1.092929in}{0.911482in}}{\pgfqpoint{1.044233in}{0.861684in}}%
\pgfpathcurveto{\pgfqpoint{0.995538in}{0.811886in}}{\pgfqpoint{0.954513in}{0.755126in}}{\pgfqpoint{0.922504in}{0.693266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.711831in}}%
\pgfpathcurveto{\pgfqpoint{1.200345in}{0.709523in}}{\pgfqpoint{1.190908in}{0.706816in}}{\pgfqpoint{1.181597in}{0.703718in}}%
\pgfpathcurveto{\pgfqpoint{1.172285in}{0.700619in}}{\pgfqpoint{1.163108in}{0.697133in}}{\pgfqpoint{1.154088in}{0.693266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026279in}{0.713181in}}%
\pgfpathcurveto{\pgfqpoint{1.000070in}{0.719057in}}{\pgfqpoint{0.973274in}{0.721909in}}{\pgfqpoint{0.946416in}{0.721682in}}%
\pgfpathcurveto{\pgfqpoint{0.919558in}{0.721454in}}{\pgfqpoint{0.892815in}{0.718149in}}{\pgfqpoint{0.866709in}{0.711831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050314in}{0.713181in}}%
\pgfpathcurveto{\pgfqpoint{1.020609in}{0.722065in}}{\pgfqpoint{0.989875in}{0.727052in}}{\pgfqpoint{0.958885in}{0.728016in}}%
\pgfpathcurveto{\pgfqpoint{0.927894in}{0.728981in}}{\pgfqpoint{0.896910in}{0.725915in}}{\pgfqpoint{0.866709in}{0.718897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.718897in}}%
\pgfpathcurveto{\pgfqpoint{1.198587in}{0.716271in}}{\pgfqpoint{1.187426in}{0.713099in}}{\pgfqpoint{1.176438in}{0.709390in}}%
\pgfpathcurveto{\pgfqpoint{1.165450in}{0.705681in}}{\pgfqpoint{1.154649in}{0.701440in}}{\pgfqpoint{1.144072in}{0.696683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.957493in}}%
\pgfpathcurveto{\pgfqpoint{1.152088in}{0.928863in}}{\pgfqpoint{1.098834in}{0.891856in}}{\pgfqpoint{1.051846in}{0.847673in}}%
\pgfpathcurveto{\pgfqpoint{1.004858in}{0.803489in}}{\pgfqpoint{0.964649in}{0.752610in}}{\pgfqpoint{0.932520in}{0.696683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023516in}}%
\pgfpathcurveto{\pgfqpoint{1.151024in}{1.028224in}}{\pgfqpoint{1.091798in}{1.024955in}}{\pgfqpoint{1.033815in}{1.013800in}}%
\pgfpathcurveto{\pgfqpoint{0.975831in}{1.002645in}}{\pgfqpoint{0.919620in}{0.983704in}}{\pgfqpoint{0.866709in}{0.957493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.892874in}}%
\pgfpathcurveto{\pgfqpoint{1.160332in}{0.930362in}}{\pgfqpoint{1.105701in}{0.960614in}}{\pgfqpoint{1.047633in}{0.982720in}}%
\pgfpathcurveto{\pgfqpoint{0.989564in}{1.004826in}}{\pgfqpoint{0.928646in}{1.018563in}}{\pgfqpoint{0.866709in}{1.023516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029707in}{0.713284in}}%
\pgfpathcurveto{\pgfqpoint{1.008410in}{0.747950in}}{\pgfqpoint{0.983931in}{0.780557in}}{\pgfqpoint{0.956588in}{0.810684in}}%
\pgfpathcurveto{\pgfqpoint{0.929245in}{0.840811in}}{\pgfqpoint{0.899155in}{0.868326in}}{\pgfqpoint{0.866709in}{0.892874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046885in}{0.713284in}}%
\pgfpathcurveto{\pgfqpoint{1.024292in}{0.754558in}}{\pgfqpoint{0.997676in}{0.793500in}}{\pgfqpoint{0.967427in}{0.829541in}}%
\pgfpathcurveto{\pgfqpoint{0.937177in}{0.865583in}}{\pgfqpoint{0.903441in}{0.898548in}}{\pgfqpoint{0.866709in}{0.927956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.927956in}}%
\pgfpathcurveto{\pgfqpoint{1.160550in}{0.967454in}}{\pgfqpoint{1.106194in}{1.000233in}}{\pgfqpoint{1.048239in}{1.025433in}}%
\pgfpathcurveto{\pgfqpoint{0.990284in}{1.050633in}}{\pgfqpoint{0.929241in}{1.068033in}}{\pgfqpoint{0.866709in}{1.077177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.077177in}}%
\pgfpathcurveto{\pgfqpoint{1.152376in}{1.085586in}}{\pgfqpoint{1.094056in}{1.086946in}}{\pgfqpoint{1.036219in}{1.081229in}}%
\pgfpathcurveto{\pgfqpoint{0.978382in}{1.075511in}}{\pgfqpoint{0.921457in}{1.062757in}}{\pgfqpoint{0.866709in}{1.043251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.043251in}}%
\pgfpathcurveto{\pgfqpoint{1.141090in}{1.018740in}}{\pgfqpoint{1.076460in}{0.983826in}}{\pgfqpoint{1.018249in}{0.939728in}}%
\pgfpathcurveto{\pgfqpoint{0.960037in}{0.895630in}}{\pgfqpoint{0.908930in}{0.842866in}}{\pgfqpoint{0.866709in}{0.783278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.199695in}{0.768899in}}{\pgfqpoint{1.190042in}{0.754147in}}{\pgfqpoint{1.180944in}{0.739053in}}%
\pgfpathcurveto{\pgfqpoint{1.171846in}{0.723960in}}{\pgfqpoint{1.163310in}{0.708535in}}{\pgfqpoint{1.155353in}{0.692810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.859572,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921240in}{0.692810in}}%
\pgfpathcurveto{\pgfqpoint{0.914146in}{0.723421in}}{\pgfqpoint{0.906045in}{0.753789in}}{\pgfqpoint{0.896949in}{0.783865in}}%
\pgfpathcurveto{\pgfqpoint{0.887853in}{0.813942in}}{\pgfqpoint{0.877768in}{0.843710in}}{\pgfqpoint{0.866709in}{0.873121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198366in}{0.673773in}}%
\pgfpathcurveto{\pgfqpoint{1.172220in}{0.794044in}}{\pgfqpoint{1.130644in}{0.910433in}}{\pgfqpoint{1.074673in}{1.020050in}}%
\pgfpathcurveto{\pgfqpoint{1.018701in}{1.129666in}}{\pgfqpoint{0.948801in}{1.231593in}}{\pgfqpoint{0.866709in}{1.323297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.323297in}}%
\pgfpathcurveto{\pgfqpoint{1.160399in}{1.378575in}}{\pgfqpoint{1.106686in}{1.429915in}}{\pgfqpoint{1.049229in}{1.476852in}}%
\pgfpathcurveto{\pgfqpoint{0.991773in}{1.523789in}}{\pgfqpoint{0.930749in}{1.566181in}}{\pgfqpoint{0.866709in}{1.603641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.603641in}}%
\pgfpathcurveto{\pgfqpoint{1.156142in}{1.635078in}}{\pgfqpoint{1.100404in}{1.662969in}}{\pgfqpoint{1.043025in}{1.687135in}}%
\pgfpathcurveto{\pgfqpoint{0.985645in}{1.711302in}}{\pgfqpoint{0.926748in}{1.731692in}}{\pgfqpoint{0.866709in}{1.748177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.748177in}}%
\pgfpathcurveto{\pgfqpoint{1.153978in}{1.763526in}}{\pgfqpoint{1.097191in}{1.775459in}}{\pgfqpoint{1.039836in}{1.783909in}}%
\pgfpathcurveto{\pgfqpoint{0.982482in}{1.792360in}}{\pgfqpoint{0.924666in}{1.797312in}}{\pgfqpoint{0.866709in}{1.798739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.798739in}}%
\pgfpathcurveto{\pgfqpoint{1.152281in}{1.800156in}}{\pgfqpoint{1.094645in}{1.798089in}}{\pgfqpoint{1.037293in}{1.792547in}}%
\pgfpathcurveto{\pgfqpoint{0.979940in}{1.787006in}}{\pgfqpoint{0.922975in}{1.778000in}}{\pgfqpoint{0.866709in}{1.765580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.765580in}}%
\pgfpathcurveto{\pgfqpoint{1.150348in}{1.752438in}}{\pgfqpoint{1.091715in}{1.735500in}}{\pgfqpoint{1.034343in}{1.714868in}}%
\pgfpathcurveto{\pgfqpoint{0.976972in}{1.694237in}}{\pgfqpoint{0.920979in}{1.669955in}}{\pgfqpoint{0.866709in}{1.642171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642171in}}%
\pgfpathcurveto{\pgfqpoint{1.147008in}{1.609981in}}{\pgfqpoint{1.086606in}{1.573174in}}{\pgfqpoint{1.029174in}{1.532052in}}%
\pgfpathcurveto{\pgfqpoint{0.971742in}{1.490929in}}{\pgfqpoint{0.917438in}{1.445605in}}{\pgfqpoint{0.866709in}{1.396452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.396452in}}%
\pgfpathcurveto{\pgfqpoint{1.134288in}{1.323204in}}{\pgfqpoint{1.067016in}{1.241828in}}{\pgfqpoint{1.009295in}{1.153804in}}%
\pgfpathcurveto{\pgfqpoint{0.951574in}{1.065781in}}{\pgfqpoint{0.903755in}{0.971648in}}{\pgfqpoint{0.866709in}{0.873121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.873121in}}%
\pgfpathcurveto{\pgfqpoint{1.198825in}{0.843710in}}{\pgfqpoint{1.188739in}{0.813942in}}{\pgfqpoint{1.179643in}{0.783865in}}%
\pgfpathcurveto{\pgfqpoint{1.170548in}{0.753789in}}{\pgfqpoint{1.162446in}{0.723421in}}{\pgfqpoint{1.155353in}{0.692810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921240in}{0.692810in}}%
\pgfpathcurveto{\pgfqpoint{0.913283in}{0.708535in}}{\pgfqpoint{0.904747in}{0.723960in}}{\pgfqpoint{0.895649in}{0.739053in}}%
\pgfpathcurveto{\pgfqpoint{0.886551in}{0.754147in}}{\pgfqpoint{0.876898in}{0.768899in}}{\pgfqpoint{0.866709in}{0.783278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.167663in}{0.842866in}}{\pgfqpoint{1.116555in}{0.895630in}}{\pgfqpoint{1.058344in}{0.939728in}}%
\pgfpathcurveto{\pgfqpoint{1.000132in}{0.983826in}}{\pgfqpoint{0.935502in}{1.018740in}}{\pgfqpoint{0.866709in}{1.043251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.043251in}}%
\pgfpathcurveto{\pgfqpoint{1.155135in}{1.062757in}}{\pgfqpoint{1.098211in}{1.075511in}}{\pgfqpoint{1.040374in}{1.081229in}}%
\pgfpathcurveto{\pgfqpoint{0.982537in}{1.086946in}}{\pgfqpoint{0.924217in}{1.085586in}}{\pgfqpoint{0.866709in}{1.077177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.077177in}}%
\pgfpathcurveto{\pgfqpoint{1.147351in}{1.068033in}}{\pgfqpoint{1.086308in}{1.050633in}}{\pgfqpoint{1.028353in}{1.025433in}}%
\pgfpathcurveto{\pgfqpoint{0.970398in}{1.000233in}}{\pgfqpoint{0.916042in}{0.967454in}}{\pgfqpoint{0.866709in}{0.927956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.927956in}}%
\pgfpathcurveto{\pgfqpoint{1.173152in}{0.898548in}}{\pgfqpoint{1.139416in}{0.865583in}}{\pgfqpoint{1.109166in}{0.829541in}}%
\pgfpathcurveto{\pgfqpoint{1.078916in}{0.793500in}}{\pgfqpoint{1.052301in}{0.754558in}}{\pgfqpoint{1.029707in}{0.713284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.892874in}}%
\pgfpathcurveto{\pgfqpoint{1.177438in}{0.868326in}}{\pgfqpoint{1.147348in}{0.840811in}}{\pgfqpoint{1.120005in}{0.810684in}}%
\pgfpathcurveto{\pgfqpoint{1.092661in}{0.780557in}}{\pgfqpoint{1.068182in}{0.747950in}}{\pgfqpoint{1.046885in}{0.713284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023516in}}%
\pgfpathcurveto{\pgfqpoint{1.147947in}{1.018563in}}{\pgfqpoint{1.087028in}{1.004826in}}{\pgfqpoint{1.028960in}{0.982720in}}%
\pgfpathcurveto{\pgfqpoint{0.970891in}{0.960614in}}{\pgfqpoint{0.916260in}{0.930362in}}{\pgfqpoint{0.866709in}{0.892874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.957493in}}%
\pgfpathcurveto{\pgfqpoint{1.156973in}{0.983704in}}{\pgfqpoint{1.100762in}{1.002645in}}{\pgfqpoint{1.042778in}{1.013800in}}%
\pgfpathcurveto{\pgfqpoint{0.984795in}{1.024955in}}{\pgfqpoint{0.925568in}{1.028224in}}{\pgfqpoint{0.866709in}{1.023516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144072in}{0.696683in}}%
\pgfpathcurveto{\pgfqpoint{1.111944in}{0.752610in}}{\pgfqpoint{1.071735in}{0.803489in}}{\pgfqpoint{1.024747in}{0.847673in}}%
\pgfpathcurveto{\pgfqpoint{0.977759in}{0.891856in}}{\pgfqpoint{0.924505in}{0.928863in}}{\pgfqpoint{0.866709in}{0.957493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932520in}{0.696683in}}%
\pgfpathcurveto{\pgfqpoint{0.921944in}{0.701440in}}{\pgfqpoint{0.911143in}{0.705681in}}{\pgfqpoint{0.900155in}{0.709390in}}%
\pgfpathcurveto{\pgfqpoint{0.889167in}{0.713099in}}{\pgfqpoint{0.878005in}{0.716271in}}{\pgfqpoint{0.866709in}{0.718897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.718897in}}%
\pgfpathcurveto{\pgfqpoint{1.179683in}{0.725915in}}{\pgfqpoint{1.148698in}{0.728981in}}{\pgfqpoint{1.117708in}{0.728016in}}%
\pgfpathcurveto{\pgfqpoint{1.086718in}{0.727052in}}{\pgfqpoint{1.055984in}{0.722065in}}{\pgfqpoint{1.026279in}{0.713181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.711831in}}%
\pgfpathcurveto{\pgfqpoint{1.183778in}{0.718149in}}{\pgfqpoint{1.157034in}{0.721454in}}{\pgfqpoint{1.130176in}{0.721682in}}%
\pgfpathcurveto{\pgfqpoint{1.103318in}{0.721909in}}{\pgfqpoint{1.076522in}{0.719057in}}{\pgfqpoint{1.050314in}{0.713181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922504in}{0.693266in}}%
\pgfpathcurveto{\pgfqpoint{0.913485in}{0.697133in}}{\pgfqpoint{0.904307in}{0.700619in}}{\pgfqpoint{0.894996in}{0.703718in}}%
\pgfpathcurveto{\pgfqpoint{0.885684in}{0.706816in}}{\pgfqpoint{0.876247in}{0.709523in}}{\pgfqpoint{0.866709in}{0.711831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154088in}{0.693266in}}%
\pgfpathcurveto{\pgfqpoint{1.122080in}{0.755126in}}{\pgfqpoint{1.081055in}{0.811886in}}{\pgfqpoint{1.032359in}{0.861684in}}%
\pgfpathcurveto{\pgfqpoint{0.983664in}{0.911482in}}{\pgfqpoint{0.927837in}{0.953768in}}{\pgfqpoint{0.866709in}{0.987153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987153in}}%
\pgfpathcurveto{\pgfqpoint{1.157502in}{1.015762in}}{\pgfqpoint{1.101689in}{1.037584in}}{\pgfqpoint{1.043794in}{1.052090in}}%
\pgfpathcurveto{\pgfqpoint{0.985899in}{1.066597in}}{\pgfqpoint{0.926392in}{1.073672in}}{\pgfqpoint{0.866709in}{1.073143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.073143in}}%
\pgfpathcurveto{\pgfqpoint{1.149897in}{1.072612in}}{\pgfqpoint{1.090224in}{1.064404in}}{\pgfqpoint{1.032322in}{1.048720in}}%
\pgfpathcurveto{\pgfqpoint{0.974420in}{1.033036in}}{\pgfqpoint{0.918763in}{1.010004in}}{\pgfqpoint{0.866709in}{0.980187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980187in}}%
\pgfpathcurveto{\pgfqpoint{1.152343in}{0.947227in}}{\pgfqpoint{1.099755in}{0.906290in}}{\pgfqpoint{1.053685in}{0.858595in}}%
\pgfpathcurveto{\pgfqpoint{1.007615in}{0.810901in}}{\pgfqpoint{0.968524in}{0.756926in}}{\pgfqpoint{0.937577in}{0.698279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727111in}}%
\pgfpathcurveto{\pgfqpoint{1.197616in}{0.723540in}}{\pgfqpoint{1.185540in}{0.719338in}}{\pgfqpoint{1.173705in}{0.714523in}}%
\pgfpathcurveto{\pgfqpoint{1.161871in}{0.709708in}}{\pgfqpoint{1.150292in}{0.704286in}}{\pgfqpoint{1.139015in}{0.698279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155161in}{0.692880in}}%
\pgfpathcurveto{\pgfqpoint{1.111842in}{0.717656in}}{\pgfqpoint{1.063974in}{0.733457in}}{\pgfqpoint{1.014417in}{0.739338in}}%
\pgfpathcurveto{\pgfqpoint{0.964861in}{0.745219in}}{\pgfqpoint{0.914624in}{0.741061in}}{\pgfqpoint{0.866709in}{0.727111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921432in}{0.692880in}}%
\pgfpathcurveto{\pgfqpoint{0.912121in}{0.691229in}}{\pgfqpoint{0.902886in}{0.689177in}}{\pgfqpoint{0.893753in}{0.686728in}}%
\pgfpathcurveto{\pgfqpoint{0.884620in}{0.684278in}}{\pgfqpoint{0.875597in}{0.681435in}}{\pgfqpoint{0.866709in}{0.678206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.678206in}}%
\pgfpathcurveto{\pgfqpoint{1.207950in}{0.677503in}}{\pgfqpoint{1.206023in}{0.676782in}}{\pgfqpoint{1.204104in}{0.676044in}}%
\pgfpathcurveto{\pgfqpoint{1.202184in}{0.675305in}}{\pgfqpoint{1.200271in}{0.674548in}}{\pgfqpoint{1.198366in}{0.673773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.323297in}}%
\pgfpathcurveto{\pgfqpoint{1.127792in}{1.231593in}}{\pgfqpoint{1.057892in}{1.129666in}}{\pgfqpoint{1.001920in}{1.020050in}}%
\pgfpathcurveto{\pgfqpoint{0.945948in}{0.910433in}}{\pgfqpoint{0.904373in}{0.794044in}}{\pgfqpoint{0.878227in}{0.673773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.603641in}}%
\pgfpathcurveto{\pgfqpoint{1.145844in}{1.566181in}}{\pgfqpoint{1.084819in}{1.523789in}}{\pgfqpoint{1.027363in}{1.476852in}}%
\pgfpathcurveto{\pgfqpoint{0.969907in}{1.429915in}}{\pgfqpoint{0.916193in}{1.378575in}}{\pgfqpoint{0.866709in}{1.323297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.748177in}}%
\pgfpathcurveto{\pgfqpoint{1.149844in}{1.731692in}}{\pgfqpoint{1.090947in}{1.711302in}}{\pgfqpoint{1.033568in}{1.687135in}}%
\pgfpathcurveto{\pgfqpoint{0.976189in}{1.662969in}}{\pgfqpoint{0.920451in}{1.635078in}}{\pgfqpoint{0.866709in}{1.603641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.798739in}}%
\pgfpathcurveto{\pgfqpoint{1.151927in}{1.797312in}}{\pgfqpoint{1.094111in}{1.792360in}}{\pgfqpoint{1.036756in}{1.783909in}}%
\pgfpathcurveto{\pgfqpoint{0.979402in}{1.775459in}}{\pgfqpoint{0.922614in}{1.763526in}}{\pgfqpoint{0.866709in}{1.748177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.765580in}}%
\pgfpathcurveto{\pgfqpoint{1.153618in}{1.778000in}}{\pgfqpoint{1.096653in}{1.787006in}}{\pgfqpoint{1.039300in}{1.792547in}}%
\pgfpathcurveto{\pgfqpoint{0.981947in}{1.798089in}}{\pgfqpoint{0.924312in}{1.800156in}}{\pgfqpoint{0.866709in}{1.798739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.642171in}}%
\pgfpathcurveto{\pgfqpoint{1.155613in}{1.669955in}}{\pgfqpoint{1.099621in}{1.694237in}}{\pgfqpoint{1.042249in}{1.714868in}}%
\pgfpathcurveto{\pgfqpoint{0.984878in}{1.735500in}}{\pgfqpoint{0.926245in}{1.752438in}}{\pgfqpoint{0.866709in}{1.765580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.396452in}}%
\pgfpathcurveto{\pgfqpoint{1.159154in}{1.445605in}}{\pgfqpoint{1.104851in}{1.490929in}}{\pgfqpoint{1.047419in}{1.532052in}}%
\pgfpathcurveto{\pgfqpoint{0.989987in}{1.573174in}}{\pgfqpoint{0.929585in}{1.609981in}}{\pgfqpoint{0.866709in}{1.642171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.873121in}}%
\pgfpathcurveto{\pgfqpoint{1.172838in}{0.971648in}}{\pgfqpoint{1.125019in}{1.065781in}}{\pgfqpoint{1.067297in}{1.153804in}}%
\pgfpathcurveto{\pgfqpoint{1.009576in}{1.241828in}}{\pgfqpoint{0.942305in}{1.323204in}}{\pgfqpoint{0.866709in}{1.396452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921240in}{0.692810in}}%
\pgfpathcurveto{\pgfqpoint{0.914146in}{0.723421in}}{\pgfqpoint{0.906045in}{0.753789in}}{\pgfqpoint{0.896949in}{0.783865in}}%
\pgfpathcurveto{\pgfqpoint{0.887853in}{0.813942in}}{\pgfqpoint{0.877768in}{0.843710in}}{\pgfqpoint{0.866709in}{0.873121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.199695in}{0.768899in}}{\pgfqpoint{1.190042in}{0.754147in}}{\pgfqpoint{1.180944in}{0.739053in}}%
\pgfpathcurveto{\pgfqpoint{1.171846in}{0.723960in}}{\pgfqpoint{1.163310in}{0.708535in}}{\pgfqpoint{1.155353in}{0.692810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.043251in}}%
\pgfpathcurveto{\pgfqpoint{1.141090in}{1.018740in}}{\pgfqpoint{1.076460in}{0.983826in}}{\pgfqpoint{1.018249in}{0.939728in}}%
\pgfpathcurveto{\pgfqpoint{0.960037in}{0.895630in}}{\pgfqpoint{0.908930in}{0.842866in}}{\pgfqpoint{0.866709in}{0.783278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.077177in}}%
\pgfpathcurveto{\pgfqpoint{1.152376in}{1.085586in}}{\pgfqpoint{1.094056in}{1.086946in}}{\pgfqpoint{1.036219in}{1.081229in}}%
\pgfpathcurveto{\pgfqpoint{0.978382in}{1.075511in}}{\pgfqpoint{0.921457in}{1.062757in}}{\pgfqpoint{0.866709in}{1.043251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.927956in}}%
\pgfpathcurveto{\pgfqpoint{1.160550in}{0.967454in}}{\pgfqpoint{1.106194in}{1.000233in}}{\pgfqpoint{1.048239in}{1.025433in}}%
\pgfpathcurveto{\pgfqpoint{0.990284in}{1.050633in}}{\pgfqpoint{0.929241in}{1.068033in}}{\pgfqpoint{0.866709in}{1.077177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046885in}{0.713284in}}%
\pgfpathcurveto{\pgfqpoint{1.024292in}{0.754558in}}{\pgfqpoint{0.997676in}{0.793500in}}{\pgfqpoint{0.967427in}{0.829541in}}%
\pgfpathcurveto{\pgfqpoint{0.937177in}{0.865583in}}{\pgfqpoint{0.903441in}{0.898548in}}{\pgfqpoint{0.866709in}{0.927956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029707in}{0.713284in}}%
\pgfpathcurveto{\pgfqpoint{1.008410in}{0.747950in}}{\pgfqpoint{0.983931in}{0.780557in}}{\pgfqpoint{0.956588in}{0.810684in}}%
\pgfpathcurveto{\pgfqpoint{0.929245in}{0.840811in}}{\pgfqpoint{0.899155in}{0.868326in}}{\pgfqpoint{0.866709in}{0.892874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.892874in}}%
\pgfpathcurveto{\pgfqpoint{1.160332in}{0.930362in}}{\pgfqpoint{1.105701in}{0.960614in}}{\pgfqpoint{1.047633in}{0.982720in}}%
\pgfpathcurveto{\pgfqpoint{0.989564in}{1.004826in}}{\pgfqpoint{0.928646in}{1.018563in}}{\pgfqpoint{0.866709in}{1.023516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.023516in}}%
\pgfpathcurveto{\pgfqpoint{1.151024in}{1.028224in}}{\pgfqpoint{1.091798in}{1.024955in}}{\pgfqpoint{1.033815in}{1.013800in}}%
\pgfpathcurveto{\pgfqpoint{0.975831in}{1.002645in}}{\pgfqpoint{0.919620in}{0.983704in}}{\pgfqpoint{0.866709in}{0.957493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.957493in}}%
\pgfpathcurveto{\pgfqpoint{1.152088in}{0.928863in}}{\pgfqpoint{1.098834in}{0.891856in}}{\pgfqpoint{1.051846in}{0.847673in}}%
\pgfpathcurveto{\pgfqpoint{1.004858in}{0.803489in}}{\pgfqpoint{0.964649in}{0.752610in}}{\pgfqpoint{0.932520in}{0.696683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.718897in}}%
\pgfpathcurveto{\pgfqpoint{1.198587in}{0.716271in}}{\pgfqpoint{1.187426in}{0.713099in}}{\pgfqpoint{1.176438in}{0.709390in}}%
\pgfpathcurveto{\pgfqpoint{1.165450in}{0.705681in}}{\pgfqpoint{1.154649in}{0.701440in}}{\pgfqpoint{1.144072in}{0.696683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050314in}{0.713181in}}%
\pgfpathcurveto{\pgfqpoint{1.020609in}{0.722065in}}{\pgfqpoint{0.989875in}{0.727052in}}{\pgfqpoint{0.958885in}{0.728016in}}%
\pgfpathcurveto{\pgfqpoint{0.927894in}{0.728981in}}{\pgfqpoint{0.896910in}{0.725915in}}{\pgfqpoint{0.866709in}{0.718897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026279in}{0.713181in}}%
\pgfpathcurveto{\pgfqpoint{1.000070in}{0.719057in}}{\pgfqpoint{0.973274in}{0.721909in}}{\pgfqpoint{0.946416in}{0.721682in}}%
\pgfpathcurveto{\pgfqpoint{0.919558in}{0.721454in}}{\pgfqpoint{0.892815in}{0.718149in}}{\pgfqpoint{0.866709in}{0.711831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.711831in}}%
\pgfpathcurveto{\pgfqpoint{1.200345in}{0.709523in}}{\pgfqpoint{1.190908in}{0.706816in}}{\pgfqpoint{1.181597in}{0.703718in}}%
\pgfpathcurveto{\pgfqpoint{1.172285in}{0.700619in}}{\pgfqpoint{1.163108in}{0.697133in}}{\pgfqpoint{1.154088in}{0.693266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.987153in}}%
\pgfpathcurveto{\pgfqpoint{1.148756in}{0.953768in}}{\pgfqpoint{1.092929in}{0.911482in}}{\pgfqpoint{1.044233in}{0.861684in}}%
\pgfpathcurveto{\pgfqpoint{0.995538in}{0.811886in}}{\pgfqpoint{0.954513in}{0.755126in}}{\pgfqpoint{0.922504in}{0.693266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.073143in}}%
\pgfpathcurveto{\pgfqpoint{1.150201in}{1.073672in}}{\pgfqpoint{1.090693in}{1.066597in}}{\pgfqpoint{1.032798in}{1.052090in}}%
\pgfpathcurveto{\pgfqpoint{0.974903in}{1.037584in}}{\pgfqpoint{0.919091in}{1.015762in}}{\pgfqpoint{0.866709in}{0.987153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980187in}}%
\pgfpathcurveto{\pgfqpoint{1.157830in}{1.010004in}}{\pgfqpoint{1.102173in}{1.033036in}}{\pgfqpoint{1.044270in}{1.048720in}}%
\pgfpathcurveto{\pgfqpoint{0.986368in}{1.064404in}}{\pgfqpoint{0.926696in}{1.072612in}}{\pgfqpoint{0.866709in}{1.073143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139015in}{0.698279in}}%
\pgfpathcurveto{\pgfqpoint{1.108068in}{0.756926in}}{\pgfqpoint{1.068978in}{0.810901in}}{\pgfqpoint{1.022908in}{0.858595in}}%
\pgfpathcurveto{\pgfqpoint{0.976838in}{0.906290in}}{\pgfqpoint{0.924250in}{0.947227in}}{\pgfqpoint{0.866709in}{0.980187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937577in}{0.698279in}}%
\pgfpathcurveto{\pgfqpoint{0.926301in}{0.704286in}}{\pgfqpoint{0.914722in}{0.709708in}}{\pgfqpoint{0.902887in}{0.714523in}}%
\pgfpathcurveto{\pgfqpoint{0.891052in}{0.719338in}}{\pgfqpoint{0.878977in}{0.723540in}}{\pgfqpoint{0.866709in}{0.727111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.727111in}}%
\pgfpathcurveto{\pgfqpoint{1.161968in}{0.741061in}}{\pgfqpoint{1.111732in}{0.745219in}}{\pgfqpoint{1.062175in}{0.739338in}}%
\pgfpathcurveto{\pgfqpoint{1.012619in}{0.733457in}}{\pgfqpoint{0.964751in}{0.717656in}}{\pgfqpoint{0.921432in}{0.692880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.678206in}}%
\pgfpathcurveto{\pgfqpoint{1.200996in}{0.681435in}}{\pgfqpoint{1.191973in}{0.684278in}}{\pgfqpoint{1.182840in}{0.686728in}}%
\pgfpathcurveto{\pgfqpoint{1.173707in}{0.689177in}}{\pgfqpoint{1.164472in}{0.691229in}}{\pgfqpoint{1.155161in}{0.692880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.934334,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878227in}{0.673773in}}%
\pgfpathcurveto{\pgfqpoint{0.876321in}{0.674548in}}{\pgfqpoint{0.874409in}{0.675305in}}{\pgfqpoint{0.872489in}{0.676044in}}%
\pgfpathcurveto{\pgfqpoint{0.870569in}{0.676782in}}{\pgfqpoint{0.868643in}{0.677503in}}{\pgfqpoint{0.866709in}{0.678206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.907104in}}%
\pgfpathcurveto{\pgfqpoint{1.171276in}{1.000541in}}{\pgfqpoint{1.122702in}{1.089541in}}{\pgfqpoint{1.065005in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{1.007309in}{1.255579in}}{\pgfqpoint{0.940825in}{1.332132in}}{\pgfqpoint{0.866709in}{1.400891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.400891in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{1.448204in}}{\pgfqpoint{1.104445in}{1.491666in}}{\pgfqpoint{1.047013in}{1.530920in}}%
\pgfpathcurveto{\pgfqpoint{0.989580in}{1.570173in}}{\pgfqpoint{0.929314in}{1.605110in}}{\pgfqpoint{0.866709in}{1.635442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.635442in}}%
\pgfpathcurveto{\pgfqpoint{1.155450in}{1.661815in}}{\pgfqpoint{1.099371in}{1.684649in}}{\pgfqpoint{1.041996in}{1.703799in}}%
\pgfpathcurveto{\pgfqpoint{0.984622in}{1.722949in}}{\pgfqpoint{0.926071in}{1.738377in}}{\pgfqpoint{0.866709in}{1.749986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.749986in}}%
\pgfpathcurveto{\pgfqpoint{1.153452in}{1.761022in}}{\pgfqpoint{1.096397in}{1.768586in}}{\pgfqpoint{1.039040in}{1.772634in}}%
\pgfpathcurveto{\pgfqpoint{0.981683in}{1.776683in}}{\pgfqpoint{0.924131in}{1.777209in}}{\pgfqpoint{0.866709in}{1.774209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.774209in}}%
\pgfpathcurveto{\pgfqpoint{1.151696in}{1.771170in}}{\pgfqpoint{1.093754in}{1.764516in}}{\pgfqpoint{1.036392in}{1.754286in}}%
\pgfpathcurveto{\pgfqpoint{0.979031in}{1.744057in}}{\pgfqpoint{0.922360in}{1.730271in}}{\pgfqpoint{0.866709in}{1.713009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.713009in}}%
\pgfpathcurveto{\pgfqpoint{1.149416in}{1.694253in}}{\pgfqpoint{1.090285in}{1.671434in}}{\pgfqpoint{1.032893in}{1.644708in}}%
\pgfpathcurveto{\pgfqpoint{0.975501in}{1.617982in}}{\pgfqpoint{0.919980in}{1.587410in}}{\pgfqpoint{0.866709in}{1.553200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.553200in}}%
\pgfpathcurveto{\pgfqpoint{1.144595in}{1.511273in}}{\pgfqpoint{1.082890in}{1.464014in}}{\pgfqpoint{1.025399in}{1.411905in}}%
\pgfpathcurveto{\pgfqpoint{0.967909in}{1.359797in}}{\pgfqpoint{0.914831in}{1.303019in}}{\pgfqpoint{0.866709in}{1.242152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.242152in}}%
\pgfpathcurveto{\pgfqpoint{1.147099in}{1.162740in}}{\pgfqpoint{1.093075in}{1.076779in}}{\pgfqpoint{1.048753in}{0.985764in}}%
\pgfpathcurveto{\pgfqpoint{1.004430in}{0.894750in}}{\pgfqpoint{0.970067in}{0.799214in}}{\pgfqpoint{0.946262in}{0.700820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765311in}}%
\pgfpathcurveto{\pgfqpoint{1.195500in}{0.756050in}}{\pgfqpoint{1.181633in}{0.746011in}}{\pgfqpoint{1.168345in}{0.735239in}}%
\pgfpathcurveto{\pgfqpoint{1.155057in}{0.724466in}}{\pgfqpoint{1.142366in}{0.712976in}}{\pgfqpoint{1.130331in}{0.700820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.831649in}}%
\pgfpathcurveto{\pgfqpoint{1.151093in}{0.842963in}}{\pgfqpoint{1.090679in}{0.842938in}}{\pgfqpoint{1.031899in}{0.831575in}}%
\pgfpathcurveto{\pgfqpoint{0.973118in}{0.820212in}}{\pgfqpoint{0.917047in}{0.797720in}}{\pgfqpoint{0.866709in}{0.765311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105956in}{0.706656in}}%
\pgfpathcurveto{\pgfqpoint{1.073227in}{0.738568in}}{\pgfqpoint{1.036016in}{0.765534in}}{\pgfqpoint{0.995501in}{0.786701in}}%
\pgfpathcurveto{\pgfqpoint{0.954986in}{0.807869in}}{\pgfqpoint{0.911597in}{0.823011in}}{\pgfqpoint{0.866709in}{0.831649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970637in}{0.706656in}}%
\pgfpathcurveto{\pgfqpoint{0.954029in}{0.713209in}}{\pgfqpoint{0.936959in}{0.718524in}}{\pgfqpoint{0.919566in}{0.722557in}}%
\pgfpathcurveto{\pgfqpoint{0.902174in}{0.726589in}}{\pgfqpoint{0.884507in}{0.729328in}}{\pgfqpoint{0.866709in}{0.730752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.730752in}}%
\pgfpathcurveto{\pgfqpoint{1.185258in}{0.732721in}}{\pgfqpoint{1.160497in}{0.732163in}}{\pgfqpoint{1.135986in}{0.729085in}}%
\pgfpathcurveto{\pgfqpoint{1.111475in}{0.726007in}}{\pgfqpoint{1.087344in}{0.720426in}}{\pgfqpoint{1.063970in}{0.712430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755423in}}%
\pgfpathcurveto{\pgfqpoint{1.175831in}{0.757134in}}{\pgfqpoint{1.141703in}{0.754323in}}{\pgfqpoint{1.108390in}{0.747062in}}%
\pgfpathcurveto{\pgfqpoint{1.075077in}{0.739802in}}{\pgfqpoint{1.042874in}{0.728156in}}{\pgfqpoint{1.012622in}{0.712430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023969in}{0.713092in}}%
\pgfpathcurveto{\pgfqpoint{0.999633in}{0.725628in}}{\pgfqpoint{0.974032in}{0.735537in}}{\pgfqpoint{0.947599in}{0.742652in}}%
\pgfpathcurveto{\pgfqpoint{0.921165in}{0.749768in}}{\pgfqpoint{0.894049in}{0.754048in}}{\pgfqpoint{0.866709in}{0.755423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052624in}{0.713092in}}%
\pgfpathcurveto{\pgfqpoint{1.024687in}{0.730576in}}{\pgfqpoint{0.994718in}{0.744579in}}{\pgfqpoint{0.963383in}{0.754792in}}%
\pgfpathcurveto{\pgfqpoint{0.932049in}{0.765004in}}{\pgfqpoint{0.899583in}{0.771349in}}{\pgfqpoint{0.866709in}{0.773684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.773684in}}%
\pgfpathcurveto{\pgfqpoint{1.163962in}{0.776947in}}{\pgfqpoint{1.117820in}{0.772345in}}{\pgfqpoint{1.073448in}{0.760079in}}%
\pgfpathcurveto{\pgfqpoint{1.029076in}{0.747813in}}{\pgfqpoint{0.987121in}{0.728062in}}{\pgfqpoint{0.949396in}{0.701677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698496in}}%
\pgfpathcurveto{\pgfqpoint{1.196235in}{0.700743in}}{\pgfqpoint{1.182460in}{0.702136in}}{\pgfqpoint{1.168639in}{0.702667in}}%
\pgfpathcurveto{\pgfqpoint{1.154818in}{0.703199in}}{\pgfqpoint{1.140977in}{0.702868in}}{\pgfqpoint{1.127196in}{0.701677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909793in}{0.688424in}}%
\pgfpathcurveto{\pgfqpoint{0.902734in}{0.690578in}}{\pgfqpoint{0.895605in}{0.692497in}}{\pgfqpoint{0.888419in}{0.694177in}}%
\pgfpathcurveto{\pgfqpoint{0.881232in}{0.695857in}}{\pgfqpoint{0.873992in}{0.697298in}}{\pgfqpoint{0.866709in}{0.698496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166800in}{0.688424in}}%
\pgfpathcurveto{\pgfqpoint{1.133083in}{0.749132in}}{\pgfqpoint{1.089932in}{0.804098in}}{\pgfqpoint{1.038961in}{0.851261in}}%
\pgfpathcurveto{\pgfqpoint{0.987991in}{0.898424in}}{\pgfqpoint{0.929848in}{0.937188in}}{\pgfqpoint{0.866709in}{0.966100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.966100in}}%
\pgfpathcurveto{\pgfqpoint{1.156481in}{0.990553in}}{\pgfqpoint{1.100034in}{1.007717in}}{\pgfqpoint{1.042058in}{1.017131in}}%
\pgfpathcurveto{\pgfqpoint{0.984083in}{1.026544in}}{\pgfqpoint{0.925105in}{1.028121in}}{\pgfqpoint{0.866709in}{1.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.021820in}}%
\pgfpathcurveto{\pgfqpoint{1.147306in}{1.015067in}}{\pgfqpoint{1.086026in}{0.999335in}}{\pgfqpoint{1.027934in}{0.975109in}}%
\pgfpathcurveto{\pgfqpoint{0.969843in}{0.950883in}}{\pgfqpoint{0.915543in}{0.918414in}}{\pgfqpoint{0.866709in}{0.878704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.878704in}}%
\pgfpathcurveto{\pgfqpoint{1.181157in}{0.855345in}}{\pgfqpoint{1.154462in}{0.829593in}}{\pgfqpoint{1.130084in}{0.801726in}}%
\pgfpathcurveto{\pgfqpoint{1.105706in}{0.773858in}}{\pgfqpoint{1.083734in}{0.743975in}}{\pgfqpoint{1.064403in}{0.712397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.003211in}}%
\pgfpathcurveto{\pgfqpoint{1.167645in}{0.961946in}}{\pgfqpoint{1.129643in}{0.916557in}}{\pgfqpoint{1.096446in}{0.867723in}}%
\pgfpathcurveto{\pgfqpoint{1.063248in}{0.818888in}}{\pgfqpoint{1.035022in}{0.766854in}}{\pgfqpoint{1.012189in}{0.712397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.211263in}}%
\pgfpathcurveto{\pgfqpoint{1.145687in}{1.190254in}}{\pgfqpoint{1.084107in}{1.161965in}}{\pgfqpoint{1.026347in}{1.126947in}}%
\pgfpathcurveto{\pgfqpoint{0.968587in}{1.091930in}}{\pgfqpoint{0.915025in}{1.050414in}}{\pgfqpoint{0.866709in}{1.003211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.252542in}}%
\pgfpathcurveto{\pgfqpoint{1.152027in}{1.256997in}}{\pgfqpoint{1.093873in}{1.255750in}}{\pgfqpoint{1.036261in}{1.248820in}}%
\pgfpathcurveto{\pgfqpoint{0.978649in}{1.241890in}}{\pgfqpoint{0.921859in}{1.229310in}}{\pgfqpoint{0.866709in}{1.211263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153862in}}%
\pgfpathcurveto{\pgfqpoint{1.156772in}{1.181725in}}{\pgfqpoint{1.100966in}{1.204116in}}{\pgfqpoint{1.043325in}{1.220691in}}%
\pgfpathcurveto{\pgfqpoint{0.985685in}{1.237265in}}{\pgfqpoint{0.926509in}{1.247937in}}{\pgfqpoint{0.866709in}{1.252542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.832997in}}%
\pgfpathcurveto{\pgfqpoint{1.168376in}{0.900650in}}{\pgfqpoint{1.117955in}{0.962412in}}{\pgfqpoint{1.059979in}{1.016619in}}%
\pgfpathcurveto{\pgfqpoint{1.002002in}{1.070827in}}{\pgfqpoint{0.936995in}{1.116989in}}{\pgfqpoint{0.866709in}{1.153862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934666in}{0.697371in}}%
\pgfpathcurveto{\pgfqpoint{0.925306in}{0.720895in}}{\pgfqpoint{0.914941in}{0.744007in}}{\pgfqpoint{0.903599in}{0.766643in}}%
\pgfpathcurveto{\pgfqpoint{0.892258in}{0.789278in}}{\pgfqpoint{0.879950in}{0.811417in}}{\pgfqpoint{0.866709in}{0.832997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.907104in}}%
\pgfpathcurveto{\pgfqpoint{1.195835in}{0.873105in}}{\pgfqpoint{1.183126in}{0.838568in}}{\pgfqpoint{1.171787in}{0.803572in}}%
\pgfpathcurveto{\pgfqpoint{1.160448in}{0.768576in}}{\pgfqpoint{1.150487in}{0.733148in}}{\pgfqpoint{1.141926in}{0.697371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.400891in}}%
\pgfpathcurveto{\pgfqpoint{1.135767in}{1.332132in}}{\pgfqpoint{1.069284in}{1.255579in}}{\pgfqpoint{1.011587in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{0.953891in}{1.089541in}}{\pgfqpoint{0.905317in}{1.000541in}}{\pgfqpoint{0.866709in}{0.907104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.635442in}}%
\pgfpathcurveto{\pgfqpoint{1.147279in}{1.605110in}}{\pgfqpoint{1.087012in}{1.570173in}}{\pgfqpoint{1.029580in}{1.530920in}}%
\pgfpathcurveto{\pgfqpoint{0.972148in}{1.491666in}}{\pgfqpoint{0.917708in}{1.448204in}}{\pgfqpoint{0.866709in}{1.400891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.749986in}}%
\pgfpathcurveto{\pgfqpoint{1.150522in}{1.738377in}}{\pgfqpoint{1.091971in}{1.722949in}}{\pgfqpoint{1.034596in}{1.703799in}}%
\pgfpathcurveto{\pgfqpoint{0.977222in}{1.684649in}}{\pgfqpoint{0.921143in}{1.661815in}}{\pgfqpoint{0.866709in}{1.635442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.774209in}}%
\pgfpathcurveto{\pgfqpoint{1.152462in}{1.777209in}}{\pgfqpoint{1.094910in}{1.776683in}}{\pgfqpoint{1.037553in}{1.772634in}}%
\pgfpathcurveto{\pgfqpoint{0.980195in}{1.768586in}}{\pgfqpoint{0.923140in}{1.761022in}}{\pgfqpoint{0.866709in}{1.749986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.713009in}}%
\pgfpathcurveto{\pgfqpoint{1.154232in}{1.730271in}}{\pgfqpoint{1.097562in}{1.744057in}}{\pgfqpoint{1.040200in}{1.754286in}}%
\pgfpathcurveto{\pgfqpoint{0.982839in}{1.764516in}}{\pgfqpoint{0.924897in}{1.771170in}}{\pgfqpoint{0.866709in}{1.774209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.553200in}}%
\pgfpathcurveto{\pgfqpoint{1.156612in}{1.587410in}}{\pgfqpoint{1.101091in}{1.617982in}}{\pgfqpoint{1.043700in}{1.644708in}}%
\pgfpathcurveto{\pgfqpoint{0.986308in}{1.671434in}}{\pgfqpoint{0.927177in}{1.694253in}}{\pgfqpoint{0.866709in}{1.713009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.242152in}}%
\pgfpathcurveto{\pgfqpoint{1.161762in}{1.303019in}}{\pgfqpoint{1.108684in}{1.359797in}}{\pgfqpoint{1.051193in}{1.411905in}}%
\pgfpathcurveto{\pgfqpoint{0.993703in}{1.464014in}}{\pgfqpoint{0.931998in}{1.511273in}}{\pgfqpoint{0.866709in}{1.553200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130331in}{0.700820in}}%
\pgfpathcurveto{\pgfqpoint{1.106526in}{0.799214in}}{\pgfqpoint{1.072163in}{0.894750in}}{\pgfqpoint{1.027840in}{0.985764in}}%
\pgfpathcurveto{\pgfqpoint{0.983517in}{1.076779in}}{\pgfqpoint{0.929494in}{1.162740in}}{\pgfqpoint{0.866709in}{1.242152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946262in}{0.700820in}}%
\pgfpathcurveto{\pgfqpoint{0.934226in}{0.712976in}}{\pgfqpoint{0.921536in}{0.724466in}}{\pgfqpoint{0.908248in}{0.735239in}}%
\pgfpathcurveto{\pgfqpoint{0.894959in}{0.746011in}}{\pgfqpoint{0.881093in}{0.756050in}}{\pgfqpoint{0.866709in}{0.765311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765311in}}%
\pgfpathcurveto{\pgfqpoint{1.159545in}{0.797720in}}{\pgfqpoint{1.103474in}{0.820212in}}{\pgfqpoint{1.044694in}{0.831575in}}%
\pgfpathcurveto{\pgfqpoint{0.985913in}{0.842938in}}{\pgfqpoint{0.925499in}{0.842963in}}{\pgfqpoint{0.866709in}{0.831649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.831649in}}%
\pgfpathcurveto{\pgfqpoint{1.164995in}{0.823011in}}{\pgfqpoint{1.121607in}{0.807869in}}{\pgfqpoint{1.081092in}{0.786701in}}%
\pgfpathcurveto{\pgfqpoint{1.040576in}{0.765534in}}{\pgfqpoint{1.003365in}{0.738568in}}{\pgfqpoint{0.970637in}{0.706656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.730752in}}%
\pgfpathcurveto{\pgfqpoint{1.192086in}{0.729328in}}{\pgfqpoint{1.174419in}{0.726589in}}{\pgfqpoint{1.157026in}{0.722557in}}%
\pgfpathcurveto{\pgfqpoint{1.139634in}{0.718524in}}{\pgfqpoint{1.122563in}{0.713209in}}{\pgfqpoint{1.105956in}{0.706656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012622in}{0.712430in}}%
\pgfpathcurveto{\pgfqpoint{0.989249in}{0.720426in}}{\pgfqpoint{0.965118in}{0.726007in}}{\pgfqpoint{0.940607in}{0.729085in}}%
\pgfpathcurveto{\pgfqpoint{0.916096in}{0.732163in}}{\pgfqpoint{0.891334in}{0.732721in}}{\pgfqpoint{0.866709in}{0.730752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063970in}{0.712430in}}%
\pgfpathcurveto{\pgfqpoint{1.033719in}{0.728156in}}{\pgfqpoint{1.001516in}{0.739802in}}{\pgfqpoint{0.968203in}{0.747062in}}%
\pgfpathcurveto{\pgfqpoint{0.934890in}{0.754323in}}{\pgfqpoint{0.900761in}{0.757134in}}{\pgfqpoint{0.866709in}{0.755423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755423in}}%
\pgfpathcurveto{\pgfqpoint{1.182543in}{0.754048in}}{\pgfqpoint{1.155427in}{0.749768in}}{\pgfqpoint{1.128994in}{0.742652in}}%
\pgfpathcurveto{\pgfqpoint{1.102560in}{0.735537in}}{\pgfqpoint{1.076959in}{0.725628in}}{\pgfqpoint{1.052624in}{0.713092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.773684in}}%
\pgfpathcurveto{\pgfqpoint{1.177009in}{0.771349in}}{\pgfqpoint{1.144544in}{0.765004in}}{\pgfqpoint{1.113209in}{0.754792in}}%
\pgfpathcurveto{\pgfqpoint{1.081875in}{0.744579in}}{\pgfqpoint{1.051906in}{0.730576in}}{\pgfqpoint{1.023969in}{0.713092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127196in}{0.701677in}}%
\pgfpathcurveto{\pgfqpoint{1.089471in}{0.728062in}}{\pgfqpoint{1.047517in}{0.747813in}}{\pgfqpoint{1.003145in}{0.760079in}}%
\pgfpathcurveto{\pgfqpoint{0.958773in}{0.772345in}}{\pgfqpoint{0.912630in}{0.776947in}}{\pgfqpoint{0.866709in}{0.773684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949396in}{0.701677in}}%
\pgfpathcurveto{\pgfqpoint{0.935616in}{0.702868in}}{\pgfqpoint{0.921775in}{0.703199in}}{\pgfqpoint{0.907954in}{0.702667in}}%
\pgfpathcurveto{\pgfqpoint{0.894132in}{0.702136in}}{\pgfqpoint{0.880357in}{0.700743in}}{\pgfqpoint{0.866709in}{0.698496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698496in}}%
\pgfpathcurveto{\pgfqpoint{1.202601in}{0.697298in}}{\pgfqpoint{1.195360in}{0.695857in}}{\pgfqpoint{1.188174in}{0.694177in}}%
\pgfpathcurveto{\pgfqpoint{1.180987in}{0.692497in}}{\pgfqpoint{1.173859in}{0.690578in}}{\pgfqpoint{1.166800in}{0.688424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.966100in}}%
\pgfpathcurveto{\pgfqpoint{1.146745in}{0.937188in}}{\pgfqpoint{1.088601in}{0.898424in}}{\pgfqpoint{1.037631in}{0.851261in}}%
\pgfpathcurveto{\pgfqpoint{0.986661in}{0.804098in}}{\pgfqpoint{0.943509in}{0.749132in}}{\pgfqpoint{0.909793in}{0.688424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.021820in}}%
\pgfpathcurveto{\pgfqpoint{1.151488in}{1.028121in}}{\pgfqpoint{1.092509in}{1.026544in}}{\pgfqpoint{1.034534in}{1.017131in}}%
\pgfpathcurveto{\pgfqpoint{0.976559in}{1.007717in}}{\pgfqpoint{0.920111in}{0.990553in}}{\pgfqpoint{0.866709in}{0.966100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.878704in}}%
\pgfpathcurveto{\pgfqpoint{1.161050in}{0.918414in}}{\pgfqpoint{1.106750in}{0.950883in}}{\pgfqpoint{1.048658in}{0.975109in}}%
\pgfpathcurveto{\pgfqpoint{0.990567in}{0.999335in}}{\pgfqpoint{0.929287in}{1.015067in}}{\pgfqpoint{0.866709in}{1.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012189in}{0.712397in}}%
\pgfpathcurveto{\pgfqpoint{0.992858in}{0.743975in}}{\pgfqpoint{0.970886in}{0.773858in}}{\pgfqpoint{0.946509in}{0.801726in}}%
\pgfpathcurveto{\pgfqpoint{0.922131in}{0.829593in}}{\pgfqpoint{0.895436in}{0.855345in}}{\pgfqpoint{0.866709in}{0.878704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064403in}{0.712397in}}%
\pgfpathcurveto{\pgfqpoint{1.041570in}{0.766854in}}{\pgfqpoint{1.013344in}{0.818888in}}{\pgfqpoint{0.980147in}{0.867723in}}%
\pgfpathcurveto{\pgfqpoint{0.946950in}{0.916557in}}{\pgfqpoint{0.908948in}{0.961946in}}{\pgfqpoint{0.866709in}{1.003211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.003211in}}%
\pgfpathcurveto{\pgfqpoint{1.161568in}{1.050414in}}{\pgfqpoint{1.108006in}{1.091930in}}{\pgfqpoint{1.050246in}{1.126947in}}%
\pgfpathcurveto{\pgfqpoint{0.992485in}{1.161965in}}{\pgfqpoint{0.930905in}{1.190254in}}{\pgfqpoint{0.866709in}{1.211263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.211263in}}%
\pgfpathcurveto{\pgfqpoint{1.154734in}{1.229310in}}{\pgfqpoint{1.097943in}{1.241890in}}{\pgfqpoint{1.040331in}{1.248820in}}%
\pgfpathcurveto{\pgfqpoint{0.982719in}{1.255750in}}{\pgfqpoint{0.924565in}{1.256997in}}{\pgfqpoint{0.866709in}{1.252542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.252542in}}%
\pgfpathcurveto{\pgfqpoint{1.150084in}{1.247937in}}{\pgfqpoint{1.090908in}{1.237265in}}{\pgfqpoint{1.033267in}{1.220691in}}%
\pgfpathcurveto{\pgfqpoint{0.975627in}{1.204116in}}{\pgfqpoint{0.919821in}{1.181725in}}{\pgfqpoint{0.866709in}{1.153862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153862in}}%
\pgfpathcurveto{\pgfqpoint{1.139597in}{1.116989in}}{\pgfqpoint{1.074591in}{1.070827in}}{\pgfqpoint{1.016614in}{1.016619in}}%
\pgfpathcurveto{\pgfqpoint{0.958638in}{0.962412in}}{\pgfqpoint{0.908217in}{0.900650in}}{\pgfqpoint{0.866709in}{0.832997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.832997in}}%
\pgfpathcurveto{\pgfqpoint{1.196643in}{0.811417in}}{\pgfqpoint{1.184335in}{0.789278in}}{\pgfqpoint{1.172993in}{0.766643in}}%
\pgfpathcurveto{\pgfqpoint{1.161651in}{0.744007in}}{\pgfqpoint{1.151286in}{0.720895in}}{\pgfqpoint{1.141926in}{0.697371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982199,0.000000,0.973102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934666in}{0.697371in}}%
\pgfpathcurveto{\pgfqpoint{0.926106in}{0.733148in}}{\pgfqpoint{0.916145in}{0.768576in}}{\pgfqpoint{0.904805in}{0.803572in}}%
\pgfpathcurveto{\pgfqpoint{0.893466in}{0.838568in}}{\pgfqpoint{0.880758in}{0.873105in}}{\pgfqpoint{0.866709in}{0.907104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130331in}{0.700820in}}%
\pgfpathcurveto{\pgfqpoint{1.106526in}{0.799214in}}{\pgfqpoint{1.072163in}{0.894750in}}{\pgfqpoint{1.027840in}{0.985764in}}%
\pgfpathcurveto{\pgfqpoint{0.983517in}{1.076779in}}{\pgfqpoint{0.929494in}{1.162740in}}{\pgfqpoint{0.866709in}{1.242152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.242152in}}%
\pgfpathcurveto{\pgfqpoint{1.161762in}{1.303019in}}{\pgfqpoint{1.108684in}{1.359797in}}{\pgfqpoint{1.051193in}{1.411905in}}%
\pgfpathcurveto{\pgfqpoint{0.993703in}{1.464014in}}{\pgfqpoint{0.931998in}{1.511273in}}{\pgfqpoint{0.866709in}{1.553200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.553200in}}%
\pgfpathcurveto{\pgfqpoint{1.156612in}{1.587410in}}{\pgfqpoint{1.101091in}{1.617982in}}{\pgfqpoint{1.043700in}{1.644708in}}%
\pgfpathcurveto{\pgfqpoint{0.986308in}{1.671434in}}{\pgfqpoint{0.927177in}{1.694253in}}{\pgfqpoint{0.866709in}{1.713009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.713009in}}%
\pgfpathcurveto{\pgfqpoint{1.154232in}{1.730271in}}{\pgfqpoint{1.097562in}{1.744057in}}{\pgfqpoint{1.040200in}{1.754286in}}%
\pgfpathcurveto{\pgfqpoint{0.982839in}{1.764516in}}{\pgfqpoint{0.924897in}{1.771170in}}{\pgfqpoint{0.866709in}{1.774209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.774209in}}%
\pgfpathcurveto{\pgfqpoint{1.152462in}{1.777209in}}{\pgfqpoint{1.094910in}{1.776683in}}{\pgfqpoint{1.037553in}{1.772634in}}%
\pgfpathcurveto{\pgfqpoint{0.980195in}{1.768586in}}{\pgfqpoint{0.923140in}{1.761022in}}{\pgfqpoint{0.866709in}{1.749986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.749986in}}%
\pgfpathcurveto{\pgfqpoint{1.150522in}{1.738377in}}{\pgfqpoint{1.091971in}{1.722949in}}{\pgfqpoint{1.034596in}{1.703799in}}%
\pgfpathcurveto{\pgfqpoint{0.977222in}{1.684649in}}{\pgfqpoint{0.921143in}{1.661815in}}{\pgfqpoint{0.866709in}{1.635442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.635442in}}%
\pgfpathcurveto{\pgfqpoint{1.147279in}{1.605110in}}{\pgfqpoint{1.087012in}{1.570173in}}{\pgfqpoint{1.029580in}{1.530920in}}%
\pgfpathcurveto{\pgfqpoint{0.972148in}{1.491666in}}{\pgfqpoint{0.917708in}{1.448204in}}{\pgfqpoint{0.866709in}{1.400891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.400891in}}%
\pgfpathcurveto{\pgfqpoint{1.135767in}{1.332132in}}{\pgfqpoint{1.069284in}{1.255579in}}{\pgfqpoint{1.011587in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{0.953891in}{1.089541in}}{\pgfqpoint{0.905317in}{1.000541in}}{\pgfqpoint{0.866709in}{0.907104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.907104in}}%
\pgfpathcurveto{\pgfqpoint{1.195835in}{0.873105in}}{\pgfqpoint{1.183126in}{0.838568in}}{\pgfqpoint{1.171787in}{0.803572in}}%
\pgfpathcurveto{\pgfqpoint{1.160448in}{0.768576in}}{\pgfqpoint{1.150487in}{0.733148in}}{\pgfqpoint{1.141926in}{0.697371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934666in}{0.697371in}}%
\pgfpathcurveto{\pgfqpoint{0.925306in}{0.720895in}}{\pgfqpoint{0.914941in}{0.744007in}}{\pgfqpoint{0.903599in}{0.766643in}}%
\pgfpathcurveto{\pgfqpoint{0.892258in}{0.789278in}}{\pgfqpoint{0.879950in}{0.811417in}}{\pgfqpoint{0.866709in}{0.832997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.832997in}}%
\pgfpathcurveto{\pgfqpoint{1.168376in}{0.900650in}}{\pgfqpoint{1.117955in}{0.962412in}}{\pgfqpoint{1.059979in}{1.016619in}}%
\pgfpathcurveto{\pgfqpoint{1.002002in}{1.070827in}}{\pgfqpoint{0.936995in}{1.116989in}}{\pgfqpoint{0.866709in}{1.153862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153862in}}%
\pgfpathcurveto{\pgfqpoint{1.156772in}{1.181725in}}{\pgfqpoint{1.100966in}{1.204116in}}{\pgfqpoint{1.043325in}{1.220691in}}%
\pgfpathcurveto{\pgfqpoint{0.985685in}{1.237265in}}{\pgfqpoint{0.926509in}{1.247937in}}{\pgfqpoint{0.866709in}{1.252542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.252542in}}%
\pgfpathcurveto{\pgfqpoint{1.152027in}{1.256997in}}{\pgfqpoint{1.093873in}{1.255750in}}{\pgfqpoint{1.036261in}{1.248820in}}%
\pgfpathcurveto{\pgfqpoint{0.978649in}{1.241890in}}{\pgfqpoint{0.921859in}{1.229310in}}{\pgfqpoint{0.866709in}{1.211263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.211263in}}%
\pgfpathcurveto{\pgfqpoint{1.145687in}{1.190254in}}{\pgfqpoint{1.084107in}{1.161965in}}{\pgfqpoint{1.026347in}{1.126947in}}%
\pgfpathcurveto{\pgfqpoint{0.968587in}{1.091930in}}{\pgfqpoint{0.915025in}{1.050414in}}{\pgfqpoint{0.866709in}{1.003211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.003211in}}%
\pgfpathcurveto{\pgfqpoint{1.167645in}{0.961946in}}{\pgfqpoint{1.129643in}{0.916557in}}{\pgfqpoint{1.096446in}{0.867723in}}%
\pgfpathcurveto{\pgfqpoint{1.063248in}{0.818888in}}{\pgfqpoint{1.035022in}{0.766854in}}{\pgfqpoint{1.012189in}{0.712397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.878704in}}%
\pgfpathcurveto{\pgfqpoint{1.181157in}{0.855345in}}{\pgfqpoint{1.154462in}{0.829593in}}{\pgfqpoint{1.130084in}{0.801726in}}%
\pgfpathcurveto{\pgfqpoint{1.105706in}{0.773858in}}{\pgfqpoint{1.083734in}{0.743975in}}{\pgfqpoint{1.064403in}{0.712397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.021820in}}%
\pgfpathcurveto{\pgfqpoint{1.147306in}{1.015067in}}{\pgfqpoint{1.086026in}{0.999335in}}{\pgfqpoint{1.027934in}{0.975109in}}%
\pgfpathcurveto{\pgfqpoint{0.969843in}{0.950883in}}{\pgfqpoint{0.915543in}{0.918414in}}{\pgfqpoint{0.866709in}{0.878704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.966100in}}%
\pgfpathcurveto{\pgfqpoint{1.156481in}{0.990553in}}{\pgfqpoint{1.100034in}{1.007717in}}{\pgfqpoint{1.042058in}{1.017131in}}%
\pgfpathcurveto{\pgfqpoint{0.984083in}{1.026544in}}{\pgfqpoint{0.925105in}{1.028121in}}{\pgfqpoint{0.866709in}{1.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166800in}{0.688424in}}%
\pgfpathcurveto{\pgfqpoint{1.133083in}{0.749132in}}{\pgfqpoint{1.089932in}{0.804098in}}{\pgfqpoint{1.038961in}{0.851261in}}%
\pgfpathcurveto{\pgfqpoint{0.987991in}{0.898424in}}{\pgfqpoint{0.929848in}{0.937188in}}{\pgfqpoint{0.866709in}{0.966100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909793in}{0.688424in}}%
\pgfpathcurveto{\pgfqpoint{0.902734in}{0.690578in}}{\pgfqpoint{0.895605in}{0.692497in}}{\pgfqpoint{0.888419in}{0.694177in}}%
\pgfpathcurveto{\pgfqpoint{0.881232in}{0.695857in}}{\pgfqpoint{0.873992in}{0.697298in}}{\pgfqpoint{0.866709in}{0.698496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698496in}}%
\pgfpathcurveto{\pgfqpoint{1.196235in}{0.700743in}}{\pgfqpoint{1.182460in}{0.702136in}}{\pgfqpoint{1.168639in}{0.702667in}}%
\pgfpathcurveto{\pgfqpoint{1.154818in}{0.703199in}}{\pgfqpoint{1.140977in}{0.702868in}}{\pgfqpoint{1.127196in}{0.701677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.773684in}}%
\pgfpathcurveto{\pgfqpoint{1.163962in}{0.776947in}}{\pgfqpoint{1.117820in}{0.772345in}}{\pgfqpoint{1.073448in}{0.760079in}}%
\pgfpathcurveto{\pgfqpoint{1.029076in}{0.747813in}}{\pgfqpoint{0.987121in}{0.728062in}}{\pgfqpoint{0.949396in}{0.701677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052624in}{0.713092in}}%
\pgfpathcurveto{\pgfqpoint{1.024687in}{0.730576in}}{\pgfqpoint{0.994718in}{0.744579in}}{\pgfqpoint{0.963383in}{0.754792in}}%
\pgfpathcurveto{\pgfqpoint{0.932049in}{0.765004in}}{\pgfqpoint{0.899583in}{0.771349in}}{\pgfqpoint{0.866709in}{0.773684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023969in}{0.713092in}}%
\pgfpathcurveto{\pgfqpoint{0.999633in}{0.725628in}}{\pgfqpoint{0.974032in}{0.735537in}}{\pgfqpoint{0.947599in}{0.742652in}}%
\pgfpathcurveto{\pgfqpoint{0.921165in}{0.749768in}}{\pgfqpoint{0.894049in}{0.754048in}}{\pgfqpoint{0.866709in}{0.755423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755423in}}%
\pgfpathcurveto{\pgfqpoint{1.175831in}{0.757134in}}{\pgfqpoint{1.141703in}{0.754323in}}{\pgfqpoint{1.108390in}{0.747062in}}%
\pgfpathcurveto{\pgfqpoint{1.075077in}{0.739802in}}{\pgfqpoint{1.042874in}{0.728156in}}{\pgfqpoint{1.012622in}{0.712430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.730752in}}%
\pgfpathcurveto{\pgfqpoint{1.185258in}{0.732721in}}{\pgfqpoint{1.160497in}{0.732163in}}{\pgfqpoint{1.135986in}{0.729085in}}%
\pgfpathcurveto{\pgfqpoint{1.111475in}{0.726007in}}{\pgfqpoint{1.087344in}{0.720426in}}{\pgfqpoint{1.063970in}{0.712430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970637in}{0.706656in}}%
\pgfpathcurveto{\pgfqpoint{0.954029in}{0.713209in}}{\pgfqpoint{0.936959in}{0.718524in}}{\pgfqpoint{0.919566in}{0.722557in}}%
\pgfpathcurveto{\pgfqpoint{0.902174in}{0.726589in}}{\pgfqpoint{0.884507in}{0.729328in}}{\pgfqpoint{0.866709in}{0.730752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105956in}{0.706656in}}%
\pgfpathcurveto{\pgfqpoint{1.073227in}{0.738568in}}{\pgfqpoint{1.036016in}{0.765534in}}{\pgfqpoint{0.995501in}{0.786701in}}%
\pgfpathcurveto{\pgfqpoint{0.954986in}{0.807869in}}{\pgfqpoint{0.911597in}{0.823011in}}{\pgfqpoint{0.866709in}{0.831649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.831649in}}%
\pgfpathcurveto{\pgfqpoint{1.151093in}{0.842963in}}{\pgfqpoint{1.090679in}{0.842938in}}{\pgfqpoint{1.031899in}{0.831575in}}%
\pgfpathcurveto{\pgfqpoint{0.973118in}{0.820212in}}{\pgfqpoint{0.917047in}{0.797720in}}{\pgfqpoint{0.866709in}{0.765311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765311in}}%
\pgfpathcurveto{\pgfqpoint{1.195500in}{0.756050in}}{\pgfqpoint{1.181633in}{0.746011in}}{\pgfqpoint{1.168345in}{0.735239in}}%
\pgfpathcurveto{\pgfqpoint{1.155057in}{0.724466in}}{\pgfqpoint{1.142366in}{0.712976in}}{\pgfqpoint{1.130331in}{0.700820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.242152in}}%
\pgfpathcurveto{\pgfqpoint{1.147099in}{1.162740in}}{\pgfqpoint{1.093075in}{1.076779in}}{\pgfqpoint{1.048753in}{0.985764in}}%
\pgfpathcurveto{\pgfqpoint{1.004430in}{0.894750in}}{\pgfqpoint{0.970067in}{0.799214in}}{\pgfqpoint{0.946262in}{0.700820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.553200in}}%
\pgfpathcurveto{\pgfqpoint{1.144595in}{1.511273in}}{\pgfqpoint{1.082890in}{1.464014in}}{\pgfqpoint{1.025399in}{1.411905in}}%
\pgfpathcurveto{\pgfqpoint{0.967909in}{1.359797in}}{\pgfqpoint{0.914831in}{1.303019in}}{\pgfqpoint{0.866709in}{1.242152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.713009in}}%
\pgfpathcurveto{\pgfqpoint{1.149416in}{1.694253in}}{\pgfqpoint{1.090285in}{1.671434in}}{\pgfqpoint{1.032893in}{1.644708in}}%
\pgfpathcurveto{\pgfqpoint{0.975501in}{1.617982in}}{\pgfqpoint{0.919980in}{1.587410in}}{\pgfqpoint{0.866709in}{1.553200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.774209in}}%
\pgfpathcurveto{\pgfqpoint{1.151696in}{1.771170in}}{\pgfqpoint{1.093754in}{1.764516in}}{\pgfqpoint{1.036392in}{1.754286in}}%
\pgfpathcurveto{\pgfqpoint{0.979031in}{1.744057in}}{\pgfqpoint{0.922360in}{1.730271in}}{\pgfqpoint{0.866709in}{1.713009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.749986in}}%
\pgfpathcurveto{\pgfqpoint{1.153452in}{1.761022in}}{\pgfqpoint{1.096397in}{1.768586in}}{\pgfqpoint{1.039040in}{1.772634in}}%
\pgfpathcurveto{\pgfqpoint{0.981683in}{1.776683in}}{\pgfqpoint{0.924131in}{1.777209in}}{\pgfqpoint{0.866709in}{1.774209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.635442in}}%
\pgfpathcurveto{\pgfqpoint{1.155450in}{1.661815in}}{\pgfqpoint{1.099371in}{1.684649in}}{\pgfqpoint{1.041996in}{1.703799in}}%
\pgfpathcurveto{\pgfqpoint{0.984622in}{1.722949in}}{\pgfqpoint{0.926071in}{1.738377in}}{\pgfqpoint{0.866709in}{1.749986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.400891in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{1.448204in}}{\pgfqpoint{1.104445in}{1.491666in}}{\pgfqpoint{1.047013in}{1.530920in}}%
\pgfpathcurveto{\pgfqpoint{0.989580in}{1.570173in}}{\pgfqpoint{0.929314in}{1.605110in}}{\pgfqpoint{0.866709in}{1.635442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.907104in}}%
\pgfpathcurveto{\pgfqpoint{1.171276in}{1.000541in}}{\pgfqpoint{1.122702in}{1.089541in}}{\pgfqpoint{1.065005in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{1.007309in}{1.255579in}}{\pgfqpoint{0.940825in}{1.332132in}}{\pgfqpoint{0.866709in}{1.400891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934666in}{0.697371in}}%
\pgfpathcurveto{\pgfqpoint{0.926106in}{0.733148in}}{\pgfqpoint{0.916145in}{0.768576in}}{\pgfqpoint{0.904805in}{0.803572in}}%
\pgfpathcurveto{\pgfqpoint{0.893466in}{0.838568in}}{\pgfqpoint{0.880758in}{0.873105in}}{\pgfqpoint{0.866709in}{0.907104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.832997in}}%
\pgfpathcurveto{\pgfqpoint{1.196643in}{0.811417in}}{\pgfqpoint{1.184335in}{0.789278in}}{\pgfqpoint{1.172993in}{0.766643in}}%
\pgfpathcurveto{\pgfqpoint{1.161651in}{0.744007in}}{\pgfqpoint{1.151286in}{0.720895in}}{\pgfqpoint{1.141926in}{0.697371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153862in}}%
\pgfpathcurveto{\pgfqpoint{1.139597in}{1.116989in}}{\pgfqpoint{1.074591in}{1.070827in}}{\pgfqpoint{1.016614in}{1.016619in}}%
\pgfpathcurveto{\pgfqpoint{0.958638in}{0.962412in}}{\pgfqpoint{0.908217in}{0.900650in}}{\pgfqpoint{0.866709in}{0.832997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.252542in}}%
\pgfpathcurveto{\pgfqpoint{1.150084in}{1.247937in}}{\pgfqpoint{1.090908in}{1.237265in}}{\pgfqpoint{1.033267in}{1.220691in}}%
\pgfpathcurveto{\pgfqpoint{0.975627in}{1.204116in}}{\pgfqpoint{0.919821in}{1.181725in}}{\pgfqpoint{0.866709in}{1.153862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.211263in}}%
\pgfpathcurveto{\pgfqpoint{1.154734in}{1.229310in}}{\pgfqpoint{1.097943in}{1.241890in}}{\pgfqpoint{1.040331in}{1.248820in}}%
\pgfpathcurveto{\pgfqpoint{0.982719in}{1.255750in}}{\pgfqpoint{0.924565in}{1.256997in}}{\pgfqpoint{0.866709in}{1.252542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.003211in}}%
\pgfpathcurveto{\pgfqpoint{1.161568in}{1.050414in}}{\pgfqpoint{1.108006in}{1.091930in}}{\pgfqpoint{1.050246in}{1.126947in}}%
\pgfpathcurveto{\pgfqpoint{0.992485in}{1.161965in}}{\pgfqpoint{0.930905in}{1.190254in}}{\pgfqpoint{0.866709in}{1.211263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064403in}{0.712397in}}%
\pgfpathcurveto{\pgfqpoint{1.041570in}{0.766854in}}{\pgfqpoint{1.013344in}{0.818888in}}{\pgfqpoint{0.980147in}{0.867723in}}%
\pgfpathcurveto{\pgfqpoint{0.946950in}{0.916557in}}{\pgfqpoint{0.908948in}{0.961946in}}{\pgfqpoint{0.866709in}{1.003211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012189in}{0.712397in}}%
\pgfpathcurveto{\pgfqpoint{0.992858in}{0.743975in}}{\pgfqpoint{0.970886in}{0.773858in}}{\pgfqpoint{0.946509in}{0.801726in}}%
\pgfpathcurveto{\pgfqpoint{0.922131in}{0.829593in}}{\pgfqpoint{0.895436in}{0.855345in}}{\pgfqpoint{0.866709in}{0.878704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.878704in}}%
\pgfpathcurveto{\pgfqpoint{1.161050in}{0.918414in}}{\pgfqpoint{1.106750in}{0.950883in}}{\pgfqpoint{1.048658in}{0.975109in}}%
\pgfpathcurveto{\pgfqpoint{0.990567in}{0.999335in}}{\pgfqpoint{0.929287in}{1.015067in}}{\pgfqpoint{0.866709in}{1.021820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.021820in}}%
\pgfpathcurveto{\pgfqpoint{1.151488in}{1.028121in}}{\pgfqpoint{1.092509in}{1.026544in}}{\pgfqpoint{1.034534in}{1.017131in}}%
\pgfpathcurveto{\pgfqpoint{0.976559in}{1.007717in}}{\pgfqpoint{0.920111in}{0.990553in}}{\pgfqpoint{0.866709in}{0.966100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.966100in}}%
\pgfpathcurveto{\pgfqpoint{1.146745in}{0.937188in}}{\pgfqpoint{1.088601in}{0.898424in}}{\pgfqpoint{1.037631in}{0.851261in}}%
\pgfpathcurveto{\pgfqpoint{0.986661in}{0.804098in}}{\pgfqpoint{0.943509in}{0.749132in}}{\pgfqpoint{0.909793in}{0.688424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698496in}}%
\pgfpathcurveto{\pgfqpoint{1.202601in}{0.697298in}}{\pgfqpoint{1.195360in}{0.695857in}}{\pgfqpoint{1.188174in}{0.694177in}}%
\pgfpathcurveto{\pgfqpoint{1.180987in}{0.692497in}}{\pgfqpoint{1.173859in}{0.690578in}}{\pgfqpoint{1.166800in}{0.688424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949396in}{0.701677in}}%
\pgfpathcurveto{\pgfqpoint{0.935616in}{0.702868in}}{\pgfqpoint{0.921775in}{0.703199in}}{\pgfqpoint{0.907954in}{0.702667in}}%
\pgfpathcurveto{\pgfqpoint{0.894132in}{0.702136in}}{\pgfqpoint{0.880357in}{0.700743in}}{\pgfqpoint{0.866709in}{0.698496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127196in}{0.701677in}}%
\pgfpathcurveto{\pgfqpoint{1.089471in}{0.728062in}}{\pgfqpoint{1.047517in}{0.747813in}}{\pgfqpoint{1.003145in}{0.760079in}}%
\pgfpathcurveto{\pgfqpoint{0.958773in}{0.772345in}}{\pgfqpoint{0.912630in}{0.776947in}}{\pgfqpoint{0.866709in}{0.773684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.773684in}}%
\pgfpathcurveto{\pgfqpoint{1.177009in}{0.771349in}}{\pgfqpoint{1.144544in}{0.765004in}}{\pgfqpoint{1.113209in}{0.754792in}}%
\pgfpathcurveto{\pgfqpoint{1.081875in}{0.744579in}}{\pgfqpoint{1.051906in}{0.730576in}}{\pgfqpoint{1.023969in}{0.713092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755423in}}%
\pgfpathcurveto{\pgfqpoint{1.182543in}{0.754048in}}{\pgfqpoint{1.155427in}{0.749768in}}{\pgfqpoint{1.128994in}{0.742652in}}%
\pgfpathcurveto{\pgfqpoint{1.102560in}{0.735537in}}{\pgfqpoint{1.076959in}{0.725628in}}{\pgfqpoint{1.052624in}{0.713092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063970in}{0.712430in}}%
\pgfpathcurveto{\pgfqpoint{1.033719in}{0.728156in}}{\pgfqpoint{1.001516in}{0.739802in}}{\pgfqpoint{0.968203in}{0.747062in}}%
\pgfpathcurveto{\pgfqpoint{0.934890in}{0.754323in}}{\pgfqpoint{0.900761in}{0.757134in}}{\pgfqpoint{0.866709in}{0.755423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012622in}{0.712430in}}%
\pgfpathcurveto{\pgfqpoint{0.989249in}{0.720426in}}{\pgfqpoint{0.965118in}{0.726007in}}{\pgfqpoint{0.940607in}{0.729085in}}%
\pgfpathcurveto{\pgfqpoint{0.916096in}{0.732163in}}{\pgfqpoint{0.891334in}{0.732721in}}{\pgfqpoint{0.866709in}{0.730752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.730752in}}%
\pgfpathcurveto{\pgfqpoint{1.192086in}{0.729328in}}{\pgfqpoint{1.174419in}{0.726589in}}{\pgfqpoint{1.157026in}{0.722557in}}%
\pgfpathcurveto{\pgfqpoint{1.139634in}{0.718524in}}{\pgfqpoint{1.122563in}{0.713209in}}{\pgfqpoint{1.105956in}{0.706656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.831649in}}%
\pgfpathcurveto{\pgfqpoint{1.164995in}{0.823011in}}{\pgfqpoint{1.121607in}{0.807869in}}{\pgfqpoint{1.081092in}{0.786701in}}%
\pgfpathcurveto{\pgfqpoint{1.040576in}{0.765534in}}{\pgfqpoint{1.003365in}{0.738568in}}{\pgfqpoint{0.970637in}{0.706656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765311in}}%
\pgfpathcurveto{\pgfqpoint{1.159545in}{0.797720in}}{\pgfqpoint{1.103474in}{0.820212in}}{\pgfqpoint{1.044694in}{0.831575in}}%
\pgfpathcurveto{\pgfqpoint{0.985913in}{0.842938in}}{\pgfqpoint{0.925499in}{0.842963in}}{\pgfqpoint{0.866709in}{0.831649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.916140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946262in}{0.700820in}}%
\pgfpathcurveto{\pgfqpoint{0.934226in}{0.712976in}}{\pgfqpoint{0.921536in}{0.724466in}}{\pgfqpoint{0.908248in}{0.735239in}}%
\pgfpathcurveto{\pgfqpoint{0.894959in}{0.746011in}}{\pgfqpoint{0.881093in}{0.756050in}}{\pgfqpoint{0.866709in}{0.765311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137049in}{0.698876in}}%
\pgfpathcurveto{\pgfqpoint{1.112305in}{0.794409in}}{\pgfqpoint{1.076851in}{0.886843in}}{\pgfqpoint{1.031361in}{0.974419in}}%
\pgfpathcurveto{\pgfqpoint{0.985872in}{1.061995in}}{\pgfqpoint{0.930638in}{1.144154in}}{\pgfqpoint{0.866709in}{1.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.219334in}}%
\pgfpathcurveto{\pgfqpoint{1.161382in}{1.276371in}}{\pgfqpoint{1.108084in}{1.329147in}}{\pgfqpoint{1.050573in}{1.377084in}}%
\pgfpathcurveto{\pgfqpoint{0.993062in}{1.425021in}}{\pgfqpoint{0.931549in}{1.467943in}}{\pgfqpoint{0.866709in}{1.505378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.505378in}}%
\pgfpathcurveto{\pgfqpoint{1.156301in}{1.536313in}}{\pgfqpoint{1.100595in}{1.563417in}}{\pgfqpoint{1.043184in}{1.586484in}}%
\pgfpathcurveto{\pgfqpoint{0.985773in}{1.609551in}}{\pgfqpoint{0.926801in}{1.628525in}}{\pgfqpoint{0.866709in}{1.643262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643262in}}%
\pgfpathcurveto{\pgfqpoint{1.153822in}{1.657010in}}{\pgfqpoint{1.096915in}{1.667041in}}{\pgfqpoint{1.039532in}{1.673288in}}%
\pgfpathcurveto{\pgfqpoint{0.982149in}{1.679535in}}{\pgfqpoint{0.924415in}{1.681985in}}{\pgfqpoint{0.866709in}{1.680621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.680621in}}%
\pgfpathcurveto{\pgfqpoint{1.151804in}{1.679249in}}{\pgfqpoint{1.093879in}{1.674017in}}{\pgfqpoint{1.036494in}{1.664960in}}%
\pgfpathcurveto{\pgfqpoint{0.979108in}{1.655902in}}{\pgfqpoint{0.922388in}{1.643040in}}{\pgfqpoint{0.866709in}{1.626457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.626457in}}%
\pgfpathcurveto{\pgfqpoint{1.149220in}{1.608391in}}{\pgfqpoint{1.089945in}{1.585953in}}{\pgfqpoint{1.032524in}{1.559322in}}%
\pgfpathcurveto{\pgfqpoint{0.975103in}{1.532691in}}{\pgfqpoint{0.919687in}{1.501935in}}{\pgfqpoint{0.866709in}{1.467297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.467297in}}%
\pgfpathcurveto{\pgfqpoint{1.143377in}{1.423813in}}{\pgfqpoint{1.080963in}{1.374371in}}{\pgfqpoint{1.023412in}{1.319584in}}%
\pgfpathcurveto{\pgfqpoint{0.965861in}{1.264796in}}{\pgfqpoint{0.913411in}{1.204888in}}{\pgfqpoint{0.866709in}{1.140601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.140601in}}%
\pgfpathcurveto{\pgfqpoint{1.163031in}{1.076106in}}{\pgfqpoint{1.122161in}{1.007471in}}{\pgfqpoint{1.087779in}{0.935551in}}%
\pgfpathcurveto{\pgfqpoint{1.053398in}{0.863630in}}{\pgfqpoint{1.025649in}{0.788723in}}{\pgfqpoint{1.004877in}{0.711760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.907515in}}%
\pgfpathcurveto{\pgfqpoint{1.181940in}{0.878731in}}{\pgfqpoint{1.156286in}{0.847810in}}{\pgfqpoint{1.133152in}{0.815035in}}%
\pgfpathcurveto{\pgfqpoint{1.110019in}{0.782260in}}{\pgfqpoint{1.089478in}{0.747730in}}{\pgfqpoint{1.071715in}{0.711760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.112377in}}%
\pgfpathcurveto{\pgfqpoint{1.144963in}{1.093981in}}{\pgfqpoint{1.082736in}{1.067145in}}{\pgfqpoint{1.024798in}{1.032558in}}%
\pgfpathcurveto{\pgfqpoint{0.966860in}{0.997971in}}{\pgfqpoint{0.913710in}{0.955931in}}{\pgfqpoint{0.866709in}{0.907515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.130071in}}%
\pgfpathcurveto{\pgfqpoint{1.152931in}{1.140029in}}{\pgfqpoint{1.095039in}{1.143553in}}{\pgfqpoint{1.037299in}{1.140576in}}%
\pgfpathcurveto{\pgfqpoint{0.979559in}{1.137599in}}{\pgfqpoint{0.922336in}{1.128140in}}{\pgfqpoint{0.866709in}{1.112377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.977191in}}%
\pgfpathcurveto{\pgfqpoint{1.160051in}{1.016274in}}{\pgfqpoint{1.105595in}{1.049071in}}{\pgfqpoint{1.047746in}{1.074842in}}%
\pgfpathcurveto{\pgfqpoint{0.989896in}{1.100613in}}{\pgfqpoint{0.929093in}{1.119163in}}{\pgfqpoint{0.866709in}{1.130071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082953in}{0.710473in}}%
\pgfpathcurveto{\pgfqpoint{1.057470in}{0.762321in}}{\pgfqpoint{1.026243in}{0.811142in}}{\pgfqpoint{0.989860in}{0.856017in}}%
\pgfpathcurveto{\pgfqpoint{0.953477in}{0.900892in}}{\pgfqpoint{0.912168in}{0.941539in}}{\pgfqpoint{0.866709in}{0.977191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993639in}{0.710473in}}%
\pgfpathcurveto{\pgfqpoint{0.975468in}{0.731283in}}{\pgfqpoint{0.955659in}{0.750604in}}{\pgfqpoint{0.934402in}{0.768250in}}%
\pgfpathcurveto{\pgfqpoint{0.913145in}{0.785896in}}{\pgfqpoint{0.890508in}{0.801811in}}{\pgfqpoint{0.866709in}{0.815842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.815842in}}%
\pgfpathcurveto{\pgfqpoint{1.158595in}{0.846080in}}{\pgfqpoint{1.102469in}{0.867238in}}{\pgfqpoint{1.043983in}{0.878382in}}%
\pgfpathcurveto{\pgfqpoint{0.985497in}{0.889526in}}{\pgfqpoint{0.925524in}{0.890490in}}{\pgfqpoint{0.866709in}{0.881231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.881231in}}%
\pgfpathcurveto{\pgfqpoint{1.141335in}{0.870439in}}{\pgfqpoint{1.075653in}{0.845965in}}{\pgfqpoint{1.016758in}{0.809267in}}%
\pgfpathcurveto{\pgfqpoint{0.957863in}{0.772569in}}{\pgfqpoint{0.906950in}{0.724394in}}{\pgfqpoint{0.867056in}{0.667615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667584in}}%
\pgfpathcurveto{\pgfqpoint{1.209825in}{0.667590in}}{\pgfqpoint{1.209768in}{0.667595in}}{\pgfqpoint{1.209710in}{0.667600in}}%
\pgfpathcurveto{\pgfqpoint{1.209652in}{0.667605in}}{\pgfqpoint{1.209594in}{0.667610in}}{\pgfqpoint{1.209537in}{0.667615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866964in}{0.667562in}}%
\pgfpathcurveto{\pgfqpoint{0.866922in}{0.667566in}}{\pgfqpoint{0.866879in}{0.667569in}}{\pgfqpoint{0.866837in}{0.667573in}}%
\pgfpathcurveto{\pgfqpoint{0.866794in}{0.667577in}}{\pgfqpoint{0.866752in}{0.667581in}}{\pgfqpoint{0.866709in}{0.667584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209628in}{0.667562in}}%
\pgfpathcurveto{\pgfqpoint{1.174726in}{0.742328in}}{\pgfqpoint{1.126932in}{0.810369in}}{\pgfqpoint{1.068437in}{0.868563in}}%
\pgfpathcurveto{\pgfqpoint{1.009942in}{0.926756in}}{\pgfqpoint{0.941655in}{0.974199in}}{\pgfqpoint{0.866709in}{1.008714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.008714in}}%
\pgfpathcurveto{\pgfqpoint{1.156444in}{1.033325in}}{\pgfqpoint{1.100125in}{1.051129in}}{\pgfqpoint{1.042250in}{1.061710in}}%
\pgfpathcurveto{\pgfqpoint{0.984375in}{1.072291in}}{\pgfqpoint{0.925400in}{1.075564in}}{\pgfqpoint{0.866709in}{1.071452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.071452in}}%
\pgfpathcurveto{\pgfqpoint{1.148775in}{1.067171in}}{\pgfqpoint{1.088488in}{1.054921in}}{\pgfqpoint{1.030556in}{1.035013in}}%
\pgfpathcurveto{\pgfqpoint{0.972623in}{1.015105in}}{\pgfqpoint{0.917541in}{0.987710in}}{\pgfqpoint{0.866709in}{0.953524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.953524in}}%
\pgfpathcurveto{\pgfqpoint{1.163639in}{0.922422in}}{\pgfqpoint{1.121257in}{0.885932in}}{\pgfqpoint{1.083630in}{0.844821in}}%
\pgfpathcurveto{\pgfqpoint{1.046004in}{0.803711in}}{\pgfqpoint{1.013400in}{0.758271in}}{\pgfqpoint{0.986504in}{0.709461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.792872in}}%
\pgfpathcurveto{\pgfqpoint{1.187900in}{0.782191in}}{\pgfqpoint{1.166784in}{0.769812in}}{\pgfqpoint{1.146727in}{0.755846in}}%
\pgfpathcurveto{\pgfqpoint{1.126670in}{0.741881in}}{\pgfqpoint{1.107733in}{0.726372in}}{\pgfqpoint{1.090088in}{0.709461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.819449in}}%
\pgfpathcurveto{\pgfqpoint{1.153569in}{0.836727in}}{\pgfqpoint{1.094504in}{0.843262in}}{\pgfqpoint{1.035775in}{0.838713in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{0.834165in}}{\pgfqpoint{0.919692in}{0.818614in}}{\pgfqpoint{0.866709in}{0.792872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050095in}{0.713189in}}%
\pgfpathcurveto{\pgfqpoint{1.024060in}{0.737571in}}{\pgfqpoint{0.995334in}{0.758910in}}{\pgfqpoint{0.964471in}{0.776793in}}%
\pgfpathcurveto{\pgfqpoint{0.933609in}{0.794676in}}{\pgfqpoint{0.900810in}{0.808987in}}{\pgfqpoint{0.866709in}{0.819449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026498in}{0.713189in}}%
\pgfpathcurveto{\pgfqpoint{1.003054in}{0.732298in}}{\pgfqpoint{0.977711in}{0.748953in}}{\pgfqpoint{0.950869in}{0.762893in}}%
\pgfpathcurveto{\pgfqpoint{0.924027in}{0.776832in}}{\pgfqpoint{0.895826in}{0.787983in}}{\pgfqpoint{0.866709in}{0.796169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.796169in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{0.812259in}}{\pgfqpoint{1.092774in}{0.816653in}}{\pgfqpoint{1.033814in}{0.809088in}}%
\pgfpathcurveto{\pgfqpoint{0.974854in}{0.801524in}}{\pgfqpoint{0.918019in}{0.782155in}}{\pgfqpoint{0.866709in}{0.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.752141in}}%
\pgfpathcurveto{\pgfqpoint{1.196877in}{0.744532in}}{\pgfqpoint{1.184267in}{0.736265in}}{\pgfqpoint{1.172105in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.159942in}{0.718475in}}{\pgfqpoint{1.148241in}{0.708965in}}{\pgfqpoint{1.137049in}{0.698876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.219334in}}%
\pgfpathcurveto{\pgfqpoint{1.145955in}{1.144154in}}{\pgfqpoint{1.090720in}{1.061995in}}{\pgfqpoint{1.045231in}{0.974419in}}%
\pgfpathcurveto{\pgfqpoint{0.999742in}{0.886843in}}{\pgfqpoint{0.964288in}{0.794409in}}{\pgfqpoint{0.939544in}{0.698876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.505378in}}%
\pgfpathcurveto{\pgfqpoint{1.145044in}{1.467943in}}{\pgfqpoint{1.083531in}{1.425021in}}{\pgfqpoint{1.026020in}{1.377084in}}%
\pgfpathcurveto{\pgfqpoint{0.968509in}{1.329147in}}{\pgfqpoint{0.915210in}{1.276371in}}{\pgfqpoint{0.866709in}{1.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643262in}}%
\pgfpathcurveto{\pgfqpoint{1.149792in}{1.628525in}}{\pgfqpoint{1.090820in}{1.609551in}}{\pgfqpoint{1.033409in}{1.586484in}}%
\pgfpathcurveto{\pgfqpoint{0.975998in}{1.563417in}}{\pgfqpoint{0.920292in}{1.536313in}}{\pgfqpoint{0.866709in}{1.505378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.680621in}}%
\pgfpathcurveto{\pgfqpoint{1.152177in}{1.681985in}}{\pgfqpoint{1.094444in}{1.679535in}}{\pgfqpoint{1.037061in}{1.673288in}}%
\pgfpathcurveto{\pgfqpoint{0.979678in}{1.667041in}}{\pgfqpoint{0.922770in}{1.657010in}}{\pgfqpoint{0.866709in}{1.643262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.626457in}}%
\pgfpathcurveto{\pgfqpoint{1.154204in}{1.643040in}}{\pgfqpoint{1.097484in}{1.655902in}}{\pgfqpoint{1.040099in}{1.664960in}}%
\pgfpathcurveto{\pgfqpoint{0.982713in}{1.674017in}}{\pgfqpoint{0.924789in}{1.679249in}}{\pgfqpoint{0.866709in}{1.680621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.467297in}}%
\pgfpathcurveto{\pgfqpoint{1.156906in}{1.501935in}}{\pgfqpoint{1.101489in}{1.532691in}}{\pgfqpoint{1.044068in}{1.559322in}}%
\pgfpathcurveto{\pgfqpoint{0.986647in}{1.585953in}}{\pgfqpoint{0.927372in}{1.608391in}}{\pgfqpoint{0.866709in}{1.626457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.140601in}}%
\pgfpathcurveto{\pgfqpoint{1.163182in}{1.204888in}}{\pgfqpoint{1.110732in}{1.264796in}}{\pgfqpoint{1.053181in}{1.319584in}}%
\pgfpathcurveto{\pgfqpoint{0.995629in}{1.374371in}}{\pgfqpoint{0.933215in}{1.423813in}}{\pgfqpoint{0.866709in}{1.467297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071715in}{0.711760in}}%
\pgfpathcurveto{\pgfqpoint{1.050944in}{0.788723in}}{\pgfqpoint{1.023195in}{0.863630in}}{\pgfqpoint{0.988814in}{0.935551in}}%
\pgfpathcurveto{\pgfqpoint{0.954432in}{1.007471in}}{\pgfqpoint{0.913561in}{1.076106in}}{\pgfqpoint{0.866709in}{1.140601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004877in}{0.711760in}}%
\pgfpathcurveto{\pgfqpoint{0.987115in}{0.747730in}}{\pgfqpoint{0.966574in}{0.782260in}}{\pgfqpoint{0.943440in}{0.815035in}}%
\pgfpathcurveto{\pgfqpoint{0.920307in}{0.847810in}}{\pgfqpoint{0.894652in}{0.878731in}}{\pgfqpoint{0.866709in}{0.907515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.907515in}}%
\pgfpathcurveto{\pgfqpoint{1.162883in}{0.955931in}}{\pgfqpoint{1.109733in}{0.997971in}}{\pgfqpoint{1.051795in}{1.032558in}}%
\pgfpathcurveto{\pgfqpoint{0.993857in}{1.067145in}}{\pgfqpoint{0.931630in}{1.093981in}}{\pgfqpoint{0.866709in}{1.112377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.112377in}}%
\pgfpathcurveto{\pgfqpoint{1.154257in}{1.128140in}}{\pgfqpoint{1.097034in}{1.137599in}}{\pgfqpoint{1.039294in}{1.140576in}}%
\pgfpathcurveto{\pgfqpoint{0.981554in}{1.143553in}}{\pgfqpoint{0.923662in}{1.140029in}}{\pgfqpoint{0.866709in}{1.130071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.130071in}}%
\pgfpathcurveto{\pgfqpoint{1.147500in}{1.119163in}}{\pgfqpoint{1.086696in}{1.100613in}}{\pgfqpoint{1.028847in}{1.074842in}}%
\pgfpathcurveto{\pgfqpoint{0.970998in}{1.049071in}}{\pgfqpoint{0.916542in}{1.016274in}}{\pgfqpoint{0.866709in}{0.977191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.977191in}}%
\pgfpathcurveto{\pgfqpoint{1.164425in}{0.941539in}}{\pgfqpoint{1.123115in}{0.900892in}}{\pgfqpoint{1.086732in}{0.856017in}}%
\pgfpathcurveto{\pgfqpoint{1.050349in}{0.811142in}}{\pgfqpoint{1.019122in}{0.762321in}}{\pgfqpoint{0.993639in}{0.710473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.815842in}}%
\pgfpathcurveto{\pgfqpoint{1.186084in}{0.801811in}}{\pgfqpoint{1.163448in}{0.785896in}}{\pgfqpoint{1.142191in}{0.768250in}}%
\pgfpathcurveto{\pgfqpoint{1.120934in}{0.750604in}}{\pgfqpoint{1.101125in}{0.731283in}}{\pgfqpoint{1.082953in}{0.710473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.881231in}}%
\pgfpathcurveto{\pgfqpoint{1.151069in}{0.890490in}}{\pgfqpoint{1.091096in}{0.889526in}}{\pgfqpoint{1.032610in}{0.878382in}}%
\pgfpathcurveto{\pgfqpoint{0.974123in}{0.867238in}}{\pgfqpoint{0.917998in}{0.846080in}}{\pgfqpoint{0.866709in}{0.815842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209537in}{0.667615in}}%
\pgfpathcurveto{\pgfqpoint{1.169643in}{0.724394in}}{\pgfqpoint{1.118730in}{0.772569in}}{\pgfqpoint{1.059835in}{0.809267in}}%
\pgfpathcurveto{\pgfqpoint{1.000939in}{0.845965in}}{\pgfqpoint{0.935258in}{0.870439in}}{\pgfqpoint{0.866709in}{0.881231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867056in}{0.667615in}}%
\pgfpathcurveto{\pgfqpoint{0.866998in}{0.667610in}}{\pgfqpoint{0.866941in}{0.667605in}}{\pgfqpoint{0.866883in}{0.667600in}}%
\pgfpathcurveto{\pgfqpoint{0.866825in}{0.667595in}}{\pgfqpoint{0.866767in}{0.667590in}}{\pgfqpoint{0.866709in}{0.667584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667584in}}%
\pgfpathcurveto{\pgfqpoint{1.209841in}{0.667581in}}{\pgfqpoint{1.209798in}{0.667577in}}{\pgfqpoint{1.209756in}{0.667573in}}%
\pgfpathcurveto{\pgfqpoint{1.209713in}{0.667569in}}{\pgfqpoint{1.209671in}{0.667566in}}{\pgfqpoint{1.209628in}{0.667562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.008714in}}%
\pgfpathcurveto{\pgfqpoint{1.134938in}{0.974199in}}{\pgfqpoint{1.066651in}{0.926756in}}{\pgfqpoint{1.008156in}{0.868563in}}%
\pgfpathcurveto{\pgfqpoint{0.949661in}{0.810369in}}{\pgfqpoint{0.901866in}{0.742328in}}{\pgfqpoint{0.866964in}{0.667562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.071452in}}%
\pgfpathcurveto{\pgfqpoint{1.151193in}{1.075564in}}{\pgfqpoint{1.092218in}{1.072291in}}{\pgfqpoint{1.034343in}{1.061710in}}%
\pgfpathcurveto{\pgfqpoint{0.976467in}{1.051129in}}{\pgfqpoint{0.920149in}{1.033325in}}{\pgfqpoint{0.866709in}{1.008714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.953524in}}%
\pgfpathcurveto{\pgfqpoint{1.159052in}{0.987710in}}{\pgfqpoint{1.103969in}{1.015105in}}{\pgfqpoint{1.046037in}{1.035013in}}%
\pgfpathcurveto{\pgfqpoint{0.988104in}{1.054921in}}{\pgfqpoint{0.927817in}{1.067171in}}{\pgfqpoint{0.866709in}{1.071452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090088in}{0.709461in}}%
\pgfpathcurveto{\pgfqpoint{1.063193in}{0.758271in}}{\pgfqpoint{1.030589in}{0.803711in}}{\pgfqpoint{0.992962in}{0.844821in}}%
\pgfpathcurveto{\pgfqpoint{0.955336in}{0.885932in}}{\pgfqpoint{0.912954in}{0.922422in}}{\pgfqpoint{0.866709in}{0.953524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986504in}{0.709461in}}%
\pgfpathcurveto{\pgfqpoint{0.968860in}{0.726372in}}{\pgfqpoint{0.949923in}{0.741881in}}{\pgfqpoint{0.929866in}{0.755846in}}%
\pgfpathcurveto{\pgfqpoint{0.909809in}{0.769812in}}{\pgfqpoint{0.888692in}{0.782191in}}{\pgfqpoint{0.866709in}{0.792872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.792872in}}%
\pgfpathcurveto{\pgfqpoint{1.156900in}{0.818614in}}{\pgfqpoint{1.099547in}{0.834165in}}{\pgfqpoint{1.040817in}{0.838713in}}%
\pgfpathcurveto{\pgfqpoint{0.982088in}{0.843262in}}{\pgfqpoint{0.923024in}{0.836727in}}{\pgfqpoint{0.866709in}{0.819449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.819449in}}%
\pgfpathcurveto{\pgfqpoint{1.175783in}{0.808987in}}{\pgfqpoint{1.142984in}{0.794676in}}{\pgfqpoint{1.112121in}{0.776793in}}%
\pgfpathcurveto{\pgfqpoint{1.081259in}{0.758910in}}{\pgfqpoint{1.052533in}{0.737571in}}{\pgfqpoint{1.026498in}{0.713189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.796169in}}%
\pgfpathcurveto{\pgfqpoint{1.180766in}{0.787983in}}{\pgfqpoint{1.152566in}{0.776832in}}{\pgfqpoint{1.125723in}{0.762893in}}%
\pgfpathcurveto{\pgfqpoint{1.098881in}{0.748953in}}{\pgfqpoint{1.073539in}{0.732298in}}{\pgfqpoint{1.050095in}{0.713189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.752141in}}%
\pgfpathcurveto{\pgfqpoint{1.158574in}{0.782155in}}{\pgfqpoint{1.101738in}{0.801524in}}{\pgfqpoint{1.042778in}{0.809088in}}%
\pgfpathcurveto{\pgfqpoint{0.983818in}{0.816653in}}{\pgfqpoint{0.923934in}{0.812259in}}{\pgfqpoint{0.866709in}{0.796169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.841377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939544in}{0.698876in}}%
\pgfpathcurveto{\pgfqpoint{0.928352in}{0.708965in}}{\pgfqpoint{0.916651in}{0.718475in}}{\pgfqpoint{0.904488in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.892325in}{0.736265in}}{\pgfqpoint{0.879716in}{0.744532in}}{\pgfqpoint{0.866709in}{0.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071715in}{0.711760in}}%
\pgfpathcurveto{\pgfqpoint{1.050944in}{0.788723in}}{\pgfqpoint{1.023195in}{0.863630in}}{\pgfqpoint{0.988814in}{0.935551in}}%
\pgfpathcurveto{\pgfqpoint{0.954432in}{1.007471in}}{\pgfqpoint{0.913561in}{1.076106in}}{\pgfqpoint{0.866709in}{1.140601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.140601in}}%
\pgfpathcurveto{\pgfqpoint{1.163182in}{1.204888in}}{\pgfqpoint{1.110732in}{1.264796in}}{\pgfqpoint{1.053181in}{1.319584in}}%
\pgfpathcurveto{\pgfqpoint{0.995629in}{1.374371in}}{\pgfqpoint{0.933215in}{1.423813in}}{\pgfqpoint{0.866709in}{1.467297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.467297in}}%
\pgfpathcurveto{\pgfqpoint{1.156906in}{1.501935in}}{\pgfqpoint{1.101489in}{1.532691in}}{\pgfqpoint{1.044068in}{1.559322in}}%
\pgfpathcurveto{\pgfqpoint{0.986647in}{1.585953in}}{\pgfqpoint{0.927372in}{1.608391in}}{\pgfqpoint{0.866709in}{1.626457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.626457in}}%
\pgfpathcurveto{\pgfqpoint{1.154204in}{1.643040in}}{\pgfqpoint{1.097484in}{1.655902in}}{\pgfqpoint{1.040099in}{1.664960in}}%
\pgfpathcurveto{\pgfqpoint{0.982713in}{1.674017in}}{\pgfqpoint{0.924789in}{1.679249in}}{\pgfqpoint{0.866709in}{1.680621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.680621in}}%
\pgfpathcurveto{\pgfqpoint{1.152177in}{1.681985in}}{\pgfqpoint{1.094444in}{1.679535in}}{\pgfqpoint{1.037061in}{1.673288in}}%
\pgfpathcurveto{\pgfqpoint{0.979678in}{1.667041in}}{\pgfqpoint{0.922770in}{1.657010in}}{\pgfqpoint{0.866709in}{1.643262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643262in}}%
\pgfpathcurveto{\pgfqpoint{1.149792in}{1.628525in}}{\pgfqpoint{1.090820in}{1.609551in}}{\pgfqpoint{1.033409in}{1.586484in}}%
\pgfpathcurveto{\pgfqpoint{0.975998in}{1.563417in}}{\pgfqpoint{0.920292in}{1.536313in}}{\pgfqpoint{0.866709in}{1.505378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.505378in}}%
\pgfpathcurveto{\pgfqpoint{1.145044in}{1.467943in}}{\pgfqpoint{1.083531in}{1.425021in}}{\pgfqpoint{1.026020in}{1.377084in}}%
\pgfpathcurveto{\pgfqpoint{0.968509in}{1.329147in}}{\pgfqpoint{0.915210in}{1.276371in}}{\pgfqpoint{0.866709in}{1.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.219334in}}%
\pgfpathcurveto{\pgfqpoint{1.145955in}{1.144154in}}{\pgfqpoint{1.090720in}{1.061995in}}{\pgfqpoint{1.045231in}{0.974419in}}%
\pgfpathcurveto{\pgfqpoint{0.999742in}{0.886843in}}{\pgfqpoint{0.964288in}{0.794409in}}{\pgfqpoint{0.939544in}{0.698876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.752141in}}%
\pgfpathcurveto{\pgfqpoint{1.196877in}{0.744532in}}{\pgfqpoint{1.184267in}{0.736265in}}{\pgfqpoint{1.172105in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.159942in}{0.718475in}}{\pgfqpoint{1.148241in}{0.708965in}}{\pgfqpoint{1.137049in}{0.698876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.796169in}}%
\pgfpathcurveto{\pgfqpoint{1.152659in}{0.812259in}}{\pgfqpoint{1.092774in}{0.816653in}}{\pgfqpoint{1.033814in}{0.809088in}}%
\pgfpathcurveto{\pgfqpoint{0.974854in}{0.801524in}}{\pgfqpoint{0.918019in}{0.782155in}}{\pgfqpoint{0.866709in}{0.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026498in}{0.713189in}}%
\pgfpathcurveto{\pgfqpoint{1.003054in}{0.732298in}}{\pgfqpoint{0.977711in}{0.748953in}}{\pgfqpoint{0.950869in}{0.762893in}}%
\pgfpathcurveto{\pgfqpoint{0.924027in}{0.776832in}}{\pgfqpoint{0.895826in}{0.787983in}}{\pgfqpoint{0.866709in}{0.796169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050095in}{0.713189in}}%
\pgfpathcurveto{\pgfqpoint{1.024060in}{0.737571in}}{\pgfqpoint{0.995334in}{0.758910in}}{\pgfqpoint{0.964471in}{0.776793in}}%
\pgfpathcurveto{\pgfqpoint{0.933609in}{0.794676in}}{\pgfqpoint{0.900810in}{0.808987in}}{\pgfqpoint{0.866709in}{0.819449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.819449in}}%
\pgfpathcurveto{\pgfqpoint{1.153569in}{0.836727in}}{\pgfqpoint{1.094504in}{0.843262in}}{\pgfqpoint{1.035775in}{0.838713in}}%
\pgfpathcurveto{\pgfqpoint{0.977046in}{0.834165in}}{\pgfqpoint{0.919692in}{0.818614in}}{\pgfqpoint{0.866709in}{0.792872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.792872in}}%
\pgfpathcurveto{\pgfqpoint{1.187900in}{0.782191in}}{\pgfqpoint{1.166784in}{0.769812in}}{\pgfqpoint{1.146727in}{0.755846in}}%
\pgfpathcurveto{\pgfqpoint{1.126670in}{0.741881in}}{\pgfqpoint{1.107733in}{0.726372in}}{\pgfqpoint{1.090088in}{0.709461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.953524in}}%
\pgfpathcurveto{\pgfqpoint{1.163639in}{0.922422in}}{\pgfqpoint{1.121257in}{0.885932in}}{\pgfqpoint{1.083630in}{0.844821in}}%
\pgfpathcurveto{\pgfqpoint{1.046004in}{0.803711in}}{\pgfqpoint{1.013400in}{0.758271in}}{\pgfqpoint{0.986504in}{0.709461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.071452in}}%
\pgfpathcurveto{\pgfqpoint{1.148775in}{1.067171in}}{\pgfqpoint{1.088488in}{1.054921in}}{\pgfqpoint{1.030556in}{1.035013in}}%
\pgfpathcurveto{\pgfqpoint{0.972623in}{1.015105in}}{\pgfqpoint{0.917541in}{0.987710in}}{\pgfqpoint{0.866709in}{0.953524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.008714in}}%
\pgfpathcurveto{\pgfqpoint{1.156444in}{1.033325in}}{\pgfqpoint{1.100125in}{1.051129in}}{\pgfqpoint{1.042250in}{1.061710in}}%
\pgfpathcurveto{\pgfqpoint{0.984375in}{1.072291in}}{\pgfqpoint{0.925400in}{1.075564in}}{\pgfqpoint{0.866709in}{1.071452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209628in}{0.667562in}}%
\pgfpathcurveto{\pgfqpoint{1.174726in}{0.742328in}}{\pgfqpoint{1.126932in}{0.810369in}}{\pgfqpoint{1.068437in}{0.868563in}}%
\pgfpathcurveto{\pgfqpoint{1.009942in}{0.926756in}}{\pgfqpoint{0.941655in}{0.974199in}}{\pgfqpoint{0.866709in}{1.008714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866964in}{0.667562in}}%
\pgfpathcurveto{\pgfqpoint{0.866922in}{0.667566in}}{\pgfqpoint{0.866879in}{0.667569in}}{\pgfqpoint{0.866837in}{0.667573in}}%
\pgfpathcurveto{\pgfqpoint{0.866794in}{0.667577in}}{\pgfqpoint{0.866752in}{0.667581in}}{\pgfqpoint{0.866709in}{0.667584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667584in}}%
\pgfpathcurveto{\pgfqpoint{1.209825in}{0.667590in}}{\pgfqpoint{1.209768in}{0.667595in}}{\pgfqpoint{1.209710in}{0.667600in}}%
\pgfpathcurveto{\pgfqpoint{1.209652in}{0.667605in}}{\pgfqpoint{1.209594in}{0.667610in}}{\pgfqpoint{1.209537in}{0.667615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.881231in}}%
\pgfpathcurveto{\pgfqpoint{1.141335in}{0.870439in}}{\pgfqpoint{1.075653in}{0.845965in}}{\pgfqpoint{1.016758in}{0.809267in}}%
\pgfpathcurveto{\pgfqpoint{0.957863in}{0.772569in}}{\pgfqpoint{0.906950in}{0.724394in}}{\pgfqpoint{0.867056in}{0.667615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.815842in}}%
\pgfpathcurveto{\pgfqpoint{1.158595in}{0.846080in}}{\pgfqpoint{1.102469in}{0.867238in}}{\pgfqpoint{1.043983in}{0.878382in}}%
\pgfpathcurveto{\pgfqpoint{0.985497in}{0.889526in}}{\pgfqpoint{0.925524in}{0.890490in}}{\pgfqpoint{0.866709in}{0.881231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993639in}{0.710473in}}%
\pgfpathcurveto{\pgfqpoint{0.975468in}{0.731283in}}{\pgfqpoint{0.955659in}{0.750604in}}{\pgfqpoint{0.934402in}{0.768250in}}%
\pgfpathcurveto{\pgfqpoint{0.913145in}{0.785896in}}{\pgfqpoint{0.890508in}{0.801811in}}{\pgfqpoint{0.866709in}{0.815842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082953in}{0.710473in}}%
\pgfpathcurveto{\pgfqpoint{1.057470in}{0.762321in}}{\pgfqpoint{1.026243in}{0.811142in}}{\pgfqpoint{0.989860in}{0.856017in}}%
\pgfpathcurveto{\pgfqpoint{0.953477in}{0.900892in}}{\pgfqpoint{0.912168in}{0.941539in}}{\pgfqpoint{0.866709in}{0.977191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.977191in}}%
\pgfpathcurveto{\pgfqpoint{1.160051in}{1.016274in}}{\pgfqpoint{1.105595in}{1.049071in}}{\pgfqpoint{1.047746in}{1.074842in}}%
\pgfpathcurveto{\pgfqpoint{0.989896in}{1.100613in}}{\pgfqpoint{0.929093in}{1.119163in}}{\pgfqpoint{0.866709in}{1.130071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.130071in}}%
\pgfpathcurveto{\pgfqpoint{1.152931in}{1.140029in}}{\pgfqpoint{1.095039in}{1.143553in}}{\pgfqpoint{1.037299in}{1.140576in}}%
\pgfpathcurveto{\pgfqpoint{0.979559in}{1.137599in}}{\pgfqpoint{0.922336in}{1.128140in}}{\pgfqpoint{0.866709in}{1.112377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.112377in}}%
\pgfpathcurveto{\pgfqpoint{1.144963in}{1.093981in}}{\pgfqpoint{1.082736in}{1.067145in}}{\pgfqpoint{1.024798in}{1.032558in}}%
\pgfpathcurveto{\pgfqpoint{0.966860in}{0.997971in}}{\pgfqpoint{0.913710in}{0.955931in}}{\pgfqpoint{0.866709in}{0.907515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.907515in}}%
\pgfpathcurveto{\pgfqpoint{1.181940in}{0.878731in}}{\pgfqpoint{1.156286in}{0.847810in}}{\pgfqpoint{1.133152in}{0.815035in}}%
\pgfpathcurveto{\pgfqpoint{1.110019in}{0.782260in}}{\pgfqpoint{1.089478in}{0.747730in}}{\pgfqpoint{1.071715in}{0.711760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.140601in}}%
\pgfpathcurveto{\pgfqpoint{1.163031in}{1.076106in}}{\pgfqpoint{1.122161in}{1.007471in}}{\pgfqpoint{1.087779in}{0.935551in}}%
\pgfpathcurveto{\pgfqpoint{1.053398in}{0.863630in}}{\pgfqpoint{1.025649in}{0.788723in}}{\pgfqpoint{1.004877in}{0.711760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.467297in}}%
\pgfpathcurveto{\pgfqpoint{1.143377in}{1.423813in}}{\pgfqpoint{1.080963in}{1.374371in}}{\pgfqpoint{1.023412in}{1.319584in}}%
\pgfpathcurveto{\pgfqpoint{0.965861in}{1.264796in}}{\pgfqpoint{0.913411in}{1.204888in}}{\pgfqpoint{0.866709in}{1.140601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.626457in}}%
\pgfpathcurveto{\pgfqpoint{1.149220in}{1.608391in}}{\pgfqpoint{1.089945in}{1.585953in}}{\pgfqpoint{1.032524in}{1.559322in}}%
\pgfpathcurveto{\pgfqpoint{0.975103in}{1.532691in}}{\pgfqpoint{0.919687in}{1.501935in}}{\pgfqpoint{0.866709in}{1.467297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.680621in}}%
\pgfpathcurveto{\pgfqpoint{1.151804in}{1.679249in}}{\pgfqpoint{1.093879in}{1.674017in}}{\pgfqpoint{1.036494in}{1.664960in}}%
\pgfpathcurveto{\pgfqpoint{0.979108in}{1.655902in}}{\pgfqpoint{0.922388in}{1.643040in}}{\pgfqpoint{0.866709in}{1.626457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.643262in}}%
\pgfpathcurveto{\pgfqpoint{1.153822in}{1.657010in}}{\pgfqpoint{1.096915in}{1.667041in}}{\pgfqpoint{1.039532in}{1.673288in}}%
\pgfpathcurveto{\pgfqpoint{0.982149in}{1.679535in}}{\pgfqpoint{0.924415in}{1.681985in}}{\pgfqpoint{0.866709in}{1.680621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.505378in}}%
\pgfpathcurveto{\pgfqpoint{1.156301in}{1.536313in}}{\pgfqpoint{1.100595in}{1.563417in}}{\pgfqpoint{1.043184in}{1.586484in}}%
\pgfpathcurveto{\pgfqpoint{0.985773in}{1.609551in}}{\pgfqpoint{0.926801in}{1.628525in}}{\pgfqpoint{0.866709in}{1.643262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.219334in}}%
\pgfpathcurveto{\pgfqpoint{1.161382in}{1.276371in}}{\pgfqpoint{1.108084in}{1.329147in}}{\pgfqpoint{1.050573in}{1.377084in}}%
\pgfpathcurveto{\pgfqpoint{0.993062in}{1.425021in}}{\pgfqpoint{0.931549in}{1.467943in}}{\pgfqpoint{0.866709in}{1.505378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137049in}{0.698876in}}%
\pgfpathcurveto{\pgfqpoint{1.112305in}{0.794409in}}{\pgfqpoint{1.076851in}{0.886843in}}{\pgfqpoint{1.031361in}{0.974419in}}%
\pgfpathcurveto{\pgfqpoint{0.985872in}{1.061995in}}{\pgfqpoint{0.930638in}{1.144154in}}{\pgfqpoint{0.866709in}{1.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939544in}{0.698876in}}%
\pgfpathcurveto{\pgfqpoint{0.928352in}{0.708965in}}{\pgfqpoint{0.916651in}{0.718475in}}{\pgfqpoint{0.904488in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.892325in}{0.736265in}}{\pgfqpoint{0.879716in}{0.744532in}}{\pgfqpoint{0.866709in}{0.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.752141in}}%
\pgfpathcurveto{\pgfqpoint{1.158574in}{0.782155in}}{\pgfqpoint{1.101738in}{0.801524in}}{\pgfqpoint{1.042778in}{0.809088in}}%
\pgfpathcurveto{\pgfqpoint{0.983818in}{0.816653in}}{\pgfqpoint{0.923934in}{0.812259in}}{\pgfqpoint{0.866709in}{0.796169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.796169in}}%
\pgfpathcurveto{\pgfqpoint{1.180766in}{0.787983in}}{\pgfqpoint{1.152566in}{0.776832in}}{\pgfqpoint{1.125723in}{0.762893in}}%
\pgfpathcurveto{\pgfqpoint{1.098881in}{0.748953in}}{\pgfqpoint{1.073539in}{0.732298in}}{\pgfqpoint{1.050095in}{0.713189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.819449in}}%
\pgfpathcurveto{\pgfqpoint{1.175783in}{0.808987in}}{\pgfqpoint{1.142984in}{0.794676in}}{\pgfqpoint{1.112121in}{0.776793in}}%
\pgfpathcurveto{\pgfqpoint{1.081259in}{0.758910in}}{\pgfqpoint{1.052533in}{0.737571in}}{\pgfqpoint{1.026498in}{0.713189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.792872in}}%
\pgfpathcurveto{\pgfqpoint{1.156900in}{0.818614in}}{\pgfqpoint{1.099547in}{0.834165in}}{\pgfqpoint{1.040817in}{0.838713in}}%
\pgfpathcurveto{\pgfqpoint{0.982088in}{0.843262in}}{\pgfqpoint{0.923024in}{0.836727in}}{\pgfqpoint{0.866709in}{0.819449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986504in}{0.709461in}}%
\pgfpathcurveto{\pgfqpoint{0.968860in}{0.726372in}}{\pgfqpoint{0.949923in}{0.741881in}}{\pgfqpoint{0.929866in}{0.755846in}}%
\pgfpathcurveto{\pgfqpoint{0.909809in}{0.769812in}}{\pgfqpoint{0.888692in}{0.782191in}}{\pgfqpoint{0.866709in}{0.792872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090088in}{0.709461in}}%
\pgfpathcurveto{\pgfqpoint{1.063193in}{0.758271in}}{\pgfqpoint{1.030589in}{0.803711in}}{\pgfqpoint{0.992962in}{0.844821in}}%
\pgfpathcurveto{\pgfqpoint{0.955336in}{0.885932in}}{\pgfqpoint{0.912954in}{0.922422in}}{\pgfqpoint{0.866709in}{0.953524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.953524in}}%
\pgfpathcurveto{\pgfqpoint{1.159052in}{0.987710in}}{\pgfqpoint{1.103969in}{1.015105in}}{\pgfqpoint{1.046037in}{1.035013in}}%
\pgfpathcurveto{\pgfqpoint{0.988104in}{1.054921in}}{\pgfqpoint{0.927817in}{1.067171in}}{\pgfqpoint{0.866709in}{1.071452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.071452in}}%
\pgfpathcurveto{\pgfqpoint{1.151193in}{1.075564in}}{\pgfqpoint{1.092218in}{1.072291in}}{\pgfqpoint{1.034343in}{1.061710in}}%
\pgfpathcurveto{\pgfqpoint{0.976467in}{1.051129in}}{\pgfqpoint{0.920149in}{1.033325in}}{\pgfqpoint{0.866709in}{1.008714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.008714in}}%
\pgfpathcurveto{\pgfqpoint{1.134938in}{0.974199in}}{\pgfqpoint{1.066651in}{0.926756in}}{\pgfqpoint{1.008156in}{0.868563in}}%
\pgfpathcurveto{\pgfqpoint{0.949661in}{0.810369in}}{\pgfqpoint{0.901866in}{0.742328in}}{\pgfqpoint{0.866964in}{0.667562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667584in}}%
\pgfpathcurveto{\pgfqpoint{1.209841in}{0.667581in}}{\pgfqpoint{1.209798in}{0.667577in}}{\pgfqpoint{1.209756in}{0.667573in}}%
\pgfpathcurveto{\pgfqpoint{1.209713in}{0.667569in}}{\pgfqpoint{1.209671in}{0.667566in}}{\pgfqpoint{1.209628in}{0.667562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867056in}{0.667615in}}%
\pgfpathcurveto{\pgfqpoint{0.866998in}{0.667610in}}{\pgfqpoint{0.866941in}{0.667605in}}{\pgfqpoint{0.866883in}{0.667600in}}%
\pgfpathcurveto{\pgfqpoint{0.866825in}{0.667595in}}{\pgfqpoint{0.866767in}{0.667590in}}{\pgfqpoint{0.866709in}{0.667584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209537in}{0.667615in}}%
\pgfpathcurveto{\pgfqpoint{1.169643in}{0.724394in}}{\pgfqpoint{1.118730in}{0.772569in}}{\pgfqpoint{1.059835in}{0.809267in}}%
\pgfpathcurveto{\pgfqpoint{1.000939in}{0.845965in}}{\pgfqpoint{0.935258in}{0.870439in}}{\pgfqpoint{0.866709in}{0.881231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.881231in}}%
\pgfpathcurveto{\pgfqpoint{1.151069in}{0.890490in}}{\pgfqpoint{1.091096in}{0.889526in}}{\pgfqpoint{1.032610in}{0.878382in}}%
\pgfpathcurveto{\pgfqpoint{0.974123in}{0.867238in}}{\pgfqpoint{0.917998in}{0.846080in}}{\pgfqpoint{0.866709in}{0.815842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.815842in}}%
\pgfpathcurveto{\pgfqpoint{1.186084in}{0.801811in}}{\pgfqpoint{1.163448in}{0.785896in}}{\pgfqpoint{1.142191in}{0.768250in}}%
\pgfpathcurveto{\pgfqpoint{1.120934in}{0.750604in}}{\pgfqpoint{1.101125in}{0.731283in}}{\pgfqpoint{1.082953in}{0.710473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.977191in}}%
\pgfpathcurveto{\pgfqpoint{1.164425in}{0.941539in}}{\pgfqpoint{1.123115in}{0.900892in}}{\pgfqpoint{1.086732in}{0.856017in}}%
\pgfpathcurveto{\pgfqpoint{1.050349in}{0.811142in}}{\pgfqpoint{1.019122in}{0.762321in}}{\pgfqpoint{0.993639in}{0.710473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.130071in}}%
\pgfpathcurveto{\pgfqpoint{1.147500in}{1.119163in}}{\pgfqpoint{1.086696in}{1.100613in}}{\pgfqpoint{1.028847in}{1.074842in}}%
\pgfpathcurveto{\pgfqpoint{0.970998in}{1.049071in}}{\pgfqpoint{0.916542in}{1.016274in}}{\pgfqpoint{0.866709in}{0.977191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.112377in}}%
\pgfpathcurveto{\pgfqpoint{1.154257in}{1.128140in}}{\pgfqpoint{1.097034in}{1.137599in}}{\pgfqpoint{1.039294in}{1.140576in}}%
\pgfpathcurveto{\pgfqpoint{0.981554in}{1.143553in}}{\pgfqpoint{0.923662in}{1.140029in}}{\pgfqpoint{0.866709in}{1.130071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.907515in}}%
\pgfpathcurveto{\pgfqpoint{1.162883in}{0.955931in}}{\pgfqpoint{1.109733in}{0.997971in}}{\pgfqpoint{1.051795in}{1.032558in}}%
\pgfpathcurveto{\pgfqpoint{0.993857in}{1.067145in}}{\pgfqpoint{0.931630in}{1.093981in}}{\pgfqpoint{0.866709in}{1.112377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.766615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004877in}{0.711760in}}%
\pgfpathcurveto{\pgfqpoint{0.987115in}{0.747730in}}{\pgfqpoint{0.966574in}{0.782260in}}{\pgfqpoint{0.943440in}{0.815035in}}%
\pgfpathcurveto{\pgfqpoint{0.920307in}{0.847810in}}{\pgfqpoint{0.894652in}{0.878731in}}{\pgfqpoint{0.866709in}{0.907515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.842909in}}%
\pgfpathcurveto{\pgfqpoint{1.171939in}{0.930930in}}{\pgfqpoint{1.123533in}{1.014062in}}{\pgfqpoint{1.065713in}{1.090510in}}%
\pgfpathcurveto{\pgfqpoint{1.007892in}{1.166958in}}{\pgfqpoint{0.941077in}{1.236166in}}{\pgfqpoint{0.866709in}{1.296639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.296639in}}%
\pgfpathcurveto{\pgfqpoint{1.158580in}{1.338357in}}{\pgfqpoint{1.103901in}{1.375741in}}{\pgfqpoint{1.046408in}{1.408406in}}%
\pgfpathcurveto{\pgfqpoint{0.988916in}{1.441071in}}{\pgfqpoint{0.928810in}{1.468904in}}{\pgfqpoint{0.866709in}{1.491618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.491618in}}%
\pgfpathcurveto{\pgfqpoint{1.154814in}{1.511760in}}{\pgfqpoint{1.098335in}{1.527818in}}{\pgfqpoint{1.040907in}{1.539663in}}%
\pgfpathcurveto{\pgfqpoint{0.983478in}{1.551507in}}{\pgfqpoint{0.925255in}{1.559104in}}{\pgfqpoint{0.866709in}{1.562394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.562394in}}%
\pgfpathcurveto{\pgfqpoint{1.152327in}{1.565628in}}{\pgfqpoint{1.094611in}{1.564690in}}{\pgfqpoint{1.037191in}{1.559587in}}%
\pgfpathcurveto{\pgfqpoint{0.979770in}{1.554484in}}{\pgfqpoint{0.922794in}{1.545229in}}{\pgfqpoint{0.866709in}{1.531895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.531895in}}%
\pgfpathcurveto{\pgfqpoint{1.149461in}{1.517530in}}{\pgfqpoint{1.090252in}{1.498473in}}{\pgfqpoint{1.032795in}{1.474897in}}%
\pgfpathcurveto{\pgfqpoint{0.975338in}{1.451321in}}{\pgfqpoint{0.919807in}{1.423298in}}{\pgfqpoint{0.866709in}{1.391084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.391084in}}%
\pgfpathcurveto{\pgfqpoint{1.143098in}{1.350566in}}{\pgfqpoint{1.080450in}{1.303591in}}{\pgfqpoint{1.022840in}{1.250837in}}%
\pgfpathcurveto{\pgfqpoint{0.965230in}{1.198082in}}{\pgfqpoint{0.912936in}{1.139801in}}{\pgfqpoint{0.866709in}{1.076833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.076833in}}%
\pgfpathcurveto{\pgfqpoint{1.169597in}{1.021957in}}{\pgfqpoint{1.134078in}{0.963736in}}{\pgfqpoint{1.103714in}{0.902807in}}%
\pgfpathcurveto{\pgfqpoint{1.073350in}{0.841878in}}{\pgfqpoint{1.048252in}{0.778463in}}{\pgfqpoint{1.028695in}{0.713257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.001410in}}%
\pgfpathcurveto{\pgfqpoint{1.175198in}{0.958244in}}{\pgfqpoint{1.144130in}{0.912292in}}{\pgfqpoint{1.116995in}{0.864021in}}%
\pgfpathcurveto{\pgfqpoint{1.089859in}{0.815750in}}{\pgfqpoint{1.066749in}{0.765325in}}{\pgfqpoint{1.047898in}{0.713257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.275636in}}%
\pgfpathcurveto{\pgfqpoint{1.143502in}{1.243204in}}{\pgfqpoint{1.080888in}{1.203571in}}{\pgfqpoint{1.023172in}{1.157450in}}%
\pgfpathcurveto{\pgfqpoint{0.965455in}{1.111330in}}{\pgfqpoint{0.912986in}{1.059002in}}{\pgfqpoint{0.866709in}{1.001410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.373026in}}%
\pgfpathcurveto{\pgfqpoint{1.150365in}{1.367139in}}{\pgfqpoint{1.091489in}{1.355966in}}{\pgfqpoint{1.033953in}{1.339637in}}%
\pgfpathcurveto{\pgfqpoint{0.976416in}{1.323309in}}{\pgfqpoint{0.920447in}{1.301891in}}{\pgfqpoint{0.866709in}{1.275636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.347935in}}%
\pgfpathcurveto{\pgfqpoint{1.153933in}{1.361897in}}{\pgfqpoint{1.096888in}{1.371031in}}{\pgfqpoint{1.039375in}{1.375236in}}%
\pgfpathcurveto{\pgfqpoint{0.981863in}{1.379441in}}{\pgfqpoint{0.924095in}{1.378702in}}{\pgfqpoint{0.866709in}{1.373026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.189181in}}%
\pgfpathcurveto{\pgfqpoint{1.158324in}{1.226147in}}{\pgfqpoint{1.103388in}{1.258161in}}{\pgfqpoint{1.045809in}{1.284798in}}%
\pgfpathcurveto{\pgfqpoint{0.988230in}{1.311434in}}{\pgfqpoint{0.928264in}{1.332574in}}{\pgfqpoint{0.866709in}{1.347935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757430in}}%
\pgfpathcurveto{\pgfqpoint{1.174049in}{0.843527in}}{\pgfqpoint{1.126436in}{0.924235in}}{\pgfqpoint{1.068409in}{0.997240in}}%
\pgfpathcurveto{\pgfqpoint{1.010381in}{1.070244in}}{\pgfqpoint{0.942500in}{1.134842in}}{\pgfqpoint{0.866709in}{1.189181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894664in}{0.681887in}}%
\pgfpathcurveto{\pgfqpoint{0.890510in}{0.694658in}}{\pgfqpoint{0.886102in}{0.707344in}}{\pgfqpoint{0.881442in}{0.719938in}}%
\pgfpathcurveto{\pgfqpoint{0.876781in}{0.732532in}}{\pgfqpoint{0.871870in}{0.745032in}}{\pgfqpoint{0.866709in}{0.757430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.723525in}}%
\pgfpathcurveto{\pgfqpoint{1.204935in}{0.716785in}}{\pgfqpoint{1.200129in}{0.709942in}}{\pgfqpoint{1.195469in}{0.703000in}}%
\pgfpathcurveto{\pgfqpoint{1.190808in}{0.696058in}}{\pgfqpoint{1.186294in}{0.689019in}}{\pgfqpoint{1.181929in}{0.681887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.951056in}}%
\pgfpathcurveto{\pgfqpoint{1.141544in}{0.934809in}}{\pgfqpoint{1.076605in}{0.906628in}}{\pgfqpoint{1.018061in}{0.867811in}}%
\pgfpathcurveto{\pgfqpoint{0.959516in}{0.828995in}}{\pgfqpoint{0.908278in}{0.780149in}}{\pgfqpoint{0.866709in}{0.723525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930918in}}%
\pgfpathcurveto{\pgfqpoint{1.155206in}{0.950917in}}{\pgfqpoint{1.097897in}{0.962810in}}{\pgfqpoint{1.039777in}{0.966221in}}%
\pgfpathcurveto{\pgfqpoint{0.981658in}{0.969632in}}{\pgfqpoint{0.923350in}{0.964523in}}{\pgfqpoint{0.866709in}{0.951056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166786in}{0.688429in}}%
\pgfpathcurveto{\pgfqpoint{1.131809in}{0.743955in}}{\pgfqpoint{1.087916in}{0.793335in}}{\pgfqpoint{1.036875in}{0.834581in}}%
\pgfpathcurveto{\pgfqpoint{0.985834in}{0.875826in}}{\pgfqpoint{0.928340in}{0.908376in}}{\pgfqpoint{0.866709in}{0.930918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909807in}{0.688429in}}%
\pgfpathcurveto{\pgfqpoint{0.902719in}{0.690173in}}{\pgfqpoint{0.895574in}{0.691678in}}{\pgfqpoint{0.888385in}{0.692944in}}%
\pgfpathcurveto{\pgfqpoint{0.881196in}{0.694210in}}{\pgfqpoint{0.873967in}{0.695236in}}{\pgfqpoint{0.866709in}{0.696019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696019in}}%
\pgfpathcurveto{\pgfqpoint{1.199041in}{0.697189in}}{\pgfqpoint{1.188147in}{0.697817in}}{\pgfqpoint{1.177241in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{1.166336in}{0.697984in}}{\pgfqpoint{1.155434in}{0.697523in}}{\pgfqpoint{1.144575in}{0.696520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.804860in}}%
\pgfpathcurveto{\pgfqpoint{1.159029in}{0.803758in}}{\pgfqpoint{1.108761in}{0.793740in}}{\pgfqpoint{1.061370in}{0.775263in}}%
\pgfpathcurveto{\pgfqpoint{1.013979in}{0.756785in}}{\pgfqpoint{0.970196in}{0.730132in}}{\pgfqpoint{0.932018in}{0.696520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176833in}{0.684185in}}%
\pgfpathcurveto{\pgfqpoint{1.135599in}{0.723679in}}{\pgfqpoint{1.086985in}{0.754665in}}{\pgfqpoint{1.033775in}{0.775370in}}%
\pgfpathcurveto{\pgfqpoint{0.980564in}{0.796075in}}{\pgfqpoint{0.923793in}{0.806096in}}{\pgfqpoint{0.866709in}{0.804860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899759in}{0.684185in}}%
\pgfpathcurveto{\pgfqpoint{0.894221in}{0.683812in}}{\pgfqpoint{0.888693in}{0.683293in}}{\pgfqpoint{0.883182in}{0.682627in}}%
\pgfpathcurveto{\pgfqpoint{0.877670in}{0.681961in}}{\pgfqpoint{0.872178in}{0.681150in}}{\pgfqpoint{0.866709in}{0.680194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.680194in}}%
\pgfpathcurveto{\pgfqpoint{1.207004in}{0.679690in}}{\pgfqpoint{1.204132in}{0.679147in}}{\pgfqpoint{1.201268in}{0.678563in}}%
\pgfpathcurveto{\pgfqpoint{1.198404in}{0.677980in}}{\pgfqpoint{1.195548in}{0.677357in}}{\pgfqpoint{1.192701in}{0.676694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.040432in}}%
\pgfpathcurveto{\pgfqpoint{1.137759in}{0.999335in}}{\pgfqpoint{1.072740in}{0.946864in}}{\pgfqpoint{1.017337in}{0.885046in}}%
\pgfpathcurveto{\pgfqpoint{0.961935in}{0.823229in}}{\pgfqpoint{0.916873in}{0.752872in}}{\pgfqpoint{0.883892in}{0.676694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.140627in}}%
\pgfpathcurveto{\pgfqpoint{1.149760in}{1.137606in}}{\pgfqpoint{1.090198in}{1.127556in}}{\pgfqpoint{1.032412in}{1.110684in}}%
\pgfpathcurveto{\pgfqpoint{0.974626in}{1.093813in}}{\pgfqpoint{0.919013in}{1.070235in}}{\pgfqpoint{0.866709in}{1.040432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.078976in}}%
\pgfpathcurveto{\pgfqpoint{1.155966in}{1.102137in}}{\pgfqpoint{1.099582in}{1.119069in}}{\pgfqpoint{1.041825in}{1.129445in}}%
\pgfpathcurveto{\pgfqpoint{0.984069in}{1.139821in}}{\pgfqpoint{0.925317in}{1.143573in}}{\pgfqpoint{0.866709in}{1.140627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.789276in}}%
\pgfpathcurveto{\pgfqpoint{1.168548in}{0.853157in}}{\pgfqpoint{1.117987in}{0.910572in}}{\pgfqpoint{1.059846in}{0.959654in}}%
\pgfpathcurveto{\pgfqpoint{1.001705in}{1.008735in}}{\pgfqpoint{0.936620in}{1.048945in}}{\pgfqpoint{0.866709in}{1.078976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919982in}{0.692351in}}%
\pgfpathcurveto{\pgfqpoint{0.912277in}{0.709117in}}{\pgfqpoint{0.903973in}{0.725600in}}{\pgfqpoint{0.895085in}{0.741770in}}%
\pgfpathcurveto{\pgfqpoint{0.886198in}{0.757940in}}{\pgfqpoint{0.876733in}{0.773785in}}{\pgfqpoint{0.866709in}{0.789276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.842909in}}%
\pgfpathcurveto{\pgfqpoint{1.199337in}{0.818445in}}{\pgfqpoint{1.189613in}{0.793636in}}{\pgfqpoint{1.180727in}{0.768522in}}%
\pgfpathcurveto{\pgfqpoint{1.171840in}{0.743408in}}{\pgfqpoint{1.163797in}{0.718003in}}{\pgfqpoint{1.156610in}{0.692351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.296639in}}%
\pgfpathcurveto{\pgfqpoint{1.135516in}{1.236166in}}{\pgfqpoint{1.068700in}{1.166958in}}{\pgfqpoint{1.010880in}{1.090510in}}%
\pgfpathcurveto{\pgfqpoint{0.953060in}{1.014062in}}{\pgfqpoint{0.904654in}{0.930930in}}{\pgfqpoint{0.866709in}{0.842909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.491618in}}%
\pgfpathcurveto{\pgfqpoint{1.147783in}{1.468904in}}{\pgfqpoint{1.087676in}{1.441071in}}{\pgfqpoint{1.030184in}{1.408406in}}%
\pgfpathcurveto{\pgfqpoint{0.972692in}{1.375741in}}{\pgfqpoint{0.918012in}{1.338357in}}{\pgfqpoint{0.866709in}{1.296639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.562394in}}%
\pgfpathcurveto{\pgfqpoint{1.151338in}{1.559104in}}{\pgfqpoint{1.093115in}{1.551507in}}{\pgfqpoint{1.035686in}{1.539663in}}%
\pgfpathcurveto{\pgfqpoint{0.978257in}{1.527818in}}{\pgfqpoint{0.921779in}{1.511760in}}{\pgfqpoint{0.866709in}{1.491618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.531895in}}%
\pgfpathcurveto{\pgfqpoint{1.153799in}{1.545229in}}{\pgfqpoint{1.096823in}{1.554484in}}{\pgfqpoint{1.039402in}{1.559587in}}%
\pgfpathcurveto{\pgfqpoint{0.981981in}{1.564690in}}{\pgfqpoint{0.924266in}{1.565628in}}{\pgfqpoint{0.866709in}{1.562394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.391084in}}%
\pgfpathcurveto{\pgfqpoint{1.156785in}{1.423298in}}{\pgfqpoint{1.101255in}{1.451321in}}{\pgfqpoint{1.043798in}{1.474897in}}%
\pgfpathcurveto{\pgfqpoint{0.986340in}{1.498473in}}{\pgfqpoint{0.927131in}{1.517530in}}{\pgfqpoint{0.866709in}{1.531895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.076833in}}%
\pgfpathcurveto{\pgfqpoint{1.163657in}{1.139801in}}{\pgfqpoint{1.111362in}{1.198082in}}{\pgfqpoint{1.053752in}{1.250837in}}%
\pgfpathcurveto{\pgfqpoint{0.996142in}{1.303591in}}{\pgfqpoint{0.933494in}{1.350566in}}{\pgfqpoint{0.866709in}{1.391084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047898in}{0.713257in}}%
\pgfpathcurveto{\pgfqpoint{1.028341in}{0.778463in}}{\pgfqpoint{1.003243in}{0.841878in}}{\pgfqpoint{0.972878in}{0.902807in}}%
\pgfpathcurveto{\pgfqpoint{0.942514in}{0.963736in}}{\pgfqpoint{0.906995in}{1.021957in}}{\pgfqpoint{0.866709in}{1.076833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028695in}{0.713257in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{0.765325in}}{\pgfqpoint{0.986734in}{0.815750in}}{\pgfqpoint{0.959598in}{0.864021in}}%
\pgfpathcurveto{\pgfqpoint{0.932463in}{0.912292in}}{\pgfqpoint{0.901395in}{0.958244in}}{\pgfqpoint{0.866709in}{1.001410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.001410in}}%
\pgfpathcurveto{\pgfqpoint{1.163607in}{1.059002in}}{\pgfqpoint{1.111137in}{1.111330in}}{\pgfqpoint{1.053421in}{1.157450in}}%
\pgfpathcurveto{\pgfqpoint{0.995704in}{1.203571in}}{\pgfqpoint{0.933091in}{1.243204in}}{\pgfqpoint{0.866709in}{1.275636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.275636in}}%
\pgfpathcurveto{\pgfqpoint{1.156145in}{1.301891in}}{\pgfqpoint{1.100177in}{1.323309in}}{\pgfqpoint{1.042640in}{1.339637in}}%
\pgfpathcurveto{\pgfqpoint{0.985104in}{1.355966in}}{\pgfqpoint{0.926228in}{1.367139in}}{\pgfqpoint{0.866709in}{1.373026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.373026in}}%
\pgfpathcurveto{\pgfqpoint{1.152497in}{1.378702in}}{\pgfqpoint{1.094730in}{1.379441in}}{\pgfqpoint{1.037217in}{1.375236in}}%
\pgfpathcurveto{\pgfqpoint{0.979705in}{1.371031in}}{\pgfqpoint{0.922660in}{1.361897in}}{\pgfqpoint{0.866709in}{1.347935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.347935in}}%
\pgfpathcurveto{\pgfqpoint{1.148329in}{1.332574in}}{\pgfqpoint{1.088363in}{1.311434in}}{\pgfqpoint{1.030784in}{1.284798in}}%
\pgfpathcurveto{\pgfqpoint{0.973204in}{1.258161in}}{\pgfqpoint{0.918269in}{1.226147in}}{\pgfqpoint{0.866709in}{1.189181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.189181in}}%
\pgfpathcurveto{\pgfqpoint{1.134093in}{1.134842in}}{\pgfqpoint{1.066211in}{1.070244in}}{\pgfqpoint{1.008184in}{0.997240in}}%
\pgfpathcurveto{\pgfqpoint{0.950157in}{0.924235in}}{\pgfqpoint{0.902544in}{0.843527in}}{\pgfqpoint{0.866709in}{0.757430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757430in}}%
\pgfpathcurveto{\pgfqpoint{1.204723in}{0.745032in}}{\pgfqpoint{1.199811in}{0.732532in}}{\pgfqpoint{1.195151in}{0.719938in}}%
\pgfpathcurveto{\pgfqpoint{1.190490in}{0.707344in}}{\pgfqpoint{1.186082in}{0.694658in}}{\pgfqpoint{1.181929in}{0.681887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894664in}{0.681887in}}%
\pgfpathcurveto{\pgfqpoint{0.890299in}{0.689019in}}{\pgfqpoint{0.885785in}{0.696058in}}{\pgfqpoint{0.881124in}{0.703000in}}%
\pgfpathcurveto{\pgfqpoint{0.876463in}{0.709942in}}{\pgfqpoint{0.871658in}{0.716785in}}{\pgfqpoint{0.866709in}{0.723525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.723525in}}%
\pgfpathcurveto{\pgfqpoint{1.168314in}{0.780149in}}{\pgfqpoint{1.117077in}{0.828995in}}{\pgfqpoint{1.058532in}{0.867811in}}%
\pgfpathcurveto{\pgfqpoint{0.999987in}{0.906628in}}{\pgfqpoint{0.935049in}{0.934809in}}{\pgfqpoint{0.866709in}{0.951056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.951056in}}%
\pgfpathcurveto{\pgfqpoint{1.153242in}{0.964523in}}{\pgfqpoint{1.094935in}{0.969632in}}{\pgfqpoint{1.036816in}{0.966221in}}%
\pgfpathcurveto{\pgfqpoint{0.978696in}{0.962810in}}{\pgfqpoint{0.921386in}{0.950917in}}{\pgfqpoint{0.866709in}{0.930918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930918in}}%
\pgfpathcurveto{\pgfqpoint{1.148253in}{0.908376in}}{\pgfqpoint{1.090759in}{0.875826in}}{\pgfqpoint{1.039718in}{0.834581in}}%
\pgfpathcurveto{\pgfqpoint{0.988677in}{0.793335in}}{\pgfqpoint{0.944784in}{0.743955in}}{\pgfqpoint{0.909807in}{0.688429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696019in}}%
\pgfpathcurveto{\pgfqpoint{1.202626in}{0.695236in}}{\pgfqpoint{1.195397in}{0.694210in}}{\pgfqpoint{1.188208in}{0.692944in}}%
\pgfpathcurveto{\pgfqpoint{1.181019in}{0.691678in}}{\pgfqpoint{1.173874in}{0.690173in}}{\pgfqpoint{1.166786in}{0.688429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932018in}{0.696520in}}%
\pgfpathcurveto{\pgfqpoint{0.921159in}{0.697523in}}{\pgfqpoint{0.910256in}{0.697984in}}{\pgfqpoint{0.899351in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{0.888446in}{0.697817in}}{\pgfqpoint{0.877552in}{0.697189in}}{\pgfqpoint{0.866709in}{0.696019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144575in}{0.696520in}}%
\pgfpathcurveto{\pgfqpoint{1.106397in}{0.730132in}}{\pgfqpoint{1.062614in}{0.756785in}}{\pgfqpoint{1.015223in}{0.775263in}}%
\pgfpathcurveto{\pgfqpoint{0.967832in}{0.793740in}}{\pgfqpoint{0.917564in}{0.803758in}}{\pgfqpoint{0.866709in}{0.804860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.804860in}}%
\pgfpathcurveto{\pgfqpoint{1.152800in}{0.806096in}}{\pgfqpoint{1.096028in}{0.796075in}}{\pgfqpoint{1.042818in}{0.775370in}}%
\pgfpathcurveto{\pgfqpoint{0.989608in}{0.754665in}}{\pgfqpoint{0.940994in}{0.723679in}}{\pgfqpoint{0.899759in}{0.684185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.680194in}}%
\pgfpathcurveto{\pgfqpoint{1.204415in}{0.681150in}}{\pgfqpoint{1.198922in}{0.681961in}}{\pgfqpoint{1.193411in}{0.682627in}}%
\pgfpathcurveto{\pgfqpoint{1.187900in}{0.683293in}}{\pgfqpoint{1.182372in}{0.683812in}}{\pgfqpoint{1.176833in}{0.684185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883892in}{0.676694in}}%
\pgfpathcurveto{\pgfqpoint{0.881045in}{0.677357in}}{\pgfqpoint{0.878189in}{0.677980in}}{\pgfqpoint{0.875325in}{0.678563in}}%
\pgfpathcurveto{\pgfqpoint{0.872461in}{0.679147in}}{\pgfqpoint{0.869589in}{0.679690in}}{\pgfqpoint{0.866709in}{0.680194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192701in}{0.676694in}}%
\pgfpathcurveto{\pgfqpoint{1.159720in}{0.752872in}}{\pgfqpoint{1.114658in}{0.823229in}}{\pgfqpoint{1.059255in}{0.885046in}}%
\pgfpathcurveto{\pgfqpoint{1.003853in}{0.946864in}}{\pgfqpoint{0.938833in}{0.999335in}}{\pgfqpoint{0.866709in}{1.040432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.040432in}}%
\pgfpathcurveto{\pgfqpoint{1.157580in}{1.070235in}}{\pgfqpoint{1.101967in}{1.093813in}}{\pgfqpoint{1.044181in}{1.110684in}}%
\pgfpathcurveto{\pgfqpoint{0.986395in}{1.127556in}}{\pgfqpoint{0.926832in}{1.137606in}}{\pgfqpoint{0.866709in}{1.140627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.140627in}}%
\pgfpathcurveto{\pgfqpoint{1.151276in}{1.143573in}}{\pgfqpoint{1.092524in}{1.139821in}}{\pgfqpoint{1.034767in}{1.129445in}}%
\pgfpathcurveto{\pgfqpoint{0.977011in}{1.119069in}}{\pgfqpoint{0.920627in}{1.102137in}}{\pgfqpoint{0.866709in}{1.078976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.078976in}}%
\pgfpathcurveto{\pgfqpoint{1.139972in}{1.048945in}}{\pgfqpoint{1.074888in}{1.008735in}}{\pgfqpoint{1.016747in}{0.959654in}}%
\pgfpathcurveto{\pgfqpoint{0.958605in}{0.910572in}}{\pgfqpoint{0.908045in}{0.853157in}}{\pgfqpoint{0.866709in}{0.789276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.789276in}}%
\pgfpathcurveto{\pgfqpoint{1.199859in}{0.773785in}}{\pgfqpoint{1.190395in}{0.757940in}}{\pgfqpoint{1.181507in}{0.741770in}}%
\pgfpathcurveto{\pgfqpoint{1.172620in}{0.725600in}}{\pgfqpoint{1.164315in}{0.709117in}}{\pgfqpoint{1.156610in}{0.692351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.691852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919982in}{0.692351in}}%
\pgfpathcurveto{\pgfqpoint{0.912796in}{0.718003in}}{\pgfqpoint{0.904752in}{0.743408in}}{\pgfqpoint{0.895866in}{0.768522in}}%
\pgfpathcurveto{\pgfqpoint{0.886980in}{0.793636in}}{\pgfqpoint{0.877255in}{0.818445in}}{\pgfqpoint{0.866709in}{0.842909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047898in}{0.713257in}}%
\pgfpathcurveto{\pgfqpoint{1.028341in}{0.778463in}}{\pgfqpoint{1.003243in}{0.841878in}}{\pgfqpoint{0.972878in}{0.902807in}}%
\pgfpathcurveto{\pgfqpoint{0.942514in}{0.963736in}}{\pgfqpoint{0.906995in}{1.021957in}}{\pgfqpoint{0.866709in}{1.076833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.076833in}}%
\pgfpathcurveto{\pgfqpoint{1.163657in}{1.139801in}}{\pgfqpoint{1.111362in}{1.198082in}}{\pgfqpoint{1.053752in}{1.250837in}}%
\pgfpathcurveto{\pgfqpoint{0.996142in}{1.303591in}}{\pgfqpoint{0.933494in}{1.350566in}}{\pgfqpoint{0.866709in}{1.391084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.391084in}}%
\pgfpathcurveto{\pgfqpoint{1.156785in}{1.423298in}}{\pgfqpoint{1.101255in}{1.451321in}}{\pgfqpoint{1.043798in}{1.474897in}}%
\pgfpathcurveto{\pgfqpoint{0.986340in}{1.498473in}}{\pgfqpoint{0.927131in}{1.517530in}}{\pgfqpoint{0.866709in}{1.531895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.531895in}}%
\pgfpathcurveto{\pgfqpoint{1.153799in}{1.545229in}}{\pgfqpoint{1.096823in}{1.554484in}}{\pgfqpoint{1.039402in}{1.559587in}}%
\pgfpathcurveto{\pgfqpoint{0.981981in}{1.564690in}}{\pgfqpoint{0.924266in}{1.565628in}}{\pgfqpoint{0.866709in}{1.562394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.562394in}}%
\pgfpathcurveto{\pgfqpoint{1.151338in}{1.559104in}}{\pgfqpoint{1.093115in}{1.551507in}}{\pgfqpoint{1.035686in}{1.539663in}}%
\pgfpathcurveto{\pgfqpoint{0.978257in}{1.527818in}}{\pgfqpoint{0.921779in}{1.511760in}}{\pgfqpoint{0.866709in}{1.491618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.491618in}}%
\pgfpathcurveto{\pgfqpoint{1.147783in}{1.468904in}}{\pgfqpoint{1.087676in}{1.441071in}}{\pgfqpoint{1.030184in}{1.408406in}}%
\pgfpathcurveto{\pgfqpoint{0.972692in}{1.375741in}}{\pgfqpoint{0.918012in}{1.338357in}}{\pgfqpoint{0.866709in}{1.296639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.296639in}}%
\pgfpathcurveto{\pgfqpoint{1.135516in}{1.236166in}}{\pgfqpoint{1.068700in}{1.166958in}}{\pgfqpoint{1.010880in}{1.090510in}}%
\pgfpathcurveto{\pgfqpoint{0.953060in}{1.014062in}}{\pgfqpoint{0.904654in}{0.930930in}}{\pgfqpoint{0.866709in}{0.842909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.842909in}}%
\pgfpathcurveto{\pgfqpoint{1.199337in}{0.818445in}}{\pgfqpoint{1.189613in}{0.793636in}}{\pgfqpoint{1.180727in}{0.768522in}}%
\pgfpathcurveto{\pgfqpoint{1.171840in}{0.743408in}}{\pgfqpoint{1.163797in}{0.718003in}}{\pgfqpoint{1.156610in}{0.692351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919982in}{0.692351in}}%
\pgfpathcurveto{\pgfqpoint{0.912277in}{0.709117in}}{\pgfqpoint{0.903973in}{0.725600in}}{\pgfqpoint{0.895085in}{0.741770in}}%
\pgfpathcurveto{\pgfqpoint{0.886198in}{0.757940in}}{\pgfqpoint{0.876733in}{0.773785in}}{\pgfqpoint{0.866709in}{0.789276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.789276in}}%
\pgfpathcurveto{\pgfqpoint{1.168548in}{0.853157in}}{\pgfqpoint{1.117987in}{0.910572in}}{\pgfqpoint{1.059846in}{0.959654in}}%
\pgfpathcurveto{\pgfqpoint{1.001705in}{1.008735in}}{\pgfqpoint{0.936620in}{1.048945in}}{\pgfqpoint{0.866709in}{1.078976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.078976in}}%
\pgfpathcurveto{\pgfqpoint{1.155966in}{1.102137in}}{\pgfqpoint{1.099582in}{1.119069in}}{\pgfqpoint{1.041825in}{1.129445in}}%
\pgfpathcurveto{\pgfqpoint{0.984069in}{1.139821in}}{\pgfqpoint{0.925317in}{1.143573in}}{\pgfqpoint{0.866709in}{1.140627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.140627in}}%
\pgfpathcurveto{\pgfqpoint{1.149760in}{1.137606in}}{\pgfqpoint{1.090198in}{1.127556in}}{\pgfqpoint{1.032412in}{1.110684in}}%
\pgfpathcurveto{\pgfqpoint{0.974626in}{1.093813in}}{\pgfqpoint{0.919013in}{1.070235in}}{\pgfqpoint{0.866709in}{1.040432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.040432in}}%
\pgfpathcurveto{\pgfqpoint{1.137759in}{0.999335in}}{\pgfqpoint{1.072740in}{0.946864in}}{\pgfqpoint{1.017337in}{0.885046in}}%
\pgfpathcurveto{\pgfqpoint{0.961935in}{0.823229in}}{\pgfqpoint{0.916873in}{0.752872in}}{\pgfqpoint{0.883892in}{0.676694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.680194in}}%
\pgfpathcurveto{\pgfqpoint{1.207004in}{0.679690in}}{\pgfqpoint{1.204132in}{0.679147in}}{\pgfqpoint{1.201268in}{0.678563in}}%
\pgfpathcurveto{\pgfqpoint{1.198404in}{0.677980in}}{\pgfqpoint{1.195548in}{0.677357in}}{\pgfqpoint{1.192701in}{0.676694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899759in}{0.684185in}}%
\pgfpathcurveto{\pgfqpoint{0.894221in}{0.683812in}}{\pgfqpoint{0.888693in}{0.683293in}}{\pgfqpoint{0.883182in}{0.682627in}}%
\pgfpathcurveto{\pgfqpoint{0.877670in}{0.681961in}}{\pgfqpoint{0.872178in}{0.681150in}}{\pgfqpoint{0.866709in}{0.680194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176833in}{0.684185in}}%
\pgfpathcurveto{\pgfqpoint{1.135599in}{0.723679in}}{\pgfqpoint{1.086985in}{0.754665in}}{\pgfqpoint{1.033775in}{0.775370in}}%
\pgfpathcurveto{\pgfqpoint{0.980564in}{0.796075in}}{\pgfqpoint{0.923793in}{0.806096in}}{\pgfqpoint{0.866709in}{0.804860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.804860in}}%
\pgfpathcurveto{\pgfqpoint{1.159029in}{0.803758in}}{\pgfqpoint{1.108761in}{0.793740in}}{\pgfqpoint{1.061370in}{0.775263in}}%
\pgfpathcurveto{\pgfqpoint{1.013979in}{0.756785in}}{\pgfqpoint{0.970196in}{0.730132in}}{\pgfqpoint{0.932018in}{0.696520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696019in}}%
\pgfpathcurveto{\pgfqpoint{1.199041in}{0.697189in}}{\pgfqpoint{1.188147in}{0.697817in}}{\pgfqpoint{1.177241in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{1.166336in}{0.697984in}}{\pgfqpoint{1.155434in}{0.697523in}}{\pgfqpoint{1.144575in}{0.696520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909807in}{0.688429in}}%
\pgfpathcurveto{\pgfqpoint{0.902719in}{0.690173in}}{\pgfqpoint{0.895574in}{0.691678in}}{\pgfqpoint{0.888385in}{0.692944in}}%
\pgfpathcurveto{\pgfqpoint{0.881196in}{0.694210in}}{\pgfqpoint{0.873967in}{0.695236in}}{\pgfqpoint{0.866709in}{0.696019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166786in}{0.688429in}}%
\pgfpathcurveto{\pgfqpoint{1.131809in}{0.743955in}}{\pgfqpoint{1.087916in}{0.793335in}}{\pgfqpoint{1.036875in}{0.834581in}}%
\pgfpathcurveto{\pgfqpoint{0.985834in}{0.875826in}}{\pgfqpoint{0.928340in}{0.908376in}}{\pgfqpoint{0.866709in}{0.930918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930918in}}%
\pgfpathcurveto{\pgfqpoint{1.155206in}{0.950917in}}{\pgfqpoint{1.097897in}{0.962810in}}{\pgfqpoint{1.039777in}{0.966221in}}%
\pgfpathcurveto{\pgfqpoint{0.981658in}{0.969632in}}{\pgfqpoint{0.923350in}{0.964523in}}{\pgfqpoint{0.866709in}{0.951056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.951056in}}%
\pgfpathcurveto{\pgfqpoint{1.141544in}{0.934809in}}{\pgfqpoint{1.076605in}{0.906628in}}{\pgfqpoint{1.018061in}{0.867811in}}%
\pgfpathcurveto{\pgfqpoint{0.959516in}{0.828995in}}{\pgfqpoint{0.908278in}{0.780149in}}{\pgfqpoint{0.866709in}{0.723525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.723525in}}%
\pgfpathcurveto{\pgfqpoint{1.204935in}{0.716785in}}{\pgfqpoint{1.200129in}{0.709942in}}{\pgfqpoint{1.195469in}{0.703000in}}%
\pgfpathcurveto{\pgfqpoint{1.190808in}{0.696058in}}{\pgfqpoint{1.186294in}{0.689019in}}{\pgfqpoint{1.181929in}{0.681887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894664in}{0.681887in}}%
\pgfpathcurveto{\pgfqpoint{0.890510in}{0.694658in}}{\pgfqpoint{0.886102in}{0.707344in}}{\pgfqpoint{0.881442in}{0.719938in}}%
\pgfpathcurveto{\pgfqpoint{0.876781in}{0.732532in}}{\pgfqpoint{0.871870in}{0.745032in}}{\pgfqpoint{0.866709in}{0.757430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757430in}}%
\pgfpathcurveto{\pgfqpoint{1.174049in}{0.843527in}}{\pgfqpoint{1.126436in}{0.924235in}}{\pgfqpoint{1.068409in}{0.997240in}}%
\pgfpathcurveto{\pgfqpoint{1.010381in}{1.070244in}}{\pgfqpoint{0.942500in}{1.134842in}}{\pgfqpoint{0.866709in}{1.189181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.189181in}}%
\pgfpathcurveto{\pgfqpoint{1.158324in}{1.226147in}}{\pgfqpoint{1.103388in}{1.258161in}}{\pgfqpoint{1.045809in}{1.284798in}}%
\pgfpathcurveto{\pgfqpoint{0.988230in}{1.311434in}}{\pgfqpoint{0.928264in}{1.332574in}}{\pgfqpoint{0.866709in}{1.347935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.347935in}}%
\pgfpathcurveto{\pgfqpoint{1.153933in}{1.361897in}}{\pgfqpoint{1.096888in}{1.371031in}}{\pgfqpoint{1.039375in}{1.375236in}}%
\pgfpathcurveto{\pgfqpoint{0.981863in}{1.379441in}}{\pgfqpoint{0.924095in}{1.378702in}}{\pgfqpoint{0.866709in}{1.373026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.373026in}}%
\pgfpathcurveto{\pgfqpoint{1.150365in}{1.367139in}}{\pgfqpoint{1.091489in}{1.355966in}}{\pgfqpoint{1.033953in}{1.339637in}}%
\pgfpathcurveto{\pgfqpoint{0.976416in}{1.323309in}}{\pgfqpoint{0.920447in}{1.301891in}}{\pgfqpoint{0.866709in}{1.275636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.275636in}}%
\pgfpathcurveto{\pgfqpoint{1.143502in}{1.243204in}}{\pgfqpoint{1.080888in}{1.203571in}}{\pgfqpoint{1.023172in}{1.157450in}}%
\pgfpathcurveto{\pgfqpoint{0.965455in}{1.111330in}}{\pgfqpoint{0.912986in}{1.059002in}}{\pgfqpoint{0.866709in}{1.001410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.001410in}}%
\pgfpathcurveto{\pgfqpoint{1.175198in}{0.958244in}}{\pgfqpoint{1.144130in}{0.912292in}}{\pgfqpoint{1.116995in}{0.864021in}}%
\pgfpathcurveto{\pgfqpoint{1.089859in}{0.815750in}}{\pgfqpoint{1.066749in}{0.765325in}}{\pgfqpoint{1.047898in}{0.713257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.076833in}}%
\pgfpathcurveto{\pgfqpoint{1.169597in}{1.021957in}}{\pgfqpoint{1.134078in}{0.963736in}}{\pgfqpoint{1.103714in}{0.902807in}}%
\pgfpathcurveto{\pgfqpoint{1.073350in}{0.841878in}}{\pgfqpoint{1.048252in}{0.778463in}}{\pgfqpoint{1.028695in}{0.713257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.391084in}}%
\pgfpathcurveto{\pgfqpoint{1.143098in}{1.350566in}}{\pgfqpoint{1.080450in}{1.303591in}}{\pgfqpoint{1.022840in}{1.250837in}}%
\pgfpathcurveto{\pgfqpoint{0.965230in}{1.198082in}}{\pgfqpoint{0.912936in}{1.139801in}}{\pgfqpoint{0.866709in}{1.076833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.531895in}}%
\pgfpathcurveto{\pgfqpoint{1.149461in}{1.517530in}}{\pgfqpoint{1.090252in}{1.498473in}}{\pgfqpoint{1.032795in}{1.474897in}}%
\pgfpathcurveto{\pgfqpoint{0.975338in}{1.451321in}}{\pgfqpoint{0.919807in}{1.423298in}}{\pgfqpoint{0.866709in}{1.391084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.562394in}}%
\pgfpathcurveto{\pgfqpoint{1.152327in}{1.565628in}}{\pgfqpoint{1.094611in}{1.564690in}}{\pgfqpoint{1.037191in}{1.559587in}}%
\pgfpathcurveto{\pgfqpoint{0.979770in}{1.554484in}}{\pgfqpoint{0.922794in}{1.545229in}}{\pgfqpoint{0.866709in}{1.531895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.491618in}}%
\pgfpathcurveto{\pgfqpoint{1.154814in}{1.511760in}}{\pgfqpoint{1.098335in}{1.527818in}}{\pgfqpoint{1.040907in}{1.539663in}}%
\pgfpathcurveto{\pgfqpoint{0.983478in}{1.551507in}}{\pgfqpoint{0.925255in}{1.559104in}}{\pgfqpoint{0.866709in}{1.562394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.296639in}}%
\pgfpathcurveto{\pgfqpoint{1.158580in}{1.338357in}}{\pgfqpoint{1.103901in}{1.375741in}}{\pgfqpoint{1.046408in}{1.408406in}}%
\pgfpathcurveto{\pgfqpoint{0.988916in}{1.441071in}}{\pgfqpoint{0.928810in}{1.468904in}}{\pgfqpoint{0.866709in}{1.491618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.842909in}}%
\pgfpathcurveto{\pgfqpoint{1.171939in}{0.930930in}}{\pgfqpoint{1.123533in}{1.014062in}}{\pgfqpoint{1.065713in}{1.090510in}}%
\pgfpathcurveto{\pgfqpoint{1.007892in}{1.166958in}}{\pgfqpoint{0.941077in}{1.236166in}}{\pgfqpoint{0.866709in}{1.296639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919982in}{0.692351in}}%
\pgfpathcurveto{\pgfqpoint{0.912796in}{0.718003in}}{\pgfqpoint{0.904752in}{0.743408in}}{\pgfqpoint{0.895866in}{0.768522in}}%
\pgfpathcurveto{\pgfqpoint{0.886980in}{0.793636in}}{\pgfqpoint{0.877255in}{0.818445in}}{\pgfqpoint{0.866709in}{0.842909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.789276in}}%
\pgfpathcurveto{\pgfqpoint{1.199859in}{0.773785in}}{\pgfqpoint{1.190395in}{0.757940in}}{\pgfqpoint{1.181507in}{0.741770in}}%
\pgfpathcurveto{\pgfqpoint{1.172620in}{0.725600in}}{\pgfqpoint{1.164315in}{0.709117in}}{\pgfqpoint{1.156610in}{0.692351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.078976in}}%
\pgfpathcurveto{\pgfqpoint{1.139972in}{1.048945in}}{\pgfqpoint{1.074888in}{1.008735in}}{\pgfqpoint{1.016747in}{0.959654in}}%
\pgfpathcurveto{\pgfqpoint{0.958605in}{0.910572in}}{\pgfqpoint{0.908045in}{0.853157in}}{\pgfqpoint{0.866709in}{0.789276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.140627in}}%
\pgfpathcurveto{\pgfqpoint{1.151276in}{1.143573in}}{\pgfqpoint{1.092524in}{1.139821in}}{\pgfqpoint{1.034767in}{1.129445in}}%
\pgfpathcurveto{\pgfqpoint{0.977011in}{1.119069in}}{\pgfqpoint{0.920627in}{1.102137in}}{\pgfqpoint{0.866709in}{1.078976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.040432in}}%
\pgfpathcurveto{\pgfqpoint{1.157580in}{1.070235in}}{\pgfqpoint{1.101967in}{1.093813in}}{\pgfqpoint{1.044181in}{1.110684in}}%
\pgfpathcurveto{\pgfqpoint{0.986395in}{1.127556in}}{\pgfqpoint{0.926832in}{1.137606in}}{\pgfqpoint{0.866709in}{1.140627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192701in}{0.676694in}}%
\pgfpathcurveto{\pgfqpoint{1.159720in}{0.752872in}}{\pgfqpoint{1.114658in}{0.823229in}}{\pgfqpoint{1.059255in}{0.885046in}}%
\pgfpathcurveto{\pgfqpoint{1.003853in}{0.946864in}}{\pgfqpoint{0.938833in}{0.999335in}}{\pgfqpoint{0.866709in}{1.040432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883892in}{0.676694in}}%
\pgfpathcurveto{\pgfqpoint{0.881045in}{0.677357in}}{\pgfqpoint{0.878189in}{0.677980in}}{\pgfqpoint{0.875325in}{0.678563in}}%
\pgfpathcurveto{\pgfqpoint{0.872461in}{0.679147in}}{\pgfqpoint{0.869589in}{0.679690in}}{\pgfqpoint{0.866709in}{0.680194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.680194in}}%
\pgfpathcurveto{\pgfqpoint{1.204415in}{0.681150in}}{\pgfqpoint{1.198922in}{0.681961in}}{\pgfqpoint{1.193411in}{0.682627in}}%
\pgfpathcurveto{\pgfqpoint{1.187900in}{0.683293in}}{\pgfqpoint{1.182372in}{0.683812in}}{\pgfqpoint{1.176833in}{0.684185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.804860in}}%
\pgfpathcurveto{\pgfqpoint{1.152800in}{0.806096in}}{\pgfqpoint{1.096028in}{0.796075in}}{\pgfqpoint{1.042818in}{0.775370in}}%
\pgfpathcurveto{\pgfqpoint{0.989608in}{0.754665in}}{\pgfqpoint{0.940994in}{0.723679in}}{\pgfqpoint{0.899759in}{0.684185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144575in}{0.696520in}}%
\pgfpathcurveto{\pgfqpoint{1.106397in}{0.730132in}}{\pgfqpoint{1.062614in}{0.756785in}}{\pgfqpoint{1.015223in}{0.775263in}}%
\pgfpathcurveto{\pgfqpoint{0.967832in}{0.793740in}}{\pgfqpoint{0.917564in}{0.803758in}}{\pgfqpoint{0.866709in}{0.804860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932018in}{0.696520in}}%
\pgfpathcurveto{\pgfqpoint{0.921159in}{0.697523in}}{\pgfqpoint{0.910256in}{0.697984in}}{\pgfqpoint{0.899351in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{0.888446in}{0.697817in}}{\pgfqpoint{0.877552in}{0.697189in}}{\pgfqpoint{0.866709in}{0.696019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.696019in}}%
\pgfpathcurveto{\pgfqpoint{1.202626in}{0.695236in}}{\pgfqpoint{1.195397in}{0.694210in}}{\pgfqpoint{1.188208in}{0.692944in}}%
\pgfpathcurveto{\pgfqpoint{1.181019in}{0.691678in}}{\pgfqpoint{1.173874in}{0.690173in}}{\pgfqpoint{1.166786in}{0.688429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.930918in}}%
\pgfpathcurveto{\pgfqpoint{1.148253in}{0.908376in}}{\pgfqpoint{1.090759in}{0.875826in}}{\pgfqpoint{1.039718in}{0.834581in}}%
\pgfpathcurveto{\pgfqpoint{0.988677in}{0.793335in}}{\pgfqpoint{0.944784in}{0.743955in}}{\pgfqpoint{0.909807in}{0.688429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.951056in}}%
\pgfpathcurveto{\pgfqpoint{1.153242in}{0.964523in}}{\pgfqpoint{1.094935in}{0.969632in}}{\pgfqpoint{1.036816in}{0.966221in}}%
\pgfpathcurveto{\pgfqpoint{0.978696in}{0.962810in}}{\pgfqpoint{0.921386in}{0.950917in}}{\pgfqpoint{0.866709in}{0.930918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.723525in}}%
\pgfpathcurveto{\pgfqpoint{1.168314in}{0.780149in}}{\pgfqpoint{1.117077in}{0.828995in}}{\pgfqpoint{1.058532in}{0.867811in}}%
\pgfpathcurveto{\pgfqpoint{0.999987in}{0.906628in}}{\pgfqpoint{0.935049in}{0.934809in}}{\pgfqpoint{0.866709in}{0.951056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894664in}{0.681887in}}%
\pgfpathcurveto{\pgfqpoint{0.890299in}{0.689019in}}{\pgfqpoint{0.885785in}{0.696058in}}{\pgfqpoint{0.881124in}{0.703000in}}%
\pgfpathcurveto{\pgfqpoint{0.876463in}{0.709942in}}{\pgfqpoint{0.871658in}{0.716785in}}{\pgfqpoint{0.866709in}{0.723525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757430in}}%
\pgfpathcurveto{\pgfqpoint{1.204723in}{0.745032in}}{\pgfqpoint{1.199811in}{0.732532in}}{\pgfqpoint{1.195151in}{0.719938in}}%
\pgfpathcurveto{\pgfqpoint{1.190490in}{0.707344in}}{\pgfqpoint{1.186082in}{0.694658in}}{\pgfqpoint{1.181929in}{0.681887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.189181in}}%
\pgfpathcurveto{\pgfqpoint{1.134093in}{1.134842in}}{\pgfqpoint{1.066211in}{1.070244in}}{\pgfqpoint{1.008184in}{0.997240in}}%
\pgfpathcurveto{\pgfqpoint{0.950157in}{0.924235in}}{\pgfqpoint{0.902544in}{0.843527in}}{\pgfqpoint{0.866709in}{0.757430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.347935in}}%
\pgfpathcurveto{\pgfqpoint{1.148329in}{1.332574in}}{\pgfqpoint{1.088363in}{1.311434in}}{\pgfqpoint{1.030784in}{1.284798in}}%
\pgfpathcurveto{\pgfqpoint{0.973204in}{1.258161in}}{\pgfqpoint{0.918269in}{1.226147in}}{\pgfqpoint{0.866709in}{1.189181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.373026in}}%
\pgfpathcurveto{\pgfqpoint{1.152497in}{1.378702in}}{\pgfqpoint{1.094730in}{1.379441in}}{\pgfqpoint{1.037217in}{1.375236in}}%
\pgfpathcurveto{\pgfqpoint{0.979705in}{1.371031in}}{\pgfqpoint{0.922660in}{1.361897in}}{\pgfqpoint{0.866709in}{1.347935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.275636in}}%
\pgfpathcurveto{\pgfqpoint{1.156145in}{1.301891in}}{\pgfqpoint{1.100177in}{1.323309in}}{\pgfqpoint{1.042640in}{1.339637in}}%
\pgfpathcurveto{\pgfqpoint{0.985104in}{1.355966in}}{\pgfqpoint{0.926228in}{1.367139in}}{\pgfqpoint{0.866709in}{1.373026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.001410in}}%
\pgfpathcurveto{\pgfqpoint{1.163607in}{1.059002in}}{\pgfqpoint{1.111137in}{1.111330in}}{\pgfqpoint{1.053421in}{1.157450in}}%
\pgfpathcurveto{\pgfqpoint{0.995704in}{1.203571in}}{\pgfqpoint{0.933091in}{1.243204in}}{\pgfqpoint{0.866709in}{1.275636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.617089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028695in}{0.713257in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{0.765325in}}{\pgfqpoint{0.986734in}{0.815750in}}{\pgfqpoint{0.959598in}{0.864021in}}%
\pgfpathcurveto{\pgfqpoint{0.932463in}{0.912292in}}{\pgfqpoint{0.901395in}{0.958244in}}{\pgfqpoint{0.866709in}{1.001410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144637in}{0.696499in}}%
\pgfpathcurveto{\pgfqpoint{1.118360in}{0.785689in}}{\pgfqpoint{1.081404in}{0.871379in}}{\pgfqpoint{1.034573in}{0.951705in}}%
\pgfpathcurveto{\pgfqpoint{0.987743in}{1.032031in}}{\pgfqpoint{0.931379in}{1.106406in}}{\pgfqpoint{0.866709in}{1.173212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.173212in}}%
\pgfpathcurveto{\pgfqpoint{1.160757in}{1.223962in}}{\pgfqpoint{1.107077in}{1.270096in}}{\pgfqpoint{1.049520in}{1.311034in}}%
\pgfpathcurveto{\pgfqpoint{0.991962in}{1.351973in}}{\pgfqpoint{0.930768in}{1.387543in}}{\pgfqpoint{0.866709in}{1.417297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.417297in}}%
\pgfpathcurveto{\pgfqpoint{1.155670in}{1.442478in}}{\pgfqpoint{1.099583in}{1.463411in}}{\pgfqpoint{1.042128in}{1.479907in}}%
\pgfpathcurveto{\pgfqpoint{0.984673in}{1.496402in}}{\pgfqpoint{0.926024in}{1.508411in}}{\pgfqpoint{0.866709in}{1.515824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.515824in}}%
\pgfpathcurveto{\pgfqpoint{1.152874in}{1.522949in}}{\pgfqpoint{1.095412in}{1.525809in}}{\pgfqpoint{1.037977in}{1.524379in}}%
\pgfpathcurveto{\pgfqpoint{0.980542in}{1.522949in}}{\pgfqpoint{0.923294in}{1.517235in}}{\pgfqpoint{0.866709in}{1.507282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.507282in}}%
\pgfpathcurveto{\pgfqpoint{1.150020in}{1.496753in}}{\pgfqpoint{1.091082in}{1.481513in}}{\pgfqpoint{1.033618in}{1.461704in}}%
\pgfpathcurveto{\pgfqpoint{0.976154in}{1.441895in}}{\pgfqpoint{0.920345in}{1.417578in}}{\pgfqpoint{0.866709in}{1.388982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.388982in}}%
\pgfpathcurveto{\pgfqpoint{1.144387in}{1.354062in}}{\pgfqpoint{1.082410in}{1.312906in}}{\pgfqpoint{1.024814in}{1.266088in}}%
\pgfpathcurveto{\pgfqpoint{0.967218in}{1.219269in}}{\pgfqpoint{0.914272in}{1.167005in}}{\pgfqpoint{0.866709in}{1.110022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.110022in}}%
\pgfpathcurveto{\pgfqpoint{1.160961in}{1.051409in}}{\pgfqpoint{1.117973in}{0.988087in}}{\pgfqpoint{1.081551in}{0.920988in}}%
\pgfpathcurveto{\pgfqpoint{1.045129in}{0.853888in}}{\pgfqpoint{1.015452in}{0.783341in}}{\pgfqpoint{0.992958in}{0.710383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855539in}}%
\pgfpathcurveto{\pgfqpoint{1.185320in}{0.834715in}}{\pgfqpoint{1.162374in}{0.812057in}}{\pgfqpoint{1.141241in}{0.787760in}}%
\pgfpathcurveto{\pgfqpoint{1.120109in}{0.763463in}}{\pgfqpoint{1.100851in}{0.737596in}}{\pgfqpoint{1.083635in}{0.710383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.002795in}}%
\pgfpathcurveto{\pgfqpoint{1.146963in}{0.996006in}}{\pgfqpoint{1.085407in}{0.979866in}}{\pgfqpoint{1.027249in}{0.954911in}}%
\pgfpathcurveto{\pgfqpoint{0.969092in}{0.929956in}}{\pgfqpoint{0.914982in}{0.896462in}}{\pgfqpoint{0.866709in}{0.855539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.944008in}}%
\pgfpathcurveto{\pgfqpoint{1.156790in}{0.969446in}}{\pgfqpoint{1.100423in}{0.987392in}}{\pgfqpoint{1.042396in}{0.997332in}}%
\pgfpathcurveto{\pgfqpoint{0.984369in}{1.007273in}}{\pgfqpoint{0.925242in}{1.009111in}}{\pgfqpoint{0.866709in}{1.002795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136483in}{0.699045in}}%
\pgfpathcurveto{\pgfqpoint{1.104594in}{0.751869in}}{\pgfqpoint{1.065189in}{0.799774in}}{\pgfqpoint{1.019509in}{0.841253in}}%
\pgfpathcurveto{\pgfqpoint{0.973828in}{0.882732in}}{\pgfqpoint{0.922355in}{0.917347in}}{\pgfqpoint{0.866709in}{0.944008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940109in}{0.699045in}}%
\pgfpathcurveto{\pgfqpoint{0.928383in}{0.704671in}}{\pgfqpoint{0.916365in}{0.709665in}}{\pgfqpoint{0.904105in}{0.714007in}}%
\pgfpathcurveto{\pgfqpoint{0.891845in}{0.718349in}}{\pgfqpoint{0.879362in}{0.722032in}}{\pgfqpoint{0.866709in}{0.725040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.725040in}}%
\pgfpathcurveto{\pgfqpoint{1.174285in}{0.733503in}}{\pgfqpoint{1.137615in}{0.736561in}}{\pgfqpoint{1.101106in}{0.734111in}}%
\pgfpathcurveto{\pgfqpoint{1.064598in}{0.731661in}}{\pgfqpoint{1.028665in}{0.723731in}}{\pgfqpoint{0.994517in}{0.710587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.700771in}}%
\pgfpathcurveto{\pgfqpoint{1.189127in}{0.706401in}}{\pgfqpoint{1.167886in}{0.710065in}}{\pgfqpoint{1.146443in}{0.711712in}}%
\pgfpathcurveto{\pgfqpoint{1.124999in}{0.713359in}}{\pgfqpoint{1.103448in}{0.712982in}}{\pgfqpoint{1.082076in}{0.710587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906783in}{0.687192in}}%
\pgfpathcurveto{\pgfqpoint{0.900252in}{0.689865in}}{\pgfqpoint{0.893640in}{0.692336in}}{\pgfqpoint{0.886956in}{0.694601in}}%
\pgfpathcurveto{\pgfqpoint{0.880273in}{0.696865in}}{\pgfqpoint{0.873520in}{0.698923in}}{\pgfqpoint{0.866709in}{0.700771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169809in}{0.687192in}}%
\pgfpathcurveto{\pgfqpoint{1.138702in}{0.761656in}}{\pgfqpoint{1.096803in}{0.831137in}}{\pgfqpoint{1.045460in}{0.893397in}}%
\pgfpathcurveto{\pgfqpoint{0.994116in}{0.955658in}}{\pgfqpoint{0.933887in}{1.010023in}}{\pgfqpoint{0.866709in}{1.054742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.054742in}}%
\pgfpathcurveto{\pgfqpoint{1.158481in}{1.088960in}}{\pgfqpoint{1.103387in}{1.117279in}}{\pgfqpoint{1.045645in}{1.139164in}}%
\pgfpathcurveto{\pgfqpoint{0.987903in}{1.161048in}}{\pgfqpoint{0.927879in}{1.176360in}}{\pgfqpoint{0.866709in}{1.184808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{1.192720in}}{\pgfqpoint{1.094634in}{1.194566in}}{\pgfqpoint{1.036959in}{1.190317in}}%
\pgfpathcurveto{\pgfqpoint{0.979284in}{1.186068in}}{\pgfqpoint{0.922219in}{1.175747in}}{\pgfqpoint{0.866709in}{1.159524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.159524in}}%
\pgfpathcurveto{\pgfqpoint{1.145601in}{1.140738in}}{\pgfqpoint{1.083854in}{1.114169in}}{\pgfqpoint{1.026015in}{1.080409in}}%
\pgfpathcurveto{\pgfqpoint{0.968177in}{1.046648in}}{\pgfqpoint{0.914678in}{1.005948in}}{\pgfqpoint{0.866709in}{0.959214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.959214in}}%
\pgfpathcurveto{\pgfqpoint{1.173739in}{0.923999in}}{\pgfqpoint{1.140913in}{0.885532in}}{\pgfqpoint{1.111820in}{0.844300in}}%
\pgfpathcurveto{\pgfqpoint{1.082728in}{0.803068in}}{\pgfqpoint{1.057492in}{0.759245in}}{\pgfqpoint{1.036433in}{0.713386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.949468in}}%
\pgfpathcurveto{\pgfqpoint{1.174725in}{0.915680in}}{\pgfqpoint{1.142716in}{0.878762in}}{\pgfqpoint{1.114252in}{0.839169in}}%
\pgfpathcurveto{\pgfqpoint{1.085788in}{0.799577in}}{\pgfqpoint{1.060988in}{0.757476in}}{\pgfqpoint{1.040159in}{0.713386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.144705in}}%
\pgfpathcurveto{\pgfqpoint{1.145707in}{1.127014in}}{\pgfqpoint{1.083977in}{1.101415in}}{\pgfqpoint{1.026116in}{1.068497in}}%
\pgfpathcurveto{\pgfqpoint{0.968254in}{1.035578in}}{\pgfqpoint{0.914708in}{0.995595in}}{\pgfqpoint{0.866709in}{0.949468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.163057in}}%
\pgfpathcurveto{\pgfqpoint{1.152862in}{1.172384in}}{\pgfqpoint{1.095000in}{1.175532in}}{\pgfqpoint{1.037304in}{1.172446in}}%
\pgfpathcurveto{\pgfqpoint{0.979607in}{1.169361in}}{\pgfqpoint{0.922411in}{1.160060in}}{\pgfqpoint{0.866709in}{1.144705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.019696in}}%
\pgfpathcurveto{\pgfqpoint{1.159255in}{1.056555in}}{\pgfqpoint{1.104491in}{1.087369in}}{\pgfqpoint{1.046707in}{1.111509in}}%
\pgfpathcurveto{\pgfqpoint{0.988922in}{1.135648in}}{\pgfqpoint{0.928512in}{1.152949in}}{\pgfqpoint{0.866709in}{1.163057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125458in}{0.702138in}}%
\pgfpathcurveto{\pgfqpoint{1.096897in}{0.765091in}}{\pgfqpoint{1.060330in}{0.824094in}}{\pgfqpoint{1.016664in}{0.877685in}}%
\pgfpathcurveto{\pgfqpoint{0.972997in}{0.931276in}}{\pgfqpoint{0.922596in}{0.979008in}}{\pgfqpoint{0.866709in}{1.019696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951134in}{0.702138in}}%
\pgfpathcurveto{\pgfqpoint{0.938062in}{0.711695in}}{\pgfqpoint{0.924436in}{0.720471in}}{\pgfqpoint{0.910328in}{0.728421in}}%
\pgfpathcurveto{\pgfqpoint{0.896221in}{0.736371in}}{\pgfqpoint{0.881656in}{0.743480in}}{\pgfqpoint{0.866709in}{0.749712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.749712in}}%
\pgfpathcurveto{\pgfqpoint{1.155179in}{0.772521in}}{\pgfqpoint{1.096184in}{0.783235in}}{\pgfqpoint{1.036954in}{0.781116in}}%
\pgfpathcurveto{\pgfqpoint{0.977723in}{0.778997in}}{\pgfqpoint{0.919644in}{0.764096in}}{\pgfqpoint{0.866709in}{0.737437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.737437in}}%
\pgfpathcurveto{\pgfqpoint{1.198399in}{0.731653in}}{\pgfqpoint{1.187192in}{0.725334in}}{\pgfqpoint{1.176300in}{0.718500in}}%
\pgfpathcurveto{\pgfqpoint{1.165407in}{0.711665in}}{\pgfqpoint{1.154842in}{0.704324in}}{\pgfqpoint{1.144637in}{0.696499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.173212in}}%
\pgfpathcurveto{\pgfqpoint{1.145213in}{1.106406in}}{\pgfqpoint{1.088850in}{1.032031in}}{\pgfqpoint{1.042019in}{0.951705in}}%
\pgfpathcurveto{\pgfqpoint{0.995189in}{0.871379in}}{\pgfqpoint{0.958233in}{0.785689in}}{\pgfqpoint{0.931955in}{0.696499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.417297in}}%
\pgfpathcurveto{\pgfqpoint{1.145824in}{1.387543in}}{\pgfqpoint{1.084631in}{1.351973in}}{\pgfqpoint{1.027073in}{1.311034in}}%
\pgfpathcurveto{\pgfqpoint{0.969515in}{1.270096in}}{\pgfqpoint{0.915836in}{1.223962in}}{\pgfqpoint{0.866709in}{1.173212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.515824in}}%
\pgfpathcurveto{\pgfqpoint{1.150569in}{1.508411in}}{\pgfqpoint{1.091919in}{1.496402in}}{\pgfqpoint{1.034465in}{1.479907in}}%
\pgfpathcurveto{\pgfqpoint{0.977010in}{1.463411in}}{\pgfqpoint{0.920923in}{1.442478in}}{\pgfqpoint{0.866709in}{1.417297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.507282in}}%
\pgfpathcurveto{\pgfqpoint{1.153299in}{1.517235in}}{\pgfqpoint{1.096051in}{1.522949in}}{\pgfqpoint{1.038616in}{1.524379in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{1.525809in}}{\pgfqpoint{0.923719in}{1.522949in}}{\pgfqpoint{0.866709in}{1.515824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.388982in}}%
\pgfpathcurveto{\pgfqpoint{1.156248in}{1.417578in}}{\pgfqpoint{1.100438in}{1.441895in}}{\pgfqpoint{1.042975in}{1.461704in}}%
\pgfpathcurveto{\pgfqpoint{0.985511in}{1.481513in}}{\pgfqpoint{0.926573in}{1.496753in}}{\pgfqpoint{0.866709in}{1.507282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.110022in}}%
\pgfpathcurveto{\pgfqpoint{1.162321in}{1.167005in}}{\pgfqpoint{1.109374in}{1.219269in}}{\pgfqpoint{1.051779in}{1.266088in}}%
\pgfpathcurveto{\pgfqpoint{0.994183in}{1.312906in}}{\pgfqpoint{0.932206in}{1.354062in}}{\pgfqpoint{0.866709in}{1.388982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083635in}{0.710383in}}%
\pgfpathcurveto{\pgfqpoint{1.061140in}{0.783341in}}{\pgfqpoint{1.031464in}{0.853888in}}{\pgfqpoint{0.995042in}{0.920988in}}%
\pgfpathcurveto{\pgfqpoint{0.958620in}{0.988087in}}{\pgfqpoint{0.915632in}{1.051409in}}{\pgfqpoint{0.866709in}{1.110022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992958in}{0.710383in}}%
\pgfpathcurveto{\pgfqpoint{0.975741in}{0.737596in}}{\pgfqpoint{0.956484in}{0.763463in}}{\pgfqpoint{0.935351in}{0.787760in}}%
\pgfpathcurveto{\pgfqpoint{0.914219in}{0.812057in}}{\pgfqpoint{0.891272in}{0.834715in}}{\pgfqpoint{0.866709in}{0.855539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855539in}}%
\pgfpathcurveto{\pgfqpoint{1.161610in}{0.896462in}}{\pgfqpoint{1.107500in}{0.929956in}}{\pgfqpoint{1.049343in}{0.954911in}}%
\pgfpathcurveto{\pgfqpoint{0.991186in}{0.979866in}}{\pgfqpoint{0.929630in}{0.996006in}}{\pgfqpoint{0.866709in}{1.002795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.002795in}}%
\pgfpathcurveto{\pgfqpoint{1.151351in}{1.009111in}}{\pgfqpoint{1.092224in}{1.007273in}}{\pgfqpoint{1.034197in}{0.997332in}}%
\pgfpathcurveto{\pgfqpoint{0.976170in}{0.987392in}}{\pgfqpoint{0.919802in}{0.969446in}}{\pgfqpoint{0.866709in}{0.944008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.944008in}}%
\pgfpathcurveto{\pgfqpoint{1.154237in}{0.917347in}}{\pgfqpoint{1.102765in}{0.882732in}}{\pgfqpoint{1.057084in}{0.841253in}}%
\pgfpathcurveto{\pgfqpoint{1.011403in}{0.799774in}}{\pgfqpoint{0.971999in}{0.751869in}}{\pgfqpoint{0.940109in}{0.699045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.725040in}}%
\pgfpathcurveto{\pgfqpoint{1.197230in}{0.722032in}}{\pgfqpoint{1.184747in}{0.718349in}}{\pgfqpoint{1.172488in}{0.714007in}}%
\pgfpathcurveto{\pgfqpoint{1.160228in}{0.709665in}}{\pgfqpoint{1.148209in}{0.704671in}}{\pgfqpoint{1.136483in}{0.699045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082076in}{0.710587in}}%
\pgfpathcurveto{\pgfqpoint{1.047927in}{0.723731in}}{\pgfqpoint{1.011995in}{0.731661in}}{\pgfqpoint{0.975486in}{0.734111in}}%
\pgfpathcurveto{\pgfqpoint{0.938978in}{0.736561in}}{\pgfqpoint{0.902308in}{0.733503in}}{\pgfqpoint{0.866709in}{0.725040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994517in}{0.710587in}}%
\pgfpathcurveto{\pgfqpoint{0.973144in}{0.712982in}}{\pgfqpoint{0.951593in}{0.713359in}}{\pgfqpoint{0.930150in}{0.711712in}}%
\pgfpathcurveto{\pgfqpoint{0.908706in}{0.710065in}}{\pgfqpoint{0.887466in}{0.706401in}}{\pgfqpoint{0.866709in}{0.700771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.700771in}}%
\pgfpathcurveto{\pgfqpoint{1.203072in}{0.698923in}}{\pgfqpoint{1.196320in}{0.696865in}}{\pgfqpoint{1.189636in}{0.694601in}}%
\pgfpathcurveto{\pgfqpoint{1.182953in}{0.692336in}}{\pgfqpoint{1.176340in}{0.689865in}}{\pgfqpoint{1.169809in}{0.687192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.054742in}}%
\pgfpathcurveto{\pgfqpoint{1.142706in}{1.010023in}}{\pgfqpoint{1.082476in}{0.955658in}}{\pgfqpoint{1.031133in}{0.893397in}}%
\pgfpathcurveto{\pgfqpoint{0.979790in}{0.831137in}}{\pgfqpoint{0.937890in}{0.761656in}}{\pgfqpoint{0.906783in}{0.687192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{1.148714in}{1.176360in}}{\pgfqpoint{1.088690in}{1.161048in}}{\pgfqpoint{1.030948in}{1.139164in}}%
\pgfpathcurveto{\pgfqpoint{0.973206in}{1.117279in}}{\pgfqpoint{0.918112in}{1.088960in}}{\pgfqpoint{0.866709in}{1.054742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.159524in}}%
\pgfpathcurveto{\pgfqpoint{1.154374in}{1.175747in}}{\pgfqpoint{1.097308in}{1.186068in}}{\pgfqpoint{1.039634in}{1.190317in}}%
\pgfpathcurveto{\pgfqpoint{0.981959in}{1.194566in}}{\pgfqpoint{0.923997in}{1.192720in}}{\pgfqpoint{0.866709in}{1.184808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.959214in}}%
\pgfpathcurveto{\pgfqpoint{1.161915in}{1.005948in}}{\pgfqpoint{1.108416in}{1.046648in}}{\pgfqpoint{1.050577in}{1.080409in}}%
\pgfpathcurveto{\pgfqpoint{0.992739in}{1.114169in}}{\pgfqpoint{0.930992in}{1.140738in}}{\pgfqpoint{0.866709in}{1.159524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040159in}{0.713386in}}%
\pgfpathcurveto{\pgfqpoint{1.019100in}{0.759245in}}{\pgfqpoint{0.993865in}{0.803068in}}{\pgfqpoint{0.964773in}{0.844300in}}%
\pgfpathcurveto{\pgfqpoint{0.935680in}{0.885532in}}{\pgfqpoint{0.902854in}{0.923999in}}{\pgfqpoint{0.866709in}{0.959214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036433in}{0.713386in}}%
\pgfpathcurveto{\pgfqpoint{1.015604in}{0.757476in}}{\pgfqpoint{0.990804in}{0.799577in}}{\pgfqpoint{0.962341in}{0.839169in}}%
\pgfpathcurveto{\pgfqpoint{0.933877in}{0.878762in}}{\pgfqpoint{0.901868in}{0.915680in}}{\pgfqpoint{0.866709in}{0.949468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.949468in}}%
\pgfpathcurveto{\pgfqpoint{1.161885in}{0.995595in}}{\pgfqpoint{1.108338in}{1.035578in}}{\pgfqpoint{1.050477in}{1.068497in}}%
\pgfpathcurveto{\pgfqpoint{0.992615in}{1.101415in}}{\pgfqpoint{0.930886in}{1.127014in}}{\pgfqpoint{0.866709in}{1.144705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.144705in}}%
\pgfpathcurveto{\pgfqpoint{1.154182in}{1.160060in}}{\pgfqpoint{1.096986in}{1.169361in}}{\pgfqpoint{1.039289in}{1.172446in}}%
\pgfpathcurveto{\pgfqpoint{0.981592in}{1.175532in}}{\pgfqpoint{0.923731in}{1.172384in}}{\pgfqpoint{0.866709in}{1.163057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.163057in}}%
\pgfpathcurveto{\pgfqpoint{1.148080in}{1.152949in}}{\pgfqpoint{1.087671in}{1.135648in}}{\pgfqpoint{1.029886in}{1.111509in}}%
\pgfpathcurveto{\pgfqpoint{0.972102in}{1.087369in}}{\pgfqpoint{0.917337in}{1.056555in}}{\pgfqpoint{0.866709in}{1.019696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.019696in}}%
\pgfpathcurveto{\pgfqpoint{1.153997in}{0.979008in}}{\pgfqpoint{1.103596in}{0.931276in}}{\pgfqpoint{1.059929in}{0.877685in}}%
\pgfpathcurveto{\pgfqpoint{1.016263in}{0.824094in}}{\pgfqpoint{0.979695in}{0.765091in}}{\pgfqpoint{0.951134in}{0.702138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.749712in}}%
\pgfpathcurveto{\pgfqpoint{1.194937in}{0.743480in}}{\pgfqpoint{1.180372in}{0.736371in}}{\pgfqpoint{1.166264in}{0.728421in}}%
\pgfpathcurveto{\pgfqpoint{1.152157in}{0.720471in}}{\pgfqpoint{1.138531in}{0.711695in}}{\pgfqpoint{1.125458in}{0.702138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.737437in}}%
\pgfpathcurveto{\pgfqpoint{1.156949in}{0.764096in}}{\pgfqpoint{1.098870in}{0.778997in}}{\pgfqpoint{1.039639in}{0.781116in}}%
\pgfpathcurveto{\pgfqpoint{0.980408in}{0.783235in}}{\pgfqpoint{0.921414in}{0.772521in}}{\pgfqpoint{0.866709in}{0.749712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.542326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931955in}{0.696499in}}%
\pgfpathcurveto{\pgfqpoint{0.921751in}{0.704324in}}{\pgfqpoint{0.911185in}{0.711665in}}{\pgfqpoint{0.900293in}{0.718500in}}%
\pgfpathcurveto{\pgfqpoint{0.889401in}{0.725334in}}{\pgfqpoint{0.878194in}{0.731653in}}{\pgfqpoint{0.866709in}{0.737437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083635in}{0.710383in}}%
\pgfpathcurveto{\pgfqpoint{1.061140in}{0.783341in}}{\pgfqpoint{1.031464in}{0.853888in}}{\pgfqpoint{0.995042in}{0.920988in}}%
\pgfpathcurveto{\pgfqpoint{0.958620in}{0.988087in}}{\pgfqpoint{0.915632in}{1.051409in}}{\pgfqpoint{0.866709in}{1.110022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.110022in}}%
\pgfpathcurveto{\pgfqpoint{1.162321in}{1.167005in}}{\pgfqpoint{1.109374in}{1.219269in}}{\pgfqpoint{1.051779in}{1.266088in}}%
\pgfpathcurveto{\pgfqpoint{0.994183in}{1.312906in}}{\pgfqpoint{0.932206in}{1.354062in}}{\pgfqpoint{0.866709in}{1.388982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.388982in}}%
\pgfpathcurveto{\pgfqpoint{1.156248in}{1.417578in}}{\pgfqpoint{1.100438in}{1.441895in}}{\pgfqpoint{1.042975in}{1.461704in}}%
\pgfpathcurveto{\pgfqpoint{0.985511in}{1.481513in}}{\pgfqpoint{0.926573in}{1.496753in}}{\pgfqpoint{0.866709in}{1.507282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.507282in}}%
\pgfpathcurveto{\pgfqpoint{1.153299in}{1.517235in}}{\pgfqpoint{1.096051in}{1.522949in}}{\pgfqpoint{1.038616in}{1.524379in}}%
\pgfpathcurveto{\pgfqpoint{0.981181in}{1.525809in}}{\pgfqpoint{0.923719in}{1.522949in}}{\pgfqpoint{0.866709in}{1.515824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.515824in}}%
\pgfpathcurveto{\pgfqpoint{1.150569in}{1.508411in}}{\pgfqpoint{1.091919in}{1.496402in}}{\pgfqpoint{1.034465in}{1.479907in}}%
\pgfpathcurveto{\pgfqpoint{0.977010in}{1.463411in}}{\pgfqpoint{0.920923in}{1.442478in}}{\pgfqpoint{0.866709in}{1.417297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.417297in}}%
\pgfpathcurveto{\pgfqpoint{1.145824in}{1.387543in}}{\pgfqpoint{1.084631in}{1.351973in}}{\pgfqpoint{1.027073in}{1.311034in}}%
\pgfpathcurveto{\pgfqpoint{0.969515in}{1.270096in}}{\pgfqpoint{0.915836in}{1.223962in}}{\pgfqpoint{0.866709in}{1.173212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.173212in}}%
\pgfpathcurveto{\pgfqpoint{1.145213in}{1.106406in}}{\pgfqpoint{1.088850in}{1.032031in}}{\pgfqpoint{1.042019in}{0.951705in}}%
\pgfpathcurveto{\pgfqpoint{0.995189in}{0.871379in}}{\pgfqpoint{0.958233in}{0.785689in}}{\pgfqpoint{0.931955in}{0.696499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.737437in}}%
\pgfpathcurveto{\pgfqpoint{1.198399in}{0.731653in}}{\pgfqpoint{1.187192in}{0.725334in}}{\pgfqpoint{1.176300in}{0.718500in}}%
\pgfpathcurveto{\pgfqpoint{1.165407in}{0.711665in}}{\pgfqpoint{1.154842in}{0.704324in}}{\pgfqpoint{1.144637in}{0.696499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.749712in}}%
\pgfpathcurveto{\pgfqpoint{1.155179in}{0.772521in}}{\pgfqpoint{1.096184in}{0.783235in}}{\pgfqpoint{1.036954in}{0.781116in}}%
\pgfpathcurveto{\pgfqpoint{0.977723in}{0.778997in}}{\pgfqpoint{0.919644in}{0.764096in}}{\pgfqpoint{0.866709in}{0.737437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951134in}{0.702138in}}%
\pgfpathcurveto{\pgfqpoint{0.938062in}{0.711695in}}{\pgfqpoint{0.924436in}{0.720471in}}{\pgfqpoint{0.910328in}{0.728421in}}%
\pgfpathcurveto{\pgfqpoint{0.896221in}{0.736371in}}{\pgfqpoint{0.881656in}{0.743480in}}{\pgfqpoint{0.866709in}{0.749712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125458in}{0.702138in}}%
\pgfpathcurveto{\pgfqpoint{1.096897in}{0.765091in}}{\pgfqpoint{1.060330in}{0.824094in}}{\pgfqpoint{1.016664in}{0.877685in}}%
\pgfpathcurveto{\pgfqpoint{0.972997in}{0.931276in}}{\pgfqpoint{0.922596in}{0.979008in}}{\pgfqpoint{0.866709in}{1.019696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.019696in}}%
\pgfpathcurveto{\pgfqpoint{1.159255in}{1.056555in}}{\pgfqpoint{1.104491in}{1.087369in}}{\pgfqpoint{1.046707in}{1.111509in}}%
\pgfpathcurveto{\pgfqpoint{0.988922in}{1.135648in}}{\pgfqpoint{0.928512in}{1.152949in}}{\pgfqpoint{0.866709in}{1.163057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.163057in}}%
\pgfpathcurveto{\pgfqpoint{1.152862in}{1.172384in}}{\pgfqpoint{1.095000in}{1.175532in}}{\pgfqpoint{1.037304in}{1.172446in}}%
\pgfpathcurveto{\pgfqpoint{0.979607in}{1.169361in}}{\pgfqpoint{0.922411in}{1.160060in}}{\pgfqpoint{0.866709in}{1.144705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.144705in}}%
\pgfpathcurveto{\pgfqpoint{1.145707in}{1.127014in}}{\pgfqpoint{1.083977in}{1.101415in}}{\pgfqpoint{1.026116in}{1.068497in}}%
\pgfpathcurveto{\pgfqpoint{0.968254in}{1.035578in}}{\pgfqpoint{0.914708in}{0.995595in}}{\pgfqpoint{0.866709in}{0.949468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.949468in}}%
\pgfpathcurveto{\pgfqpoint{1.174725in}{0.915680in}}{\pgfqpoint{1.142716in}{0.878762in}}{\pgfqpoint{1.114252in}{0.839169in}}%
\pgfpathcurveto{\pgfqpoint{1.085788in}{0.799577in}}{\pgfqpoint{1.060988in}{0.757476in}}{\pgfqpoint{1.040159in}{0.713386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.959214in}}%
\pgfpathcurveto{\pgfqpoint{1.173739in}{0.923999in}}{\pgfqpoint{1.140913in}{0.885532in}}{\pgfqpoint{1.111820in}{0.844300in}}%
\pgfpathcurveto{\pgfqpoint{1.082728in}{0.803068in}}{\pgfqpoint{1.057492in}{0.759245in}}{\pgfqpoint{1.036433in}{0.713386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.159524in}}%
\pgfpathcurveto{\pgfqpoint{1.145601in}{1.140738in}}{\pgfqpoint{1.083854in}{1.114169in}}{\pgfqpoint{1.026015in}{1.080409in}}%
\pgfpathcurveto{\pgfqpoint{0.968177in}{1.046648in}}{\pgfqpoint{0.914678in}{1.005948in}}{\pgfqpoint{0.866709in}{0.959214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{1.192720in}}{\pgfqpoint{1.094634in}{1.194566in}}{\pgfqpoint{1.036959in}{1.190317in}}%
\pgfpathcurveto{\pgfqpoint{0.979284in}{1.186068in}}{\pgfqpoint{0.922219in}{1.175747in}}{\pgfqpoint{0.866709in}{1.159524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.054742in}}%
\pgfpathcurveto{\pgfqpoint{1.158481in}{1.088960in}}{\pgfqpoint{1.103387in}{1.117279in}}{\pgfqpoint{1.045645in}{1.139164in}}%
\pgfpathcurveto{\pgfqpoint{0.987903in}{1.161048in}}{\pgfqpoint{0.927879in}{1.176360in}}{\pgfqpoint{0.866709in}{1.184808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169809in}{0.687192in}}%
\pgfpathcurveto{\pgfqpoint{1.138702in}{0.761656in}}{\pgfqpoint{1.096803in}{0.831137in}}{\pgfqpoint{1.045460in}{0.893397in}}%
\pgfpathcurveto{\pgfqpoint{0.994116in}{0.955658in}}{\pgfqpoint{0.933887in}{1.010023in}}{\pgfqpoint{0.866709in}{1.054742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906783in}{0.687192in}}%
\pgfpathcurveto{\pgfqpoint{0.900252in}{0.689865in}}{\pgfqpoint{0.893640in}{0.692336in}}{\pgfqpoint{0.886956in}{0.694601in}}%
\pgfpathcurveto{\pgfqpoint{0.880273in}{0.696865in}}{\pgfqpoint{0.873520in}{0.698923in}}{\pgfqpoint{0.866709in}{0.700771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.700771in}}%
\pgfpathcurveto{\pgfqpoint{1.189127in}{0.706401in}}{\pgfqpoint{1.167886in}{0.710065in}}{\pgfqpoint{1.146443in}{0.711712in}}%
\pgfpathcurveto{\pgfqpoint{1.124999in}{0.713359in}}{\pgfqpoint{1.103448in}{0.712982in}}{\pgfqpoint{1.082076in}{0.710587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.725040in}}%
\pgfpathcurveto{\pgfqpoint{1.174285in}{0.733503in}}{\pgfqpoint{1.137615in}{0.736561in}}{\pgfqpoint{1.101106in}{0.734111in}}%
\pgfpathcurveto{\pgfqpoint{1.064598in}{0.731661in}}{\pgfqpoint{1.028665in}{0.723731in}}{\pgfqpoint{0.994517in}{0.710587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940109in}{0.699045in}}%
\pgfpathcurveto{\pgfqpoint{0.928383in}{0.704671in}}{\pgfqpoint{0.916365in}{0.709665in}}{\pgfqpoint{0.904105in}{0.714007in}}%
\pgfpathcurveto{\pgfqpoint{0.891845in}{0.718349in}}{\pgfqpoint{0.879362in}{0.722032in}}{\pgfqpoint{0.866709in}{0.725040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136483in}{0.699045in}}%
\pgfpathcurveto{\pgfqpoint{1.104594in}{0.751869in}}{\pgfqpoint{1.065189in}{0.799774in}}{\pgfqpoint{1.019509in}{0.841253in}}%
\pgfpathcurveto{\pgfqpoint{0.973828in}{0.882732in}}{\pgfqpoint{0.922355in}{0.917347in}}{\pgfqpoint{0.866709in}{0.944008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.944008in}}%
\pgfpathcurveto{\pgfqpoint{1.156790in}{0.969446in}}{\pgfqpoint{1.100423in}{0.987392in}}{\pgfqpoint{1.042396in}{0.997332in}}%
\pgfpathcurveto{\pgfqpoint{0.984369in}{1.007273in}}{\pgfqpoint{0.925242in}{1.009111in}}{\pgfqpoint{0.866709in}{1.002795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.002795in}}%
\pgfpathcurveto{\pgfqpoint{1.146963in}{0.996006in}}{\pgfqpoint{1.085407in}{0.979866in}}{\pgfqpoint{1.027249in}{0.954911in}}%
\pgfpathcurveto{\pgfqpoint{0.969092in}{0.929956in}}{\pgfqpoint{0.914982in}{0.896462in}}{\pgfqpoint{0.866709in}{0.855539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855539in}}%
\pgfpathcurveto{\pgfqpoint{1.185320in}{0.834715in}}{\pgfqpoint{1.162374in}{0.812057in}}{\pgfqpoint{1.141241in}{0.787760in}}%
\pgfpathcurveto{\pgfqpoint{1.120109in}{0.763463in}}{\pgfqpoint{1.100851in}{0.737596in}}{\pgfqpoint{1.083635in}{0.710383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.110022in}}%
\pgfpathcurveto{\pgfqpoint{1.160961in}{1.051409in}}{\pgfqpoint{1.117973in}{0.988087in}}{\pgfqpoint{1.081551in}{0.920988in}}%
\pgfpathcurveto{\pgfqpoint{1.045129in}{0.853888in}}{\pgfqpoint{1.015452in}{0.783341in}}{\pgfqpoint{0.992958in}{0.710383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.388982in}}%
\pgfpathcurveto{\pgfqpoint{1.144387in}{1.354062in}}{\pgfqpoint{1.082410in}{1.312906in}}{\pgfqpoint{1.024814in}{1.266088in}}%
\pgfpathcurveto{\pgfqpoint{0.967218in}{1.219269in}}{\pgfqpoint{0.914272in}{1.167005in}}{\pgfqpoint{0.866709in}{1.110022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.507282in}}%
\pgfpathcurveto{\pgfqpoint{1.150020in}{1.496753in}}{\pgfqpoint{1.091082in}{1.481513in}}{\pgfqpoint{1.033618in}{1.461704in}}%
\pgfpathcurveto{\pgfqpoint{0.976154in}{1.441895in}}{\pgfqpoint{0.920345in}{1.417578in}}{\pgfqpoint{0.866709in}{1.388982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.515824in}}%
\pgfpathcurveto{\pgfqpoint{1.152874in}{1.522949in}}{\pgfqpoint{1.095412in}{1.525809in}}{\pgfqpoint{1.037977in}{1.524379in}}%
\pgfpathcurveto{\pgfqpoint{0.980542in}{1.522949in}}{\pgfqpoint{0.923294in}{1.517235in}}{\pgfqpoint{0.866709in}{1.507282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.417297in}}%
\pgfpathcurveto{\pgfqpoint{1.155670in}{1.442478in}}{\pgfqpoint{1.099583in}{1.463411in}}{\pgfqpoint{1.042128in}{1.479907in}}%
\pgfpathcurveto{\pgfqpoint{0.984673in}{1.496402in}}{\pgfqpoint{0.926024in}{1.508411in}}{\pgfqpoint{0.866709in}{1.515824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.173212in}}%
\pgfpathcurveto{\pgfqpoint{1.160757in}{1.223962in}}{\pgfqpoint{1.107077in}{1.270096in}}{\pgfqpoint{1.049520in}{1.311034in}}%
\pgfpathcurveto{\pgfqpoint{0.991962in}{1.351973in}}{\pgfqpoint{0.930768in}{1.387543in}}{\pgfqpoint{0.866709in}{1.417297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144637in}{0.696499in}}%
\pgfpathcurveto{\pgfqpoint{1.118360in}{0.785689in}}{\pgfqpoint{1.081404in}{0.871379in}}{\pgfqpoint{1.034573in}{0.951705in}}%
\pgfpathcurveto{\pgfqpoint{0.987743in}{1.032031in}}{\pgfqpoint{0.931379in}{1.106406in}}{\pgfqpoint{0.866709in}{1.173212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931955in}{0.696499in}}%
\pgfpathcurveto{\pgfqpoint{0.921751in}{0.704324in}}{\pgfqpoint{0.911185in}{0.711665in}}{\pgfqpoint{0.900293in}{0.718500in}}%
\pgfpathcurveto{\pgfqpoint{0.889401in}{0.725334in}}{\pgfqpoint{0.878194in}{0.731653in}}{\pgfqpoint{0.866709in}{0.737437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.737437in}}%
\pgfpathcurveto{\pgfqpoint{1.156949in}{0.764096in}}{\pgfqpoint{1.098870in}{0.778997in}}{\pgfqpoint{1.039639in}{0.781116in}}%
\pgfpathcurveto{\pgfqpoint{0.980408in}{0.783235in}}{\pgfqpoint{0.921414in}{0.772521in}}{\pgfqpoint{0.866709in}{0.749712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.749712in}}%
\pgfpathcurveto{\pgfqpoint{1.194937in}{0.743480in}}{\pgfqpoint{1.180372in}{0.736371in}}{\pgfqpoint{1.166264in}{0.728421in}}%
\pgfpathcurveto{\pgfqpoint{1.152157in}{0.720471in}}{\pgfqpoint{1.138531in}{0.711695in}}{\pgfqpoint{1.125458in}{0.702138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.019696in}}%
\pgfpathcurveto{\pgfqpoint{1.153997in}{0.979008in}}{\pgfqpoint{1.103596in}{0.931276in}}{\pgfqpoint{1.059929in}{0.877685in}}%
\pgfpathcurveto{\pgfqpoint{1.016263in}{0.824094in}}{\pgfqpoint{0.979695in}{0.765091in}}{\pgfqpoint{0.951134in}{0.702138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.163057in}}%
\pgfpathcurveto{\pgfqpoint{1.148080in}{1.152949in}}{\pgfqpoint{1.087671in}{1.135648in}}{\pgfqpoint{1.029886in}{1.111509in}}%
\pgfpathcurveto{\pgfqpoint{0.972102in}{1.087369in}}{\pgfqpoint{0.917337in}{1.056555in}}{\pgfqpoint{0.866709in}{1.019696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.144705in}}%
\pgfpathcurveto{\pgfqpoint{1.154182in}{1.160060in}}{\pgfqpoint{1.096986in}{1.169361in}}{\pgfqpoint{1.039289in}{1.172446in}}%
\pgfpathcurveto{\pgfqpoint{0.981592in}{1.175532in}}{\pgfqpoint{0.923731in}{1.172384in}}{\pgfqpoint{0.866709in}{1.163057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.949468in}}%
\pgfpathcurveto{\pgfqpoint{1.161885in}{0.995595in}}{\pgfqpoint{1.108338in}{1.035578in}}{\pgfqpoint{1.050477in}{1.068497in}}%
\pgfpathcurveto{\pgfqpoint{0.992615in}{1.101415in}}{\pgfqpoint{0.930886in}{1.127014in}}{\pgfqpoint{0.866709in}{1.144705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036433in}{0.713386in}}%
\pgfpathcurveto{\pgfqpoint{1.015604in}{0.757476in}}{\pgfqpoint{0.990804in}{0.799577in}}{\pgfqpoint{0.962341in}{0.839169in}}%
\pgfpathcurveto{\pgfqpoint{0.933877in}{0.878762in}}{\pgfqpoint{0.901868in}{0.915680in}}{\pgfqpoint{0.866709in}{0.949468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040159in}{0.713386in}}%
\pgfpathcurveto{\pgfqpoint{1.019100in}{0.759245in}}{\pgfqpoint{0.993865in}{0.803068in}}{\pgfqpoint{0.964773in}{0.844300in}}%
\pgfpathcurveto{\pgfqpoint{0.935680in}{0.885532in}}{\pgfqpoint{0.902854in}{0.923999in}}{\pgfqpoint{0.866709in}{0.959214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.959214in}}%
\pgfpathcurveto{\pgfqpoint{1.161915in}{1.005948in}}{\pgfqpoint{1.108416in}{1.046648in}}{\pgfqpoint{1.050577in}{1.080409in}}%
\pgfpathcurveto{\pgfqpoint{0.992739in}{1.114169in}}{\pgfqpoint{0.930992in}{1.140738in}}{\pgfqpoint{0.866709in}{1.159524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.159524in}}%
\pgfpathcurveto{\pgfqpoint{1.154374in}{1.175747in}}{\pgfqpoint{1.097308in}{1.186068in}}{\pgfqpoint{1.039634in}{1.190317in}}%
\pgfpathcurveto{\pgfqpoint{0.981959in}{1.194566in}}{\pgfqpoint{0.923997in}{1.192720in}}{\pgfqpoint{0.866709in}{1.184808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{1.148714in}{1.176360in}}{\pgfqpoint{1.088690in}{1.161048in}}{\pgfqpoint{1.030948in}{1.139164in}}%
\pgfpathcurveto{\pgfqpoint{0.973206in}{1.117279in}}{\pgfqpoint{0.918112in}{1.088960in}}{\pgfqpoint{0.866709in}{1.054742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.054742in}}%
\pgfpathcurveto{\pgfqpoint{1.142706in}{1.010023in}}{\pgfqpoint{1.082476in}{0.955658in}}{\pgfqpoint{1.031133in}{0.893397in}}%
\pgfpathcurveto{\pgfqpoint{0.979790in}{0.831137in}}{\pgfqpoint{0.937890in}{0.761656in}}{\pgfqpoint{0.906783in}{0.687192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.700771in}}%
\pgfpathcurveto{\pgfqpoint{1.203072in}{0.698923in}}{\pgfqpoint{1.196320in}{0.696865in}}{\pgfqpoint{1.189636in}{0.694601in}}%
\pgfpathcurveto{\pgfqpoint{1.182953in}{0.692336in}}{\pgfqpoint{1.176340in}{0.689865in}}{\pgfqpoint{1.169809in}{0.687192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994517in}{0.710587in}}%
\pgfpathcurveto{\pgfqpoint{0.973144in}{0.712982in}}{\pgfqpoint{0.951593in}{0.713359in}}{\pgfqpoint{0.930150in}{0.711712in}}%
\pgfpathcurveto{\pgfqpoint{0.908706in}{0.710065in}}{\pgfqpoint{0.887466in}{0.706401in}}{\pgfqpoint{0.866709in}{0.700771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082076in}{0.710587in}}%
\pgfpathcurveto{\pgfqpoint{1.047927in}{0.723731in}}{\pgfqpoint{1.011995in}{0.731661in}}{\pgfqpoint{0.975486in}{0.734111in}}%
\pgfpathcurveto{\pgfqpoint{0.938978in}{0.736561in}}{\pgfqpoint{0.902308in}{0.733503in}}{\pgfqpoint{0.866709in}{0.725040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.725040in}}%
\pgfpathcurveto{\pgfqpoint{1.197230in}{0.722032in}}{\pgfqpoint{1.184747in}{0.718349in}}{\pgfqpoint{1.172488in}{0.714007in}}%
\pgfpathcurveto{\pgfqpoint{1.160228in}{0.709665in}}{\pgfqpoint{1.148209in}{0.704671in}}{\pgfqpoint{1.136483in}{0.699045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.944008in}}%
\pgfpathcurveto{\pgfqpoint{1.154237in}{0.917347in}}{\pgfqpoint{1.102765in}{0.882732in}}{\pgfqpoint{1.057084in}{0.841253in}}%
\pgfpathcurveto{\pgfqpoint{1.011403in}{0.799774in}}{\pgfqpoint{0.971999in}{0.751869in}}{\pgfqpoint{0.940109in}{0.699045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.002795in}}%
\pgfpathcurveto{\pgfqpoint{1.151351in}{1.009111in}}{\pgfqpoint{1.092224in}{1.007273in}}{\pgfqpoint{1.034197in}{0.997332in}}%
\pgfpathcurveto{\pgfqpoint{0.976170in}{0.987392in}}{\pgfqpoint{0.919802in}{0.969446in}}{\pgfqpoint{0.866709in}{0.944008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855539in}}%
\pgfpathcurveto{\pgfqpoint{1.161610in}{0.896462in}}{\pgfqpoint{1.107500in}{0.929956in}}{\pgfqpoint{1.049343in}{0.954911in}}%
\pgfpathcurveto{\pgfqpoint{0.991186in}{0.979866in}}{\pgfqpoint{0.929630in}{0.996006in}}{\pgfqpoint{0.866709in}{1.002795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.467564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992958in}{0.710383in}}%
\pgfpathcurveto{\pgfqpoint{0.975741in}{0.737596in}}{\pgfqpoint{0.956484in}{0.763463in}}{\pgfqpoint{0.935351in}{0.787760in}}%
\pgfpathcurveto{\pgfqpoint{0.914219in}{0.812057in}}{\pgfqpoint{0.891272in}{0.834715in}}{\pgfqpoint{0.866709in}{0.855539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145660in}{0.696164in}}%
\pgfpathcurveto{\pgfqpoint{1.119269in}{0.785201in}}{\pgfqpoint{1.082161in}{0.870703in}}{\pgfqpoint{1.035152in}{0.950791in}}%
\pgfpathcurveto{\pgfqpoint{0.988144in}{1.030880in}}{\pgfqpoint{0.931582in}{1.104963in}}{\pgfqpoint{0.866709in}{1.171413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.171413in}}%
\pgfpathcurveto{\pgfqpoint{1.160709in}{1.221784in}}{\pgfqpoint{1.107001in}{1.267520in}}{\pgfqpoint{1.049441in}{1.308043in}}%
\pgfpathcurveto{\pgfqpoint{0.991881in}{1.348566in}}{\pgfqpoint{0.930712in}{1.383704in}}{\pgfqpoint{0.866709in}{1.413012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.413012in}}%
\pgfpathcurveto{\pgfqpoint{1.155627in}{1.437856in}}{\pgfqpoint{1.099515in}{1.458428in}}{\pgfqpoint{1.042057in}{1.474541in}}%
\pgfpathcurveto{\pgfqpoint{0.984600in}{1.490654in}}{\pgfqpoint{0.925973in}{1.502257in}}{\pgfqpoint{0.866709in}{1.509247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.509247in}}%
\pgfpathcurveto{\pgfqpoint{1.152809in}{1.515978in}}{\pgfqpoint{1.095310in}{1.518410in}}{\pgfqpoint{1.037872in}{1.516522in}}%
\pgfpathcurveto{\pgfqpoint{0.980433in}{1.514634in}}{\pgfqpoint{0.923218in}{1.508432in}}{\pgfqpoint{0.866709in}{1.497967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.497967in}}%
\pgfpathcurveto{\pgfqpoint{1.149887in}{1.486857in}}{\pgfqpoint{1.090874in}{1.470977in}}{\pgfqpoint{1.033405in}{1.450478in}}%
\pgfpathcurveto{\pgfqpoint{0.975935in}{1.429980in}}{\pgfqpoint{0.920193in}{1.404928in}}{\pgfqpoint{0.866709in}{1.375561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.375561in}}%
\pgfpathcurveto{\pgfqpoint{1.143922in}{1.339343in}}{\pgfqpoint{1.081685in}{1.296721in}}{\pgfqpoint{1.024073in}{1.248312in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.199903in}}{\pgfqpoint{0.913752in}{1.145941in}}{\pgfqpoint{0.866709in}{1.087207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.087207in}}%
\pgfpathcurveto{\pgfqpoint{1.165339in}{1.031593in}}{\pgfqpoint{1.126075in}{0.971948in}}{\pgfqpoint{1.092600in}{0.909047in}}%
\pgfpathcurveto{\pgfqpoint{1.059124in}{0.846146in}}{\pgfqpoint{1.031583in}{0.780262in}}{\pgfqpoint{1.010334in}{0.712250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.910329in}}%
\pgfpathcurveto{\pgfqpoint{1.180810in}{0.881451in}}{\pgfqpoint{1.154116in}{0.850273in}}{\pgfqpoint{1.130061in}{0.817098in}}%
\pgfpathcurveto{\pgfqpoint{1.106006in}{0.783923in}}{\pgfqpoint{1.084670in}{0.748860in}}{\pgfqpoint{1.066259in}{0.712250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.106540in}}%
\pgfpathcurveto{\pgfqpoint{1.145327in}{1.089592in}}{\pgfqpoint{1.083280in}{1.064227in}}{\pgfqpoint{1.025338in}{1.031098in}}%
\pgfpathcurveto{\pgfqpoint{0.967397in}{0.997970in}}{\pgfqpoint{0.914063in}{0.957365in}}{\pgfqpoint{0.866709in}{0.910329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.116599in}}%
\pgfpathcurveto{\pgfqpoint{1.153235in}{1.127973in}}{\pgfqpoint{1.095476in}{1.132860in}}{\pgfqpoint{1.037722in}{1.131167in}}%
\pgfpathcurveto{\pgfqpoint{0.979968in}{1.129475in}}{\pgfqpoint{0.922594in}{1.121212in}}{\pgfqpoint{0.866709in}{1.106540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.950271in}}%
\pgfpathcurveto{\pgfqpoint{1.160868in}{0.991933in}}{\pgfqpoint{1.106768in}{1.027215in}}{\pgfqpoint{1.048880in}{1.055272in}}%
\pgfpathcurveto{\pgfqpoint{0.990992in}{1.083329in}}{\pgfqpoint{0.929780in}{1.103936in}}{\pgfqpoint{0.866709in}{1.116599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053385in}{0.713060in}}%
\pgfpathcurveto{\pgfqpoint{1.030558in}{0.758315in}}{\pgfqpoint{1.003268in}{0.801179in}}{\pgfqpoint{0.971922in}{0.841011in}}%
\pgfpathcurveto{\pgfqpoint{0.940576in}{0.880843in}}{\pgfqpoint{0.905330in}{0.917445in}}{\pgfqpoint{0.866709in}{0.950271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023208in}{0.713060in}}%
\pgfpathcurveto{\pgfqpoint{1.002591in}{0.746302in}}{\pgfqpoint{0.979019in}{0.777617in}}{\pgfqpoint{0.952776in}{0.806624in}}%
\pgfpathcurveto{\pgfqpoint{0.926533in}{0.835632in}}{\pgfqpoint{0.897728in}{0.862213in}}{\pgfqpoint{0.866709in}{0.886044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.886044in}}%
\pgfpathcurveto{\pgfqpoint{1.160509in}{0.923979in}}{\pgfqpoint{1.105943in}{0.954629in}}{\pgfqpoint{1.047857in}{0.977055in}}%
\pgfpathcurveto{\pgfqpoint{0.989772in}{0.999480in}}{\pgfqpoint{0.928766in}{1.013451in}}{\pgfqpoint{0.866709in}{1.018537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.018537in}}%
\pgfpathcurveto{\pgfqpoint{1.151020in}{1.023362in}}{\pgfqpoint{1.091773in}{1.020148in}}{\pgfqpoint{1.033777in}{1.008983in}}%
\pgfpathcurveto{\pgfqpoint{0.975781in}{0.997819in}}{\pgfqpoint{0.919575in}{0.978808in}}{\pgfqpoint{0.866709in}{0.952475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.952475in}}%
\pgfpathcurveto{\pgfqpoint{1.153535in}{0.924407in}}{\pgfqpoint{1.101559in}{0.888307in}}{\pgfqpoint{1.055582in}{0.845307in}}%
\pgfpathcurveto{\pgfqpoint{1.009606in}{0.802306in}}{\pgfqpoint{0.970114in}{0.752859in}}{\pgfqpoint{0.938343in}{0.698513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.724345in}}%
\pgfpathcurveto{\pgfqpoint{1.197535in}{0.721303in}}{\pgfqpoint{1.185354in}{0.717617in}}{\pgfqpoint{1.173390in}{0.713303in}}%
\pgfpathcurveto{\pgfqpoint{1.161427in}{0.708989in}}{\pgfqpoint{1.149697in}{0.704052in}}{\pgfqpoint{1.138250in}{0.698513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086487in}{0.709991in}}%
\pgfpathcurveto{\pgfqpoint{1.051679in}{0.723570in}}{\pgfqpoint{1.014991in}{0.731719in}}{\pgfqpoint{0.977707in}{0.734154in}}%
\pgfpathcurveto{\pgfqpoint{0.940424in}{0.736589in}}{\pgfqpoint{0.902988in}{0.733281in}}{\pgfqpoint{0.866709in}{0.724345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990106in}{0.709991in}}%
\pgfpathcurveto{\pgfqpoint{0.969406in}{0.711863in}}{\pgfqpoint{0.948579in}{0.711838in}}{\pgfqpoint{0.927884in}{0.709919in}}%
\pgfpathcurveto{\pgfqpoint{0.907189in}{0.708000in}}{\pgfqpoint{0.886712in}{0.704194in}}{\pgfqpoint{0.866709in}{0.698548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698548in}}%
\pgfpathcurveto{\pgfqpoint{1.203627in}{0.696782in}}{\pgfqpoint{1.197423in}{0.694838in}}{\pgfqpoint{1.191278in}{0.692717in}}%
\pgfpathcurveto{\pgfqpoint{1.185133in}{0.690597in}}{\pgfqpoint{1.179050in}{0.688301in}}{\pgfqpoint{1.173037in}{0.685833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.075832in}}%
\pgfpathcurveto{\pgfqpoint{1.141219in}{1.027476in}}{\pgfqpoint{1.079979in}{0.969355in}}{\pgfqpoint{1.028103in}{0.903309in}}%
\pgfpathcurveto{\pgfqpoint{0.976228in}{0.837264in}}{\pgfqpoint{0.934269in}{0.763999in}}{\pgfqpoint{0.903556in}{0.685833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.219444in}}%
\pgfpathcurveto{\pgfqpoint{1.148330in}{1.208300in}}{\pgfqpoint{1.088171in}{1.190497in}}{\pgfqpoint{1.030466in}{1.166348in}}%
\pgfpathcurveto{\pgfqpoint{0.972762in}{1.142200in}}{\pgfqpoint{0.917853in}{1.111849in}}{\pgfqpoint{0.866709in}{1.075832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.212204in}}%
\pgfpathcurveto{\pgfqpoint{1.153648in}{1.224856in}}{\pgfqpoint{1.096287in}{1.231841in}}{\pgfqpoint{1.038660in}{1.233057in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{1.234273in}}{\pgfqpoint{0.923428in}{1.229712in}}{\pgfqpoint{0.866709in}{1.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.049307in}}%
\pgfpathcurveto{\pgfqpoint{1.159602in}{1.088741in}}{\pgfqpoint{1.105097in}{1.122469in}}{\pgfqpoint{1.047370in}{1.149871in}}%
\pgfpathcurveto{\pgfqpoint{0.989643in}{1.177273in}}{\pgfqpoint{0.929051in}{1.198179in}}{\pgfqpoint{0.866709in}{1.212204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131438in}{0.700510in}}%
\pgfpathcurveto{\pgfqpoint{1.103160in}{0.768772in}}{\pgfqpoint{1.066233in}{0.833121in}}{\pgfqpoint{1.021563in}{0.891977in}}%
\pgfpathcurveto{\pgfqpoint{0.976893in}{0.950833in}}{\pgfqpoint{0.924849in}{1.003709in}}{\pgfqpoint{0.866709in}{1.049307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945155in}{0.700510in}}%
\pgfpathcurveto{\pgfqpoint{0.932956in}{0.709374in}}{\pgfqpoint{0.920275in}{0.717555in}}{\pgfqpoint{0.907170in}{0.725016in}}%
\pgfpathcurveto{\pgfqpoint{0.894066in}{0.732477in}}{\pgfqpoint{0.880558in}{0.739206in}}{\pgfqpoint{0.866709in}{0.745172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.745172in}}%
\pgfpathcurveto{\pgfqpoint{1.155438in}{0.768629in}}{\pgfqpoint{1.096531in}{0.779948in}}{\pgfqpoint{1.037270in}{0.778340in}}%
\pgfpathcurveto{\pgfqpoint{0.978009in}{0.776732in}}{\pgfqpoint{0.919803in}{0.762236in}}{\pgfqpoint{0.866709in}{0.735862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.735862in}}%
\pgfpathcurveto{\pgfqpoint{1.198595in}{0.730255in}}{\pgfqpoint{1.187573in}{0.724128in}}{\pgfqpoint{1.176852in}{0.717501in}}%
\pgfpathcurveto{\pgfqpoint{1.166131in}{0.710874in}}{\pgfqpoint{1.155722in}{0.703754in}}{\pgfqpoint{1.145660in}{0.696164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.171413in}}%
\pgfpathcurveto{\pgfqpoint{1.145011in}{1.104963in}}{\pgfqpoint{1.088449in}{1.030880in}}{\pgfqpoint{1.041441in}{0.950791in}}%
\pgfpathcurveto{\pgfqpoint{0.994432in}{0.870703in}}{\pgfqpoint{0.957324in}{0.785201in}}{\pgfqpoint{0.930933in}{0.696164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.413012in}}%
\pgfpathcurveto{\pgfqpoint{1.145880in}{1.383704in}}{\pgfqpoint{1.084712in}{1.348566in}}{\pgfqpoint{1.027151in}{1.308043in}}%
\pgfpathcurveto{\pgfqpoint{0.969591in}{1.267520in}}{\pgfqpoint{0.915884in}{1.221784in}}{\pgfqpoint{0.866709in}{1.171413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.509247in}}%
\pgfpathcurveto{\pgfqpoint{1.150620in}{1.502257in}}{\pgfqpoint{1.091993in}{1.490654in}}{\pgfqpoint{1.034535in}{1.474541in}}%
\pgfpathcurveto{\pgfqpoint{0.977078in}{1.458428in}}{\pgfqpoint{0.920966in}{1.437856in}}{\pgfqpoint{0.866709in}{1.413012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.497967in}}%
\pgfpathcurveto{\pgfqpoint{1.153375in}{1.508432in}}{\pgfqpoint{1.096159in}{1.514634in}}{\pgfqpoint{1.038721in}{1.516522in}}%
\pgfpathcurveto{\pgfqpoint{0.981282in}{1.518410in}}{\pgfqpoint{0.923783in}{1.515978in}}{\pgfqpoint{0.866709in}{1.509247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.375561in}}%
\pgfpathcurveto{\pgfqpoint{1.156399in}{1.404928in}}{\pgfqpoint{1.100657in}{1.429980in}}{\pgfqpoint{1.043188in}{1.450478in}}%
\pgfpathcurveto{\pgfqpoint{0.985719in}{1.470977in}}{\pgfqpoint{0.926705in}{1.486857in}}{\pgfqpoint{0.866709in}{1.497967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.087207in}}%
\pgfpathcurveto{\pgfqpoint{1.162841in}{1.145941in}}{\pgfqpoint{1.110132in}{1.199903in}}{\pgfqpoint{1.052520in}{1.248312in}}%
\pgfpathcurveto{\pgfqpoint{0.994908in}{1.296721in}}{\pgfqpoint{0.932671in}{1.339343in}}{\pgfqpoint{0.866709in}{1.375561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066259in}{0.712250in}}%
\pgfpathcurveto{\pgfqpoint{1.045009in}{0.780262in}}{\pgfqpoint{1.017468in}{0.846146in}}{\pgfqpoint{0.983993in}{0.909047in}}%
\pgfpathcurveto{\pgfqpoint{0.950518in}{0.971948in}}{\pgfqpoint{0.911253in}{1.031593in}}{\pgfqpoint{0.866709in}{1.087207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010334in}{0.712250in}}%
\pgfpathcurveto{\pgfqpoint{0.991923in}{0.748860in}}{\pgfqpoint{0.970586in}{0.783923in}}{\pgfqpoint{0.946531in}{0.817098in}}%
\pgfpathcurveto{\pgfqpoint{0.922477in}{0.850273in}}{\pgfqpoint{0.895783in}{0.881451in}}{\pgfqpoint{0.866709in}{0.910329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.910329in}}%
\pgfpathcurveto{\pgfqpoint{1.162530in}{0.957365in}}{\pgfqpoint{1.109196in}{0.997970in}}{\pgfqpoint{1.051254in}{1.031098in}}%
\pgfpathcurveto{\pgfqpoint{0.993313in}{1.064227in}}{\pgfqpoint{0.931265in}{1.089592in}}{\pgfqpoint{0.866709in}{1.106540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.106540in}}%
\pgfpathcurveto{\pgfqpoint{1.153998in}{1.121212in}}{\pgfqpoint{1.096625in}{1.129475in}}{\pgfqpoint{1.038871in}{1.131167in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{1.132860in}}{\pgfqpoint{0.923358in}{1.127973in}}{\pgfqpoint{0.866709in}{1.116599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.116599in}}%
\pgfpathcurveto{\pgfqpoint{1.146813in}{1.103936in}}{\pgfqpoint{1.085601in}{1.083329in}}{\pgfqpoint{1.027713in}{1.055272in}}%
\pgfpathcurveto{\pgfqpoint{0.969824in}{1.027215in}}{\pgfqpoint{0.915725in}{0.991933in}}{\pgfqpoint{0.866709in}{0.950271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.950271in}}%
\pgfpathcurveto{\pgfqpoint{1.171262in}{0.917445in}}{\pgfqpoint{1.136016in}{0.880843in}}{\pgfqpoint{1.104670in}{0.841011in}}%
\pgfpathcurveto{\pgfqpoint{1.073324in}{0.801179in}}{\pgfqpoint{1.046034in}{0.758315in}}{\pgfqpoint{1.023208in}{0.713060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.886044in}}%
\pgfpathcurveto{\pgfqpoint{1.178865in}{0.862213in}}{\pgfqpoint{1.150059in}{0.835632in}}{\pgfqpoint{1.123817in}{0.806624in}}%
\pgfpathcurveto{\pgfqpoint{1.097574in}{0.777617in}}{\pgfqpoint{1.074001in}{0.746302in}}{\pgfqpoint{1.053385in}{0.713060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.018537in}}%
\pgfpathcurveto{\pgfqpoint{1.147827in}{1.013451in}}{\pgfqpoint{1.086821in}{0.999480in}}{\pgfqpoint{1.028735in}{0.977055in}}%
\pgfpathcurveto{\pgfqpoint{0.970650in}{0.954629in}}{\pgfqpoint{0.916084in}{0.923979in}}{\pgfqpoint{0.866709in}{0.886044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.952475in}}%
\pgfpathcurveto{\pgfqpoint{1.157018in}{0.978808in}}{\pgfqpoint{1.100812in}{0.997819in}}{\pgfqpoint{1.042816in}{1.008983in}}%
\pgfpathcurveto{\pgfqpoint{0.984820in}{1.020148in}}{\pgfqpoint{0.925573in}{1.023362in}}{\pgfqpoint{0.866709in}{1.018537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138250in}{0.698513in}}%
\pgfpathcurveto{\pgfqpoint{1.106479in}{0.752859in}}{\pgfqpoint{1.066987in}{0.802306in}}{\pgfqpoint{1.021010in}{0.845307in}}%
\pgfpathcurveto{\pgfqpoint{0.975034in}{0.888307in}}{\pgfqpoint{0.923057in}{0.924407in}}{\pgfqpoint{0.866709in}{0.952475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938343in}{0.698513in}}%
\pgfpathcurveto{\pgfqpoint{0.926895in}{0.704052in}}{\pgfqpoint{0.915166in}{0.708989in}}{\pgfqpoint{0.903202in}{0.713303in}}%
\pgfpathcurveto{\pgfqpoint{0.891239in}{0.717617in}}{\pgfqpoint{0.879058in}{0.721303in}}{\pgfqpoint{0.866709in}{0.724345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.724345in}}%
\pgfpathcurveto{\pgfqpoint{1.173605in}{0.733281in}}{\pgfqpoint{1.136168in}{0.736589in}}{\pgfqpoint{1.098885in}{0.734154in}}%
\pgfpathcurveto{\pgfqpoint{1.061602in}{0.731719in}}{\pgfqpoint{1.024914in}{0.723570in}}{\pgfqpoint{0.990106in}{0.709991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698548in}}%
\pgfpathcurveto{\pgfqpoint{1.189881in}{0.704194in}}{\pgfqpoint{1.169404in}{0.708000in}}{\pgfqpoint{1.148709in}{0.709919in}}%
\pgfpathcurveto{\pgfqpoint{1.128014in}{0.711838in}}{\pgfqpoint{1.107186in}{0.711863in}}{\pgfqpoint{1.086487in}{0.709991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903556in}{0.685833in}}%
\pgfpathcurveto{\pgfqpoint{0.897542in}{0.688301in}}{\pgfqpoint{0.891459in}{0.690597in}}{\pgfqpoint{0.885314in}{0.692717in}}%
\pgfpathcurveto{\pgfqpoint{0.879170in}{0.694838in}}{\pgfqpoint{0.872965in}{0.696782in}}{\pgfqpoint{0.866709in}{0.698548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173037in}{0.685833in}}%
\pgfpathcurveto{\pgfqpoint{1.142324in}{0.763999in}}{\pgfqpoint{1.100365in}{0.837264in}}{\pgfqpoint{1.048489in}{0.903309in}}%
\pgfpathcurveto{\pgfqpoint{0.996613in}{0.969355in}}{\pgfqpoint{0.935374in}{1.027476in}}{\pgfqpoint{0.866709in}{1.075832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.075832in}}%
\pgfpathcurveto{\pgfqpoint{1.158739in}{1.111849in}}{\pgfqpoint{1.103831in}{1.142200in}}{\pgfqpoint{1.046126in}{1.166348in}}%
\pgfpathcurveto{\pgfqpoint{0.988422in}{1.190497in}}{\pgfqpoint{0.928262in}{1.208300in}}{\pgfqpoint{0.866709in}{1.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.219444in}}%
\pgfpathcurveto{\pgfqpoint{1.153165in}{1.229712in}}{\pgfqpoint{1.095560in}{1.234273in}}{\pgfqpoint{1.037933in}{1.233057in}}%
\pgfpathcurveto{\pgfqpoint{0.980305in}{1.231841in}}{\pgfqpoint{0.922944in}{1.224856in}}{\pgfqpoint{0.866709in}{1.212204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.212204in}}%
\pgfpathcurveto{\pgfqpoint{1.147541in}{1.198179in}}{\pgfqpoint{1.086949in}{1.177273in}}{\pgfqpoint{1.029222in}{1.149871in}}%
\pgfpathcurveto{\pgfqpoint{0.971496in}{1.122469in}}{\pgfqpoint{0.916990in}{1.088741in}}{\pgfqpoint{0.866709in}{1.049307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.049307in}}%
\pgfpathcurveto{\pgfqpoint{1.151744in}{1.003709in}}{\pgfqpoint{1.099700in}{0.950833in}}{\pgfqpoint{1.055030in}{0.891977in}}%
\pgfpathcurveto{\pgfqpoint{1.010360in}{0.833121in}}{\pgfqpoint{0.973433in}{0.768772in}}{\pgfqpoint{0.945155in}{0.700510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.745172in}}%
\pgfpathcurveto{\pgfqpoint{1.196034in}{0.739206in}}{\pgfqpoint{1.182527in}{0.732477in}}{\pgfqpoint{1.169422in}{0.725016in}}%
\pgfpathcurveto{\pgfqpoint{1.156318in}{0.717555in}}{\pgfqpoint{1.143637in}{0.709374in}}{\pgfqpoint{1.131438in}{0.700510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.735862in}}%
\pgfpathcurveto{\pgfqpoint{1.156790in}{0.762236in}}{\pgfqpoint{1.098584in}{0.776732in}}{\pgfqpoint{1.039322in}{0.778340in}}%
\pgfpathcurveto{\pgfqpoint{0.980061in}{0.779948in}}{\pgfqpoint{0.921155in}{0.768629in}}{\pgfqpoint{0.866709in}{0.745172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.392801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930933in}{0.696164in}}%
\pgfpathcurveto{\pgfqpoint{0.920870in}{0.703754in}}{\pgfqpoint{0.910462in}{0.710874in}}{\pgfqpoint{0.899741in}{0.717501in}}%
\pgfpathcurveto{\pgfqpoint{0.889020in}{0.724128in}}{\pgfqpoint{0.877997in}{0.730255in}}{\pgfqpoint{0.866709in}{0.735862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066259in}{0.712250in}}%
\pgfpathcurveto{\pgfqpoint{1.045009in}{0.780262in}}{\pgfqpoint{1.017468in}{0.846146in}}{\pgfqpoint{0.983993in}{0.909047in}}%
\pgfpathcurveto{\pgfqpoint{0.950518in}{0.971948in}}{\pgfqpoint{0.911253in}{1.031593in}}{\pgfqpoint{0.866709in}{1.087207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.087207in}}%
\pgfpathcurveto{\pgfqpoint{1.162841in}{1.145941in}}{\pgfqpoint{1.110132in}{1.199903in}}{\pgfqpoint{1.052520in}{1.248312in}}%
\pgfpathcurveto{\pgfqpoint{0.994908in}{1.296721in}}{\pgfqpoint{0.932671in}{1.339343in}}{\pgfqpoint{0.866709in}{1.375561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.375561in}}%
\pgfpathcurveto{\pgfqpoint{1.156399in}{1.404928in}}{\pgfqpoint{1.100657in}{1.429980in}}{\pgfqpoint{1.043188in}{1.450478in}}%
\pgfpathcurveto{\pgfqpoint{0.985719in}{1.470977in}}{\pgfqpoint{0.926705in}{1.486857in}}{\pgfqpoint{0.866709in}{1.497967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.497967in}}%
\pgfpathcurveto{\pgfqpoint{1.153375in}{1.508432in}}{\pgfqpoint{1.096159in}{1.514634in}}{\pgfqpoint{1.038721in}{1.516522in}}%
\pgfpathcurveto{\pgfqpoint{0.981282in}{1.518410in}}{\pgfqpoint{0.923783in}{1.515978in}}{\pgfqpoint{0.866709in}{1.509247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.509247in}}%
\pgfpathcurveto{\pgfqpoint{1.150620in}{1.502257in}}{\pgfqpoint{1.091993in}{1.490654in}}{\pgfqpoint{1.034535in}{1.474541in}}%
\pgfpathcurveto{\pgfqpoint{0.977078in}{1.458428in}}{\pgfqpoint{0.920966in}{1.437856in}}{\pgfqpoint{0.866709in}{1.413012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.413012in}}%
\pgfpathcurveto{\pgfqpoint{1.145880in}{1.383704in}}{\pgfqpoint{1.084712in}{1.348566in}}{\pgfqpoint{1.027151in}{1.308043in}}%
\pgfpathcurveto{\pgfqpoint{0.969591in}{1.267520in}}{\pgfqpoint{0.915884in}{1.221784in}}{\pgfqpoint{0.866709in}{1.171413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.171413in}}%
\pgfpathcurveto{\pgfqpoint{1.145011in}{1.104963in}}{\pgfqpoint{1.088449in}{1.030880in}}{\pgfqpoint{1.041441in}{0.950791in}}%
\pgfpathcurveto{\pgfqpoint{0.994432in}{0.870703in}}{\pgfqpoint{0.957324in}{0.785201in}}{\pgfqpoint{0.930933in}{0.696164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.735862in}}%
\pgfpathcurveto{\pgfqpoint{1.198595in}{0.730255in}}{\pgfqpoint{1.187573in}{0.724128in}}{\pgfqpoint{1.176852in}{0.717501in}}%
\pgfpathcurveto{\pgfqpoint{1.166131in}{0.710874in}}{\pgfqpoint{1.155722in}{0.703754in}}{\pgfqpoint{1.145660in}{0.696164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.745172in}}%
\pgfpathcurveto{\pgfqpoint{1.155438in}{0.768629in}}{\pgfqpoint{1.096531in}{0.779948in}}{\pgfqpoint{1.037270in}{0.778340in}}%
\pgfpathcurveto{\pgfqpoint{0.978009in}{0.776732in}}{\pgfqpoint{0.919803in}{0.762236in}}{\pgfqpoint{0.866709in}{0.735862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945155in}{0.700510in}}%
\pgfpathcurveto{\pgfqpoint{0.932956in}{0.709374in}}{\pgfqpoint{0.920275in}{0.717555in}}{\pgfqpoint{0.907170in}{0.725016in}}%
\pgfpathcurveto{\pgfqpoint{0.894066in}{0.732477in}}{\pgfqpoint{0.880558in}{0.739206in}}{\pgfqpoint{0.866709in}{0.745172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131438in}{0.700510in}}%
\pgfpathcurveto{\pgfqpoint{1.103160in}{0.768772in}}{\pgfqpoint{1.066233in}{0.833121in}}{\pgfqpoint{1.021563in}{0.891977in}}%
\pgfpathcurveto{\pgfqpoint{0.976893in}{0.950833in}}{\pgfqpoint{0.924849in}{1.003709in}}{\pgfqpoint{0.866709in}{1.049307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.049307in}}%
\pgfpathcurveto{\pgfqpoint{1.159602in}{1.088741in}}{\pgfqpoint{1.105097in}{1.122469in}}{\pgfqpoint{1.047370in}{1.149871in}}%
\pgfpathcurveto{\pgfqpoint{0.989643in}{1.177273in}}{\pgfqpoint{0.929051in}{1.198179in}}{\pgfqpoint{0.866709in}{1.212204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.212204in}}%
\pgfpathcurveto{\pgfqpoint{1.153648in}{1.224856in}}{\pgfqpoint{1.096287in}{1.231841in}}{\pgfqpoint{1.038660in}{1.233057in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{1.234273in}}{\pgfqpoint{0.923428in}{1.229712in}}{\pgfqpoint{0.866709in}{1.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.219444in}}%
\pgfpathcurveto{\pgfqpoint{1.148330in}{1.208300in}}{\pgfqpoint{1.088171in}{1.190497in}}{\pgfqpoint{1.030466in}{1.166348in}}%
\pgfpathcurveto{\pgfqpoint{0.972762in}{1.142200in}}{\pgfqpoint{0.917853in}{1.111849in}}{\pgfqpoint{0.866709in}{1.075832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.075832in}}%
\pgfpathcurveto{\pgfqpoint{1.141219in}{1.027476in}}{\pgfqpoint{1.079979in}{0.969355in}}{\pgfqpoint{1.028103in}{0.903309in}}%
\pgfpathcurveto{\pgfqpoint{0.976228in}{0.837264in}}{\pgfqpoint{0.934269in}{0.763999in}}{\pgfqpoint{0.903556in}{0.685833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698548in}}%
\pgfpathcurveto{\pgfqpoint{1.203627in}{0.696782in}}{\pgfqpoint{1.197423in}{0.694838in}}{\pgfqpoint{1.191278in}{0.692717in}}%
\pgfpathcurveto{\pgfqpoint{1.185133in}{0.690597in}}{\pgfqpoint{1.179050in}{0.688301in}}{\pgfqpoint{1.173037in}{0.685833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990106in}{0.709991in}}%
\pgfpathcurveto{\pgfqpoint{0.969406in}{0.711863in}}{\pgfqpoint{0.948579in}{0.711838in}}{\pgfqpoint{0.927884in}{0.709919in}}%
\pgfpathcurveto{\pgfqpoint{0.907189in}{0.708000in}}{\pgfqpoint{0.886712in}{0.704194in}}{\pgfqpoint{0.866709in}{0.698548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086487in}{0.709991in}}%
\pgfpathcurveto{\pgfqpoint{1.051679in}{0.723570in}}{\pgfqpoint{1.014991in}{0.731719in}}{\pgfqpoint{0.977707in}{0.734154in}}%
\pgfpathcurveto{\pgfqpoint{0.940424in}{0.736589in}}{\pgfqpoint{0.902988in}{0.733281in}}{\pgfqpoint{0.866709in}{0.724345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.724345in}}%
\pgfpathcurveto{\pgfqpoint{1.197535in}{0.721303in}}{\pgfqpoint{1.185354in}{0.717617in}}{\pgfqpoint{1.173390in}{0.713303in}}%
\pgfpathcurveto{\pgfqpoint{1.161427in}{0.708989in}}{\pgfqpoint{1.149697in}{0.704052in}}{\pgfqpoint{1.138250in}{0.698513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.952475in}}%
\pgfpathcurveto{\pgfqpoint{1.153535in}{0.924407in}}{\pgfqpoint{1.101559in}{0.888307in}}{\pgfqpoint{1.055582in}{0.845307in}}%
\pgfpathcurveto{\pgfqpoint{1.009606in}{0.802306in}}{\pgfqpoint{0.970114in}{0.752859in}}{\pgfqpoint{0.938343in}{0.698513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.018537in}}%
\pgfpathcurveto{\pgfqpoint{1.151020in}{1.023362in}}{\pgfqpoint{1.091773in}{1.020148in}}{\pgfqpoint{1.033777in}{1.008983in}}%
\pgfpathcurveto{\pgfqpoint{0.975781in}{0.997819in}}{\pgfqpoint{0.919575in}{0.978808in}}{\pgfqpoint{0.866709in}{0.952475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.886044in}}%
\pgfpathcurveto{\pgfqpoint{1.160509in}{0.923979in}}{\pgfqpoint{1.105943in}{0.954629in}}{\pgfqpoint{1.047857in}{0.977055in}}%
\pgfpathcurveto{\pgfqpoint{0.989772in}{0.999480in}}{\pgfqpoint{0.928766in}{1.013451in}}{\pgfqpoint{0.866709in}{1.018537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023208in}{0.713060in}}%
\pgfpathcurveto{\pgfqpoint{1.002591in}{0.746302in}}{\pgfqpoint{0.979019in}{0.777617in}}{\pgfqpoint{0.952776in}{0.806624in}}%
\pgfpathcurveto{\pgfqpoint{0.926533in}{0.835632in}}{\pgfqpoint{0.897728in}{0.862213in}}{\pgfqpoint{0.866709in}{0.886044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053385in}{0.713060in}}%
\pgfpathcurveto{\pgfqpoint{1.030558in}{0.758315in}}{\pgfqpoint{1.003268in}{0.801179in}}{\pgfqpoint{0.971922in}{0.841011in}}%
\pgfpathcurveto{\pgfqpoint{0.940576in}{0.880843in}}{\pgfqpoint{0.905330in}{0.917445in}}{\pgfqpoint{0.866709in}{0.950271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.950271in}}%
\pgfpathcurveto{\pgfqpoint{1.160868in}{0.991933in}}{\pgfqpoint{1.106768in}{1.027215in}}{\pgfqpoint{1.048880in}{1.055272in}}%
\pgfpathcurveto{\pgfqpoint{0.990992in}{1.083329in}}{\pgfqpoint{0.929780in}{1.103936in}}{\pgfqpoint{0.866709in}{1.116599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.116599in}}%
\pgfpathcurveto{\pgfqpoint{1.153235in}{1.127973in}}{\pgfqpoint{1.095476in}{1.132860in}}{\pgfqpoint{1.037722in}{1.131167in}}%
\pgfpathcurveto{\pgfqpoint{0.979968in}{1.129475in}}{\pgfqpoint{0.922594in}{1.121212in}}{\pgfqpoint{0.866709in}{1.106540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.106540in}}%
\pgfpathcurveto{\pgfqpoint{1.145327in}{1.089592in}}{\pgfqpoint{1.083280in}{1.064227in}}{\pgfqpoint{1.025338in}{1.031098in}}%
\pgfpathcurveto{\pgfqpoint{0.967397in}{0.997970in}}{\pgfqpoint{0.914063in}{0.957365in}}{\pgfqpoint{0.866709in}{0.910329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.910329in}}%
\pgfpathcurveto{\pgfqpoint{1.180810in}{0.881451in}}{\pgfqpoint{1.154116in}{0.850273in}}{\pgfqpoint{1.130061in}{0.817098in}}%
\pgfpathcurveto{\pgfqpoint{1.106006in}{0.783923in}}{\pgfqpoint{1.084670in}{0.748860in}}{\pgfqpoint{1.066259in}{0.712250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.087207in}}%
\pgfpathcurveto{\pgfqpoint{1.165339in}{1.031593in}}{\pgfqpoint{1.126075in}{0.971948in}}{\pgfqpoint{1.092600in}{0.909047in}}%
\pgfpathcurveto{\pgfqpoint{1.059124in}{0.846146in}}{\pgfqpoint{1.031583in}{0.780262in}}{\pgfqpoint{1.010334in}{0.712250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.375561in}}%
\pgfpathcurveto{\pgfqpoint{1.143922in}{1.339343in}}{\pgfqpoint{1.081685in}{1.296721in}}{\pgfqpoint{1.024073in}{1.248312in}}%
\pgfpathcurveto{\pgfqpoint{0.966460in}{1.199903in}}{\pgfqpoint{0.913752in}{1.145941in}}{\pgfqpoint{0.866709in}{1.087207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.497967in}}%
\pgfpathcurveto{\pgfqpoint{1.149887in}{1.486857in}}{\pgfqpoint{1.090874in}{1.470977in}}{\pgfqpoint{1.033405in}{1.450478in}}%
\pgfpathcurveto{\pgfqpoint{0.975935in}{1.429980in}}{\pgfqpoint{0.920193in}{1.404928in}}{\pgfqpoint{0.866709in}{1.375561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.509247in}}%
\pgfpathcurveto{\pgfqpoint{1.152809in}{1.515978in}}{\pgfqpoint{1.095310in}{1.518410in}}{\pgfqpoint{1.037872in}{1.516522in}}%
\pgfpathcurveto{\pgfqpoint{0.980433in}{1.514634in}}{\pgfqpoint{0.923218in}{1.508432in}}{\pgfqpoint{0.866709in}{1.497967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.413012in}}%
\pgfpathcurveto{\pgfqpoint{1.155627in}{1.437856in}}{\pgfqpoint{1.099515in}{1.458428in}}{\pgfqpoint{1.042057in}{1.474541in}}%
\pgfpathcurveto{\pgfqpoint{0.984600in}{1.490654in}}{\pgfqpoint{0.925973in}{1.502257in}}{\pgfqpoint{0.866709in}{1.509247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.171413in}}%
\pgfpathcurveto{\pgfqpoint{1.160709in}{1.221784in}}{\pgfqpoint{1.107001in}{1.267520in}}{\pgfqpoint{1.049441in}{1.308043in}}%
\pgfpathcurveto{\pgfqpoint{0.991881in}{1.348566in}}{\pgfqpoint{0.930712in}{1.383704in}}{\pgfqpoint{0.866709in}{1.413012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145660in}{0.696164in}}%
\pgfpathcurveto{\pgfqpoint{1.119269in}{0.785201in}}{\pgfqpoint{1.082161in}{0.870703in}}{\pgfqpoint{1.035152in}{0.950791in}}%
\pgfpathcurveto{\pgfqpoint{0.988144in}{1.030880in}}{\pgfqpoint{0.931582in}{1.104963in}}{\pgfqpoint{0.866709in}{1.171413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930933in}{0.696164in}}%
\pgfpathcurveto{\pgfqpoint{0.920870in}{0.703754in}}{\pgfqpoint{0.910462in}{0.710874in}}{\pgfqpoint{0.899741in}{0.717501in}}%
\pgfpathcurveto{\pgfqpoint{0.889020in}{0.724128in}}{\pgfqpoint{0.877997in}{0.730255in}}{\pgfqpoint{0.866709in}{0.735862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.735862in}}%
\pgfpathcurveto{\pgfqpoint{1.156790in}{0.762236in}}{\pgfqpoint{1.098584in}{0.776732in}}{\pgfqpoint{1.039322in}{0.778340in}}%
\pgfpathcurveto{\pgfqpoint{0.980061in}{0.779948in}}{\pgfqpoint{0.921155in}{0.768629in}}{\pgfqpoint{0.866709in}{0.745172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.745172in}}%
\pgfpathcurveto{\pgfqpoint{1.196034in}{0.739206in}}{\pgfqpoint{1.182527in}{0.732477in}}{\pgfqpoint{1.169422in}{0.725016in}}%
\pgfpathcurveto{\pgfqpoint{1.156318in}{0.717555in}}{\pgfqpoint{1.143637in}{0.709374in}}{\pgfqpoint{1.131438in}{0.700510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.049307in}}%
\pgfpathcurveto{\pgfqpoint{1.151744in}{1.003709in}}{\pgfqpoint{1.099700in}{0.950833in}}{\pgfqpoint{1.055030in}{0.891977in}}%
\pgfpathcurveto{\pgfqpoint{1.010360in}{0.833121in}}{\pgfqpoint{0.973433in}{0.768772in}}{\pgfqpoint{0.945155in}{0.700510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.212204in}}%
\pgfpathcurveto{\pgfqpoint{1.147541in}{1.198179in}}{\pgfqpoint{1.086949in}{1.177273in}}{\pgfqpoint{1.029222in}{1.149871in}}%
\pgfpathcurveto{\pgfqpoint{0.971496in}{1.122469in}}{\pgfqpoint{0.916990in}{1.088741in}}{\pgfqpoint{0.866709in}{1.049307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.219444in}}%
\pgfpathcurveto{\pgfqpoint{1.153165in}{1.229712in}}{\pgfqpoint{1.095560in}{1.234273in}}{\pgfqpoint{1.037933in}{1.233057in}}%
\pgfpathcurveto{\pgfqpoint{0.980305in}{1.231841in}}{\pgfqpoint{0.922944in}{1.224856in}}{\pgfqpoint{0.866709in}{1.212204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.075832in}}%
\pgfpathcurveto{\pgfqpoint{1.158739in}{1.111849in}}{\pgfqpoint{1.103831in}{1.142200in}}{\pgfqpoint{1.046126in}{1.166348in}}%
\pgfpathcurveto{\pgfqpoint{0.988422in}{1.190497in}}{\pgfqpoint{0.928262in}{1.208300in}}{\pgfqpoint{0.866709in}{1.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173037in}{0.685833in}}%
\pgfpathcurveto{\pgfqpoint{1.142324in}{0.763999in}}{\pgfqpoint{1.100365in}{0.837264in}}{\pgfqpoint{1.048489in}{0.903309in}}%
\pgfpathcurveto{\pgfqpoint{0.996613in}{0.969355in}}{\pgfqpoint{0.935374in}{1.027476in}}{\pgfqpoint{0.866709in}{1.075832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903556in}{0.685833in}}%
\pgfpathcurveto{\pgfqpoint{0.897542in}{0.688301in}}{\pgfqpoint{0.891459in}{0.690597in}}{\pgfqpoint{0.885314in}{0.692717in}}%
\pgfpathcurveto{\pgfqpoint{0.879170in}{0.694838in}}{\pgfqpoint{0.872965in}{0.696782in}}{\pgfqpoint{0.866709in}{0.698548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.698548in}}%
\pgfpathcurveto{\pgfqpoint{1.189881in}{0.704194in}}{\pgfqpoint{1.169404in}{0.708000in}}{\pgfqpoint{1.148709in}{0.709919in}}%
\pgfpathcurveto{\pgfqpoint{1.128014in}{0.711838in}}{\pgfqpoint{1.107186in}{0.711863in}}{\pgfqpoint{1.086487in}{0.709991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.724345in}}%
\pgfpathcurveto{\pgfqpoint{1.173605in}{0.733281in}}{\pgfqpoint{1.136168in}{0.736589in}}{\pgfqpoint{1.098885in}{0.734154in}}%
\pgfpathcurveto{\pgfqpoint{1.061602in}{0.731719in}}{\pgfqpoint{1.024914in}{0.723570in}}{\pgfqpoint{0.990106in}{0.709991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938343in}{0.698513in}}%
\pgfpathcurveto{\pgfqpoint{0.926895in}{0.704052in}}{\pgfqpoint{0.915166in}{0.708989in}}{\pgfqpoint{0.903202in}{0.713303in}}%
\pgfpathcurveto{\pgfqpoint{0.891239in}{0.717617in}}{\pgfqpoint{0.879058in}{0.721303in}}{\pgfqpoint{0.866709in}{0.724345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138250in}{0.698513in}}%
\pgfpathcurveto{\pgfqpoint{1.106479in}{0.752859in}}{\pgfqpoint{1.066987in}{0.802306in}}{\pgfqpoint{1.021010in}{0.845307in}}%
\pgfpathcurveto{\pgfqpoint{0.975034in}{0.888307in}}{\pgfqpoint{0.923057in}{0.924407in}}{\pgfqpoint{0.866709in}{0.952475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.952475in}}%
\pgfpathcurveto{\pgfqpoint{1.157018in}{0.978808in}}{\pgfqpoint{1.100812in}{0.997819in}}{\pgfqpoint{1.042816in}{1.008983in}}%
\pgfpathcurveto{\pgfqpoint{0.984820in}{1.020148in}}{\pgfqpoint{0.925573in}{1.023362in}}{\pgfqpoint{0.866709in}{1.018537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.018537in}}%
\pgfpathcurveto{\pgfqpoint{1.147827in}{1.013451in}}{\pgfqpoint{1.086821in}{0.999480in}}{\pgfqpoint{1.028735in}{0.977055in}}%
\pgfpathcurveto{\pgfqpoint{0.970650in}{0.954629in}}{\pgfqpoint{0.916084in}{0.923979in}}{\pgfqpoint{0.866709in}{0.886044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.886044in}}%
\pgfpathcurveto{\pgfqpoint{1.178865in}{0.862213in}}{\pgfqpoint{1.150059in}{0.835632in}}{\pgfqpoint{1.123817in}{0.806624in}}%
\pgfpathcurveto{\pgfqpoint{1.097574in}{0.777617in}}{\pgfqpoint{1.074001in}{0.746302in}}{\pgfqpoint{1.053385in}{0.713060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.950271in}}%
\pgfpathcurveto{\pgfqpoint{1.171262in}{0.917445in}}{\pgfqpoint{1.136016in}{0.880843in}}{\pgfqpoint{1.104670in}{0.841011in}}%
\pgfpathcurveto{\pgfqpoint{1.073324in}{0.801179in}}{\pgfqpoint{1.046034in}{0.758315in}}{\pgfqpoint{1.023208in}{0.713060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.116599in}}%
\pgfpathcurveto{\pgfqpoint{1.146813in}{1.103936in}}{\pgfqpoint{1.085601in}{1.083329in}}{\pgfqpoint{1.027713in}{1.055272in}}%
\pgfpathcurveto{\pgfqpoint{0.969824in}{1.027215in}}{\pgfqpoint{0.915725in}{0.991933in}}{\pgfqpoint{0.866709in}{0.950271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.106540in}}%
\pgfpathcurveto{\pgfqpoint{1.153998in}{1.121212in}}{\pgfqpoint{1.096625in}{1.129475in}}{\pgfqpoint{1.038871in}{1.131167in}}%
\pgfpathcurveto{\pgfqpoint{0.981117in}{1.132860in}}{\pgfqpoint{0.923358in}{1.127973in}}{\pgfqpoint{0.866709in}{1.116599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.910329in}}%
\pgfpathcurveto{\pgfqpoint{1.162530in}{0.957365in}}{\pgfqpoint{1.109196in}{0.997970in}}{\pgfqpoint{1.051254in}{1.031098in}}%
\pgfpathcurveto{\pgfqpoint{0.993313in}{1.064227in}}{\pgfqpoint{0.931265in}{1.089592in}}{\pgfqpoint{0.866709in}{1.106540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.318038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010334in}{0.712250in}}%
\pgfpathcurveto{\pgfqpoint{0.991923in}{0.748860in}}{\pgfqpoint{0.970586in}{0.783923in}}{\pgfqpoint{0.946531in}{0.817098in}}%
\pgfpathcurveto{\pgfqpoint{0.922477in}{0.850273in}}{\pgfqpoint{0.895783in}{0.881451in}}{\pgfqpoint{0.866709in}{0.910329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.794431in}}%
\pgfpathcurveto{\pgfqpoint{1.170370in}{0.867249in}}{\pgfqpoint{1.120876in}{0.934191in}}{\pgfqpoint{1.062837in}{0.993312in}}%
\pgfpathcurveto{\pgfqpoint{1.004799in}{1.052434in}}{\pgfqpoint{0.938784in}{1.103157in}}{\pgfqpoint{0.866709in}{1.144010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.144010in}}%
\pgfpathcurveto{\pgfqpoint{1.157198in}{1.173873in}}{\pgfqpoint{1.101600in}{1.198278in}}{\pgfqpoint{1.043955in}{1.216843in}}%
\pgfpathcurveto{\pgfqpoint{0.986311in}{1.235408in}}{\pgfqpoint{0.926920in}{1.248038in}}{\pgfqpoint{0.866709in}{1.254535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.254535in}}%
\pgfpathcurveto{\pgfqpoint{1.152391in}{1.260739in}}{\pgfqpoint{1.094432in}{1.261321in}}{\pgfqpoint{1.036827in}{1.256274in}}%
\pgfpathcurveto{\pgfqpoint{0.979222in}{1.251227in}}{\pgfqpoint{0.922246in}{1.240574in}}{\pgfqpoint{0.866709in}{1.224467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.224467in}}%
\pgfpathcurveto{\pgfqpoint{1.146551in}{1.206099in}}{\pgfqpoint{1.085457in}{1.180745in}}{\pgfqpoint{1.027728in}{1.148873in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.117001in}}{\pgfqpoint{0.915995in}{1.078807in}}{\pgfqpoint{0.866709in}{1.034997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034997in}}%
\pgfpathcurveto{\pgfqpoint{1.159468in}{0.990183in}}{\pgfqpoint{1.114314in}{0.939778in}}{\pgfqpoint{1.075293in}{0.884757in}}%
\pgfpathcurveto{\pgfqpoint{1.036271in}{0.829736in}}{\pgfqpoint{1.003635in}{0.770454in}}{\pgfqpoint{0.978014in}{0.708055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.798767in}}%
\pgfpathcurveto{\pgfqpoint{1.189272in}{0.786423in}}{\pgfqpoint{1.169578in}{0.772609in}}{\pgfqpoint{1.150954in}{0.757431in}}%
\pgfpathcurveto{\pgfqpoint{1.132331in}{0.742254in}}{\pgfqpoint{1.114827in}{0.725752in}}{\pgfqpoint{1.098578in}{0.708055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.862185in}}%
\pgfpathcurveto{\pgfqpoint{1.151210in}{0.872505in}}{\pgfqpoint{1.091160in}{0.872246in}}{\pgfqpoint{1.032578in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{0.973996in}{0.850594in}}{\pgfqpoint{0.917820in}{0.829375in}}{\pgfqpoint{0.866709in}{0.798767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164454in}{0.689361in}}%
\pgfpathcurveto{\pgfqpoint{1.126931in}{0.734541in}}{\pgfqpoint{1.081734in}{0.772752in}}{\pgfqpoint{1.030941in}{0.802234in}}%
\pgfpathcurveto{\pgfqpoint{0.980148in}{0.831717in}}{\pgfqpoint{0.924551in}{0.852012in}}{\pgfqpoint{0.866709in}{0.862185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912139in}{0.689361in}}%
\pgfpathcurveto{\pgfqpoint{0.904608in}{0.690306in}}{\pgfqpoint{0.897047in}{0.690984in}}{\pgfqpoint{0.889468in}{0.691394in}}%
\pgfpathcurveto{\pgfqpoint{0.881889in}{0.691804in}}{\pgfqpoint{0.874298in}{0.691946in}}{\pgfqpoint{0.866709in}{0.691819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.691819in}}%
\pgfpathcurveto{\pgfqpoint{1.202742in}{0.691700in}}{\pgfqpoint{1.195608in}{0.691342in}}{\pgfqpoint{1.188491in}{0.690748in}}%
\pgfpathcurveto{\pgfqpoint{1.181374in}{0.690153in}}{\pgfqpoint{1.174278in}{0.689322in}}{\pgfqpoint{1.167217in}{0.688255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.882041in}}%
\pgfpathcurveto{\pgfqpoint{1.150460in}{0.868420in}}{\pgfqpoint{1.093861in}{0.844555in}}{\pgfqpoint{1.042626in}{0.811515in}}%
\pgfpathcurveto{\pgfqpoint{0.991392in}{0.778476in}}{\pgfqpoint{0.946300in}{0.736765in}}{\pgfqpoint{0.909376in}{0.688255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.844261in}}%
\pgfpathcurveto{\pgfqpoint{1.156829in}{0.869539in}}{\pgfqpoint{1.099905in}{0.885731in}}{\pgfqpoint{1.041490in}{0.892162in}}%
\pgfpathcurveto{\pgfqpoint{0.983075in}{0.898593in}}{\pgfqpoint{0.923992in}{0.895172in}}{\pgfqpoint{0.866709in}{0.882041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.014601in}{0.740834in}}{\pgfqpoint{0.988127in}{0.765748in}}{\pgfqpoint{0.959298in}{0.787736in}}%
\pgfpathcurveto{\pgfqpoint{0.930470in}{0.809724in}}{\pgfqpoint{0.899441in}{0.828667in}}{\pgfqpoint{0.866709in}{0.844261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.014601in}{0.740834in}}{\pgfqpoint{0.988127in}{0.765748in}}{\pgfqpoint{0.959298in}{0.787736in}}%
\pgfpathcurveto{\pgfqpoint{0.930470in}{0.809724in}}{\pgfqpoint{0.899441in}{0.828667in}}{\pgfqpoint{0.866709in}{0.844261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.844261in}}%
\pgfpathcurveto{\pgfqpoint{1.156829in}{0.869539in}}{\pgfqpoint{1.099905in}{0.885731in}}{\pgfqpoint{1.041490in}{0.892162in}}%
\pgfpathcurveto{\pgfqpoint{0.983075in}{0.898593in}}{\pgfqpoint{0.923992in}{0.895172in}}{\pgfqpoint{0.866709in}{0.882041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.882041in}}%
\pgfpathcurveto{\pgfqpoint{1.150460in}{0.868420in}}{\pgfqpoint{1.093861in}{0.844555in}}{\pgfqpoint{1.042626in}{0.811515in}}%
\pgfpathcurveto{\pgfqpoint{0.991392in}{0.778476in}}{\pgfqpoint{0.946300in}{0.736765in}}{\pgfqpoint{0.909376in}{0.688255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.691819in}}%
\pgfpathcurveto{\pgfqpoint{1.202742in}{0.691700in}}{\pgfqpoint{1.195608in}{0.691342in}}{\pgfqpoint{1.188491in}{0.690748in}}%
\pgfpathcurveto{\pgfqpoint{1.181374in}{0.690153in}}{\pgfqpoint{1.174278in}{0.689322in}}{\pgfqpoint{1.167217in}{0.688255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912139in}{0.689361in}}%
\pgfpathcurveto{\pgfqpoint{0.904608in}{0.690306in}}{\pgfqpoint{0.897047in}{0.690984in}}{\pgfqpoint{0.889468in}{0.691394in}}%
\pgfpathcurveto{\pgfqpoint{0.881889in}{0.691804in}}{\pgfqpoint{0.874298in}{0.691946in}}{\pgfqpoint{0.866709in}{0.691819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164454in}{0.689361in}}%
\pgfpathcurveto{\pgfqpoint{1.126931in}{0.734541in}}{\pgfqpoint{1.081734in}{0.772752in}}{\pgfqpoint{1.030941in}{0.802234in}}%
\pgfpathcurveto{\pgfqpoint{0.980148in}{0.831717in}}{\pgfqpoint{0.924551in}{0.852012in}}{\pgfqpoint{0.866709in}{0.862185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.862185in}}%
\pgfpathcurveto{\pgfqpoint{1.151210in}{0.872505in}}{\pgfqpoint{1.091160in}{0.872246in}}{\pgfqpoint{1.032578in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{0.973996in}{0.850594in}}{\pgfqpoint{0.917820in}{0.829375in}}{\pgfqpoint{0.866709in}{0.798767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.798767in}}%
\pgfpathcurveto{\pgfqpoint{1.189272in}{0.786423in}}{\pgfqpoint{1.169578in}{0.772609in}}{\pgfqpoint{1.150954in}{0.757431in}}%
\pgfpathcurveto{\pgfqpoint{1.132331in}{0.742254in}}{\pgfqpoint{1.114827in}{0.725752in}}{\pgfqpoint{1.098578in}{0.708055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034997in}}%
\pgfpathcurveto{\pgfqpoint{1.159468in}{0.990183in}}{\pgfqpoint{1.114314in}{0.939778in}}{\pgfqpoint{1.075293in}{0.884757in}}%
\pgfpathcurveto{\pgfqpoint{1.036271in}{0.829736in}}{\pgfqpoint{1.003635in}{0.770454in}}{\pgfqpoint{0.978014in}{0.708055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.224467in}}%
\pgfpathcurveto{\pgfqpoint{1.146551in}{1.206099in}}{\pgfqpoint{1.085457in}{1.180745in}}{\pgfqpoint{1.027728in}{1.148873in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.117001in}}{\pgfqpoint{0.915995in}{1.078807in}}{\pgfqpoint{0.866709in}{1.034997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.254535in}}%
\pgfpathcurveto{\pgfqpoint{1.152391in}{1.260739in}}{\pgfqpoint{1.094432in}{1.261321in}}{\pgfqpoint{1.036827in}{1.256274in}}%
\pgfpathcurveto{\pgfqpoint{0.979222in}{1.251227in}}{\pgfqpoint{0.922246in}{1.240574in}}{\pgfqpoint{0.866709in}{1.224467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.144010in}}%
\pgfpathcurveto{\pgfqpoint{1.157198in}{1.173873in}}{\pgfqpoint{1.101600in}{1.198278in}}{\pgfqpoint{1.043955in}{1.216843in}}%
\pgfpathcurveto{\pgfqpoint{0.986311in}{1.235408in}}{\pgfqpoint{0.926920in}{1.248038in}}{\pgfqpoint{0.866709in}{1.254535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.794431in}}%
\pgfpathcurveto{\pgfqpoint{1.170370in}{0.867249in}}{\pgfqpoint{1.120876in}{0.934191in}}{\pgfqpoint{1.062837in}{0.993312in}}%
\pgfpathcurveto{\pgfqpoint{1.004799in}{1.052434in}}{\pgfqpoint{0.938784in}{1.103157in}}{\pgfqpoint{0.866709in}{1.144010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914766in}{0.690387in}}%
\pgfpathcurveto{\pgfqpoint{0.907885in}{0.708222in}}{\pgfqpoint{0.900431in}{0.725830in}}{\pgfqpoint{0.892415in}{0.743184in}}%
\pgfpathcurveto{\pgfqpoint{0.884400in}{0.760538in}}{\pgfqpoint{0.875827in}{0.777629in}}{\pgfqpoint{0.866709in}{0.794431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.794431in}}%
\pgfpathcurveto{\pgfqpoint{1.200766in}{0.777629in}}{\pgfqpoint{1.192193in}{0.760538in}}{\pgfqpoint{1.184177in}{0.743184in}}%
\pgfpathcurveto{\pgfqpoint{1.176161in}{0.725830in}}{\pgfqpoint{1.168707in}{0.708222in}}{\pgfqpoint{1.161826in}{0.690387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.144010in}}%
\pgfpathcurveto{\pgfqpoint{1.137808in}{1.103157in}}{\pgfqpoint{1.071793in}{1.052434in}}{\pgfqpoint{1.013755in}{0.993312in}}%
\pgfpathcurveto{\pgfqpoint{0.955717in}{0.934191in}}{\pgfqpoint{0.906223in}{0.867249in}}{\pgfqpoint{0.866709in}{0.794431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.254535in}}%
\pgfpathcurveto{\pgfqpoint{1.149672in}{1.248038in}}{\pgfqpoint{1.090282in}{1.235408in}}{\pgfqpoint{1.032638in}{1.216843in}}%
\pgfpathcurveto{\pgfqpoint{0.974993in}{1.198278in}}{\pgfqpoint{0.919395in}{1.173873in}}{\pgfqpoint{0.866709in}{1.144010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.224467in}}%
\pgfpathcurveto{\pgfqpoint{1.154346in}{1.240574in}}{\pgfqpoint{1.097371in}{1.251227in}}{\pgfqpoint{1.039766in}{1.256274in}}%
\pgfpathcurveto{\pgfqpoint{0.982161in}{1.261321in}}{\pgfqpoint{0.924201in}{1.260739in}}{\pgfqpoint{0.866709in}{1.254535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034997in}}%
\pgfpathcurveto{\pgfqpoint{1.160598in}{1.078807in}}{\pgfqpoint{1.106592in}{1.117001in}}{\pgfqpoint{1.048864in}{1.148873in}}%
\pgfpathcurveto{\pgfqpoint{0.991136in}{1.180745in}}{\pgfqpoint{0.930042in}{1.206099in}}{\pgfqpoint{0.866709in}{1.224467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098578in}{0.708055in}}%
\pgfpathcurveto{\pgfqpoint{1.072958in}{0.770454in}}{\pgfqpoint{1.040321in}{0.829736in}}{\pgfqpoint{1.001300in}{0.884757in}}%
\pgfpathcurveto{\pgfqpoint{0.962279in}{0.939778in}}{\pgfqpoint{0.917125in}{0.990183in}}{\pgfqpoint{0.866709in}{1.034997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978014in}{0.708055in}}%
\pgfpathcurveto{\pgfqpoint{0.961766in}{0.725752in}}{\pgfqpoint{0.944262in}{0.742254in}}{\pgfqpoint{0.925638in}{0.757431in}}%
\pgfpathcurveto{\pgfqpoint{0.907015in}{0.772609in}}{\pgfqpoint{0.887321in}{0.786423in}}{\pgfqpoint{0.866709in}{0.798767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.798767in}}%
\pgfpathcurveto{\pgfqpoint{1.158773in}{0.829375in}}{\pgfqpoint{1.102597in}{0.850594in}}{\pgfqpoint{1.044015in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{0.985432in}{0.872246in}}{\pgfqpoint{0.925383in}{0.872505in}}{\pgfqpoint{0.866709in}{0.862185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.862185in}}%
\pgfpathcurveto{\pgfqpoint{1.152042in}{0.852012in}}{\pgfqpoint{1.096445in}{0.831717in}}{\pgfqpoint{1.045652in}{0.802234in}}%
\pgfpathcurveto{\pgfqpoint{0.994859in}{0.772752in}}{\pgfqpoint{0.949661in}{0.734541in}}{\pgfqpoint{0.912139in}{0.689361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.691819in}}%
\pgfpathcurveto{\pgfqpoint{1.202294in}{0.691946in}}{\pgfqpoint{1.194704in}{0.691804in}}{\pgfqpoint{1.187125in}{0.691394in}}%
\pgfpathcurveto{\pgfqpoint{1.179546in}{0.690984in}}{\pgfqpoint{1.171984in}{0.690306in}}{\pgfqpoint{1.164454in}{0.689361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909376in}{0.688255in}}%
\pgfpathcurveto{\pgfqpoint{0.902314in}{0.689322in}}{\pgfqpoint{0.895219in}{0.690153in}}{\pgfqpoint{0.888102in}{0.690748in}}%
\pgfpathcurveto{\pgfqpoint{0.880985in}{0.691342in}}{\pgfqpoint{0.873850in}{0.691700in}}{\pgfqpoint{0.866709in}{0.691819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167217in}{0.688255in}}%
\pgfpathcurveto{\pgfqpoint{1.130293in}{0.736765in}}{\pgfqpoint{1.085201in}{0.778476in}}{\pgfqpoint{1.033966in}{0.811515in}}%
\pgfpathcurveto{\pgfqpoint{0.982732in}{0.844555in}}{\pgfqpoint{0.926132in}{0.868420in}}{\pgfqpoint{0.866709in}{0.882041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.882041in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{0.895172in}}{\pgfqpoint{1.093518in}{0.898593in}}{\pgfqpoint{1.035103in}{0.892162in}}%
\pgfpathcurveto{\pgfqpoint{0.976687in}{0.885731in}}{\pgfqpoint{0.919764in}{0.869539in}}{\pgfqpoint{0.866709in}{0.844261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.844261in}}%
\pgfpathcurveto{\pgfqpoint{1.177152in}{0.828667in}}{\pgfqpoint{1.146123in}{0.809724in}}{\pgfqpoint{1.117294in}{0.787736in}}%
\pgfpathcurveto{\pgfqpoint{1.088466in}{0.765748in}}{\pgfqpoint{1.061992in}{0.740834in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.844261in}}%
\pgfpathcurveto{\pgfqpoint{1.177152in}{0.828667in}}{\pgfqpoint{1.146123in}{0.809724in}}{\pgfqpoint{1.117294in}{0.787736in}}%
\pgfpathcurveto{\pgfqpoint{1.088466in}{0.765748in}}{\pgfqpoint{1.061992in}{0.740834in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.882041in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{0.895172in}}{\pgfqpoint{1.093518in}{0.898593in}}{\pgfqpoint{1.035103in}{0.892162in}}%
\pgfpathcurveto{\pgfqpoint{0.976687in}{0.885731in}}{\pgfqpoint{0.919764in}{0.869539in}}{\pgfqpoint{0.866709in}{0.844261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167217in}{0.688255in}}%
\pgfpathcurveto{\pgfqpoint{1.130293in}{0.736765in}}{\pgfqpoint{1.085201in}{0.778476in}}{\pgfqpoint{1.033966in}{0.811515in}}%
\pgfpathcurveto{\pgfqpoint{0.982732in}{0.844555in}}{\pgfqpoint{0.926132in}{0.868420in}}{\pgfqpoint{0.866709in}{0.882041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909376in}{0.688255in}}%
\pgfpathcurveto{\pgfqpoint{0.902314in}{0.689322in}}{\pgfqpoint{0.895219in}{0.690153in}}{\pgfqpoint{0.888102in}{0.690748in}}%
\pgfpathcurveto{\pgfqpoint{0.880985in}{0.691342in}}{\pgfqpoint{0.873850in}{0.691700in}}{\pgfqpoint{0.866709in}{0.691819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.691819in}}%
\pgfpathcurveto{\pgfqpoint{1.202294in}{0.691946in}}{\pgfqpoint{1.194704in}{0.691804in}}{\pgfqpoint{1.187125in}{0.691394in}}%
\pgfpathcurveto{\pgfqpoint{1.179546in}{0.690984in}}{\pgfqpoint{1.171984in}{0.690306in}}{\pgfqpoint{1.164454in}{0.689361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.862185in}}%
\pgfpathcurveto{\pgfqpoint{1.152042in}{0.852012in}}{\pgfqpoint{1.096445in}{0.831717in}}{\pgfqpoint{1.045652in}{0.802234in}}%
\pgfpathcurveto{\pgfqpoint{0.994859in}{0.772752in}}{\pgfqpoint{0.949661in}{0.734541in}}{\pgfqpoint{0.912139in}{0.689361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.798767in}}%
\pgfpathcurveto{\pgfqpoint{1.158773in}{0.829375in}}{\pgfqpoint{1.102597in}{0.850594in}}{\pgfqpoint{1.044015in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{0.985432in}{0.872246in}}{\pgfqpoint{0.925383in}{0.872505in}}{\pgfqpoint{0.866709in}{0.862185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978014in}{0.708055in}}%
\pgfpathcurveto{\pgfqpoint{0.961766in}{0.725752in}}{\pgfqpoint{0.944262in}{0.742254in}}{\pgfqpoint{0.925638in}{0.757431in}}%
\pgfpathcurveto{\pgfqpoint{0.907015in}{0.772609in}}{\pgfqpoint{0.887321in}{0.786423in}}{\pgfqpoint{0.866709in}{0.798767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098578in}{0.708055in}}%
\pgfpathcurveto{\pgfqpoint{1.072958in}{0.770454in}}{\pgfqpoint{1.040321in}{0.829736in}}{\pgfqpoint{1.001300in}{0.884757in}}%
\pgfpathcurveto{\pgfqpoint{0.962279in}{0.939778in}}{\pgfqpoint{0.917125in}{0.990183in}}{\pgfqpoint{0.866709in}{1.034997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.034997in}}%
\pgfpathcurveto{\pgfqpoint{1.160598in}{1.078807in}}{\pgfqpoint{1.106592in}{1.117001in}}{\pgfqpoint{1.048864in}{1.148873in}}%
\pgfpathcurveto{\pgfqpoint{0.991136in}{1.180745in}}{\pgfqpoint{0.930042in}{1.206099in}}{\pgfqpoint{0.866709in}{1.224467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.224467in}}%
\pgfpathcurveto{\pgfqpoint{1.154346in}{1.240574in}}{\pgfqpoint{1.097371in}{1.251227in}}{\pgfqpoint{1.039766in}{1.256274in}}%
\pgfpathcurveto{\pgfqpoint{0.982161in}{1.261321in}}{\pgfqpoint{0.924201in}{1.260739in}}{\pgfqpoint{0.866709in}{1.254535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.254535in}}%
\pgfpathcurveto{\pgfqpoint{1.149672in}{1.248038in}}{\pgfqpoint{1.090282in}{1.235408in}}{\pgfqpoint{1.032638in}{1.216843in}}%
\pgfpathcurveto{\pgfqpoint{0.974993in}{1.198278in}}{\pgfqpoint{0.919395in}{1.173873in}}{\pgfqpoint{0.866709in}{1.144010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.144010in}}%
\pgfpathcurveto{\pgfqpoint{1.137808in}{1.103157in}}{\pgfqpoint{1.071793in}{1.052434in}}{\pgfqpoint{1.013755in}{0.993312in}}%
\pgfpathcurveto{\pgfqpoint{0.955717in}{0.934191in}}{\pgfqpoint{0.906223in}{0.867249in}}{\pgfqpoint{0.866709in}{0.794431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.794431in}}%
\pgfpathcurveto{\pgfqpoint{1.200766in}{0.777629in}}{\pgfqpoint{1.192193in}{0.760538in}}{\pgfqpoint{1.184177in}{0.743184in}}%
\pgfpathcurveto{\pgfqpoint{1.176161in}{0.725830in}}{\pgfqpoint{1.168707in}{0.708222in}}{\pgfqpoint{1.161826in}{0.690387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.243275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914766in}{0.690387in}}%
\pgfpathcurveto{\pgfqpoint{0.907885in}{0.708222in}}{\pgfqpoint{0.900431in}{0.725830in}}{\pgfqpoint{0.892415in}{0.743184in}}%
\pgfpathcurveto{\pgfqpoint{0.884400in}{0.760538in}}{\pgfqpoint{0.875827in}{0.777629in}}{\pgfqpoint{0.866709in}{0.794431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187021in}{0.679490in}}%
\pgfpathcurveto{\pgfqpoint{1.153569in}{0.750945in}}{\pgfqpoint{1.108744in}{0.816501in}}{\pgfqpoint{1.054296in}{0.873600in}}%
\pgfpathcurveto{\pgfqpoint{0.999848in}{0.930698in}}{\pgfqpoint{0.936495in}{0.978587in}}{\pgfqpoint{0.866709in}{1.015395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.015395in}}%
\pgfpathcurveto{\pgfqpoint{1.157203in}{1.043182in}}{\pgfqpoint{1.101317in}{1.064412in}}{\pgfqpoint{1.043475in}{1.078611in}}%
\pgfpathcurveto{\pgfqpoint{0.985632in}{1.092809in}}{\pgfqpoint{0.926268in}{1.099871in}}{\pgfqpoint{0.866709in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.150196in}{1.099401in}}{\pgfqpoint{1.090763in}{1.091841in}}{\pgfqpoint{1.032918in}{1.077125in}}%
\pgfpathcurveto{\pgfqpoint{0.975073in}{1.062409in}}{\pgfqpoint{0.919253in}{1.040649in}}{\pgfqpoint{0.866709in}{1.012333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.012333in}}%
\pgfpathcurveto{\pgfqpoint{1.141951in}{0.975723in}}{\pgfqpoint{1.080256in}{0.928564in}}{\pgfqpoint{1.027105in}{0.872617in}}%
\pgfpathcurveto{\pgfqpoint{0.973954in}{0.816670in}}{\pgfqpoint{0.930016in}{0.752642in}}{\pgfqpoint{0.896934in}{0.682923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690027in}}%
\pgfpathcurveto{\pgfqpoint{1.204793in}{0.689085in}}{\pgfqpoint{1.199726in}{0.688021in}}{\pgfqpoint{1.194686in}{0.686836in}}%
\pgfpathcurveto{\pgfqpoint{1.189647in}{0.685652in}}{\pgfqpoint{1.184636in}{0.684347in}}{\pgfqpoint{1.179659in}{0.682923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928794in}{0.695452in}}%
\pgfpathcurveto{\pgfqpoint{0.918389in}{0.695544in}}{\pgfqpoint{0.907987in}{0.695136in}}{\pgfqpoint{0.897621in}{0.694230in}}%
\pgfpathcurveto{\pgfqpoint{0.887256in}{0.693324in}}{\pgfqpoint{0.876940in}{0.691922in}}{\pgfqpoint{0.866709in}{0.690027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147799in}{0.695452in}}%
\pgfpathcurveto{\pgfqpoint{1.108106in}{0.726152in}}{\pgfqpoint{1.063126in}{0.749328in}}{\pgfqpoint{1.015088in}{0.763831in}}%
\pgfpathcurveto{\pgfqpoint{0.967050in}{0.778334in}}{\pgfqpoint{0.916760in}{0.783922in}}{\pgfqpoint{0.866709in}{0.780316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.780316in}}%
\pgfpathcurveto{\pgfqpoint{1.174562in}{0.777772in}}{\pgfqpoint{1.139718in}{0.770675in}}{\pgfqpoint{1.106215in}{0.759202in}}%
\pgfpathcurveto{\pgfqpoint{1.072713in}{0.747729in}}{\pgfqpoint{1.040833in}{0.731975in}}{\pgfqpoint{1.011367in}{0.712333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.746535in}}%
\pgfpathcurveto{\pgfqpoint{1.184939in}{0.745699in}}{\pgfqpoint{1.160139in}{0.742386in}}{\pgfqpoint{1.135850in}{0.736643in}}%
\pgfpathcurveto{\pgfqpoint{1.111561in}{0.730901in}}{\pgfqpoint{1.087903in}{0.722757in}}{\pgfqpoint{1.065225in}{0.712333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034297in}{0.713368in}}%
\pgfpathcurveto{\pgfqpoint{1.008091in}{0.725204in}}{\pgfqpoint{0.980616in}{0.733999in}}{\pgfqpoint{0.952409in}{0.739582in}}%
\pgfpathcurveto{\pgfqpoint{0.924202in}{0.745164in}}{\pgfqpoint{0.895448in}{0.747497in}}{\pgfqpoint{0.866709in}{0.746535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042296in}{0.713368in}}%
\pgfpathcurveto{\pgfqpoint{1.015035in}{0.726454in}}{\pgfqpoint{0.986312in}{0.736245in}}{\pgfqpoint{0.956735in}{0.742534in}}%
\pgfpathcurveto{\pgfqpoint{0.927158in}{0.748822in}}{\pgfqpoint{0.896936in}{0.751564in}}{\pgfqpoint{0.866709in}{0.750701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.750701in}}%
\pgfpathcurveto{\pgfqpoint{1.183137in}{0.749937in}}{\pgfqpoint{1.156546in}{0.746355in}}{\pgfqpoint{1.130551in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{1.104556in}{0.733675in}}{\pgfqpoint{1.079302in}{0.724611in}}{\pgfqpoint{1.055208in}{0.712974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.771358in}}%
\pgfpathcurveto{\pgfqpoint{1.176657in}{0.769623in}}{\pgfqpoint{1.143775in}{0.763766in}}{\pgfqpoint{1.111993in}{0.753922in}}%
\pgfpathcurveto{\pgfqpoint{1.080211in}{0.744078in}}{\pgfqpoint{1.049775in}{0.730323in}}{\pgfqpoint{1.021384in}{0.712974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107652in}{0.706310in}}%
\pgfpathcurveto{\pgfqpoint{1.072190in}{0.729521in}}{\pgfqpoint{1.033278in}{0.746974in}}{\pgfqpoint{0.992360in}{0.758021in}}%
\pgfpathcurveto{\pgfqpoint{0.951443in}{0.769068in}}{\pgfqpoint{0.909034in}{0.773569in}}{\pgfqpoint{0.866709in}{0.771358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968941in}{0.706310in}}%
\pgfpathcurveto{\pgfqpoint{0.952080in}{0.709249in}}{\pgfqpoint{0.935022in}{0.710915in}}{\pgfqpoint{0.917910in}{0.711293in}}%
\pgfpathcurveto{\pgfqpoint{0.900799in}{0.711672in}}{\pgfqpoint{0.883684in}{0.710763in}}{\pgfqpoint{0.866709in}{0.708573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708573in}}%
\pgfpathcurveto{\pgfqpoint{1.199575in}{0.707243in}}{\pgfqpoint{1.189334in}{0.705443in}}{\pgfqpoint{1.179191in}{0.703178in}}%
\pgfpathcurveto{\pgfqpoint{1.169047in}{0.700913in}}{\pgfqpoint{1.159013in}{0.698186in}}{\pgfqpoint{1.149118in}{0.695005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.911214in}}%
\pgfpathcurveto{\pgfqpoint{1.152906in}{0.891181in}}{\pgfqpoint{1.099449in}{0.862272in}}{\pgfqpoint{1.051493in}{0.825557in}}%
\pgfpathcurveto{\pgfqpoint{1.003537in}{0.788842in}}{\pgfqpoint{0.961681in}{0.744781in}}{\pgfqpoint{0.927474in}{0.695005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.922903in}}%
\pgfpathcurveto{\pgfqpoint{1.153761in}{0.938436in}}{\pgfqpoint{1.095599in}{0.945329in}}{\pgfqpoint{1.037401in}{0.943347in}}%
\pgfpathcurveto{\pgfqpoint{0.979203in}{0.941365in}}{\pgfqpoint{0.921645in}{0.930529in}}{\pgfqpoint{0.866709in}{0.911214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201229in}{0.672246in}}%
\pgfpathcurveto{\pgfqpoint{1.163563in}{0.733040in}}{\pgfqpoint{1.114854in}{0.786255in}}{\pgfqpoint{1.057622in}{0.829140in}}%
\pgfpathcurveto{\pgfqpoint{1.000389in}{0.872025in}}{\pgfqpoint{0.935636in}{0.903827in}}{\pgfqpoint{0.866709in}{0.922903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875363in}{0.672246in}}%
\pgfpathcurveto{\pgfqpoint{0.873921in}{0.672284in}}{\pgfqpoint{0.872479in}{0.672313in}}{\pgfqpoint{0.871037in}{0.672330in}}%
\pgfpathcurveto{\pgfqpoint{0.869594in}{0.672348in}}{\pgfqpoint{0.868152in}{0.672356in}}{\pgfqpoint{0.866709in}{0.672353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672353in}}%
\pgfpathcurveto{\pgfqpoint{1.208451in}{0.672350in}}{\pgfqpoint{1.207018in}{0.672337in}}{\pgfqpoint{1.205586in}{0.672314in}}%
\pgfpathcurveto{\pgfqpoint{1.204153in}{0.672291in}}{\pgfqpoint{1.202721in}{0.672257in}}{\pgfqpoint{1.201289in}{0.672214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925609in}}%
\pgfpathcurveto{\pgfqpoint{1.140806in}{0.906034in}}{\pgfqpoint{1.075983in}{0.873743in}}{\pgfqpoint{1.018748in}{0.830396in}}%
\pgfpathcurveto{\pgfqpoint{0.961513in}{0.787049in}}{\pgfqpoint{0.912865in}{0.733402in}}{\pgfqpoint{0.875304in}{0.672214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916761in}}%
\pgfpathcurveto{\pgfqpoint{1.154777in}{0.935494in}}{\pgfqpoint{1.097153in}{0.945785in}}{\pgfqpoint{1.038969in}{0.947285in}}%
\pgfpathcurveto{\pgfqpoint{0.980785in}{0.948785in}}{\pgfqpoint{0.922708in}{0.941477in}}{\pgfqpoint{0.866709in}{0.925609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161053in}{0.690684in}}%
\pgfpathcurveto{\pgfqpoint{1.126014in}{0.743181in}}{\pgfqpoint{1.082601in}{0.789578in}}{\pgfqpoint{1.032546in}{0.828024in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{0.866470in}}{\pgfqpoint{0.926467in}{0.896448in}}{\pgfqpoint{0.866709in}{0.916761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915539in}{0.690684in}}%
\pgfpathcurveto{\pgfqpoint{0.907524in}{0.692737in}}{\pgfqpoint{0.899434in}{0.694487in}}{\pgfqpoint{0.891287in}{0.695933in}}%
\pgfpathcurveto{\pgfqpoint{0.883140in}{0.697378in}}{\pgfqpoint{0.874942in}{0.698517in}}{\pgfqpoint{0.866709in}{0.699348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699348in}}%
\pgfpathcurveto{\pgfqpoint{1.197872in}{0.700560in}}{\pgfqpoint{1.185803in}{0.701113in}}{\pgfqpoint{1.173731in}{0.701006in}}%
\pgfpathcurveto{\pgfqpoint{1.161660in}{0.700899in}}{\pgfqpoint{1.149603in}{0.700131in}}{\pgfqpoint{1.137615in}{0.698705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.801641in}}%
\pgfpathcurveto{\pgfqpoint{1.160516in}{0.800621in}}{\pgfqpoint{1.111689in}{0.791134in}}{\pgfqpoint{1.065531in}{0.773595in}}%
\pgfpathcurveto{\pgfqpoint{1.019373in}{0.756057in}}{\pgfqpoint{0.976566in}{0.730725in}}{\pgfqpoint{0.938978in}{0.698705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167322in}{0.688212in}}%
\pgfpathcurveto{\pgfqpoint{1.126764in}{0.725416in}}{\pgfqpoint{1.079460in}{0.754519in}}{\pgfqpoint{1.027967in}{0.773949in}}%
\pgfpathcurveto{\pgfqpoint{0.976473in}{0.793379in}}{\pgfqpoint{0.921735in}{0.802779in}}{\pgfqpoint{0.866709in}{0.801641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909270in}{0.688212in}}%
\pgfpathcurveto{\pgfqpoint{0.902141in}{0.688008in}}{\pgfqpoint{0.895020in}{0.687564in}}{\pgfqpoint{0.887921in}{0.686882in}}%
\pgfpathcurveto{\pgfqpoint{0.880822in}{0.686199in}}{\pgfqpoint{0.873747in}{0.685278in}}{\pgfqpoint{0.866709in}{0.684119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.684119in}}%
\pgfpathcurveto{\pgfqpoint{1.206046in}{0.683488in}}{\pgfqpoint{1.202221in}{0.682786in}}{\pgfqpoint{1.198410in}{0.682014in}}%
\pgfpathcurveto{\pgfqpoint{1.194598in}{0.681242in}}{\pgfqpoint{1.190801in}{0.680401in}}{\pgfqpoint{1.187021in}{0.679490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.015395in}}%
\pgfpathcurveto{\pgfqpoint{1.140098in}{0.978587in}}{\pgfqpoint{1.076745in}{0.930698in}}{\pgfqpoint{1.022297in}{0.873600in}}%
\pgfpathcurveto{\pgfqpoint{0.967849in}{0.816501in}}{\pgfqpoint{0.923024in}{0.750945in}}{\pgfqpoint{0.889572in}{0.679490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.150324in}{1.099871in}}{\pgfqpoint{1.090960in}{1.092809in}}{\pgfqpoint{1.033118in}{1.078611in}}%
\pgfpathcurveto{\pgfqpoint{0.975276in}{1.064412in}}{\pgfqpoint{0.919390in}{1.043182in}}{\pgfqpoint{0.866709in}{1.015395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.012333in}}%
\pgfpathcurveto{\pgfqpoint{1.157340in}{1.040649in}}{\pgfqpoint{1.101519in}{1.062409in}}{\pgfqpoint{1.043674in}{1.077125in}}%
\pgfpathcurveto{\pgfqpoint{0.985830in}{1.091841in}}{\pgfqpoint{0.926396in}{1.099401in}}{\pgfqpoint{0.866709in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179659in}{0.682923in}}%
\pgfpathcurveto{\pgfqpoint{1.146577in}{0.752642in}}{\pgfqpoint{1.102639in}{0.816670in}}{\pgfqpoint{1.049488in}{0.872617in}}%
\pgfpathcurveto{\pgfqpoint{0.996336in}{0.928564in}}{\pgfqpoint{0.934642in}{0.975723in}}{\pgfqpoint{0.866709in}{1.012333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896934in}{0.682923in}}%
\pgfpathcurveto{\pgfqpoint{0.891956in}{0.684347in}}{\pgfqpoint{0.886946in}{0.685652in}}{\pgfqpoint{0.881906in}{0.686836in}}%
\pgfpathcurveto{\pgfqpoint{0.876867in}{0.688021in}}{\pgfqpoint{0.871800in}{0.689085in}}{\pgfqpoint{0.866709in}{0.690027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690027in}}%
\pgfpathcurveto{\pgfqpoint{1.199652in}{0.691922in}}{\pgfqpoint{1.189337in}{0.693324in}}{\pgfqpoint{1.178971in}{0.694230in}}%
\pgfpathcurveto{\pgfqpoint{1.168606in}{0.695136in}}{\pgfqpoint{1.158203in}{0.695544in}}{\pgfqpoint{1.147799in}{0.695452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.780316in}}%
\pgfpathcurveto{\pgfqpoint{1.159833in}{0.783922in}}{\pgfqpoint{1.109543in}{0.778334in}}{\pgfqpoint{1.061505in}{0.763831in}}%
\pgfpathcurveto{\pgfqpoint{1.013466in}{0.749328in}}{\pgfqpoint{0.968487in}{0.726152in}}{\pgfqpoint{0.928794in}{0.695452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065225in}{0.712333in}}%
\pgfpathcurveto{\pgfqpoint{1.035760in}{0.731975in}}{\pgfqpoint{1.003880in}{0.747729in}}{\pgfqpoint{0.970377in}{0.759202in}}%
\pgfpathcurveto{\pgfqpoint{0.936875in}{0.770675in}}{\pgfqpoint{0.902030in}{0.777772in}}{\pgfqpoint{0.866709in}{0.780316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011367in}{0.712333in}}%
\pgfpathcurveto{\pgfqpoint{0.988690in}{0.722757in}}{\pgfqpoint{0.965032in}{0.730901in}}{\pgfqpoint{0.940743in}{0.736643in}}%
\pgfpathcurveto{\pgfqpoint{0.916454in}{0.742386in}}{\pgfqpoint{0.891654in}{0.745699in}}{\pgfqpoint{0.866709in}{0.746535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.746535in}}%
\pgfpathcurveto{\pgfqpoint{1.181145in}{0.747497in}}{\pgfqpoint{1.152391in}{0.745164in}}{\pgfqpoint{1.124184in}{0.739582in}}%
\pgfpathcurveto{\pgfqpoint{1.095977in}{0.733999in}}{\pgfqpoint{1.068501in}{0.725204in}}{\pgfqpoint{1.042296in}{0.713368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.750701in}}%
\pgfpathcurveto{\pgfqpoint{1.179657in}{0.751564in}}{\pgfqpoint{1.149435in}{0.748822in}}{\pgfqpoint{1.119858in}{0.742534in}}%
\pgfpathcurveto{\pgfqpoint{1.090280in}{0.736245in}}{\pgfqpoint{1.061557in}{0.726454in}}{\pgfqpoint{1.034297in}{0.713368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021384in}{0.712974in}}%
\pgfpathcurveto{\pgfqpoint{0.997290in}{0.724611in}}{\pgfqpoint{0.972036in}{0.733675in}}{\pgfqpoint{0.946041in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{0.920047in}{0.746355in}}{\pgfqpoint{0.893455in}{0.749937in}}{\pgfqpoint{0.866709in}{0.750701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055208in}{0.712974in}}%
\pgfpathcurveto{\pgfqpoint{1.026818in}{0.730323in}}{\pgfqpoint{0.996382in}{0.744078in}}{\pgfqpoint{0.964600in}{0.753922in}}%
\pgfpathcurveto{\pgfqpoint{0.932818in}{0.763766in}}{\pgfqpoint{0.899936in}{0.769623in}}{\pgfqpoint{0.866709in}{0.771358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.771358in}}%
\pgfpathcurveto{\pgfqpoint{1.167559in}{0.773569in}}{\pgfqpoint{1.125150in}{0.769068in}}{\pgfqpoint{1.084232in}{0.758021in}}%
\pgfpathcurveto{\pgfqpoint{1.043315in}{0.746974in}}{\pgfqpoint{1.004402in}{0.729521in}}{\pgfqpoint{0.968941in}{0.706310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708573in}}%
\pgfpathcurveto{\pgfqpoint{1.192909in}{0.710763in}}{\pgfqpoint{1.175793in}{0.711672in}}{\pgfqpoint{1.158682in}{0.711293in}}%
\pgfpathcurveto{\pgfqpoint{1.141571in}{0.710915in}}{\pgfqpoint{1.124513in}{0.709249in}}{\pgfqpoint{1.107652in}{0.706310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927474in}{0.695005in}}%
\pgfpathcurveto{\pgfqpoint{0.917580in}{0.698186in}}{\pgfqpoint{0.907545in}{0.700913in}}{\pgfqpoint{0.897402in}{0.703178in}}%
\pgfpathcurveto{\pgfqpoint{0.887259in}{0.705443in}}{\pgfqpoint{0.877017in}{0.707243in}}{\pgfqpoint{0.866709in}{0.708573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149118in}{0.695005in}}%
\pgfpathcurveto{\pgfqpoint{1.114912in}{0.744781in}}{\pgfqpoint{1.073056in}{0.788842in}}{\pgfqpoint{1.025100in}{0.825557in}}%
\pgfpathcurveto{\pgfqpoint{0.977144in}{0.862272in}}{\pgfqpoint{0.923687in}{0.891181in}}{\pgfqpoint{0.866709in}{0.911214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.911214in}}%
\pgfpathcurveto{\pgfqpoint{1.154948in}{0.930529in}}{\pgfqpoint{1.097390in}{0.941365in}}{\pgfqpoint{1.039192in}{0.943347in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{0.945329in}}{\pgfqpoint{0.922832in}{0.938436in}}{\pgfqpoint{0.866709in}{0.922903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.922903in}}%
\pgfpathcurveto{\pgfqpoint{1.140957in}{0.903827in}}{\pgfqpoint{1.076204in}{0.872025in}}{\pgfqpoint{1.018971in}{0.829140in}}%
\pgfpathcurveto{\pgfqpoint{0.961738in}{0.786255in}}{\pgfqpoint{0.913030in}{0.733040in}}{\pgfqpoint{0.875363in}{0.672246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672353in}}%
\pgfpathcurveto{\pgfqpoint{1.208441in}{0.672356in}}{\pgfqpoint{1.206998in}{0.672348in}}{\pgfqpoint{1.205556in}{0.672330in}}%
\pgfpathcurveto{\pgfqpoint{1.204113in}{0.672313in}}{\pgfqpoint{1.202671in}{0.672284in}}{\pgfqpoint{1.201229in}{0.672246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875304in}{0.672214in}}%
\pgfpathcurveto{\pgfqpoint{0.873872in}{0.672257in}}{\pgfqpoint{0.872439in}{0.672291in}}{\pgfqpoint{0.871007in}{0.672314in}}%
\pgfpathcurveto{\pgfqpoint{0.869575in}{0.672337in}}{\pgfqpoint{0.868142in}{0.672350in}}{\pgfqpoint{0.866709in}{0.672353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201289in}{0.672214in}}%
\pgfpathcurveto{\pgfqpoint{1.163728in}{0.733402in}}{\pgfqpoint{1.115079in}{0.787049in}}{\pgfqpoint{1.057844in}{0.830396in}}%
\pgfpathcurveto{\pgfqpoint{1.000609in}{0.873743in}}{\pgfqpoint{0.935787in}{0.906034in}}{\pgfqpoint{0.866709in}{0.925609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925609in}}%
\pgfpathcurveto{\pgfqpoint{1.153885in}{0.941477in}}{\pgfqpoint{1.095807in}{0.948785in}}{\pgfqpoint{1.037623in}{0.947285in}}%
\pgfpathcurveto{\pgfqpoint{0.979440in}{0.945785in}}{\pgfqpoint{0.921816in}{0.935494in}}{\pgfqpoint{0.866709in}{0.916761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916761in}}%
\pgfpathcurveto{\pgfqpoint{1.150125in}{0.896448in}}{\pgfqpoint{1.094102in}{0.866470in}}{\pgfqpoint{1.044047in}{0.828024in}}%
\pgfpathcurveto{\pgfqpoint{0.993991in}{0.789578in}}{\pgfqpoint{0.950578in}{0.743181in}}{\pgfqpoint{0.915539in}{0.690684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699348in}}%
\pgfpathcurveto{\pgfqpoint{1.201651in}{0.698517in}}{\pgfqpoint{1.193453in}{0.697378in}}{\pgfqpoint{1.185306in}{0.695933in}}%
\pgfpathcurveto{\pgfqpoint{1.177159in}{0.694487in}}{\pgfqpoint{1.169069in}{0.692737in}}{\pgfqpoint{1.161053in}{0.690684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938978in}{0.698705in}}%
\pgfpathcurveto{\pgfqpoint{0.926990in}{0.700131in}}{\pgfqpoint{0.914933in}{0.700899in}}{\pgfqpoint{0.902861in}{0.701006in}}%
\pgfpathcurveto{\pgfqpoint{0.890789in}{0.701113in}}{\pgfqpoint{0.878721in}{0.700560in}}{\pgfqpoint{0.866709in}{0.699348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137615in}{0.698705in}}%
\pgfpathcurveto{\pgfqpoint{1.100027in}{0.730725in}}{\pgfqpoint{1.057220in}{0.756057in}}{\pgfqpoint{1.011062in}{0.773595in}}%
\pgfpathcurveto{\pgfqpoint{0.964904in}{0.791134in}}{\pgfqpoint{0.916077in}{0.800621in}}{\pgfqpoint{0.866709in}{0.801641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.801641in}}%
\pgfpathcurveto{\pgfqpoint{1.154858in}{0.802779in}}{\pgfqpoint{1.100119in}{0.793379in}}{\pgfqpoint{1.048626in}{0.773949in}}%
\pgfpathcurveto{\pgfqpoint{0.997132in}{0.754519in}}{\pgfqpoint{0.949828in}{0.725416in}}{\pgfqpoint{0.909270in}{0.688212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.684119in}}%
\pgfpathcurveto{\pgfqpoint{1.202846in}{0.685278in}}{\pgfqpoint{1.195771in}{0.686199in}}{\pgfqpoint{1.188672in}{0.686882in}}%
\pgfpathcurveto{\pgfqpoint{1.181572in}{0.687564in}}{\pgfqpoint{1.174452in}{0.688008in}}{\pgfqpoint{1.167322in}{0.688212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.168513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889572in}{0.679490in}}%
\pgfpathcurveto{\pgfqpoint{0.885791in}{0.680401in}}{\pgfqpoint{0.881994in}{0.681242in}}{\pgfqpoint{0.878183in}{0.682014in}}%
\pgfpathcurveto{\pgfqpoint{0.874372in}{0.682786in}}{\pgfqpoint{0.870547in}{0.683488in}}{\pgfqpoint{0.866709in}{0.684119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179659in}{0.682923in}}%
\pgfpathcurveto{\pgfqpoint{1.146577in}{0.752642in}}{\pgfqpoint{1.102639in}{0.816670in}}{\pgfqpoint{1.049488in}{0.872617in}}%
\pgfpathcurveto{\pgfqpoint{0.996336in}{0.928564in}}{\pgfqpoint{0.934642in}{0.975723in}}{\pgfqpoint{0.866709in}{1.012333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.012333in}}%
\pgfpathcurveto{\pgfqpoint{1.157340in}{1.040649in}}{\pgfqpoint{1.101519in}{1.062409in}}{\pgfqpoint{1.043674in}{1.077125in}}%
\pgfpathcurveto{\pgfqpoint{0.985830in}{1.091841in}}{\pgfqpoint{0.926396in}{1.099401in}}{\pgfqpoint{0.866709in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.150324in}{1.099871in}}{\pgfqpoint{1.090960in}{1.092809in}}{\pgfqpoint{1.033118in}{1.078611in}}%
\pgfpathcurveto{\pgfqpoint{0.975276in}{1.064412in}}{\pgfqpoint{0.919390in}{1.043182in}}{\pgfqpoint{0.866709in}{1.015395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.015395in}}%
\pgfpathcurveto{\pgfqpoint{1.140098in}{0.978587in}}{\pgfqpoint{1.076745in}{0.930698in}}{\pgfqpoint{1.022297in}{0.873600in}}%
\pgfpathcurveto{\pgfqpoint{0.967849in}{0.816501in}}{\pgfqpoint{0.923024in}{0.750945in}}{\pgfqpoint{0.889572in}{0.679490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.684119in}}%
\pgfpathcurveto{\pgfqpoint{1.206046in}{0.683488in}}{\pgfqpoint{1.202221in}{0.682786in}}{\pgfqpoint{1.198410in}{0.682014in}}%
\pgfpathcurveto{\pgfqpoint{1.194598in}{0.681242in}}{\pgfqpoint{1.190801in}{0.680401in}}{\pgfqpoint{1.187021in}{0.679490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909270in}{0.688212in}}%
\pgfpathcurveto{\pgfqpoint{0.902141in}{0.688008in}}{\pgfqpoint{0.895020in}{0.687564in}}{\pgfqpoint{0.887921in}{0.686882in}}%
\pgfpathcurveto{\pgfqpoint{0.880822in}{0.686199in}}{\pgfqpoint{0.873747in}{0.685278in}}{\pgfqpoint{0.866709in}{0.684119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167322in}{0.688212in}}%
\pgfpathcurveto{\pgfqpoint{1.126764in}{0.725416in}}{\pgfqpoint{1.079460in}{0.754519in}}{\pgfqpoint{1.027967in}{0.773949in}}%
\pgfpathcurveto{\pgfqpoint{0.976473in}{0.793379in}}{\pgfqpoint{0.921735in}{0.802779in}}{\pgfqpoint{0.866709in}{0.801641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.801641in}}%
\pgfpathcurveto{\pgfqpoint{1.160516in}{0.800621in}}{\pgfqpoint{1.111689in}{0.791134in}}{\pgfqpoint{1.065531in}{0.773595in}}%
\pgfpathcurveto{\pgfqpoint{1.019373in}{0.756057in}}{\pgfqpoint{0.976566in}{0.730725in}}{\pgfqpoint{0.938978in}{0.698705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699348in}}%
\pgfpathcurveto{\pgfqpoint{1.197872in}{0.700560in}}{\pgfqpoint{1.185803in}{0.701113in}}{\pgfqpoint{1.173731in}{0.701006in}}%
\pgfpathcurveto{\pgfqpoint{1.161660in}{0.700899in}}{\pgfqpoint{1.149603in}{0.700131in}}{\pgfqpoint{1.137615in}{0.698705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915539in}{0.690684in}}%
\pgfpathcurveto{\pgfqpoint{0.907524in}{0.692737in}}{\pgfqpoint{0.899434in}{0.694487in}}{\pgfqpoint{0.891287in}{0.695933in}}%
\pgfpathcurveto{\pgfqpoint{0.883140in}{0.697378in}}{\pgfqpoint{0.874942in}{0.698517in}}{\pgfqpoint{0.866709in}{0.699348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161053in}{0.690684in}}%
\pgfpathcurveto{\pgfqpoint{1.126014in}{0.743181in}}{\pgfqpoint{1.082601in}{0.789578in}}{\pgfqpoint{1.032546in}{0.828024in}}%
\pgfpathcurveto{\pgfqpoint{0.982491in}{0.866470in}}{\pgfqpoint{0.926467in}{0.896448in}}{\pgfqpoint{0.866709in}{0.916761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916761in}}%
\pgfpathcurveto{\pgfqpoint{1.154777in}{0.935494in}}{\pgfqpoint{1.097153in}{0.945785in}}{\pgfqpoint{1.038969in}{0.947285in}}%
\pgfpathcurveto{\pgfqpoint{0.980785in}{0.948785in}}{\pgfqpoint{0.922708in}{0.941477in}}{\pgfqpoint{0.866709in}{0.925609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925609in}}%
\pgfpathcurveto{\pgfqpoint{1.140806in}{0.906034in}}{\pgfqpoint{1.075983in}{0.873743in}}{\pgfqpoint{1.018748in}{0.830396in}}%
\pgfpathcurveto{\pgfqpoint{0.961513in}{0.787049in}}{\pgfqpoint{0.912865in}{0.733402in}}{\pgfqpoint{0.875304in}{0.672214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672353in}}%
\pgfpathcurveto{\pgfqpoint{1.208451in}{0.672350in}}{\pgfqpoint{1.207018in}{0.672337in}}{\pgfqpoint{1.205586in}{0.672314in}}%
\pgfpathcurveto{\pgfqpoint{1.204153in}{0.672291in}}{\pgfqpoint{1.202721in}{0.672257in}}{\pgfqpoint{1.201289in}{0.672214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875363in}{0.672246in}}%
\pgfpathcurveto{\pgfqpoint{0.873921in}{0.672284in}}{\pgfqpoint{0.872479in}{0.672313in}}{\pgfqpoint{0.871037in}{0.672330in}}%
\pgfpathcurveto{\pgfqpoint{0.869594in}{0.672348in}}{\pgfqpoint{0.868152in}{0.672356in}}{\pgfqpoint{0.866709in}{0.672353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201229in}{0.672246in}}%
\pgfpathcurveto{\pgfqpoint{1.163563in}{0.733040in}}{\pgfqpoint{1.114854in}{0.786255in}}{\pgfqpoint{1.057622in}{0.829140in}}%
\pgfpathcurveto{\pgfqpoint{1.000389in}{0.872025in}}{\pgfqpoint{0.935636in}{0.903827in}}{\pgfqpoint{0.866709in}{0.922903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.922903in}}%
\pgfpathcurveto{\pgfqpoint{1.153761in}{0.938436in}}{\pgfqpoint{1.095599in}{0.945329in}}{\pgfqpoint{1.037401in}{0.943347in}}%
\pgfpathcurveto{\pgfqpoint{0.979203in}{0.941365in}}{\pgfqpoint{0.921645in}{0.930529in}}{\pgfqpoint{0.866709in}{0.911214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.911214in}}%
\pgfpathcurveto{\pgfqpoint{1.152906in}{0.891181in}}{\pgfqpoint{1.099449in}{0.862272in}}{\pgfqpoint{1.051493in}{0.825557in}}%
\pgfpathcurveto{\pgfqpoint{1.003537in}{0.788842in}}{\pgfqpoint{0.961681in}{0.744781in}}{\pgfqpoint{0.927474in}{0.695005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708573in}}%
\pgfpathcurveto{\pgfqpoint{1.199575in}{0.707243in}}{\pgfqpoint{1.189334in}{0.705443in}}{\pgfqpoint{1.179191in}{0.703178in}}%
\pgfpathcurveto{\pgfqpoint{1.169047in}{0.700913in}}{\pgfqpoint{1.159013in}{0.698186in}}{\pgfqpoint{1.149118in}{0.695005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968941in}{0.706310in}}%
\pgfpathcurveto{\pgfqpoint{0.952080in}{0.709249in}}{\pgfqpoint{0.935022in}{0.710915in}}{\pgfqpoint{0.917910in}{0.711293in}}%
\pgfpathcurveto{\pgfqpoint{0.900799in}{0.711672in}}{\pgfqpoint{0.883684in}{0.710763in}}{\pgfqpoint{0.866709in}{0.708573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107652in}{0.706310in}}%
\pgfpathcurveto{\pgfqpoint{1.072190in}{0.729521in}}{\pgfqpoint{1.033278in}{0.746974in}}{\pgfqpoint{0.992360in}{0.758021in}}%
\pgfpathcurveto{\pgfqpoint{0.951443in}{0.769068in}}{\pgfqpoint{0.909034in}{0.773569in}}{\pgfqpoint{0.866709in}{0.771358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.771358in}}%
\pgfpathcurveto{\pgfqpoint{1.176657in}{0.769623in}}{\pgfqpoint{1.143775in}{0.763766in}}{\pgfqpoint{1.111993in}{0.753922in}}%
\pgfpathcurveto{\pgfqpoint{1.080211in}{0.744078in}}{\pgfqpoint{1.049775in}{0.730323in}}{\pgfqpoint{1.021384in}{0.712974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.750701in}}%
\pgfpathcurveto{\pgfqpoint{1.183137in}{0.749937in}}{\pgfqpoint{1.156546in}{0.746355in}}{\pgfqpoint{1.130551in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{1.104556in}{0.733675in}}{\pgfqpoint{1.079302in}{0.724611in}}{\pgfqpoint{1.055208in}{0.712974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042296in}{0.713368in}}%
\pgfpathcurveto{\pgfqpoint{1.015035in}{0.726454in}}{\pgfqpoint{0.986312in}{0.736245in}}{\pgfqpoint{0.956735in}{0.742534in}}%
\pgfpathcurveto{\pgfqpoint{0.927158in}{0.748822in}}{\pgfqpoint{0.896936in}{0.751564in}}{\pgfqpoint{0.866709in}{0.750701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034297in}{0.713368in}}%
\pgfpathcurveto{\pgfqpoint{1.008091in}{0.725204in}}{\pgfqpoint{0.980616in}{0.733999in}}{\pgfqpoint{0.952409in}{0.739582in}}%
\pgfpathcurveto{\pgfqpoint{0.924202in}{0.745164in}}{\pgfqpoint{0.895448in}{0.747497in}}{\pgfqpoint{0.866709in}{0.746535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.746535in}}%
\pgfpathcurveto{\pgfqpoint{1.184939in}{0.745699in}}{\pgfqpoint{1.160139in}{0.742386in}}{\pgfqpoint{1.135850in}{0.736643in}}%
\pgfpathcurveto{\pgfqpoint{1.111561in}{0.730901in}}{\pgfqpoint{1.087903in}{0.722757in}}{\pgfqpoint{1.065225in}{0.712333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.780316in}}%
\pgfpathcurveto{\pgfqpoint{1.174562in}{0.777772in}}{\pgfqpoint{1.139718in}{0.770675in}}{\pgfqpoint{1.106215in}{0.759202in}}%
\pgfpathcurveto{\pgfqpoint{1.072713in}{0.747729in}}{\pgfqpoint{1.040833in}{0.731975in}}{\pgfqpoint{1.011367in}{0.712333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147799in}{0.695452in}}%
\pgfpathcurveto{\pgfqpoint{1.108106in}{0.726152in}}{\pgfqpoint{1.063126in}{0.749328in}}{\pgfqpoint{1.015088in}{0.763831in}}%
\pgfpathcurveto{\pgfqpoint{0.967050in}{0.778334in}}{\pgfqpoint{0.916760in}{0.783922in}}{\pgfqpoint{0.866709in}{0.780316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928794in}{0.695452in}}%
\pgfpathcurveto{\pgfqpoint{0.918389in}{0.695544in}}{\pgfqpoint{0.907987in}{0.695136in}}{\pgfqpoint{0.897621in}{0.694230in}}%
\pgfpathcurveto{\pgfqpoint{0.887256in}{0.693324in}}{\pgfqpoint{0.876940in}{0.691922in}}{\pgfqpoint{0.866709in}{0.690027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690027in}}%
\pgfpathcurveto{\pgfqpoint{1.204793in}{0.689085in}}{\pgfqpoint{1.199726in}{0.688021in}}{\pgfqpoint{1.194686in}{0.686836in}}%
\pgfpathcurveto{\pgfqpoint{1.189647in}{0.685652in}}{\pgfqpoint{1.184636in}{0.684347in}}{\pgfqpoint{1.179659in}{0.682923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.012333in}}%
\pgfpathcurveto{\pgfqpoint{1.141951in}{0.975723in}}{\pgfqpoint{1.080256in}{0.928564in}}{\pgfqpoint{1.027105in}{0.872617in}}%
\pgfpathcurveto{\pgfqpoint{0.973954in}{0.816670in}}{\pgfqpoint{0.930016in}{0.752642in}}{\pgfqpoint{0.896934in}{0.682923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.150196in}{1.099401in}}{\pgfqpoint{1.090763in}{1.091841in}}{\pgfqpoint{1.032918in}{1.077125in}}%
\pgfpathcurveto{\pgfqpoint{0.975073in}{1.062409in}}{\pgfqpoint{0.919253in}{1.040649in}}{\pgfqpoint{0.866709in}{1.012333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.015395in}}%
\pgfpathcurveto{\pgfqpoint{1.157203in}{1.043182in}}{\pgfqpoint{1.101317in}{1.064412in}}{\pgfqpoint{1.043475in}{1.078611in}}%
\pgfpathcurveto{\pgfqpoint{0.985632in}{1.092809in}}{\pgfqpoint{0.926268in}{1.099871in}}{\pgfqpoint{0.866709in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187021in}{0.679490in}}%
\pgfpathcurveto{\pgfqpoint{1.153569in}{0.750945in}}{\pgfqpoint{1.108744in}{0.816501in}}{\pgfqpoint{1.054296in}{0.873600in}}%
\pgfpathcurveto{\pgfqpoint{0.999848in}{0.930698in}}{\pgfqpoint{0.936495in}{0.978587in}}{\pgfqpoint{0.866709in}{1.015395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889572in}{0.679490in}}%
\pgfpathcurveto{\pgfqpoint{0.885791in}{0.680401in}}{\pgfqpoint{0.881994in}{0.681242in}}{\pgfqpoint{0.878183in}{0.682014in}}%
\pgfpathcurveto{\pgfqpoint{0.874372in}{0.682786in}}{\pgfqpoint{0.870547in}{0.683488in}}{\pgfqpoint{0.866709in}{0.684119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.684119in}}%
\pgfpathcurveto{\pgfqpoint{1.202846in}{0.685278in}}{\pgfqpoint{1.195771in}{0.686199in}}{\pgfqpoint{1.188672in}{0.686882in}}%
\pgfpathcurveto{\pgfqpoint{1.181572in}{0.687564in}}{\pgfqpoint{1.174452in}{0.688008in}}{\pgfqpoint{1.167322in}{0.688212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.801641in}}%
\pgfpathcurveto{\pgfqpoint{1.154858in}{0.802779in}}{\pgfqpoint{1.100119in}{0.793379in}}{\pgfqpoint{1.048626in}{0.773949in}}%
\pgfpathcurveto{\pgfqpoint{0.997132in}{0.754519in}}{\pgfqpoint{0.949828in}{0.725416in}}{\pgfqpoint{0.909270in}{0.688212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137615in}{0.698705in}}%
\pgfpathcurveto{\pgfqpoint{1.100027in}{0.730725in}}{\pgfqpoint{1.057220in}{0.756057in}}{\pgfqpoint{1.011062in}{0.773595in}}%
\pgfpathcurveto{\pgfqpoint{0.964904in}{0.791134in}}{\pgfqpoint{0.916077in}{0.800621in}}{\pgfqpoint{0.866709in}{0.801641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938978in}{0.698705in}}%
\pgfpathcurveto{\pgfqpoint{0.926990in}{0.700131in}}{\pgfqpoint{0.914933in}{0.700899in}}{\pgfqpoint{0.902861in}{0.701006in}}%
\pgfpathcurveto{\pgfqpoint{0.890789in}{0.701113in}}{\pgfqpoint{0.878721in}{0.700560in}}{\pgfqpoint{0.866709in}{0.699348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.699348in}}%
\pgfpathcurveto{\pgfqpoint{1.201651in}{0.698517in}}{\pgfqpoint{1.193453in}{0.697378in}}{\pgfqpoint{1.185306in}{0.695933in}}%
\pgfpathcurveto{\pgfqpoint{1.177159in}{0.694487in}}{\pgfqpoint{1.169069in}{0.692737in}}{\pgfqpoint{1.161053in}{0.690684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916761in}}%
\pgfpathcurveto{\pgfqpoint{1.150125in}{0.896448in}}{\pgfqpoint{1.094102in}{0.866470in}}{\pgfqpoint{1.044047in}{0.828024in}}%
\pgfpathcurveto{\pgfqpoint{0.993991in}{0.789578in}}{\pgfqpoint{0.950578in}{0.743181in}}{\pgfqpoint{0.915539in}{0.690684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.925609in}}%
\pgfpathcurveto{\pgfqpoint{1.153885in}{0.941477in}}{\pgfqpoint{1.095807in}{0.948785in}}{\pgfqpoint{1.037623in}{0.947285in}}%
\pgfpathcurveto{\pgfqpoint{0.979440in}{0.945785in}}{\pgfqpoint{0.921816in}{0.935494in}}{\pgfqpoint{0.866709in}{0.916761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201289in}{0.672214in}}%
\pgfpathcurveto{\pgfqpoint{1.163728in}{0.733402in}}{\pgfqpoint{1.115079in}{0.787049in}}{\pgfqpoint{1.057844in}{0.830396in}}%
\pgfpathcurveto{\pgfqpoint{1.000609in}{0.873743in}}{\pgfqpoint{0.935787in}{0.906034in}}{\pgfqpoint{0.866709in}{0.925609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875304in}{0.672214in}}%
\pgfpathcurveto{\pgfqpoint{0.873872in}{0.672257in}}{\pgfqpoint{0.872439in}{0.672291in}}{\pgfqpoint{0.871007in}{0.672314in}}%
\pgfpathcurveto{\pgfqpoint{0.869575in}{0.672337in}}{\pgfqpoint{0.868142in}{0.672350in}}{\pgfqpoint{0.866709in}{0.672353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672353in}}%
\pgfpathcurveto{\pgfqpoint{1.208441in}{0.672356in}}{\pgfqpoint{1.206998in}{0.672348in}}{\pgfqpoint{1.205556in}{0.672330in}}%
\pgfpathcurveto{\pgfqpoint{1.204113in}{0.672313in}}{\pgfqpoint{1.202671in}{0.672284in}}{\pgfqpoint{1.201229in}{0.672246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.922903in}}%
\pgfpathcurveto{\pgfqpoint{1.140957in}{0.903827in}}{\pgfqpoint{1.076204in}{0.872025in}}{\pgfqpoint{1.018971in}{0.829140in}}%
\pgfpathcurveto{\pgfqpoint{0.961738in}{0.786255in}}{\pgfqpoint{0.913030in}{0.733040in}}{\pgfqpoint{0.875363in}{0.672246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.911214in}}%
\pgfpathcurveto{\pgfqpoint{1.154948in}{0.930529in}}{\pgfqpoint{1.097390in}{0.941365in}}{\pgfqpoint{1.039192in}{0.943347in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{0.945329in}}{\pgfqpoint{0.922832in}{0.938436in}}{\pgfqpoint{0.866709in}{0.922903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149118in}{0.695005in}}%
\pgfpathcurveto{\pgfqpoint{1.114912in}{0.744781in}}{\pgfqpoint{1.073056in}{0.788842in}}{\pgfqpoint{1.025100in}{0.825557in}}%
\pgfpathcurveto{\pgfqpoint{0.977144in}{0.862272in}}{\pgfqpoint{0.923687in}{0.891181in}}{\pgfqpoint{0.866709in}{0.911214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927474in}{0.695005in}}%
\pgfpathcurveto{\pgfqpoint{0.917580in}{0.698186in}}{\pgfqpoint{0.907545in}{0.700913in}}{\pgfqpoint{0.897402in}{0.703178in}}%
\pgfpathcurveto{\pgfqpoint{0.887259in}{0.705443in}}{\pgfqpoint{0.877017in}{0.707243in}}{\pgfqpoint{0.866709in}{0.708573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708573in}}%
\pgfpathcurveto{\pgfqpoint{1.192909in}{0.710763in}}{\pgfqpoint{1.175793in}{0.711672in}}{\pgfqpoint{1.158682in}{0.711293in}}%
\pgfpathcurveto{\pgfqpoint{1.141571in}{0.710915in}}{\pgfqpoint{1.124513in}{0.709249in}}{\pgfqpoint{1.107652in}{0.706310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.771358in}}%
\pgfpathcurveto{\pgfqpoint{1.167559in}{0.773569in}}{\pgfqpoint{1.125150in}{0.769068in}}{\pgfqpoint{1.084232in}{0.758021in}}%
\pgfpathcurveto{\pgfqpoint{1.043315in}{0.746974in}}{\pgfqpoint{1.004402in}{0.729521in}}{\pgfqpoint{0.968941in}{0.706310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055208in}{0.712974in}}%
\pgfpathcurveto{\pgfqpoint{1.026818in}{0.730323in}}{\pgfqpoint{0.996382in}{0.744078in}}{\pgfqpoint{0.964600in}{0.753922in}}%
\pgfpathcurveto{\pgfqpoint{0.932818in}{0.763766in}}{\pgfqpoint{0.899936in}{0.769623in}}{\pgfqpoint{0.866709in}{0.771358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021384in}{0.712974in}}%
\pgfpathcurveto{\pgfqpoint{0.997290in}{0.724611in}}{\pgfqpoint{0.972036in}{0.733675in}}{\pgfqpoint{0.946041in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{0.920047in}{0.746355in}}{\pgfqpoint{0.893455in}{0.749937in}}{\pgfqpoint{0.866709in}{0.750701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.750701in}}%
\pgfpathcurveto{\pgfqpoint{1.179657in}{0.751564in}}{\pgfqpoint{1.149435in}{0.748822in}}{\pgfqpoint{1.119858in}{0.742534in}}%
\pgfpathcurveto{\pgfqpoint{1.090280in}{0.736245in}}{\pgfqpoint{1.061557in}{0.726454in}}{\pgfqpoint{1.034297in}{0.713368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.746535in}}%
\pgfpathcurveto{\pgfqpoint{1.181145in}{0.747497in}}{\pgfqpoint{1.152391in}{0.745164in}}{\pgfqpoint{1.124184in}{0.739582in}}%
\pgfpathcurveto{\pgfqpoint{1.095977in}{0.733999in}}{\pgfqpoint{1.068501in}{0.725204in}}{\pgfqpoint{1.042296in}{0.713368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011367in}{0.712333in}}%
\pgfpathcurveto{\pgfqpoint{0.988690in}{0.722757in}}{\pgfqpoint{0.965032in}{0.730901in}}{\pgfqpoint{0.940743in}{0.736643in}}%
\pgfpathcurveto{\pgfqpoint{0.916454in}{0.742386in}}{\pgfqpoint{0.891654in}{0.745699in}}{\pgfqpoint{0.866709in}{0.746535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065225in}{0.712333in}}%
\pgfpathcurveto{\pgfqpoint{1.035760in}{0.731975in}}{\pgfqpoint{1.003880in}{0.747729in}}{\pgfqpoint{0.970377in}{0.759202in}}%
\pgfpathcurveto{\pgfqpoint{0.936875in}{0.770675in}}{\pgfqpoint{0.902030in}{0.777772in}}{\pgfqpoint{0.866709in}{0.780316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.780316in}}%
\pgfpathcurveto{\pgfqpoint{1.159833in}{0.783922in}}{\pgfqpoint{1.109543in}{0.778334in}}{\pgfqpoint{1.061505in}{0.763831in}}%
\pgfpathcurveto{\pgfqpoint{1.013466in}{0.749328in}}{\pgfqpoint{0.968487in}{0.726152in}}{\pgfqpoint{0.928794in}{0.695452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690027in}}%
\pgfpathcurveto{\pgfqpoint{1.199652in}{0.691922in}}{\pgfqpoint{1.189337in}{0.693324in}}{\pgfqpoint{1.178971in}{0.694230in}}%
\pgfpathcurveto{\pgfqpoint{1.168606in}{0.695136in}}{\pgfqpoint{1.158203in}{0.695544in}}{\pgfqpoint{1.147799in}{0.695452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896934in}{0.682923in}}%
\pgfpathcurveto{\pgfqpoint{0.891956in}{0.684347in}}{\pgfqpoint{0.886946in}{0.685652in}}{\pgfqpoint{0.881906in}{0.686836in}}%
\pgfpathcurveto{\pgfqpoint{0.876867in}{0.688021in}}{\pgfqpoint{0.871800in}{0.689085in}}{\pgfqpoint{0.866709in}{0.690027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.697532in}}{\pgfqpoint{1.098531in}{0.713391in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{0.713391in}}{\pgfqpoint{0.918875in}{0.697532in}}{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351949in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038296in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038296in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724644in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724644in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=0.322023in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{1.056565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=1.008371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{1.742913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=1.694718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{2.429260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=2.381066in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{3.115607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=3.067413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{3.801955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115837in, y=3.753760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.866709in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.209883in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.866709in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.209883in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geodesics_1297.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfpathlineto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.697532in}}{\pgfqpoint{1.098531in}{0.713391in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{0.713391in}}{\pgfqpoint{0.918875in}{0.697532in}}{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204981in}{0.670192in}}%
\pgfpathcurveto{\pgfqpoint{1.190604in}{0.966010in}}{\pgfqpoint{1.154979in}{1.260412in}}{\pgfqpoint{1.098381in}{1.551120in}}%
\pgfpathcurveto{\pgfqpoint{1.041784in}{1.841829in}}{\pgfqpoint{0.964360in}{2.128093in}}{\pgfqpoint{0.866709in}{2.407699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.407699in}}%
\pgfpathcurveto{\pgfqpoint{1.162124in}{2.544449in}}{\pgfqpoint{1.109571in}{2.679477in}}{\pgfqpoint{1.052323in}{2.812533in}}%
\pgfpathcurveto{\pgfqpoint{0.995074in}{2.945590in}}{\pgfqpoint{0.933165in}{3.076592in}}{\pgfqpoint{0.866709in}{3.205298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.205298in}}%
\pgfpathcurveto{\pgfqpoint{1.158075in}{3.305636in}}{\pgfqpoint{1.103526in}{3.404535in}}{\pgfqpoint{1.046299in}{3.501884in}}%
\pgfpathcurveto{\pgfqpoint{0.989071in}{3.599233in}}{\pgfqpoint{0.929185in}{3.694995in}}{\pgfqpoint{0.866709in}{3.789062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.789062in}}%
\pgfpathcurveto{\pgfqpoint{1.156385in}{3.869612in}}{\pgfqpoint{1.101003in}{3.948895in}}{\pgfqpoint{1.043784in}{4.026846in}}%
\pgfpathcurveto{\pgfqpoint{0.986565in}{4.104797in}}{\pgfqpoint{0.927524in}{4.181395in}}{\pgfqpoint{0.866709in}{4.256575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.256575in}}%
\pgfpathcurveto{\pgfqpoint{1.155447in}{4.323870in}}{\pgfqpoint{1.099604in}{4.390014in}}{\pgfqpoint{1.042389in}{4.454963in}}%
\pgfpathcurveto{\pgfqpoint{0.985175in}{4.519912in}}{\pgfqpoint{0.926602in}{4.583652in}}{\pgfqpoint{0.866709in}{4.646140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.646140in}}%
\pgfpathcurveto{\pgfqpoint{1.154847in}{4.703562in}}{\pgfqpoint{1.098708in}{4.759915in}}{\pgfqpoint{1.041496in}{4.815169in}}%
\pgfpathcurveto{\pgfqpoint{0.984284in}{4.870424in}}{\pgfqpoint{0.926011in}{4.924568in}}{\pgfqpoint{0.866709in}{4.977572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.977572in}}%
\pgfpathcurveto{\pgfqpoint{1.154427in}{5.027140in}}{\pgfqpoint{1.098080in}{5.075702in}}{\pgfqpoint{1.040870in}{5.123235in}}%
\pgfpathcurveto{\pgfqpoint{0.983661in}{5.170768in}}{\pgfqpoint{0.925598in}{5.217264in}}{\pgfqpoint{0.866709in}{5.262700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.262700in}}%
\pgfpathcurveto{\pgfqpoint{1.154114in}{5.305731in}}{\pgfqpoint{1.097612in}{5.347804in}}{\pgfqpoint{1.040404in}{5.388903in}}%
\pgfpathcurveto{\pgfqpoint{0.983196in}{5.430001in}}{\pgfqpoint{0.925289in}{5.470118in}}{\pgfqpoint{0.866709in}{5.509237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.509237in}}%
\pgfpathcurveto{\pgfqpoint{1.153869in}{5.546642in}}{\pgfqpoint{1.097247in}{5.583129in}}{\pgfqpoint{1.040040in}{5.618683in}}%
\pgfpathcurveto{\pgfqpoint{0.982833in}{5.654237in}}{\pgfqpoint{0.925048in}{5.688853in}}{\pgfqpoint{0.866709in}{5.722518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.722518in}}%
\pgfpathcurveto{\pgfqpoint{1.153671in}{5.754955in}}{\pgfqpoint{1.096951in}{5.786505in}}{\pgfqpoint{1.039745in}{5.817156in}}%
\pgfpathcurveto{\pgfqpoint{0.982538in}{5.847806in}}{\pgfqpoint{0.924853in}{5.877554in}}{\pgfqpoint{0.866709in}{5.906387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.906387in}}%
\pgfpathcurveto{\pgfqpoint{1.153505in}{5.934345in}}{\pgfqpoint{1.096703in}{5.961440in}}{\pgfqpoint{1.039498in}{5.987663in}}%
\pgfpathcurveto{\pgfqpoint{0.982292in}{6.013886in}}{\pgfqpoint{0.924689in}{6.039233in}}{\pgfqpoint{0.866709in}{6.063696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.063696in}}%
\pgfpathcurveto{\pgfqpoint{1.153363in}{6.087543in}}{\pgfqpoint{1.096491in}{6.110548in}}{\pgfqpoint{1.039286in}{6.132701in}}%
\pgfpathcurveto{\pgfqpoint{0.982081in}{6.154855in}}{\pgfqpoint{0.924549in}{6.176155in}}{\pgfqpoint{0.866709in}{6.196596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.196596in}}%
\pgfpathcurveto{\pgfqpoint{1.153238in}{6.216614in}}{\pgfqpoint{1.096304in}{6.235806in}}{\pgfqpoint{1.039099in}{6.254164in}}%
\pgfpathcurveto{\pgfqpoint{0.981895in}{6.272521in}}{\pgfqpoint{0.924425in}{6.290044in}}{\pgfqpoint{0.866709in}{6.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.306726in}}%
\pgfpathcurveto{\pgfqpoint{1.153126in}{6.323131in}}{\pgfqpoint{1.096136in}{6.338721in}}{\pgfqpoint{1.038932in}{6.353492in}}%
\pgfpathcurveto{\pgfqpoint{0.981727in}{6.368262in}}{\pgfqpoint{0.924314in}{6.382212in}}{\pgfqpoint{0.866709in}{6.395336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.395336in}}%
\pgfpathcurveto{\pgfqpoint{1.153023in}{6.408290in}}{\pgfqpoint{1.095982in}{6.420439in}}{\pgfqpoint{1.038778in}{6.431779in}}%
\pgfpathcurveto{\pgfqpoint{0.981574in}{6.443118in}}{\pgfqpoint{0.924212in}{6.453648in}}{\pgfqpoint{0.866709in}{6.463363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.463363in}}%
\pgfpathcurveto{\pgfqpoint{1.152927in}{6.472987in}}{\pgfqpoint{1.095838in}{6.481812in}}{\pgfqpoint{1.038634in}{6.489834in}}%
\pgfpathcurveto{\pgfqpoint{0.981430in}{6.497857in}}{\pgfqpoint{0.924116in}{6.505078in}}{\pgfqpoint{0.866709in}{6.511493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.511493in}}%
\pgfpathcurveto{\pgfqpoint{1.152835in}{6.517869in}}{\pgfqpoint{1.095700in}{6.523450in}}{\pgfqpoint{1.038496in}{6.528233in}}%
\pgfpathcurveto{\pgfqpoint{0.981292in}{6.533017in}}{\pgfqpoint{0.924024in}{6.537003in}}{\pgfqpoint{0.866709in}{6.540191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.540191in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{6.543369in}}{\pgfqpoint{1.095566in}{6.545753in}}{\pgfqpoint{1.038363in}{6.547343in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{6.548932in}}{\pgfqpoint{0.923935in}{6.549727in}}{\pgfqpoint{0.866709in}{6.549727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.549727in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{6.549727in}}{\pgfqpoint{1.095434in}{6.548932in}}{\pgfqpoint{1.038230in}{6.547343in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{6.545753in}}{\pgfqpoint{0.923847in}{6.543369in}}{\pgfqpoint{0.866709in}{6.540191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.540191in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{6.537003in}}{\pgfqpoint{1.095300in}{6.533017in}}{\pgfqpoint{1.038096in}{6.528233in}}%
\pgfpathcurveto{\pgfqpoint{0.980892in}{6.523450in}}{\pgfqpoint{0.923758in}{6.517869in}}{\pgfqpoint{0.866709in}{6.511493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.511493in}}%
\pgfpathcurveto{\pgfqpoint{1.152477in}{6.505078in}}{\pgfqpoint{1.095163in}{6.497857in}}{\pgfqpoint{1.037959in}{6.489834in}}%
\pgfpathcurveto{\pgfqpoint{0.980755in}{6.481812in}}{\pgfqpoint{0.923666in}{6.472987in}}{\pgfqpoint{0.866709in}{6.463363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.463363in}}%
\pgfpathcurveto{\pgfqpoint{1.152381in}{6.453648in}}{\pgfqpoint{1.095019in}{6.443118in}}{\pgfqpoint{1.037815in}{6.431779in}}%
\pgfpathcurveto{\pgfqpoint{0.980611in}{6.420439in}}{\pgfqpoint{0.923570in}{6.408290in}}{\pgfqpoint{0.866709in}{6.395336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.395336in}}%
\pgfpathcurveto{\pgfqpoint{1.152279in}{6.382212in}}{\pgfqpoint{1.094865in}{6.368262in}}{\pgfqpoint{1.037661in}{6.353492in}}%
\pgfpathcurveto{\pgfqpoint{0.980456in}{6.338721in}}{\pgfqpoint{0.923467in}{6.323131in}}{\pgfqpoint{0.866709in}{6.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.306726in}}%
\pgfpathcurveto{\pgfqpoint{1.152167in}{6.290044in}}{\pgfqpoint{1.094698in}{6.272521in}}{\pgfqpoint{1.037493in}{6.254164in}}%
\pgfpathcurveto{\pgfqpoint{0.980289in}{6.235806in}}{\pgfqpoint{0.923355in}{6.216614in}}{\pgfqpoint{0.866709in}{6.196596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.196596in}}%
\pgfpathcurveto{\pgfqpoint{1.152044in}{6.176155in}}{\pgfqpoint{1.094512in}{6.154855in}}{\pgfqpoint{1.037307in}{6.132701in}}%
\pgfpathcurveto{\pgfqpoint{0.980102in}{6.110548in}}{\pgfqpoint{0.923230in}{6.087543in}}{\pgfqpoint{0.866709in}{6.063696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.063696in}}%
\pgfpathcurveto{\pgfqpoint{1.151903in}{6.039233in}}{\pgfqpoint{1.094300in}{6.013886in}}{\pgfqpoint{1.037095in}{5.987663in}}%
\pgfpathcurveto{\pgfqpoint{0.979889in}{5.961440in}}{\pgfqpoint{0.923087in}{5.934345in}}{\pgfqpoint{0.866709in}{5.906387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.906387in}}%
\pgfpathcurveto{\pgfqpoint{1.151740in}{5.877554in}}{\pgfqpoint{1.094054in}{5.847806in}}{\pgfqpoint{1.036848in}{5.817156in}}%
\pgfpathcurveto{\pgfqpoint{0.979642in}{5.786505in}}{\pgfqpoint{0.922922in}{5.754955in}}{\pgfqpoint{0.866709in}{5.722518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.722518in}}%
\pgfpathcurveto{\pgfqpoint{1.151544in}{5.688853in}}{\pgfqpoint{1.093760in}{5.654237in}}{\pgfqpoint{1.036553in}{5.618683in}}%
\pgfpathcurveto{\pgfqpoint{0.979346in}{5.583129in}}{\pgfqpoint{0.922724in}{5.546642in}}{\pgfqpoint{0.866709in}{5.509237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.509237in}}%
\pgfpathcurveto{\pgfqpoint{1.151303in}{5.470118in}}{\pgfqpoint{1.093397in}{5.430001in}}{\pgfqpoint{1.036188in}{5.388903in}}%
\pgfpathcurveto{\pgfqpoint{0.978980in}{5.347804in}}{\pgfqpoint{0.922479in}{5.305731in}}{\pgfqpoint{0.866709in}{5.262700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.262700in}}%
\pgfpathcurveto{\pgfqpoint{1.150995in}{5.217264in}}{\pgfqpoint{1.092932in}{5.170768in}}{\pgfqpoint{1.035722in}{5.123235in}}%
\pgfpathcurveto{\pgfqpoint{0.978513in}{5.075702in}}{\pgfqpoint{0.922166in}{5.027140in}}{\pgfqpoint{0.866709in}{4.977572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.977572in}}%
\pgfpathcurveto{\pgfqpoint{1.150581in}{4.924568in}}{\pgfqpoint{1.092308in}{4.870424in}}{\pgfqpoint{1.035097in}{4.815169in}}%
\pgfpathcurveto{\pgfqpoint{0.977885in}{4.759915in}}{\pgfqpoint{0.921745in}{4.703562in}}{\pgfqpoint{0.866709in}{4.646140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.646140in}}%
\pgfpathcurveto{\pgfqpoint{1.149991in}{4.583652in}}{\pgfqpoint{1.091418in}{4.519912in}}{\pgfqpoint{1.034203in}{4.454963in}}%
\pgfpathcurveto{\pgfqpoint{0.976989in}{4.390014in}}{\pgfqpoint{0.921145in}{4.323870in}}{\pgfqpoint{0.866709in}{4.256575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.256575in}}%
\pgfpathcurveto{\pgfqpoint{1.149069in}{4.181395in}}{\pgfqpoint{1.090028in}{4.104797in}}{\pgfqpoint{1.032809in}{4.026846in}}%
\pgfpathcurveto{\pgfqpoint{0.975590in}{3.948895in}}{\pgfqpoint{0.920208in}{3.869612in}}{\pgfqpoint{0.866709in}{3.789062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.789062in}}%
\pgfpathcurveto{\pgfqpoint{1.147407in}{3.694995in}}{\pgfqpoint{1.087522in}{3.599233in}}{\pgfqpoint{1.030294in}{3.501884in}}%
\pgfpathcurveto{\pgfqpoint{0.973066in}{3.404535in}}{\pgfqpoint{0.918518in}{3.305636in}}{\pgfqpoint{0.866709in}{3.205298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.205298in}}%
\pgfpathcurveto{\pgfqpoint{1.143428in}{3.076592in}}{\pgfqpoint{1.081519in}{2.945590in}}{\pgfqpoint{1.024270in}{2.812533in}}%
\pgfpathcurveto{\pgfqpoint{0.967021in}{2.679477in}}{\pgfqpoint{0.914469in}{2.544449in}}{\pgfqpoint{0.866709in}{2.407699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.407699in}}%
\pgfpathcurveto{\pgfqpoint{1.112232in}{2.128093in}}{\pgfqpoint{1.034809in}{1.841829in}}{\pgfqpoint{0.978211in}{1.551120in}}%
\pgfpathcurveto{\pgfqpoint{0.921614in}{1.260412in}}{\pgfqpoint{0.885989in}{0.966010in}}{\pgfqpoint{0.871612in}{0.670192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672869in}}%
\pgfpathcurveto{\pgfqpoint{1.209062in}{0.672429in}}{\pgfqpoint{1.208244in}{0.671986in}}{\pgfqpoint{1.207426in}{0.671540in}}%
\pgfpathcurveto{\pgfqpoint{1.206609in}{0.671094in}}{\pgfqpoint{1.205794in}{0.670645in}}{\pgfqpoint{1.204981in}{0.670192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.008549in}{0.714218in}}{\pgfqpoint{0.978820in}{0.711173in}}{\pgfqpoint{0.949857in}{0.704333in}}%
\pgfpathcurveto{\pgfqpoint{0.920895in}{0.697493in}}{\pgfqpoint{0.892944in}{0.686916in}}{\pgfqpoint{0.866709in}{0.672869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.008549in}{0.714218in}}{\pgfqpoint{0.978820in}{0.711173in}}{\pgfqpoint{0.949857in}{0.704333in}}%
\pgfpathcurveto{\pgfqpoint{0.920895in}{0.697493in}}{\pgfqpoint{0.892944in}{0.686916in}}{\pgfqpoint{0.866709in}{0.672869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672869in}}%
\pgfpathcurveto{\pgfqpoint{1.209062in}{0.672429in}}{\pgfqpoint{1.208244in}{0.671986in}}{\pgfqpoint{1.207426in}{0.671540in}}%
\pgfpathcurveto{\pgfqpoint{1.206609in}{0.671094in}}{\pgfqpoint{1.205794in}{0.670645in}}{\pgfqpoint{1.204981in}{0.670192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.407699in}}%
\pgfpathcurveto{\pgfqpoint{1.112232in}{2.128093in}}{\pgfqpoint{1.034809in}{1.841829in}}{\pgfqpoint{0.978211in}{1.551120in}}%
\pgfpathcurveto{\pgfqpoint{0.921614in}{1.260412in}}{\pgfqpoint{0.885989in}{0.966010in}}{\pgfqpoint{0.871612in}{0.670192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.205298in}}%
\pgfpathcurveto{\pgfqpoint{1.143428in}{3.076592in}}{\pgfqpoint{1.081519in}{2.945590in}}{\pgfqpoint{1.024270in}{2.812533in}}%
\pgfpathcurveto{\pgfqpoint{0.967021in}{2.679477in}}{\pgfqpoint{0.914469in}{2.544449in}}{\pgfqpoint{0.866709in}{2.407699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.789062in}}%
\pgfpathcurveto{\pgfqpoint{1.147407in}{3.694995in}}{\pgfqpoint{1.087522in}{3.599233in}}{\pgfqpoint{1.030294in}{3.501884in}}%
\pgfpathcurveto{\pgfqpoint{0.973066in}{3.404535in}}{\pgfqpoint{0.918518in}{3.305636in}}{\pgfqpoint{0.866709in}{3.205298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.256575in}}%
\pgfpathcurveto{\pgfqpoint{1.149069in}{4.181395in}}{\pgfqpoint{1.090028in}{4.104797in}}{\pgfqpoint{1.032809in}{4.026846in}}%
\pgfpathcurveto{\pgfqpoint{0.975590in}{3.948895in}}{\pgfqpoint{0.920208in}{3.869612in}}{\pgfqpoint{0.866709in}{3.789062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.646140in}}%
\pgfpathcurveto{\pgfqpoint{1.149991in}{4.583652in}}{\pgfqpoint{1.091418in}{4.519912in}}{\pgfqpoint{1.034203in}{4.454963in}}%
\pgfpathcurveto{\pgfqpoint{0.976989in}{4.390014in}}{\pgfqpoint{0.921145in}{4.323870in}}{\pgfqpoint{0.866709in}{4.256575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.977572in}}%
\pgfpathcurveto{\pgfqpoint{1.150581in}{4.924568in}}{\pgfqpoint{1.092308in}{4.870424in}}{\pgfqpoint{1.035097in}{4.815169in}}%
\pgfpathcurveto{\pgfqpoint{0.977885in}{4.759915in}}{\pgfqpoint{0.921745in}{4.703562in}}{\pgfqpoint{0.866709in}{4.646140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.262700in}}%
\pgfpathcurveto{\pgfqpoint{1.150995in}{5.217264in}}{\pgfqpoint{1.092932in}{5.170768in}}{\pgfqpoint{1.035722in}{5.123235in}}%
\pgfpathcurveto{\pgfqpoint{0.978513in}{5.075702in}}{\pgfqpoint{0.922166in}{5.027140in}}{\pgfqpoint{0.866709in}{4.977572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.509237in}}%
\pgfpathcurveto{\pgfqpoint{1.151303in}{5.470118in}}{\pgfqpoint{1.093397in}{5.430001in}}{\pgfqpoint{1.036188in}{5.388903in}}%
\pgfpathcurveto{\pgfqpoint{0.978980in}{5.347804in}}{\pgfqpoint{0.922479in}{5.305731in}}{\pgfqpoint{0.866709in}{5.262700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.722518in}}%
\pgfpathcurveto{\pgfqpoint{1.151544in}{5.688853in}}{\pgfqpoint{1.093760in}{5.654237in}}{\pgfqpoint{1.036553in}{5.618683in}}%
\pgfpathcurveto{\pgfqpoint{0.979346in}{5.583129in}}{\pgfqpoint{0.922724in}{5.546642in}}{\pgfqpoint{0.866709in}{5.509237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.906387in}}%
\pgfpathcurveto{\pgfqpoint{1.151740in}{5.877554in}}{\pgfqpoint{1.094054in}{5.847806in}}{\pgfqpoint{1.036848in}{5.817156in}}%
\pgfpathcurveto{\pgfqpoint{0.979642in}{5.786505in}}{\pgfqpoint{0.922922in}{5.754955in}}{\pgfqpoint{0.866709in}{5.722518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.063696in}}%
\pgfpathcurveto{\pgfqpoint{1.151903in}{6.039233in}}{\pgfqpoint{1.094300in}{6.013886in}}{\pgfqpoint{1.037095in}{5.987663in}}%
\pgfpathcurveto{\pgfqpoint{0.979889in}{5.961440in}}{\pgfqpoint{0.923087in}{5.934345in}}{\pgfqpoint{0.866709in}{5.906387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.196596in}}%
\pgfpathcurveto{\pgfqpoint{1.152044in}{6.176155in}}{\pgfqpoint{1.094512in}{6.154855in}}{\pgfqpoint{1.037307in}{6.132701in}}%
\pgfpathcurveto{\pgfqpoint{0.980102in}{6.110548in}}{\pgfqpoint{0.923230in}{6.087543in}}{\pgfqpoint{0.866709in}{6.063696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.306726in}}%
\pgfpathcurveto{\pgfqpoint{1.152167in}{6.290044in}}{\pgfqpoint{1.094698in}{6.272521in}}{\pgfqpoint{1.037493in}{6.254164in}}%
\pgfpathcurveto{\pgfqpoint{0.980289in}{6.235806in}}{\pgfqpoint{0.923355in}{6.216614in}}{\pgfqpoint{0.866709in}{6.196596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.395336in}}%
\pgfpathcurveto{\pgfqpoint{1.152279in}{6.382212in}}{\pgfqpoint{1.094865in}{6.368262in}}{\pgfqpoint{1.037661in}{6.353492in}}%
\pgfpathcurveto{\pgfqpoint{0.980456in}{6.338721in}}{\pgfqpoint{0.923467in}{6.323131in}}{\pgfqpoint{0.866709in}{6.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.463363in}}%
\pgfpathcurveto{\pgfqpoint{1.152381in}{6.453648in}}{\pgfqpoint{1.095019in}{6.443118in}}{\pgfqpoint{1.037815in}{6.431779in}}%
\pgfpathcurveto{\pgfqpoint{0.980611in}{6.420439in}}{\pgfqpoint{0.923570in}{6.408290in}}{\pgfqpoint{0.866709in}{6.395336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.511493in}}%
\pgfpathcurveto{\pgfqpoint{1.152477in}{6.505078in}}{\pgfqpoint{1.095163in}{6.497857in}}{\pgfqpoint{1.037959in}{6.489834in}}%
\pgfpathcurveto{\pgfqpoint{0.980755in}{6.481812in}}{\pgfqpoint{0.923666in}{6.472987in}}{\pgfqpoint{0.866709in}{6.463363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.540191in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{6.537003in}}{\pgfqpoint{1.095300in}{6.533017in}}{\pgfqpoint{1.038096in}{6.528233in}}%
\pgfpathcurveto{\pgfqpoint{0.980892in}{6.523450in}}{\pgfqpoint{0.923758in}{6.517869in}}{\pgfqpoint{0.866709in}{6.511493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.549727in}}%
\pgfpathcurveto{\pgfqpoint{1.152657in}{6.549727in}}{\pgfqpoint{1.095434in}{6.548932in}}{\pgfqpoint{1.038230in}{6.547343in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{6.545753in}}{\pgfqpoint{0.923847in}{6.543369in}}{\pgfqpoint{0.866709in}{6.540191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.540191in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{6.543369in}}{\pgfqpoint{1.095566in}{6.545753in}}{\pgfqpoint{1.038363in}{6.547343in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{6.548932in}}{\pgfqpoint{0.923935in}{6.549727in}}{\pgfqpoint{0.866709in}{6.549727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.511493in}}%
\pgfpathcurveto{\pgfqpoint{1.152835in}{6.517869in}}{\pgfqpoint{1.095700in}{6.523450in}}{\pgfqpoint{1.038496in}{6.528233in}}%
\pgfpathcurveto{\pgfqpoint{0.981292in}{6.533017in}}{\pgfqpoint{0.924024in}{6.537003in}}{\pgfqpoint{0.866709in}{6.540191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.463363in}}%
\pgfpathcurveto{\pgfqpoint{1.152927in}{6.472987in}}{\pgfqpoint{1.095838in}{6.481812in}}{\pgfqpoint{1.038634in}{6.489834in}}%
\pgfpathcurveto{\pgfqpoint{0.981430in}{6.497857in}}{\pgfqpoint{0.924116in}{6.505078in}}{\pgfqpoint{0.866709in}{6.511493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.395336in}}%
\pgfpathcurveto{\pgfqpoint{1.153023in}{6.408290in}}{\pgfqpoint{1.095982in}{6.420439in}}{\pgfqpoint{1.038778in}{6.431779in}}%
\pgfpathcurveto{\pgfqpoint{0.981574in}{6.443118in}}{\pgfqpoint{0.924212in}{6.453648in}}{\pgfqpoint{0.866709in}{6.463363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.306726in}}%
\pgfpathcurveto{\pgfqpoint{1.153126in}{6.323131in}}{\pgfqpoint{1.096136in}{6.338721in}}{\pgfqpoint{1.038932in}{6.353492in}}%
\pgfpathcurveto{\pgfqpoint{0.981727in}{6.368262in}}{\pgfqpoint{0.924314in}{6.382212in}}{\pgfqpoint{0.866709in}{6.395336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.196596in}}%
\pgfpathcurveto{\pgfqpoint{1.153238in}{6.216614in}}{\pgfqpoint{1.096304in}{6.235806in}}{\pgfqpoint{1.039099in}{6.254164in}}%
\pgfpathcurveto{\pgfqpoint{0.981895in}{6.272521in}}{\pgfqpoint{0.924425in}{6.290044in}}{\pgfqpoint{0.866709in}{6.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.063696in}}%
\pgfpathcurveto{\pgfqpoint{1.153363in}{6.087543in}}{\pgfqpoint{1.096491in}{6.110548in}}{\pgfqpoint{1.039286in}{6.132701in}}%
\pgfpathcurveto{\pgfqpoint{0.982081in}{6.154855in}}{\pgfqpoint{0.924549in}{6.176155in}}{\pgfqpoint{0.866709in}{6.196596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.906387in}}%
\pgfpathcurveto{\pgfqpoint{1.153505in}{5.934345in}}{\pgfqpoint{1.096703in}{5.961440in}}{\pgfqpoint{1.039498in}{5.987663in}}%
\pgfpathcurveto{\pgfqpoint{0.982292in}{6.013886in}}{\pgfqpoint{0.924689in}{6.039233in}}{\pgfqpoint{0.866709in}{6.063696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.722518in}}%
\pgfpathcurveto{\pgfqpoint{1.153671in}{5.754955in}}{\pgfqpoint{1.096951in}{5.786505in}}{\pgfqpoint{1.039745in}{5.817156in}}%
\pgfpathcurveto{\pgfqpoint{0.982538in}{5.847806in}}{\pgfqpoint{0.924853in}{5.877554in}}{\pgfqpoint{0.866709in}{5.906387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.509237in}}%
\pgfpathcurveto{\pgfqpoint{1.153869in}{5.546642in}}{\pgfqpoint{1.097247in}{5.583129in}}{\pgfqpoint{1.040040in}{5.618683in}}%
\pgfpathcurveto{\pgfqpoint{0.982833in}{5.654237in}}{\pgfqpoint{0.925048in}{5.688853in}}{\pgfqpoint{0.866709in}{5.722518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.262700in}}%
\pgfpathcurveto{\pgfqpoint{1.154114in}{5.305731in}}{\pgfqpoint{1.097612in}{5.347804in}}{\pgfqpoint{1.040404in}{5.388903in}}%
\pgfpathcurveto{\pgfqpoint{0.983196in}{5.430001in}}{\pgfqpoint{0.925289in}{5.470118in}}{\pgfqpoint{0.866709in}{5.509237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.977572in}}%
\pgfpathcurveto{\pgfqpoint{1.154427in}{5.027140in}}{\pgfqpoint{1.098080in}{5.075702in}}{\pgfqpoint{1.040870in}{5.123235in}}%
\pgfpathcurveto{\pgfqpoint{0.983661in}{5.170768in}}{\pgfqpoint{0.925598in}{5.217264in}}{\pgfqpoint{0.866709in}{5.262700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.646140in}}%
\pgfpathcurveto{\pgfqpoint{1.154847in}{4.703562in}}{\pgfqpoint{1.098708in}{4.759915in}}{\pgfqpoint{1.041496in}{4.815169in}}%
\pgfpathcurveto{\pgfqpoint{0.984284in}{4.870424in}}{\pgfqpoint{0.926011in}{4.924568in}}{\pgfqpoint{0.866709in}{4.977572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.256575in}}%
\pgfpathcurveto{\pgfqpoint{1.155447in}{4.323870in}}{\pgfqpoint{1.099604in}{4.390014in}}{\pgfqpoint{1.042389in}{4.454963in}}%
\pgfpathcurveto{\pgfqpoint{0.985175in}{4.519912in}}{\pgfqpoint{0.926602in}{4.583652in}}{\pgfqpoint{0.866709in}{4.646140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.789062in}}%
\pgfpathcurveto{\pgfqpoint{1.156385in}{3.869612in}}{\pgfqpoint{1.101003in}{3.948895in}}{\pgfqpoint{1.043784in}{4.026846in}}%
\pgfpathcurveto{\pgfqpoint{0.986565in}{4.104797in}}{\pgfqpoint{0.927524in}{4.181395in}}{\pgfqpoint{0.866709in}{4.256575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.205298in}}%
\pgfpathcurveto{\pgfqpoint{1.158075in}{3.305636in}}{\pgfqpoint{1.103526in}{3.404535in}}{\pgfqpoint{1.046299in}{3.501884in}}%
\pgfpathcurveto{\pgfqpoint{0.989071in}{3.599233in}}{\pgfqpoint{0.929185in}{3.694995in}}{\pgfqpoint{0.866709in}{3.789062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.407699in}}%
\pgfpathcurveto{\pgfqpoint{1.162124in}{2.544449in}}{\pgfqpoint{1.109571in}{2.679477in}}{\pgfqpoint{1.052323in}{2.812533in}}%
\pgfpathcurveto{\pgfqpoint{0.995074in}{2.945590in}}{\pgfqpoint{0.933165in}{3.076592in}}{\pgfqpoint{0.866709in}{3.205298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204981in}{0.670192in}}%
\pgfpathcurveto{\pgfqpoint{1.190604in}{0.966010in}}{\pgfqpoint{1.154979in}{1.260412in}}{\pgfqpoint{1.098381in}{1.551120in}}%
\pgfpathcurveto{\pgfqpoint{1.041784in}{1.841829in}}{\pgfqpoint{0.964360in}{2.128093in}}{\pgfqpoint{0.866709in}{2.407699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871612in}{0.670192in}}%
\pgfpathcurveto{\pgfqpoint{0.870799in}{0.670645in}}{\pgfqpoint{0.869983in}{0.671094in}}{\pgfqpoint{0.869166in}{0.671540in}}%
\pgfpathcurveto{\pgfqpoint{0.868349in}{0.671986in}}{\pgfqpoint{0.867530in}{0.672429in}}{\pgfqpoint{0.866709in}{0.672869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672869in}}%
\pgfpathcurveto{\pgfqpoint{1.183648in}{0.686916in}}{\pgfqpoint{1.155698in}{0.697493in}}{\pgfqpoint{1.126735in}{0.704333in}}%
\pgfpathcurveto{\pgfqpoint{1.097773in}{0.711173in}}{\pgfqpoint{1.068044in}{0.714218in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.672869in}}%
\pgfpathcurveto{\pgfqpoint{1.183648in}{0.686916in}}{\pgfqpoint{1.155698in}{0.697493in}}{\pgfqpoint{1.126735in}{0.704333in}}%
\pgfpathcurveto{\pgfqpoint{1.097773in}{0.711173in}}{\pgfqpoint{1.068044in}{0.714218in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871612in}{0.670192in}}%
\pgfpathcurveto{\pgfqpoint{0.870799in}{0.670645in}}{\pgfqpoint{0.869983in}{0.671094in}}{\pgfqpoint{0.869166in}{0.671540in}}%
\pgfpathcurveto{\pgfqpoint{0.868349in}{0.671986in}}{\pgfqpoint{0.867530in}{0.672429in}}{\pgfqpoint{0.866709in}{0.672869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.098199in}}%
\pgfpathcurveto{\pgfqpoint{1.173935in}{1.246479in}}{\pgfqpoint{1.127052in}{1.391892in}}{\pgfqpoint{1.069621in}{1.533245in}}%
\pgfpathcurveto{\pgfqpoint{1.012190in}{1.674599in}}{\pgfqpoint{0.944367in}{1.811504in}}{\pgfqpoint{0.866709in}{1.942837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.942837in}}%
\pgfpathcurveto{\pgfqpoint{1.160291in}{2.026707in}}{\pgfqpoint{1.106759in}{2.108184in}}{\pgfqpoint{1.049468in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{0.992176in}{2.265806in}}{\pgfqpoint{0.931188in}{2.341863in}}{\pgfqpoint{0.866709in}{2.414911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.414911in}}%
\pgfpathcurveto{\pgfqpoint{1.157092in}{2.474718in}}{\pgfqpoint{1.102005in}{2.532458in}}{\pgfqpoint{1.044745in}{2.588001in}}%
\pgfpathcurveto{\pgfqpoint{0.987485in}{2.643544in}}{\pgfqpoint{0.928095in}{2.696849in}}{\pgfqpoint{0.866709in}{2.747795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.747795in}}%
\pgfpathcurveto{\pgfqpoint{1.155594in}{2.792852in}}{\pgfqpoint{1.099777in}{2.836036in}}{\pgfqpoint{1.042531in}{2.877272in}}%
\pgfpathcurveto{\pgfqpoint{0.985285in}{2.918508in}}{\pgfqpoint{0.926643in}{2.957771in}}{\pgfqpoint{0.866709in}{2.994992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.994992in}}%
\pgfpathcurveto{\pgfqpoint{1.154695in}{3.029265in}}{\pgfqpoint{1.098440in}{3.061790in}}{\pgfqpoint{1.041202in}{3.092517in}}%
\pgfpathcurveto{\pgfqpoint{0.983964in}{3.123244in}}{\pgfqpoint{0.925771in}{3.152158in}}{\pgfqpoint{0.866709in}{3.179216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.179216in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{3.204784in}}{\pgfqpoint{1.097514in}{3.228684in}}{\pgfqpoint{1.040280in}{3.250882in}}%
\pgfpathcurveto{\pgfqpoint{0.983046in}{3.273081in}}{\pgfqpoint{0.925164in}{3.293569in}}{\pgfqpoint{0.866709in}{3.312319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.312319in}}%
\pgfpathcurveto{\pgfqpoint{1.153595in}{3.330375in}}{\pgfqpoint{1.096801in}{3.346811in}}{\pgfqpoint{1.039570in}{3.361608in}}%
\pgfpathcurveto{\pgfqpoint{0.982339in}{3.376405in}}{\pgfqpoint{0.924695in}{3.389556in}}{\pgfqpoint{0.866709in}{3.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.401046in}}%
\pgfpathcurveto{\pgfqpoint{1.153195in}{3.412279in}}{\pgfqpoint{1.096202in}{3.421919in}}{\pgfqpoint{1.038972in}{3.429955in}}%
\pgfpathcurveto{\pgfqpoint{0.981743in}{3.437991in}}{\pgfqpoint{0.924299in}{3.444420in}}{\pgfqpoint{0.866709in}{3.449234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.449234in}}%
\pgfpathcurveto{\pgfqpoint{1.152831in}{3.454003in}}{\pgfqpoint{1.095658in}{3.457185in}}{\pgfqpoint{1.038429in}{3.458777in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{3.460370in}}{\pgfqpoint{0.923938in}{3.460371in}}{\pgfqpoint{0.866709in}{3.458781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.458781in}}%
\pgfpathcurveto{\pgfqpoint{1.152476in}{3.457187in}}{\pgfqpoint{1.095125in}{3.453992in}}{\pgfqpoint{1.037896in}{3.449200in}}%
\pgfpathcurveto{\pgfqpoint{0.980667in}{3.444409in}}{\pgfqpoint{0.923582in}{3.438023in}}{\pgfqpoint{0.866709in}{3.430050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.430050in}}%
\pgfpathcurveto{\pgfqpoint{1.152102in}{3.421949in}}{\pgfqpoint{1.094562in}{3.412214in}}{\pgfqpoint{1.037331in}{3.400855in}}%
\pgfpathcurveto{\pgfqpoint{0.980101in}{3.389496in}}{\pgfqpoint{0.923205in}{3.376518in}}{\pgfqpoint{0.866709in}{3.361937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.361937in}}%
\pgfpathcurveto{\pgfqpoint{1.151676in}{3.346914in}}{\pgfqpoint{1.093919in}{3.330195in}}{\pgfqpoint{1.036687in}{3.311803in}}%
\pgfpathcurveto{\pgfqpoint{0.979455in}{3.293410in}}{\pgfqpoint{0.922771in}{3.273351in}}{\pgfqpoint{0.866709in}{3.251651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.251651in}}%
\pgfpathcurveto{\pgfqpoint{1.151148in}{3.228917in}}{\pgfqpoint{1.093122in}{3.204392in}}{\pgfqpoint{1.035887in}{3.178110in}}%
\pgfpathcurveto{\pgfqpoint{0.978651in}{3.151829in}}{\pgfqpoint{0.922232in}{3.123804in}}{\pgfqpoint{0.866709in}{3.094075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.094075in}}%
\pgfpathcurveto{\pgfqpoint{1.150431in}{3.062241in}}{\pgfqpoint{1.092038in}{3.028470in}}{\pgfqpoint{1.034796in}{2.992815in}}%
\pgfpathcurveto{\pgfqpoint{0.977555in}{2.957160in}}{\pgfqpoint{0.921496in}{2.919641in}}{\pgfqpoint{0.866709in}{2.880317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.880317in}}%
\pgfpathcurveto{\pgfqpoint{1.149331in}{2.836854in}}{\pgfqpoint{1.090370in}{2.791215in}}{\pgfqpoint{1.033119in}{2.743488in}}%
\pgfpathcurveto{\pgfqpoint{0.975867in}{2.695762in}}{\pgfqpoint{0.920361in}{2.645979in}}{\pgfqpoint{0.866709in}{2.594238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.594238in}}%
\pgfpathcurveto{\pgfqpoint{1.147300in}{2.533883in}}{\pgfqpoint{1.087292in}{2.470913in}}{\pgfqpoint{1.030020in}{2.405497in}}%
\pgfpathcurveto{\pgfqpoint{0.972748in}{2.340080in}}{\pgfqpoint{0.918263in}{2.272276in}}{\pgfqpoint{0.866709in}{2.202264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.202264in}}%
\pgfpathcurveto{\pgfqpoint{1.141870in}{2.109899in}}{\pgfqpoint{1.079054in}{2.013819in}}{\pgfqpoint{1.021725in}{1.914468in}}%
\pgfpathcurveto{\pgfqpoint{0.964396in}{1.815118in}}{\pgfqpoint{0.912644in}{1.712653in}}{\pgfqpoint{0.866709in}{1.607548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.607548in}}%
\pgfpathcurveto{\pgfqpoint{1.147372in}{1.464514in}}{\pgfqpoint{1.095790in}{1.316948in}}{\pgfqpoint{1.055580in}{1.166118in}}%
\pgfpathcurveto{\pgfqpoint{1.015371in}{1.015289in}}{\pgfqpoint{0.986649in}{0.861628in}}{\pgfqpoint{0.969662in}{0.706458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.845320in}}%
\pgfpathcurveto{\pgfqpoint{1.189888in}{0.824458in}}{\pgfqpoint{1.171230in}{0.802355in}}{\pgfqpoint{1.154020in}{0.779142in}}%
\pgfpathcurveto{\pgfqpoint{1.136810in}{0.755929in}}{\pgfqpoint{1.121082in}{0.731653in}}{\pgfqpoint{1.106931in}{0.706458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{1.144764in}{1.024839in}}{\pgfqpoint{1.082156in}{1.000581in}}{\pgfqpoint{1.024041in}{0.967668in}}%
\pgfpathcurveto{\pgfqpoint{0.965926in}{0.934755in}}{\pgfqpoint{0.912923in}{0.893537in}}{\pgfqpoint{0.866709in}{0.845320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.029830in}}%
\pgfpathcurveto{\pgfqpoint{1.154251in}{1.045910in}}{\pgfqpoint{1.096807in}{1.054887in}}{\pgfqpoint{1.038922in}{1.056548in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{1.058208in}}{\pgfqpoint{0.923172in}{1.052539in}}{\pgfqpoint{0.866709in}{1.039675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.802035in}}%
\pgfpathcurveto{\pgfqpoint{1.165949in}{0.856348in}}{\pgfqpoint{1.113983in}{0.903639in}}{\pgfqpoint{1.055780in}{0.942272in}}%
\pgfpathcurveto{\pgfqpoint{0.997578in}{0.980906in}}{\pgfqpoint{0.933820in}{1.010432in}}{\pgfqpoint{0.866709in}{1.029830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936272in}{0.697875in}}%
\pgfpathcurveto{\pgfqpoint{0.926294in}{0.716249in}}{\pgfqpoint{0.915483in}{0.734157in}}{\pgfqpoint{0.903871in}{0.751545in}}%
\pgfpathcurveto{\pgfqpoint{0.892259in}{0.768932in}}{\pgfqpoint{0.879859in}{0.785780in}}{\pgfqpoint{0.866709in}{0.802035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.098199in}}%
\pgfpathcurveto{\pgfqpoint{1.193914in}{1.032332in}}{\pgfqpoint{1.180117in}{0.965957in}}{\pgfqpoint{1.168514in}{0.899182in}}%
\pgfpathcurveto{\pgfqpoint{1.156911in}{0.832407in}}{\pgfqpoint{1.147508in}{0.765268in}}{\pgfqpoint{1.140321in}{0.697875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.942837in}}%
\pgfpathcurveto{\pgfqpoint{1.132226in}{1.811504in}}{\pgfqpoint{1.064403in}{1.674599in}}{\pgfqpoint{1.006972in}{1.533245in}}%
\pgfpathcurveto{\pgfqpoint{0.949540in}{1.391892in}}{\pgfqpoint{0.902658in}{1.246479in}}{\pgfqpoint{0.866709in}{1.098199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.414911in}}%
\pgfpathcurveto{\pgfqpoint{1.145404in}{2.341863in}}{\pgfqpoint{1.084417in}{2.265806in}}{\pgfqpoint{1.027125in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{0.969833in}{2.108184in}}{\pgfqpoint{0.916302in}{2.026707in}}{\pgfqpoint{0.866709in}{1.942837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.747795in}}%
\pgfpathcurveto{\pgfqpoint{1.148498in}{2.696849in}}{\pgfqpoint{1.089108in}{2.643544in}}{\pgfqpoint{1.031848in}{2.588001in}}%
\pgfpathcurveto{\pgfqpoint{0.974588in}{2.532458in}}{\pgfqpoint{0.919501in}{2.474718in}}{\pgfqpoint{0.866709in}{2.414911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.994992in}}%
\pgfpathcurveto{\pgfqpoint{1.149949in}{2.957771in}}{\pgfqpoint{1.091308in}{2.918508in}}{\pgfqpoint{1.034062in}{2.877272in}}%
\pgfpathcurveto{\pgfqpoint{0.976816in}{2.836036in}}{\pgfqpoint{0.920999in}{2.792852in}}{\pgfqpoint{0.866709in}{2.747795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.179216in}}%
\pgfpathcurveto{\pgfqpoint{1.150822in}{3.152158in}}{\pgfqpoint{1.092629in}{3.123244in}}{\pgfqpoint{1.035391in}{3.092517in}}%
\pgfpathcurveto{\pgfqpoint{0.978152in}{3.061790in}}{\pgfqpoint{0.921897in}{3.029265in}}{\pgfqpoint{0.866709in}{2.994992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.312319in}}%
\pgfpathcurveto{\pgfqpoint{1.151429in}{3.293569in}}{\pgfqpoint{1.093546in}{3.273081in}}{\pgfqpoint{1.036312in}{3.250882in}}%
\pgfpathcurveto{\pgfqpoint{0.979079in}{3.228684in}}{\pgfqpoint{0.922519in}{3.204784in}}{\pgfqpoint{0.866709in}{3.179216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.401046in}}%
\pgfpathcurveto{\pgfqpoint{1.151898in}{3.389556in}}{\pgfqpoint{1.094254in}{3.376405in}}{\pgfqpoint{1.037023in}{3.361608in}}%
\pgfpathcurveto{\pgfqpoint{0.979792in}{3.346811in}}{\pgfqpoint{0.922997in}{3.330375in}}{\pgfqpoint{0.866709in}{3.312319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.449234in}}%
\pgfpathcurveto{\pgfqpoint{1.152293in}{3.444420in}}{\pgfqpoint{1.094850in}{3.437991in}}{\pgfqpoint{1.037620in}{3.429955in}}%
\pgfpathcurveto{\pgfqpoint{0.980391in}{3.421919in}}{\pgfqpoint{0.923398in}{3.412279in}}{\pgfqpoint{0.866709in}{3.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.458781in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{3.460371in}}{\pgfqpoint{1.095392in}{3.460370in}}{\pgfqpoint{1.038164in}{3.458777in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{3.457185in}}{\pgfqpoint{0.923761in}{3.454003in}}{\pgfqpoint{0.866709in}{3.449234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.430050in}}%
\pgfpathcurveto{\pgfqpoint{1.153010in}{3.438023in}}{\pgfqpoint{1.095926in}{3.444409in}}{\pgfqpoint{1.038697in}{3.449200in}}%
\pgfpathcurveto{\pgfqpoint{0.981468in}{3.453992in}}{\pgfqpoint{0.924117in}{3.457187in}}{\pgfqpoint{0.866709in}{3.458781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.361937in}}%
\pgfpathcurveto{\pgfqpoint{1.153388in}{3.376518in}}{\pgfqpoint{1.096491in}{3.389496in}}{\pgfqpoint{1.039261in}{3.400855in}}%
\pgfpathcurveto{\pgfqpoint{0.982031in}{3.412214in}}{\pgfqpoint{0.924491in}{3.421949in}}{\pgfqpoint{0.866709in}{3.430050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.251651in}}%
\pgfpathcurveto{\pgfqpoint{1.153821in}{3.273351in}}{\pgfqpoint{1.097138in}{3.293410in}}{\pgfqpoint{1.039906in}{3.311803in}}%
\pgfpathcurveto{\pgfqpoint{0.982674in}{3.330195in}}{\pgfqpoint{0.924917in}{3.346914in}}{\pgfqpoint{0.866709in}{3.361937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.094075in}}%
\pgfpathcurveto{\pgfqpoint{1.154360in}{3.123804in}}{\pgfqpoint{1.097942in}{3.151829in}}{\pgfqpoint{1.040706in}{3.178110in}}%
\pgfpathcurveto{\pgfqpoint{0.983470in}{3.204392in}}{\pgfqpoint{0.925444in}{3.228917in}}{\pgfqpoint{0.866709in}{3.251651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.880317in}}%
\pgfpathcurveto{\pgfqpoint{1.155097in}{2.919641in}}{\pgfqpoint{1.099038in}{2.957160in}}{\pgfqpoint{1.041796in}{2.992815in}}%
\pgfpathcurveto{\pgfqpoint{0.984555in}{3.028470in}}{\pgfqpoint{0.926161in}{3.062241in}}{\pgfqpoint{0.866709in}{3.094075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.594238in}}%
\pgfpathcurveto{\pgfqpoint{1.156232in}{2.645979in}}{\pgfqpoint{1.100726in}{2.695762in}}{\pgfqpoint{1.043474in}{2.743488in}}%
\pgfpathcurveto{\pgfqpoint{0.986222in}{2.791215in}}{\pgfqpoint{0.927262in}{2.836854in}}{\pgfqpoint{0.866709in}{2.880317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.202264in}}%
\pgfpathcurveto{\pgfqpoint{1.158330in}{2.272276in}}{\pgfqpoint{1.103845in}{2.340080in}}{\pgfqpoint{1.046573in}{2.405497in}}%
\pgfpathcurveto{\pgfqpoint{0.989300in}{2.470913in}}{\pgfqpoint{0.929293in}{2.533883in}}{\pgfqpoint{0.866709in}{2.594238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.607548in}}%
\pgfpathcurveto{\pgfqpoint{1.163949in}{1.712653in}}{\pgfqpoint{1.112197in}{1.815118in}}{\pgfqpoint{1.054868in}{1.914468in}}%
\pgfpathcurveto{\pgfqpoint{0.997539in}{2.013819in}}{\pgfqpoint{0.934722in}{2.109899in}}{\pgfqpoint{0.866709in}{2.202264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106931in}{0.706458in}}%
\pgfpathcurveto{\pgfqpoint{1.089944in}{0.861628in}}{\pgfqpoint{1.061222in}{1.015289in}}{\pgfqpoint{1.021012in}{1.166118in}}%
\pgfpathcurveto{\pgfqpoint{0.980803in}{1.316948in}}{\pgfqpoint{0.929221in}{1.464514in}}{\pgfqpoint{0.866709in}{1.607548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969662in}{0.706458in}}%
\pgfpathcurveto{\pgfqpoint{0.955511in}{0.731653in}}{\pgfqpoint{0.939783in}{0.755929in}}{\pgfqpoint{0.922573in}{0.779142in}}%
\pgfpathcurveto{\pgfqpoint{0.905363in}{0.802355in}}{\pgfqpoint{0.886705in}{0.824458in}}{\pgfqpoint{0.866709in}{0.845320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.845320in}}%
\pgfpathcurveto{\pgfqpoint{1.163669in}{0.893537in}}{\pgfqpoint{1.110666in}{0.934755in}}{\pgfqpoint{1.052551in}{0.967668in}}%
\pgfpathcurveto{\pgfqpoint{0.994436in}{1.000581in}}{\pgfqpoint{0.931829in}{1.024839in}}{\pgfqpoint{0.866709in}{1.039675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{1.153421in}{1.052539in}}{\pgfqpoint{1.095557in}{1.058208in}}{\pgfqpoint{1.037671in}{1.056548in}}%
\pgfpathcurveto{\pgfqpoint{0.979785in}{1.054887in}}{\pgfqpoint{0.922342in}{1.045910in}}{\pgfqpoint{0.866709in}{1.029830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.029830in}}%
\pgfpathcurveto{\pgfqpoint{1.142773in}{1.010432in}}{\pgfqpoint{1.079014in}{0.980906in}}{\pgfqpoint{1.020812in}{0.942272in}}%
\pgfpathcurveto{\pgfqpoint{0.962610in}{0.903639in}}{\pgfqpoint{0.910643in}{0.856348in}}{\pgfqpoint{0.866709in}{0.802035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.802035in}}%
\pgfpathcurveto{\pgfqpoint{1.196734in}{0.785780in}}{\pgfqpoint{1.184334in}{0.768932in}}{\pgfqpoint{1.172722in}{0.751545in}}%
\pgfpathcurveto{\pgfqpoint{1.161110in}{0.734157in}}{\pgfqpoint{1.150298in}{0.716249in}}{\pgfqpoint{1.140321in}{0.697875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.590626,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936272in}{0.697875in}}%
\pgfpathcurveto{\pgfqpoint{0.929084in}{0.765268in}}{\pgfqpoint{0.919681in}{0.832407in}}{\pgfqpoint{0.908078in}{0.899182in}}%
\pgfpathcurveto{\pgfqpoint{0.896475in}{0.965957in}}{\pgfqpoint{0.882678in}{1.032332in}}{\pgfqpoint{0.866709in}{1.098199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106931in}{0.706458in}}%
\pgfpathcurveto{\pgfqpoint{1.089944in}{0.861628in}}{\pgfqpoint{1.061222in}{1.015289in}}{\pgfqpoint{1.021012in}{1.166118in}}%
\pgfpathcurveto{\pgfqpoint{0.980803in}{1.316948in}}{\pgfqpoint{0.929221in}{1.464514in}}{\pgfqpoint{0.866709in}{1.607548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.607548in}}%
\pgfpathcurveto{\pgfqpoint{1.163949in}{1.712653in}}{\pgfqpoint{1.112197in}{1.815118in}}{\pgfqpoint{1.054868in}{1.914468in}}%
\pgfpathcurveto{\pgfqpoint{0.997539in}{2.013819in}}{\pgfqpoint{0.934722in}{2.109899in}}{\pgfqpoint{0.866709in}{2.202264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.202264in}}%
\pgfpathcurveto{\pgfqpoint{1.158330in}{2.272276in}}{\pgfqpoint{1.103845in}{2.340080in}}{\pgfqpoint{1.046573in}{2.405497in}}%
\pgfpathcurveto{\pgfqpoint{0.989300in}{2.470913in}}{\pgfqpoint{0.929293in}{2.533883in}}{\pgfqpoint{0.866709in}{2.594238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.594238in}}%
\pgfpathcurveto{\pgfqpoint{1.156232in}{2.645979in}}{\pgfqpoint{1.100726in}{2.695762in}}{\pgfqpoint{1.043474in}{2.743488in}}%
\pgfpathcurveto{\pgfqpoint{0.986222in}{2.791215in}}{\pgfqpoint{0.927262in}{2.836854in}}{\pgfqpoint{0.866709in}{2.880317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.880317in}}%
\pgfpathcurveto{\pgfqpoint{1.155097in}{2.919641in}}{\pgfqpoint{1.099038in}{2.957160in}}{\pgfqpoint{1.041796in}{2.992815in}}%
\pgfpathcurveto{\pgfqpoint{0.984555in}{3.028470in}}{\pgfqpoint{0.926161in}{3.062241in}}{\pgfqpoint{0.866709in}{3.094075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.094075in}}%
\pgfpathcurveto{\pgfqpoint{1.154360in}{3.123804in}}{\pgfqpoint{1.097942in}{3.151829in}}{\pgfqpoint{1.040706in}{3.178110in}}%
\pgfpathcurveto{\pgfqpoint{0.983470in}{3.204392in}}{\pgfqpoint{0.925444in}{3.228917in}}{\pgfqpoint{0.866709in}{3.251651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.251651in}}%
\pgfpathcurveto{\pgfqpoint{1.153821in}{3.273351in}}{\pgfqpoint{1.097138in}{3.293410in}}{\pgfqpoint{1.039906in}{3.311803in}}%
\pgfpathcurveto{\pgfqpoint{0.982674in}{3.330195in}}{\pgfqpoint{0.924917in}{3.346914in}}{\pgfqpoint{0.866709in}{3.361937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.361937in}}%
\pgfpathcurveto{\pgfqpoint{1.153388in}{3.376518in}}{\pgfqpoint{1.096491in}{3.389496in}}{\pgfqpoint{1.039261in}{3.400855in}}%
\pgfpathcurveto{\pgfqpoint{0.982031in}{3.412214in}}{\pgfqpoint{0.924491in}{3.421949in}}{\pgfqpoint{0.866709in}{3.430050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.430050in}}%
\pgfpathcurveto{\pgfqpoint{1.153010in}{3.438023in}}{\pgfqpoint{1.095926in}{3.444409in}}{\pgfqpoint{1.038697in}{3.449200in}}%
\pgfpathcurveto{\pgfqpoint{0.981468in}{3.453992in}}{\pgfqpoint{0.924117in}{3.457187in}}{\pgfqpoint{0.866709in}{3.458781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.458781in}}%
\pgfpathcurveto{\pgfqpoint{1.152654in}{3.460371in}}{\pgfqpoint{1.095392in}{3.460370in}}{\pgfqpoint{1.038164in}{3.458777in}}%
\pgfpathcurveto{\pgfqpoint{0.980935in}{3.457185in}}{\pgfqpoint{0.923761in}{3.454003in}}{\pgfqpoint{0.866709in}{3.449234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.449234in}}%
\pgfpathcurveto{\pgfqpoint{1.152293in}{3.444420in}}{\pgfqpoint{1.094850in}{3.437991in}}{\pgfqpoint{1.037620in}{3.429955in}}%
\pgfpathcurveto{\pgfqpoint{0.980391in}{3.421919in}}{\pgfqpoint{0.923398in}{3.412279in}}{\pgfqpoint{0.866709in}{3.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.401046in}}%
\pgfpathcurveto{\pgfqpoint{1.151898in}{3.389556in}}{\pgfqpoint{1.094254in}{3.376405in}}{\pgfqpoint{1.037023in}{3.361608in}}%
\pgfpathcurveto{\pgfqpoint{0.979792in}{3.346811in}}{\pgfqpoint{0.922997in}{3.330375in}}{\pgfqpoint{0.866709in}{3.312319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.312319in}}%
\pgfpathcurveto{\pgfqpoint{1.151429in}{3.293569in}}{\pgfqpoint{1.093546in}{3.273081in}}{\pgfqpoint{1.036312in}{3.250882in}}%
\pgfpathcurveto{\pgfqpoint{0.979079in}{3.228684in}}{\pgfqpoint{0.922519in}{3.204784in}}{\pgfqpoint{0.866709in}{3.179216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.179216in}}%
\pgfpathcurveto{\pgfqpoint{1.150822in}{3.152158in}}{\pgfqpoint{1.092629in}{3.123244in}}{\pgfqpoint{1.035391in}{3.092517in}}%
\pgfpathcurveto{\pgfqpoint{0.978152in}{3.061790in}}{\pgfqpoint{0.921897in}{3.029265in}}{\pgfqpoint{0.866709in}{2.994992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.994992in}}%
\pgfpathcurveto{\pgfqpoint{1.149949in}{2.957771in}}{\pgfqpoint{1.091308in}{2.918508in}}{\pgfqpoint{1.034062in}{2.877272in}}%
\pgfpathcurveto{\pgfqpoint{0.976816in}{2.836036in}}{\pgfqpoint{0.920999in}{2.792852in}}{\pgfqpoint{0.866709in}{2.747795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.747795in}}%
\pgfpathcurveto{\pgfqpoint{1.148498in}{2.696849in}}{\pgfqpoint{1.089108in}{2.643544in}}{\pgfqpoint{1.031848in}{2.588001in}}%
\pgfpathcurveto{\pgfqpoint{0.974588in}{2.532458in}}{\pgfqpoint{0.919501in}{2.474718in}}{\pgfqpoint{0.866709in}{2.414911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.414911in}}%
\pgfpathcurveto{\pgfqpoint{1.145404in}{2.341863in}}{\pgfqpoint{1.084417in}{2.265806in}}{\pgfqpoint{1.027125in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{0.969833in}{2.108184in}}{\pgfqpoint{0.916302in}{2.026707in}}{\pgfqpoint{0.866709in}{1.942837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.942837in}}%
\pgfpathcurveto{\pgfqpoint{1.132226in}{1.811504in}}{\pgfqpoint{1.064403in}{1.674599in}}{\pgfqpoint{1.006972in}{1.533245in}}%
\pgfpathcurveto{\pgfqpoint{0.949540in}{1.391892in}}{\pgfqpoint{0.902658in}{1.246479in}}{\pgfqpoint{0.866709in}{1.098199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.098199in}}%
\pgfpathcurveto{\pgfqpoint{1.193914in}{1.032332in}}{\pgfqpoint{1.180117in}{0.965957in}}{\pgfqpoint{1.168514in}{0.899182in}}%
\pgfpathcurveto{\pgfqpoint{1.156911in}{0.832407in}}{\pgfqpoint{1.147508in}{0.765268in}}{\pgfqpoint{1.140321in}{0.697875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936272in}{0.697875in}}%
\pgfpathcurveto{\pgfqpoint{0.926294in}{0.716249in}}{\pgfqpoint{0.915483in}{0.734157in}}{\pgfqpoint{0.903871in}{0.751545in}}%
\pgfpathcurveto{\pgfqpoint{0.892259in}{0.768932in}}{\pgfqpoint{0.879859in}{0.785780in}}{\pgfqpoint{0.866709in}{0.802035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.802035in}}%
\pgfpathcurveto{\pgfqpoint{1.165949in}{0.856348in}}{\pgfqpoint{1.113983in}{0.903639in}}{\pgfqpoint{1.055780in}{0.942272in}}%
\pgfpathcurveto{\pgfqpoint{0.997578in}{0.980906in}}{\pgfqpoint{0.933820in}{1.010432in}}{\pgfqpoint{0.866709in}{1.029830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.029830in}}%
\pgfpathcurveto{\pgfqpoint{1.154251in}{1.045910in}}{\pgfqpoint{1.096807in}{1.054887in}}{\pgfqpoint{1.038922in}{1.056548in}}%
\pgfpathcurveto{\pgfqpoint{0.981036in}{1.058208in}}{\pgfqpoint{0.923172in}{1.052539in}}{\pgfqpoint{0.866709in}{1.039675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{1.144764in}{1.024839in}}{\pgfqpoint{1.082156in}{1.000581in}}{\pgfqpoint{1.024041in}{0.967668in}}%
\pgfpathcurveto{\pgfqpoint{0.965926in}{0.934755in}}{\pgfqpoint{0.912923in}{0.893537in}}{\pgfqpoint{0.866709in}{0.845320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.845320in}}%
\pgfpathcurveto{\pgfqpoint{1.189888in}{0.824458in}}{\pgfqpoint{1.171230in}{0.802355in}}{\pgfqpoint{1.154020in}{0.779142in}}%
\pgfpathcurveto{\pgfqpoint{1.136810in}{0.755929in}}{\pgfqpoint{1.121082in}{0.731653in}}{\pgfqpoint{1.106931in}{0.706458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.607548in}}%
\pgfpathcurveto{\pgfqpoint{1.147372in}{1.464514in}}{\pgfqpoint{1.095790in}{1.316948in}}{\pgfqpoint{1.055580in}{1.166118in}}%
\pgfpathcurveto{\pgfqpoint{1.015371in}{1.015289in}}{\pgfqpoint{0.986649in}{0.861628in}}{\pgfqpoint{0.969662in}{0.706458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.202264in}}%
\pgfpathcurveto{\pgfqpoint{1.141870in}{2.109899in}}{\pgfqpoint{1.079054in}{2.013819in}}{\pgfqpoint{1.021725in}{1.914468in}}%
\pgfpathcurveto{\pgfqpoint{0.964396in}{1.815118in}}{\pgfqpoint{0.912644in}{1.712653in}}{\pgfqpoint{0.866709in}{1.607548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.594238in}}%
\pgfpathcurveto{\pgfqpoint{1.147300in}{2.533883in}}{\pgfqpoint{1.087292in}{2.470913in}}{\pgfqpoint{1.030020in}{2.405497in}}%
\pgfpathcurveto{\pgfqpoint{0.972748in}{2.340080in}}{\pgfqpoint{0.918263in}{2.272276in}}{\pgfqpoint{0.866709in}{2.202264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.880317in}}%
\pgfpathcurveto{\pgfqpoint{1.149331in}{2.836854in}}{\pgfqpoint{1.090370in}{2.791215in}}{\pgfqpoint{1.033119in}{2.743488in}}%
\pgfpathcurveto{\pgfqpoint{0.975867in}{2.695762in}}{\pgfqpoint{0.920361in}{2.645979in}}{\pgfqpoint{0.866709in}{2.594238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.094075in}}%
\pgfpathcurveto{\pgfqpoint{1.150431in}{3.062241in}}{\pgfqpoint{1.092038in}{3.028470in}}{\pgfqpoint{1.034796in}{2.992815in}}%
\pgfpathcurveto{\pgfqpoint{0.977555in}{2.957160in}}{\pgfqpoint{0.921496in}{2.919641in}}{\pgfqpoint{0.866709in}{2.880317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.251651in}}%
\pgfpathcurveto{\pgfqpoint{1.151148in}{3.228917in}}{\pgfqpoint{1.093122in}{3.204392in}}{\pgfqpoint{1.035887in}{3.178110in}}%
\pgfpathcurveto{\pgfqpoint{0.978651in}{3.151829in}}{\pgfqpoint{0.922232in}{3.123804in}}{\pgfqpoint{0.866709in}{3.094075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.361937in}}%
\pgfpathcurveto{\pgfqpoint{1.151676in}{3.346914in}}{\pgfqpoint{1.093919in}{3.330195in}}{\pgfqpoint{1.036687in}{3.311803in}}%
\pgfpathcurveto{\pgfqpoint{0.979455in}{3.293410in}}{\pgfqpoint{0.922771in}{3.273351in}}{\pgfqpoint{0.866709in}{3.251651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.430050in}}%
\pgfpathcurveto{\pgfqpoint{1.152102in}{3.421949in}}{\pgfqpoint{1.094562in}{3.412214in}}{\pgfqpoint{1.037331in}{3.400855in}}%
\pgfpathcurveto{\pgfqpoint{0.980101in}{3.389496in}}{\pgfqpoint{0.923205in}{3.376518in}}{\pgfqpoint{0.866709in}{3.361937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.458781in}}%
\pgfpathcurveto{\pgfqpoint{1.152476in}{3.457187in}}{\pgfqpoint{1.095125in}{3.453992in}}{\pgfqpoint{1.037896in}{3.449200in}}%
\pgfpathcurveto{\pgfqpoint{0.980667in}{3.444409in}}{\pgfqpoint{0.923582in}{3.438023in}}{\pgfqpoint{0.866709in}{3.430050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.449234in}}%
\pgfpathcurveto{\pgfqpoint{1.152831in}{3.454003in}}{\pgfqpoint{1.095658in}{3.457185in}}{\pgfqpoint{1.038429in}{3.458777in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{3.460370in}}{\pgfqpoint{0.923938in}{3.460371in}}{\pgfqpoint{0.866709in}{3.458781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.401046in}}%
\pgfpathcurveto{\pgfqpoint{1.153195in}{3.412279in}}{\pgfqpoint{1.096202in}{3.421919in}}{\pgfqpoint{1.038972in}{3.429955in}}%
\pgfpathcurveto{\pgfqpoint{0.981743in}{3.437991in}}{\pgfqpoint{0.924299in}{3.444420in}}{\pgfqpoint{0.866709in}{3.449234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.312319in}}%
\pgfpathcurveto{\pgfqpoint{1.153595in}{3.330375in}}{\pgfqpoint{1.096801in}{3.346811in}}{\pgfqpoint{1.039570in}{3.361608in}}%
\pgfpathcurveto{\pgfqpoint{0.982339in}{3.376405in}}{\pgfqpoint{0.924695in}{3.389556in}}{\pgfqpoint{0.866709in}{3.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.179216in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{3.204784in}}{\pgfqpoint{1.097514in}{3.228684in}}{\pgfqpoint{1.040280in}{3.250882in}}%
\pgfpathcurveto{\pgfqpoint{0.983046in}{3.273081in}}{\pgfqpoint{0.925164in}{3.293569in}}{\pgfqpoint{0.866709in}{3.312319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.994992in}}%
\pgfpathcurveto{\pgfqpoint{1.154695in}{3.029265in}}{\pgfqpoint{1.098440in}{3.061790in}}{\pgfqpoint{1.041202in}{3.092517in}}%
\pgfpathcurveto{\pgfqpoint{0.983964in}{3.123244in}}{\pgfqpoint{0.925771in}{3.152158in}}{\pgfqpoint{0.866709in}{3.179216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.747795in}}%
\pgfpathcurveto{\pgfqpoint{1.155594in}{2.792852in}}{\pgfqpoint{1.099777in}{2.836036in}}{\pgfqpoint{1.042531in}{2.877272in}}%
\pgfpathcurveto{\pgfqpoint{0.985285in}{2.918508in}}{\pgfqpoint{0.926643in}{2.957771in}}{\pgfqpoint{0.866709in}{2.994992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.414911in}}%
\pgfpathcurveto{\pgfqpoint{1.157092in}{2.474718in}}{\pgfqpoint{1.102005in}{2.532458in}}{\pgfqpoint{1.044745in}{2.588001in}}%
\pgfpathcurveto{\pgfqpoint{0.987485in}{2.643544in}}{\pgfqpoint{0.928095in}{2.696849in}}{\pgfqpoint{0.866709in}{2.747795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.942837in}}%
\pgfpathcurveto{\pgfqpoint{1.160291in}{2.026707in}}{\pgfqpoint{1.106759in}{2.108184in}}{\pgfqpoint{1.049468in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{0.992176in}{2.265806in}}{\pgfqpoint{0.931188in}{2.341863in}}{\pgfqpoint{0.866709in}{2.414911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.098199in}}%
\pgfpathcurveto{\pgfqpoint{1.173935in}{1.246479in}}{\pgfqpoint{1.127052in}{1.391892in}}{\pgfqpoint{1.069621in}{1.533245in}}%
\pgfpathcurveto{\pgfqpoint{1.012190in}{1.674599in}}{\pgfqpoint{0.944367in}{1.811504in}}{\pgfqpoint{0.866709in}{1.942837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936272in}{0.697875in}}%
\pgfpathcurveto{\pgfqpoint{0.929084in}{0.765268in}}{\pgfqpoint{0.919681in}{0.832407in}}{\pgfqpoint{0.908078in}{0.899182in}}%
\pgfpathcurveto{\pgfqpoint{0.896475in}{0.965957in}}{\pgfqpoint{0.882678in}{1.032332in}}{\pgfqpoint{0.866709in}{1.098199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.802035in}}%
\pgfpathcurveto{\pgfqpoint{1.196734in}{0.785780in}}{\pgfqpoint{1.184334in}{0.768932in}}{\pgfqpoint{1.172722in}{0.751545in}}%
\pgfpathcurveto{\pgfqpoint{1.161110in}{0.734157in}}{\pgfqpoint{1.150298in}{0.716249in}}{\pgfqpoint{1.140321in}{0.697875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.029830in}}%
\pgfpathcurveto{\pgfqpoint{1.142773in}{1.010432in}}{\pgfqpoint{1.079014in}{0.980906in}}{\pgfqpoint{1.020812in}{0.942272in}}%
\pgfpathcurveto{\pgfqpoint{0.962610in}{0.903639in}}{\pgfqpoint{0.910643in}{0.856348in}}{\pgfqpoint{0.866709in}{0.802035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{1.153421in}{1.052539in}}{\pgfqpoint{1.095557in}{1.058208in}}{\pgfqpoint{1.037671in}{1.056548in}}%
\pgfpathcurveto{\pgfqpoint{0.979785in}{1.054887in}}{\pgfqpoint{0.922342in}{1.045910in}}{\pgfqpoint{0.866709in}{1.029830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.845320in}}%
\pgfpathcurveto{\pgfqpoint{1.163669in}{0.893537in}}{\pgfqpoint{1.110666in}{0.934755in}}{\pgfqpoint{1.052551in}{0.967668in}}%
\pgfpathcurveto{\pgfqpoint{0.994436in}{1.000581in}}{\pgfqpoint{0.931829in}{1.024839in}}{\pgfqpoint{0.866709in}{1.039675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.818749,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969662in}{0.706458in}}%
\pgfpathcurveto{\pgfqpoint{0.955511in}{0.731653in}}{\pgfqpoint{0.939783in}{0.755929in}}{\pgfqpoint{0.922573in}{0.779142in}}%
\pgfpathcurveto{\pgfqpoint{0.905363in}{0.802355in}}{\pgfqpoint{0.886705in}{0.824458in}}{\pgfqpoint{0.866709in}{0.845320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{1.170904in}{1.160988in}}{\pgfqpoint{1.122388in}{1.269036in}}{\pgfqpoint{1.064874in}{1.372323in}}%
\pgfpathcurveto{\pgfqpoint{1.007360in}{1.475611in}}{\pgfqpoint{0.941060in}{1.573756in}}{\pgfqpoint{0.866709in}{1.665670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.665670in}}%
\pgfpathcurveto{\pgfqpoint{1.159459in}{1.728007in}}{\pgfqpoint{1.105437in}{1.787346in}}{\pgfqpoint{1.048095in}{1.843385in}}%
\pgfpathcurveto{\pgfqpoint{0.990753in}{1.899424in}}{\pgfqpoint{0.930188in}{1.952067in}}{\pgfqpoint{0.866709in}{2.001045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.001045in}}%
\pgfpathcurveto{\pgfqpoint{1.156380in}{2.042327in}}{\pgfqpoint{1.100878in}{2.080950in}}{\pgfqpoint{1.043579in}{2.116775in}}%
\pgfpathcurveto{\pgfqpoint{0.986279in}{2.152601in}}{\pgfqpoint{0.927251in}{2.185585in}}{\pgfqpoint{0.866709in}{2.215608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.215608in}}%
\pgfpathcurveto{\pgfqpoint{1.154822in}{2.242913in}}{\pgfqpoint{1.098566in}{2.267740in}}{\pgfqpoint{1.041284in}{2.290014in}}%
\pgfpathcurveto{\pgfqpoint{0.984002in}{2.312289in}}{\pgfqpoint{0.925753in}{2.331988in}}{\pgfqpoint{0.866709in}{2.349054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.349054in}}%
\pgfpathcurveto{\pgfqpoint{1.153784in}{2.365269in}}{\pgfqpoint{1.097021in}{2.379090in}}{\pgfqpoint{1.039748in}{2.390482in}}%
\pgfpathcurveto{\pgfqpoint{0.982475in}{2.401873in}}{\pgfqpoint{0.924743in}{2.410824in}}{\pgfqpoint{0.866709in}{2.417310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.417310in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{2.423673in}}{\pgfqpoint{1.095766in}{2.427658in}}{\pgfqpoint{1.038496in}{2.429254in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{2.430851in}}{\pgfqpoint{0.923914in}{2.430057in}}{\pgfqpoint{0.866709in}{2.426875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.426875in}}%
\pgfpathcurveto{\pgfqpoint{1.152137in}{2.423664in}}{\pgfqpoint{1.094551in}{2.418021in}}{\pgfqpoint{1.037279in}{2.409963in}}%
\pgfpathcurveto{\pgfqpoint{0.980007in}{2.401905in}}{\pgfqpoint{0.923100in}{2.391438in}}{\pgfqpoint{0.866709in}{2.378590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.378590in}}%
\pgfpathcurveto{\pgfqpoint{1.151210in}{2.365223in}}{\pgfqpoint{1.093151in}{2.349291in}}{\pgfqpoint{1.035873in}{2.330840in}}%
\pgfpathcurveto{\pgfqpoint{0.978595in}{2.312389in}}{\pgfqpoint{0.922153in}{2.291437in}}{\pgfqpoint{0.866709in}{2.268044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.268044in}}%
\pgfpathcurveto{\pgfqpoint{1.149929in}{2.242748in}}{\pgfqpoint{1.091207in}{2.214625in}}{\pgfqpoint{1.033915in}{2.183769in}}%
\pgfpathcurveto{\pgfqpoint{0.976623in}{2.152914in}}{\pgfqpoint{0.920825in}{2.119362in}}{\pgfqpoint{0.866709in}{2.083224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.083224in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{2.041683in}}{\pgfqpoint{1.087778in}{1.996785in}}{\pgfqpoint{1.030455in}{1.948728in}}%
\pgfpathcurveto{\pgfqpoint{0.973132in}{1.900672in}}{\pgfqpoint{0.918469in}{1.849528in}}{\pgfqpoint{0.866709in}{1.795525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.795525in}}%
\pgfpathcurveto{\pgfqpoint{1.141544in}{1.724224in}}{\pgfqpoint{1.078421in}{1.648099in}}{\pgfqpoint{1.021003in}{1.567741in}}%
\pgfpathcurveto{\pgfqpoint{0.963585in}{1.487384in}}{\pgfqpoint{0.912021in}{1.403000in}}{\pgfqpoint{0.866709in}{1.315244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.315244in}}%
\pgfpathcurveto{\pgfqpoint{1.161053in}{1.220674in}}{\pgfqpoint{1.119626in}{1.122461in}}{\pgfqpoint{1.085975in}{1.021488in}}%
\pgfpathcurveto{\pgfqpoint{1.052323in}{0.920515in}}{\pgfqpoint{1.026548in}{0.817085in}}{\pgfqpoint{1.008881in}{0.712128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980900in}}%
\pgfpathcurveto{\pgfqpoint{1.179711in}{0.939925in}}{\pgfqpoint{1.152617in}{0.896770in}}{\pgfqpoint{1.128824in}{0.851790in}}%
\pgfpathcurveto{\pgfqpoint{1.105031in}{0.806810in}}{\pgfqpoint{1.084604in}{0.760128in}}{\pgfqpoint{1.067711in}{0.712128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.278170in}}%
\pgfpathcurveto{\pgfqpoint{1.142552in}{1.242118in}}{\pgfqpoint{1.079440in}{1.198687in}}{\pgfqpoint{1.021711in}{1.148681in}}%
\pgfpathcurveto{\pgfqpoint{0.963983in}{1.098674in}}{\pgfqpoint{0.911996in}{1.042401in}}{\pgfqpoint{0.866709in}{0.980900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.390162in}}%
\pgfpathcurveto{\pgfqpoint{1.149954in}{1.381760in}}{\pgfqpoint{1.090881in}{1.368093in}}{\pgfqpoint{1.033351in}{1.349318in}}%
\pgfpathcurveto{\pgfqpoint{0.975822in}{1.330544in}}{\pgfqpoint{0.920059in}{1.306736in}}{\pgfqpoint{0.866709in}{1.278170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.380494in}}%
\pgfpathcurveto{\pgfqpoint{1.153460in}{1.391674in}}{\pgfqpoint{1.096199in}{1.398108in}}{\pgfqpoint{1.038702in}{1.399728in}}%
\pgfpathcurveto{\pgfqpoint{0.981205in}{1.401347in}}{\pgfqpoint{0.923673in}{1.398148in}}{\pgfqpoint{0.866709in}{1.390162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.245142in}}%
\pgfpathcurveto{\pgfqpoint{1.157334in}{1.277778in}}{\pgfqpoint{1.101950in}{1.305612in}}{\pgfqpoint{1.044406in}{1.328308in}}%
\pgfpathcurveto{\pgfqpoint{0.986861in}{1.351005in}}{\pgfqpoint{0.927389in}{1.368470in}}{\pgfqpoint{0.866709in}{1.380494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.894424in}}%
\pgfpathcurveto{\pgfqpoint{1.167804in}{0.965588in}}{\pgfqpoint{1.117308in}{1.031428in}}{\pgfqpoint{1.059488in}{1.090519in}}%
\pgfpathcurveto{\pgfqpoint{1.001668in}{1.149611in}}{\pgfqpoint{0.936942in}{1.201526in}}{\pgfqpoint{0.866709in}{1.245142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954822in}{0.703084in}}%
\pgfpathcurveto{\pgfqpoint{0.943452in}{0.736374in}}{\pgfqpoint{0.930385in}{0.769060in}}{\pgfqpoint{0.915670in}{0.801013in}}%
\pgfpathcurveto{\pgfqpoint{0.900956in}{0.832966in}}{\pgfqpoint{0.884614in}{0.864144in}}{\pgfqpoint{0.866709in}{0.894424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{1.190219in}{0.993074in}}{\pgfqpoint{1.173010in}{0.935943in}}{\pgfqpoint{1.158304in}{0.878145in}}%
\pgfpathcurveto{\pgfqpoint{1.143598in}{0.820348in}}{\pgfqpoint{1.131409in}{0.761939in}}{\pgfqpoint{1.121771in}{0.703084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.665670in}}%
\pgfpathcurveto{\pgfqpoint{1.135533in}{1.573756in}}{\pgfqpoint{1.069233in}{1.475611in}}{\pgfqpoint{1.011719in}{1.372323in}}%
\pgfpathcurveto{\pgfqpoint{0.954204in}{1.269036in}}{\pgfqpoint{0.905689in}{1.160988in}}{\pgfqpoint{0.866709in}{1.049378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.001045in}}%
\pgfpathcurveto{\pgfqpoint{1.146404in}{1.952067in}}{\pgfqpoint{1.085839in}{1.899424in}}{\pgfqpoint{1.028497in}{1.843385in}}%
\pgfpathcurveto{\pgfqpoint{0.971155in}{1.787346in}}{\pgfqpoint{0.917134in}{1.728007in}}{\pgfqpoint{0.866709in}{1.665670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.215608in}}%
\pgfpathcurveto{\pgfqpoint{1.149341in}{2.185585in}}{\pgfqpoint{1.090313in}{2.152601in}}{\pgfqpoint{1.033014in}{2.116775in}}%
\pgfpathcurveto{\pgfqpoint{0.975714in}{2.080950in}}{\pgfqpoint{0.920212in}{2.042327in}}{\pgfqpoint{0.866709in}{2.001045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.349054in}}%
\pgfpathcurveto{\pgfqpoint{1.150840in}{2.331988in}}{\pgfqpoint{1.092590in}{2.312289in}}{\pgfqpoint{1.035309in}{2.290014in}}%
\pgfpathcurveto{\pgfqpoint{0.978027in}{2.267740in}}{\pgfqpoint{0.921771in}{2.242913in}}{\pgfqpoint{0.866709in}{2.215608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.417310in}}%
\pgfpathcurveto{\pgfqpoint{1.151849in}{2.410824in}}{\pgfqpoint{1.094118in}{2.401873in}}{\pgfqpoint{1.036844in}{2.390482in}}%
\pgfpathcurveto{\pgfqpoint{0.979571in}{2.379090in}}{\pgfqpoint{0.922808in}{2.365269in}}{\pgfqpoint{0.866709in}{2.349054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.426875in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{2.430057in}}{\pgfqpoint{1.095367in}{2.430851in}}{\pgfqpoint{1.038097in}{2.429254in}}%
\pgfpathcurveto{\pgfqpoint{0.980826in}{2.427658in}}{\pgfqpoint{0.923648in}{2.423673in}}{\pgfqpoint{0.866709in}{2.417310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.378590in}}%
\pgfpathcurveto{\pgfqpoint{1.153492in}{2.391438in}}{\pgfqpoint{1.096585in}{2.401905in}}{\pgfqpoint{1.039314in}{2.409963in}}%
\pgfpathcurveto{\pgfqpoint{0.982042in}{2.418021in}}{\pgfqpoint{0.924456in}{2.423664in}}{\pgfqpoint{0.866709in}{2.426875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.268044in}}%
\pgfpathcurveto{\pgfqpoint{1.154440in}{2.291437in}}{\pgfqpoint{1.097998in}{2.312389in}}{\pgfqpoint{1.040720in}{2.330840in}}%
\pgfpathcurveto{\pgfqpoint{0.983442in}{2.349291in}}{\pgfqpoint{0.925383in}{2.365223in}}{\pgfqpoint{0.866709in}{2.378590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.083224in}}%
\pgfpathcurveto{\pgfqpoint{1.155768in}{2.119362in}}{\pgfqpoint{1.099970in}{2.152914in}}{\pgfqpoint{1.042678in}{2.183769in}}%
\pgfpathcurveto{\pgfqpoint{0.985386in}{2.214625in}}{\pgfqpoint{0.926664in}{2.242748in}}{\pgfqpoint{0.866709in}{2.268044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.795525in}}%
\pgfpathcurveto{\pgfqpoint{1.158124in}{1.849528in}}{\pgfqpoint{1.103461in}{1.900672in}}{\pgfqpoint{1.046138in}{1.948728in}}%
\pgfpathcurveto{\pgfqpoint{0.988815in}{1.996785in}}{\pgfqpoint{0.928917in}{2.041683in}}{\pgfqpoint{0.866709in}{2.083224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.315244in}}%
\pgfpathcurveto{\pgfqpoint{1.164572in}{1.403000in}}{\pgfqpoint{1.113008in}{1.487384in}}{\pgfqpoint{1.055590in}{1.567741in}}%
\pgfpathcurveto{\pgfqpoint{0.998172in}{1.648099in}}{\pgfqpoint{0.935049in}{1.724224in}}{\pgfqpoint{0.866709in}{1.795525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067711in}{0.712128in}}%
\pgfpathcurveto{\pgfqpoint{1.050044in}{0.817085in}}{\pgfqpoint{1.024270in}{0.920515in}}{\pgfqpoint{0.990618in}{1.021488in}}%
\pgfpathcurveto{\pgfqpoint{0.956967in}{1.122461in}}{\pgfqpoint{0.915540in}{1.220674in}}{\pgfqpoint{0.866709in}{1.315244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008881in}{0.712128in}}%
\pgfpathcurveto{\pgfqpoint{0.991989in}{0.760128in}}{\pgfqpoint{0.971562in}{0.806810in}}{\pgfqpoint{0.947769in}{0.851790in}}%
\pgfpathcurveto{\pgfqpoint{0.923975in}{0.896770in}}{\pgfqpoint{0.896882in}{0.939925in}}{\pgfqpoint{0.866709in}{0.980900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980900in}}%
\pgfpathcurveto{\pgfqpoint{1.164597in}{1.042401in}}{\pgfqpoint{1.112610in}{1.098674in}}{\pgfqpoint{1.054881in}{1.148681in}}%
\pgfpathcurveto{\pgfqpoint{0.997153in}{1.198687in}}{\pgfqpoint{0.934040in}{1.242118in}}{\pgfqpoint{0.866709in}{1.278170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.278170in}}%
\pgfpathcurveto{\pgfqpoint{1.156534in}{1.306736in}}{\pgfqpoint{1.100771in}{1.330544in}}{\pgfqpoint{1.043241in}{1.349318in}}%
\pgfpathcurveto{\pgfqpoint{0.985712in}{1.368093in}}{\pgfqpoint{0.926639in}{1.381760in}}{\pgfqpoint{0.866709in}{1.390162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.390162in}}%
\pgfpathcurveto{\pgfqpoint{1.152920in}{1.398148in}}{\pgfqpoint{1.095388in}{1.401347in}}{\pgfqpoint{1.037891in}{1.399728in}}%
\pgfpathcurveto{\pgfqpoint{0.980393in}{1.398108in}}{\pgfqpoint{0.923133in}{1.391674in}}{\pgfqpoint{0.866709in}{1.380494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.380494in}}%
\pgfpathcurveto{\pgfqpoint{1.149204in}{1.368470in}}{\pgfqpoint{1.089732in}{1.351005in}}{\pgfqpoint{1.032187in}{1.328308in}}%
\pgfpathcurveto{\pgfqpoint{0.974642in}{1.305612in}}{\pgfqpoint{0.919259in}{1.277778in}}{\pgfqpoint{0.866709in}{1.245142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.245142in}}%
\pgfpathcurveto{\pgfqpoint{1.139651in}{1.201526in}}{\pgfqpoint{1.074925in}{1.149611in}}{\pgfqpoint{1.017105in}{1.090519in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.031428in}}{\pgfqpoint{0.908789in}{0.965588in}}{\pgfqpoint{0.866709in}{0.894424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.894424in}}%
\pgfpathcurveto{\pgfqpoint{1.191978in}{0.864144in}}{\pgfqpoint{1.175637in}{0.832966in}}{\pgfqpoint{1.160922in}{0.801013in}}%
\pgfpathcurveto{\pgfqpoint{1.146208in}{0.769060in}}{\pgfqpoint{1.133140in}{0.736374in}}{\pgfqpoint{1.121771in}{0.703084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.228123,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954822in}{0.703084in}}%
\pgfpathcurveto{\pgfqpoint{0.945184in}{0.761939in}}{\pgfqpoint{0.932995in}{0.820348in}}{\pgfqpoint{0.918289in}{0.878145in}}%
\pgfpathcurveto{\pgfqpoint{0.903583in}{0.935943in}}{\pgfqpoint{0.886373in}{0.993074in}}{\pgfqpoint{0.866709in}{1.049378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067711in}{0.712128in}}%
\pgfpathcurveto{\pgfqpoint{1.050044in}{0.817085in}}{\pgfqpoint{1.024270in}{0.920515in}}{\pgfqpoint{0.990618in}{1.021488in}}%
\pgfpathcurveto{\pgfqpoint{0.956967in}{1.122461in}}{\pgfqpoint{0.915540in}{1.220674in}}{\pgfqpoint{0.866709in}{1.315244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.315244in}}%
\pgfpathcurveto{\pgfqpoint{1.164572in}{1.403000in}}{\pgfqpoint{1.113008in}{1.487384in}}{\pgfqpoint{1.055590in}{1.567741in}}%
\pgfpathcurveto{\pgfqpoint{0.998172in}{1.648099in}}{\pgfqpoint{0.935049in}{1.724224in}}{\pgfqpoint{0.866709in}{1.795525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.795525in}}%
\pgfpathcurveto{\pgfqpoint{1.158124in}{1.849528in}}{\pgfqpoint{1.103461in}{1.900672in}}{\pgfqpoint{1.046138in}{1.948728in}}%
\pgfpathcurveto{\pgfqpoint{0.988815in}{1.996785in}}{\pgfqpoint{0.928917in}{2.041683in}}{\pgfqpoint{0.866709in}{2.083224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.083224in}}%
\pgfpathcurveto{\pgfqpoint{1.155768in}{2.119362in}}{\pgfqpoint{1.099970in}{2.152914in}}{\pgfqpoint{1.042678in}{2.183769in}}%
\pgfpathcurveto{\pgfqpoint{0.985386in}{2.214625in}}{\pgfqpoint{0.926664in}{2.242748in}}{\pgfqpoint{0.866709in}{2.268044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.268044in}}%
\pgfpathcurveto{\pgfqpoint{1.154440in}{2.291437in}}{\pgfqpoint{1.097998in}{2.312389in}}{\pgfqpoint{1.040720in}{2.330840in}}%
\pgfpathcurveto{\pgfqpoint{0.983442in}{2.349291in}}{\pgfqpoint{0.925383in}{2.365223in}}{\pgfqpoint{0.866709in}{2.378590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.378590in}}%
\pgfpathcurveto{\pgfqpoint{1.153492in}{2.391438in}}{\pgfqpoint{1.096585in}{2.401905in}}{\pgfqpoint{1.039314in}{2.409963in}}%
\pgfpathcurveto{\pgfqpoint{0.982042in}{2.418021in}}{\pgfqpoint{0.924456in}{2.423664in}}{\pgfqpoint{0.866709in}{2.426875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.426875in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{2.430057in}}{\pgfqpoint{1.095367in}{2.430851in}}{\pgfqpoint{1.038097in}{2.429254in}}%
\pgfpathcurveto{\pgfqpoint{0.980826in}{2.427658in}}{\pgfqpoint{0.923648in}{2.423673in}}{\pgfqpoint{0.866709in}{2.417310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.417310in}}%
\pgfpathcurveto{\pgfqpoint{1.151849in}{2.410824in}}{\pgfqpoint{1.094118in}{2.401873in}}{\pgfqpoint{1.036844in}{2.390482in}}%
\pgfpathcurveto{\pgfqpoint{0.979571in}{2.379090in}}{\pgfqpoint{0.922808in}{2.365269in}}{\pgfqpoint{0.866709in}{2.349054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.349054in}}%
\pgfpathcurveto{\pgfqpoint{1.150840in}{2.331988in}}{\pgfqpoint{1.092590in}{2.312289in}}{\pgfqpoint{1.035309in}{2.290014in}}%
\pgfpathcurveto{\pgfqpoint{0.978027in}{2.267740in}}{\pgfqpoint{0.921771in}{2.242913in}}{\pgfqpoint{0.866709in}{2.215608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.215608in}}%
\pgfpathcurveto{\pgfqpoint{1.149341in}{2.185585in}}{\pgfqpoint{1.090313in}{2.152601in}}{\pgfqpoint{1.033014in}{2.116775in}}%
\pgfpathcurveto{\pgfqpoint{0.975714in}{2.080950in}}{\pgfqpoint{0.920212in}{2.042327in}}{\pgfqpoint{0.866709in}{2.001045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.001045in}}%
\pgfpathcurveto{\pgfqpoint{1.146404in}{1.952067in}}{\pgfqpoint{1.085839in}{1.899424in}}{\pgfqpoint{1.028497in}{1.843385in}}%
\pgfpathcurveto{\pgfqpoint{0.971155in}{1.787346in}}{\pgfqpoint{0.917134in}{1.728007in}}{\pgfqpoint{0.866709in}{1.665670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.665670in}}%
\pgfpathcurveto{\pgfqpoint{1.135533in}{1.573756in}}{\pgfqpoint{1.069233in}{1.475611in}}{\pgfqpoint{1.011719in}{1.372323in}}%
\pgfpathcurveto{\pgfqpoint{0.954204in}{1.269036in}}{\pgfqpoint{0.905689in}{1.160988in}}{\pgfqpoint{0.866709in}{1.049378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{1.190219in}{0.993074in}}{\pgfqpoint{1.173010in}{0.935943in}}{\pgfqpoint{1.158304in}{0.878145in}}%
\pgfpathcurveto{\pgfqpoint{1.143598in}{0.820348in}}{\pgfqpoint{1.131409in}{0.761939in}}{\pgfqpoint{1.121771in}{0.703084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954822in}{0.703084in}}%
\pgfpathcurveto{\pgfqpoint{0.943452in}{0.736374in}}{\pgfqpoint{0.930385in}{0.769060in}}{\pgfqpoint{0.915670in}{0.801013in}}%
\pgfpathcurveto{\pgfqpoint{0.900956in}{0.832966in}}{\pgfqpoint{0.884614in}{0.864144in}}{\pgfqpoint{0.866709in}{0.894424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.894424in}}%
\pgfpathcurveto{\pgfqpoint{1.167804in}{0.965588in}}{\pgfqpoint{1.117308in}{1.031428in}}{\pgfqpoint{1.059488in}{1.090519in}}%
\pgfpathcurveto{\pgfqpoint{1.001668in}{1.149611in}}{\pgfqpoint{0.936942in}{1.201526in}}{\pgfqpoint{0.866709in}{1.245142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.245142in}}%
\pgfpathcurveto{\pgfqpoint{1.157334in}{1.277778in}}{\pgfqpoint{1.101950in}{1.305612in}}{\pgfqpoint{1.044406in}{1.328308in}}%
\pgfpathcurveto{\pgfqpoint{0.986861in}{1.351005in}}{\pgfqpoint{0.927389in}{1.368470in}}{\pgfqpoint{0.866709in}{1.380494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.380494in}}%
\pgfpathcurveto{\pgfqpoint{1.153460in}{1.391674in}}{\pgfqpoint{1.096199in}{1.398108in}}{\pgfqpoint{1.038702in}{1.399728in}}%
\pgfpathcurveto{\pgfqpoint{0.981205in}{1.401347in}}{\pgfqpoint{0.923673in}{1.398148in}}{\pgfqpoint{0.866709in}{1.390162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.390162in}}%
\pgfpathcurveto{\pgfqpoint{1.149954in}{1.381760in}}{\pgfqpoint{1.090881in}{1.368093in}}{\pgfqpoint{1.033351in}{1.349318in}}%
\pgfpathcurveto{\pgfqpoint{0.975822in}{1.330544in}}{\pgfqpoint{0.920059in}{1.306736in}}{\pgfqpoint{0.866709in}{1.278170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.278170in}}%
\pgfpathcurveto{\pgfqpoint{1.142552in}{1.242118in}}{\pgfqpoint{1.079440in}{1.198687in}}{\pgfqpoint{1.021711in}{1.148681in}}%
\pgfpathcurveto{\pgfqpoint{0.963983in}{1.098674in}}{\pgfqpoint{0.911996in}{1.042401in}}{\pgfqpoint{0.866709in}{0.980900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980900in}}%
\pgfpathcurveto{\pgfqpoint{1.179711in}{0.939925in}}{\pgfqpoint{1.152617in}{0.896770in}}{\pgfqpoint{1.128824in}{0.851790in}}%
\pgfpathcurveto{\pgfqpoint{1.105031in}{0.806810in}}{\pgfqpoint{1.084604in}{0.760128in}}{\pgfqpoint{1.067711in}{0.712128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.315244in}}%
\pgfpathcurveto{\pgfqpoint{1.161053in}{1.220674in}}{\pgfqpoint{1.119626in}{1.122461in}}{\pgfqpoint{1.085975in}{1.021488in}}%
\pgfpathcurveto{\pgfqpoint{1.052323in}{0.920515in}}{\pgfqpoint{1.026548in}{0.817085in}}{\pgfqpoint{1.008881in}{0.712128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.795525in}}%
\pgfpathcurveto{\pgfqpoint{1.141544in}{1.724224in}}{\pgfqpoint{1.078421in}{1.648099in}}{\pgfqpoint{1.021003in}{1.567741in}}%
\pgfpathcurveto{\pgfqpoint{0.963585in}{1.487384in}}{\pgfqpoint{0.912021in}{1.403000in}}{\pgfqpoint{0.866709in}{1.315244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.083224in}}%
\pgfpathcurveto{\pgfqpoint{1.147676in}{2.041683in}}{\pgfqpoint{1.087778in}{1.996785in}}{\pgfqpoint{1.030455in}{1.948728in}}%
\pgfpathcurveto{\pgfqpoint{0.973132in}{1.900672in}}{\pgfqpoint{0.918469in}{1.849528in}}{\pgfqpoint{0.866709in}{1.795525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.268044in}}%
\pgfpathcurveto{\pgfqpoint{1.149929in}{2.242748in}}{\pgfqpoint{1.091207in}{2.214625in}}{\pgfqpoint{1.033915in}{2.183769in}}%
\pgfpathcurveto{\pgfqpoint{0.976623in}{2.152914in}}{\pgfqpoint{0.920825in}{2.119362in}}{\pgfqpoint{0.866709in}{2.083224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.378590in}}%
\pgfpathcurveto{\pgfqpoint{1.151210in}{2.365223in}}{\pgfqpoint{1.093151in}{2.349291in}}{\pgfqpoint{1.035873in}{2.330840in}}%
\pgfpathcurveto{\pgfqpoint{0.978595in}{2.312389in}}{\pgfqpoint{0.922153in}{2.291437in}}{\pgfqpoint{0.866709in}{2.268044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.426875in}}%
\pgfpathcurveto{\pgfqpoint{1.152137in}{2.423664in}}{\pgfqpoint{1.094551in}{2.418021in}}{\pgfqpoint{1.037279in}{2.409963in}}%
\pgfpathcurveto{\pgfqpoint{0.980007in}{2.401905in}}{\pgfqpoint{0.923100in}{2.391438in}}{\pgfqpoint{0.866709in}{2.378590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.417310in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{2.423673in}}{\pgfqpoint{1.095766in}{2.427658in}}{\pgfqpoint{1.038496in}{2.429254in}}%
\pgfpathcurveto{\pgfqpoint{0.981226in}{2.430851in}}{\pgfqpoint{0.923914in}{2.430057in}}{\pgfqpoint{0.866709in}{2.426875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.349054in}}%
\pgfpathcurveto{\pgfqpoint{1.153784in}{2.365269in}}{\pgfqpoint{1.097021in}{2.379090in}}{\pgfqpoint{1.039748in}{2.390482in}}%
\pgfpathcurveto{\pgfqpoint{0.982475in}{2.401873in}}{\pgfqpoint{0.924743in}{2.410824in}}{\pgfqpoint{0.866709in}{2.417310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.215608in}}%
\pgfpathcurveto{\pgfqpoint{1.154822in}{2.242913in}}{\pgfqpoint{1.098566in}{2.267740in}}{\pgfqpoint{1.041284in}{2.290014in}}%
\pgfpathcurveto{\pgfqpoint{0.984002in}{2.312289in}}{\pgfqpoint{0.925753in}{2.331988in}}{\pgfqpoint{0.866709in}{2.349054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.001045in}}%
\pgfpathcurveto{\pgfqpoint{1.156380in}{2.042327in}}{\pgfqpoint{1.100878in}{2.080950in}}{\pgfqpoint{1.043579in}{2.116775in}}%
\pgfpathcurveto{\pgfqpoint{0.986279in}{2.152601in}}{\pgfqpoint{0.927251in}{2.185585in}}{\pgfqpoint{0.866709in}{2.215608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.665670in}}%
\pgfpathcurveto{\pgfqpoint{1.159459in}{1.728007in}}{\pgfqpoint{1.105437in}{1.787346in}}{\pgfqpoint{1.048095in}{1.843385in}}%
\pgfpathcurveto{\pgfqpoint{0.990753in}{1.899424in}}{\pgfqpoint{0.930188in}{1.952067in}}{\pgfqpoint{0.866709in}{2.001045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{1.170904in}{1.160988in}}{\pgfqpoint{1.122388in}{1.269036in}}{\pgfqpoint{1.064874in}{1.372323in}}%
\pgfpathcurveto{\pgfqpoint{1.007360in}{1.475611in}}{\pgfqpoint{0.941060in}{1.573756in}}{\pgfqpoint{0.866709in}{1.665670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954822in}{0.703084in}}%
\pgfpathcurveto{\pgfqpoint{0.945184in}{0.761939in}}{\pgfqpoint{0.932995in}{0.820348in}}{\pgfqpoint{0.918289in}{0.878145in}}%
\pgfpathcurveto{\pgfqpoint{0.903583in}{0.935943in}}{\pgfqpoint{0.886373in}{0.993074in}}{\pgfqpoint{0.866709in}{1.049378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.894424in}}%
\pgfpathcurveto{\pgfqpoint{1.191978in}{0.864144in}}{\pgfqpoint{1.175637in}{0.832966in}}{\pgfqpoint{1.160922in}{0.801013in}}%
\pgfpathcurveto{\pgfqpoint{1.146208in}{0.769060in}}{\pgfqpoint{1.133140in}{0.736374in}}{\pgfqpoint{1.121771in}{0.703084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.245142in}}%
\pgfpathcurveto{\pgfqpoint{1.139651in}{1.201526in}}{\pgfqpoint{1.074925in}{1.149611in}}{\pgfqpoint{1.017105in}{1.090519in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.031428in}}{\pgfqpoint{0.908789in}{0.965588in}}{\pgfqpoint{0.866709in}{0.894424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.380494in}}%
\pgfpathcurveto{\pgfqpoint{1.149204in}{1.368470in}}{\pgfqpoint{1.089732in}{1.351005in}}{\pgfqpoint{1.032187in}{1.328308in}}%
\pgfpathcurveto{\pgfqpoint{0.974642in}{1.305612in}}{\pgfqpoint{0.919259in}{1.277778in}}{\pgfqpoint{0.866709in}{1.245142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.390162in}}%
\pgfpathcurveto{\pgfqpoint{1.152920in}{1.398148in}}{\pgfqpoint{1.095388in}{1.401347in}}{\pgfqpoint{1.037891in}{1.399728in}}%
\pgfpathcurveto{\pgfqpoint{0.980393in}{1.398108in}}{\pgfqpoint{0.923133in}{1.391674in}}{\pgfqpoint{0.866709in}{1.380494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.278170in}}%
\pgfpathcurveto{\pgfqpoint{1.156534in}{1.306736in}}{\pgfqpoint{1.100771in}{1.330544in}}{\pgfqpoint{1.043241in}{1.349318in}}%
\pgfpathcurveto{\pgfqpoint{0.985712in}{1.368093in}}{\pgfqpoint{0.926639in}{1.381760in}}{\pgfqpoint{0.866709in}{1.390162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980900in}}%
\pgfpathcurveto{\pgfqpoint{1.164597in}{1.042401in}}{\pgfqpoint{1.112610in}{1.098674in}}{\pgfqpoint{1.054881in}{1.148681in}}%
\pgfpathcurveto{\pgfqpoint{0.997153in}{1.198687in}}{\pgfqpoint{0.934040in}{1.242118in}}{\pgfqpoint{0.866709in}{1.278170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.362500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008881in}{0.712128in}}%
\pgfpathcurveto{\pgfqpoint{0.991989in}{0.760128in}}{\pgfqpoint{0.971562in}{0.806810in}}{\pgfqpoint{0.947769in}{0.851790in}}%
\pgfpathcurveto{\pgfqpoint{0.923975in}{0.896770in}}{\pgfqpoint{0.896882in}{0.939925in}}{\pgfqpoint{0.866709in}{0.980900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.734208in}}%
\pgfpathcurveto{\pgfqpoint{1.180405in}{0.855800in}}{\pgfqpoint{1.136265in}{0.973362in}}{\pgfqpoint{1.078433in}{1.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.020601in}{1.195254in}}{\pgfqpoint{0.949506in}{1.298765in}}{\pgfqpoint{0.866709in}{1.392564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.392564in}}%
\pgfpathcurveto{\pgfqpoint{1.160127in}{1.448933in}}{\pgfqpoint{1.106322in}{1.501594in}}{\pgfqpoint{1.048897in}{1.550128in}}%
\pgfpathcurveto{\pgfqpoint{0.991473in}{1.598661in}}{\pgfqpoint{0.930582in}{1.642938in}}{\pgfqpoint{0.866709in}{1.682605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.682605in}}%
\pgfpathcurveto{\pgfqpoint{1.156202in}{1.715943in}}{\pgfqpoint{1.100526in}{1.745956in}}{\pgfqpoint{1.043168in}{1.772474in}}%
\pgfpathcurveto{\pgfqpoint{0.985811in}{1.798993in}}{\pgfqpoint{0.926881in}{1.821968in}}{\pgfqpoint{0.866709in}{1.841269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841269in}}%
\pgfpathcurveto{\pgfqpoint{1.154213in}{1.859126in}}{\pgfqpoint{1.097575in}{1.873808in}}{\pgfqpoint{1.040241in}{1.885245in}}%
\pgfpathcurveto{\pgfqpoint{0.982907in}{1.896682in}}{\pgfqpoint{0.924970in}{1.904856in}}{\pgfqpoint{0.866709in}{1.909726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.909726in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{1.914503in}}{\pgfqpoint{1.095358in}{1.916094in}}{\pgfqpoint{1.038029in}{1.914492in}}%
\pgfpathcurveto{\pgfqpoint{0.980700in}{1.912890in}}{\pgfqpoint{0.923505in}{1.908096in}}{\pgfqpoint{0.866709in}{1.900134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.900134in}}%
\pgfpathcurveto{\pgfqpoint{1.151214in}{1.891909in}}{\pgfqpoint{1.093066in}{1.880316in}}{\pgfqpoint{1.035729in}{1.865412in}}%
\pgfpathcurveto{\pgfqpoint{0.978391in}{1.850509in}}{\pgfqpoint{0.921958in}{1.832319in}}{\pgfqpoint{0.866709in}{1.810934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.810934in}}%
\pgfpathcurveto{\pgfqpoint{1.149055in}{1.787390in}}{\pgfqpoint{1.089779in}{1.760016in}}{\pgfqpoint{1.032411in}{1.728979in}}%
\pgfpathcurveto{\pgfqpoint{0.975043in}{1.697941in}}{\pgfqpoint{0.919699in}{1.663301in}}{\pgfqpoint{0.866709in}{1.625267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.625267in}}%
\pgfpathcurveto{\pgfqpoint{1.144265in}{1.578169in}}{\pgfqpoint{1.082442in}{1.525997in}}{\pgfqpoint{1.024982in}{1.469232in}}%
\pgfpathcurveto{\pgfqpoint{0.967522in}{1.412466in}}{\pgfqpoint{0.914602in}{1.351281in}}{\pgfqpoint{0.866709in}{1.286241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286241in}}%
\pgfpathcurveto{\pgfqpoint{1.145805in}{1.199220in}}{\pgfqpoint{1.091035in}{1.105715in}}{\pgfqpoint{1.046472in}{1.007262in}}%
\pgfpathcurveto{\pgfqpoint{1.001909in}{0.908810in}}{\pgfqpoint{0.967799in}{0.805953in}}{\pgfqpoint{0.944703in}{0.700382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765527in}}%
\pgfpathcurveto{\pgfqpoint{1.195768in}{0.756101in}}{\pgfqpoint{1.182167in}{0.745926in}}{\pgfqpoint{1.169140in}{0.735045in}}%
\pgfpathcurveto{\pgfqpoint{1.156113in}{0.724164in}}{\pgfqpoint{1.143678in}{0.712593in}}{\pgfqpoint{1.131889in}{0.700382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.838921in}}%
\pgfpathcurveto{\pgfqpoint{1.150639in}{0.848931in}}{\pgfqpoint{1.090030in}{0.847619in}}{\pgfqpoint{1.031275in}{0.835053in}}%
\pgfpathcurveto{\pgfqpoint{0.972520in}{0.822487in}}{\pgfqpoint{0.916677in}{0.798894in}}{\pgfqpoint{0.866709in}{0.765527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128605in}{0.701296in}}%
\pgfpathcurveto{\pgfqpoint{1.093609in}{0.737350in}}{\pgfqpoint{1.053116in}{0.767629in}}{\pgfqpoint{1.008637in}{0.791003in}}%
\pgfpathcurveto{\pgfqpoint{0.964158in}{0.814376in}}{\pgfqpoint{0.916254in}{0.830550in}}{\pgfqpoint{0.866709in}{0.838921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947987in}{0.701296in}}%
\pgfpathcurveto{\pgfqpoint{0.934744in}{0.704928in}}{\pgfqpoint{0.921295in}{0.707763in}}{\pgfqpoint{0.907712in}{0.709784in}}%
\pgfpathcurveto{\pgfqpoint{0.894129in}{0.711806in}}{\pgfqpoint{0.880437in}{0.713010in}}{\pgfqpoint{0.866709in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.194613in}{0.713816in}}{\pgfqpoint{1.179332in}{0.713220in}}{\pgfqpoint{1.164141in}{0.711609in}}%
\pgfpathcurveto{\pgfqpoint{1.148951in}{0.709998in}}{\pgfqpoint{1.133884in}{0.707374in}}{\pgfqpoint{1.119043in}{0.703757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810077in}}%
\pgfpathcurveto{\pgfqpoint{1.163547in}{0.806204in}}{\pgfqpoint{1.118113in}{0.795033in}}{\pgfqpoint{1.075263in}{0.776978in}}%
\pgfpathcurveto{\pgfqpoint{1.032414in}{0.758924in}}{\pgfqpoint{0.992686in}{0.734211in}}{\pgfqpoint{0.957550in}{0.703757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.687935in}}%
\pgfpathcurveto{\pgfqpoint{1.164669in}{0.731540in}}{\pgfqpoint{1.110662in}{0.764995in}}{\pgfqpoint{1.051484in}{0.786057in}}%
\pgfpathcurveto{\pgfqpoint{0.992305in}{0.807120in}}{\pgfqpoint{0.929306in}{0.815310in}}{\pgfqpoint{0.866709in}{0.810077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879908in}{0.674654in}}%
\pgfpathcurveto{\pgfqpoint{0.877756in}{0.676914in}}{\pgfqpoint{0.875579in}{0.679151in}}{\pgfqpoint{0.873379in}{0.681364in}}%
\pgfpathcurveto{\pgfqpoint{0.871179in}{0.683578in}}{\pgfqpoint{0.868956in}{0.685768in}}{\pgfqpoint{0.866709in}{0.687935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.734208in}}%
\pgfpathcurveto{\pgfqpoint{1.207488in}{0.724327in}}{\pgfqpoint{1.205190in}{0.714423in}}{\pgfqpoint{1.202990in}{0.704496in}}%
\pgfpathcurveto{\pgfqpoint{1.200790in}{0.694570in}}{\pgfqpoint{1.198688in}{0.684622in}}{\pgfqpoint{1.196684in}{0.674654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.392564in}}%
\pgfpathcurveto{\pgfqpoint{1.127087in}{1.298765in}}{\pgfqpoint{1.055991in}{1.195254in}}{\pgfqpoint{0.998160in}{1.084308in}}%
\pgfpathcurveto{\pgfqpoint{0.940328in}{0.973362in}}{\pgfqpoint{0.896188in}{0.855800in}}{\pgfqpoint{0.866709in}{0.734208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.682605in}}%
\pgfpathcurveto{\pgfqpoint{1.146011in}{1.642938in}}{\pgfqpoint{1.085120in}{1.598661in}}{\pgfqpoint{1.027695in}{1.550128in}}%
\pgfpathcurveto{\pgfqpoint{0.970271in}{1.501594in}}{\pgfqpoint{0.916466in}{1.448933in}}{\pgfqpoint{0.866709in}{1.392564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841269in}}%
\pgfpathcurveto{\pgfqpoint{1.149712in}{1.821968in}}{\pgfqpoint{1.090782in}{1.798993in}}{\pgfqpoint{1.033424in}{1.772474in}}%
\pgfpathcurveto{\pgfqpoint{0.976067in}{1.745956in}}{\pgfqpoint{0.920391in}{1.715943in}}{\pgfqpoint{0.866709in}{1.682605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.909726in}}%
\pgfpathcurveto{\pgfqpoint{1.151623in}{1.904856in}}{\pgfqpoint{1.093686in}{1.896682in}}{\pgfqpoint{1.036352in}{1.885245in}}%
\pgfpathcurveto{\pgfqpoint{0.979018in}{1.873808in}}{\pgfqpoint{0.922379in}{1.859126in}}{\pgfqpoint{0.866709in}{1.841269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.900134in}}%
\pgfpathcurveto{\pgfqpoint{1.153087in}{1.908096in}}{\pgfqpoint{1.095892in}{1.912890in}}{\pgfqpoint{1.038564in}{1.914492in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{1.916094in}}{\pgfqpoint{0.923861in}{1.914503in}}{\pgfqpoint{0.866709in}{1.909726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.810934in}}%
\pgfpathcurveto{\pgfqpoint{1.154635in}{1.832319in}}{\pgfqpoint{1.098202in}{1.850509in}}{\pgfqpoint{1.040864in}{1.865412in}}%
\pgfpathcurveto{\pgfqpoint{0.983526in}{1.880316in}}{\pgfqpoint{0.925379in}{1.891909in}}{\pgfqpoint{0.866709in}{1.900134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.625267in}}%
\pgfpathcurveto{\pgfqpoint{1.156894in}{1.663301in}}{\pgfqpoint{1.101549in}{1.697941in}}{\pgfqpoint{1.044181in}{1.728979in}}%
\pgfpathcurveto{\pgfqpoint{0.986814in}{1.760016in}}{\pgfqpoint{0.927538in}{1.787390in}}{\pgfqpoint{0.866709in}{1.810934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286241in}}%
\pgfpathcurveto{\pgfqpoint{1.161991in}{1.351281in}}{\pgfqpoint{1.109071in}{1.412466in}}{\pgfqpoint{1.051611in}{1.469232in}}%
\pgfpathcurveto{\pgfqpoint{0.994151in}{1.525997in}}{\pgfqpoint{0.932327in}{1.578169in}}{\pgfqpoint{0.866709in}{1.625267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131889in}{0.700382in}}%
\pgfpathcurveto{\pgfqpoint{1.108793in}{0.805953in}}{\pgfqpoint{1.074684in}{0.908810in}}{\pgfqpoint{1.030121in}{1.007262in}}%
\pgfpathcurveto{\pgfqpoint{0.985558in}{1.105715in}}{\pgfqpoint{0.930788in}{1.199220in}}{\pgfqpoint{0.866709in}{1.286241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944703in}{0.700382in}}%
\pgfpathcurveto{\pgfqpoint{0.932914in}{0.712593in}}{\pgfqpoint{0.920479in}{0.724164in}}{\pgfqpoint{0.907452in}{0.735045in}}%
\pgfpathcurveto{\pgfqpoint{0.894425in}{0.745926in}}{\pgfqpoint{0.880825in}{0.756101in}}{\pgfqpoint{0.866709in}{0.765527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765527in}}%
\pgfpathcurveto{\pgfqpoint{1.159916in}{0.798894in}}{\pgfqpoint{1.104073in}{0.822487in}}{\pgfqpoint{1.045317in}{0.835053in}}%
\pgfpathcurveto{\pgfqpoint{0.986562in}{0.847619in}}{\pgfqpoint{0.925954in}{0.848931in}}{\pgfqpoint{0.866709in}{0.838921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.838921in}}%
\pgfpathcurveto{\pgfqpoint{1.160339in}{0.830550in}}{\pgfqpoint{1.112434in}{0.814376in}}{\pgfqpoint{1.067955in}{0.791003in}}%
\pgfpathcurveto{\pgfqpoint{1.023477in}{0.767629in}}{\pgfqpoint{0.982984in}{0.737350in}}{\pgfqpoint{0.947987in}{0.701296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.196156in}{0.713010in}}{\pgfqpoint{1.182464in}{0.711806in}}{\pgfqpoint{1.168881in}{0.709784in}}%
\pgfpathcurveto{\pgfqpoint{1.155298in}{0.707763in}}{\pgfqpoint{1.141849in}{0.704928in}}{\pgfqpoint{1.128605in}{0.701296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957550in}{0.703757in}}%
\pgfpathcurveto{\pgfqpoint{0.942708in}{0.707374in}}{\pgfqpoint{0.927642in}{0.709998in}}{\pgfqpoint{0.912451in}{0.711609in}}%
\pgfpathcurveto{\pgfqpoint{0.897261in}{0.713220in}}{\pgfqpoint{0.881979in}{0.713816in}}{\pgfqpoint{0.866709in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119043in}{0.703757in}}%
\pgfpathcurveto{\pgfqpoint{1.083907in}{0.734211in}}{\pgfqpoint{1.044179in}{0.758924in}}{\pgfqpoint{1.001329in}{0.776978in}}%
\pgfpathcurveto{\pgfqpoint{0.958480in}{0.795033in}}{\pgfqpoint{0.913046in}{0.806204in}}{\pgfqpoint{0.866709in}{0.810077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810077in}}%
\pgfpathcurveto{\pgfqpoint{1.147286in}{0.815310in}}{\pgfqpoint{1.084288in}{0.807120in}}{\pgfqpoint{1.025109in}{0.786057in}}%
\pgfpathcurveto{\pgfqpoint{0.965930in}{0.764995in}}{\pgfqpoint{0.911924in}{0.731540in}}{\pgfqpoint{0.866709in}{0.687935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.687935in}}%
\pgfpathcurveto{\pgfqpoint{1.207637in}{0.685768in}}{\pgfqpoint{1.205413in}{0.683578in}}{\pgfqpoint{1.203213in}{0.681364in}}%
\pgfpathcurveto{\pgfqpoint{1.201013in}{0.679151in}}{\pgfqpoint{1.198837in}{0.676914in}}{\pgfqpoint{1.196684in}{0.674654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879908in}{0.674654in}}%
\pgfpathcurveto{\pgfqpoint{0.877905in}{0.684622in}}{\pgfqpoint{0.875803in}{0.694570in}}{\pgfqpoint{0.873603in}{0.704496in}}%
\pgfpathcurveto{\pgfqpoint{0.871403in}{0.714423in}}{\pgfqpoint{0.869105in}{0.724327in}}{\pgfqpoint{0.866709in}{0.734208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131889in}{0.700382in}}%
\pgfpathcurveto{\pgfqpoint{1.108793in}{0.805953in}}{\pgfqpoint{1.074684in}{0.908810in}}{\pgfqpoint{1.030121in}{1.007262in}}%
\pgfpathcurveto{\pgfqpoint{0.985558in}{1.105715in}}{\pgfqpoint{0.930788in}{1.199220in}}{\pgfqpoint{0.866709in}{1.286241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286241in}}%
\pgfpathcurveto{\pgfqpoint{1.161991in}{1.351281in}}{\pgfqpoint{1.109071in}{1.412466in}}{\pgfqpoint{1.051611in}{1.469232in}}%
\pgfpathcurveto{\pgfqpoint{0.994151in}{1.525997in}}{\pgfqpoint{0.932327in}{1.578169in}}{\pgfqpoint{0.866709in}{1.625267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.625267in}}%
\pgfpathcurveto{\pgfqpoint{1.156894in}{1.663301in}}{\pgfqpoint{1.101549in}{1.697941in}}{\pgfqpoint{1.044181in}{1.728979in}}%
\pgfpathcurveto{\pgfqpoint{0.986814in}{1.760016in}}{\pgfqpoint{0.927538in}{1.787390in}}{\pgfqpoint{0.866709in}{1.810934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.810934in}}%
\pgfpathcurveto{\pgfqpoint{1.154635in}{1.832319in}}{\pgfqpoint{1.098202in}{1.850509in}}{\pgfqpoint{1.040864in}{1.865412in}}%
\pgfpathcurveto{\pgfqpoint{0.983526in}{1.880316in}}{\pgfqpoint{0.925379in}{1.891909in}}{\pgfqpoint{0.866709in}{1.900134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.900134in}}%
\pgfpathcurveto{\pgfqpoint{1.153087in}{1.908096in}}{\pgfqpoint{1.095892in}{1.912890in}}{\pgfqpoint{1.038564in}{1.914492in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{1.916094in}}{\pgfqpoint{0.923861in}{1.914503in}}{\pgfqpoint{0.866709in}{1.909726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.909726in}}%
\pgfpathcurveto{\pgfqpoint{1.151623in}{1.904856in}}{\pgfqpoint{1.093686in}{1.896682in}}{\pgfqpoint{1.036352in}{1.885245in}}%
\pgfpathcurveto{\pgfqpoint{0.979018in}{1.873808in}}{\pgfqpoint{0.922379in}{1.859126in}}{\pgfqpoint{0.866709in}{1.841269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841269in}}%
\pgfpathcurveto{\pgfqpoint{1.149712in}{1.821968in}}{\pgfqpoint{1.090782in}{1.798993in}}{\pgfqpoint{1.033424in}{1.772474in}}%
\pgfpathcurveto{\pgfqpoint{0.976067in}{1.745956in}}{\pgfqpoint{0.920391in}{1.715943in}}{\pgfqpoint{0.866709in}{1.682605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.682605in}}%
\pgfpathcurveto{\pgfqpoint{1.146011in}{1.642938in}}{\pgfqpoint{1.085120in}{1.598661in}}{\pgfqpoint{1.027695in}{1.550128in}}%
\pgfpathcurveto{\pgfqpoint{0.970271in}{1.501594in}}{\pgfqpoint{0.916466in}{1.448933in}}{\pgfqpoint{0.866709in}{1.392564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.392564in}}%
\pgfpathcurveto{\pgfqpoint{1.127087in}{1.298765in}}{\pgfqpoint{1.055991in}{1.195254in}}{\pgfqpoint{0.998160in}{1.084308in}}%
\pgfpathcurveto{\pgfqpoint{0.940328in}{0.973362in}}{\pgfqpoint{0.896188in}{0.855800in}}{\pgfqpoint{0.866709in}{0.734208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.734208in}}%
\pgfpathcurveto{\pgfqpoint{1.207488in}{0.724327in}}{\pgfqpoint{1.205190in}{0.714423in}}{\pgfqpoint{1.202990in}{0.704496in}}%
\pgfpathcurveto{\pgfqpoint{1.200790in}{0.694570in}}{\pgfqpoint{1.198688in}{0.684622in}}{\pgfqpoint{1.196684in}{0.674654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879908in}{0.674654in}}%
\pgfpathcurveto{\pgfqpoint{0.877756in}{0.676914in}}{\pgfqpoint{0.875579in}{0.679151in}}{\pgfqpoint{0.873379in}{0.681364in}}%
\pgfpathcurveto{\pgfqpoint{0.871179in}{0.683578in}}{\pgfqpoint{0.868956in}{0.685768in}}{\pgfqpoint{0.866709in}{0.687935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.687935in}}%
\pgfpathcurveto{\pgfqpoint{1.164669in}{0.731540in}}{\pgfqpoint{1.110662in}{0.764995in}}{\pgfqpoint{1.051484in}{0.786057in}}%
\pgfpathcurveto{\pgfqpoint{0.992305in}{0.807120in}}{\pgfqpoint{0.929306in}{0.815310in}}{\pgfqpoint{0.866709in}{0.810077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810077in}}%
\pgfpathcurveto{\pgfqpoint{1.163547in}{0.806204in}}{\pgfqpoint{1.118113in}{0.795033in}}{\pgfqpoint{1.075263in}{0.776978in}}%
\pgfpathcurveto{\pgfqpoint{1.032414in}{0.758924in}}{\pgfqpoint{0.992686in}{0.734211in}}{\pgfqpoint{0.957550in}{0.703757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.194613in}{0.713816in}}{\pgfqpoint{1.179332in}{0.713220in}}{\pgfqpoint{1.164141in}{0.711609in}}%
\pgfpathcurveto{\pgfqpoint{1.148951in}{0.709998in}}{\pgfqpoint{1.133884in}{0.707374in}}{\pgfqpoint{1.119043in}{0.703757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947987in}{0.701296in}}%
\pgfpathcurveto{\pgfqpoint{0.934744in}{0.704928in}}{\pgfqpoint{0.921295in}{0.707763in}}{\pgfqpoint{0.907712in}{0.709784in}}%
\pgfpathcurveto{\pgfqpoint{0.894129in}{0.711806in}}{\pgfqpoint{0.880437in}{0.713010in}}{\pgfqpoint{0.866709in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128605in}{0.701296in}}%
\pgfpathcurveto{\pgfqpoint{1.093609in}{0.737350in}}{\pgfqpoint{1.053116in}{0.767629in}}{\pgfqpoint{1.008637in}{0.791003in}}%
\pgfpathcurveto{\pgfqpoint{0.964158in}{0.814376in}}{\pgfqpoint{0.916254in}{0.830550in}}{\pgfqpoint{0.866709in}{0.838921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.838921in}}%
\pgfpathcurveto{\pgfqpoint{1.150639in}{0.848931in}}{\pgfqpoint{1.090030in}{0.847619in}}{\pgfqpoint{1.031275in}{0.835053in}}%
\pgfpathcurveto{\pgfqpoint{0.972520in}{0.822487in}}{\pgfqpoint{0.916677in}{0.798894in}}{\pgfqpoint{0.866709in}{0.765527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765527in}}%
\pgfpathcurveto{\pgfqpoint{1.195768in}{0.756101in}}{\pgfqpoint{1.182167in}{0.745926in}}{\pgfqpoint{1.169140in}{0.735045in}}%
\pgfpathcurveto{\pgfqpoint{1.156113in}{0.724164in}}{\pgfqpoint{1.143678in}{0.712593in}}{\pgfqpoint{1.131889in}{0.700382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.286241in}}%
\pgfpathcurveto{\pgfqpoint{1.145805in}{1.199220in}}{\pgfqpoint{1.091035in}{1.105715in}}{\pgfqpoint{1.046472in}{1.007262in}}%
\pgfpathcurveto{\pgfqpoint{1.001909in}{0.908810in}}{\pgfqpoint{0.967799in}{0.805953in}}{\pgfqpoint{0.944703in}{0.700382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.625267in}}%
\pgfpathcurveto{\pgfqpoint{1.144265in}{1.578169in}}{\pgfqpoint{1.082442in}{1.525997in}}{\pgfqpoint{1.024982in}{1.469232in}}%
\pgfpathcurveto{\pgfqpoint{0.967522in}{1.412466in}}{\pgfqpoint{0.914602in}{1.351281in}}{\pgfqpoint{0.866709in}{1.286241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.810934in}}%
\pgfpathcurveto{\pgfqpoint{1.149055in}{1.787390in}}{\pgfqpoint{1.089779in}{1.760016in}}{\pgfqpoint{1.032411in}{1.728979in}}%
\pgfpathcurveto{\pgfqpoint{0.975043in}{1.697941in}}{\pgfqpoint{0.919699in}{1.663301in}}{\pgfqpoint{0.866709in}{1.625267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.900134in}}%
\pgfpathcurveto{\pgfqpoint{1.151214in}{1.891909in}}{\pgfqpoint{1.093066in}{1.880316in}}{\pgfqpoint{1.035729in}{1.865412in}}%
\pgfpathcurveto{\pgfqpoint{0.978391in}{1.850509in}}{\pgfqpoint{0.921958in}{1.832319in}}{\pgfqpoint{0.866709in}{1.810934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.909726in}}%
\pgfpathcurveto{\pgfqpoint{1.152731in}{1.914503in}}{\pgfqpoint{1.095358in}{1.916094in}}{\pgfqpoint{1.038029in}{1.914492in}}%
\pgfpathcurveto{\pgfqpoint{0.980700in}{1.912890in}}{\pgfqpoint{0.923505in}{1.908096in}}{\pgfqpoint{0.866709in}{1.900134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841269in}}%
\pgfpathcurveto{\pgfqpoint{1.154213in}{1.859126in}}{\pgfqpoint{1.097575in}{1.873808in}}{\pgfqpoint{1.040241in}{1.885245in}}%
\pgfpathcurveto{\pgfqpoint{0.982907in}{1.896682in}}{\pgfqpoint{0.924970in}{1.904856in}}{\pgfqpoint{0.866709in}{1.909726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.682605in}}%
\pgfpathcurveto{\pgfqpoint{1.156202in}{1.715943in}}{\pgfqpoint{1.100526in}{1.745956in}}{\pgfqpoint{1.043168in}{1.772474in}}%
\pgfpathcurveto{\pgfqpoint{0.985811in}{1.798993in}}{\pgfqpoint{0.926881in}{1.821968in}}{\pgfqpoint{0.866709in}{1.841269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.392564in}}%
\pgfpathcurveto{\pgfqpoint{1.160127in}{1.448933in}}{\pgfqpoint{1.106322in}{1.501594in}}{\pgfqpoint{1.048897in}{1.550128in}}%
\pgfpathcurveto{\pgfqpoint{0.991473in}{1.598661in}}{\pgfqpoint{0.930582in}{1.642938in}}{\pgfqpoint{0.866709in}{1.682605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.734208in}}%
\pgfpathcurveto{\pgfqpoint{1.180405in}{0.855800in}}{\pgfqpoint{1.136265in}{0.973362in}}{\pgfqpoint{1.078433in}{1.084308in}}%
\pgfpathcurveto{\pgfqpoint{1.020601in}{1.195254in}}{\pgfqpoint{0.949506in}{1.298765in}}{\pgfqpoint{0.866709in}{1.392564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879908in}{0.674654in}}%
\pgfpathcurveto{\pgfqpoint{0.877905in}{0.684622in}}{\pgfqpoint{0.875803in}{0.694570in}}{\pgfqpoint{0.873603in}{0.704496in}}%
\pgfpathcurveto{\pgfqpoint{0.871403in}{0.714423in}}{\pgfqpoint{0.869105in}{0.724327in}}{\pgfqpoint{0.866709in}{0.734208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.687935in}}%
\pgfpathcurveto{\pgfqpoint{1.207637in}{0.685768in}}{\pgfqpoint{1.205413in}{0.683578in}}{\pgfqpoint{1.203213in}{0.681364in}}%
\pgfpathcurveto{\pgfqpoint{1.201013in}{0.679151in}}{\pgfqpoint{1.198837in}{0.676914in}}{\pgfqpoint{1.196684in}{0.674654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810077in}}%
\pgfpathcurveto{\pgfqpoint{1.147286in}{0.815310in}}{\pgfqpoint{1.084288in}{0.807120in}}{\pgfqpoint{1.025109in}{0.786057in}}%
\pgfpathcurveto{\pgfqpoint{0.965930in}{0.764995in}}{\pgfqpoint{0.911924in}{0.731540in}}{\pgfqpoint{0.866709in}{0.687935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119043in}{0.703757in}}%
\pgfpathcurveto{\pgfqpoint{1.083907in}{0.734211in}}{\pgfqpoint{1.044179in}{0.758924in}}{\pgfqpoint{1.001329in}{0.776978in}}%
\pgfpathcurveto{\pgfqpoint{0.958480in}{0.795033in}}{\pgfqpoint{0.913046in}{0.806204in}}{\pgfqpoint{0.866709in}{0.810077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957550in}{0.703757in}}%
\pgfpathcurveto{\pgfqpoint{0.942708in}{0.707374in}}{\pgfqpoint{0.927642in}{0.709998in}}{\pgfqpoint{0.912451in}{0.711609in}}%
\pgfpathcurveto{\pgfqpoint{0.897261in}{0.713220in}}{\pgfqpoint{0.881979in}{0.713816in}}{\pgfqpoint{0.866709in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.196156in}{0.713010in}}{\pgfqpoint{1.182464in}{0.711806in}}{\pgfqpoint{1.168881in}{0.709784in}}%
\pgfpathcurveto{\pgfqpoint{1.155298in}{0.707763in}}{\pgfqpoint{1.141849in}{0.704928in}}{\pgfqpoint{1.128605in}{0.701296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.838921in}}%
\pgfpathcurveto{\pgfqpoint{1.160339in}{0.830550in}}{\pgfqpoint{1.112434in}{0.814376in}}{\pgfqpoint{1.067955in}{0.791003in}}%
\pgfpathcurveto{\pgfqpoint{1.023477in}{0.767629in}}{\pgfqpoint{0.982984in}{0.737350in}}{\pgfqpoint{0.947987in}{0.701296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.765527in}}%
\pgfpathcurveto{\pgfqpoint{1.159916in}{0.798894in}}{\pgfqpoint{1.104073in}{0.822487in}}{\pgfqpoint{1.045317in}{0.835053in}}%
\pgfpathcurveto{\pgfqpoint{0.986562in}{0.847619in}}{\pgfqpoint{0.925954in}{0.848931in}}{\pgfqpoint{0.866709in}{0.838921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456252,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944703in}{0.700382in}}%
\pgfpathcurveto{\pgfqpoint{0.932914in}{0.712593in}}{\pgfqpoint{0.920479in}{0.724164in}}{\pgfqpoint{0.907452in}{0.735045in}}%
\pgfpathcurveto{\pgfqpoint{0.894425in}{0.745926in}}{\pgfqpoint{0.880825in}{0.756101in}}{\pgfqpoint{0.866709in}{0.765527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192133in}{0.676979in}}%
\pgfpathcurveto{\pgfqpoint{1.162652in}{0.771464in}}{\pgfqpoint{1.119705in}{0.861209in}}{\pgfqpoint{1.064617in}{0.943439in}}%
\pgfpathcurveto{\pgfqpoint{1.009529in}{1.025670in}}{\pgfqpoint{0.942873in}{1.099532in}}{\pgfqpoint{0.866709in}{1.162743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.162743in}}%
\pgfpathcurveto{\pgfqpoint{1.159343in}{1.204689in}}{\pgfqpoint{1.104906in}{1.241704in}}{\pgfqpoint{1.047317in}{1.273282in}}%
\pgfpathcurveto{\pgfqpoint{0.989728in}{1.304860in}}{\pgfqpoint{0.929250in}{1.330858in}}{\pgfqpoint{0.866709in}{1.350918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.350918in}}%
\pgfpathcurveto{\pgfqpoint{1.154577in}{1.368659in}}{\pgfqpoint{1.097868in}{1.381689in}}{\pgfqpoint{1.040365in}{1.389870in}}%
\pgfpathcurveto{\pgfqpoint{0.982862in}{1.398050in}}{\pgfqpoint{0.924769in}{1.401352in}}{\pgfqpoint{0.866709in}{1.399739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.399739in}}%
\pgfpathcurveto{\pgfqpoint{1.151244in}{1.398110in}}{\pgfqpoint{1.092851in}{1.391474in}}{\pgfqpoint{1.035342in}{1.379904in}}%
\pgfpathcurveto{\pgfqpoint{0.977832in}{1.368333in}}{\pgfqpoint{0.921416in}{1.351871in}}{\pgfqpoint{0.866709in}{1.330696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.330696in}}%
\pgfpathcurveto{\pgfqpoint{1.146124in}{1.306016in}}{\pgfqpoint{1.084981in}{1.275050in}}{\pgfqpoint{1.027359in}{1.238255in}}%
\pgfpathcurveto{\pgfqpoint{0.969737in}{1.201459in}}{\pgfqpoint{0.915921in}{1.159017in}}{\pgfqpoint{0.866709in}{1.111558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.111558in}}%
\pgfpathcurveto{\pgfqpoint{1.151030in}{1.054800in}}{\pgfqpoint{1.099144in}{0.991235in}}{\pgfqpoint{1.055323in}{0.922207in}}%
\pgfpathcurveto{\pgfqpoint{1.011502in}{0.853179in}}{\pgfqpoint{0.976056in}{0.779178in}}{\pgfqpoint{0.949735in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.759340in}}%
\pgfpathcurveto{\pgfqpoint{1.195002in}{0.751372in}}{\pgfqpoint{1.180589in}{0.742556in}}{\pgfqpoint{1.166718in}{0.732937in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{0.723318in}}{\pgfqpoint{1.139537in}{0.712911in}}{\pgfqpoint{1.126857in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.790518in}}%
\pgfpathcurveto{\pgfqpoint{1.153515in}{0.808599in}}{\pgfqpoint{1.094082in}{0.815157in}}{\pgfqpoint{1.035128in}{0.809801in}}%
\pgfpathcurveto{\pgfqpoint{0.976174in}{0.804445in}}{\pgfqpoint{0.918896in}{0.787283in}}{\pgfqpoint{0.866709in}{0.759340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010842in}{0.712292in}}%
\pgfpathcurveto{\pgfqpoint{0.989521in}{0.729678in}}{\pgfqpoint{0.966621in}{0.745034in}}{\pgfqpoint{0.942441in}{0.758157in}}%
\pgfpathcurveto{\pgfqpoint{0.918261in}{0.771281in}}{\pgfqpoint{0.892907in}{0.782115in}}{\pgfqpoint{0.866709in}{0.790518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065750in}{0.712292in}}%
\pgfpathcurveto{\pgfqpoint{1.038640in}{0.742798in}}{\pgfqpoint{1.007998in}{0.769974in}}{\pgfqpoint{0.974472in}{0.793247in}}%
\pgfpathcurveto{\pgfqpoint{0.940945in}{0.816520in}}{\pgfqpoint{0.904770in}{0.835724in}}{\pgfqpoint{0.866709in}{0.850457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850457in}}%
\pgfpathcurveto{\pgfqpoint{1.155349in}{0.871565in}}{\pgfqpoint{1.097615in}{0.883231in}}{\pgfqpoint{1.039164in}{0.884953in}}%
\pgfpathcurveto{\pgfqpoint{0.980712in}{0.886676in}}{\pgfqpoint{0.922392in}{0.878429in}}{\pgfqpoint{0.866709in}{0.860568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.860568in}}%
\pgfpathcurveto{\pgfqpoint{1.165311in}{0.846271in}}{\pgfqpoint{1.122895in}{0.825963in}}{\pgfqpoint{1.083810in}{0.800205in}}%
\pgfpathcurveto{\pgfqpoint{1.044724in}{0.774448in}}{\pgfqpoint{1.009333in}{0.743481in}}{\pgfqpoint{0.978614in}{0.708162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.749071in}}%
\pgfpathcurveto{\pgfqpoint{1.190316in}{0.745194in}}{\pgfqpoint{1.171079in}{0.739807in}}{\pgfqpoint{1.152344in}{0.732958in}}%
\pgfpathcurveto{\pgfqpoint{1.133609in}{0.726109in}}{\pgfqpoint{1.115433in}{0.717819in}}{\pgfqpoint{1.097979in}{0.708162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152688in}{0.693765in}}%
\pgfpathcurveto{\pgfqpoint{1.110858in}{0.721032in}}{\pgfqpoint{1.064136in}{0.739930in}}{\pgfqpoint{1.015112in}{0.749411in}}%
\pgfpathcurveto{\pgfqpoint{0.966089in}{0.758892in}}{\pgfqpoint{0.915689in}{0.758776in}}{\pgfqpoint{0.866709in}{0.749071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923905in}{0.693765in}}%
\pgfpathcurveto{\pgfqpoint{0.914231in}{0.692775in}}{\pgfqpoint{0.904605in}{0.691351in}}{\pgfqpoint{0.895058in}{0.689499in}}%
\pgfpathcurveto{\pgfqpoint{0.885511in}{0.687646in}}{\pgfqpoint{0.876052in}{0.685366in}}{\pgfqpoint{0.866709in}{0.682666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.682666in}}%
\pgfpathcurveto{\pgfqpoint{1.206898in}{0.681803in}}{\pgfqpoint{1.203926in}{0.680897in}}{\pgfqpoint{1.200967in}{0.679950in}}%
\pgfpathcurveto{\pgfqpoint{1.198008in}{0.679002in}}{\pgfqpoint{1.195063in}{0.678011in}}{\pgfqpoint{1.192133in}{0.676979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.162743in}}%
\pgfpathcurveto{\pgfqpoint{1.133719in}{1.099532in}}{\pgfqpoint{1.067064in}{1.025670in}}{\pgfqpoint{1.011976in}{0.943439in}}%
\pgfpathcurveto{\pgfqpoint{0.956888in}{0.861209in}}{\pgfqpoint{0.913940in}{0.771464in}}{\pgfqpoint{0.884460in}{0.676979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.350918in}}%
\pgfpathcurveto{\pgfqpoint{1.147343in}{1.330858in}}{\pgfqpoint{1.086865in}{1.304860in}}{\pgfqpoint{1.029276in}{1.273282in}}%
\pgfpathcurveto{\pgfqpoint{0.971686in}{1.241704in}}{\pgfqpoint{0.917250in}{1.204689in}}{\pgfqpoint{0.866709in}{1.162743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.399739in}}%
\pgfpathcurveto{\pgfqpoint{1.151823in}{1.401352in}}{\pgfqpoint{1.093731in}{1.398050in}}{\pgfqpoint{1.036228in}{1.389870in}}%
\pgfpathcurveto{\pgfqpoint{0.978724in}{1.381689in}}{\pgfqpoint{0.922016in}{1.368659in}}{\pgfqpoint{0.866709in}{1.350918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.330696in}}%
\pgfpathcurveto{\pgfqpoint{1.155177in}{1.351871in}}{\pgfqpoint{1.098761in}{1.368333in}}{\pgfqpoint{1.041251in}{1.379904in}}%
\pgfpathcurveto{\pgfqpoint{0.983742in}{1.391474in}}{\pgfqpoint{0.925349in}{1.398110in}}{\pgfqpoint{0.866709in}{1.399739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.111558in}}%
\pgfpathcurveto{\pgfqpoint{1.160671in}{1.159017in}}{\pgfqpoint{1.106856in}{1.201459in}}{\pgfqpoint{1.049234in}{1.238255in}}%
\pgfpathcurveto{\pgfqpoint{0.991611in}{1.275050in}}{\pgfqpoint{0.930468in}{1.306016in}}{\pgfqpoint{0.866709in}{1.330696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126857in}{0.701767in}}%
\pgfpathcurveto{\pgfqpoint{1.100536in}{0.779178in}}{\pgfqpoint{1.065091in}{0.853179in}}{\pgfqpoint{1.021269in}{0.922207in}}%
\pgfpathcurveto{\pgfqpoint{0.977448in}{0.991235in}}{\pgfqpoint{0.925563in}{1.054800in}}{\pgfqpoint{0.866709in}{1.111558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949735in}{0.701767in}}%
\pgfpathcurveto{\pgfqpoint{0.937056in}{0.712911in}}{\pgfqpoint{0.923747in}{0.723318in}}{\pgfqpoint{0.909875in}{0.732937in}}%
\pgfpathcurveto{\pgfqpoint{0.896003in}{0.742556in}}{\pgfqpoint{0.881591in}{0.751372in}}{\pgfqpoint{0.866709in}{0.759340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.759340in}}%
\pgfpathcurveto{\pgfqpoint{1.157697in}{0.787283in}}{\pgfqpoint{1.100418in}{0.804445in}}{\pgfqpoint{1.041464in}{0.809801in}}%
\pgfpathcurveto{\pgfqpoint{0.982511in}{0.815157in}}{\pgfqpoint{0.923077in}{0.808599in}}{\pgfqpoint{0.866709in}{0.790518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.790518in}}%
\pgfpathcurveto{\pgfqpoint{1.183686in}{0.782115in}}{\pgfqpoint{1.158332in}{0.771281in}}{\pgfqpoint{1.134152in}{0.758157in}}%
\pgfpathcurveto{\pgfqpoint{1.109972in}{0.745034in}}{\pgfqpoint{1.087072in}{0.729678in}}{\pgfqpoint{1.065750in}{0.712292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850457in}}%
\pgfpathcurveto{\pgfqpoint{1.171822in}{0.835724in}}{\pgfqpoint{1.135648in}{0.816520in}}{\pgfqpoint{1.102121in}{0.793247in}}%
\pgfpathcurveto{\pgfqpoint{1.068594in}{0.769974in}}{\pgfqpoint{1.037953in}{0.742798in}}{\pgfqpoint{1.010842in}{0.712292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.860568in}}%
\pgfpathcurveto{\pgfqpoint{1.154201in}{0.878429in}}{\pgfqpoint{1.095880in}{0.886676in}}{\pgfqpoint{1.037429in}{0.884953in}}%
\pgfpathcurveto{\pgfqpoint{0.978977in}{0.883231in}}{\pgfqpoint{0.921244in}{0.871565in}}{\pgfqpoint{0.866709in}{0.850457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097979in}{0.708162in}}%
\pgfpathcurveto{\pgfqpoint{1.067260in}{0.743481in}}{\pgfqpoint{1.031868in}{0.774448in}}{\pgfqpoint{0.992783in}{0.800205in}}%
\pgfpathcurveto{\pgfqpoint{0.953697in}{0.825963in}}{\pgfqpoint{0.911282in}{0.846271in}}{\pgfqpoint{0.866709in}{0.860568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978614in}{0.708162in}}%
\pgfpathcurveto{\pgfqpoint{0.961160in}{0.717819in}}{\pgfqpoint{0.942984in}{0.726109in}}{\pgfqpoint{0.924249in}{0.732958in}}%
\pgfpathcurveto{\pgfqpoint{0.905514in}{0.739807in}}{\pgfqpoint{0.886277in}{0.745194in}}{\pgfqpoint{0.866709in}{0.749071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.749071in}}%
\pgfpathcurveto{\pgfqpoint{1.160904in}{0.758776in}}{\pgfqpoint{1.110504in}{0.758892in}}{\pgfqpoint{1.061480in}{0.749411in}}%
\pgfpathcurveto{\pgfqpoint{1.012457in}{0.739930in}}{\pgfqpoint{0.965734in}{0.721032in}}{\pgfqpoint{0.923905in}{0.693765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.682666in}}%
\pgfpathcurveto{\pgfqpoint{1.200541in}{0.685366in}}{\pgfqpoint{1.191081in}{0.687646in}}{\pgfqpoint{1.181534in}{0.689499in}}%
\pgfpathcurveto{\pgfqpoint{1.171987in}{0.691351in}}{\pgfqpoint{1.162362in}{0.692775in}}{\pgfqpoint{1.152688in}{0.693765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.134373,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884460in}{0.676979in}}%
\pgfpathcurveto{\pgfqpoint{0.881529in}{0.678011in}}{\pgfqpoint{0.878584in}{0.679002in}}{\pgfqpoint{0.875625in}{0.679950in}}%
\pgfpathcurveto{\pgfqpoint{0.872667in}{0.680897in}}{\pgfqpoint{0.869694in}{0.681803in}}{\pgfqpoint{0.866709in}{0.682666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126857in}{0.701767in}}%
\pgfpathcurveto{\pgfqpoint{1.100536in}{0.779178in}}{\pgfqpoint{1.065091in}{0.853179in}}{\pgfqpoint{1.021269in}{0.922207in}}%
\pgfpathcurveto{\pgfqpoint{0.977448in}{0.991235in}}{\pgfqpoint{0.925563in}{1.054800in}}{\pgfqpoint{0.866709in}{1.111558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.111558in}}%
\pgfpathcurveto{\pgfqpoint{1.160671in}{1.159017in}}{\pgfqpoint{1.106856in}{1.201459in}}{\pgfqpoint{1.049234in}{1.238255in}}%
\pgfpathcurveto{\pgfqpoint{0.991611in}{1.275050in}}{\pgfqpoint{0.930468in}{1.306016in}}{\pgfqpoint{0.866709in}{1.330696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.330696in}}%
\pgfpathcurveto{\pgfqpoint{1.155177in}{1.351871in}}{\pgfqpoint{1.098761in}{1.368333in}}{\pgfqpoint{1.041251in}{1.379904in}}%
\pgfpathcurveto{\pgfqpoint{0.983742in}{1.391474in}}{\pgfqpoint{0.925349in}{1.398110in}}{\pgfqpoint{0.866709in}{1.399739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.399739in}}%
\pgfpathcurveto{\pgfqpoint{1.151823in}{1.401352in}}{\pgfqpoint{1.093731in}{1.398050in}}{\pgfqpoint{1.036228in}{1.389870in}}%
\pgfpathcurveto{\pgfqpoint{0.978724in}{1.381689in}}{\pgfqpoint{0.922016in}{1.368659in}}{\pgfqpoint{0.866709in}{1.350918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.350918in}}%
\pgfpathcurveto{\pgfqpoint{1.147343in}{1.330858in}}{\pgfqpoint{1.086865in}{1.304860in}}{\pgfqpoint{1.029276in}{1.273282in}}%
\pgfpathcurveto{\pgfqpoint{0.971686in}{1.241704in}}{\pgfqpoint{0.917250in}{1.204689in}}{\pgfqpoint{0.866709in}{1.162743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.162743in}}%
\pgfpathcurveto{\pgfqpoint{1.133719in}{1.099532in}}{\pgfqpoint{1.067064in}{1.025670in}}{\pgfqpoint{1.011976in}{0.943439in}}%
\pgfpathcurveto{\pgfqpoint{0.956888in}{0.861209in}}{\pgfqpoint{0.913940in}{0.771464in}}{\pgfqpoint{0.884460in}{0.676979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.682666in}}%
\pgfpathcurveto{\pgfqpoint{1.206898in}{0.681803in}}{\pgfqpoint{1.203926in}{0.680897in}}{\pgfqpoint{1.200967in}{0.679950in}}%
\pgfpathcurveto{\pgfqpoint{1.198008in}{0.679002in}}{\pgfqpoint{1.195063in}{0.678011in}}{\pgfqpoint{1.192133in}{0.676979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923905in}{0.693765in}}%
\pgfpathcurveto{\pgfqpoint{0.914231in}{0.692775in}}{\pgfqpoint{0.904605in}{0.691351in}}{\pgfqpoint{0.895058in}{0.689499in}}%
\pgfpathcurveto{\pgfqpoint{0.885511in}{0.687646in}}{\pgfqpoint{0.876052in}{0.685366in}}{\pgfqpoint{0.866709in}{0.682666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152688in}{0.693765in}}%
\pgfpathcurveto{\pgfqpoint{1.110858in}{0.721032in}}{\pgfqpoint{1.064136in}{0.739930in}}{\pgfqpoint{1.015112in}{0.749411in}}%
\pgfpathcurveto{\pgfqpoint{0.966089in}{0.758892in}}{\pgfqpoint{0.915689in}{0.758776in}}{\pgfqpoint{0.866709in}{0.749071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.749071in}}%
\pgfpathcurveto{\pgfqpoint{1.190316in}{0.745194in}}{\pgfqpoint{1.171079in}{0.739807in}}{\pgfqpoint{1.152344in}{0.732958in}}%
\pgfpathcurveto{\pgfqpoint{1.133609in}{0.726109in}}{\pgfqpoint{1.115433in}{0.717819in}}{\pgfqpoint{1.097979in}{0.708162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.860568in}}%
\pgfpathcurveto{\pgfqpoint{1.165311in}{0.846271in}}{\pgfqpoint{1.122895in}{0.825963in}}{\pgfqpoint{1.083810in}{0.800205in}}%
\pgfpathcurveto{\pgfqpoint{1.044724in}{0.774448in}}{\pgfqpoint{1.009333in}{0.743481in}}{\pgfqpoint{0.978614in}{0.708162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850457in}}%
\pgfpathcurveto{\pgfqpoint{1.155349in}{0.871565in}}{\pgfqpoint{1.097615in}{0.883231in}}{\pgfqpoint{1.039164in}{0.884953in}}%
\pgfpathcurveto{\pgfqpoint{0.980712in}{0.886676in}}{\pgfqpoint{0.922392in}{0.878429in}}{\pgfqpoint{0.866709in}{0.860568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065750in}{0.712292in}}%
\pgfpathcurveto{\pgfqpoint{1.038640in}{0.742798in}}{\pgfqpoint{1.007998in}{0.769974in}}{\pgfqpoint{0.974472in}{0.793247in}}%
\pgfpathcurveto{\pgfqpoint{0.940945in}{0.816520in}}{\pgfqpoint{0.904770in}{0.835724in}}{\pgfqpoint{0.866709in}{0.850457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010842in}{0.712292in}}%
\pgfpathcurveto{\pgfqpoint{0.989521in}{0.729678in}}{\pgfqpoint{0.966621in}{0.745034in}}{\pgfqpoint{0.942441in}{0.758157in}}%
\pgfpathcurveto{\pgfqpoint{0.918261in}{0.771281in}}{\pgfqpoint{0.892907in}{0.782115in}}{\pgfqpoint{0.866709in}{0.790518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.790518in}}%
\pgfpathcurveto{\pgfqpoint{1.153515in}{0.808599in}}{\pgfqpoint{1.094082in}{0.815157in}}{\pgfqpoint{1.035128in}{0.809801in}}%
\pgfpathcurveto{\pgfqpoint{0.976174in}{0.804445in}}{\pgfqpoint{0.918896in}{0.787283in}}{\pgfqpoint{0.866709in}{0.759340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.759340in}}%
\pgfpathcurveto{\pgfqpoint{1.195002in}{0.751372in}}{\pgfqpoint{1.180589in}{0.742556in}}{\pgfqpoint{1.166718in}{0.732937in}}%
\pgfpathcurveto{\pgfqpoint{1.152846in}{0.723318in}}{\pgfqpoint{1.139537in}{0.712911in}}{\pgfqpoint{1.126857in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.111558in}}%
\pgfpathcurveto{\pgfqpoint{1.151030in}{1.054800in}}{\pgfqpoint{1.099144in}{0.991235in}}{\pgfqpoint{1.055323in}{0.922207in}}%
\pgfpathcurveto{\pgfqpoint{1.011502in}{0.853179in}}{\pgfqpoint{0.976056in}{0.779178in}}{\pgfqpoint{0.949735in}{0.701767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.330696in}}%
\pgfpathcurveto{\pgfqpoint{1.146124in}{1.306016in}}{\pgfqpoint{1.084981in}{1.275050in}}{\pgfqpoint{1.027359in}{1.238255in}}%
\pgfpathcurveto{\pgfqpoint{0.969737in}{1.201459in}}{\pgfqpoint{0.915921in}{1.159017in}}{\pgfqpoint{0.866709in}{1.111558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.399739in}}%
\pgfpathcurveto{\pgfqpoint{1.151244in}{1.398110in}}{\pgfqpoint{1.092851in}{1.391474in}}{\pgfqpoint{1.035342in}{1.379904in}}%
\pgfpathcurveto{\pgfqpoint{0.977832in}{1.368333in}}{\pgfqpoint{0.921416in}{1.351871in}}{\pgfqpoint{0.866709in}{1.330696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.350918in}}%
\pgfpathcurveto{\pgfqpoint{1.154577in}{1.368659in}}{\pgfqpoint{1.097868in}{1.381689in}}{\pgfqpoint{1.040365in}{1.389870in}}%
\pgfpathcurveto{\pgfqpoint{0.982862in}{1.398050in}}{\pgfqpoint{0.924769in}{1.401352in}}{\pgfqpoint{0.866709in}{1.399739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.162743in}}%
\pgfpathcurveto{\pgfqpoint{1.159343in}{1.204689in}}{\pgfqpoint{1.104906in}{1.241704in}}{\pgfqpoint{1.047317in}{1.273282in}}%
\pgfpathcurveto{\pgfqpoint{0.989728in}{1.304860in}}{\pgfqpoint{0.929250in}{1.330858in}}{\pgfqpoint{0.866709in}{1.350918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192133in}{0.676979in}}%
\pgfpathcurveto{\pgfqpoint{1.162652in}{0.771464in}}{\pgfqpoint{1.119705in}{0.861209in}}{\pgfqpoint{1.064617in}{0.943439in}}%
\pgfpathcurveto{\pgfqpoint{1.009529in}{1.025670in}}{\pgfqpoint{0.942873in}{1.099532in}}{\pgfqpoint{0.866709in}{1.162743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884460in}{0.676979in}}%
\pgfpathcurveto{\pgfqpoint{0.881529in}{0.678011in}}{\pgfqpoint{0.878584in}{0.679002in}}{\pgfqpoint{0.875625in}{0.679950in}}%
\pgfpathcurveto{\pgfqpoint{0.872667in}{0.680897in}}{\pgfqpoint{0.869694in}{0.681803in}}{\pgfqpoint{0.866709in}{0.682666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.682666in}}%
\pgfpathcurveto{\pgfqpoint{1.200541in}{0.685366in}}{\pgfqpoint{1.191081in}{0.687646in}}{\pgfqpoint{1.181534in}{0.689499in}}%
\pgfpathcurveto{\pgfqpoint{1.171987in}{0.691351in}}{\pgfqpoint{1.162362in}{0.692775in}}{\pgfqpoint{1.152688in}{0.693765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.749071in}}%
\pgfpathcurveto{\pgfqpoint{1.160904in}{0.758776in}}{\pgfqpoint{1.110504in}{0.758892in}}{\pgfqpoint{1.061480in}{0.749411in}}%
\pgfpathcurveto{\pgfqpoint{1.012457in}{0.739930in}}{\pgfqpoint{0.965734in}{0.721032in}}{\pgfqpoint{0.923905in}{0.693765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978614in}{0.708162in}}%
\pgfpathcurveto{\pgfqpoint{0.961160in}{0.717819in}}{\pgfqpoint{0.942984in}{0.726109in}}{\pgfqpoint{0.924249in}{0.732958in}}%
\pgfpathcurveto{\pgfqpoint{0.905514in}{0.739807in}}{\pgfqpoint{0.886277in}{0.745194in}}{\pgfqpoint{0.866709in}{0.749071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097979in}{0.708162in}}%
\pgfpathcurveto{\pgfqpoint{1.067260in}{0.743481in}}{\pgfqpoint{1.031868in}{0.774448in}}{\pgfqpoint{0.992783in}{0.800205in}}%
\pgfpathcurveto{\pgfqpoint{0.953697in}{0.825963in}}{\pgfqpoint{0.911282in}{0.846271in}}{\pgfqpoint{0.866709in}{0.860568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.860568in}}%
\pgfpathcurveto{\pgfqpoint{1.154201in}{0.878429in}}{\pgfqpoint{1.095880in}{0.886676in}}{\pgfqpoint{1.037429in}{0.884953in}}%
\pgfpathcurveto{\pgfqpoint{0.978977in}{0.883231in}}{\pgfqpoint{0.921244in}{0.871565in}}{\pgfqpoint{0.866709in}{0.850457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.850457in}}%
\pgfpathcurveto{\pgfqpoint{1.171822in}{0.835724in}}{\pgfqpoint{1.135648in}{0.816520in}}{\pgfqpoint{1.102121in}{0.793247in}}%
\pgfpathcurveto{\pgfqpoint{1.068594in}{0.769974in}}{\pgfqpoint{1.037953in}{0.742798in}}{\pgfqpoint{1.010842in}{0.712292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.790518in}}%
\pgfpathcurveto{\pgfqpoint{1.183686in}{0.782115in}}{\pgfqpoint{1.158332in}{0.771281in}}{\pgfqpoint{1.134152in}{0.758157in}}%
\pgfpathcurveto{\pgfqpoint{1.109972in}{0.745034in}}{\pgfqpoint{1.087072in}{0.729678in}}{\pgfqpoint{1.065750in}{0.712292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.759340in}}%
\pgfpathcurveto{\pgfqpoint{1.157697in}{0.787283in}}{\pgfqpoint{1.100418in}{0.804445in}}{\pgfqpoint{1.041464in}{0.809801in}}%
\pgfpathcurveto{\pgfqpoint{0.982511in}{0.815157in}}{\pgfqpoint{0.923077in}{0.808599in}}{\pgfqpoint{0.866709in}{0.790518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.724999,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949735in}{0.701767in}}%
\pgfpathcurveto{\pgfqpoint{0.937056in}{0.712911in}}{\pgfqpoint{0.923747in}{0.723318in}}{\pgfqpoint{0.909875in}{0.732937in}}%
\pgfpathcurveto{\pgfqpoint{0.896003in}{0.742556in}}{\pgfqpoint{0.881591in}{0.751372in}}{\pgfqpoint{0.866709in}{0.759340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.775229in}}%
\pgfpathcurveto{\pgfqpoint{1.171288in}{0.849977in}}{\pgfqpoint{1.122207in}{0.918825in}}{\pgfqpoint{1.064129in}{0.979683in}}%
\pgfpathcurveto{\pgfqpoint{1.006051in}{1.040541in}}{\pgfqpoint{0.939572in}{1.092787in}}{\pgfqpoint{0.866709in}{1.134832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134832in}}%
\pgfpathcurveto{\pgfqpoint{1.157323in}{1.165162in}}{\pgfqpoint{1.101776in}{1.189992in}}{\pgfqpoint{1.044123in}{1.208927in}}%
\pgfpathcurveto{\pgfqpoint{0.986469in}{1.227862in}}{\pgfqpoint{0.927017in}{1.240803in}}{\pgfqpoint{0.866709in}{1.247543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.247543in}}%
\pgfpathcurveto{\pgfqpoint{1.152421in}{1.253965in}}{\pgfqpoint{1.094467in}{1.254726in}}{\pgfqpoint{1.036856in}{1.249815in}}%
\pgfpathcurveto{\pgfqpoint{0.979245in}{1.244904in}}{\pgfqpoint{0.922256in}{1.234345in}}{\pgfqpoint{0.866709in}{1.218290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218290in}}%
\pgfpathcurveto{\pgfqpoint{1.146492in}{1.199968in}}{\pgfqpoint{1.085355in}{1.174596in}}{\pgfqpoint{1.027618in}{1.142650in}}%
\pgfpathcurveto{\pgfqpoint{0.969881in}{1.110704in}}{\pgfqpoint{0.915907in}{1.072385in}}{\pgfqpoint{0.866709in}{1.028411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.028411in}}%
\pgfpathcurveto{\pgfqpoint{1.160723in}{0.984472in}}{\pgfqpoint{1.116640in}{0.935163in}}{\pgfqpoint{1.078460in}{0.881407in}}%
\pgfpathcurveto{\pgfqpoint{1.040280in}{0.827652in}}{\pgfqpoint{1.008242in}{0.769788in}}{\pgfqpoint{0.982946in}{0.708898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.807680in}}%
\pgfpathcurveto{\pgfqpoint{1.188196in}{0.794212in}}{\pgfqpoint{1.167540in}{0.779149in}}{\pgfqpoint{1.148087in}{0.762617in}}%
\pgfpathcurveto{\pgfqpoint{1.128634in}{0.746085in}}{\pgfqpoint{1.110437in}{0.728129in}}{\pgfqpoint{1.093647in}{0.708898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.880190in}}%
\pgfpathcurveto{\pgfqpoint{1.150661in}{0.888492in}}{\pgfqpoint{1.090442in}{0.886416in}}{\pgfqpoint{1.031933in}{0.874053in}}%
\pgfpathcurveto{\pgfqpoint{0.973423in}{0.861690in}}{\pgfqpoint{0.917511in}{0.839230in}}{\pgfqpoint{0.866709in}{0.807680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.675559in}}%
\pgfpathcurveto{\pgfqpoint{1.169200in}{0.730808in}}{\pgfqpoint{1.117882in}{0.777374in}}{\pgfqpoint{1.058952in}{0.812514in}}%
\pgfpathcurveto{\pgfqpoint{1.000021in}{0.847654in}}{\pgfqpoint{0.934657in}{0.870664in}}{\pgfqpoint{0.866709in}{0.880190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870895in}{0.669792in}}%
\pgfpathcurveto{\pgfqpoint{0.870204in}{0.670758in}}{\pgfqpoint{0.869509in}{0.671722in}}{\pgfqpoint{0.868812in}{0.672683in}}%
\pgfpathcurveto{\pgfqpoint{0.868114in}{0.673644in}}{\pgfqpoint{0.867414in}{0.674603in}}{\pgfqpoint{0.866709in}{0.675559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.679550in}}%
\pgfpathcurveto{\pgfqpoint{1.209175in}{0.677929in}}{\pgfqpoint{1.208471in}{0.676305in}}{\pgfqpoint{1.207774in}{0.674678in}}%
\pgfpathcurveto{\pgfqpoint{1.207076in}{0.673052in}}{\pgfqpoint{1.206384in}{0.671423in}}{\pgfqpoint{1.205698in}{0.669792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.051182in}}%
\pgfpathcurveto{\pgfqpoint{1.133988in}{1.010544in}}{\pgfqpoint{1.065418in}{0.957502in}}{\pgfqpoint{1.007013in}{0.894254in}}%
\pgfpathcurveto{\pgfqpoint{0.948608in}{0.831006in}}{\pgfqpoint{0.901185in}{0.758436in}}{\pgfqpoint{0.866709in}{0.679550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.142359in}}%
\pgfpathcurveto{\pgfqpoint{1.150126in}{1.140699in}}{\pgfqpoint{1.090762in}{1.132107in}}{\pgfqpoint{1.032986in}{1.116757in}}%
\pgfpathcurveto{\pgfqpoint{0.975210in}{1.101406in}}{\pgfqpoint{0.919411in}{1.079401in}}{\pgfqpoint{0.866709in}{1.051182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.072467in}}%
\pgfpathcurveto{\pgfqpoint{1.156294in}{1.097018in}}{\pgfqpoint{1.100070in}{1.115355in}}{\pgfqpoint{1.042310in}{1.127118in}}%
\pgfpathcurveto{\pgfqpoint{0.984550in}{1.138882in}}{\pgfqpoint{0.925632in}{1.143995in}}{\pgfqpoint{0.866709in}{1.142359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.763373in}}%
\pgfpathcurveto{\pgfqpoint{1.170020in}{0.830789in}}{\pgfqpoint{1.120134in}{0.891753in}}{\pgfqpoint{1.061938in}{0.944169in}}%
\pgfpathcurveto{\pgfqpoint{1.003743in}{0.996585in}}{\pgfqpoint{0.937913in}{1.039846in}}{\pgfqpoint{0.866709in}{1.072467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906306in}{0.686993in}}%
\pgfpathcurveto{\pgfqpoint{0.900423in}{0.700079in}}{\pgfqpoint{0.894175in}{0.712997in}}{\pgfqpoint{0.887572in}{0.725735in}}%
\pgfpathcurveto{\pgfqpoint{0.880969in}{0.738472in}}{\pgfqpoint{0.874012in}{0.751023in}}{\pgfqpoint{0.866709in}{0.763373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.775229in}}%
\pgfpathcurveto{\pgfqpoint{1.202484in}{0.760899in}}{\pgfqpoint{1.195479in}{0.746368in}}{\pgfqpoint{1.188875in}{0.731654in}}%
\pgfpathcurveto{\pgfqpoint{1.182272in}{0.716940in}}{\pgfqpoint{1.176074in}{0.702047in}}{\pgfqpoint{1.170286in}{0.686993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134832in}}%
\pgfpathcurveto{\pgfqpoint{1.137021in}{1.092787in}}{\pgfqpoint{1.070541in}{1.040541in}}{\pgfqpoint{1.012464in}{0.979683in}}%
\pgfpathcurveto{\pgfqpoint{0.954386in}{0.918825in}}{\pgfqpoint{0.905304in}{0.849977in}}{\pgfqpoint{0.866709in}{0.775229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.247543in}}%
\pgfpathcurveto{\pgfqpoint{1.149576in}{1.240803in}}{\pgfqpoint{1.090123in}{1.227862in}}{\pgfqpoint{1.032470in}{1.208927in}}%
\pgfpathcurveto{\pgfqpoint{0.974817in}{1.189992in}}{\pgfqpoint{0.919269in}{1.165162in}}{\pgfqpoint{0.866709in}{1.134832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218290in}}%
\pgfpathcurveto{\pgfqpoint{1.154337in}{1.234345in}}{\pgfqpoint{1.097348in}{1.244904in}}{\pgfqpoint{1.039737in}{1.249815in}}%
\pgfpathcurveto{\pgfqpoint{0.982126in}{1.254726in}}{\pgfqpoint{0.924172in}{1.253965in}}{\pgfqpoint{0.866709in}{1.247543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.028411in}}%
\pgfpathcurveto{\pgfqpoint{1.160685in}{1.072385in}}{\pgfqpoint{1.106712in}{1.110704in}}{\pgfqpoint{1.048975in}{1.142650in}}%
\pgfpathcurveto{\pgfqpoint{0.991238in}{1.174596in}}{\pgfqpoint{0.930100in}{1.199968in}}{\pgfqpoint{0.866709in}{1.218290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093647in}{0.708898in}}%
\pgfpathcurveto{\pgfqpoint{1.068351in}{0.769788in}}{\pgfqpoint{1.036313in}{0.827652in}}{\pgfqpoint{0.998133in}{0.881407in}}%
\pgfpathcurveto{\pgfqpoint{0.959952in}{0.935163in}}{\pgfqpoint{0.915869in}{0.984472in}}{\pgfqpoint{0.866709in}{1.028411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982946in}{0.708898in}}%
\pgfpathcurveto{\pgfqpoint{0.966156in}{0.728129in}}{\pgfqpoint{0.947959in}{0.746085in}}{\pgfqpoint{0.928506in}{0.762617in}}%
\pgfpathcurveto{\pgfqpoint{0.909052in}{0.779149in}}{\pgfqpoint{0.888397in}{0.794212in}}{\pgfqpoint{0.866709in}{0.807680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.807680in}}%
\pgfpathcurveto{\pgfqpoint{1.159081in}{0.839230in}}{\pgfqpoint{1.103170in}{0.861690in}}{\pgfqpoint{1.044660in}{0.874053in}}%
\pgfpathcurveto{\pgfqpoint{0.986150in}{0.886416in}}{\pgfqpoint{0.925932in}{0.888492in}}{\pgfqpoint{0.866709in}{0.880190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.880190in}}%
\pgfpathcurveto{\pgfqpoint{1.141935in}{0.870664in}}{\pgfqpoint{1.076572in}{0.847654in}}{\pgfqpoint{1.017641in}{0.812514in}}%
\pgfpathcurveto{\pgfqpoint{0.958710in}{0.777374in}}{\pgfqpoint{0.907393in}{0.730808in}}{\pgfqpoint{0.866709in}{0.675559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.675559in}}%
\pgfpathcurveto{\pgfqpoint{1.209179in}{0.674603in}}{\pgfqpoint{1.208478in}{0.673644in}}{\pgfqpoint{1.207781in}{0.672683in}}%
\pgfpathcurveto{\pgfqpoint{1.207083in}{0.671722in}}{\pgfqpoint{1.206389in}{0.670758in}}{\pgfqpoint{1.205698in}{0.669792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870895in}{0.669792in}}%
\pgfpathcurveto{\pgfqpoint{0.870208in}{0.671423in}}{\pgfqpoint{0.869516in}{0.673052in}}{\pgfqpoint{0.868819in}{0.674678in}}%
\pgfpathcurveto{\pgfqpoint{0.868121in}{0.676305in}}{\pgfqpoint{0.867418in}{0.677929in}}{\pgfqpoint{0.866709in}{0.679550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.679550in}}%
\pgfpathcurveto{\pgfqpoint{1.175407in}{0.758436in}}{\pgfqpoint{1.127985in}{0.831006in}}{\pgfqpoint{1.069580in}{0.894254in}}%
\pgfpathcurveto{\pgfqpoint{1.011175in}{0.957502in}}{\pgfqpoint{0.942605in}{1.010544in}}{\pgfqpoint{0.866709in}{1.051182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.051182in}}%
\pgfpathcurveto{\pgfqpoint{1.157182in}{1.079401in}}{\pgfqpoint{1.101383in}{1.101406in}}{\pgfqpoint{1.043606in}{1.116757in}}%
\pgfpathcurveto{\pgfqpoint{0.985830in}{1.132107in}}{\pgfqpoint{0.926467in}{1.140699in}}{\pgfqpoint{0.866709in}{1.142359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.142359in}}%
\pgfpathcurveto{\pgfqpoint{1.150960in}{1.143995in}}{\pgfqpoint{1.092043in}{1.138882in}}{\pgfqpoint{1.034283in}{1.127118in}}%
\pgfpathcurveto{\pgfqpoint{0.976523in}{1.115355in}}{\pgfqpoint{0.920299in}{1.097018in}}{\pgfqpoint{0.866709in}{1.072467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.072467in}}%
\pgfpathcurveto{\pgfqpoint{1.138679in}{1.039846in}}{\pgfqpoint{1.072849in}{0.996585in}}{\pgfqpoint{1.014654in}{0.944169in}}%
\pgfpathcurveto{\pgfqpoint{0.956459in}{0.891753in}}{\pgfqpoint{0.906573in}{0.830789in}}{\pgfqpoint{0.866709in}{0.763373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.763373in}}%
\pgfpathcurveto{\pgfqpoint{1.202581in}{0.751023in}}{\pgfqpoint{1.195624in}{0.738472in}}{\pgfqpoint{1.189020in}{0.725735in}}%
\pgfpathcurveto{\pgfqpoint{1.182417in}{0.712997in}}{\pgfqpoint{1.176170in}{0.700079in}}{\pgfqpoint{1.170286in}{0.686993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.684376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906306in}{0.686993in}}%
\pgfpathcurveto{\pgfqpoint{0.900519in}{0.702047in}}{\pgfqpoint{0.894320in}{0.716940in}}{\pgfqpoint{0.887717in}{0.731654in}}%
\pgfpathcurveto{\pgfqpoint{0.881114in}{0.746368in}}{\pgfqpoint{0.874109in}{0.760899in}}{\pgfqpoint{0.866709in}{0.775229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093647in}{0.708898in}}%
\pgfpathcurveto{\pgfqpoint{1.068351in}{0.769788in}}{\pgfqpoint{1.036313in}{0.827652in}}{\pgfqpoint{0.998133in}{0.881407in}}%
\pgfpathcurveto{\pgfqpoint{0.959952in}{0.935163in}}{\pgfqpoint{0.915869in}{0.984472in}}{\pgfqpoint{0.866709in}{1.028411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.028411in}}%
\pgfpathcurveto{\pgfqpoint{1.160685in}{1.072385in}}{\pgfqpoint{1.106712in}{1.110704in}}{\pgfqpoint{1.048975in}{1.142650in}}%
\pgfpathcurveto{\pgfqpoint{0.991238in}{1.174596in}}{\pgfqpoint{0.930100in}{1.199968in}}{\pgfqpoint{0.866709in}{1.218290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218290in}}%
\pgfpathcurveto{\pgfqpoint{1.154337in}{1.234345in}}{\pgfqpoint{1.097348in}{1.244904in}}{\pgfqpoint{1.039737in}{1.249815in}}%
\pgfpathcurveto{\pgfqpoint{0.982126in}{1.254726in}}{\pgfqpoint{0.924172in}{1.253965in}}{\pgfqpoint{0.866709in}{1.247543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.247543in}}%
\pgfpathcurveto{\pgfqpoint{1.149576in}{1.240803in}}{\pgfqpoint{1.090123in}{1.227862in}}{\pgfqpoint{1.032470in}{1.208927in}}%
\pgfpathcurveto{\pgfqpoint{0.974817in}{1.189992in}}{\pgfqpoint{0.919269in}{1.165162in}}{\pgfqpoint{0.866709in}{1.134832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134832in}}%
\pgfpathcurveto{\pgfqpoint{1.137021in}{1.092787in}}{\pgfqpoint{1.070541in}{1.040541in}}{\pgfqpoint{1.012464in}{0.979683in}}%
\pgfpathcurveto{\pgfqpoint{0.954386in}{0.918825in}}{\pgfqpoint{0.905304in}{0.849977in}}{\pgfqpoint{0.866709in}{0.775229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.775229in}}%
\pgfpathcurveto{\pgfqpoint{1.202484in}{0.760899in}}{\pgfqpoint{1.195479in}{0.746368in}}{\pgfqpoint{1.188875in}{0.731654in}}%
\pgfpathcurveto{\pgfqpoint{1.182272in}{0.716940in}}{\pgfqpoint{1.176074in}{0.702047in}}{\pgfqpoint{1.170286in}{0.686993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906306in}{0.686993in}}%
\pgfpathcurveto{\pgfqpoint{0.900423in}{0.700079in}}{\pgfqpoint{0.894175in}{0.712997in}}{\pgfqpoint{0.887572in}{0.725735in}}%
\pgfpathcurveto{\pgfqpoint{0.880969in}{0.738472in}}{\pgfqpoint{0.874012in}{0.751023in}}{\pgfqpoint{0.866709in}{0.763373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.763373in}}%
\pgfpathcurveto{\pgfqpoint{1.170020in}{0.830789in}}{\pgfqpoint{1.120134in}{0.891753in}}{\pgfqpoint{1.061938in}{0.944169in}}%
\pgfpathcurveto{\pgfqpoint{1.003743in}{0.996585in}}{\pgfqpoint{0.937913in}{1.039846in}}{\pgfqpoint{0.866709in}{1.072467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.072467in}}%
\pgfpathcurveto{\pgfqpoint{1.156294in}{1.097018in}}{\pgfqpoint{1.100070in}{1.115355in}}{\pgfqpoint{1.042310in}{1.127118in}}%
\pgfpathcurveto{\pgfqpoint{0.984550in}{1.138882in}}{\pgfqpoint{0.925632in}{1.143995in}}{\pgfqpoint{0.866709in}{1.142359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.142359in}}%
\pgfpathcurveto{\pgfqpoint{1.150126in}{1.140699in}}{\pgfqpoint{1.090762in}{1.132107in}}{\pgfqpoint{1.032986in}{1.116757in}}%
\pgfpathcurveto{\pgfqpoint{0.975210in}{1.101406in}}{\pgfqpoint{0.919411in}{1.079401in}}{\pgfqpoint{0.866709in}{1.051182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.051182in}}%
\pgfpathcurveto{\pgfqpoint{1.133988in}{1.010544in}}{\pgfqpoint{1.065418in}{0.957502in}}{\pgfqpoint{1.007013in}{0.894254in}}%
\pgfpathcurveto{\pgfqpoint{0.948608in}{0.831006in}}{\pgfqpoint{0.901185in}{0.758436in}}{\pgfqpoint{0.866709in}{0.679550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.679550in}}%
\pgfpathcurveto{\pgfqpoint{1.209175in}{0.677929in}}{\pgfqpoint{1.208471in}{0.676305in}}{\pgfqpoint{1.207774in}{0.674678in}}%
\pgfpathcurveto{\pgfqpoint{1.207076in}{0.673052in}}{\pgfqpoint{1.206384in}{0.671423in}}{\pgfqpoint{1.205698in}{0.669792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870895in}{0.669792in}}%
\pgfpathcurveto{\pgfqpoint{0.870204in}{0.670758in}}{\pgfqpoint{0.869509in}{0.671722in}}{\pgfqpoint{0.868812in}{0.672683in}}%
\pgfpathcurveto{\pgfqpoint{0.868114in}{0.673644in}}{\pgfqpoint{0.867414in}{0.674603in}}{\pgfqpoint{0.866709in}{0.675559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.675559in}}%
\pgfpathcurveto{\pgfqpoint{1.169200in}{0.730808in}}{\pgfqpoint{1.117882in}{0.777374in}}{\pgfqpoint{1.058952in}{0.812514in}}%
\pgfpathcurveto{\pgfqpoint{1.000021in}{0.847654in}}{\pgfqpoint{0.934657in}{0.870664in}}{\pgfqpoint{0.866709in}{0.880190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.880190in}}%
\pgfpathcurveto{\pgfqpoint{1.150661in}{0.888492in}}{\pgfqpoint{1.090442in}{0.886416in}}{\pgfqpoint{1.031933in}{0.874053in}}%
\pgfpathcurveto{\pgfqpoint{0.973423in}{0.861690in}}{\pgfqpoint{0.917511in}{0.839230in}}{\pgfqpoint{0.866709in}{0.807680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.807680in}}%
\pgfpathcurveto{\pgfqpoint{1.188196in}{0.794212in}}{\pgfqpoint{1.167540in}{0.779149in}}{\pgfqpoint{1.148087in}{0.762617in}}%
\pgfpathcurveto{\pgfqpoint{1.128634in}{0.746085in}}{\pgfqpoint{1.110437in}{0.728129in}}{\pgfqpoint{1.093647in}{0.708898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.028411in}}%
\pgfpathcurveto{\pgfqpoint{1.160723in}{0.984472in}}{\pgfqpoint{1.116640in}{0.935163in}}{\pgfqpoint{1.078460in}{0.881407in}}%
\pgfpathcurveto{\pgfqpoint{1.040280in}{0.827652in}}{\pgfqpoint{1.008242in}{0.769788in}}{\pgfqpoint{0.982946in}{0.708898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.218290in}}%
\pgfpathcurveto{\pgfqpoint{1.146492in}{1.199968in}}{\pgfqpoint{1.085355in}{1.174596in}}{\pgfqpoint{1.027618in}{1.142650in}}%
\pgfpathcurveto{\pgfqpoint{0.969881in}{1.110704in}}{\pgfqpoint{0.915907in}{1.072385in}}{\pgfqpoint{0.866709in}{1.028411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.247543in}}%
\pgfpathcurveto{\pgfqpoint{1.152421in}{1.253965in}}{\pgfqpoint{1.094467in}{1.254726in}}{\pgfqpoint{1.036856in}{1.249815in}}%
\pgfpathcurveto{\pgfqpoint{0.979245in}{1.244904in}}{\pgfqpoint{0.922256in}{1.234345in}}{\pgfqpoint{0.866709in}{1.218290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134832in}}%
\pgfpathcurveto{\pgfqpoint{1.157323in}{1.165162in}}{\pgfqpoint{1.101776in}{1.189992in}}{\pgfqpoint{1.044123in}{1.208927in}}%
\pgfpathcurveto{\pgfqpoint{0.986469in}{1.227862in}}{\pgfqpoint{0.927017in}{1.240803in}}{\pgfqpoint{0.866709in}{1.247543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.775229in}}%
\pgfpathcurveto{\pgfqpoint{1.171288in}{0.849977in}}{\pgfqpoint{1.122207in}{0.918825in}}{\pgfqpoint{1.064129in}{0.979683in}}%
\pgfpathcurveto{\pgfqpoint{1.006051in}{1.040541in}}{\pgfqpoint{0.939572in}{1.092787in}}{\pgfqpoint{0.866709in}{1.134832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906306in}{0.686993in}}%
\pgfpathcurveto{\pgfqpoint{0.900519in}{0.702047in}}{\pgfqpoint{0.894320in}{0.716940in}}{\pgfqpoint{0.887717in}{0.731654in}}%
\pgfpathcurveto{\pgfqpoint{0.881114in}{0.746368in}}{\pgfqpoint{0.874109in}{0.760899in}}{\pgfqpoint{0.866709in}{0.775229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.763373in}}%
\pgfpathcurveto{\pgfqpoint{1.202581in}{0.751023in}}{\pgfqpoint{1.195624in}{0.738472in}}{\pgfqpoint{1.189020in}{0.725735in}}%
\pgfpathcurveto{\pgfqpoint{1.182417in}{0.712997in}}{\pgfqpoint{1.176170in}{0.700079in}}{\pgfqpoint{1.170286in}{0.686993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.072467in}}%
\pgfpathcurveto{\pgfqpoint{1.138679in}{1.039846in}}{\pgfqpoint{1.072849in}{0.996585in}}{\pgfqpoint{1.014654in}{0.944169in}}%
\pgfpathcurveto{\pgfqpoint{0.956459in}{0.891753in}}{\pgfqpoint{0.906573in}{0.830789in}}{\pgfqpoint{0.866709in}{0.763373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.142359in}}%
\pgfpathcurveto{\pgfqpoint{1.150960in}{1.143995in}}{\pgfqpoint{1.092043in}{1.138882in}}{\pgfqpoint{1.034283in}{1.127118in}}%
\pgfpathcurveto{\pgfqpoint{0.976523in}{1.115355in}}{\pgfqpoint{0.920299in}{1.097018in}}{\pgfqpoint{0.866709in}{1.072467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.051182in}}%
\pgfpathcurveto{\pgfqpoint{1.157182in}{1.079401in}}{\pgfqpoint{1.101383in}{1.101406in}}{\pgfqpoint{1.043606in}{1.116757in}}%
\pgfpathcurveto{\pgfqpoint{0.985830in}{1.132107in}}{\pgfqpoint{0.926467in}{1.140699in}}{\pgfqpoint{0.866709in}{1.142359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.679550in}}%
\pgfpathcurveto{\pgfqpoint{1.175407in}{0.758436in}}{\pgfqpoint{1.127985in}{0.831006in}}{\pgfqpoint{1.069580in}{0.894254in}}%
\pgfpathcurveto{\pgfqpoint{1.011175in}{0.957502in}}{\pgfqpoint{0.942605in}{1.010544in}}{\pgfqpoint{0.866709in}{1.051182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870895in}{0.669792in}}%
\pgfpathcurveto{\pgfqpoint{0.870208in}{0.671423in}}{\pgfqpoint{0.869516in}{0.673052in}}{\pgfqpoint{0.868819in}{0.674678in}}%
\pgfpathcurveto{\pgfqpoint{0.868121in}{0.676305in}}{\pgfqpoint{0.867418in}{0.677929in}}{\pgfqpoint{0.866709in}{0.679550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.675559in}}%
\pgfpathcurveto{\pgfqpoint{1.209179in}{0.674603in}}{\pgfqpoint{1.208478in}{0.673644in}}{\pgfqpoint{1.207781in}{0.672683in}}%
\pgfpathcurveto{\pgfqpoint{1.207083in}{0.671722in}}{\pgfqpoint{1.206389in}{0.670758in}}{\pgfqpoint{1.205698in}{0.669792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.880190in}}%
\pgfpathcurveto{\pgfqpoint{1.141935in}{0.870664in}}{\pgfqpoint{1.076572in}{0.847654in}}{\pgfqpoint{1.017641in}{0.812514in}}%
\pgfpathcurveto{\pgfqpoint{0.958710in}{0.777374in}}{\pgfqpoint{0.907393in}{0.730808in}}{\pgfqpoint{0.866709in}{0.675559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.807680in}}%
\pgfpathcurveto{\pgfqpoint{1.159081in}{0.839230in}}{\pgfqpoint{1.103170in}{0.861690in}}{\pgfqpoint{1.044660in}{0.874053in}}%
\pgfpathcurveto{\pgfqpoint{0.986150in}{0.886416in}}{\pgfqpoint{0.925932in}{0.888492in}}{\pgfqpoint{0.866709in}{0.880190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982946in}{0.708898in}}%
\pgfpathcurveto{\pgfqpoint{0.966156in}{0.728129in}}{\pgfqpoint{0.947959in}{0.746085in}}{\pgfqpoint{0.928506in}{0.762617in}}%
\pgfpathcurveto{\pgfqpoint{0.909052in}{0.779149in}}{\pgfqpoint{0.888397in}{0.794212in}}{\pgfqpoint{0.866709in}{0.807680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.697532in}}{\pgfqpoint{1.098531in}{0.713391in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{0.713391in}}{\pgfqpoint{0.918875in}{0.697532in}}{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351949in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038296in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038296in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724644in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724644in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=0.322023in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{1.056565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=1.008371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{1.742913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=1.694718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{2.429260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=2.381066in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{3.115607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=3.067413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{3.801955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115837in, y=3.753760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.866709in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.209883in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.866709in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.209883in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geodesics_44101.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfpathlineto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.697532in}}{\pgfqpoint{1.098531in}{0.713391in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{0.713391in}}{\pgfqpoint{0.918875in}{0.697532in}}{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209062in}{0.667887in}}%
\pgfpathcurveto{\pgfqpoint{1.202615in}{1.448319in}}{\pgfqpoint{1.170814in}{2.228335in}}{\pgfqpoint{1.113710in}{3.006701in}}%
\pgfpathcurveto{\pgfqpoint{1.056606in}{3.785067in}}{\pgfqpoint{0.974229in}{4.561373in}}{\pgfqpoint{0.866709in}{5.334389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.334389in}}%
\pgfpathcurveto{\pgfqpoint{1.162438in}{5.675497in}}{\pgfqpoint{1.110105in}{6.015906in}}{\pgfqpoint{1.052901in}{6.355514in}}%
\pgfpathcurveto{\pgfqpoint{0.995696in}{6.695121in}}{\pgfqpoint{0.933626in}{7.033891in}}{\pgfqpoint{0.866709in}{7.371718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.371718in}}%
\pgfpathcurveto{\pgfqpoint{1.158402in}{7.631618in}}{\pgfqpoint{1.104056in}{7.890943in}}{\pgfqpoint{1.046856in}{8.149644in}}%
\pgfpathcurveto{\pgfqpoint{0.989655in}{8.408345in}}{\pgfqpoint{0.929602in}{8.666407in}}{\pgfqpoint{0.866709in}{8.923784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.923784in}}%
\pgfpathcurveto{\pgfqpoint{1.156729in}{9.141304in}}{\pgfqpoint{1.101549in}{9.358325in}}{\pgfqpoint{1.044350in}{9.574817in}}%
\pgfpathcurveto{\pgfqpoint{0.987151in}{9.791309in}}{\pgfqpoint{0.927935in}{10.007263in}}{\pgfqpoint{0.866709in}{10.222651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.222651in}}%
\pgfpathcurveto{\pgfqpoint{1.155809in}{10.412881in}}{\pgfqpoint{1.100170in}{10.602663in}}{\pgfqpoint{1.042972in}{10.791977in}}%
\pgfpathcurveto{\pgfqpoint{0.985773in}{10.981291in}}{\pgfqpoint{0.927017in}{11.170131in}}{\pgfqpoint{0.866709in}{11.358477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.358477in}}%
\pgfpathcurveto{\pgfqpoint{1.155226in}{11.529176in}}{\pgfqpoint{1.099296in}{11.699465in}}{\pgfqpoint{1.042098in}{11.869329in}}%
\pgfpathcurveto{\pgfqpoint{0.984900in}{12.039193in}}{\pgfqpoint{0.926436in}{12.208628in}}{\pgfqpoint{0.866709in}{12.377620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.377620in}}%
\pgfpathcurveto{\pgfqpoint{1.154823in}{12.533409in}}{\pgfqpoint{1.098693in}{12.688816in}}{\pgfqpoint{1.041495in}{12.843833in}}%
\pgfpathcurveto{\pgfqpoint{0.984297in}{12.998849in}}{\pgfqpoint{0.926034in}{13.153470in}}{\pgfqpoint{0.866709in}{13.307685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.307685in}}%
\pgfpathcurveto{\pgfqpoint{1.154528in}{13.451580in}}{\pgfqpoint{1.098250in}{13.595119in}}{\pgfqpoint{1.041053in}{13.738292in}}%
\pgfpathcurveto{\pgfqpoint{0.983856in}{13.881465in}}{\pgfqpoint{0.925740in}{14.024270in}}{\pgfqpoint{0.866709in}{14.166697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.166697in}}%
\pgfpathcurveto{\pgfqpoint{1.154303in}{14.300801in}}{\pgfqpoint{1.097912in}{14.434567in}}{\pgfqpoint{1.040715in}{14.567989in}}%
\pgfpathcurveto{\pgfqpoint{0.983518in}{14.701411in}}{\pgfqpoint{0.925515in}{14.834487in}}{\pgfqpoint{0.866709in}{14.967208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.967208in}}%
\pgfpathcurveto{\pgfqpoint{1.154125in}{15.093052in}}{\pgfqpoint{1.097645in}{15.218576in}}{\pgfqpoint{1.040448in}{15.343773in}}%
\pgfpathcurveto{\pgfqpoint{0.983251in}{15.468970in}}{\pgfqpoint{0.925337in}{15.593838in}}{\pgfqpoint{0.866709in}{15.718372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.718372in}}%
\pgfpathcurveto{\pgfqpoint{1.153980in}{15.837117in}}{\pgfqpoint{1.097429in}{15.955555in}}{\pgfqpoint{1.040232in}{16.073682in}}%
\pgfpathcurveto{\pgfqpoint{0.983036in}{16.191809in}}{\pgfqpoint{0.925194in}{16.309623in}}{\pgfqpoint{0.866709in}{16.427117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.427117in}}%
\pgfpathcurveto{\pgfqpoint{1.153861in}{16.539665in}}{\pgfqpoint{1.097251in}{16.651919in}}{\pgfqpoint{1.040054in}{16.763875in}}%
\pgfpathcurveto{\pgfqpoint{0.982857in}{16.875830in}}{\pgfqpoint{0.925075in}{16.987486in}}{\pgfqpoint{0.866709in}{17.098836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.098836in}}%
\pgfpathcurveto{\pgfqpoint{1.153761in}{17.205907in}}{\pgfqpoint{1.097101in}{17.312694in}}{\pgfqpoint{1.039904in}{17.419194in}}%
\pgfpathcurveto{\pgfqpoint{0.982707in}{17.525695in}}{\pgfqpoint{0.924975in}{17.631906in}}{\pgfqpoint{0.866709in}{17.737825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.737825in}}%
\pgfpathcurveto{\pgfqpoint{1.153676in}{17.840003in}}{\pgfqpoint{1.096973in}{17.941906in}}{\pgfqpoint{1.039776in}{18.043533in}}%
\pgfpathcurveto{\pgfqpoint{0.982580in}{18.145160in}}{\pgfqpoint{0.924890in}{18.246508in}}{\pgfqpoint{0.866709in}{18.347575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.347575in}}%
\pgfpathcurveto{\pgfqpoint{1.153602in}{18.445342in}}{\pgfqpoint{1.096863in}{18.542843in}}{\pgfqpoint{1.039666in}{18.640077in}}%
\pgfpathcurveto{\pgfqpoint{0.982470in}{18.737311in}}{\pgfqpoint{0.924817in}{18.834275in}}{\pgfqpoint{0.866709in}{18.930967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.930967in}}%
\pgfpathcurveto{\pgfqpoint{1.153538in}{19.024727in}}{\pgfqpoint{1.096767in}{19.118230in}}{\pgfqpoint{1.039570in}{19.211472in}}%
\pgfpathcurveto{\pgfqpoint{0.982374in}{19.304715in}}{\pgfqpoint{0.924753in}{19.397697in}}{\pgfqpoint{0.866709in}{19.490415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.490415in}}%
\pgfpathcurveto{\pgfqpoint{1.153482in}{19.580510in}}{\pgfqpoint{1.096682in}{19.670355in}}{\pgfqpoint{1.039486in}{19.759947in}}%
\pgfpathcurveto{\pgfqpoint{0.982289in}{19.849540in}}{\pgfqpoint{0.924697in}{19.938879in}}{\pgfqpoint{0.866709in}{20.027962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.027962in}}%
\pgfpathcurveto{\pgfqpoint{1.153432in}{20.114685in}}{\pgfqpoint{1.096607in}{20.201165in}}{\pgfqpoint{1.039411in}{20.287400in}}%
\pgfpathcurveto{\pgfqpoint{0.982214in}{20.373634in}}{\pgfqpoint{0.924647in}{20.459621in}}{\pgfqpoint{0.866709in}{20.545359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.545359in}}%
\pgfpathcurveto{\pgfqpoint{1.153387in}{20.628965in}}{\pgfqpoint{1.096540in}{20.712332in}}{\pgfqpoint{1.039344in}{20.795460in}}%
\pgfpathcurveto{\pgfqpoint{0.982147in}{20.878588in}}{\pgfqpoint{0.924602in}{20.961475in}}{\pgfqpoint{0.866709in}{21.044120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.044120in}}%
\pgfpathcurveto{\pgfqpoint{1.153347in}{21.124828in}}{\pgfqpoint{1.096480in}{21.205303in}}{\pgfqpoint{1.039284in}{21.285545in}}%
\pgfpathcurveto{\pgfqpoint{0.982087in}{21.365786in}}{\pgfqpoint{0.924562in}{21.445793in}}{\pgfqpoint{0.866709in}{21.525562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.525562in}}%
\pgfpathcurveto{\pgfqpoint{1.153311in}{21.603566in}}{\pgfqpoint{1.096426in}{21.681343in}}{\pgfqpoint{1.039229in}{21.758891in}}%
\pgfpathcurveto{\pgfqpoint{0.982033in}{21.836438in}}{\pgfqpoint{0.924526in}{21.913756in}}{\pgfqpoint{0.866709in}{21.990843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.990843in}}%
\pgfpathcurveto{\pgfqpoint{1.153278in}{22.066314in}}{\pgfqpoint{1.096376in}{22.141563in}}{\pgfqpoint{1.039180in}{22.216587in}}%
\pgfpathcurveto{\pgfqpoint{0.981984in}{22.291611in}}{\pgfqpoint{0.924493in}{22.366411in}}{\pgfqpoint{0.866709in}{22.440984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.440984in}}%
\pgfpathcurveto{\pgfqpoint{1.153248in}{22.514074in}}{\pgfqpoint{1.096332in}{22.586947in}}{\pgfqpoint{1.039135in}{22.659599in}}%
\pgfpathcurveto{\pgfqpoint{0.981939in}{22.732252in}}{\pgfqpoint{0.924463in}{22.804684in}}{\pgfqpoint{0.866709in}{22.876894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.876894in}}%
\pgfpathcurveto{\pgfqpoint{1.153220in}{22.947739in}}{\pgfqpoint{1.096290in}{23.018371in}}{\pgfqpoint{1.039094in}{23.088787in}}%
\pgfpathcurveto{\pgfqpoint{0.981898in}{23.159203in}}{\pgfqpoint{0.924436in}{23.229402in}}{\pgfqpoint{0.866709in}{23.299384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.299384in}}%
\pgfpathcurveto{\pgfqpoint{1.153195in}{23.368107in}}{\pgfqpoint{1.096252in}{23.436620in}}{\pgfqpoint{1.039056in}{23.504921in}}%
\pgfpathcurveto{\pgfqpoint{0.981860in}{23.573221in}}{\pgfqpoint{0.924411in}{23.641310in}}{\pgfqpoint{0.866709in}{23.709184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.709184in}}%
\pgfpathcurveto{\pgfqpoint{1.153172in}{23.775895in}}{\pgfqpoint{1.096217in}{23.842398in}}{\pgfqpoint{1.039021in}{23.908693in}}%
\pgfpathcurveto{\pgfqpoint{0.981825in}{23.974988in}}{\pgfqpoint{0.924387in}{24.041074in}}{\pgfqpoint{0.866709in}{24.106951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.106951in}}%
\pgfpathcurveto{\pgfqpoint{1.153150in}{24.171748in}}{\pgfqpoint{1.096185in}{24.236342in}}{\pgfqpoint{1.038989in}{24.300730in}}%
\pgfpathcurveto{\pgfqpoint{0.981793in}{24.365119in}}{\pgfqpoint{0.924366in}{24.429303in}}{\pgfqpoint{0.866709in}{24.493279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.493279in}}%
\pgfpathcurveto{\pgfqpoint{1.153130in}{24.556254in}}{\pgfqpoint{1.096155in}{24.619028in}}{\pgfqpoint{1.038959in}{24.681601in}}%
\pgfpathcurveto{\pgfqpoint{0.981763in}{24.744173in}}{\pgfqpoint{0.924346in}{24.806544in}}{\pgfqpoint{0.866709in}{24.868711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.868711in}}%
\pgfpathcurveto{\pgfqpoint{1.153111in}{24.929946in}}{\pgfqpoint{1.096127in}{24.990983in}}{\pgfqpoint{1.038931in}{25.051822in}}%
\pgfpathcurveto{\pgfqpoint{0.981735in}{25.112660in}}{\pgfqpoint{0.924327in}{25.173300in}}{\pgfqpoint{0.866709in}{25.233739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.233739in}}%
\pgfpathcurveto{\pgfqpoint{1.153094in}{25.293310in}}{\pgfqpoint{1.096101in}{25.352686in}}{\pgfqpoint{1.038905in}{25.411866in}}%
\pgfpathcurveto{\pgfqpoint{0.981708in}{25.471046in}}{\pgfqpoint{0.924310in}{25.530030in}}{\pgfqpoint{0.866709in}{25.588816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.588816in}}%
\pgfpathcurveto{\pgfqpoint{1.153078in}{25.646792in}}{\pgfqpoint{1.096076in}{25.704575in}}{\pgfqpoint{1.038880in}{25.762166in}}%
\pgfpathcurveto{\pgfqpoint{0.981684in}{25.819756in}}{\pgfqpoint{0.924293in}{25.877153in}}{\pgfqpoint{0.866709in}{25.934356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.934356in}}%
\pgfpathcurveto{\pgfqpoint{1.153062in}{25.990801in}}{\pgfqpoint{1.096053in}{26.047056in}}{\pgfqpoint{1.038857in}{26.103121in}}%
\pgfpathcurveto{\pgfqpoint{0.981661in}{26.159185in}}{\pgfqpoint{0.924278in}{26.215059in}}{\pgfqpoint{0.866709in}{26.270741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.270741in}}%
\pgfpathcurveto{\pgfqpoint{1.153048in}{26.325714in}}{\pgfqpoint{1.096032in}{26.380499in}}{\pgfqpoint{1.038835in}{26.435097in}}%
\pgfpathcurveto{\pgfqpoint{0.981639in}{26.489694in}}{\pgfqpoint{0.924264in}{26.544103in}}{\pgfqpoint{0.866709in}{26.598323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.598323in}}%
\pgfpathcurveto{\pgfqpoint{1.153034in}{26.651878in}}{\pgfqpoint{1.096011in}{26.705248in}}{\pgfqpoint{1.038815in}{26.758433in}}%
\pgfpathcurveto{\pgfqpoint{0.981619in}{26.811617in}}{\pgfqpoint{0.924250in}{26.864616in}}{\pgfqpoint{0.866709in}{26.917427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.917427in}}%
\pgfpathcurveto{\pgfqpoint{1.153021in}{26.969616in}}{\pgfqpoint{1.095992in}{27.021622in}}{\pgfqpoint{1.038796in}{27.073444in}}%
\pgfpathcurveto{\pgfqpoint{0.981600in}{27.125266in}}{\pgfqpoint{0.924237in}{27.176904in}}{\pgfqpoint{0.866709in}{27.228357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.228357in}}%
\pgfpathcurveto{\pgfqpoint{1.153009in}{27.279226in}}{\pgfqpoint{1.095974in}{27.329914in}}{\pgfqpoint{1.038778in}{27.380420in}}%
\pgfpathcurveto{\pgfqpoint{0.981582in}{27.430926in}}{\pgfqpoint{0.924225in}{27.481251in}}{\pgfqpoint{0.866709in}{27.531393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.531393in}}%
\pgfpathcurveto{\pgfqpoint{1.152998in}{27.580985in}}{\pgfqpoint{1.095956in}{27.630399in}}{\pgfqpoint{1.038760in}{27.679633in}}%
\pgfpathcurveto{\pgfqpoint{0.981564in}{27.728868in}}{\pgfqpoint{0.924214in}{27.777922in}}{\pgfqpoint{0.866709in}{27.826796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.826796in}}%
\pgfpathcurveto{\pgfqpoint{1.152987in}{27.875153in}}{\pgfqpoint{1.095940in}{27.923333in}}{\pgfqpoint{1.038744in}{27.971336in}}%
\pgfpathcurveto{\pgfqpoint{0.981548in}{28.019339in}}{\pgfqpoint{0.924203in}{28.067164in}}{\pgfqpoint{0.866709in}{28.114810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.114810in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{28.161970in}}{\pgfqpoint{1.095924in}{28.208955in}}{\pgfqpoint{1.038728in}{28.255764in}}%
\pgfpathcurveto{\pgfqpoint{0.981532in}{28.302573in}}{\pgfqpoint{0.924192in}{28.349206in}}{\pgfqpoint{0.866709in}{28.395663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.395663in}}%
\pgfpathcurveto{\pgfqpoint{1.152966in}{28.441661in}}{\pgfqpoint{1.095910in}{28.487487in}}{\pgfqpoint{1.038714in}{28.533138in}}%
\pgfpathcurveto{\pgfqpoint{0.981518in}{28.578789in}}{\pgfqpoint{0.924183in}{28.624266in}}{\pgfqpoint{0.866709in}{28.669567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.669567in}}%
\pgfpathcurveto{\pgfqpoint{1.152957in}{28.714438in}}{\pgfqpoint{1.095895in}{28.759137in}}{\pgfqpoint{1.038699in}{28.803663in}}%
\pgfpathcurveto{\pgfqpoint{0.981503in}{28.848190in}}{\pgfqpoint{0.924173in}{28.892544in}}{\pgfqpoint{0.866709in}{28.936724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.936724in}}%
\pgfpathcurveto{\pgfqpoint{1.152948in}{28.980498in}}{\pgfqpoint{1.095882in}{29.024102in}}{\pgfqpoint{1.038686in}{29.067535in}}%
\pgfpathcurveto{\pgfqpoint{0.981490in}{29.110968in}}{\pgfqpoint{0.924164in}{29.154230in}}{\pgfqpoint{0.866709in}{29.197320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.197320in}}%
\pgfpathcurveto{\pgfqpoint{1.152939in}{29.240028in}}{\pgfqpoint{1.095869in}{29.282566in}}{\pgfqpoint{1.038673in}{29.324935in}}%
\pgfpathcurveto{\pgfqpoint{0.981477in}{29.367304in}}{\pgfqpoint{0.924156in}{29.409503in}}{\pgfqpoint{0.866709in}{29.451533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.451533in}}%
\pgfpathcurveto{\pgfqpoint{1.152931in}{29.493200in}}{\pgfqpoint{1.095857in}{29.534701in}}{\pgfqpoint{1.038661in}{29.576034in}}%
\pgfpathcurveto{\pgfqpoint{0.981465in}{29.617366in}}{\pgfqpoint{0.924147in}{29.658531in}}{\pgfqpoint{0.866709in}{29.699527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.699527in}}%
\pgfpathcurveto{\pgfqpoint{1.152923in}{29.740182in}}{\pgfqpoint{1.095845in}{29.780670in}}{\pgfqpoint{1.038649in}{29.820993in}}%
\pgfpathcurveto{\pgfqpoint{0.981453in}{29.861315in}}{\pgfqpoint{0.924139in}{29.901471in}}{\pgfqpoint{0.866709in}{29.941459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.941459in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{29.981126in}}{\pgfqpoint{1.095833in}{30.020627in}}{\pgfqpoint{1.038637in}{30.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.981441in}{30.099301in}}{\pgfqpoint{0.924132in}{30.138472in}}{\pgfqpoint{0.866709in}{30.177477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.177477in}}%
\pgfpathcurveto{\pgfqpoint{1.152908in}{30.216179in}}{\pgfqpoint{1.095822in}{30.254717in}}{\pgfqpoint{1.038626in}{30.293091in}}%
\pgfpathcurveto{\pgfqpoint{0.981430in}{30.331465in}}{\pgfqpoint{0.924125in}{30.369675in}}{\pgfqpoint{0.866709in}{30.407721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.407721in}}%
\pgfpathcurveto{\pgfqpoint{1.152901in}{30.445480in}}{\pgfqpoint{1.095812in}{30.483076in}}{\pgfqpoint{1.038616in}{30.520510in}}%
\pgfpathcurveto{\pgfqpoint{0.981420in}{30.557943in}}{\pgfqpoint{0.924118in}{30.595214in}}{\pgfqpoint{0.866709in}{30.632322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.632322in}}%
\pgfpathcurveto{\pgfqpoint{1.152894in}{30.669158in}}{\pgfqpoint{1.095802in}{30.705834in}}{\pgfqpoint{1.038606in}{30.742348in}}%
\pgfpathcurveto{\pgfqpoint{0.981410in}{30.778862in}}{\pgfqpoint{0.924111in}{30.815214in}}{\pgfqpoint{0.866709in}{30.851405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.851405in}}%
\pgfpathcurveto{\pgfqpoint{1.152888in}{30.887339in}}{\pgfqpoint{1.095792in}{30.923113in}}{\pgfqpoint{1.038596in}{30.958727in}}%
\pgfpathcurveto{\pgfqpoint{0.981400in}{30.994341in}}{\pgfqpoint{0.924104in}{31.029795in}}{\pgfqpoint{0.866709in}{31.065087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.065087in}}%
\pgfpathcurveto{\pgfqpoint{1.152882in}{31.100138in}}{\pgfqpoint{1.095783in}{31.135030in}}{\pgfqpoint{1.038587in}{31.169763in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{31.204495in}}{\pgfqpoint{0.924098in}{31.239069in}}{\pgfqpoint{0.866709in}{31.273482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.273482in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{31.307667in}}{\pgfqpoint{1.095773in}{31.341695in}}{\pgfqpoint{1.038577in}{31.375564in}}%
\pgfpathcurveto{\pgfqpoint{0.981382in}{31.409433in}}{\pgfqpoint{0.924092in}{31.443143in}}{\pgfqpoint{0.866709in}{31.476695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.476695in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{31.510032in}}{\pgfqpoint{1.095765in}{31.543211in}}{\pgfqpoint{1.038569in}{31.576233in}}%
\pgfpathcurveto{\pgfqpoint{0.981373in}{31.609256in}}{\pgfqpoint{0.924086in}{31.642121in}}{\pgfqpoint{0.866709in}{31.674828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.674828in}}%
\pgfpathcurveto{\pgfqpoint{1.152864in}{31.707331in}}{\pgfqpoint{1.095756in}{31.739679in}}{\pgfqpoint{1.038560in}{31.771870in}}%
\pgfpathcurveto{\pgfqpoint{0.981364in}{31.804062in}}{\pgfqpoint{0.924080in}{31.836097in}}{\pgfqpoint{0.866709in}{31.867975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.867975in}}%
\pgfpathcurveto{\pgfqpoint{1.152858in}{31.899661in}}{\pgfqpoint{1.095748in}{31.931193in}}{\pgfqpoint{1.038552in}{31.962568in}}%
\pgfpathcurveto{\pgfqpoint{0.981356in}{31.993944in}}{\pgfqpoint{0.924075in}{32.025165in}}{\pgfqpoint{0.866709in}{32.056229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.056229in}}%
\pgfpathcurveto{\pgfqpoint{1.152853in}{32.087112in}}{\pgfqpoint{1.095740in}{32.117841in}}{\pgfqpoint{1.038544in}{32.148416in}}%
\pgfpathcurveto{\pgfqpoint{0.981348in}{32.178991in}}{\pgfqpoint{0.924070in}{32.209411in}}{\pgfqpoint{0.866709in}{32.239676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.239676in}}%
\pgfpathcurveto{\pgfqpoint{1.152848in}{32.269770in}}{\pgfqpoint{1.095732in}{32.299711in}}{\pgfqpoint{1.038536in}{32.329498in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{32.359285in}}{\pgfqpoint{0.924064in}{32.388919in}}{\pgfqpoint{0.866709in}{32.418399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.418399in}}%
\pgfpathcurveto{\pgfqpoint{1.152843in}{32.447716in}}{\pgfqpoint{1.095725in}{32.476882in}}{\pgfqpoint{1.038529in}{32.505895in}}%
\pgfpathcurveto{\pgfqpoint{0.981333in}{32.534908in}}{\pgfqpoint{0.924059in}{32.563768in}}{\pgfqpoint{0.866709in}{32.592475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.592475in}}%
\pgfpathcurveto{\pgfqpoint{1.152838in}{32.621030in}}{\pgfqpoint{1.095717in}{32.649433in}}{\pgfqpoint{1.038521in}{32.677684in}}%
\pgfpathcurveto{\pgfqpoint{0.981325in}{32.705935in}}{\pgfqpoint{0.924055in}{32.734034in}}{\pgfqpoint{0.866709in}{32.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.761981in}}%
\pgfpathcurveto{\pgfqpoint{1.152833in}{32.789784in}}{\pgfqpoint{1.095710in}{32.817436in}}{\pgfqpoint{1.038514in}{32.844937in}}%
\pgfpathcurveto{\pgfqpoint{0.981318in}{32.872438in}}{\pgfqpoint{0.924050in}{32.899788in}}{\pgfqpoint{0.866709in}{32.926987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.926987in}}%
\pgfpathcurveto{\pgfqpoint{1.152829in}{32.954050in}}{\pgfqpoint{1.095703in}{32.980963in}}{\pgfqpoint{1.038507in}{33.007725in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{33.034488in}}{\pgfqpoint{0.924045in}{33.061100in}}{\pgfqpoint{0.866709in}{33.087562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.087562in}}%
\pgfpathcurveto{\pgfqpoint{1.152824in}{33.113895in}}{\pgfqpoint{1.095697in}{33.140080in}}{\pgfqpoint{1.038501in}{33.166115in}}%
\pgfpathcurveto{\pgfqpoint{0.981305in}{33.192149in}}{\pgfqpoint{0.924041in}{33.218035in}}{\pgfqpoint{0.866709in}{33.243770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.243770in}}%
\pgfpathcurveto{\pgfqpoint{1.152820in}{33.269385in}}{\pgfqpoint{1.095690in}{33.294851in}}{\pgfqpoint{1.038494in}{33.320168in}}%
\pgfpathcurveto{\pgfqpoint{0.981298in}{33.345486in}}{\pgfqpoint{0.924036in}{33.370654in}}{\pgfqpoint{0.866709in}{33.395673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.395673in}}%
\pgfpathcurveto{\pgfqpoint{1.152816in}{33.420579in}}{\pgfqpoint{1.095684in}{33.445337in}}{\pgfqpoint{1.038488in}{33.469947in}}%
\pgfpathcurveto{\pgfqpoint{0.981292in}{33.494557in}}{\pgfqpoint{0.924032in}{33.519019in}}{\pgfqpoint{0.866709in}{33.543332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.543332in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{33.567538in}}{\pgfqpoint{1.095677in}{33.591597in}}{\pgfqpoint{1.038481in}{33.615509in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{33.639421in}}{\pgfqpoint{0.924028in}{33.663185in}}{\pgfqpoint{0.866709in}{33.686801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.686801in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{33.710317in}}{\pgfqpoint{1.095671in}{33.733686in}}{\pgfqpoint{1.038475in}{33.756909in}}%
\pgfpathcurveto{\pgfqpoint{0.981279in}{33.780131in}}{\pgfqpoint{0.924024in}{33.803207in}}{\pgfqpoint{0.866709in}{33.826135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.826135in}}%
\pgfpathcurveto{\pgfqpoint{1.152803in}{33.848969in}}{\pgfqpoint{1.095665in}{33.871657in}}{\pgfqpoint{1.038469in}{33.894199in}}%
\pgfpathcurveto{\pgfqpoint{0.981273in}{33.916741in}}{\pgfqpoint{0.924020in}{33.939137in}}{\pgfqpoint{0.866709in}{33.961385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.961385in}}%
\pgfpathcurveto{\pgfqpoint{1.152800in}{33.983546in}}{\pgfqpoint{1.095659in}{34.005561in}}{\pgfqpoint{1.038464in}{34.027431in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{34.049300in}}{\pgfqpoint{0.924016in}{34.071024in}}{\pgfqpoint{0.866709in}{34.092601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.092601in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{34.114096in}}{\pgfqpoint{1.095654in}{34.135447in}}{\pgfqpoint{1.038458in}{34.156651in}}%
\pgfpathcurveto{\pgfqpoint{0.981262in}{34.177856in}}{\pgfqpoint{0.924012in}{34.198916in}}{\pgfqpoint{0.866709in}{34.219830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.219830in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{34.240667in}}{\pgfqpoint{1.095648in}{34.261359in}}{\pgfqpoint{1.038452in}{34.281907in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{34.302454in}}{\pgfqpoint{0.924009in}{34.322857in}}{\pgfqpoint{0.866709in}{34.343115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.343115in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{34.363301in}}{\pgfqpoint{1.095643in}{34.383343in}}{\pgfqpoint{1.038447in}{34.403241in}}%
\pgfpathcurveto{\pgfqpoint{0.981251in}{34.423139in}}{\pgfqpoint{0.924005in}{34.442892in}}{\pgfqpoint{0.866709in}{34.462501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.462501in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{34.482043in}}{\pgfqpoint{1.095637in}{34.501441in}}{\pgfqpoint{1.038441in}{34.520695in}}%
\pgfpathcurveto{\pgfqpoint{0.981246in}{34.539950in}}{\pgfqpoint{0.924001in}{34.559061in}}{\pgfqpoint{0.866709in}{34.578028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.578028in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{34.596932in}}{\pgfqpoint{1.095632in}{34.615693in}}{\pgfqpoint{1.038436in}{34.634310in}}%
\pgfpathcurveto{\pgfqpoint{0.981240in}{34.652928in}}{\pgfqpoint{0.923998in}{34.671403in}}{\pgfqpoint{0.866709in}{34.689734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.689734in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{34.708006in}}{\pgfqpoint{1.095627in}{34.726137in}}{\pgfqpoint{1.038431in}{34.744124in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{34.762111in}}{\pgfqpoint{0.923994in}{34.779956in}}{\pgfqpoint{0.866709in}{34.797657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.797657in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{34.815304in}}{\pgfqpoint{1.095622in}{34.832809in}}{\pgfqpoint{1.038426in}{34.850172in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{34.867535in}}{\pgfqpoint{0.923991in}{34.884755in}}{\pgfqpoint{0.866709in}{34.901833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.901833in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{34.918860in}}{\pgfqpoint{1.095617in}{34.935746in}}{\pgfqpoint{1.038421in}{34.952490in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{34.969233in}}{\pgfqpoint{0.923988in}{34.985835in}}{\pgfqpoint{0.866709in}{35.002295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.002295in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{35.018708in}}{\pgfqpoint{1.095612in}{35.034979in}}{\pgfqpoint{1.038416in}{35.051110in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{35.067240in}}{\pgfqpoint{0.923984in}{35.083228in}}{\pgfqpoint{0.866709in}{35.099075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.099075in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{35.114879in}}{\pgfqpoint{1.095607in}{35.130542in}}{\pgfqpoint{1.038411in}{35.146064in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{35.161585in}}{\pgfqpoint{0.923981in}{35.176966in}}{\pgfqpoint{0.866709in}{35.192205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.192205in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{35.207405in}}{\pgfqpoint{1.095602in}{35.222463in}}{\pgfqpoint{1.038406in}{35.237381in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{35.252300in}}{\pgfqpoint{0.923978in}{35.267077in}}{\pgfqpoint{0.866709in}{35.281713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.281713in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{35.296313in}}{\pgfqpoint{1.095598in}{35.310773in}}{\pgfqpoint{1.038402in}{35.325092in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{35.339411in}}{\pgfqpoint{0.923975in}{35.353589in}}{\pgfqpoint{0.866709in}{35.367628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.367628in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{35.381632in}}{\pgfqpoint{1.095593in}{35.395497in}}{\pgfqpoint{1.038397in}{35.409221in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{35.422946in}}{\pgfqpoint{0.923972in}{35.436530in}}{\pgfqpoint{0.866709in}{35.449975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.449975in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{35.463388in}}{\pgfqpoint{1.095588in}{35.476662in}}{\pgfqpoint{1.038393in}{35.489796in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{35.502930in}}{\pgfqpoint{0.923969in}{35.515925in}}{\pgfqpoint{0.866709in}{35.528779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.528779in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{35.541606in}}{\pgfqpoint{1.095584in}{35.554293in}}{\pgfqpoint{1.038388in}{35.566841in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{35.579388in}}{\pgfqpoint{0.923966in}{35.591797in}}{\pgfqpoint{0.866709in}{35.604065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.604065in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{35.616309in}}{\pgfqpoint{1.095580in}{35.628413in}}{\pgfqpoint{1.038384in}{35.640378in}}%
\pgfpathcurveto{\pgfqpoint{0.981188in}{35.652343in}}{\pgfqpoint{0.923963in}{35.664169in}}{\pgfqpoint{0.866709in}{35.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.675855in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{35.687519in}}{\pgfqpoint{1.095575in}{35.699044in}}{\pgfqpoint{1.038379in}{35.710430in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{35.721816in}}{\pgfqpoint{0.923960in}{35.733063in}}{\pgfqpoint{0.866709in}{35.744171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.744171in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{35.755258in}}{\pgfqpoint{1.095571in}{35.766207in}}{\pgfqpoint{1.038375in}{35.777017in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{35.787827in}}{\pgfqpoint{0.923957in}{35.798498in}}{\pgfqpoint{0.866709in}{35.809031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.809031in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{35.819545in}}{\pgfqpoint{1.095566in}{35.829921in}}{\pgfqpoint{1.038371in}{35.840159in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{35.850396in}}{\pgfqpoint{0.923954in}{35.860495in}}{\pgfqpoint{0.866709in}{35.870456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.870456in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{35.880400in}}{\pgfqpoint{1.095562in}{35.890206in}}{\pgfqpoint{1.038366in}{35.899874in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{35.909542in}}{\pgfqpoint{0.923951in}{35.919072in}}{\pgfqpoint{0.866709in}{35.928463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.928463in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{35.937840in}}{\pgfqpoint{1.095558in}{35.947079in}}{\pgfqpoint{1.038362in}{35.956180in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{35.965281in}}{\pgfqpoint{0.923949in}{35.974244in}}{\pgfqpoint{0.866709in}{35.983069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.983069in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{35.991881in}}{\pgfqpoint{1.095554in}{36.000555in}}{\pgfqpoint{1.038358in}{36.009092in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{36.017629in}}{\pgfqpoint{0.923946in}{36.026028in}}{\pgfqpoint{0.866709in}{36.034289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.034289in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{36.042539in}}{\pgfqpoint{1.095550in}{36.050651in}}{\pgfqpoint{1.038354in}{36.058626in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{36.066601in}}{\pgfqpoint{0.923943in}{36.074438in}}{\pgfqpoint{0.866709in}{36.082138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.082138in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{36.089828in}}{\pgfqpoint{1.095546in}{36.097381in}}{\pgfqpoint{1.038350in}{36.104796in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{36.112211in}}{\pgfqpoint{0.923940in}{36.119489in}}{\pgfqpoint{0.866709in}{36.126630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.126630in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{36.133762in}}{\pgfqpoint{1.095542in}{36.140757in}}{\pgfqpoint{1.038346in}{36.147615in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{36.154472in}}{\pgfqpoint{0.923938in}{36.161193in}}{\pgfqpoint{0.866709in}{36.167776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.167776in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{36.174353in}}{\pgfqpoint{1.095537in}{36.180792in}}{\pgfqpoint{1.038342in}{36.187094in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{36.193396in}}{\pgfqpoint{0.923935in}{36.199561in}}{\pgfqpoint{0.866709in}{36.205590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.205590in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{36.211612in}}{\pgfqpoint{1.095533in}{36.217497in}}{\pgfqpoint{1.038338in}{36.223245in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{36.228994in}}{\pgfqpoint{0.923932in}{36.234605in}}{\pgfqpoint{0.866709in}{36.240080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.240080in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{36.245549in}}{\pgfqpoint{1.095529in}{36.250882in}}{\pgfqpoint{1.038334in}{36.256078in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{36.261275in}}{\pgfqpoint{0.923930in}{36.266334in}}{\pgfqpoint{0.866709in}{36.271257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.271257in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{36.276175in}}{\pgfqpoint{1.095525in}{36.280957in}}{\pgfqpoint{1.038330in}{36.285603in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{36.290248in}}{\pgfqpoint{0.923927in}{36.294757in}}{\pgfqpoint{0.866709in}{36.299129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.299129in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{36.303498in}}{\pgfqpoint{1.095522in}{36.307730in}}{\pgfqpoint{1.038326in}{36.311826in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{36.315922in}}{\pgfqpoint{0.923924in}{36.319881in}}{\pgfqpoint{0.866709in}{36.323704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.323704in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{36.327524in}}{\pgfqpoint{1.095518in}{36.331208in}}{\pgfqpoint{1.038322in}{36.334756in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{36.338303in}}{\pgfqpoint{0.923922in}{36.341714in}}{\pgfqpoint{0.866709in}{36.344989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.344989in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{36.348262in}}{\pgfqpoint{1.095514in}{36.351398in}}{\pgfqpoint{1.038318in}{36.354398in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{36.357398in}}{\pgfqpoint{0.923919in}{36.360262in}}{\pgfqpoint{0.866709in}{36.362990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.362990in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{36.365716in}}{\pgfqpoint{1.095510in}{36.368305in}}{\pgfqpoint{1.038314in}{36.370759in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{36.373212in}}{\pgfqpoint{0.923916in}{36.375530in}}{\pgfqpoint{0.866709in}{36.377710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.377710in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{36.379891in}}{\pgfqpoint{1.095506in}{36.381934in}}{\pgfqpoint{1.038310in}{36.383842in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{36.385750in}}{\pgfqpoint{0.923914in}{36.387521in}}{\pgfqpoint{0.866709in}{36.389156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.389156in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{36.390791in}}{\pgfqpoint{1.095502in}{36.392289in}}{\pgfqpoint{1.038306in}{36.393651in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{36.395013in}}{\pgfqpoint{0.923911in}{36.396239in}}{\pgfqpoint{0.866709in}{36.397329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.397329in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{36.398419in}}{\pgfqpoint{1.095498in}{36.399372in}}{\pgfqpoint{1.038302in}{36.400189in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{36.401006in}}{\pgfqpoint{0.923909in}{36.401687in}}{\pgfqpoint{0.866709in}{36.402232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.402232in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{36.402777in}}{\pgfqpoint{1.095494in}{36.403185in}}{\pgfqpoint{1.038298in}{36.403458in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{36.403730in}}{\pgfqpoint{0.923906in}{36.403866in}}{\pgfqpoint{0.866709in}{36.403866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.403866in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{36.403866in}}{\pgfqpoint{1.095490in}{36.403730in}}{\pgfqpoint{1.038294in}{36.403458in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{36.403185in}}{\pgfqpoint{0.923903in}{36.402777in}}{\pgfqpoint{0.866709in}{36.402232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.402232in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{36.401687in}}{\pgfqpoint{1.095486in}{36.401006in}}{\pgfqpoint{1.038290in}{36.400189in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{36.399372in}}{\pgfqpoint{0.923901in}{36.398419in}}{\pgfqpoint{0.866709in}{36.397329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.397329in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{36.396239in}}{\pgfqpoint{1.095482in}{36.395013in}}{\pgfqpoint{1.038287in}{36.393651in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{36.392289in}}{\pgfqpoint{0.923898in}{36.390791in}}{\pgfqpoint{0.866709in}{36.389156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.389156in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{36.387521in}}{\pgfqpoint{1.095479in}{36.385750in}}{\pgfqpoint{1.038283in}{36.383842in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{36.381934in}}{\pgfqpoint{0.923896in}{36.379891in}}{\pgfqpoint{0.866709in}{36.377710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.377710in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{36.375530in}}{\pgfqpoint{1.095475in}{36.373212in}}{\pgfqpoint{1.038279in}{36.370759in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{36.368305in}}{\pgfqpoint{0.923893in}{36.365716in}}{\pgfqpoint{0.866709in}{36.362990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.362990in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{36.360262in}}{\pgfqpoint{1.095471in}{36.357398in}}{\pgfqpoint{1.038275in}{36.354398in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{36.351398in}}{\pgfqpoint{0.923890in}{36.348262in}}{\pgfqpoint{0.866709in}{36.344989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.344989in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{36.341714in}}{\pgfqpoint{1.095467in}{36.338303in}}{\pgfqpoint{1.038271in}{36.334756in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{36.331208in}}{\pgfqpoint{0.923888in}{36.327524in}}{\pgfqpoint{0.866709in}{36.323704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.323704in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{36.319881in}}{\pgfqpoint{1.095463in}{36.315922in}}{\pgfqpoint{1.038267in}{36.311826in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{36.307730in}}{\pgfqpoint{0.923885in}{36.303498in}}{\pgfqpoint{0.866709in}{36.299129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.299129in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{36.294757in}}{\pgfqpoint{1.095459in}{36.290248in}}{\pgfqpoint{1.038263in}{36.285603in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{36.280957in}}{\pgfqpoint{0.923882in}{36.276175in}}{\pgfqpoint{0.866709in}{36.271257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.271257in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{36.266334in}}{\pgfqpoint{1.095455in}{36.261275in}}{\pgfqpoint{1.038259in}{36.256078in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{36.250882in}}{\pgfqpoint{0.923880in}{36.245549in}}{\pgfqpoint{0.866709in}{36.240080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.240080in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{36.234605in}}{\pgfqpoint{1.095451in}{36.228994in}}{\pgfqpoint{1.038255in}{36.223245in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{36.217497in}}{\pgfqpoint{0.923877in}{36.211612in}}{\pgfqpoint{0.866709in}{36.205590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.205590in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{36.199561in}}{\pgfqpoint{1.095447in}{36.193396in}}{\pgfqpoint{1.038251in}{36.187094in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{36.180792in}}{\pgfqpoint{0.923874in}{36.174353in}}{\pgfqpoint{0.866709in}{36.167776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.167776in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{36.161193in}}{\pgfqpoint{1.095443in}{36.154472in}}{\pgfqpoint{1.038247in}{36.147615in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{36.140757in}}{\pgfqpoint{0.923872in}{36.133762in}}{\pgfqpoint{0.866709in}{36.126630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.126630in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{36.119489in}}{\pgfqpoint{1.095439in}{36.112211in}}{\pgfqpoint{1.038243in}{36.104796in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{36.097381in}}{\pgfqpoint{0.923869in}{36.089828in}}{\pgfqpoint{0.866709in}{36.082138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.082138in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{36.074438in}}{\pgfqpoint{1.095435in}{36.066601in}}{\pgfqpoint{1.038239in}{36.058626in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{36.050651in}}{\pgfqpoint{0.923866in}{36.042539in}}{\pgfqpoint{0.866709in}{36.034289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.034289in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{36.026028in}}{\pgfqpoint{1.095431in}{36.017629in}}{\pgfqpoint{1.038235in}{36.009092in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{36.000555in}}{\pgfqpoint{0.923864in}{35.991881in}}{\pgfqpoint{0.866709in}{35.983069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.983069in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{35.974244in}}{\pgfqpoint{1.095426in}{35.965281in}}{\pgfqpoint{1.038230in}{35.956180in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{35.947079in}}{\pgfqpoint{0.923861in}{35.937840in}}{\pgfqpoint{0.866709in}{35.928463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.928463in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{35.919072in}}{\pgfqpoint{1.095422in}{35.909542in}}{\pgfqpoint{1.038226in}{35.899874in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{35.890206in}}{\pgfqpoint{0.923858in}{35.880400in}}{\pgfqpoint{0.866709in}{35.870456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.870456in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{35.860495in}}{\pgfqpoint{1.095418in}{35.850396in}}{\pgfqpoint{1.038222in}{35.840159in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{35.829921in}}{\pgfqpoint{0.923855in}{35.819545in}}{\pgfqpoint{0.866709in}{35.809031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.809031in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{35.798498in}}{\pgfqpoint{1.095414in}{35.787827in}}{\pgfqpoint{1.038218in}{35.777017in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{35.766207in}}{\pgfqpoint{0.923852in}{35.755258in}}{\pgfqpoint{0.866709in}{35.744171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.744171in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{35.733063in}}{\pgfqpoint{1.095409in}{35.721816in}}{\pgfqpoint{1.038213in}{35.710430in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{35.699044in}}{\pgfqpoint{0.923849in}{35.687519in}}{\pgfqpoint{0.866709in}{35.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.675855in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{35.664169in}}{\pgfqpoint{1.095405in}{35.652343in}}{\pgfqpoint{1.038209in}{35.640378in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{35.628413in}}{\pgfqpoint{0.923846in}{35.616309in}}{\pgfqpoint{0.866709in}{35.604065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.604065in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{35.591797in}}{\pgfqpoint{1.095400in}{35.579388in}}{\pgfqpoint{1.038205in}{35.566841in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{35.554293in}}{\pgfqpoint{0.923843in}{35.541606in}}{\pgfqpoint{0.866709in}{35.528779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.528779in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{35.515925in}}{\pgfqpoint{1.095396in}{35.502930in}}{\pgfqpoint{1.038200in}{35.489796in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{35.476662in}}{\pgfqpoint{0.923840in}{35.463388in}}{\pgfqpoint{0.866709in}{35.449975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.449975in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{35.436530in}}{\pgfqpoint{1.095391in}{35.422946in}}{\pgfqpoint{1.038196in}{35.409221in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{35.395497in}}{\pgfqpoint{0.923837in}{35.381632in}}{\pgfqpoint{0.866709in}{35.367628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.367628in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{35.353589in}}{\pgfqpoint{1.095387in}{35.339411in}}{\pgfqpoint{1.038191in}{35.325092in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{35.310773in}}{\pgfqpoint{0.923834in}{35.296313in}}{\pgfqpoint{0.866709in}{35.281713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.281713in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{35.267077in}}{\pgfqpoint{1.095382in}{35.252300in}}{\pgfqpoint{1.038186in}{35.237381in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{35.222463in}}{\pgfqpoint{0.923831in}{35.207405in}}{\pgfqpoint{0.866709in}{35.192205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.192205in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{35.176966in}}{\pgfqpoint{1.095377in}{35.161585in}}{\pgfqpoint{1.038181in}{35.146064in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{35.130542in}}{\pgfqpoint{0.923828in}{35.114879in}}{\pgfqpoint{0.866709in}{35.099075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.099075in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{35.083228in}}{\pgfqpoint{1.095372in}{35.067240in}}{\pgfqpoint{1.038177in}{35.051110in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{35.034979in}}{\pgfqpoint{0.923825in}{35.018708in}}{\pgfqpoint{0.866709in}{35.002295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.002295in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{34.985835in}}{\pgfqpoint{1.095368in}{34.969233in}}{\pgfqpoint{1.038172in}{34.952490in}}%
\pgfpathcurveto{\pgfqpoint{0.980976in}{34.935746in}}{\pgfqpoint{0.923822in}{34.918860in}}{\pgfqpoint{0.866709in}{34.901833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.901833in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{34.884755in}}{\pgfqpoint{1.095363in}{34.867535in}}{\pgfqpoint{1.038167in}{34.850172in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{34.832809in}}{\pgfqpoint{0.923818in}{34.815304in}}{\pgfqpoint{0.866709in}{34.797657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.797657in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{34.779956in}}{\pgfqpoint{1.095358in}{34.762111in}}{\pgfqpoint{1.038162in}{34.744124in}}%
\pgfpathcurveto{\pgfqpoint{0.980966in}{34.726137in}}{\pgfqpoint{0.923815in}{34.708006in}}{\pgfqpoint{0.866709in}{34.689734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.689734in}}%
\pgfpathcurveto{\pgfqpoint{1.152595in}{34.671403in}}{\pgfqpoint{1.095352in}{34.652928in}}{\pgfqpoint{1.038156in}{34.634310in}}%
\pgfpathcurveto{\pgfqpoint{0.980961in}{34.615693in}}{\pgfqpoint{0.923811in}{34.596932in}}{\pgfqpoint{0.866709in}{34.578028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.578028in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{34.559061in}}{\pgfqpoint{1.095347in}{34.539950in}}{\pgfqpoint{1.038151in}{34.520695in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{34.501441in}}{\pgfqpoint{0.923808in}{34.482043in}}{\pgfqpoint{0.866709in}{34.462501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.462501in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{34.442892in}}{\pgfqpoint{1.095342in}{34.423139in}}{\pgfqpoint{1.038146in}{34.403241in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{34.383343in}}{\pgfqpoint{0.923804in}{34.363301in}}{\pgfqpoint{0.866709in}{34.343115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.343115in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{34.322857in}}{\pgfqpoint{1.095336in}{34.302454in}}{\pgfqpoint{1.038140in}{34.281907in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{34.261359in}}{\pgfqpoint{0.923801in}{34.240667in}}{\pgfqpoint{0.866709in}{34.219830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.219830in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{34.198916in}}{\pgfqpoint{1.095331in}{34.177856in}}{\pgfqpoint{1.038135in}{34.156651in}}%
\pgfpathcurveto{\pgfqpoint{0.980939in}{34.135447in}}{\pgfqpoint{0.923797in}{34.114096in}}{\pgfqpoint{0.866709in}{34.092601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.092601in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{34.071024in}}{\pgfqpoint{1.095325in}{34.049300in}}{\pgfqpoint{1.038129in}{34.027431in}}%
\pgfpathcurveto{\pgfqpoint{0.980933in}{34.005561in}}{\pgfqpoint{0.923793in}{33.983546in}}{\pgfqpoint{0.866709in}{33.961385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.961385in}}%
\pgfpathcurveto{\pgfqpoint{1.152573in}{33.939137in}}{\pgfqpoint{1.095319in}{33.916741in}}{\pgfqpoint{1.038123in}{33.894199in}}%
\pgfpathcurveto{\pgfqpoint{0.980927in}{33.871657in}}{\pgfqpoint{0.923789in}{33.848969in}}{\pgfqpoint{0.866709in}{33.826135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.826135in}}%
\pgfpathcurveto{\pgfqpoint{1.152569in}{33.803207in}}{\pgfqpoint{1.095313in}{33.780131in}}{\pgfqpoint{1.038117in}{33.756909in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{33.733686in}}{\pgfqpoint{0.923785in}{33.710317in}}{\pgfqpoint{0.866709in}{33.686801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.686801in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{33.663185in}}{\pgfqpoint{1.095307in}{33.639421in}}{\pgfqpoint{1.038111in}{33.615509in}}%
\pgfpathcurveto{\pgfqpoint{0.980915in}{33.591597in}}{\pgfqpoint{0.923781in}{33.567538in}}{\pgfqpoint{0.866709in}{33.543332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.543332in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{33.519019in}}{\pgfqpoint{1.095301in}{33.494557in}}{\pgfqpoint{1.038105in}{33.469947in}}%
\pgfpathcurveto{\pgfqpoint{0.980909in}{33.445337in}}{\pgfqpoint{0.923777in}{33.420579in}}{\pgfqpoint{0.866709in}{33.395673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.395673in}}%
\pgfpathcurveto{\pgfqpoint{1.152556in}{33.370654in}}{\pgfqpoint{1.095294in}{33.345486in}}{\pgfqpoint{1.038099in}{33.320168in}}%
\pgfpathcurveto{\pgfqpoint{0.980903in}{33.294851in}}{\pgfqpoint{0.923773in}{33.269385in}}{\pgfqpoint{0.866709in}{33.243770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.243770in}}%
\pgfpathcurveto{\pgfqpoint{1.152552in}{33.218035in}}{\pgfqpoint{1.095288in}{33.192149in}}{\pgfqpoint{1.038092in}{33.166115in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{33.140080in}}{\pgfqpoint{0.923768in}{33.113895in}}{\pgfqpoint{0.866709in}{33.087562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.087562in}}%
\pgfpathcurveto{\pgfqpoint{1.152547in}{33.061100in}}{\pgfqpoint{1.095281in}{33.034488in}}{\pgfqpoint{1.038085in}{33.007725in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{32.980963in}}{\pgfqpoint{0.923764in}{32.954050in}}{\pgfqpoint{0.866709in}{32.926987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.926987in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{32.899788in}}{\pgfqpoint{1.095274in}{32.872438in}}{\pgfqpoint{1.038078in}{32.844937in}}%
\pgfpathcurveto{\pgfqpoint{0.980882in}{32.817436in}}{\pgfqpoint{0.923759in}{32.789784in}}{\pgfqpoint{0.866709in}{32.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.761981in}}%
\pgfpathcurveto{\pgfqpoint{1.152538in}{32.734034in}}{\pgfqpoint{1.095267in}{32.705935in}}{\pgfqpoint{1.038071in}{32.677684in}}%
\pgfpathcurveto{\pgfqpoint{0.980875in}{32.649433in}}{\pgfqpoint{0.923755in}{32.621030in}}{\pgfqpoint{0.866709in}{32.592475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.592475in}}%
\pgfpathcurveto{\pgfqpoint{1.152533in}{32.563768in}}{\pgfqpoint{1.095260in}{32.534908in}}{\pgfqpoint{1.038064in}{32.505895in}}%
\pgfpathcurveto{\pgfqpoint{0.980868in}{32.476882in}}{\pgfqpoint{0.923750in}{32.447716in}}{\pgfqpoint{0.866709in}{32.418399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.418399in}}%
\pgfpathcurveto{\pgfqpoint{1.152528in}{32.388919in}}{\pgfqpoint{1.095252in}{32.359285in}}{\pgfqpoint{1.038056in}{32.329498in}}%
\pgfpathcurveto{\pgfqpoint{0.980861in}{32.299711in}}{\pgfqpoint{0.923745in}{32.269770in}}{\pgfqpoint{0.866709in}{32.239676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.239676in}}%
\pgfpathcurveto{\pgfqpoint{1.152523in}{32.209411in}}{\pgfqpoint{1.095245in}{32.178991in}}{\pgfqpoint{1.038049in}{32.148416in}}%
\pgfpathcurveto{\pgfqpoint{0.980853in}{32.117841in}}{\pgfqpoint{0.923739in}{32.087112in}}{\pgfqpoint{0.866709in}{32.056229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.056229in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{32.025165in}}{\pgfqpoint{1.095237in}{31.993944in}}{\pgfqpoint{1.038041in}{31.962568in}}%
\pgfpathcurveto{\pgfqpoint{0.980845in}{31.931193in}}{\pgfqpoint{0.923734in}{31.899661in}}{\pgfqpoint{0.866709in}{31.867975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.867975in}}%
\pgfpathcurveto{\pgfqpoint{1.152512in}{31.836097in}}{\pgfqpoint{1.095228in}{31.804062in}}{\pgfqpoint{1.038032in}{31.771870in}}%
\pgfpathcurveto{\pgfqpoint{0.980837in}{31.739679in}}{\pgfqpoint{0.923729in}{31.707331in}}{\pgfqpoint{0.866709in}{31.674828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.674828in}}%
\pgfpathcurveto{\pgfqpoint{1.152507in}{31.642121in}}{\pgfqpoint{1.095220in}{31.609256in}}{\pgfqpoint{1.038024in}{31.576233in}}%
\pgfpathcurveto{\pgfqpoint{0.980828in}{31.543211in}}{\pgfqpoint{0.923723in}{31.510032in}}{\pgfqpoint{0.866709in}{31.476695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.476695in}}%
\pgfpathcurveto{\pgfqpoint{1.152501in}{31.443143in}}{\pgfqpoint{1.095211in}{31.409433in}}{\pgfqpoint{1.038015in}{31.375564in}}%
\pgfpathcurveto{\pgfqpoint{0.980819in}{31.341695in}}{\pgfqpoint{0.923717in}{31.307667in}}{\pgfqpoint{0.866709in}{31.273482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.273482in}}%
\pgfpathcurveto{\pgfqpoint{1.152495in}{31.239069in}}{\pgfqpoint{1.095202in}{31.204495in}}{\pgfqpoint{1.038006in}{31.169763in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{31.135030in}}{\pgfqpoint{0.923711in}{31.100138in}}{\pgfqpoint{0.866709in}{31.065087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.065087in}}%
\pgfpathcurveto{\pgfqpoint{1.152488in}{31.029795in}}{\pgfqpoint{1.095193in}{30.994341in}}{\pgfqpoint{1.037997in}{30.958727in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{30.923113in}}{\pgfqpoint{0.923705in}{30.887339in}}{\pgfqpoint{0.866709in}{30.851405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.851405in}}%
\pgfpathcurveto{\pgfqpoint{1.152482in}{30.815214in}}{\pgfqpoint{1.095183in}{30.778862in}}{\pgfqpoint{1.037987in}{30.742348in}}%
\pgfpathcurveto{\pgfqpoint{0.980791in}{30.705834in}}{\pgfqpoint{0.923698in}{30.669158in}}{\pgfqpoint{0.866709in}{30.632322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.632322in}}%
\pgfpathcurveto{\pgfqpoint{1.152475in}{30.595214in}}{\pgfqpoint{1.095173in}{30.557943in}}{\pgfqpoint{1.037977in}{30.520510in}}%
\pgfpathcurveto{\pgfqpoint{0.980781in}{30.483076in}}{\pgfqpoint{0.923691in}{30.445480in}}{\pgfqpoint{0.866709in}{30.407721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.407721in}}%
\pgfpathcurveto{\pgfqpoint{1.152468in}{30.369675in}}{\pgfqpoint{1.095162in}{30.331465in}}{\pgfqpoint{1.037966in}{30.293091in}}%
\pgfpathcurveto{\pgfqpoint{0.980770in}{30.254717in}}{\pgfqpoint{0.923684in}{30.216179in}}{\pgfqpoint{0.866709in}{30.177477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.177477in}}%
\pgfpathcurveto{\pgfqpoint{1.152461in}{30.138472in}}{\pgfqpoint{1.095151in}{30.099301in}}{\pgfqpoint{1.037955in}{30.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.980759in}{30.020627in}}{\pgfqpoint{0.923677in}{29.981126in}}{\pgfqpoint{0.866709in}{29.941459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.941459in}}%
\pgfpathcurveto{\pgfqpoint{1.152453in}{29.901471in}}{\pgfqpoint{1.095140in}{29.861315in}}{\pgfqpoint{1.037944in}{29.820993in}}%
\pgfpathcurveto{\pgfqpoint{0.980748in}{29.780670in}}{\pgfqpoint{0.923670in}{29.740182in}}{\pgfqpoint{0.866709in}{29.699527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.699527in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{29.658531in}}{\pgfqpoint{1.095128in}{29.617366in}}{\pgfqpoint{1.037932in}{29.576034in}}%
\pgfpathcurveto{\pgfqpoint{0.980736in}{29.534701in}}{\pgfqpoint{0.923662in}{29.493200in}}{\pgfqpoint{0.866709in}{29.451533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.451533in}}%
\pgfpathcurveto{\pgfqpoint{1.152437in}{29.409503in}}{\pgfqpoint{1.095116in}{29.367304in}}{\pgfqpoint{1.037920in}{29.324935in}}%
\pgfpathcurveto{\pgfqpoint{0.980724in}{29.282566in}}{\pgfqpoint{0.923653in}{29.240028in}}{\pgfqpoint{0.866709in}{29.197320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.197320in}}%
\pgfpathcurveto{\pgfqpoint{1.152429in}{29.154230in}}{\pgfqpoint{1.095103in}{29.110968in}}{\pgfqpoint{1.037907in}{29.067535in}}%
\pgfpathcurveto{\pgfqpoint{0.980711in}{29.024102in}}{\pgfqpoint{0.923645in}{28.980498in}}{\pgfqpoint{0.866709in}{28.936724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.936724in}}%
\pgfpathcurveto{\pgfqpoint{1.152420in}{28.892544in}}{\pgfqpoint{1.095089in}{28.848190in}}{\pgfqpoint{1.037893in}{28.803663in}}%
\pgfpathcurveto{\pgfqpoint{0.980697in}{28.759137in}}{\pgfqpoint{0.923636in}{28.714438in}}{\pgfqpoint{0.866709in}{28.669567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.669567in}}%
\pgfpathcurveto{\pgfqpoint{1.152410in}{28.624266in}}{\pgfqpoint{1.095075in}{28.578789in}}{\pgfqpoint{1.037879in}{28.533138in}}%
\pgfpathcurveto{\pgfqpoint{0.980683in}{28.487487in}}{\pgfqpoint{0.923626in}{28.441661in}}{\pgfqpoint{0.866709in}{28.395663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.395663in}}%
\pgfpathcurveto{\pgfqpoint{1.152400in}{28.349206in}}{\pgfqpoint{1.095060in}{28.302573in}}{\pgfqpoint{1.037864in}{28.255764in}}%
\pgfpathcurveto{\pgfqpoint{0.980668in}{28.208955in}}{\pgfqpoint{0.923616in}{28.161970in}}{\pgfqpoint{0.866709in}{28.114810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.114810in}}%
\pgfpathcurveto{\pgfqpoint{1.152390in}{28.067164in}}{\pgfqpoint{1.095045in}{28.019339in}}{\pgfqpoint{1.037849in}{27.971336in}}%
\pgfpathcurveto{\pgfqpoint{0.980653in}{27.923333in}}{\pgfqpoint{0.923606in}{27.875153in}}{\pgfqpoint{0.866709in}{27.826796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.826796in}}%
\pgfpathcurveto{\pgfqpoint{1.152379in}{27.777922in}}{\pgfqpoint{1.095028in}{27.728868in}}{\pgfqpoint{1.037832in}{27.679633in}}%
\pgfpathcurveto{\pgfqpoint{0.980636in}{27.630399in}}{\pgfqpoint{0.923595in}{27.580985in}}{\pgfqpoint{0.866709in}{27.531393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.531393in}}%
\pgfpathcurveto{\pgfqpoint{1.152367in}{27.481251in}}{\pgfqpoint{1.095011in}{27.430926in}}{\pgfqpoint{1.037815in}{27.380420in}}%
\pgfpathcurveto{\pgfqpoint{0.980619in}{27.329914in}}{\pgfqpoint{0.923584in}{27.279226in}}{\pgfqpoint{0.866709in}{27.228357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.228357in}}%
\pgfpathcurveto{\pgfqpoint{1.152355in}{27.176904in}}{\pgfqpoint{1.094993in}{27.125266in}}{\pgfqpoint{1.037797in}{27.073444in}}%
\pgfpathcurveto{\pgfqpoint{0.980601in}{27.021622in}}{\pgfqpoint{0.923571in}{26.969616in}}{\pgfqpoint{0.866709in}{26.917427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.917427in}}%
\pgfpathcurveto{\pgfqpoint{1.152342in}{26.864616in}}{\pgfqpoint{1.094974in}{26.811617in}}{\pgfqpoint{1.037778in}{26.758433in}}%
\pgfpathcurveto{\pgfqpoint{0.980582in}{26.705248in}}{\pgfqpoint{0.923559in}{26.651878in}}{\pgfqpoint{0.866709in}{26.598323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.598323in}}%
\pgfpathcurveto{\pgfqpoint{1.152329in}{26.544103in}}{\pgfqpoint{1.094953in}{26.489694in}}{\pgfqpoint{1.037757in}{26.435097in}}%
\pgfpathcurveto{\pgfqpoint{0.980561in}{26.380499in}}{\pgfqpoint{0.923545in}{26.325714in}}{\pgfqpoint{0.866709in}{26.270741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.270741in}}%
\pgfpathcurveto{\pgfqpoint{1.152315in}{26.215059in}}{\pgfqpoint{1.094932in}{26.159185in}}{\pgfqpoint{1.037736in}{26.103121in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{26.047056in}}{\pgfqpoint{0.923530in}{25.990801in}}{\pgfqpoint{0.866709in}{25.934356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.934356in}}%
\pgfpathcurveto{\pgfqpoint{1.152299in}{25.877153in}}{\pgfqpoint{1.094909in}{25.819756in}}{\pgfqpoint{1.037713in}{25.762166in}}%
\pgfpathcurveto{\pgfqpoint{0.980516in}{25.704575in}}{\pgfqpoint{0.923515in}{25.646792in}}{\pgfqpoint{0.866709in}{25.588816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.588816in}}%
\pgfpathcurveto{\pgfqpoint{1.152283in}{25.530030in}}{\pgfqpoint{1.094884in}{25.471046in}}{\pgfqpoint{1.037688in}{25.411866in}}%
\pgfpathcurveto{\pgfqpoint{0.980492in}{25.352686in}}{\pgfqpoint{0.923499in}{25.293310in}}{\pgfqpoint{0.866709in}{25.233739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.233739in}}%
\pgfpathcurveto{\pgfqpoint{1.152265in}{25.173300in}}{\pgfqpoint{1.094858in}{25.112660in}}{\pgfqpoint{1.037662in}{25.051822in}}%
\pgfpathcurveto{\pgfqpoint{0.980466in}{24.990983in}}{\pgfqpoint{0.923481in}{24.929946in}}{\pgfqpoint{0.866709in}{24.868711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.868711in}}%
\pgfpathcurveto{\pgfqpoint{1.152247in}{24.806544in}}{\pgfqpoint{1.094830in}{24.744173in}}{\pgfqpoint{1.037634in}{24.681601in}}%
\pgfpathcurveto{\pgfqpoint{0.980438in}{24.619028in}}{\pgfqpoint{0.923463in}{24.556254in}}{\pgfqpoint{0.866709in}{24.493279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.493279in}}%
\pgfpathcurveto{\pgfqpoint{1.152227in}{24.429303in}}{\pgfqpoint{1.094800in}{24.365119in}}{\pgfqpoint{1.037604in}{24.300730in}}%
\pgfpathcurveto{\pgfqpoint{0.980408in}{24.236342in}}{\pgfqpoint{0.923442in}{24.171748in}}{\pgfqpoint{0.866709in}{24.106951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.106951in}}%
\pgfpathcurveto{\pgfqpoint{1.152205in}{24.041074in}}{\pgfqpoint{1.094768in}{23.974988in}}{\pgfqpoint{1.037571in}{23.908693in}}%
\pgfpathcurveto{\pgfqpoint{0.980375in}{23.842398in}}{\pgfqpoint{0.923421in}{23.775895in}}{\pgfqpoint{0.866709in}{23.709184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.709184in}}%
\pgfpathcurveto{\pgfqpoint{1.152182in}{23.641310in}}{\pgfqpoint{1.094733in}{23.573221in}}{\pgfqpoint{1.037536in}{23.504921in}}%
\pgfpathcurveto{\pgfqpoint{0.980340in}{23.436620in}}{\pgfqpoint{0.923398in}{23.368107in}}{\pgfqpoint{0.866709in}{23.299384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.299384in}}%
\pgfpathcurveto{\pgfqpoint{1.152157in}{23.229402in}}{\pgfqpoint{1.094695in}{23.159203in}}{\pgfqpoint{1.037499in}{23.088787in}}%
\pgfpathcurveto{\pgfqpoint{0.980302in}{23.018371in}}{\pgfqpoint{0.923372in}{22.947739in}}{\pgfqpoint{0.866709in}{22.876894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.876894in}}%
\pgfpathcurveto{\pgfqpoint{1.152129in}{22.804684in}}{\pgfqpoint{1.094654in}{22.732252in}}{\pgfqpoint{1.037457in}{22.659599in}}%
\pgfpathcurveto{\pgfqpoint{0.980261in}{22.586947in}}{\pgfqpoint{0.923345in}{22.514074in}}{\pgfqpoint{0.866709in}{22.440984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.440984in}}%
\pgfpathcurveto{\pgfqpoint{1.152099in}{22.366411in}}{\pgfqpoint{1.094609in}{22.291611in}}{\pgfqpoint{1.037412in}{22.216587in}}%
\pgfpathcurveto{\pgfqpoint{0.980216in}{22.141563in}}{\pgfqpoint{0.923315in}{22.066314in}}{\pgfqpoint{0.866709in}{21.990843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.990843in}}%
\pgfpathcurveto{\pgfqpoint{1.152067in}{21.913756in}}{\pgfqpoint{1.094559in}{21.836438in}}{\pgfqpoint{1.037363in}{21.758891in}}%
\pgfpathcurveto{\pgfqpoint{0.980167in}{21.681343in}}{\pgfqpoint{0.923282in}{21.603566in}}{\pgfqpoint{0.866709in}{21.525562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.525562in}}%
\pgfpathcurveto{\pgfqpoint{1.152030in}{21.445793in}}{\pgfqpoint{1.094505in}{21.365786in}}{\pgfqpoint{1.037309in}{21.285545in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{21.205303in}}{\pgfqpoint{0.923246in}{21.124828in}}{\pgfqpoint{0.866709in}{21.044120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.044120in}}%
\pgfpathcurveto{\pgfqpoint{1.151990in}{20.961475in}}{\pgfqpoint{1.094445in}{20.878588in}}{\pgfqpoint{1.037249in}{20.795460in}}%
\pgfpathcurveto{\pgfqpoint{0.980052in}{20.712332in}}{\pgfqpoint{0.923205in}{20.628965in}}{\pgfqpoint{0.866709in}{20.545359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.545359in}}%
\pgfpathcurveto{\pgfqpoint{1.151946in}{20.459621in}}{\pgfqpoint{1.094378in}{20.373634in}}{\pgfqpoint{1.037182in}{20.287400in}}%
\pgfpathcurveto{\pgfqpoint{0.979986in}{20.201165in}}{\pgfqpoint{0.923161in}{20.114685in}}{\pgfqpoint{0.866709in}{20.027962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.027962in}}%
\pgfpathcurveto{\pgfqpoint{1.151896in}{19.938879in}}{\pgfqpoint{1.094304in}{19.849540in}}{\pgfqpoint{1.037107in}{19.759947in}}%
\pgfpathcurveto{\pgfqpoint{0.979911in}{19.670355in}}{\pgfqpoint{0.923111in}{19.580510in}}{\pgfqpoint{0.866709in}{19.490415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.490415in}}%
\pgfpathcurveto{\pgfqpoint{1.151840in}{19.397697in}}{\pgfqpoint{1.094219in}{19.304715in}}{\pgfqpoint{1.037023in}{19.211472in}}%
\pgfpathcurveto{\pgfqpoint{0.979826in}{19.118230in}}{\pgfqpoint{0.923054in}{19.024727in}}{\pgfqpoint{0.866709in}{18.930967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.930967in}}%
\pgfpathcurveto{\pgfqpoint{1.151776in}{18.834275in}}{\pgfqpoint{1.094123in}{18.737311in}}{\pgfqpoint{1.036927in}{18.640077in}}%
\pgfpathcurveto{\pgfqpoint{0.979730in}{18.542843in}}{\pgfqpoint{0.922990in}{18.445342in}}{\pgfqpoint{0.866709in}{18.347575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.347575in}}%
\pgfpathcurveto{\pgfqpoint{1.151703in}{18.246508in}}{\pgfqpoint{1.094013in}{18.145160in}}{\pgfqpoint{1.036816in}{18.043533in}}%
\pgfpathcurveto{\pgfqpoint{0.979620in}{17.941906in}}{\pgfqpoint{0.922917in}{17.840003in}}{\pgfqpoint{0.866709in}{17.737825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.737825in}}%
\pgfpathcurveto{\pgfqpoint{1.151618in}{17.631906in}}{\pgfqpoint{1.093885in}{17.525695in}}{\pgfqpoint{1.036689in}{17.419194in}}%
\pgfpathcurveto{\pgfqpoint{0.979492in}{17.312694in}}{\pgfqpoint{0.922831in}{17.205907in}}{\pgfqpoint{0.866709in}{17.098836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.098836in}}%
\pgfpathcurveto{\pgfqpoint{1.151518in}{16.987486in}}{\pgfqpoint{1.093735in}{16.875830in}}{\pgfqpoint{1.036539in}{16.763875in}}%
\pgfpathcurveto{\pgfqpoint{0.979342in}{16.651919in}}{\pgfqpoint{0.922731in}{16.539665in}}{\pgfqpoint{0.866709in}{16.427117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.427117in}}%
\pgfpathcurveto{\pgfqpoint{1.151399in}{16.309623in}}{\pgfqpoint{1.093557in}{16.191809in}}{\pgfqpoint{1.036360in}{16.073682in}}%
\pgfpathcurveto{\pgfqpoint{0.979163in}{15.955555in}}{\pgfqpoint{0.922612in}{15.837117in}}{\pgfqpoint{0.866709in}{15.718372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.718372in}}%
\pgfpathcurveto{\pgfqpoint{1.151255in}{15.593838in}}{\pgfqpoint{1.093341in}{15.468970in}}{\pgfqpoint{1.036144in}{15.343773in}}%
\pgfpathcurveto{\pgfqpoint{0.978947in}{15.218576in}}{\pgfqpoint{0.922468in}{15.093052in}}{\pgfqpoint{0.866709in}{14.967208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.967208in}}%
\pgfpathcurveto{\pgfqpoint{1.151078in}{14.834487in}}{\pgfqpoint{1.093075in}{14.701411in}}{\pgfqpoint{1.035878in}{14.567989in}}%
\pgfpathcurveto{\pgfqpoint{0.978680in}{14.434567in}}{\pgfqpoint{0.922290in}{14.300801in}}{\pgfqpoint{0.866709in}{14.166697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.166697in}}%
\pgfpathcurveto{\pgfqpoint{1.150853in}{14.024270in}}{\pgfqpoint{1.092737in}{13.881465in}}{\pgfqpoint{1.035540in}{13.738292in}}%
\pgfpathcurveto{\pgfqpoint{0.978342in}{13.595119in}}{\pgfqpoint{0.922064in}{13.451580in}}{\pgfqpoint{0.866709in}{13.307685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.307685in}}%
\pgfpathcurveto{\pgfqpoint{1.150559in}{13.153470in}}{\pgfqpoint{1.092295in}{12.998849in}}{\pgfqpoint{1.035098in}{12.843833in}}%
\pgfpathcurveto{\pgfqpoint{0.977900in}{12.688816in}}{\pgfqpoint{0.921769in}{12.533409in}}{\pgfqpoint{0.866709in}{12.377620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.377620in}}%
\pgfpathcurveto{\pgfqpoint{1.150157in}{12.208628in}}{\pgfqpoint{1.091692in}{12.039193in}}{\pgfqpoint{1.034494in}{11.869329in}}%
\pgfpathcurveto{\pgfqpoint{0.977296in}{11.699465in}}{\pgfqpoint{0.921366in}{11.529176in}}{\pgfqpoint{0.866709in}{11.358477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.358477in}}%
\pgfpathcurveto{\pgfqpoint{1.149575in}{11.170131in}}{\pgfqpoint{1.090819in}{10.981291in}}{\pgfqpoint{1.033621in}{10.791977in}}%
\pgfpathcurveto{\pgfqpoint{0.976422in}{10.602663in}}{\pgfqpoint{0.920783in}{10.412881in}}{\pgfqpoint{0.866709in}{10.222651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.222651in}}%
\pgfpathcurveto{\pgfqpoint{1.148658in}{10.007263in}}{\pgfqpoint{1.089442in}{9.791309in}}{\pgfqpoint{1.032243in}{9.574817in}}%
\pgfpathcurveto{\pgfqpoint{0.975043in}{9.358325in}}{\pgfqpoint{0.919863in}{9.141304in}}{\pgfqpoint{0.866709in}{8.923784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.923784in}}%
\pgfpathcurveto{\pgfqpoint{1.146990in}{8.666407in}}{\pgfqpoint{1.086938in}{8.408345in}}{\pgfqpoint{1.029737in}{8.149644in}}%
\pgfpathcurveto{\pgfqpoint{0.972536in}{7.890943in}}{\pgfqpoint{0.918190in}{7.631618in}}{\pgfqpoint{0.866709in}{7.371718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.371718in}}%
\pgfpathcurveto{\pgfqpoint{1.142966in}{7.033891in}}{\pgfqpoint{1.080896in}{6.695121in}}{\pgfqpoint{1.023692in}{6.355514in}}%
\pgfpathcurveto{\pgfqpoint{0.966487in}{6.015906in}}{\pgfqpoint{0.914155in}{5.675497in}}{\pgfqpoint{0.866709in}{5.334389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.334389in}}%
\pgfpathcurveto{\pgfqpoint{1.102363in}{4.561373in}}{\pgfqpoint{1.019986in}{3.785067in}}{\pgfqpoint{0.962882in}{3.006701in}}%
\pgfpathcurveto{\pgfqpoint{0.905779in}{2.228335in}}{\pgfqpoint{0.873978in}{1.448319in}}{\pgfqpoint{0.867530in}{0.667887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668357in}}%
\pgfpathcurveto{\pgfqpoint{1.209746in}{0.668279in}}{\pgfqpoint{1.209609in}{0.668201in}}{\pgfqpoint{1.209473in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.209336in}{0.668044in}}{\pgfqpoint{1.209199in}{0.667966in}}{\pgfqpoint{1.209062in}{0.667887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.008348in}{0.713534in}}{\pgfqpoint{0.978510in}{0.709756in}}{\pgfqpoint{0.949543in}{0.702153in}}%
\pgfpathcurveto{\pgfqpoint{0.920575in}{0.694550in}}{\pgfqpoint{0.892727in}{0.683188in}}{\pgfqpoint{0.866709in}{0.668357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.008348in}{0.713534in}}{\pgfqpoint{0.978510in}{0.709756in}}{\pgfqpoint{0.949543in}{0.702153in}}%
\pgfpathcurveto{\pgfqpoint{0.920575in}{0.694550in}}{\pgfqpoint{0.892727in}{0.683188in}}{\pgfqpoint{0.866709in}{0.668357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668357in}}%
\pgfpathcurveto{\pgfqpoint{1.209746in}{0.668279in}}{\pgfqpoint{1.209609in}{0.668201in}}{\pgfqpoint{1.209473in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.209336in}{0.668044in}}{\pgfqpoint{1.209199in}{0.667966in}}{\pgfqpoint{1.209062in}{0.667887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.334389in}}%
\pgfpathcurveto{\pgfqpoint{1.102363in}{4.561373in}}{\pgfqpoint{1.019986in}{3.785067in}}{\pgfqpoint{0.962882in}{3.006701in}}%
\pgfpathcurveto{\pgfqpoint{0.905779in}{2.228335in}}{\pgfqpoint{0.873978in}{1.448319in}}{\pgfqpoint{0.867530in}{0.667887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.371718in}}%
\pgfpathcurveto{\pgfqpoint{1.142966in}{7.033891in}}{\pgfqpoint{1.080896in}{6.695121in}}{\pgfqpoint{1.023692in}{6.355514in}}%
\pgfpathcurveto{\pgfqpoint{0.966487in}{6.015906in}}{\pgfqpoint{0.914155in}{5.675497in}}{\pgfqpoint{0.866709in}{5.334389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.923784in}}%
\pgfpathcurveto{\pgfqpoint{1.146990in}{8.666407in}}{\pgfqpoint{1.086938in}{8.408345in}}{\pgfqpoint{1.029737in}{8.149644in}}%
\pgfpathcurveto{\pgfqpoint{0.972536in}{7.890943in}}{\pgfqpoint{0.918190in}{7.631618in}}{\pgfqpoint{0.866709in}{7.371718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.222651in}}%
\pgfpathcurveto{\pgfqpoint{1.148658in}{10.007263in}}{\pgfqpoint{1.089442in}{9.791309in}}{\pgfqpoint{1.032243in}{9.574817in}}%
\pgfpathcurveto{\pgfqpoint{0.975043in}{9.358325in}}{\pgfqpoint{0.919863in}{9.141304in}}{\pgfqpoint{0.866709in}{8.923784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.358477in}}%
\pgfpathcurveto{\pgfqpoint{1.149575in}{11.170131in}}{\pgfqpoint{1.090819in}{10.981291in}}{\pgfqpoint{1.033621in}{10.791977in}}%
\pgfpathcurveto{\pgfqpoint{0.976422in}{10.602663in}}{\pgfqpoint{0.920783in}{10.412881in}}{\pgfqpoint{0.866709in}{10.222651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.377620in}}%
\pgfpathcurveto{\pgfqpoint{1.150157in}{12.208628in}}{\pgfqpoint{1.091692in}{12.039193in}}{\pgfqpoint{1.034494in}{11.869329in}}%
\pgfpathcurveto{\pgfqpoint{0.977296in}{11.699465in}}{\pgfqpoint{0.921366in}{11.529176in}}{\pgfqpoint{0.866709in}{11.358477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.307685in}}%
\pgfpathcurveto{\pgfqpoint{1.150559in}{13.153470in}}{\pgfqpoint{1.092295in}{12.998849in}}{\pgfqpoint{1.035098in}{12.843833in}}%
\pgfpathcurveto{\pgfqpoint{0.977900in}{12.688816in}}{\pgfqpoint{0.921769in}{12.533409in}}{\pgfqpoint{0.866709in}{12.377620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.166697in}}%
\pgfpathcurveto{\pgfqpoint{1.150853in}{14.024270in}}{\pgfqpoint{1.092737in}{13.881465in}}{\pgfqpoint{1.035540in}{13.738292in}}%
\pgfpathcurveto{\pgfqpoint{0.978342in}{13.595119in}}{\pgfqpoint{0.922064in}{13.451580in}}{\pgfqpoint{0.866709in}{13.307685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.967208in}}%
\pgfpathcurveto{\pgfqpoint{1.151078in}{14.834487in}}{\pgfqpoint{1.093075in}{14.701411in}}{\pgfqpoint{1.035878in}{14.567989in}}%
\pgfpathcurveto{\pgfqpoint{0.978680in}{14.434567in}}{\pgfqpoint{0.922290in}{14.300801in}}{\pgfqpoint{0.866709in}{14.166697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.718372in}}%
\pgfpathcurveto{\pgfqpoint{1.151255in}{15.593838in}}{\pgfqpoint{1.093341in}{15.468970in}}{\pgfqpoint{1.036144in}{15.343773in}}%
\pgfpathcurveto{\pgfqpoint{0.978947in}{15.218576in}}{\pgfqpoint{0.922468in}{15.093052in}}{\pgfqpoint{0.866709in}{14.967208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.427117in}}%
\pgfpathcurveto{\pgfqpoint{1.151399in}{16.309623in}}{\pgfqpoint{1.093557in}{16.191809in}}{\pgfqpoint{1.036360in}{16.073682in}}%
\pgfpathcurveto{\pgfqpoint{0.979163in}{15.955555in}}{\pgfqpoint{0.922612in}{15.837117in}}{\pgfqpoint{0.866709in}{15.718372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.098836in}}%
\pgfpathcurveto{\pgfqpoint{1.151518in}{16.987486in}}{\pgfqpoint{1.093735in}{16.875830in}}{\pgfqpoint{1.036539in}{16.763875in}}%
\pgfpathcurveto{\pgfqpoint{0.979342in}{16.651919in}}{\pgfqpoint{0.922731in}{16.539665in}}{\pgfqpoint{0.866709in}{16.427117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.737825in}}%
\pgfpathcurveto{\pgfqpoint{1.151618in}{17.631906in}}{\pgfqpoint{1.093885in}{17.525695in}}{\pgfqpoint{1.036689in}{17.419194in}}%
\pgfpathcurveto{\pgfqpoint{0.979492in}{17.312694in}}{\pgfqpoint{0.922831in}{17.205907in}}{\pgfqpoint{0.866709in}{17.098836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.347575in}}%
\pgfpathcurveto{\pgfqpoint{1.151703in}{18.246508in}}{\pgfqpoint{1.094013in}{18.145160in}}{\pgfqpoint{1.036816in}{18.043533in}}%
\pgfpathcurveto{\pgfqpoint{0.979620in}{17.941906in}}{\pgfqpoint{0.922917in}{17.840003in}}{\pgfqpoint{0.866709in}{17.737825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.930967in}}%
\pgfpathcurveto{\pgfqpoint{1.151776in}{18.834275in}}{\pgfqpoint{1.094123in}{18.737311in}}{\pgfqpoint{1.036927in}{18.640077in}}%
\pgfpathcurveto{\pgfqpoint{0.979730in}{18.542843in}}{\pgfqpoint{0.922990in}{18.445342in}}{\pgfqpoint{0.866709in}{18.347575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.490415in}}%
\pgfpathcurveto{\pgfqpoint{1.151840in}{19.397697in}}{\pgfqpoint{1.094219in}{19.304715in}}{\pgfqpoint{1.037023in}{19.211472in}}%
\pgfpathcurveto{\pgfqpoint{0.979826in}{19.118230in}}{\pgfqpoint{0.923054in}{19.024727in}}{\pgfqpoint{0.866709in}{18.930967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.027962in}}%
\pgfpathcurveto{\pgfqpoint{1.151896in}{19.938879in}}{\pgfqpoint{1.094304in}{19.849540in}}{\pgfqpoint{1.037107in}{19.759947in}}%
\pgfpathcurveto{\pgfqpoint{0.979911in}{19.670355in}}{\pgfqpoint{0.923111in}{19.580510in}}{\pgfqpoint{0.866709in}{19.490415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.545359in}}%
\pgfpathcurveto{\pgfqpoint{1.151946in}{20.459621in}}{\pgfqpoint{1.094378in}{20.373634in}}{\pgfqpoint{1.037182in}{20.287400in}}%
\pgfpathcurveto{\pgfqpoint{0.979986in}{20.201165in}}{\pgfqpoint{0.923161in}{20.114685in}}{\pgfqpoint{0.866709in}{20.027962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.044120in}}%
\pgfpathcurveto{\pgfqpoint{1.151990in}{20.961475in}}{\pgfqpoint{1.094445in}{20.878588in}}{\pgfqpoint{1.037249in}{20.795460in}}%
\pgfpathcurveto{\pgfqpoint{0.980052in}{20.712332in}}{\pgfqpoint{0.923205in}{20.628965in}}{\pgfqpoint{0.866709in}{20.545359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.525562in}}%
\pgfpathcurveto{\pgfqpoint{1.152030in}{21.445793in}}{\pgfqpoint{1.094505in}{21.365786in}}{\pgfqpoint{1.037309in}{21.285545in}}%
\pgfpathcurveto{\pgfqpoint{0.980113in}{21.205303in}}{\pgfqpoint{0.923246in}{21.124828in}}{\pgfqpoint{0.866709in}{21.044120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.990843in}}%
\pgfpathcurveto{\pgfqpoint{1.152067in}{21.913756in}}{\pgfqpoint{1.094559in}{21.836438in}}{\pgfqpoint{1.037363in}{21.758891in}}%
\pgfpathcurveto{\pgfqpoint{0.980167in}{21.681343in}}{\pgfqpoint{0.923282in}{21.603566in}}{\pgfqpoint{0.866709in}{21.525562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.440984in}}%
\pgfpathcurveto{\pgfqpoint{1.152099in}{22.366411in}}{\pgfqpoint{1.094609in}{22.291611in}}{\pgfqpoint{1.037412in}{22.216587in}}%
\pgfpathcurveto{\pgfqpoint{0.980216in}{22.141563in}}{\pgfqpoint{0.923315in}{22.066314in}}{\pgfqpoint{0.866709in}{21.990843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.876894in}}%
\pgfpathcurveto{\pgfqpoint{1.152129in}{22.804684in}}{\pgfqpoint{1.094654in}{22.732252in}}{\pgfqpoint{1.037457in}{22.659599in}}%
\pgfpathcurveto{\pgfqpoint{0.980261in}{22.586947in}}{\pgfqpoint{0.923345in}{22.514074in}}{\pgfqpoint{0.866709in}{22.440984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.299384in}}%
\pgfpathcurveto{\pgfqpoint{1.152157in}{23.229402in}}{\pgfqpoint{1.094695in}{23.159203in}}{\pgfqpoint{1.037499in}{23.088787in}}%
\pgfpathcurveto{\pgfqpoint{0.980302in}{23.018371in}}{\pgfqpoint{0.923372in}{22.947739in}}{\pgfqpoint{0.866709in}{22.876894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.709184in}}%
\pgfpathcurveto{\pgfqpoint{1.152182in}{23.641310in}}{\pgfqpoint{1.094733in}{23.573221in}}{\pgfqpoint{1.037536in}{23.504921in}}%
\pgfpathcurveto{\pgfqpoint{0.980340in}{23.436620in}}{\pgfqpoint{0.923398in}{23.368107in}}{\pgfqpoint{0.866709in}{23.299384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.106951in}}%
\pgfpathcurveto{\pgfqpoint{1.152205in}{24.041074in}}{\pgfqpoint{1.094768in}{23.974988in}}{\pgfqpoint{1.037571in}{23.908693in}}%
\pgfpathcurveto{\pgfqpoint{0.980375in}{23.842398in}}{\pgfqpoint{0.923421in}{23.775895in}}{\pgfqpoint{0.866709in}{23.709184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.493279in}}%
\pgfpathcurveto{\pgfqpoint{1.152227in}{24.429303in}}{\pgfqpoint{1.094800in}{24.365119in}}{\pgfqpoint{1.037604in}{24.300730in}}%
\pgfpathcurveto{\pgfqpoint{0.980408in}{24.236342in}}{\pgfqpoint{0.923442in}{24.171748in}}{\pgfqpoint{0.866709in}{24.106951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.868711in}}%
\pgfpathcurveto{\pgfqpoint{1.152247in}{24.806544in}}{\pgfqpoint{1.094830in}{24.744173in}}{\pgfqpoint{1.037634in}{24.681601in}}%
\pgfpathcurveto{\pgfqpoint{0.980438in}{24.619028in}}{\pgfqpoint{0.923463in}{24.556254in}}{\pgfqpoint{0.866709in}{24.493279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.233739in}}%
\pgfpathcurveto{\pgfqpoint{1.152265in}{25.173300in}}{\pgfqpoint{1.094858in}{25.112660in}}{\pgfqpoint{1.037662in}{25.051822in}}%
\pgfpathcurveto{\pgfqpoint{0.980466in}{24.990983in}}{\pgfqpoint{0.923481in}{24.929946in}}{\pgfqpoint{0.866709in}{24.868711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.588816in}}%
\pgfpathcurveto{\pgfqpoint{1.152283in}{25.530030in}}{\pgfqpoint{1.094884in}{25.471046in}}{\pgfqpoint{1.037688in}{25.411866in}}%
\pgfpathcurveto{\pgfqpoint{0.980492in}{25.352686in}}{\pgfqpoint{0.923499in}{25.293310in}}{\pgfqpoint{0.866709in}{25.233739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.934356in}}%
\pgfpathcurveto{\pgfqpoint{1.152299in}{25.877153in}}{\pgfqpoint{1.094909in}{25.819756in}}{\pgfqpoint{1.037713in}{25.762166in}}%
\pgfpathcurveto{\pgfqpoint{0.980516in}{25.704575in}}{\pgfqpoint{0.923515in}{25.646792in}}{\pgfqpoint{0.866709in}{25.588816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.270741in}}%
\pgfpathcurveto{\pgfqpoint{1.152315in}{26.215059in}}{\pgfqpoint{1.094932in}{26.159185in}}{\pgfqpoint{1.037736in}{26.103121in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{26.047056in}}{\pgfqpoint{0.923530in}{25.990801in}}{\pgfqpoint{0.866709in}{25.934356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.598323in}}%
\pgfpathcurveto{\pgfqpoint{1.152329in}{26.544103in}}{\pgfqpoint{1.094953in}{26.489694in}}{\pgfqpoint{1.037757in}{26.435097in}}%
\pgfpathcurveto{\pgfqpoint{0.980561in}{26.380499in}}{\pgfqpoint{0.923545in}{26.325714in}}{\pgfqpoint{0.866709in}{26.270741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.917427in}}%
\pgfpathcurveto{\pgfqpoint{1.152342in}{26.864616in}}{\pgfqpoint{1.094974in}{26.811617in}}{\pgfqpoint{1.037778in}{26.758433in}}%
\pgfpathcurveto{\pgfqpoint{0.980582in}{26.705248in}}{\pgfqpoint{0.923559in}{26.651878in}}{\pgfqpoint{0.866709in}{26.598323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.228357in}}%
\pgfpathcurveto{\pgfqpoint{1.152355in}{27.176904in}}{\pgfqpoint{1.094993in}{27.125266in}}{\pgfqpoint{1.037797in}{27.073444in}}%
\pgfpathcurveto{\pgfqpoint{0.980601in}{27.021622in}}{\pgfqpoint{0.923571in}{26.969616in}}{\pgfqpoint{0.866709in}{26.917427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.531393in}}%
\pgfpathcurveto{\pgfqpoint{1.152367in}{27.481251in}}{\pgfqpoint{1.095011in}{27.430926in}}{\pgfqpoint{1.037815in}{27.380420in}}%
\pgfpathcurveto{\pgfqpoint{0.980619in}{27.329914in}}{\pgfqpoint{0.923584in}{27.279226in}}{\pgfqpoint{0.866709in}{27.228357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.826796in}}%
\pgfpathcurveto{\pgfqpoint{1.152379in}{27.777922in}}{\pgfqpoint{1.095028in}{27.728868in}}{\pgfqpoint{1.037832in}{27.679633in}}%
\pgfpathcurveto{\pgfqpoint{0.980636in}{27.630399in}}{\pgfqpoint{0.923595in}{27.580985in}}{\pgfqpoint{0.866709in}{27.531393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.114810in}}%
\pgfpathcurveto{\pgfqpoint{1.152390in}{28.067164in}}{\pgfqpoint{1.095045in}{28.019339in}}{\pgfqpoint{1.037849in}{27.971336in}}%
\pgfpathcurveto{\pgfqpoint{0.980653in}{27.923333in}}{\pgfqpoint{0.923606in}{27.875153in}}{\pgfqpoint{0.866709in}{27.826796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.395663in}}%
\pgfpathcurveto{\pgfqpoint{1.152400in}{28.349206in}}{\pgfqpoint{1.095060in}{28.302573in}}{\pgfqpoint{1.037864in}{28.255764in}}%
\pgfpathcurveto{\pgfqpoint{0.980668in}{28.208955in}}{\pgfqpoint{0.923616in}{28.161970in}}{\pgfqpoint{0.866709in}{28.114810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.669567in}}%
\pgfpathcurveto{\pgfqpoint{1.152410in}{28.624266in}}{\pgfqpoint{1.095075in}{28.578789in}}{\pgfqpoint{1.037879in}{28.533138in}}%
\pgfpathcurveto{\pgfqpoint{0.980683in}{28.487487in}}{\pgfqpoint{0.923626in}{28.441661in}}{\pgfqpoint{0.866709in}{28.395663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.936724in}}%
\pgfpathcurveto{\pgfqpoint{1.152420in}{28.892544in}}{\pgfqpoint{1.095089in}{28.848190in}}{\pgfqpoint{1.037893in}{28.803663in}}%
\pgfpathcurveto{\pgfqpoint{0.980697in}{28.759137in}}{\pgfqpoint{0.923636in}{28.714438in}}{\pgfqpoint{0.866709in}{28.669567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.197320in}}%
\pgfpathcurveto{\pgfqpoint{1.152429in}{29.154230in}}{\pgfqpoint{1.095103in}{29.110968in}}{\pgfqpoint{1.037907in}{29.067535in}}%
\pgfpathcurveto{\pgfqpoint{0.980711in}{29.024102in}}{\pgfqpoint{0.923645in}{28.980498in}}{\pgfqpoint{0.866709in}{28.936724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.451533in}}%
\pgfpathcurveto{\pgfqpoint{1.152437in}{29.409503in}}{\pgfqpoint{1.095116in}{29.367304in}}{\pgfqpoint{1.037920in}{29.324935in}}%
\pgfpathcurveto{\pgfqpoint{0.980724in}{29.282566in}}{\pgfqpoint{0.923653in}{29.240028in}}{\pgfqpoint{0.866709in}{29.197320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.699527in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{29.658531in}}{\pgfqpoint{1.095128in}{29.617366in}}{\pgfqpoint{1.037932in}{29.576034in}}%
\pgfpathcurveto{\pgfqpoint{0.980736in}{29.534701in}}{\pgfqpoint{0.923662in}{29.493200in}}{\pgfqpoint{0.866709in}{29.451533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.941459in}}%
\pgfpathcurveto{\pgfqpoint{1.152453in}{29.901471in}}{\pgfqpoint{1.095140in}{29.861315in}}{\pgfqpoint{1.037944in}{29.820993in}}%
\pgfpathcurveto{\pgfqpoint{0.980748in}{29.780670in}}{\pgfqpoint{0.923670in}{29.740182in}}{\pgfqpoint{0.866709in}{29.699527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.177477in}}%
\pgfpathcurveto{\pgfqpoint{1.152461in}{30.138472in}}{\pgfqpoint{1.095151in}{30.099301in}}{\pgfqpoint{1.037955in}{30.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.980759in}{30.020627in}}{\pgfqpoint{0.923677in}{29.981126in}}{\pgfqpoint{0.866709in}{29.941459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.407721in}}%
\pgfpathcurveto{\pgfqpoint{1.152468in}{30.369675in}}{\pgfqpoint{1.095162in}{30.331465in}}{\pgfqpoint{1.037966in}{30.293091in}}%
\pgfpathcurveto{\pgfqpoint{0.980770in}{30.254717in}}{\pgfqpoint{0.923684in}{30.216179in}}{\pgfqpoint{0.866709in}{30.177477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.632322in}}%
\pgfpathcurveto{\pgfqpoint{1.152475in}{30.595214in}}{\pgfqpoint{1.095173in}{30.557943in}}{\pgfqpoint{1.037977in}{30.520510in}}%
\pgfpathcurveto{\pgfqpoint{0.980781in}{30.483076in}}{\pgfqpoint{0.923691in}{30.445480in}}{\pgfqpoint{0.866709in}{30.407721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.851405in}}%
\pgfpathcurveto{\pgfqpoint{1.152482in}{30.815214in}}{\pgfqpoint{1.095183in}{30.778862in}}{\pgfqpoint{1.037987in}{30.742348in}}%
\pgfpathcurveto{\pgfqpoint{0.980791in}{30.705834in}}{\pgfqpoint{0.923698in}{30.669158in}}{\pgfqpoint{0.866709in}{30.632322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.065087in}}%
\pgfpathcurveto{\pgfqpoint{1.152488in}{31.029795in}}{\pgfqpoint{1.095193in}{30.994341in}}{\pgfqpoint{1.037997in}{30.958727in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{30.923113in}}{\pgfqpoint{0.923705in}{30.887339in}}{\pgfqpoint{0.866709in}{30.851405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.273482in}}%
\pgfpathcurveto{\pgfqpoint{1.152495in}{31.239069in}}{\pgfqpoint{1.095202in}{31.204495in}}{\pgfqpoint{1.038006in}{31.169763in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{31.135030in}}{\pgfqpoint{0.923711in}{31.100138in}}{\pgfqpoint{0.866709in}{31.065087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.476695in}}%
\pgfpathcurveto{\pgfqpoint{1.152501in}{31.443143in}}{\pgfqpoint{1.095211in}{31.409433in}}{\pgfqpoint{1.038015in}{31.375564in}}%
\pgfpathcurveto{\pgfqpoint{0.980819in}{31.341695in}}{\pgfqpoint{0.923717in}{31.307667in}}{\pgfqpoint{0.866709in}{31.273482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.674828in}}%
\pgfpathcurveto{\pgfqpoint{1.152507in}{31.642121in}}{\pgfqpoint{1.095220in}{31.609256in}}{\pgfqpoint{1.038024in}{31.576233in}}%
\pgfpathcurveto{\pgfqpoint{0.980828in}{31.543211in}}{\pgfqpoint{0.923723in}{31.510032in}}{\pgfqpoint{0.866709in}{31.476695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.867975in}}%
\pgfpathcurveto{\pgfqpoint{1.152512in}{31.836097in}}{\pgfqpoint{1.095228in}{31.804062in}}{\pgfqpoint{1.038032in}{31.771870in}}%
\pgfpathcurveto{\pgfqpoint{0.980837in}{31.739679in}}{\pgfqpoint{0.923729in}{31.707331in}}{\pgfqpoint{0.866709in}{31.674828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.056229in}}%
\pgfpathcurveto{\pgfqpoint{1.152518in}{32.025165in}}{\pgfqpoint{1.095237in}{31.993944in}}{\pgfqpoint{1.038041in}{31.962568in}}%
\pgfpathcurveto{\pgfqpoint{0.980845in}{31.931193in}}{\pgfqpoint{0.923734in}{31.899661in}}{\pgfqpoint{0.866709in}{31.867975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.239676in}}%
\pgfpathcurveto{\pgfqpoint{1.152523in}{32.209411in}}{\pgfqpoint{1.095245in}{32.178991in}}{\pgfqpoint{1.038049in}{32.148416in}}%
\pgfpathcurveto{\pgfqpoint{0.980853in}{32.117841in}}{\pgfqpoint{0.923739in}{32.087112in}}{\pgfqpoint{0.866709in}{32.056229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.418399in}}%
\pgfpathcurveto{\pgfqpoint{1.152528in}{32.388919in}}{\pgfqpoint{1.095252in}{32.359285in}}{\pgfqpoint{1.038056in}{32.329498in}}%
\pgfpathcurveto{\pgfqpoint{0.980861in}{32.299711in}}{\pgfqpoint{0.923745in}{32.269770in}}{\pgfqpoint{0.866709in}{32.239676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.592475in}}%
\pgfpathcurveto{\pgfqpoint{1.152533in}{32.563768in}}{\pgfqpoint{1.095260in}{32.534908in}}{\pgfqpoint{1.038064in}{32.505895in}}%
\pgfpathcurveto{\pgfqpoint{0.980868in}{32.476882in}}{\pgfqpoint{0.923750in}{32.447716in}}{\pgfqpoint{0.866709in}{32.418399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.761981in}}%
\pgfpathcurveto{\pgfqpoint{1.152538in}{32.734034in}}{\pgfqpoint{1.095267in}{32.705935in}}{\pgfqpoint{1.038071in}{32.677684in}}%
\pgfpathcurveto{\pgfqpoint{0.980875in}{32.649433in}}{\pgfqpoint{0.923755in}{32.621030in}}{\pgfqpoint{0.866709in}{32.592475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.926987in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{32.899788in}}{\pgfqpoint{1.095274in}{32.872438in}}{\pgfqpoint{1.038078in}{32.844937in}}%
\pgfpathcurveto{\pgfqpoint{0.980882in}{32.817436in}}{\pgfqpoint{0.923759in}{32.789784in}}{\pgfqpoint{0.866709in}{32.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.087562in}}%
\pgfpathcurveto{\pgfqpoint{1.152547in}{33.061100in}}{\pgfqpoint{1.095281in}{33.034488in}}{\pgfqpoint{1.038085in}{33.007725in}}%
\pgfpathcurveto{\pgfqpoint{0.980889in}{32.980963in}}{\pgfqpoint{0.923764in}{32.954050in}}{\pgfqpoint{0.866709in}{32.926987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.243770in}}%
\pgfpathcurveto{\pgfqpoint{1.152552in}{33.218035in}}{\pgfqpoint{1.095288in}{33.192149in}}{\pgfqpoint{1.038092in}{33.166115in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{33.140080in}}{\pgfqpoint{0.923768in}{33.113895in}}{\pgfqpoint{0.866709in}{33.087562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.395673in}}%
\pgfpathcurveto{\pgfqpoint{1.152556in}{33.370654in}}{\pgfqpoint{1.095294in}{33.345486in}}{\pgfqpoint{1.038099in}{33.320168in}}%
\pgfpathcurveto{\pgfqpoint{0.980903in}{33.294851in}}{\pgfqpoint{0.923773in}{33.269385in}}{\pgfqpoint{0.866709in}{33.243770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.543332in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{33.519019in}}{\pgfqpoint{1.095301in}{33.494557in}}{\pgfqpoint{1.038105in}{33.469947in}}%
\pgfpathcurveto{\pgfqpoint{0.980909in}{33.445337in}}{\pgfqpoint{0.923777in}{33.420579in}}{\pgfqpoint{0.866709in}{33.395673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.686801in}}%
\pgfpathcurveto{\pgfqpoint{1.152565in}{33.663185in}}{\pgfqpoint{1.095307in}{33.639421in}}{\pgfqpoint{1.038111in}{33.615509in}}%
\pgfpathcurveto{\pgfqpoint{0.980915in}{33.591597in}}{\pgfqpoint{0.923781in}{33.567538in}}{\pgfqpoint{0.866709in}{33.543332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.826135in}}%
\pgfpathcurveto{\pgfqpoint{1.152569in}{33.803207in}}{\pgfqpoint{1.095313in}{33.780131in}}{\pgfqpoint{1.038117in}{33.756909in}}%
\pgfpathcurveto{\pgfqpoint{0.980921in}{33.733686in}}{\pgfqpoint{0.923785in}{33.710317in}}{\pgfqpoint{0.866709in}{33.686801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.961385in}}%
\pgfpathcurveto{\pgfqpoint{1.152573in}{33.939137in}}{\pgfqpoint{1.095319in}{33.916741in}}{\pgfqpoint{1.038123in}{33.894199in}}%
\pgfpathcurveto{\pgfqpoint{0.980927in}{33.871657in}}{\pgfqpoint{0.923789in}{33.848969in}}{\pgfqpoint{0.866709in}{33.826135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.092601in}}%
\pgfpathcurveto{\pgfqpoint{1.152577in}{34.071024in}}{\pgfqpoint{1.095325in}{34.049300in}}{\pgfqpoint{1.038129in}{34.027431in}}%
\pgfpathcurveto{\pgfqpoint{0.980933in}{34.005561in}}{\pgfqpoint{0.923793in}{33.983546in}}{\pgfqpoint{0.866709in}{33.961385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.219830in}}%
\pgfpathcurveto{\pgfqpoint{1.152580in}{34.198916in}}{\pgfqpoint{1.095331in}{34.177856in}}{\pgfqpoint{1.038135in}{34.156651in}}%
\pgfpathcurveto{\pgfqpoint{0.980939in}{34.135447in}}{\pgfqpoint{0.923797in}{34.114096in}}{\pgfqpoint{0.866709in}{34.092601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.343115in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{34.322857in}}{\pgfqpoint{1.095336in}{34.302454in}}{\pgfqpoint{1.038140in}{34.281907in}}%
\pgfpathcurveto{\pgfqpoint{0.980944in}{34.261359in}}{\pgfqpoint{0.923801in}{34.240667in}}{\pgfqpoint{0.866709in}{34.219830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.462501in}}%
\pgfpathcurveto{\pgfqpoint{1.152588in}{34.442892in}}{\pgfqpoint{1.095342in}{34.423139in}}{\pgfqpoint{1.038146in}{34.403241in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{34.383343in}}{\pgfqpoint{0.923804in}{34.363301in}}{\pgfqpoint{0.866709in}{34.343115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.578028in}}%
\pgfpathcurveto{\pgfqpoint{1.152591in}{34.559061in}}{\pgfqpoint{1.095347in}{34.539950in}}{\pgfqpoint{1.038151in}{34.520695in}}%
\pgfpathcurveto{\pgfqpoint{0.980955in}{34.501441in}}{\pgfqpoint{0.923808in}{34.482043in}}{\pgfqpoint{0.866709in}{34.462501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.689734in}}%
\pgfpathcurveto{\pgfqpoint{1.152595in}{34.671403in}}{\pgfqpoint{1.095352in}{34.652928in}}{\pgfqpoint{1.038156in}{34.634310in}}%
\pgfpathcurveto{\pgfqpoint{0.980961in}{34.615693in}}{\pgfqpoint{0.923811in}{34.596932in}}{\pgfqpoint{0.866709in}{34.578028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.797657in}}%
\pgfpathcurveto{\pgfqpoint{1.152598in}{34.779956in}}{\pgfqpoint{1.095358in}{34.762111in}}{\pgfqpoint{1.038162in}{34.744124in}}%
\pgfpathcurveto{\pgfqpoint{0.980966in}{34.726137in}}{\pgfqpoint{0.923815in}{34.708006in}}{\pgfqpoint{0.866709in}{34.689734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.901833in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{34.884755in}}{\pgfqpoint{1.095363in}{34.867535in}}{\pgfqpoint{1.038167in}{34.850172in}}%
\pgfpathcurveto{\pgfqpoint{0.980971in}{34.832809in}}{\pgfqpoint{0.923818in}{34.815304in}}{\pgfqpoint{0.866709in}{34.797657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.002295in}}%
\pgfpathcurveto{\pgfqpoint{1.152605in}{34.985835in}}{\pgfqpoint{1.095368in}{34.969233in}}{\pgfqpoint{1.038172in}{34.952490in}}%
\pgfpathcurveto{\pgfqpoint{0.980976in}{34.935746in}}{\pgfqpoint{0.923822in}{34.918860in}}{\pgfqpoint{0.866709in}{34.901833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.099075in}}%
\pgfpathcurveto{\pgfqpoint{1.152608in}{35.083228in}}{\pgfqpoint{1.095372in}{35.067240in}}{\pgfqpoint{1.038177in}{35.051110in}}%
\pgfpathcurveto{\pgfqpoint{0.980981in}{35.034979in}}{\pgfqpoint{0.923825in}{35.018708in}}{\pgfqpoint{0.866709in}{35.002295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.192205in}}%
\pgfpathcurveto{\pgfqpoint{1.152611in}{35.176966in}}{\pgfqpoint{1.095377in}{35.161585in}}{\pgfqpoint{1.038181in}{35.146064in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{35.130542in}}{\pgfqpoint{0.923828in}{35.114879in}}{\pgfqpoint{0.866709in}{35.099075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.281713in}}%
\pgfpathcurveto{\pgfqpoint{1.152615in}{35.267077in}}{\pgfqpoint{1.095382in}{35.252300in}}{\pgfqpoint{1.038186in}{35.237381in}}%
\pgfpathcurveto{\pgfqpoint{0.980990in}{35.222463in}}{\pgfqpoint{0.923831in}{35.207405in}}{\pgfqpoint{0.866709in}{35.192205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.367628in}}%
\pgfpathcurveto{\pgfqpoint{1.152618in}{35.353589in}}{\pgfqpoint{1.095387in}{35.339411in}}{\pgfqpoint{1.038191in}{35.325092in}}%
\pgfpathcurveto{\pgfqpoint{0.980995in}{35.310773in}}{\pgfqpoint{0.923834in}{35.296313in}}{\pgfqpoint{0.866709in}{35.281713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.449975in}}%
\pgfpathcurveto{\pgfqpoint{1.152621in}{35.436530in}}{\pgfqpoint{1.095391in}{35.422946in}}{\pgfqpoint{1.038196in}{35.409221in}}%
\pgfpathcurveto{\pgfqpoint{0.981000in}{35.395497in}}{\pgfqpoint{0.923837in}{35.381632in}}{\pgfqpoint{0.866709in}{35.367628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.528779in}}%
\pgfpathcurveto{\pgfqpoint{1.152624in}{35.515925in}}{\pgfqpoint{1.095396in}{35.502930in}}{\pgfqpoint{1.038200in}{35.489796in}}%
\pgfpathcurveto{\pgfqpoint{0.981004in}{35.476662in}}{\pgfqpoint{0.923840in}{35.463388in}}{\pgfqpoint{0.866709in}{35.449975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.604065in}}%
\pgfpathcurveto{\pgfqpoint{1.152627in}{35.591797in}}{\pgfqpoint{1.095400in}{35.579388in}}{\pgfqpoint{1.038205in}{35.566841in}}%
\pgfpathcurveto{\pgfqpoint{0.981009in}{35.554293in}}{\pgfqpoint{0.923843in}{35.541606in}}{\pgfqpoint{0.866709in}{35.528779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.675855in}}%
\pgfpathcurveto{\pgfqpoint{1.152630in}{35.664169in}}{\pgfqpoint{1.095405in}{35.652343in}}{\pgfqpoint{1.038209in}{35.640378in}}%
\pgfpathcurveto{\pgfqpoint{0.981013in}{35.628413in}}{\pgfqpoint{0.923846in}{35.616309in}}{\pgfqpoint{0.866709in}{35.604065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.744171in}}%
\pgfpathcurveto{\pgfqpoint{1.152633in}{35.733063in}}{\pgfqpoint{1.095409in}{35.721816in}}{\pgfqpoint{1.038213in}{35.710430in}}%
\pgfpathcurveto{\pgfqpoint{0.981018in}{35.699044in}}{\pgfqpoint{0.923849in}{35.687519in}}{\pgfqpoint{0.866709in}{35.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.809031in}}%
\pgfpathcurveto{\pgfqpoint{1.152636in}{35.798498in}}{\pgfqpoint{1.095414in}{35.787827in}}{\pgfqpoint{1.038218in}{35.777017in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{35.766207in}}{\pgfqpoint{0.923852in}{35.755258in}}{\pgfqpoint{0.866709in}{35.744171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.870456in}}%
\pgfpathcurveto{\pgfqpoint{1.152638in}{35.860495in}}{\pgfqpoint{1.095418in}{35.850396in}}{\pgfqpoint{1.038222in}{35.840159in}}%
\pgfpathcurveto{\pgfqpoint{0.981026in}{35.829921in}}{\pgfqpoint{0.923855in}{35.819545in}}{\pgfqpoint{0.866709in}{35.809031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.928463in}}%
\pgfpathcurveto{\pgfqpoint{1.152641in}{35.919072in}}{\pgfqpoint{1.095422in}{35.909542in}}{\pgfqpoint{1.038226in}{35.899874in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{35.890206in}}{\pgfqpoint{0.923858in}{35.880400in}}{\pgfqpoint{0.866709in}{35.870456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.983069in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{35.974244in}}{\pgfqpoint{1.095426in}{35.965281in}}{\pgfqpoint{1.038230in}{35.956180in}}%
\pgfpathcurveto{\pgfqpoint{0.981035in}{35.947079in}}{\pgfqpoint{0.923861in}{35.937840in}}{\pgfqpoint{0.866709in}{35.928463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.034289in}}%
\pgfpathcurveto{\pgfqpoint{1.152647in}{36.026028in}}{\pgfqpoint{1.095431in}{36.017629in}}{\pgfqpoint{1.038235in}{36.009092in}}%
\pgfpathcurveto{\pgfqpoint{0.981039in}{36.000555in}}{\pgfqpoint{0.923864in}{35.991881in}}{\pgfqpoint{0.866709in}{35.983069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.082138in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{36.074438in}}{\pgfqpoint{1.095435in}{36.066601in}}{\pgfqpoint{1.038239in}{36.058626in}}%
\pgfpathcurveto{\pgfqpoint{0.981043in}{36.050651in}}{\pgfqpoint{0.923866in}{36.042539in}}{\pgfqpoint{0.866709in}{36.034289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.126630in}}%
\pgfpathcurveto{\pgfqpoint{1.152652in}{36.119489in}}{\pgfqpoint{1.095439in}{36.112211in}}{\pgfqpoint{1.038243in}{36.104796in}}%
\pgfpathcurveto{\pgfqpoint{0.981047in}{36.097381in}}{\pgfqpoint{0.923869in}{36.089828in}}{\pgfqpoint{0.866709in}{36.082138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.167776in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{36.161193in}}{\pgfqpoint{1.095443in}{36.154472in}}{\pgfqpoint{1.038247in}{36.147615in}}%
\pgfpathcurveto{\pgfqpoint{0.981051in}{36.140757in}}{\pgfqpoint{0.923872in}{36.133762in}}{\pgfqpoint{0.866709in}{36.126630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.205590in}}%
\pgfpathcurveto{\pgfqpoint{1.152658in}{36.199561in}}{\pgfqpoint{1.095447in}{36.193396in}}{\pgfqpoint{1.038251in}{36.187094in}}%
\pgfpathcurveto{\pgfqpoint{0.981055in}{36.180792in}}{\pgfqpoint{0.923874in}{36.174353in}}{\pgfqpoint{0.866709in}{36.167776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.240080in}}%
\pgfpathcurveto{\pgfqpoint{1.152660in}{36.234605in}}{\pgfqpoint{1.095451in}{36.228994in}}{\pgfqpoint{1.038255in}{36.223245in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{36.217497in}}{\pgfqpoint{0.923877in}{36.211612in}}{\pgfqpoint{0.866709in}{36.205590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.271257in}}%
\pgfpathcurveto{\pgfqpoint{1.152663in}{36.266334in}}{\pgfqpoint{1.095455in}{36.261275in}}{\pgfqpoint{1.038259in}{36.256078in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{36.250882in}}{\pgfqpoint{0.923880in}{36.245549in}}{\pgfqpoint{0.866709in}{36.240080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.299129in}}%
\pgfpathcurveto{\pgfqpoint{1.152666in}{36.294757in}}{\pgfqpoint{1.095459in}{36.290248in}}{\pgfqpoint{1.038263in}{36.285603in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{36.280957in}}{\pgfqpoint{0.923882in}{36.276175in}}{\pgfqpoint{0.866709in}{36.271257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.323704in}}%
\pgfpathcurveto{\pgfqpoint{1.152668in}{36.319881in}}{\pgfqpoint{1.095463in}{36.315922in}}{\pgfqpoint{1.038267in}{36.311826in}}%
\pgfpathcurveto{\pgfqpoint{0.981071in}{36.307730in}}{\pgfqpoint{0.923885in}{36.303498in}}{\pgfqpoint{0.866709in}{36.299129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.344989in}}%
\pgfpathcurveto{\pgfqpoint{1.152671in}{36.341714in}}{\pgfqpoint{1.095467in}{36.338303in}}{\pgfqpoint{1.038271in}{36.334756in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{36.331208in}}{\pgfqpoint{0.923888in}{36.327524in}}{\pgfqpoint{0.866709in}{36.323704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.362990in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{36.360262in}}{\pgfqpoint{1.095471in}{36.357398in}}{\pgfqpoint{1.038275in}{36.354398in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{36.351398in}}{\pgfqpoint{0.923890in}{36.348262in}}{\pgfqpoint{0.866709in}{36.344989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.377710in}}%
\pgfpathcurveto{\pgfqpoint{1.152676in}{36.375530in}}{\pgfqpoint{1.095475in}{36.373212in}}{\pgfqpoint{1.038279in}{36.370759in}}%
\pgfpathcurveto{\pgfqpoint{0.981083in}{36.368305in}}{\pgfqpoint{0.923893in}{36.365716in}}{\pgfqpoint{0.866709in}{36.362990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.389156in}}%
\pgfpathcurveto{\pgfqpoint{1.152679in}{36.387521in}}{\pgfqpoint{1.095479in}{36.385750in}}{\pgfqpoint{1.038283in}{36.383842in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{36.381934in}}{\pgfqpoint{0.923896in}{36.379891in}}{\pgfqpoint{0.866709in}{36.377710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.397329in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{36.396239in}}{\pgfqpoint{1.095482in}{36.395013in}}{\pgfqpoint{1.038287in}{36.393651in}}%
\pgfpathcurveto{\pgfqpoint{0.981091in}{36.392289in}}{\pgfqpoint{0.923898in}{36.390791in}}{\pgfqpoint{0.866709in}{36.389156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.402232in}}%
\pgfpathcurveto{\pgfqpoint{1.152684in}{36.401687in}}{\pgfqpoint{1.095486in}{36.401006in}}{\pgfqpoint{1.038290in}{36.400189in}}%
\pgfpathcurveto{\pgfqpoint{0.981095in}{36.399372in}}{\pgfqpoint{0.923901in}{36.398419in}}{\pgfqpoint{0.866709in}{36.397329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.403866in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{36.403866in}}{\pgfqpoint{1.095490in}{36.403730in}}{\pgfqpoint{1.038294in}{36.403458in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{36.403185in}}{\pgfqpoint{0.923903in}{36.402777in}}{\pgfqpoint{0.866709in}{36.402232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.402232in}}%
\pgfpathcurveto{\pgfqpoint{1.152689in}{36.402777in}}{\pgfqpoint{1.095494in}{36.403185in}}{\pgfqpoint{1.038298in}{36.403458in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{36.403730in}}{\pgfqpoint{0.923906in}{36.403866in}}{\pgfqpoint{0.866709in}{36.403866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.397329in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{36.398419in}}{\pgfqpoint{1.095498in}{36.399372in}}{\pgfqpoint{1.038302in}{36.400189in}}%
\pgfpathcurveto{\pgfqpoint{0.981106in}{36.401006in}}{\pgfqpoint{0.923909in}{36.401687in}}{\pgfqpoint{0.866709in}{36.402232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.389156in}}%
\pgfpathcurveto{\pgfqpoint{1.152694in}{36.390791in}}{\pgfqpoint{1.095502in}{36.392289in}}{\pgfqpoint{1.038306in}{36.393651in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{36.395013in}}{\pgfqpoint{0.923911in}{36.396239in}}{\pgfqpoint{0.866709in}{36.397329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.377710in}}%
\pgfpathcurveto{\pgfqpoint{1.152697in}{36.379891in}}{\pgfqpoint{1.095506in}{36.381934in}}{\pgfqpoint{1.038310in}{36.383842in}}%
\pgfpathcurveto{\pgfqpoint{0.981114in}{36.385750in}}{\pgfqpoint{0.923914in}{36.387521in}}{\pgfqpoint{0.866709in}{36.389156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.362990in}}%
\pgfpathcurveto{\pgfqpoint{1.152700in}{36.365716in}}{\pgfqpoint{1.095510in}{36.368305in}}{\pgfqpoint{1.038314in}{36.370759in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{36.373212in}}{\pgfqpoint{0.923916in}{36.375530in}}{\pgfqpoint{0.866709in}{36.377710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.344989in}}%
\pgfpathcurveto{\pgfqpoint{1.152702in}{36.348262in}}{\pgfqpoint{1.095514in}{36.351398in}}{\pgfqpoint{1.038318in}{36.354398in}}%
\pgfpathcurveto{\pgfqpoint{0.981122in}{36.357398in}}{\pgfqpoint{0.923919in}{36.360262in}}{\pgfqpoint{0.866709in}{36.362990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.323704in}}%
\pgfpathcurveto{\pgfqpoint{1.152705in}{36.327524in}}{\pgfqpoint{1.095518in}{36.331208in}}{\pgfqpoint{1.038322in}{36.334756in}}%
\pgfpathcurveto{\pgfqpoint{0.981126in}{36.338303in}}{\pgfqpoint{0.923922in}{36.341714in}}{\pgfqpoint{0.866709in}{36.344989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.299129in}}%
\pgfpathcurveto{\pgfqpoint{1.152708in}{36.303498in}}{\pgfqpoint{1.095522in}{36.307730in}}{\pgfqpoint{1.038326in}{36.311826in}}%
\pgfpathcurveto{\pgfqpoint{0.981130in}{36.315922in}}{\pgfqpoint{0.923924in}{36.319881in}}{\pgfqpoint{0.866709in}{36.323704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.271257in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{36.276175in}}{\pgfqpoint{1.095525in}{36.280957in}}{\pgfqpoint{1.038330in}{36.285603in}}%
\pgfpathcurveto{\pgfqpoint{0.981134in}{36.290248in}}{\pgfqpoint{0.923927in}{36.294757in}}{\pgfqpoint{0.866709in}{36.299129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.240080in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{36.245549in}}{\pgfqpoint{1.095529in}{36.250882in}}{\pgfqpoint{1.038334in}{36.256078in}}%
\pgfpathcurveto{\pgfqpoint{0.981138in}{36.261275in}}{\pgfqpoint{0.923930in}{36.266334in}}{\pgfqpoint{0.866709in}{36.271257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.205590in}}%
\pgfpathcurveto{\pgfqpoint{1.152715in}{36.211612in}}{\pgfqpoint{1.095533in}{36.217497in}}{\pgfqpoint{1.038338in}{36.223245in}}%
\pgfpathcurveto{\pgfqpoint{0.981142in}{36.228994in}}{\pgfqpoint{0.923932in}{36.234605in}}{\pgfqpoint{0.866709in}{36.240080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.167776in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{36.174353in}}{\pgfqpoint{1.095537in}{36.180792in}}{\pgfqpoint{1.038342in}{36.187094in}}%
\pgfpathcurveto{\pgfqpoint{0.981146in}{36.193396in}}{\pgfqpoint{0.923935in}{36.199561in}}{\pgfqpoint{0.866709in}{36.205590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.126630in}}%
\pgfpathcurveto{\pgfqpoint{1.152721in}{36.133762in}}{\pgfqpoint{1.095542in}{36.140757in}}{\pgfqpoint{1.038346in}{36.147615in}}%
\pgfpathcurveto{\pgfqpoint{0.981150in}{36.154472in}}{\pgfqpoint{0.923938in}{36.161193in}}{\pgfqpoint{0.866709in}{36.167776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.082138in}}%
\pgfpathcurveto{\pgfqpoint{1.152724in}{36.089828in}}{\pgfqpoint{1.095546in}{36.097381in}}{\pgfqpoint{1.038350in}{36.104796in}}%
\pgfpathcurveto{\pgfqpoint{0.981154in}{36.112211in}}{\pgfqpoint{0.923940in}{36.119489in}}{\pgfqpoint{0.866709in}{36.126630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{36.034289in}}%
\pgfpathcurveto{\pgfqpoint{1.152726in}{36.042539in}}{\pgfqpoint{1.095550in}{36.050651in}}{\pgfqpoint{1.038354in}{36.058626in}}%
\pgfpathcurveto{\pgfqpoint{0.981158in}{36.066601in}}{\pgfqpoint{0.923943in}{36.074438in}}{\pgfqpoint{0.866709in}{36.082138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.983069in}}%
\pgfpathcurveto{\pgfqpoint{1.152729in}{35.991881in}}{\pgfqpoint{1.095554in}{36.000555in}}{\pgfqpoint{1.038358in}{36.009092in}}%
\pgfpathcurveto{\pgfqpoint{0.981162in}{36.017629in}}{\pgfqpoint{0.923946in}{36.026028in}}{\pgfqpoint{0.866709in}{36.034289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.928463in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{35.937840in}}{\pgfqpoint{1.095558in}{35.947079in}}{\pgfqpoint{1.038362in}{35.956180in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{35.965281in}}{\pgfqpoint{0.923949in}{35.974244in}}{\pgfqpoint{0.866709in}{35.983069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.870456in}}%
\pgfpathcurveto{\pgfqpoint{1.152735in}{35.880400in}}{\pgfqpoint{1.095562in}{35.890206in}}{\pgfqpoint{1.038366in}{35.899874in}}%
\pgfpathcurveto{\pgfqpoint{0.981170in}{35.909542in}}{\pgfqpoint{0.923951in}{35.919072in}}{\pgfqpoint{0.866709in}{35.928463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.809031in}}%
\pgfpathcurveto{\pgfqpoint{1.152738in}{35.819545in}}{\pgfqpoint{1.095566in}{35.829921in}}{\pgfqpoint{1.038371in}{35.840159in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{35.850396in}}{\pgfqpoint{0.923954in}{35.860495in}}{\pgfqpoint{0.866709in}{35.870456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.744171in}}%
\pgfpathcurveto{\pgfqpoint{1.152740in}{35.755258in}}{\pgfqpoint{1.095571in}{35.766207in}}{\pgfqpoint{1.038375in}{35.777017in}}%
\pgfpathcurveto{\pgfqpoint{0.981179in}{35.787827in}}{\pgfqpoint{0.923957in}{35.798498in}}{\pgfqpoint{0.866709in}{35.809031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.675855in}}%
\pgfpathcurveto{\pgfqpoint{1.152743in}{35.687519in}}{\pgfqpoint{1.095575in}{35.699044in}}{\pgfqpoint{1.038379in}{35.710430in}}%
\pgfpathcurveto{\pgfqpoint{0.981183in}{35.721816in}}{\pgfqpoint{0.923960in}{35.733063in}}{\pgfqpoint{0.866709in}{35.744171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.604065in}}%
\pgfpathcurveto{\pgfqpoint{1.152746in}{35.616309in}}{\pgfqpoint{1.095580in}{35.628413in}}{\pgfqpoint{1.038384in}{35.640378in}}%
\pgfpathcurveto{\pgfqpoint{0.981188in}{35.652343in}}{\pgfqpoint{0.923963in}{35.664169in}}{\pgfqpoint{0.866709in}{35.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.528779in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{35.541606in}}{\pgfqpoint{1.095584in}{35.554293in}}{\pgfqpoint{1.038388in}{35.566841in}}%
\pgfpathcurveto{\pgfqpoint{0.981192in}{35.579388in}}{\pgfqpoint{0.923966in}{35.591797in}}{\pgfqpoint{0.866709in}{35.604065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.449975in}}%
\pgfpathcurveto{\pgfqpoint{1.152752in}{35.463388in}}{\pgfqpoint{1.095588in}{35.476662in}}{\pgfqpoint{1.038393in}{35.489796in}}%
\pgfpathcurveto{\pgfqpoint{0.981197in}{35.502930in}}{\pgfqpoint{0.923969in}{35.515925in}}{\pgfqpoint{0.866709in}{35.528779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.367628in}}%
\pgfpathcurveto{\pgfqpoint{1.152755in}{35.381632in}}{\pgfqpoint{1.095593in}{35.395497in}}{\pgfqpoint{1.038397in}{35.409221in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{35.422946in}}{\pgfqpoint{0.923972in}{35.436530in}}{\pgfqpoint{0.866709in}{35.449975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.281713in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{35.296313in}}{\pgfqpoint{1.095598in}{35.310773in}}{\pgfqpoint{1.038402in}{35.325092in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{35.339411in}}{\pgfqpoint{0.923975in}{35.353589in}}{\pgfqpoint{0.866709in}{35.367628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.192205in}}%
\pgfpathcurveto{\pgfqpoint{1.152761in}{35.207405in}}{\pgfqpoint{1.095602in}{35.222463in}}{\pgfqpoint{1.038406in}{35.237381in}}%
\pgfpathcurveto{\pgfqpoint{0.981211in}{35.252300in}}{\pgfqpoint{0.923978in}{35.267077in}}{\pgfqpoint{0.866709in}{35.281713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.099075in}}%
\pgfpathcurveto{\pgfqpoint{1.152765in}{35.114879in}}{\pgfqpoint{1.095607in}{35.130542in}}{\pgfqpoint{1.038411in}{35.146064in}}%
\pgfpathcurveto{\pgfqpoint{0.981215in}{35.161585in}}{\pgfqpoint{0.923981in}{35.176966in}}{\pgfqpoint{0.866709in}{35.192205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{35.002295in}}%
\pgfpathcurveto{\pgfqpoint{1.152768in}{35.018708in}}{\pgfqpoint{1.095612in}{35.034979in}}{\pgfqpoint{1.038416in}{35.051110in}}%
\pgfpathcurveto{\pgfqpoint{0.981220in}{35.067240in}}{\pgfqpoint{0.923984in}{35.083228in}}{\pgfqpoint{0.866709in}{35.099075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.901833in}}%
\pgfpathcurveto{\pgfqpoint{1.152771in}{34.918860in}}{\pgfqpoint{1.095617in}{34.935746in}}{\pgfqpoint{1.038421in}{34.952490in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{34.969233in}}{\pgfqpoint{0.923988in}{34.985835in}}{\pgfqpoint{0.866709in}{35.002295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.797657in}}%
\pgfpathcurveto{\pgfqpoint{1.152774in}{34.815304in}}{\pgfqpoint{1.095622in}{34.832809in}}{\pgfqpoint{1.038426in}{34.850172in}}%
\pgfpathcurveto{\pgfqpoint{0.981230in}{34.867535in}}{\pgfqpoint{0.923991in}{34.884755in}}{\pgfqpoint{0.866709in}{34.901833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.689734in}}%
\pgfpathcurveto{\pgfqpoint{1.152778in}{34.708006in}}{\pgfqpoint{1.095627in}{34.726137in}}{\pgfqpoint{1.038431in}{34.744124in}}%
\pgfpathcurveto{\pgfqpoint{0.981235in}{34.762111in}}{\pgfqpoint{0.923994in}{34.779956in}}{\pgfqpoint{0.866709in}{34.797657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.578028in}}%
\pgfpathcurveto{\pgfqpoint{1.152781in}{34.596932in}}{\pgfqpoint{1.095632in}{34.615693in}}{\pgfqpoint{1.038436in}{34.634310in}}%
\pgfpathcurveto{\pgfqpoint{0.981240in}{34.652928in}}{\pgfqpoint{0.923998in}{34.671403in}}{\pgfqpoint{0.866709in}{34.689734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.462501in}}%
\pgfpathcurveto{\pgfqpoint{1.152785in}{34.482043in}}{\pgfqpoint{1.095637in}{34.501441in}}{\pgfqpoint{1.038441in}{34.520695in}}%
\pgfpathcurveto{\pgfqpoint{0.981246in}{34.539950in}}{\pgfqpoint{0.924001in}{34.559061in}}{\pgfqpoint{0.866709in}{34.578028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.343115in}}%
\pgfpathcurveto{\pgfqpoint{1.152788in}{34.363301in}}{\pgfqpoint{1.095643in}{34.383343in}}{\pgfqpoint{1.038447in}{34.403241in}}%
\pgfpathcurveto{\pgfqpoint{0.981251in}{34.423139in}}{\pgfqpoint{0.924005in}{34.442892in}}{\pgfqpoint{0.866709in}{34.462501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.219830in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{34.240667in}}{\pgfqpoint{1.095648in}{34.261359in}}{\pgfqpoint{1.038452in}{34.281907in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{34.302454in}}{\pgfqpoint{0.924009in}{34.322857in}}{\pgfqpoint{0.866709in}{34.343115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{34.092601in}}%
\pgfpathcurveto{\pgfqpoint{1.152796in}{34.114096in}}{\pgfqpoint{1.095654in}{34.135447in}}{\pgfqpoint{1.038458in}{34.156651in}}%
\pgfpathcurveto{\pgfqpoint{0.981262in}{34.177856in}}{\pgfqpoint{0.924012in}{34.198916in}}{\pgfqpoint{0.866709in}{34.219830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.961385in}}%
\pgfpathcurveto{\pgfqpoint{1.152800in}{33.983546in}}{\pgfqpoint{1.095659in}{34.005561in}}{\pgfqpoint{1.038464in}{34.027431in}}%
\pgfpathcurveto{\pgfqpoint{0.981268in}{34.049300in}}{\pgfqpoint{0.924016in}{34.071024in}}{\pgfqpoint{0.866709in}{34.092601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.826135in}}%
\pgfpathcurveto{\pgfqpoint{1.152803in}{33.848969in}}{\pgfqpoint{1.095665in}{33.871657in}}{\pgfqpoint{1.038469in}{33.894199in}}%
\pgfpathcurveto{\pgfqpoint{0.981273in}{33.916741in}}{\pgfqpoint{0.924020in}{33.939137in}}{\pgfqpoint{0.866709in}{33.961385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.686801in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{33.710317in}}{\pgfqpoint{1.095671in}{33.733686in}}{\pgfqpoint{1.038475in}{33.756909in}}%
\pgfpathcurveto{\pgfqpoint{0.981279in}{33.780131in}}{\pgfqpoint{0.924024in}{33.803207in}}{\pgfqpoint{0.866709in}{33.826135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.543332in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{33.567538in}}{\pgfqpoint{1.095677in}{33.591597in}}{\pgfqpoint{1.038481in}{33.615509in}}%
\pgfpathcurveto{\pgfqpoint{0.981286in}{33.639421in}}{\pgfqpoint{0.924028in}{33.663185in}}{\pgfqpoint{0.866709in}{33.686801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.395673in}}%
\pgfpathcurveto{\pgfqpoint{1.152816in}{33.420579in}}{\pgfqpoint{1.095684in}{33.445337in}}{\pgfqpoint{1.038488in}{33.469947in}}%
\pgfpathcurveto{\pgfqpoint{0.981292in}{33.494557in}}{\pgfqpoint{0.924032in}{33.519019in}}{\pgfqpoint{0.866709in}{33.543332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.243770in}}%
\pgfpathcurveto{\pgfqpoint{1.152820in}{33.269385in}}{\pgfqpoint{1.095690in}{33.294851in}}{\pgfqpoint{1.038494in}{33.320168in}}%
\pgfpathcurveto{\pgfqpoint{0.981298in}{33.345486in}}{\pgfqpoint{0.924036in}{33.370654in}}{\pgfqpoint{0.866709in}{33.395673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{33.087562in}}%
\pgfpathcurveto{\pgfqpoint{1.152824in}{33.113895in}}{\pgfqpoint{1.095697in}{33.140080in}}{\pgfqpoint{1.038501in}{33.166115in}}%
\pgfpathcurveto{\pgfqpoint{0.981305in}{33.192149in}}{\pgfqpoint{0.924041in}{33.218035in}}{\pgfqpoint{0.866709in}{33.243770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.926987in}}%
\pgfpathcurveto{\pgfqpoint{1.152829in}{32.954050in}}{\pgfqpoint{1.095703in}{32.980963in}}{\pgfqpoint{1.038507in}{33.007725in}}%
\pgfpathcurveto{\pgfqpoint{0.981311in}{33.034488in}}{\pgfqpoint{0.924045in}{33.061100in}}{\pgfqpoint{0.866709in}{33.087562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.761981in}}%
\pgfpathcurveto{\pgfqpoint{1.152833in}{32.789784in}}{\pgfqpoint{1.095710in}{32.817436in}}{\pgfqpoint{1.038514in}{32.844937in}}%
\pgfpathcurveto{\pgfqpoint{0.981318in}{32.872438in}}{\pgfqpoint{0.924050in}{32.899788in}}{\pgfqpoint{0.866709in}{32.926987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.592475in}}%
\pgfpathcurveto{\pgfqpoint{1.152838in}{32.621030in}}{\pgfqpoint{1.095717in}{32.649433in}}{\pgfqpoint{1.038521in}{32.677684in}}%
\pgfpathcurveto{\pgfqpoint{0.981325in}{32.705935in}}{\pgfqpoint{0.924055in}{32.734034in}}{\pgfqpoint{0.866709in}{32.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.418399in}}%
\pgfpathcurveto{\pgfqpoint{1.152843in}{32.447716in}}{\pgfqpoint{1.095725in}{32.476882in}}{\pgfqpoint{1.038529in}{32.505895in}}%
\pgfpathcurveto{\pgfqpoint{0.981333in}{32.534908in}}{\pgfqpoint{0.924059in}{32.563768in}}{\pgfqpoint{0.866709in}{32.592475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.239676in}}%
\pgfpathcurveto{\pgfqpoint{1.152848in}{32.269770in}}{\pgfqpoint{1.095732in}{32.299711in}}{\pgfqpoint{1.038536in}{32.329498in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{32.359285in}}{\pgfqpoint{0.924064in}{32.388919in}}{\pgfqpoint{0.866709in}{32.418399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{32.056229in}}%
\pgfpathcurveto{\pgfqpoint{1.152853in}{32.087112in}}{\pgfqpoint{1.095740in}{32.117841in}}{\pgfqpoint{1.038544in}{32.148416in}}%
\pgfpathcurveto{\pgfqpoint{0.981348in}{32.178991in}}{\pgfqpoint{0.924070in}{32.209411in}}{\pgfqpoint{0.866709in}{32.239676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.867975in}}%
\pgfpathcurveto{\pgfqpoint{1.152858in}{31.899661in}}{\pgfqpoint{1.095748in}{31.931193in}}{\pgfqpoint{1.038552in}{31.962568in}}%
\pgfpathcurveto{\pgfqpoint{0.981356in}{31.993944in}}{\pgfqpoint{0.924075in}{32.025165in}}{\pgfqpoint{0.866709in}{32.056229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.674828in}}%
\pgfpathcurveto{\pgfqpoint{1.152864in}{31.707331in}}{\pgfqpoint{1.095756in}{31.739679in}}{\pgfqpoint{1.038560in}{31.771870in}}%
\pgfpathcurveto{\pgfqpoint{0.981364in}{31.804062in}}{\pgfqpoint{0.924080in}{31.836097in}}{\pgfqpoint{0.866709in}{31.867975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.476695in}}%
\pgfpathcurveto{\pgfqpoint{1.152870in}{31.510032in}}{\pgfqpoint{1.095765in}{31.543211in}}{\pgfqpoint{1.038569in}{31.576233in}}%
\pgfpathcurveto{\pgfqpoint{0.981373in}{31.609256in}}{\pgfqpoint{0.924086in}{31.642121in}}{\pgfqpoint{0.866709in}{31.674828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.273482in}}%
\pgfpathcurveto{\pgfqpoint{1.152876in}{31.307667in}}{\pgfqpoint{1.095773in}{31.341695in}}{\pgfqpoint{1.038577in}{31.375564in}}%
\pgfpathcurveto{\pgfqpoint{0.981382in}{31.409433in}}{\pgfqpoint{0.924092in}{31.443143in}}{\pgfqpoint{0.866709in}{31.476695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{31.065087in}}%
\pgfpathcurveto{\pgfqpoint{1.152882in}{31.100138in}}{\pgfqpoint{1.095783in}{31.135030in}}{\pgfqpoint{1.038587in}{31.169763in}}%
\pgfpathcurveto{\pgfqpoint{0.981391in}{31.204495in}}{\pgfqpoint{0.924098in}{31.239069in}}{\pgfqpoint{0.866709in}{31.273482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.851405in}}%
\pgfpathcurveto{\pgfqpoint{1.152888in}{30.887339in}}{\pgfqpoint{1.095792in}{30.923113in}}{\pgfqpoint{1.038596in}{30.958727in}}%
\pgfpathcurveto{\pgfqpoint{0.981400in}{30.994341in}}{\pgfqpoint{0.924104in}{31.029795in}}{\pgfqpoint{0.866709in}{31.065087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.632322in}}%
\pgfpathcurveto{\pgfqpoint{1.152894in}{30.669158in}}{\pgfqpoint{1.095802in}{30.705834in}}{\pgfqpoint{1.038606in}{30.742348in}}%
\pgfpathcurveto{\pgfqpoint{0.981410in}{30.778862in}}{\pgfqpoint{0.924111in}{30.815214in}}{\pgfqpoint{0.866709in}{30.851405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.407721in}}%
\pgfpathcurveto{\pgfqpoint{1.152901in}{30.445480in}}{\pgfqpoint{1.095812in}{30.483076in}}{\pgfqpoint{1.038616in}{30.520510in}}%
\pgfpathcurveto{\pgfqpoint{0.981420in}{30.557943in}}{\pgfqpoint{0.924118in}{30.595214in}}{\pgfqpoint{0.866709in}{30.632322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{30.177477in}}%
\pgfpathcurveto{\pgfqpoint{1.152908in}{30.216179in}}{\pgfqpoint{1.095822in}{30.254717in}}{\pgfqpoint{1.038626in}{30.293091in}}%
\pgfpathcurveto{\pgfqpoint{0.981430in}{30.331465in}}{\pgfqpoint{0.924125in}{30.369675in}}{\pgfqpoint{0.866709in}{30.407721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.941459in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{29.981126in}}{\pgfqpoint{1.095833in}{30.020627in}}{\pgfqpoint{1.038637in}{30.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.981441in}{30.099301in}}{\pgfqpoint{0.924132in}{30.138472in}}{\pgfqpoint{0.866709in}{30.177477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.699527in}}%
\pgfpathcurveto{\pgfqpoint{1.152923in}{29.740182in}}{\pgfqpoint{1.095845in}{29.780670in}}{\pgfqpoint{1.038649in}{29.820993in}}%
\pgfpathcurveto{\pgfqpoint{0.981453in}{29.861315in}}{\pgfqpoint{0.924139in}{29.901471in}}{\pgfqpoint{0.866709in}{29.941459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.451533in}}%
\pgfpathcurveto{\pgfqpoint{1.152931in}{29.493200in}}{\pgfqpoint{1.095857in}{29.534701in}}{\pgfqpoint{1.038661in}{29.576034in}}%
\pgfpathcurveto{\pgfqpoint{0.981465in}{29.617366in}}{\pgfqpoint{0.924147in}{29.658531in}}{\pgfqpoint{0.866709in}{29.699527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{29.197320in}}%
\pgfpathcurveto{\pgfqpoint{1.152939in}{29.240028in}}{\pgfqpoint{1.095869in}{29.282566in}}{\pgfqpoint{1.038673in}{29.324935in}}%
\pgfpathcurveto{\pgfqpoint{0.981477in}{29.367304in}}{\pgfqpoint{0.924156in}{29.409503in}}{\pgfqpoint{0.866709in}{29.451533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.936724in}}%
\pgfpathcurveto{\pgfqpoint{1.152948in}{28.980498in}}{\pgfqpoint{1.095882in}{29.024102in}}{\pgfqpoint{1.038686in}{29.067535in}}%
\pgfpathcurveto{\pgfqpoint{0.981490in}{29.110968in}}{\pgfqpoint{0.924164in}{29.154230in}}{\pgfqpoint{0.866709in}{29.197320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.669567in}}%
\pgfpathcurveto{\pgfqpoint{1.152957in}{28.714438in}}{\pgfqpoint{1.095895in}{28.759137in}}{\pgfqpoint{1.038699in}{28.803663in}}%
\pgfpathcurveto{\pgfqpoint{0.981503in}{28.848190in}}{\pgfqpoint{0.924173in}{28.892544in}}{\pgfqpoint{0.866709in}{28.936724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.395663in}}%
\pgfpathcurveto{\pgfqpoint{1.152966in}{28.441661in}}{\pgfqpoint{1.095910in}{28.487487in}}{\pgfqpoint{1.038714in}{28.533138in}}%
\pgfpathcurveto{\pgfqpoint{0.981518in}{28.578789in}}{\pgfqpoint{0.924183in}{28.624266in}}{\pgfqpoint{0.866709in}{28.669567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{28.114810in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{28.161970in}}{\pgfqpoint{1.095924in}{28.208955in}}{\pgfqpoint{1.038728in}{28.255764in}}%
\pgfpathcurveto{\pgfqpoint{0.981532in}{28.302573in}}{\pgfqpoint{0.924192in}{28.349206in}}{\pgfqpoint{0.866709in}{28.395663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.826796in}}%
\pgfpathcurveto{\pgfqpoint{1.152987in}{27.875153in}}{\pgfqpoint{1.095940in}{27.923333in}}{\pgfqpoint{1.038744in}{27.971336in}}%
\pgfpathcurveto{\pgfqpoint{0.981548in}{28.019339in}}{\pgfqpoint{0.924203in}{28.067164in}}{\pgfqpoint{0.866709in}{28.114810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.531393in}}%
\pgfpathcurveto{\pgfqpoint{1.152998in}{27.580985in}}{\pgfqpoint{1.095956in}{27.630399in}}{\pgfqpoint{1.038760in}{27.679633in}}%
\pgfpathcurveto{\pgfqpoint{0.981564in}{27.728868in}}{\pgfqpoint{0.924214in}{27.777922in}}{\pgfqpoint{0.866709in}{27.826796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{27.228357in}}%
\pgfpathcurveto{\pgfqpoint{1.153009in}{27.279226in}}{\pgfqpoint{1.095974in}{27.329914in}}{\pgfqpoint{1.038778in}{27.380420in}}%
\pgfpathcurveto{\pgfqpoint{0.981582in}{27.430926in}}{\pgfqpoint{0.924225in}{27.481251in}}{\pgfqpoint{0.866709in}{27.531393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.917427in}}%
\pgfpathcurveto{\pgfqpoint{1.153021in}{26.969616in}}{\pgfqpoint{1.095992in}{27.021622in}}{\pgfqpoint{1.038796in}{27.073444in}}%
\pgfpathcurveto{\pgfqpoint{0.981600in}{27.125266in}}{\pgfqpoint{0.924237in}{27.176904in}}{\pgfqpoint{0.866709in}{27.228357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.598323in}}%
\pgfpathcurveto{\pgfqpoint{1.153034in}{26.651878in}}{\pgfqpoint{1.096011in}{26.705248in}}{\pgfqpoint{1.038815in}{26.758433in}}%
\pgfpathcurveto{\pgfqpoint{0.981619in}{26.811617in}}{\pgfqpoint{0.924250in}{26.864616in}}{\pgfqpoint{0.866709in}{26.917427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{26.270741in}}%
\pgfpathcurveto{\pgfqpoint{1.153048in}{26.325714in}}{\pgfqpoint{1.096032in}{26.380499in}}{\pgfqpoint{1.038835in}{26.435097in}}%
\pgfpathcurveto{\pgfqpoint{0.981639in}{26.489694in}}{\pgfqpoint{0.924264in}{26.544103in}}{\pgfqpoint{0.866709in}{26.598323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.934356in}}%
\pgfpathcurveto{\pgfqpoint{1.153062in}{25.990801in}}{\pgfqpoint{1.096053in}{26.047056in}}{\pgfqpoint{1.038857in}{26.103121in}}%
\pgfpathcurveto{\pgfqpoint{0.981661in}{26.159185in}}{\pgfqpoint{0.924278in}{26.215059in}}{\pgfqpoint{0.866709in}{26.270741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.588816in}}%
\pgfpathcurveto{\pgfqpoint{1.153078in}{25.646792in}}{\pgfqpoint{1.096076in}{25.704575in}}{\pgfqpoint{1.038880in}{25.762166in}}%
\pgfpathcurveto{\pgfqpoint{0.981684in}{25.819756in}}{\pgfqpoint{0.924293in}{25.877153in}}{\pgfqpoint{0.866709in}{25.934356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{25.233739in}}%
\pgfpathcurveto{\pgfqpoint{1.153094in}{25.293310in}}{\pgfqpoint{1.096101in}{25.352686in}}{\pgfqpoint{1.038905in}{25.411866in}}%
\pgfpathcurveto{\pgfqpoint{0.981708in}{25.471046in}}{\pgfqpoint{0.924310in}{25.530030in}}{\pgfqpoint{0.866709in}{25.588816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.868711in}}%
\pgfpathcurveto{\pgfqpoint{1.153111in}{24.929946in}}{\pgfqpoint{1.096127in}{24.990983in}}{\pgfqpoint{1.038931in}{25.051822in}}%
\pgfpathcurveto{\pgfqpoint{0.981735in}{25.112660in}}{\pgfqpoint{0.924327in}{25.173300in}}{\pgfqpoint{0.866709in}{25.233739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.493279in}}%
\pgfpathcurveto{\pgfqpoint{1.153130in}{24.556254in}}{\pgfqpoint{1.096155in}{24.619028in}}{\pgfqpoint{1.038959in}{24.681601in}}%
\pgfpathcurveto{\pgfqpoint{0.981763in}{24.744173in}}{\pgfqpoint{0.924346in}{24.806544in}}{\pgfqpoint{0.866709in}{24.868711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{24.106951in}}%
\pgfpathcurveto{\pgfqpoint{1.153150in}{24.171748in}}{\pgfqpoint{1.096185in}{24.236342in}}{\pgfqpoint{1.038989in}{24.300730in}}%
\pgfpathcurveto{\pgfqpoint{0.981793in}{24.365119in}}{\pgfqpoint{0.924366in}{24.429303in}}{\pgfqpoint{0.866709in}{24.493279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.709184in}}%
\pgfpathcurveto{\pgfqpoint{1.153172in}{23.775895in}}{\pgfqpoint{1.096217in}{23.842398in}}{\pgfqpoint{1.039021in}{23.908693in}}%
\pgfpathcurveto{\pgfqpoint{0.981825in}{23.974988in}}{\pgfqpoint{0.924387in}{24.041074in}}{\pgfqpoint{0.866709in}{24.106951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{23.299384in}}%
\pgfpathcurveto{\pgfqpoint{1.153195in}{23.368107in}}{\pgfqpoint{1.096252in}{23.436620in}}{\pgfqpoint{1.039056in}{23.504921in}}%
\pgfpathcurveto{\pgfqpoint{0.981860in}{23.573221in}}{\pgfqpoint{0.924411in}{23.641310in}}{\pgfqpoint{0.866709in}{23.709184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.876894in}}%
\pgfpathcurveto{\pgfqpoint{1.153220in}{22.947739in}}{\pgfqpoint{1.096290in}{23.018371in}}{\pgfqpoint{1.039094in}{23.088787in}}%
\pgfpathcurveto{\pgfqpoint{0.981898in}{23.159203in}}{\pgfqpoint{0.924436in}{23.229402in}}{\pgfqpoint{0.866709in}{23.299384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{22.440984in}}%
\pgfpathcurveto{\pgfqpoint{1.153248in}{22.514074in}}{\pgfqpoint{1.096332in}{22.586947in}}{\pgfqpoint{1.039135in}{22.659599in}}%
\pgfpathcurveto{\pgfqpoint{0.981939in}{22.732252in}}{\pgfqpoint{0.924463in}{22.804684in}}{\pgfqpoint{0.866709in}{22.876894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.990843in}}%
\pgfpathcurveto{\pgfqpoint{1.153278in}{22.066314in}}{\pgfqpoint{1.096376in}{22.141563in}}{\pgfqpoint{1.039180in}{22.216587in}}%
\pgfpathcurveto{\pgfqpoint{0.981984in}{22.291611in}}{\pgfqpoint{0.924493in}{22.366411in}}{\pgfqpoint{0.866709in}{22.440984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.525562in}}%
\pgfpathcurveto{\pgfqpoint{1.153311in}{21.603566in}}{\pgfqpoint{1.096426in}{21.681343in}}{\pgfqpoint{1.039229in}{21.758891in}}%
\pgfpathcurveto{\pgfqpoint{0.982033in}{21.836438in}}{\pgfqpoint{0.924526in}{21.913756in}}{\pgfqpoint{0.866709in}{21.990843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{21.044120in}}%
\pgfpathcurveto{\pgfqpoint{1.153347in}{21.124828in}}{\pgfqpoint{1.096480in}{21.205303in}}{\pgfqpoint{1.039284in}{21.285545in}}%
\pgfpathcurveto{\pgfqpoint{0.982087in}{21.365786in}}{\pgfqpoint{0.924562in}{21.445793in}}{\pgfqpoint{0.866709in}{21.525562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.545359in}}%
\pgfpathcurveto{\pgfqpoint{1.153387in}{20.628965in}}{\pgfqpoint{1.096540in}{20.712332in}}{\pgfqpoint{1.039344in}{20.795460in}}%
\pgfpathcurveto{\pgfqpoint{0.982147in}{20.878588in}}{\pgfqpoint{0.924602in}{20.961475in}}{\pgfqpoint{0.866709in}{21.044120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{20.027962in}}%
\pgfpathcurveto{\pgfqpoint{1.153432in}{20.114685in}}{\pgfqpoint{1.096607in}{20.201165in}}{\pgfqpoint{1.039411in}{20.287400in}}%
\pgfpathcurveto{\pgfqpoint{0.982214in}{20.373634in}}{\pgfqpoint{0.924647in}{20.459621in}}{\pgfqpoint{0.866709in}{20.545359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{19.490415in}}%
\pgfpathcurveto{\pgfqpoint{1.153482in}{19.580510in}}{\pgfqpoint{1.096682in}{19.670355in}}{\pgfqpoint{1.039486in}{19.759947in}}%
\pgfpathcurveto{\pgfqpoint{0.982289in}{19.849540in}}{\pgfqpoint{0.924697in}{19.938879in}}{\pgfqpoint{0.866709in}{20.027962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.930967in}}%
\pgfpathcurveto{\pgfqpoint{1.153538in}{19.024727in}}{\pgfqpoint{1.096767in}{19.118230in}}{\pgfqpoint{1.039570in}{19.211472in}}%
\pgfpathcurveto{\pgfqpoint{0.982374in}{19.304715in}}{\pgfqpoint{0.924753in}{19.397697in}}{\pgfqpoint{0.866709in}{19.490415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{18.347575in}}%
\pgfpathcurveto{\pgfqpoint{1.153602in}{18.445342in}}{\pgfqpoint{1.096863in}{18.542843in}}{\pgfqpoint{1.039666in}{18.640077in}}%
\pgfpathcurveto{\pgfqpoint{0.982470in}{18.737311in}}{\pgfqpoint{0.924817in}{18.834275in}}{\pgfqpoint{0.866709in}{18.930967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.737825in}}%
\pgfpathcurveto{\pgfqpoint{1.153676in}{17.840003in}}{\pgfqpoint{1.096973in}{17.941906in}}{\pgfqpoint{1.039776in}{18.043533in}}%
\pgfpathcurveto{\pgfqpoint{0.982580in}{18.145160in}}{\pgfqpoint{0.924890in}{18.246508in}}{\pgfqpoint{0.866709in}{18.347575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{17.098836in}}%
\pgfpathcurveto{\pgfqpoint{1.153761in}{17.205907in}}{\pgfqpoint{1.097101in}{17.312694in}}{\pgfqpoint{1.039904in}{17.419194in}}%
\pgfpathcurveto{\pgfqpoint{0.982707in}{17.525695in}}{\pgfqpoint{0.924975in}{17.631906in}}{\pgfqpoint{0.866709in}{17.737825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{16.427117in}}%
\pgfpathcurveto{\pgfqpoint{1.153861in}{16.539665in}}{\pgfqpoint{1.097251in}{16.651919in}}{\pgfqpoint{1.040054in}{16.763875in}}%
\pgfpathcurveto{\pgfqpoint{0.982857in}{16.875830in}}{\pgfqpoint{0.925075in}{16.987486in}}{\pgfqpoint{0.866709in}{17.098836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{15.718372in}}%
\pgfpathcurveto{\pgfqpoint{1.153980in}{15.837117in}}{\pgfqpoint{1.097429in}{15.955555in}}{\pgfqpoint{1.040232in}{16.073682in}}%
\pgfpathcurveto{\pgfqpoint{0.983036in}{16.191809in}}{\pgfqpoint{0.925194in}{16.309623in}}{\pgfqpoint{0.866709in}{16.427117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.967208in}}%
\pgfpathcurveto{\pgfqpoint{1.154125in}{15.093052in}}{\pgfqpoint{1.097645in}{15.218576in}}{\pgfqpoint{1.040448in}{15.343773in}}%
\pgfpathcurveto{\pgfqpoint{0.983251in}{15.468970in}}{\pgfqpoint{0.925337in}{15.593838in}}{\pgfqpoint{0.866709in}{15.718372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{14.166697in}}%
\pgfpathcurveto{\pgfqpoint{1.154303in}{14.300801in}}{\pgfqpoint{1.097912in}{14.434567in}}{\pgfqpoint{1.040715in}{14.567989in}}%
\pgfpathcurveto{\pgfqpoint{0.983518in}{14.701411in}}{\pgfqpoint{0.925515in}{14.834487in}}{\pgfqpoint{0.866709in}{14.967208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{13.307685in}}%
\pgfpathcurveto{\pgfqpoint{1.154528in}{13.451580in}}{\pgfqpoint{1.098250in}{13.595119in}}{\pgfqpoint{1.041053in}{13.738292in}}%
\pgfpathcurveto{\pgfqpoint{0.983856in}{13.881465in}}{\pgfqpoint{0.925740in}{14.024270in}}{\pgfqpoint{0.866709in}{14.166697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.377620in}}%
\pgfpathcurveto{\pgfqpoint{1.154823in}{12.533409in}}{\pgfqpoint{1.098693in}{12.688816in}}{\pgfqpoint{1.041495in}{12.843833in}}%
\pgfpathcurveto{\pgfqpoint{0.984297in}{12.998849in}}{\pgfqpoint{0.926034in}{13.153470in}}{\pgfqpoint{0.866709in}{13.307685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.358477in}}%
\pgfpathcurveto{\pgfqpoint{1.155226in}{11.529176in}}{\pgfqpoint{1.099296in}{11.699465in}}{\pgfqpoint{1.042098in}{11.869329in}}%
\pgfpathcurveto{\pgfqpoint{0.984900in}{12.039193in}}{\pgfqpoint{0.926436in}{12.208628in}}{\pgfqpoint{0.866709in}{12.377620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.222651in}}%
\pgfpathcurveto{\pgfqpoint{1.155809in}{10.412881in}}{\pgfqpoint{1.100170in}{10.602663in}}{\pgfqpoint{1.042972in}{10.791977in}}%
\pgfpathcurveto{\pgfqpoint{0.985773in}{10.981291in}}{\pgfqpoint{0.927017in}{11.170131in}}{\pgfqpoint{0.866709in}{11.358477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.923784in}}%
\pgfpathcurveto{\pgfqpoint{1.156729in}{9.141304in}}{\pgfqpoint{1.101549in}{9.358325in}}{\pgfqpoint{1.044350in}{9.574817in}}%
\pgfpathcurveto{\pgfqpoint{0.987151in}{9.791309in}}{\pgfqpoint{0.927935in}{10.007263in}}{\pgfqpoint{0.866709in}{10.222651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.371718in}}%
\pgfpathcurveto{\pgfqpoint{1.158402in}{7.631618in}}{\pgfqpoint{1.104056in}{7.890943in}}{\pgfqpoint{1.046856in}{8.149644in}}%
\pgfpathcurveto{\pgfqpoint{0.989655in}{8.408345in}}{\pgfqpoint{0.929602in}{8.666407in}}{\pgfqpoint{0.866709in}{8.923784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.334389in}}%
\pgfpathcurveto{\pgfqpoint{1.162438in}{5.675497in}}{\pgfqpoint{1.110105in}{6.015906in}}{\pgfqpoint{1.052901in}{6.355514in}}%
\pgfpathcurveto{\pgfqpoint{0.995696in}{6.695121in}}{\pgfqpoint{0.933626in}{7.033891in}}{\pgfqpoint{0.866709in}{7.371718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209062in}{0.667887in}}%
\pgfpathcurveto{\pgfqpoint{1.202615in}{1.448319in}}{\pgfqpoint{1.170814in}{2.228335in}}{\pgfqpoint{1.113710in}{3.006701in}}%
\pgfpathcurveto{\pgfqpoint{1.056606in}{3.785067in}}{\pgfqpoint{0.974229in}{4.561373in}}{\pgfqpoint{0.866709in}{5.334389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867530in}{0.667887in}}%
\pgfpathcurveto{\pgfqpoint{0.867394in}{0.667966in}}{\pgfqpoint{0.867257in}{0.668044in}}{\pgfqpoint{0.867120in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.866983in}{0.668201in}}{\pgfqpoint{0.866846in}{0.668279in}}{\pgfqpoint{0.866709in}{0.668357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668357in}}%
\pgfpathcurveto{\pgfqpoint{1.183865in}{0.683188in}}{\pgfqpoint{1.156017in}{0.694550in}}{\pgfqpoint{1.127050in}{0.702153in}}%
\pgfpathcurveto{\pgfqpoint{1.098083in}{0.709756in}}{\pgfqpoint{1.068244in}{0.713534in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.668357in}}%
\pgfpathcurveto{\pgfqpoint{1.183865in}{0.683188in}}{\pgfqpoint{1.156017in}{0.694550in}}{\pgfqpoint{1.127050in}{0.702153in}}%
\pgfpathcurveto{\pgfqpoint{1.098083in}{0.709756in}}{\pgfqpoint{1.068244in}{0.713534in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867530in}{0.667887in}}%
\pgfpathcurveto{\pgfqpoint{0.867394in}{0.667966in}}{\pgfqpoint{0.867257in}{0.668044in}}{\pgfqpoint{0.867120in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.866983in}{0.668201in}}{\pgfqpoint{0.866846in}{0.668279in}}{\pgfqpoint{0.866709in}{0.668357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.024941in}}%
\pgfpathcurveto{\pgfqpoint{1.171615in}{2.300071in}}{\pgfqpoint{1.123814in}{2.573791in}}{\pgfqpoint{1.066567in}{2.845606in}}%
\pgfpathcurveto{\pgfqpoint{1.009320in}{3.117421in}}{\pgfqpoint{0.942660in}{3.387169in}}{\pgfqpoint{0.866709in}{3.654362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.654362in}}%
\pgfpathcurveto{\pgfqpoint{1.160462in}{3.828226in}}{\pgfqpoint{1.107122in}{4.000952in}}{\pgfqpoint{1.049904in}{4.172408in}}%
\pgfpathcurveto{\pgfqpoint{0.992687in}{4.343864in}}{\pgfqpoint{0.931606in}{4.514007in}}{\pgfqpoint{0.866709in}{4.682707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.682707in}}%
\pgfpathcurveto{\pgfqpoint{1.157584in}{4.818659in}}{\pgfqpoint{1.102816in}{4.953649in}}{\pgfqpoint{1.045606in}{5.087610in}}%
\pgfpathcurveto{\pgfqpoint{0.988396in}{5.221570in}}{\pgfqpoint{0.928754in}{5.354478in}}{\pgfqpoint{0.866709in}{5.486269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.486269in}}%
\pgfpathcurveto{\pgfqpoint{1.156235in}{5.600226in}}{\pgfqpoint{1.100797in}{5.713331in}}{\pgfqpoint{1.043591in}{5.825544in}}%
\pgfpathcurveto{\pgfqpoint{0.986385in}{5.937757in}}{\pgfqpoint{0.927417in}{6.049062in}}{\pgfqpoint{0.866709in}{6.159420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.159420in}}%
\pgfpathcurveto{\pgfqpoint{1.155448in}{6.258376in}}{\pgfqpoint{1.099621in}{6.356558in}}{\pgfqpoint{1.042416in}{6.453939in}}%
\pgfpathcurveto{\pgfqpoint{0.985212in}{6.551319in}}{\pgfqpoint{0.926637in}{6.647888in}}{\pgfqpoint{0.866709in}{6.743617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.743617in}}%
\pgfpathcurveto{\pgfqpoint{1.154932in}{6.831395in}}{\pgfqpoint{1.098848in}{6.918459in}}{\pgfqpoint{1.041645in}{7.004787in}}%
\pgfpathcurveto{\pgfqpoint{0.984443in}{7.091115in}}{\pgfqpoint{0.926126in}{7.176699in}}{\pgfqpoint{0.866709in}{7.261518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.261518in}}%
\pgfpathcurveto{\pgfqpoint{1.154567in}{7.340485in}}{\pgfqpoint{1.098301in}{7.418783in}}{\pgfqpoint{1.041100in}{7.496395in}}%
\pgfpathcurveto{\pgfqpoint{0.983898in}{7.574007in}}{\pgfqpoint{0.925763in}{7.650928in}}{\pgfqpoint{0.866709in}{7.727140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.727140in}}%
\pgfpathcurveto{\pgfqpoint{1.154294in}{7.798881in}}{\pgfqpoint{1.097893in}{7.869989in}}{\pgfqpoint{1.040692in}{7.940451in}}%
\pgfpathcurveto{\pgfqpoint{0.983491in}{8.010914in}}{\pgfqpoint{0.925493in}{8.080725in}}{\pgfqpoint{0.866709in}{8.149873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.149873in}}%
\pgfpathcurveto{\pgfqpoint{1.154082in}{8.215513in}}{\pgfqpoint{1.097576in}{8.280550in}}{\pgfqpoint{1.040376in}{8.344974in}}%
\pgfpathcurveto{\pgfqpoint{0.983175in}{8.409398in}}{\pgfqpoint{0.925283in}{8.473204in}}{\pgfqpoint{0.866709in}{8.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.536382in}}%
\pgfpathcurveto{\pgfqpoint{1.153912in}{8.596753in}}{\pgfqpoint{1.097323in}{8.656547in}}{\pgfqpoint{1.040122in}{8.715754in}}%
\pgfpathcurveto{\pgfqpoint{0.982922in}{8.774961in}}{\pgfqpoint{0.925115in}{8.833579in}}{\pgfqpoint{0.866709in}{8.891597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.891597in}}%
\pgfpathcurveto{\pgfqpoint{1.153773in}{8.947335in}}{\pgfqpoint{1.097114in}{9.002518in}}{\pgfqpoint{1.039915in}{9.057137in}}%
\pgfpathcurveto{\pgfqpoint{0.982715in}{9.111756in}}{\pgfqpoint{0.924977in}{9.165809in}}{\pgfqpoint{0.866709in}{9.219288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.153657in}{9.270893in}}{\pgfqpoint{1.096940in}{9.321961in}}{\pgfqpoint{1.039741in}{9.372484in}}%
\pgfpathcurveto{\pgfqpoint{0.982541in}{9.423008in}}{\pgfqpoint{0.924862in}{9.472986in}}{\pgfqpoint{0.866709in}{9.522410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.522410in}}%
\pgfpathcurveto{\pgfqpoint{1.153558in}{9.570282in}}{\pgfqpoint{1.096792in}{9.617633in}}{\pgfqpoint{1.039593in}{9.664456in}}%
\pgfpathcurveto{\pgfqpoint{0.982394in}{9.711280in}}{\pgfqpoint{0.924763in}{9.757575in}}{\pgfqpoint{0.866709in}{9.803334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.803334in}}%
\pgfpathcurveto{\pgfqpoint{1.153473in}{9.847799in}}{\pgfqpoint{1.096664in}{9.891756in}}{\pgfqpoint{1.039465in}{9.935201in}}%
\pgfpathcurveto{\pgfqpoint{0.982266in}{9.978646in}}{\pgfqpoint{0.924679in}{10.021577in}}{\pgfqpoint{0.866709in}{10.063989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.063989in}}%
\pgfpathcurveto{\pgfqpoint{1.153398in}{10.105316in}}{\pgfqpoint{1.096553in}{10.146147in}}{\pgfqpoint{1.039354in}{10.186480in}}%
\pgfpathcurveto{\pgfqpoint{0.982155in}{10.226812in}}{\pgfqpoint{0.924605in}{10.266644in}}{\pgfqpoint{0.866709in}{10.305971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.305971in}}%
\pgfpathcurveto{\pgfqpoint{1.153332in}{10.344385in}}{\pgfqpoint{1.096454in}{10.382315in}}{\pgfqpoint{1.039255in}{10.419757in}}%
\pgfpathcurveto{\pgfqpoint{0.982057in}{10.457200in}}{\pgfqpoint{0.924539in}{10.494153in}}{\pgfqpoint{0.866709in}{10.530613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.530613in}}%
\pgfpathcurveto{\pgfqpoint{1.153273in}{10.566305in}}{\pgfqpoint{1.096366in}{10.601522in}}{\pgfqpoint{1.039167in}{10.636263in}}%
\pgfpathcurveto{\pgfqpoint{0.981969in}{10.671003in}}{\pgfqpoint{0.924481in}{10.705264in}}{\pgfqpoint{0.866709in}{10.739044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.153220in}{10.772175in}}{\pgfqpoint{1.096287in}{10.804841in}}{\pgfqpoint{1.039088in}{10.837039in}}%
\pgfpathcurveto{\pgfqpoint{0.981890in}{10.869237in}}{\pgfqpoint{0.924428in}{10.900966in}}{\pgfqpoint{0.866709in}{10.932222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.932222in}}%
\pgfpathcurveto{\pgfqpoint{1.153172in}{10.962932in}}{\pgfqpoint{1.096215in}{10.993185in}}{\pgfqpoint{1.039016in}{11.022978in}}%
\pgfpathcurveto{\pgfqpoint{0.981818in}{11.052771in}}{\pgfqpoint{0.924380in}{11.082103in}}{\pgfqpoint{0.866709in}{11.110970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.110970in}}%
\pgfpathcurveto{\pgfqpoint{1.153128in}{11.139380in}}{\pgfqpoint{1.096149in}{11.167339in}}{\pgfqpoint{1.038950in}{11.194845in}}%
\pgfpathcurveto{\pgfqpoint{0.981752in}{11.222351in}}{\pgfqpoint{0.924337in}{11.249403in}}{\pgfqpoint{0.866709in}{11.275999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.275999in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{11.302211in}}{\pgfqpoint{1.096088in}{11.327979in}}{\pgfqpoint{1.038890in}{11.353301in}}%
\pgfpathcurveto{\pgfqpoint{0.981691in}{11.378623in}}{\pgfqpoint{0.924296in}{11.403497in}}{\pgfqpoint{0.866709in}{11.427922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.427922in}}%
\pgfpathcurveto{\pgfqpoint{1.153050in}{11.452028in}}{\pgfqpoint{1.096032in}{11.475695in}}{\pgfqpoint{1.038833in}{11.498921in}}%
\pgfpathcurveto{\pgfqpoint{0.981635in}{11.522147in}}{\pgfqpoint{0.924259in}{11.544932in}}{\pgfqpoint{0.866709in}{11.567274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.567274in}}%
\pgfpathcurveto{\pgfqpoint{1.153015in}{11.589351in}}{\pgfqpoint{1.095979in}{11.610994in}}{\pgfqpoint{1.038781in}{11.632203in}}%
\pgfpathcurveto{\pgfqpoint{0.981583in}{11.653411in}}{\pgfqpoint{0.924224in}{11.674183in}}{\pgfqpoint{0.866709in}{11.694517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.694517in}}%
\pgfpathcurveto{\pgfqpoint{1.152982in}{11.714634in}}{\pgfqpoint{1.095930in}{11.734323in}}{\pgfqpoint{1.038732in}{11.753580in}}%
\pgfpathcurveto{\pgfqpoint{0.981534in}{11.772837in}}{\pgfqpoint{0.924191in}{11.791663in}}{\pgfqpoint{0.866709in}{11.810056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.810056in}}%
\pgfpathcurveto{\pgfqpoint{1.152951in}{11.828274in}}{\pgfqpoint{1.095883in}{11.846066in}}{\pgfqpoint{1.038685in}{11.863431in}}%
\pgfpathcurveto{\pgfqpoint{0.981487in}{11.880796in}}{\pgfqpoint{0.924160in}{11.897734in}}{\pgfqpoint{0.866709in}{11.914243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.914243in}}%
\pgfpathcurveto{\pgfqpoint{1.152921in}{11.930612in}}{\pgfqpoint{1.095839in}{11.946559in}}{\pgfqpoint{1.038641in}{11.962083in}}%
\pgfpathcurveto{\pgfqpoint{0.981443in}{11.977607in}}{\pgfqpoint{0.924131in}{11.992707in}}{\pgfqpoint{0.866709in}{12.007383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.007383in}}%
\pgfpathcurveto{\pgfqpoint{1.152893in}{12.021948in}}{\pgfqpoint{1.095797in}{12.036095in}}{\pgfqpoint{1.038599in}{12.049821in}}%
\pgfpathcurveto{\pgfqpoint{0.981401in}{12.063547in}}{\pgfqpoint{0.924103in}{12.076854in}}{\pgfqpoint{0.866709in}{12.089738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.089738in}}%
\pgfpathcurveto{\pgfqpoint{1.152866in}{12.102538in}}{\pgfqpoint{1.095756in}{12.114922in}}{\pgfqpoint{1.038558in}{12.126889in}}%
\pgfpathcurveto{\pgfqpoint{0.981360in}{12.138856in}}{\pgfqpoint{0.924076in}{12.150405in}}{\pgfqpoint{0.866709in}{12.161535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.161535in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{12.172603in}}{\pgfqpoint{1.095717in}{12.183257in}}{\pgfqpoint{1.038519in}{12.193496in}}%
\pgfpathcurveto{\pgfqpoint{0.981321in}{12.203735in}}{\pgfqpoint{0.924050in}{12.213558in}}{\pgfqpoint{0.866709in}{12.222966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.222966in}}%
\pgfpathcurveto{\pgfqpoint{1.152815in}{12.232329in}}{\pgfqpoint{1.095679in}{12.241280in}}{\pgfqpoint{1.038481in}{12.249818in}}%
\pgfpathcurveto{\pgfqpoint{0.981283in}{12.258356in}}{\pgfqpoint{0.924025in}{12.266480in}}{\pgfqpoint{0.866709in}{12.274191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.274191in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{12.281872in}}{\pgfqpoint{1.095642in}{12.289142in}}{\pgfqpoint{1.038444in}{12.296001in}}%
\pgfpathcurveto{\pgfqpoint{0.981247in}{12.302860in}}{\pgfqpoint{0.924000in}{12.309307in}}{\pgfqpoint{0.866709in}{12.315342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.315342in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{12.321358in}}{\pgfqpoint{1.095606in}{12.326965in}}{\pgfqpoint{1.038408in}{12.332162in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{12.337359in}}{\pgfqpoint{0.923976in}{12.342146in}}{\pgfqpoint{0.866709in}{12.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.346521in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{12.350888in}}{\pgfqpoint{1.095570in}{12.354845in}}{\pgfqpoint{1.038372in}{12.358393in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{12.361941in}}{\pgfqpoint{0.923952in}{12.365079in}}{\pgfqpoint{0.866709in}{12.367808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.367808in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{12.370534in}}{\pgfqpoint{1.095535in}{12.372850in}}{\pgfqpoint{1.038337in}{12.374758in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{12.376666in}}{\pgfqpoint{0.923929in}{12.378165in}}{\pgfqpoint{0.866709in}{12.379255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.379255in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{12.380344in}}{\pgfqpoint{1.095500in}{12.381025in}}{\pgfqpoint{1.038302in}{12.381298in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{12.381570in}}{\pgfqpoint{0.923905in}{12.381434in}}{\pgfqpoint{0.866709in}{12.380889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.380889in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{12.380344in}}{\pgfqpoint{1.095465in}{12.379391in}}{\pgfqpoint{1.038267in}{12.378028in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{12.376666in}}{\pgfqpoint{0.923882in}{12.374895in}}{\pgfqpoint{0.866709in}{12.372715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.372715in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{12.370533in}}{\pgfqpoint{1.095430in}{12.367942in}}{\pgfqpoint{1.038232in}{12.364942in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{12.361941in}}{\pgfqpoint{0.923859in}{12.358532in}}{\pgfqpoint{0.866709in}{12.354713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.354713in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{12.350887in}}{\pgfqpoint{1.095394in}{12.346651in}}{\pgfqpoint{1.038196in}{12.342006in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{12.337360in}}{\pgfqpoint{0.923835in}{12.332304in}}{\pgfqpoint{0.866709in}{12.326838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.326838in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{12.321358in}}{\pgfqpoint{1.095358in}{12.315466in}}{\pgfqpoint{1.038160in}{12.309163in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{12.302860in}}{\pgfqpoint{0.923811in}{12.296146in}}{\pgfqpoint{0.866709in}{12.289022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.289022in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{12.281872in}}{\pgfqpoint{1.095322in}{12.274308in}}{\pgfqpoint{1.038124in}{12.266332in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{12.258357in}}{\pgfqpoint{0.923786in}{12.249968in}}{\pgfqpoint{0.866709in}{12.241168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.241168in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{12.232329in}}{\pgfqpoint{1.095284in}{12.223074in}}{\pgfqpoint{1.038086in}{12.213405in}}%
\pgfpathcurveto{\pgfqpoint{0.980888in}{12.203736in}}{\pgfqpoint{0.923761in}{12.193652in}}{\pgfqpoint{0.866709in}{12.183156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.183156in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{12.172602in}}{\pgfqpoint{1.095245in}{12.161632in}}{\pgfqpoint{1.038048in}{12.150244in}}%
\pgfpathcurveto{\pgfqpoint{0.980850in}{12.138857in}}{\pgfqpoint{0.923735in}{12.127053in}}{\pgfqpoint{0.866709in}{12.114834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.114834in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{12.102537in}}{\pgfqpoint{1.095205in}{12.089821in}}{\pgfqpoint{1.038008in}{12.076685in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{12.063549in}}{\pgfqpoint{0.923709in}{12.049994in}}{\pgfqpoint{0.866709in}{12.036021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.036021in}}%
\pgfpathcurveto{\pgfqpoint{1.152471in}{12.021947in}}{\pgfqpoint{1.095164in}{12.007449in}}{\pgfqpoint{1.037966in}{11.992529in}}%
\pgfpathcurveto{\pgfqpoint{0.980768in}{11.977609in}}{\pgfqpoint{0.923681in}{11.962267in}}{\pgfqpoint{0.866709in}{11.946504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.946504in}}%
\pgfpathcurveto{\pgfqpoint{1.152442in}{11.930611in}}{\pgfqpoint{1.095120in}{11.914291in}}{\pgfqpoint{1.037922in}{11.897544in}}%
\pgfpathcurveto{\pgfqpoint{0.980724in}{11.880798in}}{\pgfqpoint{0.923652in}{11.863627in}}{\pgfqpoint{0.866709in}{11.846031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.846031in}}%
\pgfpathcurveto{\pgfqpoint{1.152412in}{11.828272in}}{\pgfqpoint{1.095075in}{11.810081in}}{\pgfqpoint{1.037877in}{11.791461in}}%
\pgfpathcurveto{\pgfqpoint{0.980679in}{11.772840in}}{\pgfqpoint{0.923621in}{11.753790in}}{\pgfqpoint{0.866709in}{11.734312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.734312in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{11.714632in}}{\pgfqpoint{1.095026in}{11.694516in}}{\pgfqpoint{1.037828in}{11.673965in}}%
\pgfpathcurveto{\pgfqpoint{0.980630in}{11.653414in}}{\pgfqpoint{0.923589in}{11.632429in}}{\pgfqpoint{0.866709in}{11.611012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.611012in}}%
\pgfpathcurveto{\pgfqpoint{1.152346in}{11.589348in}}{\pgfqpoint{1.094975in}{11.567242in}}{\pgfqpoint{1.037777in}{11.544696in}}%
\pgfpathcurveto{\pgfqpoint{0.980579in}{11.522151in}}{\pgfqpoint{0.923555in}{11.499167in}}{\pgfqpoint{0.866709in}{11.475745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.475745in}}%
\pgfpathcurveto{\pgfqpoint{1.152309in}{11.452024in}}{\pgfqpoint{1.094920in}{11.427855in}}{\pgfqpoint{1.037722in}{11.403241in}}%
\pgfpathcurveto{\pgfqpoint{0.980524in}{11.378627in}}{\pgfqpoint{0.923518in}{11.353569in}}{\pgfqpoint{0.866709in}{11.328068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.328068in}}%
\pgfpathcurveto{\pgfqpoint{1.152270in}{11.302207in}}{\pgfqpoint{1.094861in}{11.275891in}}{\pgfqpoint{1.037663in}{11.249124in}}%
\pgfpathcurveto{\pgfqpoint{0.980465in}{11.222356in}}{\pgfqpoint{0.923478in}{11.195138in}}{\pgfqpoint{0.866709in}{11.167472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.167472in}}%
\pgfpathcurveto{\pgfqpoint{1.152227in}{11.139374in}}{\pgfqpoint{1.094797in}{11.110814in}}{\pgfqpoint{1.037599in}{11.081796in}}%
\pgfpathcurveto{\pgfqpoint{0.980401in}{11.052777in}}{\pgfqpoint{0.923436in}{11.023301in}}{\pgfqpoint{0.866709in}{10.993371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.993371in}}%
\pgfpathcurveto{\pgfqpoint{1.152181in}{10.962925in}}{\pgfqpoint{1.094728in}{10.932009in}}{\pgfqpoint{1.037529in}{10.900627in}}%
\pgfpathcurveto{\pgfqpoint{0.980331in}{10.869245in}}{\pgfqpoint{0.923389in}{10.837398in}}{\pgfqpoint{0.866709in}{10.805088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.805088in}}%
\pgfpathcurveto{\pgfqpoint{1.152130in}{10.772166in}}{\pgfqpoint{1.094651in}{10.738765in}}{\pgfqpoint{1.037453in}{10.704889in}}%
\pgfpathcurveto{\pgfqpoint{0.980254in}{10.671013in}}{\pgfqpoint{0.923338in}{10.636662in}}{\pgfqpoint{0.866709in}{10.601841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.601841in}}%
\pgfpathcurveto{\pgfqpoint{1.152074in}{10.566293in}}{\pgfqpoint{1.094566in}{10.530256in}}{\pgfqpoint{1.037368in}{10.493734in}}%
\pgfpathcurveto{\pgfqpoint{0.980169in}{10.457212in}}{\pgfqpoint{0.923281in}{10.420205in}}{\pgfqpoint{0.866709in}{10.382719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.382719in}}%
\pgfpathcurveto{\pgfqpoint{1.152011in}{10.344370in}}{\pgfqpoint{1.094472in}{10.305520in}}{\pgfqpoint{1.037273in}{10.266174in}}%
\pgfpathcurveto{\pgfqpoint{0.980074in}{10.226828in}}{\pgfqpoint{0.923217in}{10.186986in}}{\pgfqpoint{0.866709in}{10.146654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.146654in}}%
\pgfpathcurveto{\pgfqpoint{1.151940in}{10.105297in}}{\pgfqpoint{1.094365in}{10.063426in}}{\pgfqpoint{1.037166in}{10.021046in}}%
\pgfpathcurveto{\pgfqpoint{0.979967in}{9.978665in}}{\pgfqpoint{0.923146in}{9.935777in}}{\pgfqpoint{0.866709in}{9.892387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.892387in}}%
\pgfpathcurveto{\pgfqpoint{1.151859in}{9.847775in}}{\pgfqpoint{1.094243in}{9.802634in}}{\pgfqpoint{1.037044in}{9.756969in}}%
\pgfpathcurveto{\pgfqpoint{0.979845in}{9.711304in}}{\pgfqpoint{0.923064in}{9.665118in}}{\pgfqpoint{0.866709in}{9.618415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.618415in}}%
\pgfpathcurveto{\pgfqpoint{1.151765in}{9.570251in}}{\pgfqpoint{1.094103in}{9.521541in}}{\pgfqpoint{1.036904in}{9.472290in}}%
\pgfpathcurveto{\pgfqpoint{0.979704in}{9.423040in}}{\pgfqpoint{0.922970in}{9.373251in}}{\pgfqpoint{0.866709in}{9.322931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.322931in}}%
\pgfpathcurveto{\pgfqpoint{1.151656in}{9.270852in}}{\pgfqpoint{1.093939in}{9.218207in}}{\pgfqpoint{1.036739in}{9.165002in}}%
\pgfpathcurveto{\pgfqpoint{0.979540in}{9.111797in}}{\pgfqpoint{0.922860in}{9.058036in}}{\pgfqpoint{0.866709in}{9.003725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.003725in}}%
\pgfpathcurveto{\pgfqpoint{1.151527in}{8.947281in}}{\pgfqpoint{1.093744in}{8.890247in}}{\pgfqpoint{1.036544in}{8.832632in}}%
\pgfpathcurveto{\pgfqpoint{0.979344in}{8.775016in}}{\pgfqpoint{0.922730in}{8.716822in}}{\pgfqpoint{0.866709in}{8.658058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.658058in}}%
\pgfpathcurveto{\pgfqpoint{1.151370in}{8.596679in}}{\pgfqpoint{1.093508in}{8.534682in}}{\pgfqpoint{1.036307in}{8.472077in}}%
\pgfpathcurveto{\pgfqpoint{0.979107in}{8.409473in}}{\pgfqpoint{0.922571in}{8.346264in}}{\pgfqpoint{0.866709in}{8.282462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.282462in}}%
\pgfpathcurveto{\pgfqpoint{1.151175in}{8.215409in}}{\pgfqpoint{1.093215in}{8.147705in}}{\pgfqpoint{1.036015in}{8.079362in}}%
\pgfpathcurveto{\pgfqpoint{0.978814in}{8.011020in}}{\pgfqpoint{0.922375in}{7.942042in}}{\pgfqpoint{0.866709in}{7.872443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.872443in}}%
\pgfpathcurveto{\pgfqpoint{1.150928in}{7.798731in}}{\pgfqpoint{1.092843in}{7.724326in}}{\pgfqpoint{1.035641in}{7.649244in}}%
\pgfpathcurveto{\pgfqpoint{0.978440in}{7.574162in}}{\pgfqpoint{0.922125in}{7.498409in}}{\pgfqpoint{0.866709in}{7.421999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.421999in}}%
\pgfpathcurveto{\pgfqpoint{1.150601in}{7.340258in}}{\pgfqpoint{1.092351in}{7.257773in}}{\pgfqpoint{1.035149in}{7.174563in}}%
\pgfpathcurveto{\pgfqpoint{0.977946in}{7.091353in}}{\pgfqpoint{0.921795in}{7.007425in}}{\pgfqpoint{0.866709in}{6.922799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.922799in}}%
\pgfpathcurveto{\pgfqpoint{1.150148in}{6.831030in}}{\pgfqpoint{1.091670in}{6.738449in}}{\pgfqpoint{1.034466in}{6.645081in}}%
\pgfpathcurveto{\pgfqpoint{0.977263in}{6.551713in}}{\pgfqpoint{0.921339in}{6.457567in}}{\pgfqpoint{0.866709in}{6.362670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.362670in}}%
\pgfpathcurveto{\pgfqpoint{1.149477in}{6.257738in}}{\pgfqpoint{1.090662in}{6.151899in}}{\pgfqpoint{1.033456in}{6.045189in}}%
\pgfpathcurveto{\pgfqpoint{0.976251in}{5.938478in}}{\pgfqpoint{0.920662in}{5.830909in}}{\pgfqpoint{0.866709in}{5.722518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.722518in}}%
\pgfpathcurveto{\pgfqpoint{1.148380in}{5.598957in}}{\pgfqpoint{1.089011in}{5.474346in}}{\pgfqpoint{1.031802in}{5.348739in}}%
\pgfpathcurveto{\pgfqpoint{0.974594in}{5.223132in}}{\pgfqpoint{0.919555in}{5.096548in}}{\pgfqpoint{0.866709in}{4.969044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.969044in}}%
\pgfpathcurveto{\pgfqpoint{1.146241in}{4.815491in}}{\pgfqpoint{1.085794in}{4.660632in}}{\pgfqpoint{1.028580in}{4.504570in}}%
\pgfpathcurveto{\pgfqpoint{0.971366in}{4.348507in}}{\pgfqpoint{0.917397in}{4.191274in}}{\pgfqpoint{0.866709in}{4.032971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.032971in}}%
\pgfpathcurveto{\pgfqpoint{1.140084in}{3.814980in}}{\pgfqpoint{1.076530in}{3.595039in}}{\pgfqpoint{1.019299in}{3.373417in}}%
\pgfpathcurveto{\pgfqpoint{0.962068in}{3.151795in}}{\pgfqpoint{0.911184in}{2.928582in}}{\pgfqpoint{0.866709in}{2.704051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.704051in}}%
\pgfpathcurveto{\pgfqpoint{1.144795in}{2.375453in}}{\pgfqpoint{1.093481in}{2.044276in}}{\pgfqpoint{1.056077in}{1.711388in}}%
\pgfpathcurveto{\pgfqpoint{1.018673in}{1.378501in}}{\pgfqpoint{0.995211in}{1.044194in}}{\pgfqpoint{0.985753in}{0.709345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.946650in}}%
\pgfpathcurveto{\pgfqpoint{1.185031in}{0.909873in}}{\pgfqpoint{1.162583in}{0.871526in}}{\pgfqpoint{1.142680in}{0.831851in}}%
\pgfpathcurveto{\pgfqpoint{1.122777in}{0.792176in}}{\pgfqpoint{1.105461in}{0.751255in}}{\pgfqpoint{1.090840in}{0.709345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.264635in}}%
\pgfpathcurveto{\pgfqpoint{1.141470in}{1.225637in}}{\pgfqpoint{1.077757in}{1.178917in}}{\pgfqpoint{1.019994in}{1.125395in}}%
\pgfpathcurveto{\pgfqpoint{0.962232in}{1.071872in}}{\pgfqpoint{0.910800in}{1.011898in}}{\pgfqpoint{0.866709in}{0.946650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.386168in}}%
\pgfpathcurveto{\pgfqpoint{1.149651in}{1.376286in}}{\pgfqpoint{1.090417in}{1.361067in}}{\pgfqpoint{1.032882in}{1.340691in}}%
\pgfpathcurveto{\pgfqpoint{0.975346in}{1.320315in}}{\pgfqpoint{0.919736in}{1.294863in}}{\pgfqpoint{0.866709in}{1.264635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.384510in}}%
\pgfpathcurveto{\pgfqpoint{1.153236in}{1.394367in}}{\pgfqpoint{1.095863in}{1.399461in}}{\pgfqpoint{1.038366in}{1.399739in}}%
\pgfpathcurveto{\pgfqpoint{0.980869in}{1.400016in}}{\pgfqpoint{0.923449in}{1.395477in}}{\pgfqpoint{0.866709in}{1.386168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.258974in}}%
\pgfpathcurveto{\pgfqpoint{1.156994in}{1.289899in}}{\pgfqpoint{1.101449in}{1.316041in}}{\pgfqpoint{1.043910in}{1.337089in}}%
\pgfpathcurveto{\pgfqpoint{0.986372in}{1.358137in}}{\pgfqpoint{0.927070in}{1.374007in}}{\pgfqpoint{0.866709in}{1.384510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.931868in}}%
\pgfpathcurveto{\pgfqpoint{1.166338in}{0.998764in}}{\pgfqpoint{1.115160in}{1.060371in}}{\pgfqpoint{1.057382in}{1.115444in}}%
\pgfpathcurveto{\pgfqpoint{0.999603in}{1.170517in}}{\pgfqpoint{0.935616in}{1.218684in}}{\pgfqpoint{0.866709in}{1.258974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976493in}{0.707780in}}%
\pgfpathcurveto{\pgfqpoint{0.962819in}{0.747179in}}{\pgfqpoint{0.946763in}{0.785711in}}{\pgfqpoint{0.928415in}{0.823162in}}%
\pgfpathcurveto{\pgfqpoint{0.910067in}{0.860614in}}{\pgfqpoint{0.889461in}{0.896916in}}{\pgfqpoint{0.866709in}{0.931868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.024941in}}%
\pgfpathcurveto{\pgfqpoint{1.179518in}{1.806630in}}{\pgfqpoint{1.155168in}{1.587524in}}{\pgfqpoint{1.136860in}{1.367872in}}%
\pgfpathcurveto{\pgfqpoint{1.118553in}{1.148220in}}{\pgfqpoint{1.106295in}{0.928107in}}{\pgfqpoint{1.100100in}{0.707780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.654362in}}%
\pgfpathcurveto{\pgfqpoint{1.133932in}{3.387169in}}{\pgfqpoint{1.067273in}{3.117421in}}{\pgfqpoint{1.010026in}{2.845606in}}%
\pgfpathcurveto{\pgfqpoint{0.952778in}{2.573791in}}{\pgfqpoint{0.904978in}{2.300071in}}{\pgfqpoint{0.866709in}{2.024941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.682707in}}%
\pgfpathcurveto{\pgfqpoint{1.144986in}{4.514007in}}{\pgfqpoint{1.083906in}{4.343864in}}{\pgfqpoint{1.026689in}{4.172408in}}%
\pgfpathcurveto{\pgfqpoint{0.969471in}{4.000952in}}{\pgfqpoint{0.916131in}{3.828226in}}{\pgfqpoint{0.866709in}{3.654362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.486269in}}%
\pgfpathcurveto{\pgfqpoint{1.147839in}{5.354478in}}{\pgfqpoint{1.088197in}{5.221570in}}{\pgfqpoint{1.030987in}{5.087610in}}%
\pgfpathcurveto{\pgfqpoint{0.973777in}{4.953649in}}{\pgfqpoint{0.919009in}{4.818659in}}{\pgfqpoint{0.866709in}{4.682707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.159420in}}%
\pgfpathcurveto{\pgfqpoint{1.149176in}{6.049062in}}{\pgfqpoint{1.090208in}{5.937757in}}{\pgfqpoint{1.033002in}{5.825544in}}%
\pgfpathcurveto{\pgfqpoint{0.975796in}{5.713331in}}{\pgfqpoint{0.920358in}{5.600226in}}{\pgfqpoint{0.866709in}{5.486269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.743617in}}%
\pgfpathcurveto{\pgfqpoint{1.149955in}{6.647888in}}{\pgfqpoint{1.091380in}{6.551319in}}{\pgfqpoint{1.034176in}{6.453939in}}%
\pgfpathcurveto{\pgfqpoint{0.976972in}{6.356558in}}{\pgfqpoint{0.921144in}{6.258376in}}{\pgfqpoint{0.866709in}{6.159420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.261518in}}%
\pgfpathcurveto{\pgfqpoint{1.150467in}{7.176699in}}{\pgfqpoint{1.092150in}{7.091115in}}{\pgfqpoint{1.034947in}{7.004787in}}%
\pgfpathcurveto{\pgfqpoint{0.977744in}{6.918459in}}{\pgfqpoint{0.921660in}{6.831395in}}{\pgfqpoint{0.866709in}{6.743617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.727140in}}%
\pgfpathcurveto{\pgfqpoint{1.150829in}{7.650928in}}{\pgfqpoint{1.092695in}{7.574007in}}{\pgfqpoint{1.035493in}{7.496395in}}%
\pgfpathcurveto{\pgfqpoint{0.978291in}{7.418783in}}{\pgfqpoint{0.922026in}{7.340485in}}{\pgfqpoint{0.866709in}{7.261518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.149873in}}%
\pgfpathcurveto{\pgfqpoint{1.151100in}{8.080725in}}{\pgfqpoint{1.093102in}{8.010914in}}{\pgfqpoint{1.035901in}{7.940451in}}%
\pgfpathcurveto{\pgfqpoint{0.978699in}{7.869989in}}{\pgfqpoint{0.922299in}{7.798881in}}{\pgfqpoint{0.866709in}{7.727140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.536382in}}%
\pgfpathcurveto{\pgfqpoint{1.151310in}{8.473204in}}{\pgfqpoint{1.093418in}{8.409398in}}{\pgfqpoint{1.036217in}{8.344974in}}%
\pgfpathcurveto{\pgfqpoint{0.979016in}{8.280550in}}{\pgfqpoint{0.922511in}{8.215513in}}{\pgfqpoint{0.866709in}{8.149873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.891597in}}%
\pgfpathcurveto{\pgfqpoint{1.151478in}{8.833579in}}{\pgfqpoint{1.093670in}{8.774961in}}{\pgfqpoint{1.036470in}{8.715754in}}%
\pgfpathcurveto{\pgfqpoint{0.979270in}{8.656547in}}{\pgfqpoint{0.922680in}{8.596753in}}{\pgfqpoint{0.866709in}{8.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.151616in}{9.165809in}}{\pgfqpoint{1.093878in}{9.111756in}}{\pgfqpoint{1.036678in}{9.057137in}}%
\pgfpathcurveto{\pgfqpoint{0.979478in}{9.002518in}}{\pgfqpoint{0.922819in}{8.947335in}}{\pgfqpoint{0.866709in}{8.891597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.522410in}}%
\pgfpathcurveto{\pgfqpoint{1.151731in}{9.472986in}}{\pgfqpoint{1.094051in}{9.423008in}}{\pgfqpoint{1.036852in}{9.372484in}}%
\pgfpathcurveto{\pgfqpoint{0.979652in}{9.321961in}}{\pgfqpoint{0.922936in}{9.270893in}}{\pgfqpoint{0.866709in}{9.219288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.803334in}}%
\pgfpathcurveto{\pgfqpoint{1.151829in}{9.757575in}}{\pgfqpoint{1.094199in}{9.711280in}}{\pgfqpoint{1.037000in}{9.664456in}}%
\pgfpathcurveto{\pgfqpoint{0.979800in}{9.617633in}}{\pgfqpoint{0.923035in}{9.570282in}}{\pgfqpoint{0.866709in}{9.522410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.063989in}}%
\pgfpathcurveto{\pgfqpoint{1.151914in}{10.021577in}}{\pgfqpoint{1.094326in}{9.978646in}}{\pgfqpoint{1.037127in}{9.935201in}}%
\pgfpathcurveto{\pgfqpoint{0.979928in}{9.891756in}}{\pgfqpoint{0.923120in}{9.847799in}}{\pgfqpoint{0.866709in}{9.803334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.305971in}}%
\pgfpathcurveto{\pgfqpoint{1.151988in}{10.266644in}}{\pgfqpoint{1.094438in}{10.226812in}}{\pgfqpoint{1.037239in}{10.186480in}}%
\pgfpathcurveto{\pgfqpoint{0.980040in}{10.146147in}}{\pgfqpoint{0.923195in}{10.105316in}}{\pgfqpoint{0.866709in}{10.063989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.530613in}}%
\pgfpathcurveto{\pgfqpoint{1.152053in}{10.494153in}}{\pgfqpoint{1.094536in}{10.457200in}}{\pgfqpoint{1.037337in}{10.419757in}}%
\pgfpathcurveto{\pgfqpoint{0.980139in}{10.382315in}}{\pgfqpoint{0.923261in}{10.344385in}}{\pgfqpoint{0.866709in}{10.305971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.152112in}{10.705264in}}{\pgfqpoint{1.094624in}{10.671003in}}{\pgfqpoint{1.037425in}{10.636263in}}%
\pgfpathcurveto{\pgfqpoint{0.980227in}{10.601522in}}{\pgfqpoint{0.923319in}{10.566305in}}{\pgfqpoint{0.866709in}{10.530613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.932222in}}%
\pgfpathcurveto{\pgfqpoint{1.152165in}{10.900966in}}{\pgfqpoint{1.094703in}{10.869237in}}{\pgfqpoint{1.037505in}{10.837039in}}%
\pgfpathcurveto{\pgfqpoint{0.980306in}{10.804841in}}{\pgfqpoint{0.923372in}{10.772175in}}{\pgfqpoint{0.866709in}{10.739044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.110970in}}%
\pgfpathcurveto{\pgfqpoint{1.152212in}{11.082103in}}{\pgfqpoint{1.094775in}{11.052771in}}{\pgfqpoint{1.037576in}{11.022978in}}%
\pgfpathcurveto{\pgfqpoint{0.980378in}{10.993185in}}{\pgfqpoint{0.923421in}{10.962932in}}{\pgfqpoint{0.866709in}{10.932222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.275999in}}%
\pgfpathcurveto{\pgfqpoint{1.152256in}{11.249403in}}{\pgfqpoint{1.094841in}{11.222351in}}{\pgfqpoint{1.037642in}{11.194845in}}%
\pgfpathcurveto{\pgfqpoint{0.980444in}{11.167339in}}{\pgfqpoint{0.923465in}{11.139380in}}{\pgfqpoint{0.866709in}{11.110970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.427922in}}%
\pgfpathcurveto{\pgfqpoint{1.152296in}{11.403497in}}{\pgfqpoint{1.094901in}{11.378623in}}{\pgfqpoint{1.037703in}{11.353301in}}%
\pgfpathcurveto{\pgfqpoint{0.980505in}{11.327979in}}{\pgfqpoint{0.923505in}{11.302211in}}{\pgfqpoint{0.866709in}{11.275999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.567274in}}%
\pgfpathcurveto{\pgfqpoint{1.152334in}{11.544932in}}{\pgfqpoint{1.094957in}{11.522147in}}{\pgfqpoint{1.037759in}{11.498921in}}%
\pgfpathcurveto{\pgfqpoint{0.980561in}{11.475695in}}{\pgfqpoint{0.923543in}{11.452028in}}{\pgfqpoint{0.866709in}{11.427922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.694517in}}%
\pgfpathcurveto{\pgfqpoint{1.152369in}{11.674183in}}{\pgfqpoint{1.095010in}{11.653411in}}{\pgfqpoint{1.037812in}{11.632203in}}%
\pgfpathcurveto{\pgfqpoint{0.980614in}{11.610994in}}{\pgfqpoint{0.923578in}{11.589351in}}{\pgfqpoint{0.866709in}{11.567274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.810056in}}%
\pgfpathcurveto{\pgfqpoint{1.152401in}{11.791663in}}{\pgfqpoint{1.095059in}{11.772837in}}{\pgfqpoint{1.037861in}{11.753580in}}%
\pgfpathcurveto{\pgfqpoint{0.980663in}{11.734323in}}{\pgfqpoint{0.923611in}{11.714634in}}{\pgfqpoint{0.866709in}{11.694517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.914243in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{11.897734in}}{\pgfqpoint{1.095105in}{11.880796in}}{\pgfqpoint{1.037907in}{11.863431in}}%
\pgfpathcurveto{\pgfqpoint{0.980709in}{11.846066in}}{\pgfqpoint{0.923642in}{11.828274in}}{\pgfqpoint{0.866709in}{11.810056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.007383in}}%
\pgfpathcurveto{\pgfqpoint{1.152462in}{11.992707in}}{\pgfqpoint{1.095150in}{11.977607in}}{\pgfqpoint{1.037952in}{11.962083in}}%
\pgfpathcurveto{\pgfqpoint{0.980754in}{11.946559in}}{\pgfqpoint{0.923671in}{11.930612in}}{\pgfqpoint{0.866709in}{11.914243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.089738in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{12.076854in}}{\pgfqpoint{1.095192in}{12.063547in}}{\pgfqpoint{1.037994in}{12.049821in}}%
\pgfpathcurveto{\pgfqpoint{0.980796in}{12.036095in}}{\pgfqpoint{0.923700in}{12.021948in}}{\pgfqpoint{0.866709in}{12.007383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.161535in}}%
\pgfpathcurveto{\pgfqpoint{1.152517in}{12.150405in}}{\pgfqpoint{1.095232in}{12.138856in}}{\pgfqpoint{1.038034in}{12.126889in}}%
\pgfpathcurveto{\pgfqpoint{0.980836in}{12.114922in}}{\pgfqpoint{0.923727in}{12.102538in}}{\pgfqpoint{0.866709in}{12.089738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.222966in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{12.213558in}}{\pgfqpoint{1.095271in}{12.203735in}}{\pgfqpoint{1.038073in}{12.193496in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{12.183257in}}{\pgfqpoint{0.923753in}{12.172603in}}{\pgfqpoint{0.866709in}{12.161535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.274191in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{12.266480in}}{\pgfqpoint{1.095309in}{12.258356in}}{\pgfqpoint{1.038111in}{12.249818in}}%
\pgfpathcurveto{\pgfqpoint{0.980913in}{12.241280in}}{\pgfqpoint{0.923778in}{12.232329in}}{\pgfqpoint{0.866709in}{12.222966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.315342in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{12.309307in}}{\pgfqpoint{1.095346in}{12.302860in}}{\pgfqpoint{1.038148in}{12.296001in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{12.289142in}}{\pgfqpoint{0.923803in}{12.281872in}}{\pgfqpoint{0.866709in}{12.274191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.346521in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{12.342146in}}{\pgfqpoint{1.095382in}{12.337359in}}{\pgfqpoint{1.038185in}{12.332162in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{12.326965in}}{\pgfqpoint{0.923827in}{12.321358in}}{\pgfqpoint{0.866709in}{12.315342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.367808in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{12.365079in}}{\pgfqpoint{1.095418in}{12.361941in}}{\pgfqpoint{1.038220in}{12.358393in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{12.354845in}}{\pgfqpoint{0.923851in}{12.350888in}}{\pgfqpoint{0.866709in}{12.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.379255in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{12.378165in}}{\pgfqpoint{1.095453in}{12.376666in}}{\pgfqpoint{1.038255in}{12.374758in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{12.372850in}}{\pgfqpoint{0.923874in}{12.370534in}}{\pgfqpoint{0.866709in}{12.367808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.380889in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{12.381434in}}{\pgfqpoint{1.095488in}{12.381570in}}{\pgfqpoint{1.038290in}{12.381298in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{12.381025in}}{\pgfqpoint{0.923898in}{12.380344in}}{\pgfqpoint{0.866709in}{12.379255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.372715in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{12.374895in}}{\pgfqpoint{1.095523in}{12.376666in}}{\pgfqpoint{1.038326in}{12.378028in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{12.379391in}}{\pgfqpoint{0.923921in}{12.380344in}}{\pgfqpoint{0.866709in}{12.380889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.354713in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{12.358532in}}{\pgfqpoint{1.095559in}{12.361941in}}{\pgfqpoint{1.038361in}{12.364942in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{12.367942in}}{\pgfqpoint{0.923944in}{12.370533in}}{\pgfqpoint{0.866709in}{12.372715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.326838in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{12.332304in}}{\pgfqpoint{1.095594in}{12.337360in}}{\pgfqpoint{1.038396in}{12.342006in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{12.346651in}}{\pgfqpoint{0.923968in}{12.350887in}}{\pgfqpoint{0.866709in}{12.354713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.289022in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{12.296146in}}{\pgfqpoint{1.095630in}{12.302860in}}{\pgfqpoint{1.038432in}{12.309163in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{12.315466in}}{\pgfqpoint{0.923992in}{12.321358in}}{\pgfqpoint{0.866709in}{12.326838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.241168in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{12.249968in}}{\pgfqpoint{1.095667in}{12.258357in}}{\pgfqpoint{1.038469in}{12.266332in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{12.274308in}}{\pgfqpoint{0.924016in}{12.281872in}}{\pgfqpoint{0.866709in}{12.289022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.183156in}}%
\pgfpathcurveto{\pgfqpoint{1.152831in}{12.193652in}}{\pgfqpoint{1.095704in}{12.203736in}}{\pgfqpoint{1.038506in}{12.213405in}}%
\pgfpathcurveto{\pgfqpoint{0.981309in}{12.223074in}}{\pgfqpoint{0.924041in}{12.232329in}}{\pgfqpoint{0.866709in}{12.241168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.114834in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{12.127053in}}{\pgfqpoint{1.095743in}{12.138857in}}{\pgfqpoint{1.038545in}{12.150244in}}%
\pgfpathcurveto{\pgfqpoint{0.981347in}{12.161632in}}{\pgfqpoint{0.924067in}{12.172602in}}{\pgfqpoint{0.866709in}{12.183156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.036021in}}%
\pgfpathcurveto{\pgfqpoint{1.152884in}{12.049994in}}{\pgfqpoint{1.095783in}{12.063549in}}{\pgfqpoint{1.038585in}{12.076685in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{12.089821in}}{\pgfqpoint{0.924094in}{12.102537in}}{\pgfqpoint{0.866709in}{12.114834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.946504in}}%
\pgfpathcurveto{\pgfqpoint{1.152912in}{11.962267in}}{\pgfqpoint{1.095825in}{11.977609in}}{\pgfqpoint{1.038627in}{11.992529in}}%
\pgfpathcurveto{\pgfqpoint{0.981429in}{12.007449in}}{\pgfqpoint{0.924121in}{12.021947in}}{\pgfqpoint{0.866709in}{12.036021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.846031in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{11.863627in}}{\pgfqpoint{1.095868in}{11.880798in}}{\pgfqpoint{1.038670in}{11.897544in}}%
\pgfpathcurveto{\pgfqpoint{0.981472in}{11.914291in}}{\pgfqpoint{0.924150in}{11.930611in}}{\pgfqpoint{0.866709in}{11.946504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.734312in}}%
\pgfpathcurveto{\pgfqpoint{1.152971in}{11.753790in}}{\pgfqpoint{1.095914in}{11.772840in}}{\pgfqpoint{1.038716in}{11.791461in}}%
\pgfpathcurveto{\pgfqpoint{0.981518in}{11.810081in}}{\pgfqpoint{0.924181in}{11.828272in}}{\pgfqpoint{0.866709in}{11.846031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.611012in}}%
\pgfpathcurveto{\pgfqpoint{1.153004in}{11.632429in}}{\pgfqpoint{1.095962in}{11.653414in}}{\pgfqpoint{1.038764in}{11.673965in}}%
\pgfpathcurveto{\pgfqpoint{0.981566in}{11.694516in}}{\pgfqpoint{0.924213in}{11.714632in}}{\pgfqpoint{0.866709in}{11.734312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.475745in}}%
\pgfpathcurveto{\pgfqpoint{1.153038in}{11.499167in}}{\pgfqpoint{1.096014in}{11.522151in}}{\pgfqpoint{1.038816in}{11.544696in}}%
\pgfpathcurveto{\pgfqpoint{0.981617in}{11.567242in}}{\pgfqpoint{0.924247in}{11.589348in}}{\pgfqpoint{0.866709in}{11.611012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.328068in}}%
\pgfpathcurveto{\pgfqpoint{1.153075in}{11.353569in}}{\pgfqpoint{1.096069in}{11.378627in}}{\pgfqpoint{1.038871in}{11.403241in}}%
\pgfpathcurveto{\pgfqpoint{0.981672in}{11.427855in}}{\pgfqpoint{0.924284in}{11.452024in}}{\pgfqpoint{0.866709in}{11.475745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.167472in}}%
\pgfpathcurveto{\pgfqpoint{1.153114in}{11.195138in}}{\pgfqpoint{1.096128in}{11.222356in}}{\pgfqpoint{1.038930in}{11.249124in}}%
\pgfpathcurveto{\pgfqpoint{0.981731in}{11.275891in}}{\pgfqpoint{0.924323in}{11.302207in}}{\pgfqpoint{0.866709in}{11.328068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.993371in}}%
\pgfpathcurveto{\pgfqpoint{1.153157in}{11.023301in}}{\pgfqpoint{1.096192in}{11.052777in}}{\pgfqpoint{1.038994in}{11.081796in}}%
\pgfpathcurveto{\pgfqpoint{0.981795in}{11.110814in}}{\pgfqpoint{0.924365in}{11.139374in}}{\pgfqpoint{0.866709in}{11.167472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.805088in}}%
\pgfpathcurveto{\pgfqpoint{1.153204in}{10.837398in}}{\pgfqpoint{1.096262in}{10.869245in}}{\pgfqpoint{1.039063in}{10.900627in}}%
\pgfpathcurveto{\pgfqpoint{0.981865in}{10.932009in}}{\pgfqpoint{0.924412in}{10.962925in}}{\pgfqpoint{0.866709in}{10.993371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.601841in}}%
\pgfpathcurveto{\pgfqpoint{1.153255in}{10.636662in}}{\pgfqpoint{1.096339in}{10.671013in}}{\pgfqpoint{1.039140in}{10.704889in}}%
\pgfpathcurveto{\pgfqpoint{0.981941in}{10.738765in}}{\pgfqpoint{0.924463in}{10.772166in}}{\pgfqpoint{0.866709in}{10.805088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.382719in}}%
\pgfpathcurveto{\pgfqpoint{1.153312in}{10.420205in}}{\pgfqpoint{1.096424in}{10.457212in}}{\pgfqpoint{1.039225in}{10.493734in}}%
\pgfpathcurveto{\pgfqpoint{0.982026in}{10.530256in}}{\pgfqpoint{0.924519in}{10.566293in}}{\pgfqpoint{0.866709in}{10.601841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.146654in}}%
\pgfpathcurveto{\pgfqpoint{1.153375in}{10.186986in}}{\pgfqpoint{1.096519in}{10.226828in}}{\pgfqpoint{1.039320in}{10.266174in}}%
\pgfpathcurveto{\pgfqpoint{0.982121in}{10.305520in}}{\pgfqpoint{0.924582in}{10.344370in}}{\pgfqpoint{0.866709in}{10.382719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.892387in}}%
\pgfpathcurveto{\pgfqpoint{1.153447in}{9.935777in}}{\pgfqpoint{1.096626in}{9.978665in}}{\pgfqpoint{1.039427in}{10.021046in}}%
\pgfpathcurveto{\pgfqpoint{0.982228in}{10.063426in}}{\pgfqpoint{0.924653in}{10.105297in}}{\pgfqpoint{0.866709in}{10.146654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.618415in}}%
\pgfpathcurveto{\pgfqpoint{1.153528in}{9.665118in}}{\pgfqpoint{1.096748in}{9.711304in}}{\pgfqpoint{1.039548in}{9.756969in}}%
\pgfpathcurveto{\pgfqpoint{0.982349in}{9.802634in}}{\pgfqpoint{0.924734in}{9.847775in}}{\pgfqpoint{0.866709in}{9.892387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.322931in}}%
\pgfpathcurveto{\pgfqpoint{1.153622in}{9.373251in}}{\pgfqpoint{1.096888in}{9.423040in}}{\pgfqpoint{1.039689in}{9.472290in}}%
\pgfpathcurveto{\pgfqpoint{0.982490in}{9.521541in}}{\pgfqpoint{0.924827in}{9.570251in}}{\pgfqpoint{0.866709in}{9.618415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.003725in}}%
\pgfpathcurveto{\pgfqpoint{1.153732in}{9.058036in}}{\pgfqpoint{1.097053in}{9.111797in}}{\pgfqpoint{1.039853in}{9.165002in}}%
\pgfpathcurveto{\pgfqpoint{0.982654in}{9.218207in}}{\pgfqpoint{0.924936in}{9.270852in}}{\pgfqpoint{0.866709in}{9.322931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.658058in}}%
\pgfpathcurveto{\pgfqpoint{1.153863in}{8.716822in}}{\pgfqpoint{1.097249in}{8.775016in}}{\pgfqpoint{1.040049in}{8.832632in}}%
\pgfpathcurveto{\pgfqpoint{0.982849in}{8.890247in}}{\pgfqpoint{0.925066in}{8.947281in}}{\pgfqpoint{0.866709in}{9.003725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.282462in}}%
\pgfpathcurveto{\pgfqpoint{1.154021in}{8.346264in}}{\pgfqpoint{1.097486in}{8.409473in}}{\pgfqpoint{1.040285in}{8.472077in}}%
\pgfpathcurveto{\pgfqpoint{0.983085in}{8.534682in}}{\pgfqpoint{0.925223in}{8.596679in}}{\pgfqpoint{0.866709in}{8.658058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.872443in}}%
\pgfpathcurveto{\pgfqpoint{1.154218in}{7.942042in}}{\pgfqpoint{1.097779in}{8.011020in}}{\pgfqpoint{1.040578in}{8.079362in}}%
\pgfpathcurveto{\pgfqpoint{0.983377in}{8.147705in}}{\pgfqpoint{0.925417in}{8.215409in}}{\pgfqpoint{0.866709in}{8.282462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.421999in}}%
\pgfpathcurveto{\pgfqpoint{1.154467in}{7.498409in}}{\pgfqpoint{1.098153in}{7.574162in}}{\pgfqpoint{1.040951in}{7.649244in}}%
\pgfpathcurveto{\pgfqpoint{0.983750in}{7.724326in}}{\pgfqpoint{0.925665in}{7.798731in}}{\pgfqpoint{0.866709in}{7.872443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.922799in}}%
\pgfpathcurveto{\pgfqpoint{1.154797in}{7.007425in}}{\pgfqpoint{1.098646in}{7.091353in}}{\pgfqpoint{1.041444in}{7.174563in}}%
\pgfpathcurveto{\pgfqpoint{0.984241in}{7.257773in}}{\pgfqpoint{0.925992in}{7.340258in}}{\pgfqpoint{0.866709in}{7.421999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.362670in}}%
\pgfpathcurveto{\pgfqpoint{1.155254in}{6.457567in}}{\pgfqpoint{1.099330in}{6.551713in}}{\pgfqpoint{1.042126in}{6.645081in}}%
\pgfpathcurveto{\pgfqpoint{0.984923in}{6.738449in}}{\pgfqpoint{0.926445in}{6.831030in}}{\pgfqpoint{0.866709in}{6.922799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.722518in}}%
\pgfpathcurveto{\pgfqpoint{1.155930in}{5.830909in}}{\pgfqpoint{1.100342in}{5.938478in}}{\pgfqpoint{1.043136in}{6.045189in}}%
\pgfpathcurveto{\pgfqpoint{0.985931in}{6.151899in}}{\pgfqpoint{0.927115in}{6.257738in}}{\pgfqpoint{0.866709in}{6.362670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.969044in}}%
\pgfpathcurveto{\pgfqpoint{1.157038in}{5.096548in}}{\pgfqpoint{1.101999in}{5.223132in}}{\pgfqpoint{1.044790in}{5.348739in}}%
\pgfpathcurveto{\pgfqpoint{0.987582in}{5.474346in}}{\pgfqpoint{0.928213in}{5.598957in}}{\pgfqpoint{0.866709in}{5.722518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.032971in}}%
\pgfpathcurveto{\pgfqpoint{1.159195in}{4.191274in}}{\pgfqpoint{1.105227in}{4.348507in}}{\pgfqpoint{1.048013in}{4.504570in}}%
\pgfpathcurveto{\pgfqpoint{0.990799in}{4.660632in}}{\pgfqpoint{0.930351in}{4.815491in}}{\pgfqpoint{0.866709in}{4.969044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.704051in}}%
\pgfpathcurveto{\pgfqpoint{1.165408in}{2.928582in}}{\pgfqpoint{1.114524in}{3.151795in}}{\pgfqpoint{1.057294in}{3.373417in}}%
\pgfpathcurveto{\pgfqpoint{1.000063in}{3.595039in}}{\pgfqpoint{0.936509in}{3.814980in}}{\pgfqpoint{0.866709in}{4.032971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090840in}{0.709345in}}%
\pgfpathcurveto{\pgfqpoint{1.081382in}{1.044194in}}{\pgfqpoint{1.057920in}{1.378501in}}{\pgfqpoint{1.020516in}{1.711388in}}%
\pgfpathcurveto{\pgfqpoint{0.983112in}{2.044276in}}{\pgfqpoint{0.931798in}{2.375453in}}{\pgfqpoint{0.866709in}{2.704051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985753in}{0.709345in}}%
\pgfpathcurveto{\pgfqpoint{0.971132in}{0.751255in}}{\pgfqpoint{0.953816in}{0.792176in}}{\pgfqpoint{0.933913in}{0.831851in}}%
\pgfpathcurveto{\pgfqpoint{0.914010in}{0.871526in}}{\pgfqpoint{0.891562in}{0.909873in}}{\pgfqpoint{0.866709in}{0.946650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.946650in}}%
\pgfpathcurveto{\pgfqpoint{1.165792in}{1.011898in}}{\pgfqpoint{1.114361in}{1.071872in}}{\pgfqpoint{1.056598in}{1.125395in}}%
\pgfpathcurveto{\pgfqpoint{0.998836in}{1.178917in}}{\pgfqpoint{0.935122in}{1.225637in}}{\pgfqpoint{0.866709in}{1.264635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.264635in}}%
\pgfpathcurveto{\pgfqpoint{1.156857in}{1.294863in}}{\pgfqpoint{1.101247in}{1.320315in}}{\pgfqpoint{1.043711in}{1.340691in}}%
\pgfpathcurveto{\pgfqpoint{0.986175in}{1.361067in}}{\pgfqpoint{0.926941in}{1.376286in}}{\pgfqpoint{0.866709in}{1.386168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.386168in}}%
\pgfpathcurveto{\pgfqpoint{1.153144in}{1.395477in}}{\pgfqpoint{1.095724in}{1.400016in}}{\pgfqpoint{1.038227in}{1.399739in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{1.399461in}}{\pgfqpoint{0.923356in}{1.394367in}}{\pgfqpoint{0.866709in}{1.384510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.384510in}}%
\pgfpathcurveto{\pgfqpoint{1.149523in}{1.374007in}}{\pgfqpoint{1.090220in}{1.358137in}}{\pgfqpoint{1.032682in}{1.337089in}}%
\pgfpathcurveto{\pgfqpoint{0.975144in}{1.316041in}}{\pgfqpoint{0.919599in}{1.289899in}}{\pgfqpoint{0.866709in}{1.258974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.258974in}}%
\pgfpathcurveto{\pgfqpoint{1.140977in}{1.218684in}}{\pgfqpoint{1.076989in}{1.170517in}}{\pgfqpoint{1.019211in}{1.115444in}}%
\pgfpathcurveto{\pgfqpoint{0.961433in}{1.060371in}}{\pgfqpoint{0.910255in}{0.998764in}}{\pgfqpoint{0.866709in}{0.931868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.931868in}}%
\pgfpathcurveto{\pgfqpoint{1.187132in}{0.896916in}}{\pgfqpoint{1.166525in}{0.860614in}}{\pgfqpoint{1.148177in}{0.823162in}}%
\pgfpathcurveto{\pgfqpoint{1.129829in}{0.785711in}}{\pgfqpoint{1.113774in}{0.747179in}}{\pgfqpoint{1.100100in}{0.707780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.328125,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976493in}{0.707780in}}%
\pgfpathcurveto{\pgfqpoint{0.970298in}{0.928107in}}{\pgfqpoint{0.958040in}{1.148220in}}{\pgfqpoint{0.939732in}{1.367872in}}%
\pgfpathcurveto{\pgfqpoint{0.921425in}{1.587524in}}{\pgfqpoint{0.897075in}{1.806630in}}{\pgfqpoint{0.866709in}{2.024941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090840in}{0.709345in}}%
\pgfpathcurveto{\pgfqpoint{1.081382in}{1.044194in}}{\pgfqpoint{1.057920in}{1.378501in}}{\pgfqpoint{1.020516in}{1.711388in}}%
\pgfpathcurveto{\pgfqpoint{0.983112in}{2.044276in}}{\pgfqpoint{0.931798in}{2.375453in}}{\pgfqpoint{0.866709in}{2.704051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.704051in}}%
\pgfpathcurveto{\pgfqpoint{1.165408in}{2.928582in}}{\pgfqpoint{1.114524in}{3.151795in}}{\pgfqpoint{1.057294in}{3.373417in}}%
\pgfpathcurveto{\pgfqpoint{1.000063in}{3.595039in}}{\pgfqpoint{0.936509in}{3.814980in}}{\pgfqpoint{0.866709in}{4.032971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.032971in}}%
\pgfpathcurveto{\pgfqpoint{1.159195in}{4.191274in}}{\pgfqpoint{1.105227in}{4.348507in}}{\pgfqpoint{1.048013in}{4.504570in}}%
\pgfpathcurveto{\pgfqpoint{0.990799in}{4.660632in}}{\pgfqpoint{0.930351in}{4.815491in}}{\pgfqpoint{0.866709in}{4.969044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.969044in}}%
\pgfpathcurveto{\pgfqpoint{1.157038in}{5.096548in}}{\pgfqpoint{1.101999in}{5.223132in}}{\pgfqpoint{1.044790in}{5.348739in}}%
\pgfpathcurveto{\pgfqpoint{0.987582in}{5.474346in}}{\pgfqpoint{0.928213in}{5.598957in}}{\pgfqpoint{0.866709in}{5.722518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.722518in}}%
\pgfpathcurveto{\pgfqpoint{1.155930in}{5.830909in}}{\pgfqpoint{1.100342in}{5.938478in}}{\pgfqpoint{1.043136in}{6.045189in}}%
\pgfpathcurveto{\pgfqpoint{0.985931in}{6.151899in}}{\pgfqpoint{0.927115in}{6.257738in}}{\pgfqpoint{0.866709in}{6.362670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.362670in}}%
\pgfpathcurveto{\pgfqpoint{1.155254in}{6.457567in}}{\pgfqpoint{1.099330in}{6.551713in}}{\pgfqpoint{1.042126in}{6.645081in}}%
\pgfpathcurveto{\pgfqpoint{0.984923in}{6.738449in}}{\pgfqpoint{0.926445in}{6.831030in}}{\pgfqpoint{0.866709in}{6.922799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.922799in}}%
\pgfpathcurveto{\pgfqpoint{1.154797in}{7.007425in}}{\pgfqpoint{1.098646in}{7.091353in}}{\pgfqpoint{1.041444in}{7.174563in}}%
\pgfpathcurveto{\pgfqpoint{0.984241in}{7.257773in}}{\pgfqpoint{0.925992in}{7.340258in}}{\pgfqpoint{0.866709in}{7.421999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.421999in}}%
\pgfpathcurveto{\pgfqpoint{1.154467in}{7.498409in}}{\pgfqpoint{1.098153in}{7.574162in}}{\pgfqpoint{1.040951in}{7.649244in}}%
\pgfpathcurveto{\pgfqpoint{0.983750in}{7.724326in}}{\pgfqpoint{0.925665in}{7.798731in}}{\pgfqpoint{0.866709in}{7.872443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.872443in}}%
\pgfpathcurveto{\pgfqpoint{1.154218in}{7.942042in}}{\pgfqpoint{1.097779in}{8.011020in}}{\pgfqpoint{1.040578in}{8.079362in}}%
\pgfpathcurveto{\pgfqpoint{0.983377in}{8.147705in}}{\pgfqpoint{0.925417in}{8.215409in}}{\pgfqpoint{0.866709in}{8.282462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.282462in}}%
\pgfpathcurveto{\pgfqpoint{1.154021in}{8.346264in}}{\pgfqpoint{1.097486in}{8.409473in}}{\pgfqpoint{1.040285in}{8.472077in}}%
\pgfpathcurveto{\pgfqpoint{0.983085in}{8.534682in}}{\pgfqpoint{0.925223in}{8.596679in}}{\pgfqpoint{0.866709in}{8.658058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.658058in}}%
\pgfpathcurveto{\pgfqpoint{1.153863in}{8.716822in}}{\pgfqpoint{1.097249in}{8.775016in}}{\pgfqpoint{1.040049in}{8.832632in}}%
\pgfpathcurveto{\pgfqpoint{0.982849in}{8.890247in}}{\pgfqpoint{0.925066in}{8.947281in}}{\pgfqpoint{0.866709in}{9.003725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.003725in}}%
\pgfpathcurveto{\pgfqpoint{1.153732in}{9.058036in}}{\pgfqpoint{1.097053in}{9.111797in}}{\pgfqpoint{1.039853in}{9.165002in}}%
\pgfpathcurveto{\pgfqpoint{0.982654in}{9.218207in}}{\pgfqpoint{0.924936in}{9.270852in}}{\pgfqpoint{0.866709in}{9.322931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.322931in}}%
\pgfpathcurveto{\pgfqpoint{1.153622in}{9.373251in}}{\pgfqpoint{1.096888in}{9.423040in}}{\pgfqpoint{1.039689in}{9.472290in}}%
\pgfpathcurveto{\pgfqpoint{0.982490in}{9.521541in}}{\pgfqpoint{0.924827in}{9.570251in}}{\pgfqpoint{0.866709in}{9.618415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.618415in}}%
\pgfpathcurveto{\pgfqpoint{1.153528in}{9.665118in}}{\pgfqpoint{1.096748in}{9.711304in}}{\pgfqpoint{1.039548in}{9.756969in}}%
\pgfpathcurveto{\pgfqpoint{0.982349in}{9.802634in}}{\pgfqpoint{0.924734in}{9.847775in}}{\pgfqpoint{0.866709in}{9.892387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.892387in}}%
\pgfpathcurveto{\pgfqpoint{1.153447in}{9.935777in}}{\pgfqpoint{1.096626in}{9.978665in}}{\pgfqpoint{1.039427in}{10.021046in}}%
\pgfpathcurveto{\pgfqpoint{0.982228in}{10.063426in}}{\pgfqpoint{0.924653in}{10.105297in}}{\pgfqpoint{0.866709in}{10.146654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.146654in}}%
\pgfpathcurveto{\pgfqpoint{1.153375in}{10.186986in}}{\pgfqpoint{1.096519in}{10.226828in}}{\pgfqpoint{1.039320in}{10.266174in}}%
\pgfpathcurveto{\pgfqpoint{0.982121in}{10.305520in}}{\pgfqpoint{0.924582in}{10.344370in}}{\pgfqpoint{0.866709in}{10.382719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.382719in}}%
\pgfpathcurveto{\pgfqpoint{1.153312in}{10.420205in}}{\pgfqpoint{1.096424in}{10.457212in}}{\pgfqpoint{1.039225in}{10.493734in}}%
\pgfpathcurveto{\pgfqpoint{0.982026in}{10.530256in}}{\pgfqpoint{0.924519in}{10.566293in}}{\pgfqpoint{0.866709in}{10.601841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.601841in}}%
\pgfpathcurveto{\pgfqpoint{1.153255in}{10.636662in}}{\pgfqpoint{1.096339in}{10.671013in}}{\pgfqpoint{1.039140in}{10.704889in}}%
\pgfpathcurveto{\pgfqpoint{0.981941in}{10.738765in}}{\pgfqpoint{0.924463in}{10.772166in}}{\pgfqpoint{0.866709in}{10.805088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.805088in}}%
\pgfpathcurveto{\pgfqpoint{1.153204in}{10.837398in}}{\pgfqpoint{1.096262in}{10.869245in}}{\pgfqpoint{1.039063in}{10.900627in}}%
\pgfpathcurveto{\pgfqpoint{0.981865in}{10.932009in}}{\pgfqpoint{0.924412in}{10.962925in}}{\pgfqpoint{0.866709in}{10.993371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.993371in}}%
\pgfpathcurveto{\pgfqpoint{1.153157in}{11.023301in}}{\pgfqpoint{1.096192in}{11.052777in}}{\pgfqpoint{1.038994in}{11.081796in}}%
\pgfpathcurveto{\pgfqpoint{0.981795in}{11.110814in}}{\pgfqpoint{0.924365in}{11.139374in}}{\pgfqpoint{0.866709in}{11.167472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.167472in}}%
\pgfpathcurveto{\pgfqpoint{1.153114in}{11.195138in}}{\pgfqpoint{1.096128in}{11.222356in}}{\pgfqpoint{1.038930in}{11.249124in}}%
\pgfpathcurveto{\pgfqpoint{0.981731in}{11.275891in}}{\pgfqpoint{0.924323in}{11.302207in}}{\pgfqpoint{0.866709in}{11.328068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.328068in}}%
\pgfpathcurveto{\pgfqpoint{1.153075in}{11.353569in}}{\pgfqpoint{1.096069in}{11.378627in}}{\pgfqpoint{1.038871in}{11.403241in}}%
\pgfpathcurveto{\pgfqpoint{0.981672in}{11.427855in}}{\pgfqpoint{0.924284in}{11.452024in}}{\pgfqpoint{0.866709in}{11.475745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.475745in}}%
\pgfpathcurveto{\pgfqpoint{1.153038in}{11.499167in}}{\pgfqpoint{1.096014in}{11.522151in}}{\pgfqpoint{1.038816in}{11.544696in}}%
\pgfpathcurveto{\pgfqpoint{0.981617in}{11.567242in}}{\pgfqpoint{0.924247in}{11.589348in}}{\pgfqpoint{0.866709in}{11.611012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.611012in}}%
\pgfpathcurveto{\pgfqpoint{1.153004in}{11.632429in}}{\pgfqpoint{1.095962in}{11.653414in}}{\pgfqpoint{1.038764in}{11.673965in}}%
\pgfpathcurveto{\pgfqpoint{0.981566in}{11.694516in}}{\pgfqpoint{0.924213in}{11.714632in}}{\pgfqpoint{0.866709in}{11.734312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.734312in}}%
\pgfpathcurveto{\pgfqpoint{1.152971in}{11.753790in}}{\pgfqpoint{1.095914in}{11.772840in}}{\pgfqpoint{1.038716in}{11.791461in}}%
\pgfpathcurveto{\pgfqpoint{0.981518in}{11.810081in}}{\pgfqpoint{0.924181in}{11.828272in}}{\pgfqpoint{0.866709in}{11.846031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.846031in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{11.863627in}}{\pgfqpoint{1.095868in}{11.880798in}}{\pgfqpoint{1.038670in}{11.897544in}}%
\pgfpathcurveto{\pgfqpoint{0.981472in}{11.914291in}}{\pgfqpoint{0.924150in}{11.930611in}}{\pgfqpoint{0.866709in}{11.946504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.946504in}}%
\pgfpathcurveto{\pgfqpoint{1.152912in}{11.962267in}}{\pgfqpoint{1.095825in}{11.977609in}}{\pgfqpoint{1.038627in}{11.992529in}}%
\pgfpathcurveto{\pgfqpoint{0.981429in}{12.007449in}}{\pgfqpoint{0.924121in}{12.021947in}}{\pgfqpoint{0.866709in}{12.036021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.036021in}}%
\pgfpathcurveto{\pgfqpoint{1.152884in}{12.049994in}}{\pgfqpoint{1.095783in}{12.063549in}}{\pgfqpoint{1.038585in}{12.076685in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{12.089821in}}{\pgfqpoint{0.924094in}{12.102537in}}{\pgfqpoint{0.866709in}{12.114834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.114834in}}%
\pgfpathcurveto{\pgfqpoint{1.152857in}{12.127053in}}{\pgfqpoint{1.095743in}{12.138857in}}{\pgfqpoint{1.038545in}{12.150244in}}%
\pgfpathcurveto{\pgfqpoint{0.981347in}{12.161632in}}{\pgfqpoint{0.924067in}{12.172602in}}{\pgfqpoint{0.866709in}{12.183156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.183156in}}%
\pgfpathcurveto{\pgfqpoint{1.152831in}{12.193652in}}{\pgfqpoint{1.095704in}{12.203736in}}{\pgfqpoint{1.038506in}{12.213405in}}%
\pgfpathcurveto{\pgfqpoint{0.981309in}{12.223074in}}{\pgfqpoint{0.924041in}{12.232329in}}{\pgfqpoint{0.866709in}{12.241168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.241168in}}%
\pgfpathcurveto{\pgfqpoint{1.152806in}{12.249968in}}{\pgfqpoint{1.095667in}{12.258357in}}{\pgfqpoint{1.038469in}{12.266332in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{12.274308in}}{\pgfqpoint{0.924016in}{12.281872in}}{\pgfqpoint{0.866709in}{12.289022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.289022in}}%
\pgfpathcurveto{\pgfqpoint{1.152782in}{12.296146in}}{\pgfqpoint{1.095630in}{12.302860in}}{\pgfqpoint{1.038432in}{12.309163in}}%
\pgfpathcurveto{\pgfqpoint{0.981234in}{12.315466in}}{\pgfqpoint{0.923992in}{12.321358in}}{\pgfqpoint{0.866709in}{12.326838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.326838in}}%
\pgfpathcurveto{\pgfqpoint{1.152758in}{12.332304in}}{\pgfqpoint{1.095594in}{12.337360in}}{\pgfqpoint{1.038396in}{12.342006in}}%
\pgfpathcurveto{\pgfqpoint{0.981198in}{12.346651in}}{\pgfqpoint{0.923968in}{12.350887in}}{\pgfqpoint{0.866709in}{12.354713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.354713in}}%
\pgfpathcurveto{\pgfqpoint{1.152734in}{12.358532in}}{\pgfqpoint{1.095559in}{12.361941in}}{\pgfqpoint{1.038361in}{12.364942in}}%
\pgfpathcurveto{\pgfqpoint{0.981163in}{12.367942in}}{\pgfqpoint{0.923944in}{12.370533in}}{\pgfqpoint{0.866709in}{12.372715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.372715in}}%
\pgfpathcurveto{\pgfqpoint{1.152711in}{12.374895in}}{\pgfqpoint{1.095523in}{12.376666in}}{\pgfqpoint{1.038326in}{12.378028in}}%
\pgfpathcurveto{\pgfqpoint{0.981128in}{12.379391in}}{\pgfqpoint{0.923921in}{12.380344in}}{\pgfqpoint{0.866709in}{12.380889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.380889in}}%
\pgfpathcurveto{\pgfqpoint{1.152687in}{12.381434in}}{\pgfqpoint{1.095488in}{12.381570in}}{\pgfqpoint{1.038290in}{12.381298in}}%
\pgfpathcurveto{\pgfqpoint{0.981093in}{12.381025in}}{\pgfqpoint{0.923898in}{12.380344in}}{\pgfqpoint{0.866709in}{12.379255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.379255in}}%
\pgfpathcurveto{\pgfqpoint{1.152664in}{12.378165in}}{\pgfqpoint{1.095453in}{12.376666in}}{\pgfqpoint{1.038255in}{12.374758in}}%
\pgfpathcurveto{\pgfqpoint{0.981058in}{12.372850in}}{\pgfqpoint{0.923874in}{12.370534in}}{\pgfqpoint{0.866709in}{12.367808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.367808in}}%
\pgfpathcurveto{\pgfqpoint{1.152640in}{12.365079in}}{\pgfqpoint{1.095418in}{12.361941in}}{\pgfqpoint{1.038220in}{12.358393in}}%
\pgfpathcurveto{\pgfqpoint{0.981022in}{12.354845in}}{\pgfqpoint{0.923851in}{12.350888in}}{\pgfqpoint{0.866709in}{12.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.346521in}}%
\pgfpathcurveto{\pgfqpoint{1.152617in}{12.342146in}}{\pgfqpoint{1.095382in}{12.337359in}}{\pgfqpoint{1.038185in}{12.332162in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{12.326965in}}{\pgfqpoint{0.923827in}{12.321358in}}{\pgfqpoint{0.866709in}{12.315342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.315342in}}%
\pgfpathcurveto{\pgfqpoint{1.152593in}{12.309307in}}{\pgfqpoint{1.095346in}{12.302860in}}{\pgfqpoint{1.038148in}{12.296001in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{12.289142in}}{\pgfqpoint{0.923803in}{12.281872in}}{\pgfqpoint{0.866709in}{12.274191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.274191in}}%
\pgfpathcurveto{\pgfqpoint{1.152568in}{12.266480in}}{\pgfqpoint{1.095309in}{12.258356in}}{\pgfqpoint{1.038111in}{12.249818in}}%
\pgfpathcurveto{\pgfqpoint{0.980913in}{12.241280in}}{\pgfqpoint{0.923778in}{12.232329in}}{\pgfqpoint{0.866709in}{12.222966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.222966in}}%
\pgfpathcurveto{\pgfqpoint{1.152543in}{12.213558in}}{\pgfqpoint{1.095271in}{12.203735in}}{\pgfqpoint{1.038073in}{12.193496in}}%
\pgfpathcurveto{\pgfqpoint{0.980876in}{12.183257in}}{\pgfqpoint{0.923753in}{12.172603in}}{\pgfqpoint{0.866709in}{12.161535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.161535in}}%
\pgfpathcurveto{\pgfqpoint{1.152517in}{12.150405in}}{\pgfqpoint{1.095232in}{12.138856in}}{\pgfqpoint{1.038034in}{12.126889in}}%
\pgfpathcurveto{\pgfqpoint{0.980836in}{12.114922in}}{\pgfqpoint{0.923727in}{12.102538in}}{\pgfqpoint{0.866709in}{12.089738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.089738in}}%
\pgfpathcurveto{\pgfqpoint{1.152490in}{12.076854in}}{\pgfqpoint{1.095192in}{12.063547in}}{\pgfqpoint{1.037994in}{12.049821in}}%
\pgfpathcurveto{\pgfqpoint{0.980796in}{12.036095in}}{\pgfqpoint{0.923700in}{12.021948in}}{\pgfqpoint{0.866709in}{12.007383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.007383in}}%
\pgfpathcurveto{\pgfqpoint{1.152462in}{11.992707in}}{\pgfqpoint{1.095150in}{11.977607in}}{\pgfqpoint{1.037952in}{11.962083in}}%
\pgfpathcurveto{\pgfqpoint{0.980754in}{11.946559in}}{\pgfqpoint{0.923671in}{11.930612in}}{\pgfqpoint{0.866709in}{11.914243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.914243in}}%
\pgfpathcurveto{\pgfqpoint{1.152432in}{11.897734in}}{\pgfqpoint{1.095105in}{11.880796in}}{\pgfqpoint{1.037907in}{11.863431in}}%
\pgfpathcurveto{\pgfqpoint{0.980709in}{11.846066in}}{\pgfqpoint{0.923642in}{11.828274in}}{\pgfqpoint{0.866709in}{11.810056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.810056in}}%
\pgfpathcurveto{\pgfqpoint{1.152401in}{11.791663in}}{\pgfqpoint{1.095059in}{11.772837in}}{\pgfqpoint{1.037861in}{11.753580in}}%
\pgfpathcurveto{\pgfqpoint{0.980663in}{11.734323in}}{\pgfqpoint{0.923611in}{11.714634in}}{\pgfqpoint{0.866709in}{11.694517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.694517in}}%
\pgfpathcurveto{\pgfqpoint{1.152369in}{11.674183in}}{\pgfqpoint{1.095010in}{11.653411in}}{\pgfqpoint{1.037812in}{11.632203in}}%
\pgfpathcurveto{\pgfqpoint{0.980614in}{11.610994in}}{\pgfqpoint{0.923578in}{11.589351in}}{\pgfqpoint{0.866709in}{11.567274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.567274in}}%
\pgfpathcurveto{\pgfqpoint{1.152334in}{11.544932in}}{\pgfqpoint{1.094957in}{11.522147in}}{\pgfqpoint{1.037759in}{11.498921in}}%
\pgfpathcurveto{\pgfqpoint{0.980561in}{11.475695in}}{\pgfqpoint{0.923543in}{11.452028in}}{\pgfqpoint{0.866709in}{11.427922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.427922in}}%
\pgfpathcurveto{\pgfqpoint{1.152296in}{11.403497in}}{\pgfqpoint{1.094901in}{11.378623in}}{\pgfqpoint{1.037703in}{11.353301in}}%
\pgfpathcurveto{\pgfqpoint{0.980505in}{11.327979in}}{\pgfqpoint{0.923505in}{11.302211in}}{\pgfqpoint{0.866709in}{11.275999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.275999in}}%
\pgfpathcurveto{\pgfqpoint{1.152256in}{11.249403in}}{\pgfqpoint{1.094841in}{11.222351in}}{\pgfqpoint{1.037642in}{11.194845in}}%
\pgfpathcurveto{\pgfqpoint{0.980444in}{11.167339in}}{\pgfqpoint{0.923465in}{11.139380in}}{\pgfqpoint{0.866709in}{11.110970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.110970in}}%
\pgfpathcurveto{\pgfqpoint{1.152212in}{11.082103in}}{\pgfqpoint{1.094775in}{11.052771in}}{\pgfqpoint{1.037576in}{11.022978in}}%
\pgfpathcurveto{\pgfqpoint{0.980378in}{10.993185in}}{\pgfqpoint{0.923421in}{10.962932in}}{\pgfqpoint{0.866709in}{10.932222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.932222in}}%
\pgfpathcurveto{\pgfqpoint{1.152165in}{10.900966in}}{\pgfqpoint{1.094703in}{10.869237in}}{\pgfqpoint{1.037505in}{10.837039in}}%
\pgfpathcurveto{\pgfqpoint{0.980306in}{10.804841in}}{\pgfqpoint{0.923372in}{10.772175in}}{\pgfqpoint{0.866709in}{10.739044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.152112in}{10.705264in}}{\pgfqpoint{1.094624in}{10.671003in}}{\pgfqpoint{1.037425in}{10.636263in}}%
\pgfpathcurveto{\pgfqpoint{0.980227in}{10.601522in}}{\pgfqpoint{0.923319in}{10.566305in}}{\pgfqpoint{0.866709in}{10.530613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.530613in}}%
\pgfpathcurveto{\pgfqpoint{1.152053in}{10.494153in}}{\pgfqpoint{1.094536in}{10.457200in}}{\pgfqpoint{1.037337in}{10.419757in}}%
\pgfpathcurveto{\pgfqpoint{0.980139in}{10.382315in}}{\pgfqpoint{0.923261in}{10.344385in}}{\pgfqpoint{0.866709in}{10.305971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.305971in}}%
\pgfpathcurveto{\pgfqpoint{1.151988in}{10.266644in}}{\pgfqpoint{1.094438in}{10.226812in}}{\pgfqpoint{1.037239in}{10.186480in}}%
\pgfpathcurveto{\pgfqpoint{0.980040in}{10.146147in}}{\pgfqpoint{0.923195in}{10.105316in}}{\pgfqpoint{0.866709in}{10.063989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.063989in}}%
\pgfpathcurveto{\pgfqpoint{1.151914in}{10.021577in}}{\pgfqpoint{1.094326in}{9.978646in}}{\pgfqpoint{1.037127in}{9.935201in}}%
\pgfpathcurveto{\pgfqpoint{0.979928in}{9.891756in}}{\pgfqpoint{0.923120in}{9.847799in}}{\pgfqpoint{0.866709in}{9.803334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.803334in}}%
\pgfpathcurveto{\pgfqpoint{1.151829in}{9.757575in}}{\pgfqpoint{1.094199in}{9.711280in}}{\pgfqpoint{1.037000in}{9.664456in}}%
\pgfpathcurveto{\pgfqpoint{0.979800in}{9.617633in}}{\pgfqpoint{0.923035in}{9.570282in}}{\pgfqpoint{0.866709in}{9.522410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.522410in}}%
\pgfpathcurveto{\pgfqpoint{1.151731in}{9.472986in}}{\pgfqpoint{1.094051in}{9.423008in}}{\pgfqpoint{1.036852in}{9.372484in}}%
\pgfpathcurveto{\pgfqpoint{0.979652in}{9.321961in}}{\pgfqpoint{0.922936in}{9.270893in}}{\pgfqpoint{0.866709in}{9.219288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.151616in}{9.165809in}}{\pgfqpoint{1.093878in}{9.111756in}}{\pgfqpoint{1.036678in}{9.057137in}}%
\pgfpathcurveto{\pgfqpoint{0.979478in}{9.002518in}}{\pgfqpoint{0.922819in}{8.947335in}}{\pgfqpoint{0.866709in}{8.891597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.891597in}}%
\pgfpathcurveto{\pgfqpoint{1.151478in}{8.833579in}}{\pgfqpoint{1.093670in}{8.774961in}}{\pgfqpoint{1.036470in}{8.715754in}}%
\pgfpathcurveto{\pgfqpoint{0.979270in}{8.656547in}}{\pgfqpoint{0.922680in}{8.596753in}}{\pgfqpoint{0.866709in}{8.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.536382in}}%
\pgfpathcurveto{\pgfqpoint{1.151310in}{8.473204in}}{\pgfqpoint{1.093418in}{8.409398in}}{\pgfqpoint{1.036217in}{8.344974in}}%
\pgfpathcurveto{\pgfqpoint{0.979016in}{8.280550in}}{\pgfqpoint{0.922511in}{8.215513in}}{\pgfqpoint{0.866709in}{8.149873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.149873in}}%
\pgfpathcurveto{\pgfqpoint{1.151100in}{8.080725in}}{\pgfqpoint{1.093102in}{8.010914in}}{\pgfqpoint{1.035901in}{7.940451in}}%
\pgfpathcurveto{\pgfqpoint{0.978699in}{7.869989in}}{\pgfqpoint{0.922299in}{7.798881in}}{\pgfqpoint{0.866709in}{7.727140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.727140in}}%
\pgfpathcurveto{\pgfqpoint{1.150829in}{7.650928in}}{\pgfqpoint{1.092695in}{7.574007in}}{\pgfqpoint{1.035493in}{7.496395in}}%
\pgfpathcurveto{\pgfqpoint{0.978291in}{7.418783in}}{\pgfqpoint{0.922026in}{7.340485in}}{\pgfqpoint{0.866709in}{7.261518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.261518in}}%
\pgfpathcurveto{\pgfqpoint{1.150467in}{7.176699in}}{\pgfqpoint{1.092150in}{7.091115in}}{\pgfqpoint{1.034947in}{7.004787in}}%
\pgfpathcurveto{\pgfqpoint{0.977744in}{6.918459in}}{\pgfqpoint{0.921660in}{6.831395in}}{\pgfqpoint{0.866709in}{6.743617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.743617in}}%
\pgfpathcurveto{\pgfqpoint{1.149955in}{6.647888in}}{\pgfqpoint{1.091380in}{6.551319in}}{\pgfqpoint{1.034176in}{6.453939in}}%
\pgfpathcurveto{\pgfqpoint{0.976972in}{6.356558in}}{\pgfqpoint{0.921144in}{6.258376in}}{\pgfqpoint{0.866709in}{6.159420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.159420in}}%
\pgfpathcurveto{\pgfqpoint{1.149176in}{6.049062in}}{\pgfqpoint{1.090208in}{5.937757in}}{\pgfqpoint{1.033002in}{5.825544in}}%
\pgfpathcurveto{\pgfqpoint{0.975796in}{5.713331in}}{\pgfqpoint{0.920358in}{5.600226in}}{\pgfqpoint{0.866709in}{5.486269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.486269in}}%
\pgfpathcurveto{\pgfqpoint{1.147839in}{5.354478in}}{\pgfqpoint{1.088197in}{5.221570in}}{\pgfqpoint{1.030987in}{5.087610in}}%
\pgfpathcurveto{\pgfqpoint{0.973777in}{4.953649in}}{\pgfqpoint{0.919009in}{4.818659in}}{\pgfqpoint{0.866709in}{4.682707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.682707in}}%
\pgfpathcurveto{\pgfqpoint{1.144986in}{4.514007in}}{\pgfqpoint{1.083906in}{4.343864in}}{\pgfqpoint{1.026689in}{4.172408in}}%
\pgfpathcurveto{\pgfqpoint{0.969471in}{4.000952in}}{\pgfqpoint{0.916131in}{3.828226in}}{\pgfqpoint{0.866709in}{3.654362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.654362in}}%
\pgfpathcurveto{\pgfqpoint{1.133932in}{3.387169in}}{\pgfqpoint{1.067273in}{3.117421in}}{\pgfqpoint{1.010026in}{2.845606in}}%
\pgfpathcurveto{\pgfqpoint{0.952778in}{2.573791in}}{\pgfqpoint{0.904978in}{2.300071in}}{\pgfqpoint{0.866709in}{2.024941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.024941in}}%
\pgfpathcurveto{\pgfqpoint{1.179518in}{1.806630in}}{\pgfqpoint{1.155168in}{1.587524in}}{\pgfqpoint{1.136860in}{1.367872in}}%
\pgfpathcurveto{\pgfqpoint{1.118553in}{1.148220in}}{\pgfqpoint{1.106295in}{0.928107in}}{\pgfqpoint{1.100100in}{0.707780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976493in}{0.707780in}}%
\pgfpathcurveto{\pgfqpoint{0.962819in}{0.747179in}}{\pgfqpoint{0.946763in}{0.785711in}}{\pgfqpoint{0.928415in}{0.823162in}}%
\pgfpathcurveto{\pgfqpoint{0.910067in}{0.860614in}}{\pgfqpoint{0.889461in}{0.896916in}}{\pgfqpoint{0.866709in}{0.931868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.931868in}}%
\pgfpathcurveto{\pgfqpoint{1.166338in}{0.998764in}}{\pgfqpoint{1.115160in}{1.060371in}}{\pgfqpoint{1.057382in}{1.115444in}}%
\pgfpathcurveto{\pgfqpoint{0.999603in}{1.170517in}}{\pgfqpoint{0.935616in}{1.218684in}}{\pgfqpoint{0.866709in}{1.258974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.258974in}}%
\pgfpathcurveto{\pgfqpoint{1.156994in}{1.289899in}}{\pgfqpoint{1.101449in}{1.316041in}}{\pgfqpoint{1.043910in}{1.337089in}}%
\pgfpathcurveto{\pgfqpoint{0.986372in}{1.358137in}}{\pgfqpoint{0.927070in}{1.374007in}}{\pgfqpoint{0.866709in}{1.384510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.384510in}}%
\pgfpathcurveto{\pgfqpoint{1.153236in}{1.394367in}}{\pgfqpoint{1.095863in}{1.399461in}}{\pgfqpoint{1.038366in}{1.399739in}}%
\pgfpathcurveto{\pgfqpoint{0.980869in}{1.400016in}}{\pgfqpoint{0.923449in}{1.395477in}}{\pgfqpoint{0.866709in}{1.386168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.386168in}}%
\pgfpathcurveto{\pgfqpoint{1.149651in}{1.376286in}}{\pgfqpoint{1.090417in}{1.361067in}}{\pgfqpoint{1.032882in}{1.340691in}}%
\pgfpathcurveto{\pgfqpoint{0.975346in}{1.320315in}}{\pgfqpoint{0.919736in}{1.294863in}}{\pgfqpoint{0.866709in}{1.264635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.264635in}}%
\pgfpathcurveto{\pgfqpoint{1.141470in}{1.225637in}}{\pgfqpoint{1.077757in}{1.178917in}}{\pgfqpoint{1.019994in}{1.125395in}}%
\pgfpathcurveto{\pgfqpoint{0.962232in}{1.071872in}}{\pgfqpoint{0.910800in}{1.011898in}}{\pgfqpoint{0.866709in}{0.946650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.946650in}}%
\pgfpathcurveto{\pgfqpoint{1.185031in}{0.909873in}}{\pgfqpoint{1.162583in}{0.871526in}}{\pgfqpoint{1.142680in}{0.831851in}}%
\pgfpathcurveto{\pgfqpoint{1.122777in}{0.792176in}}{\pgfqpoint{1.105461in}{0.751255in}}{\pgfqpoint{1.090840in}{0.709345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.704051in}}%
\pgfpathcurveto{\pgfqpoint{1.144795in}{2.375453in}}{\pgfqpoint{1.093481in}{2.044276in}}{\pgfqpoint{1.056077in}{1.711388in}}%
\pgfpathcurveto{\pgfqpoint{1.018673in}{1.378501in}}{\pgfqpoint{0.995211in}{1.044194in}}{\pgfqpoint{0.985753in}{0.709345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.032971in}}%
\pgfpathcurveto{\pgfqpoint{1.140084in}{3.814980in}}{\pgfqpoint{1.076530in}{3.595039in}}{\pgfqpoint{1.019299in}{3.373417in}}%
\pgfpathcurveto{\pgfqpoint{0.962068in}{3.151795in}}{\pgfqpoint{0.911184in}{2.928582in}}{\pgfqpoint{0.866709in}{2.704051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.969044in}}%
\pgfpathcurveto{\pgfqpoint{1.146241in}{4.815491in}}{\pgfqpoint{1.085794in}{4.660632in}}{\pgfqpoint{1.028580in}{4.504570in}}%
\pgfpathcurveto{\pgfqpoint{0.971366in}{4.348507in}}{\pgfqpoint{0.917397in}{4.191274in}}{\pgfqpoint{0.866709in}{4.032971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.722518in}}%
\pgfpathcurveto{\pgfqpoint{1.148380in}{5.598957in}}{\pgfqpoint{1.089011in}{5.474346in}}{\pgfqpoint{1.031802in}{5.348739in}}%
\pgfpathcurveto{\pgfqpoint{0.974594in}{5.223132in}}{\pgfqpoint{0.919555in}{5.096548in}}{\pgfqpoint{0.866709in}{4.969044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.362670in}}%
\pgfpathcurveto{\pgfqpoint{1.149477in}{6.257738in}}{\pgfqpoint{1.090662in}{6.151899in}}{\pgfqpoint{1.033456in}{6.045189in}}%
\pgfpathcurveto{\pgfqpoint{0.976251in}{5.938478in}}{\pgfqpoint{0.920662in}{5.830909in}}{\pgfqpoint{0.866709in}{5.722518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.922799in}}%
\pgfpathcurveto{\pgfqpoint{1.150148in}{6.831030in}}{\pgfqpoint{1.091670in}{6.738449in}}{\pgfqpoint{1.034466in}{6.645081in}}%
\pgfpathcurveto{\pgfqpoint{0.977263in}{6.551713in}}{\pgfqpoint{0.921339in}{6.457567in}}{\pgfqpoint{0.866709in}{6.362670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.421999in}}%
\pgfpathcurveto{\pgfqpoint{1.150601in}{7.340258in}}{\pgfqpoint{1.092351in}{7.257773in}}{\pgfqpoint{1.035149in}{7.174563in}}%
\pgfpathcurveto{\pgfqpoint{0.977946in}{7.091353in}}{\pgfqpoint{0.921795in}{7.007425in}}{\pgfqpoint{0.866709in}{6.922799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.872443in}}%
\pgfpathcurveto{\pgfqpoint{1.150928in}{7.798731in}}{\pgfqpoint{1.092843in}{7.724326in}}{\pgfqpoint{1.035641in}{7.649244in}}%
\pgfpathcurveto{\pgfqpoint{0.978440in}{7.574162in}}{\pgfqpoint{0.922125in}{7.498409in}}{\pgfqpoint{0.866709in}{7.421999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.282462in}}%
\pgfpathcurveto{\pgfqpoint{1.151175in}{8.215409in}}{\pgfqpoint{1.093215in}{8.147705in}}{\pgfqpoint{1.036015in}{8.079362in}}%
\pgfpathcurveto{\pgfqpoint{0.978814in}{8.011020in}}{\pgfqpoint{0.922375in}{7.942042in}}{\pgfqpoint{0.866709in}{7.872443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.658058in}}%
\pgfpathcurveto{\pgfqpoint{1.151370in}{8.596679in}}{\pgfqpoint{1.093508in}{8.534682in}}{\pgfqpoint{1.036307in}{8.472077in}}%
\pgfpathcurveto{\pgfqpoint{0.979107in}{8.409473in}}{\pgfqpoint{0.922571in}{8.346264in}}{\pgfqpoint{0.866709in}{8.282462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.003725in}}%
\pgfpathcurveto{\pgfqpoint{1.151527in}{8.947281in}}{\pgfqpoint{1.093744in}{8.890247in}}{\pgfqpoint{1.036544in}{8.832632in}}%
\pgfpathcurveto{\pgfqpoint{0.979344in}{8.775016in}}{\pgfqpoint{0.922730in}{8.716822in}}{\pgfqpoint{0.866709in}{8.658058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.322931in}}%
\pgfpathcurveto{\pgfqpoint{1.151656in}{9.270852in}}{\pgfqpoint{1.093939in}{9.218207in}}{\pgfqpoint{1.036739in}{9.165002in}}%
\pgfpathcurveto{\pgfqpoint{0.979540in}{9.111797in}}{\pgfqpoint{0.922860in}{9.058036in}}{\pgfqpoint{0.866709in}{9.003725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.618415in}}%
\pgfpathcurveto{\pgfqpoint{1.151765in}{9.570251in}}{\pgfqpoint{1.094103in}{9.521541in}}{\pgfqpoint{1.036904in}{9.472290in}}%
\pgfpathcurveto{\pgfqpoint{0.979704in}{9.423040in}}{\pgfqpoint{0.922970in}{9.373251in}}{\pgfqpoint{0.866709in}{9.322931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.892387in}}%
\pgfpathcurveto{\pgfqpoint{1.151859in}{9.847775in}}{\pgfqpoint{1.094243in}{9.802634in}}{\pgfqpoint{1.037044in}{9.756969in}}%
\pgfpathcurveto{\pgfqpoint{0.979845in}{9.711304in}}{\pgfqpoint{0.923064in}{9.665118in}}{\pgfqpoint{0.866709in}{9.618415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.146654in}}%
\pgfpathcurveto{\pgfqpoint{1.151940in}{10.105297in}}{\pgfqpoint{1.094365in}{10.063426in}}{\pgfqpoint{1.037166in}{10.021046in}}%
\pgfpathcurveto{\pgfqpoint{0.979967in}{9.978665in}}{\pgfqpoint{0.923146in}{9.935777in}}{\pgfqpoint{0.866709in}{9.892387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.382719in}}%
\pgfpathcurveto{\pgfqpoint{1.152011in}{10.344370in}}{\pgfqpoint{1.094472in}{10.305520in}}{\pgfqpoint{1.037273in}{10.266174in}}%
\pgfpathcurveto{\pgfqpoint{0.980074in}{10.226828in}}{\pgfqpoint{0.923217in}{10.186986in}}{\pgfqpoint{0.866709in}{10.146654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.601841in}}%
\pgfpathcurveto{\pgfqpoint{1.152074in}{10.566293in}}{\pgfqpoint{1.094566in}{10.530256in}}{\pgfqpoint{1.037368in}{10.493734in}}%
\pgfpathcurveto{\pgfqpoint{0.980169in}{10.457212in}}{\pgfqpoint{0.923281in}{10.420205in}}{\pgfqpoint{0.866709in}{10.382719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.805088in}}%
\pgfpathcurveto{\pgfqpoint{1.152130in}{10.772166in}}{\pgfqpoint{1.094651in}{10.738765in}}{\pgfqpoint{1.037453in}{10.704889in}}%
\pgfpathcurveto{\pgfqpoint{0.980254in}{10.671013in}}{\pgfqpoint{0.923338in}{10.636662in}}{\pgfqpoint{0.866709in}{10.601841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.993371in}}%
\pgfpathcurveto{\pgfqpoint{1.152181in}{10.962925in}}{\pgfqpoint{1.094728in}{10.932009in}}{\pgfqpoint{1.037529in}{10.900627in}}%
\pgfpathcurveto{\pgfqpoint{0.980331in}{10.869245in}}{\pgfqpoint{0.923389in}{10.837398in}}{\pgfqpoint{0.866709in}{10.805088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.167472in}}%
\pgfpathcurveto{\pgfqpoint{1.152227in}{11.139374in}}{\pgfqpoint{1.094797in}{11.110814in}}{\pgfqpoint{1.037599in}{11.081796in}}%
\pgfpathcurveto{\pgfqpoint{0.980401in}{11.052777in}}{\pgfqpoint{0.923436in}{11.023301in}}{\pgfqpoint{0.866709in}{10.993371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.328068in}}%
\pgfpathcurveto{\pgfqpoint{1.152270in}{11.302207in}}{\pgfqpoint{1.094861in}{11.275891in}}{\pgfqpoint{1.037663in}{11.249124in}}%
\pgfpathcurveto{\pgfqpoint{0.980465in}{11.222356in}}{\pgfqpoint{0.923478in}{11.195138in}}{\pgfqpoint{0.866709in}{11.167472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.475745in}}%
\pgfpathcurveto{\pgfqpoint{1.152309in}{11.452024in}}{\pgfqpoint{1.094920in}{11.427855in}}{\pgfqpoint{1.037722in}{11.403241in}}%
\pgfpathcurveto{\pgfqpoint{0.980524in}{11.378627in}}{\pgfqpoint{0.923518in}{11.353569in}}{\pgfqpoint{0.866709in}{11.328068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.611012in}}%
\pgfpathcurveto{\pgfqpoint{1.152346in}{11.589348in}}{\pgfqpoint{1.094975in}{11.567242in}}{\pgfqpoint{1.037777in}{11.544696in}}%
\pgfpathcurveto{\pgfqpoint{0.980579in}{11.522151in}}{\pgfqpoint{0.923555in}{11.499167in}}{\pgfqpoint{0.866709in}{11.475745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.734312in}}%
\pgfpathcurveto{\pgfqpoint{1.152380in}{11.714632in}}{\pgfqpoint{1.095026in}{11.694516in}}{\pgfqpoint{1.037828in}{11.673965in}}%
\pgfpathcurveto{\pgfqpoint{0.980630in}{11.653414in}}{\pgfqpoint{0.923589in}{11.632429in}}{\pgfqpoint{0.866709in}{11.611012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.846031in}}%
\pgfpathcurveto{\pgfqpoint{1.152412in}{11.828272in}}{\pgfqpoint{1.095075in}{11.810081in}}{\pgfqpoint{1.037877in}{11.791461in}}%
\pgfpathcurveto{\pgfqpoint{0.980679in}{11.772840in}}{\pgfqpoint{0.923621in}{11.753790in}}{\pgfqpoint{0.866709in}{11.734312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.946504in}}%
\pgfpathcurveto{\pgfqpoint{1.152442in}{11.930611in}}{\pgfqpoint{1.095120in}{11.914291in}}{\pgfqpoint{1.037922in}{11.897544in}}%
\pgfpathcurveto{\pgfqpoint{0.980724in}{11.880798in}}{\pgfqpoint{0.923652in}{11.863627in}}{\pgfqpoint{0.866709in}{11.846031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.036021in}}%
\pgfpathcurveto{\pgfqpoint{1.152471in}{12.021947in}}{\pgfqpoint{1.095164in}{12.007449in}}{\pgfqpoint{1.037966in}{11.992529in}}%
\pgfpathcurveto{\pgfqpoint{0.980768in}{11.977609in}}{\pgfqpoint{0.923681in}{11.962267in}}{\pgfqpoint{0.866709in}{11.946504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.114834in}}%
\pgfpathcurveto{\pgfqpoint{1.152499in}{12.102537in}}{\pgfqpoint{1.095205in}{12.089821in}}{\pgfqpoint{1.038008in}{12.076685in}}%
\pgfpathcurveto{\pgfqpoint{0.980810in}{12.063549in}}{\pgfqpoint{0.923709in}{12.049994in}}{\pgfqpoint{0.866709in}{12.036021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.183156in}}%
\pgfpathcurveto{\pgfqpoint{1.152525in}{12.172602in}}{\pgfqpoint{1.095245in}{12.161632in}}{\pgfqpoint{1.038048in}{12.150244in}}%
\pgfpathcurveto{\pgfqpoint{0.980850in}{12.138857in}}{\pgfqpoint{0.923735in}{12.127053in}}{\pgfqpoint{0.866709in}{12.114834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.241168in}}%
\pgfpathcurveto{\pgfqpoint{1.152551in}{12.232329in}}{\pgfqpoint{1.095284in}{12.223074in}}{\pgfqpoint{1.038086in}{12.213405in}}%
\pgfpathcurveto{\pgfqpoint{0.980888in}{12.203736in}}{\pgfqpoint{0.923761in}{12.193652in}}{\pgfqpoint{0.866709in}{12.183156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.289022in}}%
\pgfpathcurveto{\pgfqpoint{1.152576in}{12.281872in}}{\pgfqpoint{1.095322in}{12.274308in}}{\pgfqpoint{1.038124in}{12.266332in}}%
\pgfpathcurveto{\pgfqpoint{0.980926in}{12.258357in}}{\pgfqpoint{0.923786in}{12.249968in}}{\pgfqpoint{0.866709in}{12.241168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.326838in}}%
\pgfpathcurveto{\pgfqpoint{1.152601in}{12.321358in}}{\pgfqpoint{1.095358in}{12.315466in}}{\pgfqpoint{1.038160in}{12.309163in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{12.302860in}}{\pgfqpoint{0.923811in}{12.296146in}}{\pgfqpoint{0.866709in}{12.289022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.354713in}}%
\pgfpathcurveto{\pgfqpoint{1.152625in}{12.350887in}}{\pgfqpoint{1.095394in}{12.346651in}}{\pgfqpoint{1.038196in}{12.342006in}}%
\pgfpathcurveto{\pgfqpoint{0.980999in}{12.337360in}}{\pgfqpoint{0.923835in}{12.332304in}}{\pgfqpoint{0.866709in}{12.326838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.372715in}}%
\pgfpathcurveto{\pgfqpoint{1.152648in}{12.370533in}}{\pgfqpoint{1.095430in}{12.367942in}}{\pgfqpoint{1.038232in}{12.364942in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{12.361941in}}{\pgfqpoint{0.923859in}{12.358532in}}{\pgfqpoint{0.866709in}{12.354713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.380889in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{12.380344in}}{\pgfqpoint{1.095465in}{12.379391in}}{\pgfqpoint{1.038267in}{12.378028in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{12.376666in}}{\pgfqpoint{0.923882in}{12.374895in}}{\pgfqpoint{0.866709in}{12.372715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.379255in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{12.380344in}}{\pgfqpoint{1.095500in}{12.381025in}}{\pgfqpoint{1.038302in}{12.381298in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{12.381570in}}{\pgfqpoint{0.923905in}{12.381434in}}{\pgfqpoint{0.866709in}{12.380889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.367808in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{12.370534in}}{\pgfqpoint{1.095535in}{12.372850in}}{\pgfqpoint{1.038337in}{12.374758in}}%
\pgfpathcurveto{\pgfqpoint{0.981139in}{12.376666in}}{\pgfqpoint{0.923929in}{12.378165in}}{\pgfqpoint{0.866709in}{12.379255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.346521in}}%
\pgfpathcurveto{\pgfqpoint{1.152742in}{12.350888in}}{\pgfqpoint{1.095570in}{12.354845in}}{\pgfqpoint{1.038372in}{12.358393in}}%
\pgfpathcurveto{\pgfqpoint{0.981175in}{12.361941in}}{\pgfqpoint{0.923952in}{12.365079in}}{\pgfqpoint{0.866709in}{12.367808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.315342in}}%
\pgfpathcurveto{\pgfqpoint{1.152766in}{12.321358in}}{\pgfqpoint{1.095606in}{12.326965in}}{\pgfqpoint{1.038408in}{12.332162in}}%
\pgfpathcurveto{\pgfqpoint{0.981210in}{12.337359in}}{\pgfqpoint{0.923976in}{12.342146in}}{\pgfqpoint{0.866709in}{12.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.274191in}}%
\pgfpathcurveto{\pgfqpoint{1.152790in}{12.281872in}}{\pgfqpoint{1.095642in}{12.289142in}}{\pgfqpoint{1.038444in}{12.296001in}}%
\pgfpathcurveto{\pgfqpoint{0.981247in}{12.302860in}}{\pgfqpoint{0.924000in}{12.309307in}}{\pgfqpoint{0.866709in}{12.315342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.222966in}}%
\pgfpathcurveto{\pgfqpoint{1.152815in}{12.232329in}}{\pgfqpoint{1.095679in}{12.241280in}}{\pgfqpoint{1.038481in}{12.249818in}}%
\pgfpathcurveto{\pgfqpoint{0.981283in}{12.258356in}}{\pgfqpoint{0.924025in}{12.266480in}}{\pgfqpoint{0.866709in}{12.274191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.161535in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{12.172603in}}{\pgfqpoint{1.095717in}{12.183257in}}{\pgfqpoint{1.038519in}{12.193496in}}%
\pgfpathcurveto{\pgfqpoint{0.981321in}{12.203735in}}{\pgfqpoint{0.924050in}{12.213558in}}{\pgfqpoint{0.866709in}{12.222966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.089738in}}%
\pgfpathcurveto{\pgfqpoint{1.152866in}{12.102538in}}{\pgfqpoint{1.095756in}{12.114922in}}{\pgfqpoint{1.038558in}{12.126889in}}%
\pgfpathcurveto{\pgfqpoint{0.981360in}{12.138856in}}{\pgfqpoint{0.924076in}{12.150405in}}{\pgfqpoint{0.866709in}{12.161535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{12.007383in}}%
\pgfpathcurveto{\pgfqpoint{1.152893in}{12.021948in}}{\pgfqpoint{1.095797in}{12.036095in}}{\pgfqpoint{1.038599in}{12.049821in}}%
\pgfpathcurveto{\pgfqpoint{0.981401in}{12.063547in}}{\pgfqpoint{0.924103in}{12.076854in}}{\pgfqpoint{0.866709in}{12.089738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.914243in}}%
\pgfpathcurveto{\pgfqpoint{1.152921in}{11.930612in}}{\pgfqpoint{1.095839in}{11.946559in}}{\pgfqpoint{1.038641in}{11.962083in}}%
\pgfpathcurveto{\pgfqpoint{0.981443in}{11.977607in}}{\pgfqpoint{0.924131in}{11.992707in}}{\pgfqpoint{0.866709in}{12.007383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.810056in}}%
\pgfpathcurveto{\pgfqpoint{1.152951in}{11.828274in}}{\pgfqpoint{1.095883in}{11.846066in}}{\pgfqpoint{1.038685in}{11.863431in}}%
\pgfpathcurveto{\pgfqpoint{0.981487in}{11.880796in}}{\pgfqpoint{0.924160in}{11.897734in}}{\pgfqpoint{0.866709in}{11.914243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.694517in}}%
\pgfpathcurveto{\pgfqpoint{1.152982in}{11.714634in}}{\pgfqpoint{1.095930in}{11.734323in}}{\pgfqpoint{1.038732in}{11.753580in}}%
\pgfpathcurveto{\pgfqpoint{0.981534in}{11.772837in}}{\pgfqpoint{0.924191in}{11.791663in}}{\pgfqpoint{0.866709in}{11.810056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.567274in}}%
\pgfpathcurveto{\pgfqpoint{1.153015in}{11.589351in}}{\pgfqpoint{1.095979in}{11.610994in}}{\pgfqpoint{1.038781in}{11.632203in}}%
\pgfpathcurveto{\pgfqpoint{0.981583in}{11.653411in}}{\pgfqpoint{0.924224in}{11.674183in}}{\pgfqpoint{0.866709in}{11.694517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.427922in}}%
\pgfpathcurveto{\pgfqpoint{1.153050in}{11.452028in}}{\pgfqpoint{1.096032in}{11.475695in}}{\pgfqpoint{1.038833in}{11.498921in}}%
\pgfpathcurveto{\pgfqpoint{0.981635in}{11.522147in}}{\pgfqpoint{0.924259in}{11.544932in}}{\pgfqpoint{0.866709in}{11.567274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.275999in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{11.302211in}}{\pgfqpoint{1.096088in}{11.327979in}}{\pgfqpoint{1.038890in}{11.353301in}}%
\pgfpathcurveto{\pgfqpoint{0.981691in}{11.378623in}}{\pgfqpoint{0.924296in}{11.403497in}}{\pgfqpoint{0.866709in}{11.427922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{11.110970in}}%
\pgfpathcurveto{\pgfqpoint{1.153128in}{11.139380in}}{\pgfqpoint{1.096149in}{11.167339in}}{\pgfqpoint{1.038950in}{11.194845in}}%
\pgfpathcurveto{\pgfqpoint{0.981752in}{11.222351in}}{\pgfqpoint{0.924337in}{11.249403in}}{\pgfqpoint{0.866709in}{11.275999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.932222in}}%
\pgfpathcurveto{\pgfqpoint{1.153172in}{10.962932in}}{\pgfqpoint{1.096215in}{10.993185in}}{\pgfqpoint{1.039016in}{11.022978in}}%
\pgfpathcurveto{\pgfqpoint{0.981818in}{11.052771in}}{\pgfqpoint{0.924380in}{11.082103in}}{\pgfqpoint{0.866709in}{11.110970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.153220in}{10.772175in}}{\pgfqpoint{1.096287in}{10.804841in}}{\pgfqpoint{1.039088in}{10.837039in}}%
\pgfpathcurveto{\pgfqpoint{0.981890in}{10.869237in}}{\pgfqpoint{0.924428in}{10.900966in}}{\pgfqpoint{0.866709in}{10.932222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.530613in}}%
\pgfpathcurveto{\pgfqpoint{1.153273in}{10.566305in}}{\pgfqpoint{1.096366in}{10.601522in}}{\pgfqpoint{1.039167in}{10.636263in}}%
\pgfpathcurveto{\pgfqpoint{0.981969in}{10.671003in}}{\pgfqpoint{0.924481in}{10.705264in}}{\pgfqpoint{0.866709in}{10.739044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.305971in}}%
\pgfpathcurveto{\pgfqpoint{1.153332in}{10.344385in}}{\pgfqpoint{1.096454in}{10.382315in}}{\pgfqpoint{1.039255in}{10.419757in}}%
\pgfpathcurveto{\pgfqpoint{0.982057in}{10.457200in}}{\pgfqpoint{0.924539in}{10.494153in}}{\pgfqpoint{0.866709in}{10.530613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{10.063989in}}%
\pgfpathcurveto{\pgfqpoint{1.153398in}{10.105316in}}{\pgfqpoint{1.096553in}{10.146147in}}{\pgfqpoint{1.039354in}{10.186480in}}%
\pgfpathcurveto{\pgfqpoint{0.982155in}{10.226812in}}{\pgfqpoint{0.924605in}{10.266644in}}{\pgfqpoint{0.866709in}{10.305971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.803334in}}%
\pgfpathcurveto{\pgfqpoint{1.153473in}{9.847799in}}{\pgfqpoint{1.096664in}{9.891756in}}{\pgfqpoint{1.039465in}{9.935201in}}%
\pgfpathcurveto{\pgfqpoint{0.982266in}{9.978646in}}{\pgfqpoint{0.924679in}{10.021577in}}{\pgfqpoint{0.866709in}{10.063989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.522410in}}%
\pgfpathcurveto{\pgfqpoint{1.153558in}{9.570282in}}{\pgfqpoint{1.096792in}{9.617633in}}{\pgfqpoint{1.039593in}{9.664456in}}%
\pgfpathcurveto{\pgfqpoint{0.982394in}{9.711280in}}{\pgfqpoint{0.924763in}{9.757575in}}{\pgfqpoint{0.866709in}{9.803334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{9.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.153657in}{9.270893in}}{\pgfqpoint{1.096940in}{9.321961in}}{\pgfqpoint{1.039741in}{9.372484in}}%
\pgfpathcurveto{\pgfqpoint{0.982541in}{9.423008in}}{\pgfqpoint{0.924862in}{9.472986in}}{\pgfqpoint{0.866709in}{9.522410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.891597in}}%
\pgfpathcurveto{\pgfqpoint{1.153773in}{8.947335in}}{\pgfqpoint{1.097114in}{9.002518in}}{\pgfqpoint{1.039915in}{9.057137in}}%
\pgfpathcurveto{\pgfqpoint{0.982715in}{9.111756in}}{\pgfqpoint{0.924977in}{9.165809in}}{\pgfqpoint{0.866709in}{9.219288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.536382in}}%
\pgfpathcurveto{\pgfqpoint{1.153912in}{8.596753in}}{\pgfqpoint{1.097323in}{8.656547in}}{\pgfqpoint{1.040122in}{8.715754in}}%
\pgfpathcurveto{\pgfqpoint{0.982922in}{8.774961in}}{\pgfqpoint{0.925115in}{8.833579in}}{\pgfqpoint{0.866709in}{8.891597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{8.149873in}}%
\pgfpathcurveto{\pgfqpoint{1.154082in}{8.215513in}}{\pgfqpoint{1.097576in}{8.280550in}}{\pgfqpoint{1.040376in}{8.344974in}}%
\pgfpathcurveto{\pgfqpoint{0.983175in}{8.409398in}}{\pgfqpoint{0.925283in}{8.473204in}}{\pgfqpoint{0.866709in}{8.536382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.727140in}}%
\pgfpathcurveto{\pgfqpoint{1.154294in}{7.798881in}}{\pgfqpoint{1.097893in}{7.869989in}}{\pgfqpoint{1.040692in}{7.940451in}}%
\pgfpathcurveto{\pgfqpoint{0.983491in}{8.010914in}}{\pgfqpoint{0.925493in}{8.080725in}}{\pgfqpoint{0.866709in}{8.149873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.261518in}}%
\pgfpathcurveto{\pgfqpoint{1.154567in}{7.340485in}}{\pgfqpoint{1.098301in}{7.418783in}}{\pgfqpoint{1.041100in}{7.496395in}}%
\pgfpathcurveto{\pgfqpoint{0.983898in}{7.574007in}}{\pgfqpoint{0.925763in}{7.650928in}}{\pgfqpoint{0.866709in}{7.727140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.743617in}}%
\pgfpathcurveto{\pgfqpoint{1.154932in}{6.831395in}}{\pgfqpoint{1.098848in}{6.918459in}}{\pgfqpoint{1.041645in}{7.004787in}}%
\pgfpathcurveto{\pgfqpoint{0.984443in}{7.091115in}}{\pgfqpoint{0.926126in}{7.176699in}}{\pgfqpoint{0.866709in}{7.261518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.159420in}}%
\pgfpathcurveto{\pgfqpoint{1.155448in}{6.258376in}}{\pgfqpoint{1.099621in}{6.356558in}}{\pgfqpoint{1.042416in}{6.453939in}}%
\pgfpathcurveto{\pgfqpoint{0.985212in}{6.551319in}}{\pgfqpoint{0.926637in}{6.647888in}}{\pgfqpoint{0.866709in}{6.743617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.486269in}}%
\pgfpathcurveto{\pgfqpoint{1.156235in}{5.600226in}}{\pgfqpoint{1.100797in}{5.713331in}}{\pgfqpoint{1.043591in}{5.825544in}}%
\pgfpathcurveto{\pgfqpoint{0.986385in}{5.937757in}}{\pgfqpoint{0.927417in}{6.049062in}}{\pgfqpoint{0.866709in}{6.159420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.682707in}}%
\pgfpathcurveto{\pgfqpoint{1.157584in}{4.818659in}}{\pgfqpoint{1.102816in}{4.953649in}}{\pgfqpoint{1.045606in}{5.087610in}}%
\pgfpathcurveto{\pgfqpoint{0.988396in}{5.221570in}}{\pgfqpoint{0.928754in}{5.354478in}}{\pgfqpoint{0.866709in}{5.486269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.654362in}}%
\pgfpathcurveto{\pgfqpoint{1.160462in}{3.828226in}}{\pgfqpoint{1.107122in}{4.000952in}}{\pgfqpoint{1.049904in}{4.172408in}}%
\pgfpathcurveto{\pgfqpoint{0.992687in}{4.343864in}}{\pgfqpoint{0.931606in}{4.514007in}}{\pgfqpoint{0.866709in}{4.682707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.024941in}}%
\pgfpathcurveto{\pgfqpoint{1.171615in}{2.300071in}}{\pgfqpoint{1.123814in}{2.573791in}}{\pgfqpoint{1.066567in}{2.845606in}}%
\pgfpathcurveto{\pgfqpoint{1.009320in}{3.117421in}}{\pgfqpoint{0.942660in}{3.387169in}}{\pgfqpoint{0.866709in}{3.654362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976493in}{0.707780in}}%
\pgfpathcurveto{\pgfqpoint{0.970298in}{0.928107in}}{\pgfqpoint{0.958040in}{1.148220in}}{\pgfqpoint{0.939732in}{1.367872in}}%
\pgfpathcurveto{\pgfqpoint{0.921425in}{1.587524in}}{\pgfqpoint{0.897075in}{1.806630in}}{\pgfqpoint{0.866709in}{2.024941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.931868in}}%
\pgfpathcurveto{\pgfqpoint{1.187132in}{0.896916in}}{\pgfqpoint{1.166525in}{0.860614in}}{\pgfqpoint{1.148177in}{0.823162in}}%
\pgfpathcurveto{\pgfqpoint{1.129829in}{0.785711in}}{\pgfqpoint{1.113774in}{0.747179in}}{\pgfqpoint{1.100100in}{0.707780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.258974in}}%
\pgfpathcurveto{\pgfqpoint{1.140977in}{1.218684in}}{\pgfqpoint{1.076989in}{1.170517in}}{\pgfqpoint{1.019211in}{1.115444in}}%
\pgfpathcurveto{\pgfqpoint{0.961433in}{1.060371in}}{\pgfqpoint{0.910255in}{0.998764in}}{\pgfqpoint{0.866709in}{0.931868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.384510in}}%
\pgfpathcurveto{\pgfqpoint{1.149523in}{1.374007in}}{\pgfqpoint{1.090220in}{1.358137in}}{\pgfqpoint{1.032682in}{1.337089in}}%
\pgfpathcurveto{\pgfqpoint{0.975144in}{1.316041in}}{\pgfqpoint{0.919599in}{1.289899in}}{\pgfqpoint{0.866709in}{1.258974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.386168in}}%
\pgfpathcurveto{\pgfqpoint{1.153144in}{1.395477in}}{\pgfqpoint{1.095724in}{1.400016in}}{\pgfqpoint{1.038227in}{1.399739in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{1.399461in}}{\pgfqpoint{0.923356in}{1.394367in}}{\pgfqpoint{0.866709in}{1.384510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.264635in}}%
\pgfpathcurveto{\pgfqpoint{1.156857in}{1.294863in}}{\pgfqpoint{1.101247in}{1.320315in}}{\pgfqpoint{1.043711in}{1.340691in}}%
\pgfpathcurveto{\pgfqpoint{0.986175in}{1.361067in}}{\pgfqpoint{0.926941in}{1.376286in}}{\pgfqpoint{0.866709in}{1.386168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.946650in}}%
\pgfpathcurveto{\pgfqpoint{1.165792in}{1.011898in}}{\pgfqpoint{1.114361in}{1.071872in}}{\pgfqpoint{1.056598in}{1.125395in}}%
\pgfpathcurveto{\pgfqpoint{0.998836in}{1.178917in}}{\pgfqpoint{0.935122in}{1.225637in}}{\pgfqpoint{0.866709in}{1.264635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.656251,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985753in}{0.709345in}}%
\pgfpathcurveto{\pgfqpoint{0.971132in}{0.751255in}}{\pgfqpoint{0.953816in}{0.792176in}}{\pgfqpoint{0.933913in}{0.831851in}}%
\pgfpathcurveto{\pgfqpoint{0.914010in}{0.871526in}}{\pgfqpoint{0.891562in}{0.909873in}}{\pgfqpoint{0.866709in}{0.946650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.770518in}}%
\pgfpathcurveto{\pgfqpoint{1.169808in}{1.972838in}}{\pgfqpoint{1.121065in}{2.173345in}}{\pgfqpoint{1.063790in}{2.371484in}}%
\pgfpathcurveto{\pgfqpoint{1.006516in}{2.569623in}}{\pgfqpoint{0.940762in}{2.765212in}}{\pgfqpoint{0.866709in}{2.957711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.957711in}}%
\pgfpathcurveto{\pgfqpoint{1.160049in}{3.087256in}}{\pgfqpoint{1.106482in}{3.215334in}}{\pgfqpoint{1.049251in}{3.341784in}}%
\pgfpathcurveto{\pgfqpoint{0.992020in}{3.468235in}}{\pgfqpoint{0.931147in}{3.593006in}}{\pgfqpoint{0.866709in}{3.715941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.715941in}}%
\pgfpathcurveto{\pgfqpoint{1.157328in}{3.816206in}}{\pgfqpoint{1.102418in}{3.915219in}}{\pgfqpoint{1.045199in}{4.012898in}}%
\pgfpathcurveto{\pgfqpoint{0.987979in}{4.110576in}}{\pgfqpoint{0.928466in}{4.206892in}}{\pgfqpoint{0.866709in}{4.301767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.301767in}}%
\pgfpathcurveto{\pgfqpoint{1.156023in}{4.384509in}}{\pgfqpoint{1.100469in}{4.466136in}}{\pgfqpoint{1.043255in}{4.546595in}}%
\pgfpathcurveto{\pgfqpoint{0.986042in}{4.627055in}}{\pgfqpoint{0.927181in}{4.706330in}}{\pgfqpoint{0.866709in}{4.784371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.784371in}}%
\pgfpathcurveto{\pgfqpoint{1.155252in}{4.854875in}}{\pgfqpoint{1.099317in}{4.924359in}}{\pgfqpoint{1.042107in}{4.992786in}}%
\pgfpathcurveto{\pgfqpoint{0.984896in}{5.061214in}}{\pgfqpoint{0.926420in}{5.128573in}}{\pgfqpoint{0.866709in}{5.194830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.194830in}}%
\pgfpathcurveto{\pgfqpoint{1.154740in}{5.256018in}}{\pgfqpoint{1.098552in}{5.316256in}}{\pgfqpoint{1.041344in}{5.375518in}}%
\pgfpathcurveto{\pgfqpoint{0.984136in}{5.434780in}}{\pgfqpoint{0.925916in}{5.493057in}}{\pgfqpoint{0.866709in}{5.550322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.550322in}}%
\pgfpathcurveto{\pgfqpoint{1.154373in}{5.604013in}}{\pgfqpoint{1.098004in}{5.656808in}}{\pgfqpoint{1.040798in}{5.708686in}}%
\pgfpathcurveto{\pgfqpoint{0.983591in}{5.760565in}}{\pgfqpoint{0.925554in}{5.811520in}}{\pgfqpoint{0.866709in}{5.861533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.861533in}}%
\pgfpathcurveto{\pgfqpoint{1.154096in}{5.908947in}}{\pgfqpoint{1.097591in}{5.955509in}}{\pgfqpoint{1.040385in}{6.001201in}}%
\pgfpathcurveto{\pgfqpoint{0.983179in}{6.046893in}}{\pgfqpoint{0.925281in}{6.091711in}}{\pgfqpoint{0.866709in}{6.135638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.135638in}}%
\pgfpathcurveto{\pgfqpoint{1.153879in}{6.177641in}}{\pgfqpoint{1.097265in}{6.218826in}}{\pgfqpoint{1.040060in}{6.259179in}}%
\pgfpathcurveto{\pgfqpoint{0.982855in}{6.299532in}}{\pgfqpoint{0.925066in}{6.339049in}}{\pgfqpoint{0.866709in}{6.377718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.377718in}}%
\pgfpathcurveto{\pgfqpoint{1.153701in}{6.414947in}}{\pgfqpoint{1.097000in}{6.451385in}}{\pgfqpoint{1.039796in}{6.487023in}}%
\pgfpathcurveto{\pgfqpoint{0.982592in}{6.522661in}}{\pgfqpoint{0.924891in}{6.557494in}}{\pgfqpoint{0.866709in}{6.591513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.591513in}}%
\pgfpathcurveto{\pgfqpoint{1.153553in}{6.624450in}}{\pgfqpoint{1.096779in}{6.656620in}}{\pgfqpoint{1.039575in}{6.688014in}}%
\pgfpathcurveto{\pgfqpoint{0.982372in}{6.719409in}}{\pgfqpoint{0.924745in}{6.750025in}}{\pgfqpoint{0.866709in}{6.779854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.779854in}}%
\pgfpathcurveto{\pgfqpoint{1.153427in}{6.808872in}}{\pgfqpoint{1.096590in}{6.837142in}}{\pgfqpoint{1.039387in}{6.864658in}}%
\pgfpathcurveto{\pgfqpoint{0.982184in}{6.892174in}}{\pgfqpoint{0.924620in}{6.918933in}}{\pgfqpoint{0.866709in}{6.944928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.944928in}}%
\pgfpathcurveto{\pgfqpoint{1.153317in}{6.970320in}}{\pgfqpoint{1.096425in}{6.994981in}}{\pgfqpoint{1.039222in}{7.018904in}}%
\pgfpathcurveto{\pgfqpoint{0.982020in}{7.042828in}}{\pgfqpoint{0.924511in}{7.066012in}}{\pgfqpoint{0.866709in}{7.088451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.088451in}}%
\pgfpathcurveto{\pgfqpoint{1.153219in}{7.110449in}}{\pgfqpoint{1.096279in}{7.131729in}}{\pgfqpoint{1.039077in}{7.152286in}}%
\pgfpathcurveto{\pgfqpoint{0.981874in}{7.172844in}}{\pgfqpoint{0.924414in}{7.192676in}}{\pgfqpoint{0.866709in}{7.211780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.211780in}}%
\pgfpathcurveto{\pgfqpoint{1.153131in}{7.230568in}}{\pgfqpoint{1.096147in}{7.248649in}}{\pgfqpoint{1.038945in}{7.266020in}}%
\pgfpathcurveto{\pgfqpoint{0.981742in}{7.283390in}}{\pgfqpoint{0.924326in}{7.300048in}}{\pgfqpoint{0.866709in}{7.315989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.315989in}}%
\pgfpathcurveto{\pgfqpoint{1.153050in}{7.331714in}}{\pgfqpoint{1.096026in}{7.346741in}}{\pgfqpoint{1.038824in}{7.361066in}}%
\pgfpathcurveto{\pgfqpoint{0.981622in}{7.375391in}}{\pgfqpoint{0.924246in}{7.389013in}}{\pgfqpoint{0.866709in}{7.401930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.401930in}}%
\pgfpathcurveto{\pgfqpoint{1.152975in}{7.414706in}}{\pgfqpoint{1.095913in}{7.426790in}}{\pgfqpoint{1.038711in}{7.438181in}}%
\pgfpathcurveto{\pgfqpoint{0.981509in}{7.449571in}}{\pgfqpoint{0.924171in}{7.460267in}}{\pgfqpoint{0.866709in}{7.470265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.470265in}}%
\pgfpathcurveto{\pgfqpoint{1.152904in}{7.480180in}}{\pgfqpoint{1.095807in}{7.489408in}}{\pgfqpoint{1.038605in}{7.497948in}}%
\pgfpathcurveto{\pgfqpoint{0.981403in}{7.506488in}}{\pgfqpoint{0.924100in}{7.514340in}}{\pgfqpoint{0.866709in}{7.521500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.521500in}}%
\pgfpathcurveto{\pgfqpoint{1.152835in}{7.528618in}}{\pgfqpoint{1.095705in}{7.535053in}}{\pgfqpoint{1.038503in}{7.540803in}}%
\pgfpathcurveto{\pgfqpoint{0.981301in}{7.546554in}}{\pgfqpoint{0.924032in}{7.551620in}}{\pgfqpoint{0.866709in}{7.556000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.556000in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{7.560364in}}{\pgfqpoint{1.095605in}{7.564047in}}{\pgfqpoint{1.038404in}{7.567048in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{7.570050in}}{\pgfqpoint{0.923966in}{7.572369in}}{\pgfqpoint{0.866709in}{7.574005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.574005in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{7.575640in}}{\pgfqpoint{1.095508in}{7.576593in}}{\pgfqpoint{1.038306in}{7.576866in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{7.577138in}}{\pgfqpoint{0.923901in}{7.576730in}}{\pgfqpoint{0.866709in}{7.575640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.575640in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{7.574549in}}{\pgfqpoint{1.095410in}{7.572777in}}{\pgfqpoint{1.038209in}{7.570322in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{7.567868in}}{\pgfqpoint{0.923836in}{7.564732in}}{\pgfqpoint{0.866709in}{7.560915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.560915in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{7.557086in}}{\pgfqpoint{1.095312in}{7.552572in}}{\pgfqpoint{1.038110in}{7.547374in}}%
\pgfpathcurveto{\pgfqpoint{0.980908in}{7.542175in}}{\pgfqpoint{0.923771in}{7.536294in}}{\pgfqpoint{0.866709in}{7.529729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.529729in}}%
\pgfpathcurveto{\pgfqpoint{1.152506in}{7.523129in}}{\pgfqpoint{1.095210in}{7.515839in}}{\pgfqpoint{1.038009in}{7.507861in}}%
\pgfpathcurveto{\pgfqpoint{0.980807in}{7.499883in}}{\pgfqpoint{0.923703in}{7.491218in}}{\pgfqpoint{0.866709in}{7.481867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.481867in}}%
\pgfpathcurveto{\pgfqpoint{1.152436in}{7.472442in}}{\pgfqpoint{1.095105in}{7.462321in}}{\pgfqpoint{1.037903in}{7.451506in}}%
\pgfpathcurveto{\pgfqpoint{0.980701in}{7.440692in}}{\pgfqpoint{0.923633in}{7.429185in}}{\pgfqpoint{0.866709in}{7.416987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.416987in}}%
\pgfpathcurveto{\pgfqpoint{1.152362in}{7.404662in}}{\pgfqpoint{1.094994in}{7.391632in}}{\pgfqpoint{1.037792in}{7.377902in}}%
\pgfpathcurveto{\pgfqpoint{0.980590in}{7.364172in}}{\pgfqpoint{0.923558in}{7.349742in}}{\pgfqpoint{0.866709in}{7.334615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.334615in}}%
\pgfpathcurveto{\pgfqpoint{1.152283in}{7.319289in}}{\pgfqpoint{1.094875in}{7.303248in}}{\pgfqpoint{1.037673in}{7.286497in}}%
\pgfpathcurveto{\pgfqpoint{0.980471in}{7.269746in}}{\pgfqpoint{0.923479in}{7.252286in}}{\pgfqpoint{0.866709in}{7.234121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.234121in}}%
\pgfpathcurveto{\pgfqpoint{1.152197in}{7.215663in}}{\pgfqpoint{1.094746in}{7.196478in}}{\pgfqpoint{1.037544in}{7.176571in}}%
\pgfpathcurveto{\pgfqpoint{0.980341in}{7.156664in}}{\pgfqpoint{0.923392in}{7.136037in}}{\pgfqpoint{0.866709in}{7.114694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.114694in}}%
\pgfpathcurveto{\pgfqpoint{1.152102in}{7.092938in}}{\pgfqpoint{1.094603in}{7.070441in}}{\pgfqpoint{1.037401in}{7.047207in}}%
\pgfpathcurveto{\pgfqpoint{0.980198in}{7.023973in}}{\pgfqpoint{0.923296in}{7.000005in}}{\pgfqpoint{0.866709in}{6.975309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.975309in}}%
\pgfpathcurveto{\pgfqpoint{1.151996in}{6.950045in}}{\pgfqpoint{1.094443in}{6.924022in}}{\pgfqpoint{1.037240in}{6.897245in}}%
\pgfpathcurveto{\pgfqpoint{0.980037in}{6.870468in}}{\pgfqpoint{0.923189in}{6.842941in}}{\pgfqpoint{0.866709in}{6.814669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.814669in}}%
\pgfpathcurveto{\pgfqpoint{1.151875in}{6.785632in}}{\pgfqpoint{1.094261in}{6.755814in}}{\pgfqpoint{1.037057in}{6.725221in}}%
\pgfpathcurveto{\pgfqpoint{0.979854in}{6.694629in}}{\pgfqpoint{0.923066in}{6.663266in}}{\pgfqpoint{0.866709in}{6.631140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.631140in}}%
\pgfpathcurveto{\pgfqpoint{1.151733in}{6.597992in}}{\pgfqpoint{1.094048in}{6.564035in}}{\pgfqpoint{1.036844in}{6.529280in}}%
\pgfpathcurveto{\pgfqpoint{0.979640in}{6.494525in}}{\pgfqpoint{0.922923in}{6.458974in}}{\pgfqpoint{0.866709in}{6.422639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.422639in}}%
\pgfpathcurveto{\pgfqpoint{1.151565in}{6.384943in}}{\pgfqpoint{1.093794in}{6.346406in}}{\pgfqpoint{1.036590in}{6.307040in}}%
\pgfpathcurveto{\pgfqpoint{0.979385in}{6.267674in}}{\pgfqpoint{0.922752in}{6.227483in}}{\pgfqpoint{0.866709in}{6.186481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.186481in}}%
\pgfpathcurveto{\pgfqpoint{1.151359in}{6.143662in}}{\pgfqpoint{1.093484in}{6.099963in}}{\pgfqpoint{1.036279in}{6.055398in}}%
\pgfpathcurveto{\pgfqpoint{0.979073in}{6.010833in}}{\pgfqpoint{0.922544in}{5.965407in}}{\pgfqpoint{0.866709in}{5.919136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.919136in}}%
\pgfpathcurveto{\pgfqpoint{1.151099in}{5.870420in}}{\pgfqpoint{1.093093in}{5.820773in}}{\pgfqpoint{1.035886in}{5.770214in}}%
\pgfpathcurveto{\pgfqpoint{0.978680in}{5.719655in}}{\pgfqpoint{0.922280in}{5.668190in}}{\pgfqpoint{0.866709in}{5.615839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.615839in}}%
\pgfpathcurveto{\pgfqpoint{1.150759in}{5.560140in}}{\pgfqpoint{1.092580in}{5.503445in}}{\pgfqpoint{1.035372in}{5.445779in}}%
\pgfpathcurveto{\pgfqpoint{0.978164in}{5.388113in}}{\pgfqpoint{0.921935in}{5.329484in}}{\pgfqpoint{0.866709in}{5.269916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.269916in}}%
\pgfpathcurveto{\pgfqpoint{1.150289in}{5.205637in}}{\pgfqpoint{1.091872in}{5.140276in}}{\pgfqpoint{1.034662in}{5.073865in}}%
\pgfpathcurveto{\pgfqpoint{0.977452in}{5.007455in}}{\pgfqpoint{0.921459in}{4.940006in}}{\pgfqpoint{0.866709in}{4.871553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.871553in}}%
\pgfpathcurveto{\pgfqpoint{1.149594in}{4.796173in}}{\pgfqpoint{1.090825in}{4.719588in}}{\pgfqpoint{1.033612in}{4.641847in}}%
\pgfpathcurveto{\pgfqpoint{0.976399in}{4.564106in}}{\pgfqpoint{0.920753in}{4.485223in}}{\pgfqpoint{0.866709in}{4.405246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.405246in}}%
\pgfpathcurveto{\pgfqpoint{1.148450in}{4.314335in}}{\pgfqpoint{1.089102in}{4.222033in}}{\pgfqpoint{1.031884in}{4.128412in}}%
\pgfpathcurveto{\pgfqpoint{0.974666in}{4.034791in}}{\pgfqpoint{0.919593in}{3.939875in}}{\pgfqpoint{0.866709in}{3.843739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.843739in}}%
\pgfpathcurveto{\pgfqpoint{1.146194in}{3.727960in}}{\pgfqpoint{1.085701in}{3.610452in}}{\pgfqpoint{1.028473in}{3.491347in}}%
\pgfpathcurveto{\pgfqpoint{0.971245in}{3.372241in}}{\pgfqpoint{0.917303in}{3.251585in}}{\pgfqpoint{0.866709in}{3.129514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.129514in}}%
\pgfpathcurveto{\pgfqpoint{1.139400in}{2.959454in}}{\pgfqpoint{1.075459in}{2.786756in}}{\pgfqpoint{1.018200in}{2.611799in}}%
\pgfpathcurveto{\pgfqpoint{0.960942in}{2.436843in}}{\pgfqpoint{0.910408in}{2.259757in}}{\pgfqpoint{0.866709in}{2.080931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.080931in}}%
\pgfpathcurveto{\pgfqpoint{1.155082in}{1.856668in}}{\pgfqpoint{1.111088in}{1.629900in}}{\pgfqpoint{1.078055in}{1.401414in}}%
\pgfpathcurveto{\pgfqpoint{1.045021in}{1.172928in}}{\pgfqpoint{1.022986in}{0.942986in}}{\pgfqpoint{1.012025in}{0.712384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134832in}}%
\pgfpathcurveto{\pgfqpoint{1.176598in}{1.067963in}}{\pgfqpoint{1.147715in}{0.998991in}}{\pgfqpoint{1.123418in}{0.928358in}}%
\pgfpathcurveto{\pgfqpoint{1.099122in}{0.857724in}}{\pgfqpoint{1.079463in}{0.785580in}}{\pgfqpoint{1.064568in}{0.712384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.603576in}}%
\pgfpathcurveto{\pgfqpoint{1.139909in}{1.535895in}}{\pgfqpoint{1.075822in}{1.462382in}}{\pgfqpoint{1.018315in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{0.960808in}{1.305284in}}{\pgfqpoint{0.910090in}{1.221983in}}{\pgfqpoint{0.866709in}{1.134832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.860913in}}%
\pgfpathcurveto{\pgfqpoint{1.147592in}{1.825405in}}{\pgfqpoint{1.087588in}{1.786026in}}{\pgfqpoint{1.030223in}{1.743010in}}%
\pgfpathcurveto{\pgfqpoint{0.972859in}{1.699994in}}{\pgfqpoint{0.918247in}{1.653425in}}{\pgfqpoint{0.866709in}{1.603576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.009620in}}%
\pgfpathcurveto{\pgfqpoint{1.150194in}{1.991175in}}{\pgfqpoint{1.091556in}{1.969484in}}{\pgfqpoint{1.034233in}{1.944645in}}%
\pgfpathcurveto{\pgfqpoint{0.976909in}{1.919805in}}{\pgfqpoint{0.920985in}{1.891853in}}{\pgfqpoint{0.866709in}{1.860913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.078306in}}%
\pgfpathcurveto{\pgfqpoint{1.151705in}{2.072740in}}{\pgfqpoint{1.093848in}{2.064206in}}{\pgfqpoint{1.036541in}{2.052735in}}%
\pgfpathcurveto{\pgfqpoint{0.979233in}{2.041265in}}{\pgfqpoint{0.922549in}{2.026874in}}{\pgfqpoint{0.866709in}{2.009620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.076664in}}%
\pgfpathcurveto{\pgfqpoint{1.152894in}{2.082667in}}{\pgfqpoint{1.095641in}{2.085812in}}{\pgfqpoint{1.038337in}{2.086086in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{2.086360in}}{\pgfqpoint{0.923753in}{2.083764in}}{\pgfqpoint{0.866709in}{2.078306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.004480in}}%
\pgfpathcurveto{\pgfqpoint{1.154107in}{2.022328in}}{\pgfqpoint{1.097453in}{2.037308in}}{\pgfqpoint{1.040145in}{2.049362in}}%
\pgfpathcurveto{\pgfqpoint{0.982837in}{2.061416in}}{\pgfqpoint{0.924949in}{2.070529in}}{\pgfqpoint{0.866709in}{2.076664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.851479in}}%
\pgfpathcurveto{\pgfqpoint{1.155701in}{1.883159in}}{\pgfqpoint{1.099822in}{1.911843in}}{\pgfqpoint{1.042497in}{1.937401in}}%
\pgfpathcurveto{\pgfqpoint{0.985172in}{1.962959in}}{\pgfqpoint{0.926488in}{1.985352in}}{\pgfqpoint{0.866709in}{2.004480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.587558in}}%
\pgfpathcurveto{\pgfqpoint{1.158540in}{1.638561in}}{\pgfqpoint{1.104021in}{1.686265in}}{\pgfqpoint{1.046653in}{1.730384in}}%
\pgfpathcurveto{\pgfqpoint{0.989286in}{1.774504in}}{\pgfqpoint{0.929184in}{1.814949in}}{\pgfqpoint{0.866709in}{1.851479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.101082in}}%
\pgfpathcurveto{\pgfqpoint{1.167378in}{1.191368in}}{\pgfqpoint{1.117079in}{1.277774in}}{\pgfqpoint{1.059556in}{1.359317in}}%
\pgfpathcurveto{\pgfqpoint{1.002033in}{1.440860in}}{\pgfqpoint{0.937506in}{1.517230in}}{\pgfqpoint{0.866709in}{1.587558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996010in}{0.710776in}}%
\pgfpathcurveto{\pgfqpoint{0.982372in}{0.778122in}}{\pgfqpoint{0.964701in}{0.844589in}}{\pgfqpoint{0.943093in}{0.909816in}}%
\pgfpathcurveto{\pgfqpoint{0.921484in}{0.975043in}}{\pgfqpoint{0.895977in}{1.038914in}}{\pgfqpoint{0.866709in}{1.101082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.770518in}}%
\pgfpathcurveto{\pgfqpoint{1.175274in}{1.595796in}}{\pgfqpoint{1.147155in}{1.419850in}}{\pgfqpoint{1.125582in}{1.243045in}}%
\pgfpathcurveto{\pgfqpoint{1.104010in}{1.066239in}}{\pgfqpoint{1.089000in}{0.888694in}}{\pgfqpoint{1.080583in}{0.710776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.957711in}}%
\pgfpathcurveto{\pgfqpoint{1.135831in}{2.765212in}}{\pgfqpoint{1.070077in}{2.569623in}}{\pgfqpoint{1.012802in}{2.371484in}}%
\pgfpathcurveto{\pgfqpoint{0.955527in}{2.173345in}}{\pgfqpoint{0.906785in}{1.972838in}}{\pgfqpoint{0.866709in}{1.770518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.715941in}}%
\pgfpathcurveto{\pgfqpoint{1.145446in}{3.593006in}}{\pgfqpoint{1.084573in}{3.468235in}}{\pgfqpoint{1.027342in}{3.341784in}}%
\pgfpathcurveto{\pgfqpoint{0.970110in}{3.215334in}}{\pgfqpoint{0.916544in}{3.087256in}}{\pgfqpoint{0.866709in}{2.957711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.301767in}}%
\pgfpathcurveto{\pgfqpoint{1.148126in}{4.206892in}}{\pgfqpoint{1.088613in}{4.110576in}}{\pgfqpoint{1.031394in}{4.012898in}}%
\pgfpathcurveto{\pgfqpoint{0.974174in}{3.915219in}}{\pgfqpoint{0.919264in}{3.816206in}}{\pgfqpoint{0.866709in}{3.715941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.784371in}}%
\pgfpathcurveto{\pgfqpoint{1.149412in}{4.706330in}}{\pgfqpoint{1.090551in}{4.627055in}}{\pgfqpoint{1.033337in}{4.546595in}}%
\pgfpathcurveto{\pgfqpoint{0.976124in}{4.466136in}}{\pgfqpoint{0.920569in}{4.384509in}}{\pgfqpoint{0.866709in}{4.301767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.194830in}}%
\pgfpathcurveto{\pgfqpoint{1.150172in}{5.128573in}}{\pgfqpoint{1.091696in}{5.061214in}}{\pgfqpoint{1.034486in}{4.992786in}}%
\pgfpathcurveto{\pgfqpoint{0.977276in}{4.924359in}}{\pgfqpoint{0.921340in}{4.854875in}}{\pgfqpoint{0.866709in}{4.784371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.550322in}}%
\pgfpathcurveto{\pgfqpoint{1.150677in}{5.493057in}}{\pgfqpoint{1.092457in}{5.434780in}}{\pgfqpoint{1.035249in}{5.375518in}}%
\pgfpathcurveto{\pgfqpoint{0.978041in}{5.316256in}}{\pgfqpoint{0.921853in}{5.256018in}}{\pgfqpoint{0.866709in}{5.194830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.861533in}}%
\pgfpathcurveto{\pgfqpoint{1.151039in}{5.811520in}}{\pgfqpoint{1.093002in}{5.760565in}}{\pgfqpoint{1.035795in}{5.708686in}}%
\pgfpathcurveto{\pgfqpoint{0.978588in}{5.656808in}}{\pgfqpoint{0.922219in}{5.604013in}}{\pgfqpoint{0.866709in}{5.550322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.135638in}}%
\pgfpathcurveto{\pgfqpoint{1.151312in}{6.091711in}}{\pgfqpoint{1.093413in}{6.046893in}}{\pgfqpoint{1.036208in}{6.001201in}}%
\pgfpathcurveto{\pgfqpoint{0.979002in}{5.955509in}}{\pgfqpoint{0.922496in}{5.908947in}}{\pgfqpoint{0.866709in}{5.861533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.377718in}}%
\pgfpathcurveto{\pgfqpoint{1.151527in}{6.339049in}}{\pgfqpoint{1.093737in}{6.299532in}}{\pgfqpoint{1.036533in}{6.259179in}}%
\pgfpathcurveto{\pgfqpoint{0.979328in}{6.218826in}}{\pgfqpoint{0.922714in}{6.177641in}}{\pgfqpoint{0.866709in}{6.135638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.591513in}}%
\pgfpathcurveto{\pgfqpoint{1.151702in}{6.557494in}}{\pgfqpoint{1.094001in}{6.522661in}}{\pgfqpoint{1.036797in}{6.487023in}}%
\pgfpathcurveto{\pgfqpoint{0.979593in}{6.451385in}}{\pgfqpoint{0.922891in}{6.414947in}}{\pgfqpoint{0.866709in}{6.377718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.779854in}}%
\pgfpathcurveto{\pgfqpoint{1.151848in}{6.750025in}}{\pgfqpoint{1.094221in}{6.719409in}}{\pgfqpoint{1.037017in}{6.688014in}}%
\pgfpathcurveto{\pgfqpoint{0.979814in}{6.656620in}}{\pgfqpoint{0.923039in}{6.624450in}}{\pgfqpoint{0.866709in}{6.591513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.944928in}}%
\pgfpathcurveto{\pgfqpoint{1.151973in}{6.918933in}}{\pgfqpoint{1.094409in}{6.892174in}}{\pgfqpoint{1.037206in}{6.864658in}}%
\pgfpathcurveto{\pgfqpoint{0.980003in}{6.837142in}}{\pgfqpoint{0.923166in}{6.808872in}}{\pgfqpoint{0.866709in}{6.779854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.088451in}}%
\pgfpathcurveto{\pgfqpoint{1.152082in}{7.066012in}}{\pgfqpoint{1.094573in}{7.042828in}}{\pgfqpoint{1.037370in}{7.018904in}}%
\pgfpathcurveto{\pgfqpoint{0.980167in}{6.994981in}}{\pgfqpoint{0.923276in}{6.970320in}}{\pgfqpoint{0.866709in}{6.944928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.211780in}}%
\pgfpathcurveto{\pgfqpoint{1.152179in}{7.192676in}}{\pgfqpoint{1.094719in}{7.172844in}}{\pgfqpoint{1.037516in}{7.152286in}}%
\pgfpathcurveto{\pgfqpoint{0.980314in}{7.131729in}}{\pgfqpoint{0.923374in}{7.110449in}}{\pgfqpoint{0.866709in}{7.088451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.315989in}}%
\pgfpathcurveto{\pgfqpoint{1.152266in}{7.300048in}}{\pgfqpoint{1.094850in}{7.283390in}}{\pgfqpoint{1.037648in}{7.266020in}}%
\pgfpathcurveto{\pgfqpoint{0.980446in}{7.248649in}}{\pgfqpoint{0.923462in}{7.230568in}}{\pgfqpoint{0.866709in}{7.211780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.401930in}}%
\pgfpathcurveto{\pgfqpoint{1.152347in}{7.389013in}}{\pgfqpoint{1.094971in}{7.375391in}}{\pgfqpoint{1.037769in}{7.361066in}}%
\pgfpathcurveto{\pgfqpoint{0.980567in}{7.346741in}}{\pgfqpoint{0.923543in}{7.331714in}}{\pgfqpoint{0.866709in}{7.315989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.470265in}}%
\pgfpathcurveto{\pgfqpoint{1.152422in}{7.460267in}}{\pgfqpoint{1.095083in}{7.449571in}}{\pgfqpoint{1.037882in}{7.438181in}}%
\pgfpathcurveto{\pgfqpoint{0.980680in}{7.426790in}}{\pgfqpoint{0.923618in}{7.414706in}}{\pgfqpoint{0.866709in}{7.401930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.521500in}}%
\pgfpathcurveto{\pgfqpoint{1.152492in}{7.514340in}}{\pgfqpoint{1.095190in}{7.506488in}}{\pgfqpoint{1.037988in}{7.497948in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{7.489408in}}{\pgfqpoint{0.923689in}{7.480180in}}{\pgfqpoint{0.866709in}{7.470265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.556000in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{7.551620in}}{\pgfqpoint{1.095292in}{7.546554in}}{\pgfqpoint{1.038090in}{7.540803in}}%
\pgfpathcurveto{\pgfqpoint{0.980888in}{7.535053in}}{\pgfqpoint{0.923757in}{7.528618in}}{\pgfqpoint{0.866709in}{7.521500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.574005in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{7.572369in}}{\pgfqpoint{1.095391in}{7.570050in}}{\pgfqpoint{1.038189in}{7.567048in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{7.564047in}}{\pgfqpoint{0.923823in}{7.560364in}}{\pgfqpoint{0.866709in}{7.556000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.575640in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{7.576730in}}{\pgfqpoint{1.095488in}{7.577138in}}{\pgfqpoint{1.038287in}{7.576866in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{7.576593in}}{\pgfqpoint{0.923888in}{7.575640in}}{\pgfqpoint{0.866709in}{7.574005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.560915in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{7.564732in}}{\pgfqpoint{1.095586in}{7.567868in}}{\pgfqpoint{1.038384in}{7.570322in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{7.572777in}}{\pgfqpoint{0.923953in}{7.574549in}}{\pgfqpoint{0.866709in}{7.575640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.529729in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{7.536294in}}{\pgfqpoint{1.095684in}{7.542175in}}{\pgfqpoint{1.038483in}{7.547374in}}%
\pgfpathcurveto{\pgfqpoint{0.981281in}{7.552572in}}{\pgfqpoint{0.924019in}{7.557086in}}{\pgfqpoint{0.866709in}{7.560915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.481867in}}%
\pgfpathcurveto{\pgfqpoint{1.152890in}{7.491218in}}{\pgfqpoint{1.095786in}{7.499883in}}{\pgfqpoint{1.038584in}{7.507861in}}%
\pgfpathcurveto{\pgfqpoint{0.981382in}{7.515839in}}{\pgfqpoint{0.924087in}{7.523129in}}{\pgfqpoint{0.866709in}{7.529729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.416987in}}%
\pgfpathcurveto{\pgfqpoint{1.152960in}{7.429185in}}{\pgfqpoint{1.095891in}{7.440692in}}{\pgfqpoint{1.038689in}{7.451506in}}%
\pgfpathcurveto{\pgfqpoint{0.981487in}{7.462321in}}{\pgfqpoint{0.924157in}{7.472442in}}{\pgfqpoint{0.866709in}{7.481867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.334615in}}%
\pgfpathcurveto{\pgfqpoint{1.153034in}{7.349742in}}{\pgfqpoint{1.096003in}{7.364172in}}{\pgfqpoint{1.038801in}{7.377902in}}%
\pgfpathcurveto{\pgfqpoint{0.981599in}{7.391632in}}{\pgfqpoint{0.924231in}{7.404662in}}{\pgfqpoint{0.866709in}{7.416987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.234121in}}%
\pgfpathcurveto{\pgfqpoint{1.153114in}{7.252286in}}{\pgfqpoint{1.096122in}{7.269746in}}{\pgfqpoint{1.038920in}{7.286497in}}%
\pgfpathcurveto{\pgfqpoint{0.981717in}{7.303248in}}{\pgfqpoint{0.924310in}{7.319289in}}{\pgfqpoint{0.866709in}{7.334615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.114694in}}%
\pgfpathcurveto{\pgfqpoint{1.153201in}{7.136037in}}{\pgfqpoint{1.096252in}{7.156664in}}{\pgfqpoint{1.039049in}{7.176571in}}%
\pgfpathcurveto{\pgfqpoint{0.981847in}{7.196478in}}{\pgfqpoint{0.924396in}{7.215663in}}{\pgfqpoint{0.866709in}{7.234121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.975309in}}%
\pgfpathcurveto{\pgfqpoint{1.153296in}{7.000005in}}{\pgfqpoint{1.096395in}{7.023973in}}{\pgfqpoint{1.039192in}{7.047207in}}%
\pgfpathcurveto{\pgfqpoint{0.981989in}{7.070441in}}{\pgfqpoint{0.924490in}{7.092938in}}{\pgfqpoint{0.866709in}{7.114694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.814669in}}%
\pgfpathcurveto{\pgfqpoint{1.153404in}{6.842941in}}{\pgfqpoint{1.096555in}{6.870468in}}{\pgfqpoint{1.039352in}{6.897245in}}%
\pgfpathcurveto{\pgfqpoint{0.982149in}{6.924022in}}{\pgfqpoint{0.924597in}{6.950045in}}{\pgfqpoint{0.866709in}{6.975309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.631140in}}%
\pgfpathcurveto{\pgfqpoint{1.153527in}{6.663266in}}{\pgfqpoint{1.096739in}{6.694629in}}{\pgfqpoint{1.039535in}{6.725221in}}%
\pgfpathcurveto{\pgfqpoint{0.982332in}{6.755814in}}{\pgfqpoint{0.924718in}{6.785632in}}{\pgfqpoint{0.866709in}{6.814669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.422639in}}%
\pgfpathcurveto{\pgfqpoint{1.153670in}{6.458974in}}{\pgfqpoint{1.096953in}{6.494525in}}{\pgfqpoint{1.039749in}{6.529280in}}%
\pgfpathcurveto{\pgfqpoint{0.982545in}{6.564035in}}{\pgfqpoint{0.924859in}{6.597992in}}{\pgfqpoint{0.866709in}{6.631140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.186481in}}%
\pgfpathcurveto{\pgfqpoint{1.153840in}{6.227483in}}{\pgfqpoint{1.097208in}{6.267674in}}{\pgfqpoint{1.040003in}{6.307040in}}%
\pgfpathcurveto{\pgfqpoint{0.982798in}{6.346406in}}{\pgfqpoint{0.925028in}{6.384943in}}{\pgfqpoint{0.866709in}{6.422639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.919136in}}%
\pgfpathcurveto{\pgfqpoint{1.154049in}{5.965407in}}{\pgfqpoint{1.097519in}{6.010833in}}{\pgfqpoint{1.040314in}{6.055398in}}%
\pgfpathcurveto{\pgfqpoint{0.983109in}{6.099963in}}{\pgfqpoint{0.925234in}{6.143662in}}{\pgfqpoint{0.866709in}{6.186481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.615839in}}%
\pgfpathcurveto{\pgfqpoint{1.154312in}{5.668190in}}{\pgfqpoint{1.097913in}{5.719655in}}{\pgfqpoint{1.040706in}{5.770214in}}%
\pgfpathcurveto{\pgfqpoint{0.983500in}{5.820773in}}{\pgfqpoint{0.925494in}{5.870420in}}{\pgfqpoint{0.866709in}{5.919136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.269916in}}%
\pgfpathcurveto{\pgfqpoint{1.154657in}{5.329484in}}{\pgfqpoint{1.098429in}{5.388113in}}{\pgfqpoint{1.041221in}{5.445779in}}%
\pgfpathcurveto{\pgfqpoint{0.984013in}{5.503445in}}{\pgfqpoint{0.925834in}{5.560140in}}{\pgfqpoint{0.866709in}{5.615839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.871553in}}%
\pgfpathcurveto{\pgfqpoint{1.155134in}{4.940006in}}{\pgfqpoint{1.099140in}{5.007455in}}{\pgfqpoint{1.041931in}{5.073865in}}%
\pgfpathcurveto{\pgfqpoint{0.984721in}{5.140276in}}{\pgfqpoint{0.926304in}{5.205637in}}{\pgfqpoint{0.866709in}{5.269916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.405246in}}%
\pgfpathcurveto{\pgfqpoint{1.155839in}{4.485223in}}{\pgfqpoint{1.100194in}{4.564106in}}{\pgfqpoint{1.042981in}{4.641847in}}%
\pgfpathcurveto{\pgfqpoint{0.985768in}{4.719588in}}{\pgfqpoint{0.926999in}{4.796173in}}{\pgfqpoint{0.866709in}{4.871553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.843739in}}%
\pgfpathcurveto{\pgfqpoint{1.156999in}{3.939875in}}{\pgfqpoint{1.101927in}{4.034791in}}{\pgfqpoint{1.044709in}{4.128412in}}%
\pgfpathcurveto{\pgfqpoint{0.987491in}{4.222033in}}{\pgfqpoint{0.928142in}{4.314335in}}{\pgfqpoint{0.866709in}{4.405246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.129514in}}%
\pgfpathcurveto{\pgfqpoint{1.159290in}{3.251585in}}{\pgfqpoint{1.105348in}{3.372241in}}{\pgfqpoint{1.048120in}{3.491347in}}%
\pgfpathcurveto{\pgfqpoint{0.990892in}{3.610452in}}{\pgfqpoint{0.930399in}{3.727960in}}{\pgfqpoint{0.866709in}{3.843739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.080931in}}%
\pgfpathcurveto{\pgfqpoint{1.166185in}{2.259757in}}{\pgfqpoint{1.115651in}{2.436843in}}{\pgfqpoint{1.058392in}{2.611799in}}%
\pgfpathcurveto{\pgfqpoint{1.001134in}{2.786756in}}{\pgfqpoint{0.937193in}{2.959454in}}{\pgfqpoint{0.866709in}{3.129514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064568in}{0.712384in}}%
\pgfpathcurveto{\pgfqpoint{1.053607in}{0.942986in}}{\pgfqpoint{1.031572in}{1.172928in}}{\pgfqpoint{0.998538in}{1.401414in}}%
\pgfpathcurveto{\pgfqpoint{0.965504in}{1.629900in}}{\pgfqpoint{0.921511in}{1.856668in}}{\pgfqpoint{0.866709in}{2.080931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012025in}{0.712384in}}%
\pgfpathcurveto{\pgfqpoint{0.997130in}{0.785580in}}{\pgfqpoint{0.977471in}{0.857724in}}{\pgfqpoint{0.953174in}{0.928358in}}%
\pgfpathcurveto{\pgfqpoint{0.928877in}{0.998991in}}{\pgfqpoint{0.899994in}{1.067963in}}{\pgfqpoint{0.866709in}{1.134832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134832in}}%
\pgfpathcurveto{\pgfqpoint{1.166503in}{1.221983in}}{\pgfqpoint{1.115785in}{1.305284in}}{\pgfqpoint{1.058278in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{1.000771in}{1.462382in}}{\pgfqpoint{0.936683in}{1.535895in}}{\pgfqpoint{0.866709in}{1.603576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.603576in}}%
\pgfpathcurveto{\pgfqpoint{1.158345in}{1.653425in}}{\pgfqpoint{1.103734in}{1.699994in}}{\pgfqpoint{1.046369in}{1.743010in}}%
\pgfpathcurveto{\pgfqpoint{0.989005in}{1.786026in}}{\pgfqpoint{0.929001in}{1.825405in}}{\pgfqpoint{0.866709in}{1.860913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.860913in}}%
\pgfpathcurveto{\pgfqpoint{1.155608in}{1.891853in}}{\pgfqpoint{1.099684in}{1.919805in}}{\pgfqpoint{1.042360in}{1.944645in}}%
\pgfpathcurveto{\pgfqpoint{0.985036in}{1.969484in}}{\pgfqpoint{0.926399in}{1.991175in}}{\pgfqpoint{0.866709in}{2.009620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.009620in}}%
\pgfpathcurveto{\pgfqpoint{1.154044in}{2.026874in}}{\pgfqpoint{1.097360in}{2.041265in}}{\pgfqpoint{1.040052in}{2.052735in}}%
\pgfpathcurveto{\pgfqpoint{0.982744in}{2.064206in}}{\pgfqpoint{0.924888in}{2.072740in}}{\pgfqpoint{0.866709in}{2.078306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.078306in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{2.083764in}}{\pgfqpoint{1.095559in}{2.086360in}}{\pgfqpoint{1.038255in}{2.086086in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{2.085812in}}{\pgfqpoint{0.923698in}{2.082667in}}{\pgfqpoint{0.866709in}{2.076664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.076664in}}%
\pgfpathcurveto{\pgfqpoint{1.151643in}{2.070529in}}{\pgfqpoint{1.093756in}{2.061416in}}{\pgfqpoint{1.036447in}{2.049362in}}%
\pgfpathcurveto{\pgfqpoint{0.979139in}{2.037308in}}{\pgfqpoint{0.922486in}{2.022328in}}{\pgfqpoint{0.866709in}{2.004480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.004480in}}%
\pgfpathcurveto{\pgfqpoint{1.150105in}{1.985352in}}{\pgfqpoint{1.091421in}{1.962959in}}{\pgfqpoint{1.034096in}{1.937401in}}%
\pgfpathcurveto{\pgfqpoint{0.976771in}{1.911843in}}{\pgfqpoint{0.920891in}{1.883159in}}{\pgfqpoint{0.866709in}{1.851479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.851479in}}%
\pgfpathcurveto{\pgfqpoint{1.147408in}{1.814949in}}{\pgfqpoint{1.087307in}{1.774504in}}{\pgfqpoint{1.029939in}{1.730384in}}%
\pgfpathcurveto{\pgfqpoint{0.972572in}{1.686265in}}{\pgfqpoint{0.918053in}{1.638561in}}{\pgfqpoint{0.866709in}{1.587558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.587558in}}%
\pgfpathcurveto{\pgfqpoint{1.139087in}{1.517230in}}{\pgfqpoint{1.074560in}{1.440860in}}{\pgfqpoint{1.017037in}{1.359317in}}%
\pgfpathcurveto{\pgfqpoint{0.959514in}{1.277774in}}{\pgfqpoint{0.909214in}{1.191368in}}{\pgfqpoint{0.866709in}{1.101082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.101082in}}%
\pgfpathcurveto{\pgfqpoint{1.180615in}{1.038914in}}{\pgfqpoint{1.155109in}{0.975043in}}{\pgfqpoint{1.133500in}{0.909816in}}%
\pgfpathcurveto{\pgfqpoint{1.111892in}{0.844589in}}{\pgfqpoint{1.094221in}{0.778122in}}{\pgfqpoint{1.080583in}{0.710776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.968751,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996010in}{0.710776in}}%
\pgfpathcurveto{\pgfqpoint{0.987592in}{0.888694in}}{\pgfqpoint{0.972582in}{1.066239in}}{\pgfqpoint{0.951010in}{1.243045in}}%
\pgfpathcurveto{\pgfqpoint{0.929438in}{1.419850in}}{\pgfqpoint{0.901318in}{1.595796in}}{\pgfqpoint{0.866709in}{1.770518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064568in}{0.712384in}}%
\pgfpathcurveto{\pgfqpoint{1.053607in}{0.942986in}}{\pgfqpoint{1.031572in}{1.172928in}}{\pgfqpoint{0.998538in}{1.401414in}}%
\pgfpathcurveto{\pgfqpoint{0.965504in}{1.629900in}}{\pgfqpoint{0.921511in}{1.856668in}}{\pgfqpoint{0.866709in}{2.080931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.080931in}}%
\pgfpathcurveto{\pgfqpoint{1.166185in}{2.259757in}}{\pgfqpoint{1.115651in}{2.436843in}}{\pgfqpoint{1.058392in}{2.611799in}}%
\pgfpathcurveto{\pgfqpoint{1.001134in}{2.786756in}}{\pgfqpoint{0.937193in}{2.959454in}}{\pgfqpoint{0.866709in}{3.129514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.129514in}}%
\pgfpathcurveto{\pgfqpoint{1.159290in}{3.251585in}}{\pgfqpoint{1.105348in}{3.372241in}}{\pgfqpoint{1.048120in}{3.491347in}}%
\pgfpathcurveto{\pgfqpoint{0.990892in}{3.610452in}}{\pgfqpoint{0.930399in}{3.727960in}}{\pgfqpoint{0.866709in}{3.843739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.843739in}}%
\pgfpathcurveto{\pgfqpoint{1.156999in}{3.939875in}}{\pgfqpoint{1.101927in}{4.034791in}}{\pgfqpoint{1.044709in}{4.128412in}}%
\pgfpathcurveto{\pgfqpoint{0.987491in}{4.222033in}}{\pgfqpoint{0.928142in}{4.314335in}}{\pgfqpoint{0.866709in}{4.405246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.405246in}}%
\pgfpathcurveto{\pgfqpoint{1.155839in}{4.485223in}}{\pgfqpoint{1.100194in}{4.564106in}}{\pgfqpoint{1.042981in}{4.641847in}}%
\pgfpathcurveto{\pgfqpoint{0.985768in}{4.719588in}}{\pgfqpoint{0.926999in}{4.796173in}}{\pgfqpoint{0.866709in}{4.871553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.871553in}}%
\pgfpathcurveto{\pgfqpoint{1.155134in}{4.940006in}}{\pgfqpoint{1.099140in}{5.007455in}}{\pgfqpoint{1.041931in}{5.073865in}}%
\pgfpathcurveto{\pgfqpoint{0.984721in}{5.140276in}}{\pgfqpoint{0.926304in}{5.205637in}}{\pgfqpoint{0.866709in}{5.269916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.269916in}}%
\pgfpathcurveto{\pgfqpoint{1.154657in}{5.329484in}}{\pgfqpoint{1.098429in}{5.388113in}}{\pgfqpoint{1.041221in}{5.445779in}}%
\pgfpathcurveto{\pgfqpoint{0.984013in}{5.503445in}}{\pgfqpoint{0.925834in}{5.560140in}}{\pgfqpoint{0.866709in}{5.615839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.615839in}}%
\pgfpathcurveto{\pgfqpoint{1.154312in}{5.668190in}}{\pgfqpoint{1.097913in}{5.719655in}}{\pgfqpoint{1.040706in}{5.770214in}}%
\pgfpathcurveto{\pgfqpoint{0.983500in}{5.820773in}}{\pgfqpoint{0.925494in}{5.870420in}}{\pgfqpoint{0.866709in}{5.919136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.919136in}}%
\pgfpathcurveto{\pgfqpoint{1.154049in}{5.965407in}}{\pgfqpoint{1.097519in}{6.010833in}}{\pgfqpoint{1.040314in}{6.055398in}}%
\pgfpathcurveto{\pgfqpoint{0.983109in}{6.099963in}}{\pgfqpoint{0.925234in}{6.143662in}}{\pgfqpoint{0.866709in}{6.186481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.186481in}}%
\pgfpathcurveto{\pgfqpoint{1.153840in}{6.227483in}}{\pgfqpoint{1.097208in}{6.267674in}}{\pgfqpoint{1.040003in}{6.307040in}}%
\pgfpathcurveto{\pgfqpoint{0.982798in}{6.346406in}}{\pgfqpoint{0.925028in}{6.384943in}}{\pgfqpoint{0.866709in}{6.422639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.422639in}}%
\pgfpathcurveto{\pgfqpoint{1.153670in}{6.458974in}}{\pgfqpoint{1.096953in}{6.494525in}}{\pgfqpoint{1.039749in}{6.529280in}}%
\pgfpathcurveto{\pgfqpoint{0.982545in}{6.564035in}}{\pgfqpoint{0.924859in}{6.597992in}}{\pgfqpoint{0.866709in}{6.631140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.631140in}}%
\pgfpathcurveto{\pgfqpoint{1.153527in}{6.663266in}}{\pgfqpoint{1.096739in}{6.694629in}}{\pgfqpoint{1.039535in}{6.725221in}}%
\pgfpathcurveto{\pgfqpoint{0.982332in}{6.755814in}}{\pgfqpoint{0.924718in}{6.785632in}}{\pgfqpoint{0.866709in}{6.814669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.814669in}}%
\pgfpathcurveto{\pgfqpoint{1.153404in}{6.842941in}}{\pgfqpoint{1.096555in}{6.870468in}}{\pgfqpoint{1.039352in}{6.897245in}}%
\pgfpathcurveto{\pgfqpoint{0.982149in}{6.924022in}}{\pgfqpoint{0.924597in}{6.950045in}}{\pgfqpoint{0.866709in}{6.975309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.975309in}}%
\pgfpathcurveto{\pgfqpoint{1.153296in}{7.000005in}}{\pgfqpoint{1.096395in}{7.023973in}}{\pgfqpoint{1.039192in}{7.047207in}}%
\pgfpathcurveto{\pgfqpoint{0.981989in}{7.070441in}}{\pgfqpoint{0.924490in}{7.092938in}}{\pgfqpoint{0.866709in}{7.114694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.114694in}}%
\pgfpathcurveto{\pgfqpoint{1.153201in}{7.136037in}}{\pgfqpoint{1.096252in}{7.156664in}}{\pgfqpoint{1.039049in}{7.176571in}}%
\pgfpathcurveto{\pgfqpoint{0.981847in}{7.196478in}}{\pgfqpoint{0.924396in}{7.215663in}}{\pgfqpoint{0.866709in}{7.234121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.234121in}}%
\pgfpathcurveto{\pgfqpoint{1.153114in}{7.252286in}}{\pgfqpoint{1.096122in}{7.269746in}}{\pgfqpoint{1.038920in}{7.286497in}}%
\pgfpathcurveto{\pgfqpoint{0.981717in}{7.303248in}}{\pgfqpoint{0.924310in}{7.319289in}}{\pgfqpoint{0.866709in}{7.334615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.334615in}}%
\pgfpathcurveto{\pgfqpoint{1.153034in}{7.349742in}}{\pgfqpoint{1.096003in}{7.364172in}}{\pgfqpoint{1.038801in}{7.377902in}}%
\pgfpathcurveto{\pgfqpoint{0.981599in}{7.391632in}}{\pgfqpoint{0.924231in}{7.404662in}}{\pgfqpoint{0.866709in}{7.416987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.416987in}}%
\pgfpathcurveto{\pgfqpoint{1.152960in}{7.429185in}}{\pgfqpoint{1.095891in}{7.440692in}}{\pgfqpoint{1.038689in}{7.451506in}}%
\pgfpathcurveto{\pgfqpoint{0.981487in}{7.462321in}}{\pgfqpoint{0.924157in}{7.472442in}}{\pgfqpoint{0.866709in}{7.481867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.481867in}}%
\pgfpathcurveto{\pgfqpoint{1.152890in}{7.491218in}}{\pgfqpoint{1.095786in}{7.499883in}}{\pgfqpoint{1.038584in}{7.507861in}}%
\pgfpathcurveto{\pgfqpoint{0.981382in}{7.515839in}}{\pgfqpoint{0.924087in}{7.523129in}}{\pgfqpoint{0.866709in}{7.529729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.529729in}}%
\pgfpathcurveto{\pgfqpoint{1.152822in}{7.536294in}}{\pgfqpoint{1.095684in}{7.542175in}}{\pgfqpoint{1.038483in}{7.547374in}}%
\pgfpathcurveto{\pgfqpoint{0.981281in}{7.552572in}}{\pgfqpoint{0.924019in}{7.557086in}}{\pgfqpoint{0.866709in}{7.560915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.560915in}}%
\pgfpathcurveto{\pgfqpoint{1.152756in}{7.564732in}}{\pgfqpoint{1.095586in}{7.567868in}}{\pgfqpoint{1.038384in}{7.570322in}}%
\pgfpathcurveto{\pgfqpoint{0.981182in}{7.572777in}}{\pgfqpoint{0.923953in}{7.574549in}}{\pgfqpoint{0.866709in}{7.575640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.575640in}}%
\pgfpathcurveto{\pgfqpoint{1.152691in}{7.576730in}}{\pgfqpoint{1.095488in}{7.577138in}}{\pgfqpoint{1.038287in}{7.576866in}}%
\pgfpathcurveto{\pgfqpoint{0.981085in}{7.576593in}}{\pgfqpoint{0.923888in}{7.575640in}}{\pgfqpoint{0.866709in}{7.574005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.574005in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{7.572369in}}{\pgfqpoint{1.095391in}{7.570050in}}{\pgfqpoint{1.038189in}{7.567048in}}%
\pgfpathcurveto{\pgfqpoint{0.980987in}{7.564047in}}{\pgfqpoint{0.923823in}{7.560364in}}{\pgfqpoint{0.866709in}{7.556000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.556000in}}%
\pgfpathcurveto{\pgfqpoint{1.152560in}{7.551620in}}{\pgfqpoint{1.095292in}{7.546554in}}{\pgfqpoint{1.038090in}{7.540803in}}%
\pgfpathcurveto{\pgfqpoint{0.980888in}{7.535053in}}{\pgfqpoint{0.923757in}{7.528618in}}{\pgfqpoint{0.866709in}{7.521500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.521500in}}%
\pgfpathcurveto{\pgfqpoint{1.152492in}{7.514340in}}{\pgfqpoint{1.095190in}{7.506488in}}{\pgfqpoint{1.037988in}{7.497948in}}%
\pgfpathcurveto{\pgfqpoint{0.980786in}{7.489408in}}{\pgfqpoint{0.923689in}{7.480180in}}{\pgfqpoint{0.866709in}{7.470265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.470265in}}%
\pgfpathcurveto{\pgfqpoint{1.152422in}{7.460267in}}{\pgfqpoint{1.095083in}{7.449571in}}{\pgfqpoint{1.037882in}{7.438181in}}%
\pgfpathcurveto{\pgfqpoint{0.980680in}{7.426790in}}{\pgfqpoint{0.923618in}{7.414706in}}{\pgfqpoint{0.866709in}{7.401930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.401930in}}%
\pgfpathcurveto{\pgfqpoint{1.152347in}{7.389013in}}{\pgfqpoint{1.094971in}{7.375391in}}{\pgfqpoint{1.037769in}{7.361066in}}%
\pgfpathcurveto{\pgfqpoint{0.980567in}{7.346741in}}{\pgfqpoint{0.923543in}{7.331714in}}{\pgfqpoint{0.866709in}{7.315989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.315989in}}%
\pgfpathcurveto{\pgfqpoint{1.152266in}{7.300048in}}{\pgfqpoint{1.094850in}{7.283390in}}{\pgfqpoint{1.037648in}{7.266020in}}%
\pgfpathcurveto{\pgfqpoint{0.980446in}{7.248649in}}{\pgfqpoint{0.923462in}{7.230568in}}{\pgfqpoint{0.866709in}{7.211780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.211780in}}%
\pgfpathcurveto{\pgfqpoint{1.152179in}{7.192676in}}{\pgfqpoint{1.094719in}{7.172844in}}{\pgfqpoint{1.037516in}{7.152286in}}%
\pgfpathcurveto{\pgfqpoint{0.980314in}{7.131729in}}{\pgfqpoint{0.923374in}{7.110449in}}{\pgfqpoint{0.866709in}{7.088451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.088451in}}%
\pgfpathcurveto{\pgfqpoint{1.152082in}{7.066012in}}{\pgfqpoint{1.094573in}{7.042828in}}{\pgfqpoint{1.037370in}{7.018904in}}%
\pgfpathcurveto{\pgfqpoint{0.980167in}{6.994981in}}{\pgfqpoint{0.923276in}{6.970320in}}{\pgfqpoint{0.866709in}{6.944928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.944928in}}%
\pgfpathcurveto{\pgfqpoint{1.151973in}{6.918933in}}{\pgfqpoint{1.094409in}{6.892174in}}{\pgfqpoint{1.037206in}{6.864658in}}%
\pgfpathcurveto{\pgfqpoint{0.980003in}{6.837142in}}{\pgfqpoint{0.923166in}{6.808872in}}{\pgfqpoint{0.866709in}{6.779854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.779854in}}%
\pgfpathcurveto{\pgfqpoint{1.151848in}{6.750025in}}{\pgfqpoint{1.094221in}{6.719409in}}{\pgfqpoint{1.037017in}{6.688014in}}%
\pgfpathcurveto{\pgfqpoint{0.979814in}{6.656620in}}{\pgfqpoint{0.923039in}{6.624450in}}{\pgfqpoint{0.866709in}{6.591513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.591513in}}%
\pgfpathcurveto{\pgfqpoint{1.151702in}{6.557494in}}{\pgfqpoint{1.094001in}{6.522661in}}{\pgfqpoint{1.036797in}{6.487023in}}%
\pgfpathcurveto{\pgfqpoint{0.979593in}{6.451385in}}{\pgfqpoint{0.922891in}{6.414947in}}{\pgfqpoint{0.866709in}{6.377718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.377718in}}%
\pgfpathcurveto{\pgfqpoint{1.151527in}{6.339049in}}{\pgfqpoint{1.093737in}{6.299532in}}{\pgfqpoint{1.036533in}{6.259179in}}%
\pgfpathcurveto{\pgfqpoint{0.979328in}{6.218826in}}{\pgfqpoint{0.922714in}{6.177641in}}{\pgfqpoint{0.866709in}{6.135638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.135638in}}%
\pgfpathcurveto{\pgfqpoint{1.151312in}{6.091711in}}{\pgfqpoint{1.093413in}{6.046893in}}{\pgfqpoint{1.036208in}{6.001201in}}%
\pgfpathcurveto{\pgfqpoint{0.979002in}{5.955509in}}{\pgfqpoint{0.922496in}{5.908947in}}{\pgfqpoint{0.866709in}{5.861533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.861533in}}%
\pgfpathcurveto{\pgfqpoint{1.151039in}{5.811520in}}{\pgfqpoint{1.093002in}{5.760565in}}{\pgfqpoint{1.035795in}{5.708686in}}%
\pgfpathcurveto{\pgfqpoint{0.978588in}{5.656808in}}{\pgfqpoint{0.922219in}{5.604013in}}{\pgfqpoint{0.866709in}{5.550322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.550322in}}%
\pgfpathcurveto{\pgfqpoint{1.150677in}{5.493057in}}{\pgfqpoint{1.092457in}{5.434780in}}{\pgfqpoint{1.035249in}{5.375518in}}%
\pgfpathcurveto{\pgfqpoint{0.978041in}{5.316256in}}{\pgfqpoint{0.921853in}{5.256018in}}{\pgfqpoint{0.866709in}{5.194830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.194830in}}%
\pgfpathcurveto{\pgfqpoint{1.150172in}{5.128573in}}{\pgfqpoint{1.091696in}{5.061214in}}{\pgfqpoint{1.034486in}{4.992786in}}%
\pgfpathcurveto{\pgfqpoint{0.977276in}{4.924359in}}{\pgfqpoint{0.921340in}{4.854875in}}{\pgfqpoint{0.866709in}{4.784371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.784371in}}%
\pgfpathcurveto{\pgfqpoint{1.149412in}{4.706330in}}{\pgfqpoint{1.090551in}{4.627055in}}{\pgfqpoint{1.033337in}{4.546595in}}%
\pgfpathcurveto{\pgfqpoint{0.976124in}{4.466136in}}{\pgfqpoint{0.920569in}{4.384509in}}{\pgfqpoint{0.866709in}{4.301767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.301767in}}%
\pgfpathcurveto{\pgfqpoint{1.148126in}{4.206892in}}{\pgfqpoint{1.088613in}{4.110576in}}{\pgfqpoint{1.031394in}{4.012898in}}%
\pgfpathcurveto{\pgfqpoint{0.974174in}{3.915219in}}{\pgfqpoint{0.919264in}{3.816206in}}{\pgfqpoint{0.866709in}{3.715941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.715941in}}%
\pgfpathcurveto{\pgfqpoint{1.145446in}{3.593006in}}{\pgfqpoint{1.084573in}{3.468235in}}{\pgfqpoint{1.027342in}{3.341784in}}%
\pgfpathcurveto{\pgfqpoint{0.970110in}{3.215334in}}{\pgfqpoint{0.916544in}{3.087256in}}{\pgfqpoint{0.866709in}{2.957711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.957711in}}%
\pgfpathcurveto{\pgfqpoint{1.135831in}{2.765212in}}{\pgfqpoint{1.070077in}{2.569623in}}{\pgfqpoint{1.012802in}{2.371484in}}%
\pgfpathcurveto{\pgfqpoint{0.955527in}{2.173345in}}{\pgfqpoint{0.906785in}{1.972838in}}{\pgfqpoint{0.866709in}{1.770518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.770518in}}%
\pgfpathcurveto{\pgfqpoint{1.175274in}{1.595796in}}{\pgfqpoint{1.147155in}{1.419850in}}{\pgfqpoint{1.125582in}{1.243045in}}%
\pgfpathcurveto{\pgfqpoint{1.104010in}{1.066239in}}{\pgfqpoint{1.089000in}{0.888694in}}{\pgfqpoint{1.080583in}{0.710776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996010in}{0.710776in}}%
\pgfpathcurveto{\pgfqpoint{0.982372in}{0.778122in}}{\pgfqpoint{0.964701in}{0.844589in}}{\pgfqpoint{0.943093in}{0.909816in}}%
\pgfpathcurveto{\pgfqpoint{0.921484in}{0.975043in}}{\pgfqpoint{0.895977in}{1.038914in}}{\pgfqpoint{0.866709in}{1.101082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.101082in}}%
\pgfpathcurveto{\pgfqpoint{1.167378in}{1.191368in}}{\pgfqpoint{1.117079in}{1.277774in}}{\pgfqpoint{1.059556in}{1.359317in}}%
\pgfpathcurveto{\pgfqpoint{1.002033in}{1.440860in}}{\pgfqpoint{0.937506in}{1.517230in}}{\pgfqpoint{0.866709in}{1.587558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.587558in}}%
\pgfpathcurveto{\pgfqpoint{1.158540in}{1.638561in}}{\pgfqpoint{1.104021in}{1.686265in}}{\pgfqpoint{1.046653in}{1.730384in}}%
\pgfpathcurveto{\pgfqpoint{0.989286in}{1.774504in}}{\pgfqpoint{0.929184in}{1.814949in}}{\pgfqpoint{0.866709in}{1.851479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.851479in}}%
\pgfpathcurveto{\pgfqpoint{1.155701in}{1.883159in}}{\pgfqpoint{1.099822in}{1.911843in}}{\pgfqpoint{1.042497in}{1.937401in}}%
\pgfpathcurveto{\pgfqpoint{0.985172in}{1.962959in}}{\pgfqpoint{0.926488in}{1.985352in}}{\pgfqpoint{0.866709in}{2.004480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.004480in}}%
\pgfpathcurveto{\pgfqpoint{1.154107in}{2.022328in}}{\pgfqpoint{1.097453in}{2.037308in}}{\pgfqpoint{1.040145in}{2.049362in}}%
\pgfpathcurveto{\pgfqpoint{0.982837in}{2.061416in}}{\pgfqpoint{0.924949in}{2.070529in}}{\pgfqpoint{0.866709in}{2.076664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.076664in}}%
\pgfpathcurveto{\pgfqpoint{1.152894in}{2.082667in}}{\pgfqpoint{1.095641in}{2.085812in}}{\pgfqpoint{1.038337in}{2.086086in}}%
\pgfpathcurveto{\pgfqpoint{0.981034in}{2.086360in}}{\pgfqpoint{0.923753in}{2.083764in}}{\pgfqpoint{0.866709in}{2.078306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.078306in}}%
\pgfpathcurveto{\pgfqpoint{1.151705in}{2.072740in}}{\pgfqpoint{1.093848in}{2.064206in}}{\pgfqpoint{1.036541in}{2.052735in}}%
\pgfpathcurveto{\pgfqpoint{0.979233in}{2.041265in}}{\pgfqpoint{0.922549in}{2.026874in}}{\pgfqpoint{0.866709in}{2.009620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.009620in}}%
\pgfpathcurveto{\pgfqpoint{1.150194in}{1.991175in}}{\pgfqpoint{1.091556in}{1.969484in}}{\pgfqpoint{1.034233in}{1.944645in}}%
\pgfpathcurveto{\pgfqpoint{0.976909in}{1.919805in}}{\pgfqpoint{0.920985in}{1.891853in}}{\pgfqpoint{0.866709in}{1.860913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.860913in}}%
\pgfpathcurveto{\pgfqpoint{1.147592in}{1.825405in}}{\pgfqpoint{1.087588in}{1.786026in}}{\pgfqpoint{1.030223in}{1.743010in}}%
\pgfpathcurveto{\pgfqpoint{0.972859in}{1.699994in}}{\pgfqpoint{0.918247in}{1.653425in}}{\pgfqpoint{0.866709in}{1.603576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.603576in}}%
\pgfpathcurveto{\pgfqpoint{1.139909in}{1.535895in}}{\pgfqpoint{1.075822in}{1.462382in}}{\pgfqpoint{1.018315in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{0.960808in}{1.305284in}}{\pgfqpoint{0.910090in}{1.221983in}}{\pgfqpoint{0.866709in}{1.134832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134832in}}%
\pgfpathcurveto{\pgfqpoint{1.176598in}{1.067963in}}{\pgfqpoint{1.147715in}{0.998991in}}{\pgfqpoint{1.123418in}{0.928358in}}%
\pgfpathcurveto{\pgfqpoint{1.099122in}{0.857724in}}{\pgfqpoint{1.079463in}{0.785580in}}{\pgfqpoint{1.064568in}{0.712384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.080931in}}%
\pgfpathcurveto{\pgfqpoint{1.155082in}{1.856668in}}{\pgfqpoint{1.111088in}{1.629900in}}{\pgfqpoint{1.078055in}{1.401414in}}%
\pgfpathcurveto{\pgfqpoint{1.045021in}{1.172928in}}{\pgfqpoint{1.022986in}{0.942986in}}{\pgfqpoint{1.012025in}{0.712384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.129514in}}%
\pgfpathcurveto{\pgfqpoint{1.139400in}{2.959454in}}{\pgfqpoint{1.075459in}{2.786756in}}{\pgfqpoint{1.018200in}{2.611799in}}%
\pgfpathcurveto{\pgfqpoint{0.960942in}{2.436843in}}{\pgfqpoint{0.910408in}{2.259757in}}{\pgfqpoint{0.866709in}{2.080931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.843739in}}%
\pgfpathcurveto{\pgfqpoint{1.146194in}{3.727960in}}{\pgfqpoint{1.085701in}{3.610452in}}{\pgfqpoint{1.028473in}{3.491347in}}%
\pgfpathcurveto{\pgfqpoint{0.971245in}{3.372241in}}{\pgfqpoint{0.917303in}{3.251585in}}{\pgfqpoint{0.866709in}{3.129514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.405246in}}%
\pgfpathcurveto{\pgfqpoint{1.148450in}{4.314335in}}{\pgfqpoint{1.089102in}{4.222033in}}{\pgfqpoint{1.031884in}{4.128412in}}%
\pgfpathcurveto{\pgfqpoint{0.974666in}{4.034791in}}{\pgfqpoint{0.919593in}{3.939875in}}{\pgfqpoint{0.866709in}{3.843739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.871553in}}%
\pgfpathcurveto{\pgfqpoint{1.149594in}{4.796173in}}{\pgfqpoint{1.090825in}{4.719588in}}{\pgfqpoint{1.033612in}{4.641847in}}%
\pgfpathcurveto{\pgfqpoint{0.976399in}{4.564106in}}{\pgfqpoint{0.920753in}{4.485223in}}{\pgfqpoint{0.866709in}{4.405246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.269916in}}%
\pgfpathcurveto{\pgfqpoint{1.150289in}{5.205637in}}{\pgfqpoint{1.091872in}{5.140276in}}{\pgfqpoint{1.034662in}{5.073865in}}%
\pgfpathcurveto{\pgfqpoint{0.977452in}{5.007455in}}{\pgfqpoint{0.921459in}{4.940006in}}{\pgfqpoint{0.866709in}{4.871553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.615839in}}%
\pgfpathcurveto{\pgfqpoint{1.150759in}{5.560140in}}{\pgfqpoint{1.092580in}{5.503445in}}{\pgfqpoint{1.035372in}{5.445779in}}%
\pgfpathcurveto{\pgfqpoint{0.978164in}{5.388113in}}{\pgfqpoint{0.921935in}{5.329484in}}{\pgfqpoint{0.866709in}{5.269916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.919136in}}%
\pgfpathcurveto{\pgfqpoint{1.151099in}{5.870420in}}{\pgfqpoint{1.093093in}{5.820773in}}{\pgfqpoint{1.035886in}{5.770214in}}%
\pgfpathcurveto{\pgfqpoint{0.978680in}{5.719655in}}{\pgfqpoint{0.922280in}{5.668190in}}{\pgfqpoint{0.866709in}{5.615839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.186481in}}%
\pgfpathcurveto{\pgfqpoint{1.151359in}{6.143662in}}{\pgfqpoint{1.093484in}{6.099963in}}{\pgfqpoint{1.036279in}{6.055398in}}%
\pgfpathcurveto{\pgfqpoint{0.979073in}{6.010833in}}{\pgfqpoint{0.922544in}{5.965407in}}{\pgfqpoint{0.866709in}{5.919136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.422639in}}%
\pgfpathcurveto{\pgfqpoint{1.151565in}{6.384943in}}{\pgfqpoint{1.093794in}{6.346406in}}{\pgfqpoint{1.036590in}{6.307040in}}%
\pgfpathcurveto{\pgfqpoint{0.979385in}{6.267674in}}{\pgfqpoint{0.922752in}{6.227483in}}{\pgfqpoint{0.866709in}{6.186481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.631140in}}%
\pgfpathcurveto{\pgfqpoint{1.151733in}{6.597992in}}{\pgfqpoint{1.094048in}{6.564035in}}{\pgfqpoint{1.036844in}{6.529280in}}%
\pgfpathcurveto{\pgfqpoint{0.979640in}{6.494525in}}{\pgfqpoint{0.922923in}{6.458974in}}{\pgfqpoint{0.866709in}{6.422639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.814669in}}%
\pgfpathcurveto{\pgfqpoint{1.151875in}{6.785632in}}{\pgfqpoint{1.094261in}{6.755814in}}{\pgfqpoint{1.037057in}{6.725221in}}%
\pgfpathcurveto{\pgfqpoint{0.979854in}{6.694629in}}{\pgfqpoint{0.923066in}{6.663266in}}{\pgfqpoint{0.866709in}{6.631140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.975309in}}%
\pgfpathcurveto{\pgfqpoint{1.151996in}{6.950045in}}{\pgfqpoint{1.094443in}{6.924022in}}{\pgfqpoint{1.037240in}{6.897245in}}%
\pgfpathcurveto{\pgfqpoint{0.980037in}{6.870468in}}{\pgfqpoint{0.923189in}{6.842941in}}{\pgfqpoint{0.866709in}{6.814669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.114694in}}%
\pgfpathcurveto{\pgfqpoint{1.152102in}{7.092938in}}{\pgfqpoint{1.094603in}{7.070441in}}{\pgfqpoint{1.037401in}{7.047207in}}%
\pgfpathcurveto{\pgfqpoint{0.980198in}{7.023973in}}{\pgfqpoint{0.923296in}{7.000005in}}{\pgfqpoint{0.866709in}{6.975309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.234121in}}%
\pgfpathcurveto{\pgfqpoint{1.152197in}{7.215663in}}{\pgfqpoint{1.094746in}{7.196478in}}{\pgfqpoint{1.037544in}{7.176571in}}%
\pgfpathcurveto{\pgfqpoint{0.980341in}{7.156664in}}{\pgfqpoint{0.923392in}{7.136037in}}{\pgfqpoint{0.866709in}{7.114694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.334615in}}%
\pgfpathcurveto{\pgfqpoint{1.152283in}{7.319289in}}{\pgfqpoint{1.094875in}{7.303248in}}{\pgfqpoint{1.037673in}{7.286497in}}%
\pgfpathcurveto{\pgfqpoint{0.980471in}{7.269746in}}{\pgfqpoint{0.923479in}{7.252286in}}{\pgfqpoint{0.866709in}{7.234121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.416987in}}%
\pgfpathcurveto{\pgfqpoint{1.152362in}{7.404662in}}{\pgfqpoint{1.094994in}{7.391632in}}{\pgfqpoint{1.037792in}{7.377902in}}%
\pgfpathcurveto{\pgfqpoint{0.980590in}{7.364172in}}{\pgfqpoint{0.923558in}{7.349742in}}{\pgfqpoint{0.866709in}{7.334615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.481867in}}%
\pgfpathcurveto{\pgfqpoint{1.152436in}{7.472442in}}{\pgfqpoint{1.095105in}{7.462321in}}{\pgfqpoint{1.037903in}{7.451506in}}%
\pgfpathcurveto{\pgfqpoint{0.980701in}{7.440692in}}{\pgfqpoint{0.923633in}{7.429185in}}{\pgfqpoint{0.866709in}{7.416987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.529729in}}%
\pgfpathcurveto{\pgfqpoint{1.152506in}{7.523129in}}{\pgfqpoint{1.095210in}{7.515839in}}{\pgfqpoint{1.038009in}{7.507861in}}%
\pgfpathcurveto{\pgfqpoint{0.980807in}{7.499883in}}{\pgfqpoint{0.923703in}{7.491218in}}{\pgfqpoint{0.866709in}{7.481867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.560915in}}%
\pgfpathcurveto{\pgfqpoint{1.152574in}{7.557086in}}{\pgfqpoint{1.095312in}{7.552572in}}{\pgfqpoint{1.038110in}{7.547374in}}%
\pgfpathcurveto{\pgfqpoint{0.980908in}{7.542175in}}{\pgfqpoint{0.923771in}{7.536294in}}{\pgfqpoint{0.866709in}{7.529729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.575640in}}%
\pgfpathcurveto{\pgfqpoint{1.152639in}{7.574549in}}{\pgfqpoint{1.095410in}{7.572777in}}{\pgfqpoint{1.038209in}{7.570322in}}%
\pgfpathcurveto{\pgfqpoint{0.981007in}{7.567868in}}{\pgfqpoint{0.923836in}{7.564732in}}{\pgfqpoint{0.866709in}{7.560915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.574005in}}%
\pgfpathcurveto{\pgfqpoint{1.152704in}{7.575640in}}{\pgfqpoint{1.095508in}{7.576593in}}{\pgfqpoint{1.038306in}{7.576866in}}%
\pgfpathcurveto{\pgfqpoint{0.981104in}{7.577138in}}{\pgfqpoint{0.923901in}{7.576730in}}{\pgfqpoint{0.866709in}{7.575640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.556000in}}%
\pgfpathcurveto{\pgfqpoint{1.152769in}{7.560364in}}{\pgfqpoint{1.095605in}{7.564047in}}{\pgfqpoint{1.038404in}{7.567048in}}%
\pgfpathcurveto{\pgfqpoint{0.981202in}{7.570050in}}{\pgfqpoint{0.923966in}{7.572369in}}{\pgfqpoint{0.866709in}{7.574005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.521500in}}%
\pgfpathcurveto{\pgfqpoint{1.152835in}{7.528618in}}{\pgfqpoint{1.095705in}{7.535053in}}{\pgfqpoint{1.038503in}{7.540803in}}%
\pgfpathcurveto{\pgfqpoint{0.981301in}{7.546554in}}{\pgfqpoint{0.924032in}{7.551620in}}{\pgfqpoint{0.866709in}{7.556000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.470265in}}%
\pgfpathcurveto{\pgfqpoint{1.152904in}{7.480180in}}{\pgfqpoint{1.095807in}{7.489408in}}{\pgfqpoint{1.038605in}{7.497948in}}%
\pgfpathcurveto{\pgfqpoint{0.981403in}{7.506488in}}{\pgfqpoint{0.924100in}{7.514340in}}{\pgfqpoint{0.866709in}{7.521500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.401930in}}%
\pgfpathcurveto{\pgfqpoint{1.152975in}{7.414706in}}{\pgfqpoint{1.095913in}{7.426790in}}{\pgfqpoint{1.038711in}{7.438181in}}%
\pgfpathcurveto{\pgfqpoint{0.981509in}{7.449571in}}{\pgfqpoint{0.924171in}{7.460267in}}{\pgfqpoint{0.866709in}{7.470265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.315989in}}%
\pgfpathcurveto{\pgfqpoint{1.153050in}{7.331714in}}{\pgfqpoint{1.096026in}{7.346741in}}{\pgfqpoint{1.038824in}{7.361066in}}%
\pgfpathcurveto{\pgfqpoint{0.981622in}{7.375391in}}{\pgfqpoint{0.924246in}{7.389013in}}{\pgfqpoint{0.866709in}{7.401930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.211780in}}%
\pgfpathcurveto{\pgfqpoint{1.153131in}{7.230568in}}{\pgfqpoint{1.096147in}{7.248649in}}{\pgfqpoint{1.038945in}{7.266020in}}%
\pgfpathcurveto{\pgfqpoint{0.981742in}{7.283390in}}{\pgfqpoint{0.924326in}{7.300048in}}{\pgfqpoint{0.866709in}{7.315989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{7.088451in}}%
\pgfpathcurveto{\pgfqpoint{1.153219in}{7.110449in}}{\pgfqpoint{1.096279in}{7.131729in}}{\pgfqpoint{1.039077in}{7.152286in}}%
\pgfpathcurveto{\pgfqpoint{0.981874in}{7.172844in}}{\pgfqpoint{0.924414in}{7.192676in}}{\pgfqpoint{0.866709in}{7.211780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.944928in}}%
\pgfpathcurveto{\pgfqpoint{1.153317in}{6.970320in}}{\pgfqpoint{1.096425in}{6.994981in}}{\pgfqpoint{1.039222in}{7.018904in}}%
\pgfpathcurveto{\pgfqpoint{0.982020in}{7.042828in}}{\pgfqpoint{0.924511in}{7.066012in}}{\pgfqpoint{0.866709in}{7.088451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.779854in}}%
\pgfpathcurveto{\pgfqpoint{1.153427in}{6.808872in}}{\pgfqpoint{1.096590in}{6.837142in}}{\pgfqpoint{1.039387in}{6.864658in}}%
\pgfpathcurveto{\pgfqpoint{0.982184in}{6.892174in}}{\pgfqpoint{0.924620in}{6.918933in}}{\pgfqpoint{0.866709in}{6.944928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.591513in}}%
\pgfpathcurveto{\pgfqpoint{1.153553in}{6.624450in}}{\pgfqpoint{1.096779in}{6.656620in}}{\pgfqpoint{1.039575in}{6.688014in}}%
\pgfpathcurveto{\pgfqpoint{0.982372in}{6.719409in}}{\pgfqpoint{0.924745in}{6.750025in}}{\pgfqpoint{0.866709in}{6.779854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.377718in}}%
\pgfpathcurveto{\pgfqpoint{1.153701in}{6.414947in}}{\pgfqpoint{1.097000in}{6.451385in}}{\pgfqpoint{1.039796in}{6.487023in}}%
\pgfpathcurveto{\pgfqpoint{0.982592in}{6.522661in}}{\pgfqpoint{0.924891in}{6.557494in}}{\pgfqpoint{0.866709in}{6.591513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{6.135638in}}%
\pgfpathcurveto{\pgfqpoint{1.153879in}{6.177641in}}{\pgfqpoint{1.097265in}{6.218826in}}{\pgfqpoint{1.040060in}{6.259179in}}%
\pgfpathcurveto{\pgfqpoint{0.982855in}{6.299532in}}{\pgfqpoint{0.925066in}{6.339049in}}{\pgfqpoint{0.866709in}{6.377718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.861533in}}%
\pgfpathcurveto{\pgfqpoint{1.154096in}{5.908947in}}{\pgfqpoint{1.097591in}{5.955509in}}{\pgfqpoint{1.040385in}{6.001201in}}%
\pgfpathcurveto{\pgfqpoint{0.983179in}{6.046893in}}{\pgfqpoint{0.925281in}{6.091711in}}{\pgfqpoint{0.866709in}{6.135638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.550322in}}%
\pgfpathcurveto{\pgfqpoint{1.154373in}{5.604013in}}{\pgfqpoint{1.098004in}{5.656808in}}{\pgfqpoint{1.040798in}{5.708686in}}%
\pgfpathcurveto{\pgfqpoint{0.983591in}{5.760565in}}{\pgfqpoint{0.925554in}{5.811520in}}{\pgfqpoint{0.866709in}{5.861533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.194830in}}%
\pgfpathcurveto{\pgfqpoint{1.154740in}{5.256018in}}{\pgfqpoint{1.098552in}{5.316256in}}{\pgfqpoint{1.041344in}{5.375518in}}%
\pgfpathcurveto{\pgfqpoint{0.984136in}{5.434780in}}{\pgfqpoint{0.925916in}{5.493057in}}{\pgfqpoint{0.866709in}{5.550322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.784371in}}%
\pgfpathcurveto{\pgfqpoint{1.155252in}{4.854875in}}{\pgfqpoint{1.099317in}{4.924359in}}{\pgfqpoint{1.042107in}{4.992786in}}%
\pgfpathcurveto{\pgfqpoint{0.984896in}{5.061214in}}{\pgfqpoint{0.926420in}{5.128573in}}{\pgfqpoint{0.866709in}{5.194830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.301767in}}%
\pgfpathcurveto{\pgfqpoint{1.156023in}{4.384509in}}{\pgfqpoint{1.100469in}{4.466136in}}{\pgfqpoint{1.043255in}{4.546595in}}%
\pgfpathcurveto{\pgfqpoint{0.986042in}{4.627055in}}{\pgfqpoint{0.927181in}{4.706330in}}{\pgfqpoint{0.866709in}{4.784371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.715941in}}%
\pgfpathcurveto{\pgfqpoint{1.157328in}{3.816206in}}{\pgfqpoint{1.102418in}{3.915219in}}{\pgfqpoint{1.045199in}{4.012898in}}%
\pgfpathcurveto{\pgfqpoint{0.987979in}{4.110576in}}{\pgfqpoint{0.928466in}{4.206892in}}{\pgfqpoint{0.866709in}{4.301767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.957711in}}%
\pgfpathcurveto{\pgfqpoint{1.160049in}{3.087256in}}{\pgfqpoint{1.106482in}{3.215334in}}{\pgfqpoint{1.049251in}{3.341784in}}%
\pgfpathcurveto{\pgfqpoint{0.992020in}{3.468235in}}{\pgfqpoint{0.931147in}{3.593006in}}{\pgfqpoint{0.866709in}{3.715941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.770518in}}%
\pgfpathcurveto{\pgfqpoint{1.169808in}{1.972838in}}{\pgfqpoint{1.121065in}{2.173345in}}{\pgfqpoint{1.063790in}{2.371484in}}%
\pgfpathcurveto{\pgfqpoint{1.006516in}{2.569623in}}{\pgfqpoint{0.940762in}{2.765212in}}{\pgfqpoint{0.866709in}{2.957711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996010in}{0.710776in}}%
\pgfpathcurveto{\pgfqpoint{0.987592in}{0.888694in}}{\pgfqpoint{0.972582in}{1.066239in}}{\pgfqpoint{0.951010in}{1.243045in}}%
\pgfpathcurveto{\pgfqpoint{0.929438in}{1.419850in}}{\pgfqpoint{0.901318in}{1.595796in}}{\pgfqpoint{0.866709in}{1.770518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.101082in}}%
\pgfpathcurveto{\pgfqpoint{1.180615in}{1.038914in}}{\pgfqpoint{1.155109in}{0.975043in}}{\pgfqpoint{1.133500in}{0.909816in}}%
\pgfpathcurveto{\pgfqpoint{1.111892in}{0.844589in}}{\pgfqpoint{1.094221in}{0.778122in}}{\pgfqpoint{1.080583in}{0.710776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.587558in}}%
\pgfpathcurveto{\pgfqpoint{1.139087in}{1.517230in}}{\pgfqpoint{1.074560in}{1.440860in}}{\pgfqpoint{1.017037in}{1.359317in}}%
\pgfpathcurveto{\pgfqpoint{0.959514in}{1.277774in}}{\pgfqpoint{0.909214in}{1.191368in}}{\pgfqpoint{0.866709in}{1.101082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.851479in}}%
\pgfpathcurveto{\pgfqpoint{1.147408in}{1.814949in}}{\pgfqpoint{1.087307in}{1.774504in}}{\pgfqpoint{1.029939in}{1.730384in}}%
\pgfpathcurveto{\pgfqpoint{0.972572in}{1.686265in}}{\pgfqpoint{0.918053in}{1.638561in}}{\pgfqpoint{0.866709in}{1.587558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.004480in}}%
\pgfpathcurveto{\pgfqpoint{1.150105in}{1.985352in}}{\pgfqpoint{1.091421in}{1.962959in}}{\pgfqpoint{1.034096in}{1.937401in}}%
\pgfpathcurveto{\pgfqpoint{0.976771in}{1.911843in}}{\pgfqpoint{0.920891in}{1.883159in}}{\pgfqpoint{0.866709in}{1.851479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.076664in}}%
\pgfpathcurveto{\pgfqpoint{1.151643in}{2.070529in}}{\pgfqpoint{1.093756in}{2.061416in}}{\pgfqpoint{1.036447in}{2.049362in}}%
\pgfpathcurveto{\pgfqpoint{0.979139in}{2.037308in}}{\pgfqpoint{0.922486in}{2.022328in}}{\pgfqpoint{0.866709in}{2.004480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.078306in}}%
\pgfpathcurveto{\pgfqpoint{1.152840in}{2.083764in}}{\pgfqpoint{1.095559in}{2.086360in}}{\pgfqpoint{1.038255in}{2.086086in}}%
\pgfpathcurveto{\pgfqpoint{0.980952in}{2.085812in}}{\pgfqpoint{0.923698in}{2.082667in}}{\pgfqpoint{0.866709in}{2.076664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.009620in}}%
\pgfpathcurveto{\pgfqpoint{1.154044in}{2.026874in}}{\pgfqpoint{1.097360in}{2.041265in}}{\pgfqpoint{1.040052in}{2.052735in}}%
\pgfpathcurveto{\pgfqpoint{0.982744in}{2.064206in}}{\pgfqpoint{0.924888in}{2.072740in}}{\pgfqpoint{0.866709in}{2.078306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.860913in}}%
\pgfpathcurveto{\pgfqpoint{1.155608in}{1.891853in}}{\pgfqpoint{1.099684in}{1.919805in}}{\pgfqpoint{1.042360in}{1.944645in}}%
\pgfpathcurveto{\pgfqpoint{0.985036in}{1.969484in}}{\pgfqpoint{0.926399in}{1.991175in}}{\pgfqpoint{0.866709in}{2.009620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.603576in}}%
\pgfpathcurveto{\pgfqpoint{1.158345in}{1.653425in}}{\pgfqpoint{1.103734in}{1.699994in}}{\pgfqpoint{1.046369in}{1.743010in}}%
\pgfpathcurveto{\pgfqpoint{0.989005in}{1.786026in}}{\pgfqpoint{0.929001in}{1.825405in}}{\pgfqpoint{0.866709in}{1.860913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.134832in}}%
\pgfpathcurveto{\pgfqpoint{1.166503in}{1.221983in}}{\pgfqpoint{1.115785in}{1.305284in}}{\pgfqpoint{1.058278in}{1.383833in}}%
\pgfpathcurveto{\pgfqpoint{1.000771in}{1.462382in}}{\pgfqpoint{0.936683in}{1.535895in}}{\pgfqpoint{0.866709in}{1.603576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.687499,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012025in}{0.712384in}}%
\pgfpathcurveto{\pgfqpoint{0.997130in}{0.785580in}}{\pgfqpoint{0.977471in}{0.857724in}}{\pgfqpoint{0.953174in}{0.928358in}}%
\pgfpathcurveto{\pgfqpoint{0.928877in}{0.998991in}}{\pgfqpoint{0.899994in}{1.067963in}}{\pgfqpoint{0.866709in}{1.134832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.592156in}}%
\pgfpathcurveto{\pgfqpoint{1.169075in}{1.759154in}}{\pgfqpoint{1.119927in}{1.924004in}}{\pgfqpoint{1.062624in}{2.086084in}}%
\pgfpathcurveto{\pgfqpoint{1.005320in}{2.248165in}}{\pgfqpoint{0.939934in}{2.407273in}}{\pgfqpoint{0.866709in}{2.562811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.562811in}}%
\pgfpathcurveto{\pgfqpoint{1.159803in}{2.669189in}}{\pgfqpoint{1.106092in}{2.773820in}}{\pgfqpoint{1.048846in}{2.876520in}}%
\pgfpathcurveto{\pgfqpoint{0.991600in}{2.979219in}}{\pgfqpoint{0.930852in}{3.079927in}}{\pgfqpoint{0.866709in}{3.178467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.178467in}}%
\pgfpathcurveto{\pgfqpoint{1.157134in}{3.259504in}}{\pgfqpoint{1.102111in}{3.339038in}}{\pgfqpoint{1.044882in}{3.416975in}}%
\pgfpathcurveto{\pgfqpoint{0.987652in}{3.494913in}}{\pgfqpoint{0.928238in}{3.571222in}}{\pgfqpoint{0.866709in}{3.645813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.645813in}}%
\pgfpathcurveto{\pgfqpoint{1.155837in}{3.711333in}}{\pgfqpoint{1.100177in}{3.775506in}}{\pgfqpoint{1.042955in}{3.838273in}}%
\pgfpathcurveto{\pgfqpoint{0.985733in}{3.901039in}}{\pgfqpoint{0.926967in}{3.962379in}}{\pgfqpoint{0.866709in}{4.022238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.022238in}}%
\pgfpathcurveto{\pgfqpoint{1.155062in}{4.076696in}}{\pgfqpoint{1.099021in}{4.129913in}}{\pgfqpoint{1.041804in}{4.181848in}}%
\pgfpathcurveto{\pgfqpoint{0.984586in}{4.233784in}}{\pgfqpoint{0.926207in}{4.284424in}}{\pgfqpoint{0.866709in}{4.333731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.333731in}}%
\pgfpathcurveto{\pgfqpoint{1.154541in}{4.379595in}}{\pgfqpoint{1.098244in}{4.424294in}}{\pgfqpoint{1.041029in}{4.467800in}}%
\pgfpathcurveto{\pgfqpoint{0.983815in}{4.511306in}}{\pgfqpoint{0.925696in}{4.553609in}}{\pgfqpoint{0.866709in}{4.594681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.594681in}}%
\pgfpathcurveto{\pgfqpoint{1.154162in}{4.633479in}}{\pgfqpoint{1.097679in}{4.671172in}}{\pgfqpoint{1.040466in}{4.707736in}}%
\pgfpathcurveto{\pgfqpoint{0.983254in}{4.744300in}}{\pgfqpoint{0.925324in}{4.779728in}}{\pgfqpoint{0.866709in}{4.814000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.814000in}}%
\pgfpathcurveto{\pgfqpoint{1.153870in}{4.846751in}}{\pgfqpoint{1.097243in}{4.878441in}}{\pgfqpoint{1.040032in}{4.909051in}}%
\pgfpathcurveto{\pgfqpoint{0.982821in}{4.939661in}}{\pgfqpoint{0.925037in}{4.969187in}}{\pgfqpoint{0.866709in}{4.997612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.997612in}}%
\pgfpathcurveto{\pgfqpoint{1.153635in}{5.025025in}}{\pgfqpoint{1.096892in}{5.051409in}}{\pgfqpoint{1.039682in}{5.076752in}}%
\pgfpathcurveto{\pgfqpoint{0.982472in}{5.102096in}}{\pgfqpoint{0.924805in}{5.126394in}}{\pgfqpoint{0.866709in}{5.149634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.149634in}}%
\pgfpathcurveto{\pgfqpoint{1.153439in}{5.172215in}}{\pgfqpoint{1.096598in}{5.193793in}}{\pgfqpoint{1.039389in}{5.214360in}}%
\pgfpathcurveto{\pgfqpoint{0.982180in}{5.234927in}}{\pgfqpoint{0.924611in}{5.254478in}}{\pgfqpoint{0.866709in}{5.273006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.273006in}}%
\pgfpathcurveto{\pgfqpoint{1.153268in}{5.291121in}}{\pgfqpoint{1.096344in}{5.308255in}}{\pgfqpoint{1.039135in}{5.324399in}}%
\pgfpathcurveto{\pgfqpoint{0.981927in}{5.340543in}}{\pgfqpoint{0.924443in}{5.355695in}}{\pgfqpoint{0.866709in}{5.369848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.369848in}}%
\pgfpathcurveto{\pgfqpoint{1.153116in}{5.383764in}}{\pgfqpoint{1.096116in}{5.396712in}}{\pgfqpoint{1.038908in}{5.408687in}}%
\pgfpathcurveto{\pgfqpoint{0.981700in}{5.420661in}}{\pgfqpoint{0.924292in}{5.431661in}}{\pgfqpoint{0.866709in}{5.441680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.441680in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{5.451582in}}{\pgfqpoint{1.095907in}{5.460526in}}{\pgfqpoint{1.038699in}{5.468507in}}%
\pgfpathcurveto{\pgfqpoint{0.981491in}{5.476488in}}{\pgfqpoint{0.924153in}{5.483505in}}{\pgfqpoint{0.866709in}{5.489557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.489557in}}%
\pgfpathcurveto{\pgfqpoint{1.152845in}{5.495565in}}{\pgfqpoint{1.095709in}{5.500620in}}{\pgfqpoint{1.038502in}{5.504719in}}%
\pgfpathcurveto{\pgfqpoint{0.981294in}{5.508818in}}{\pgfqpoint{0.924022in}{5.511960in}}{\pgfqpoint{0.866709in}{5.514145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.514145in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{5.516325in}}{\pgfqpoint{1.095517in}{5.517551in}}{\pgfqpoint{1.038310in}{5.517823in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{5.518096in}}{\pgfqpoint{0.923894in}{5.517415in}}{\pgfqpoint{0.866709in}{5.515780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.515780in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{5.514143in}}{\pgfqpoint{1.095326in}{5.511548in}}{\pgfqpoint{1.038118in}{5.507998in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{5.504448in}}{\pgfqpoint{0.923767in}{5.499943in}}{\pgfqpoint{0.866709in}{5.494484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.494484in}}%
\pgfpathcurveto{\pgfqpoint{1.152458in}{5.488990in}}{\pgfqpoint{1.095130in}{5.482531in}}{\pgfqpoint{1.037922in}{5.475110in}}%
\pgfpathcurveto{\pgfqpoint{0.980714in}{5.467689in}}{\pgfqpoint{0.923635in}{5.459307in}}{\pgfqpoint{0.866709in}{5.449967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.449967in}}%
\pgfpathcurveto{\pgfqpoint{1.152321in}{5.440523in}}{\pgfqpoint{1.094923in}{5.430101in}}{\pgfqpoint{1.037715in}{5.418706in}}%
\pgfpathcurveto{\pgfqpoint{0.980507in}{5.407311in}}{\pgfqpoint{0.923497in}{5.394944in}}{\pgfqpoint{0.866709in}{5.381612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.381612in}}%
\pgfpathcurveto{\pgfqpoint{1.152172in}{5.368062in}}{\pgfqpoint{1.094700in}{5.353517in}}{\pgfqpoint{1.037491in}{5.337982in}}%
\pgfpathcurveto{\pgfqpoint{0.980283in}{5.322447in}}{\pgfqpoint{0.923347in}{5.305925in}}{\pgfqpoint{0.866709in}{5.288423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.288423in}}%
\pgfpathcurveto{\pgfqpoint{1.152007in}{5.270539in}}{\pgfqpoint{1.094451in}{5.251635in}}{\pgfqpoint{1.037242in}{5.231719in}}%
\pgfpathcurveto{\pgfqpoint{0.980033in}{5.211803in}}{\pgfqpoint{0.923180in}{5.190879in}}{\pgfqpoint{0.866709in}{5.168956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.168956in}}%
\pgfpathcurveto{\pgfqpoint{1.151817in}{5.146414in}}{\pgfqpoint{1.094165in}{5.122820in}}{\pgfqpoint{1.036955in}{5.098185in}}%
\pgfpathcurveto{\pgfqpoint{0.979745in}{5.073550in}}{\pgfqpoint{0.922987in}{5.047879in}}{\pgfqpoint{0.866709in}{5.021185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.021185in}}%
\pgfpathcurveto{\pgfqpoint{1.151592in}{4.993535in}}{\pgfqpoint{1.093826in}{4.964792in}}{\pgfqpoint{1.036615in}{4.934971in}}%
\pgfpathcurveto{\pgfqpoint{0.979404in}{4.905150in}}{\pgfqpoint{0.922759in}{4.874256in}}{\pgfqpoint{0.866709in}{4.842305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.842305in}}%
\pgfpathcurveto{\pgfqpoint{1.151314in}{4.808918in}}{\pgfqpoint{1.093407in}{4.774384in}}{\pgfqpoint{1.036195in}{4.738722in}}%
\pgfpathcurveto{\pgfqpoint{0.978983in}{4.703061in}}{\pgfqpoint{0.922477in}{4.666279in}}{\pgfqpoint{0.866709in}{4.628398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.628398in}}%
\pgfpathcurveto{\pgfqpoint{1.150957in}{4.588371in}}{\pgfqpoint{1.092868in}{4.547125in}}{\pgfqpoint{1.035654in}{4.504687in}}%
\pgfpathcurveto{\pgfqpoint{0.978440in}{4.462249in}}{\pgfqpoint{0.922113in}{4.418628in}}{\pgfqpoint{0.866709in}{4.373853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.373853in}}%
\pgfpathcurveto{\pgfqpoint{1.150471in}{4.325837in}}{\pgfqpoint{1.092134in}{4.276505in}}{\pgfqpoint{1.034917in}{4.225892in}}%
\pgfpathcurveto{\pgfqpoint{0.977700in}{4.175280in}}{\pgfqpoint{0.921617in}{4.123401in}}{\pgfqpoint{0.866709in}{4.070292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.070292in}}%
\pgfpathcurveto{\pgfqpoint{1.149757in}{4.012137in}}{\pgfqpoint{1.091057in}{3.952524in}}{\pgfqpoint{1.033836in}{3.891507in}}%
\pgfpathcurveto{\pgfqpoint{0.976615in}{3.830491in}}{\pgfqpoint{0.920889in}{3.768088in}}{\pgfqpoint{0.866709in}{3.704356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.704356in}}%
\pgfpathcurveto{\pgfqpoint{1.148587in}{3.632253in}}{\pgfqpoint{1.089291in}{3.558473in}}{\pgfqpoint{1.032063in}{3.483101in}}%
\pgfpathcurveto{\pgfqpoint{0.974835in}{3.407729in}}{\pgfqpoint{0.919696in}{3.330793in}}{\pgfqpoint{0.866709in}{3.252381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.252381in}}%
\pgfpathcurveto{\pgfqpoint{1.146274in}{3.158249in}}{\pgfqpoint{1.085798in}{3.062037in}}{\pgfqpoint{1.028555in}{2.963903in}}%
\pgfpathcurveto{\pgfqpoint{0.971313in}{2.865769in}}{\pgfqpoint{0.917335in}{2.765766in}}{\pgfqpoint{0.866709in}{2.664061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.664061in}}%
\pgfpathcurveto{\pgfqpoint{1.139181in}{2.522019in}}{\pgfqpoint{1.075083in}{2.376784in}}{\pgfqpoint{1.017795in}{2.228822in}}%
\pgfpathcurveto{\pgfqpoint{0.960508in}{2.080859in}}{\pgfqpoint{0.910092in}{1.930327in}}{\pgfqpoint{0.866709in}{1.777708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.777708in}}%
\pgfpathcurveto{\pgfqpoint{1.160543in}{1.604131in}}{\pgfqpoint{1.120364in}{1.428080in}}{\pgfqpoint{1.089513in}{1.250284in}}%
\pgfpathcurveto{\pgfqpoint{1.058662in}{1.072488in}}{\pgfqpoint{1.037182in}{0.893192in}}{\pgfqpoint{1.025160in}{0.713140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.289983in}}%
\pgfpathcurveto{\pgfqpoint{1.171598in}{1.197609in}}{\pgfqpoint{1.139118in}{1.102935in}}{\pgfqpoint{1.112632in}{1.006513in}}%
\pgfpathcurveto{\pgfqpoint{1.086146in}{0.910091in}}{\pgfqpoint{1.065706in}{0.812109in}}{\pgfqpoint{1.051432in}{0.713140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.870663in}}%
\pgfpathcurveto{\pgfqpoint{1.139405in}{1.782544in}}{\pgfqpoint{1.075223in}{1.689568in}}{\pgfqpoint{1.017814in}{1.592427in}}%
\pgfpathcurveto{\pgfqpoint{0.960405in}{1.495287in}}{\pgfqpoint{0.909912in}{1.394221in}}{\pgfqpoint{0.866709in}{1.289983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.219857in}}%
\pgfpathcurveto{\pgfqpoint{1.146932in}{2.167688in}}{\pgfqpoint{1.086685in}{2.112338in}}{\pgfqpoint{1.029377in}{2.054026in}}%
\pgfpathcurveto{\pgfqpoint{0.972070in}{1.995713in}}{\pgfqpoint{0.917776in}{1.934512in}}{\pgfqpoint{0.866709in}{1.870663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.457192in}}%
\pgfpathcurveto{\pgfqpoint{1.149383in}{2.422704in}}{\pgfqpoint{1.090410in}{2.385601in}}{\pgfqpoint{1.033134in}{2.345989in}}%
\pgfpathcurveto{\pgfqpoint{0.975857in}{2.306377in}}{\pgfqpoint{0.920330in}{2.264294in}}{\pgfqpoint{0.866709in}{2.219857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.618377in}}%
\pgfpathcurveto{\pgfqpoint{1.150677in}{2.596084in}}{\pgfqpoint{1.092374in}{2.571461in}}{\pgfqpoint{1.035111in}{2.544565in}}%
\pgfpathcurveto{\pgfqpoint{0.977849in}{2.517669in}}{\pgfqpoint{0.921671in}{2.488522in}}{\pgfqpoint{0.866709in}{2.457192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.719141in}}%
\pgfpathcurveto{\pgfqpoint{1.151535in}{2.706638in}}{\pgfqpoint{1.093674in}{2.691966in}}{\pgfqpoint{1.036418in}{2.675154in}}%
\pgfpathcurveto{\pgfqpoint{0.979163in}{2.658343in}}{\pgfqpoint{0.922554in}{2.639404in}}{\pgfqpoint{0.866709in}{2.618377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.767117in}}%
\pgfpathcurveto{\pgfqpoint{1.152203in}{2.763263in}}{\pgfqpoint{1.094682in}{2.757328in}}{\pgfqpoint{1.037430in}{2.749325in}}%
\pgfpathcurveto{\pgfqpoint{0.980179in}{2.741321in}}{\pgfqpoint{0.923235in}{2.731253in}}{\pgfqpoint{0.866709in}{2.719141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.765478in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{2.769840in}}{\pgfqpoint{1.095576in}{2.772160in}}{\pgfqpoint{1.038326in}{2.772434in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{2.772707in}}{\pgfqpoint{0.923833in}{2.770934in}}{\pgfqpoint{0.866709in}{2.767117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.714122in}}%
\pgfpathcurveto{\pgfqpoint{1.153400in}{2.726802in}}{\pgfqpoint{1.096477in}{2.737437in}}{\pgfqpoint{1.039225in}{2.746005in}}%
\pgfpathcurveto{\pgfqpoint{0.981973in}{2.754572in}}{\pgfqpoint{0.924430in}{2.761068in}}{\pgfqpoint{0.866709in}{2.765478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.609629in}}%
\pgfpathcurveto{\pgfqpoint{1.154089in}{2.631289in}}{\pgfqpoint{1.097505in}{2.650856in}}{\pgfqpoint{1.040250in}{2.668290in}}%
\pgfpathcurveto{\pgfqpoint{0.982994in}{2.685724in}}{\pgfqpoint{0.925107in}{2.701012in}}{\pgfqpoint{0.866709in}{2.714122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.443983in}}%
\pgfpathcurveto{\pgfqpoint{1.154993in}{2.476078in}}{\pgfqpoint{1.098849in}{2.505981in}}{\pgfqpoint{1.041586in}{2.533621in}}%
\pgfpathcurveto{\pgfqpoint{0.984323in}{2.561262in}}{\pgfqpoint{0.925985in}{2.586617in}}{\pgfqpoint{0.866709in}{2.609629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.200656in}}%
\pgfpathcurveto{\pgfqpoint{1.156381in}{2.246129in}}{\pgfqpoint{1.100911in}{2.289233in}}{\pgfqpoint{1.043633in}{2.329846in}}%
\pgfpathcurveto{\pgfqpoint{0.986355in}{2.370459in}}{\pgfqpoint{0.927324in}{2.408541in}}{\pgfqpoint{0.866709in}{2.443983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841602in}}%
\pgfpathcurveto{\pgfqpoint{1.159078in}{1.907168in}}{\pgfqpoint{1.104912in}{1.970059in}}{\pgfqpoint{1.047601in}{2.030022in}}%
\pgfpathcurveto{\pgfqpoint{0.990290in}{2.089985in}}{\pgfqpoint{0.929912in}{2.146939in}}{\pgfqpoint{0.866709in}{2.200656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.232716in}}%
\pgfpathcurveto{\pgfqpoint{1.167891in}{1.341873in}}{\pgfqpoint{1.117984in}{1.447819in}}{\pgfqpoint{1.060559in}{1.549706in}}%
\pgfpathcurveto{\pgfqpoint{1.003135in}{1.651594in}}{\pgfqpoint{0.938346in}{1.749152in}}{\pgfqpoint{0.866709in}{1.841602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002515in}{0.711521in}}%
\pgfpathcurveto{\pgfqpoint{0.989731in}{0.800587in}}{\pgfqpoint{0.971953in}{0.888865in}}{\pgfqpoint{0.949265in}{0.975936in}}%
\pgfpathcurveto{\pgfqpoint{0.926577in}{1.063008in}}{\pgfqpoint{0.899015in}{1.148736in}}{\pgfqpoint{0.866709in}{1.232716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.592156in}}%
\pgfpathcurveto{\pgfqpoint{1.174581in}{1.447690in}}{\pgfqpoint{1.145556in}{1.301762in}}{\pgfqpoint{1.122890in}{1.154782in}}%
\pgfpathcurveto{\pgfqpoint{1.100224in}{1.007803in}}{\pgfqpoint{1.083938in}{0.859910in}}{\pgfqpoint{1.074077in}{0.711521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.562811in}}%
\pgfpathcurveto{\pgfqpoint{1.136659in}{2.407273in}}{\pgfqpoint{1.071272in}{2.248165in}}{\pgfqpoint{1.013969in}{2.086084in}}%
\pgfpathcurveto{\pgfqpoint{0.956666in}{1.924004in}}{\pgfqpoint{0.907517in}{1.759154in}}{\pgfqpoint{0.866709in}{1.592156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.178467in}}%
\pgfpathcurveto{\pgfqpoint{1.145740in}{3.079927in}}{\pgfqpoint{1.084993in}{2.979219in}}{\pgfqpoint{1.027747in}{2.876520in}}%
\pgfpathcurveto{\pgfqpoint{0.970501in}{2.773820in}}{\pgfqpoint{0.916790in}{2.669189in}}{\pgfqpoint{0.866709in}{2.562811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.645813in}}%
\pgfpathcurveto{\pgfqpoint{1.148355in}{3.571222in}}{\pgfqpoint{1.088941in}{3.494913in}}{\pgfqpoint{1.031711in}{3.416975in}}%
\pgfpathcurveto{\pgfqpoint{0.974481in}{3.339038in}}{\pgfqpoint{0.919459in}{3.259504in}}{\pgfqpoint{0.866709in}{3.178467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.022238in}}%
\pgfpathcurveto{\pgfqpoint{1.149626in}{3.962379in}}{\pgfqpoint{1.090859in}{3.901039in}}{\pgfqpoint{1.033637in}{3.838273in}}%
\pgfpathcurveto{\pgfqpoint{0.976416in}{3.775506in}}{\pgfqpoint{0.920756in}{3.711333in}}{\pgfqpoint{0.866709in}{3.645813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.333731in}}%
\pgfpathcurveto{\pgfqpoint{1.150386in}{4.284424in}}{\pgfqpoint{1.092006in}{4.233784in}}{\pgfqpoint{1.034789in}{4.181848in}}%
\pgfpathcurveto{\pgfqpoint{0.977572in}{4.129913in}}{\pgfqpoint{0.921531in}{4.076696in}}{\pgfqpoint{0.866709in}{4.022238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.594681in}}%
\pgfpathcurveto{\pgfqpoint{1.150897in}{4.553609in}}{\pgfqpoint{1.092778in}{4.511306in}}{\pgfqpoint{1.035563in}{4.467800in}}%
\pgfpathcurveto{\pgfqpoint{0.978349in}{4.424294in}}{\pgfqpoint{0.922052in}{4.379595in}}{\pgfqpoint{0.866709in}{4.333731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.814000in}}%
\pgfpathcurveto{\pgfqpoint{1.151269in}{4.779728in}}{\pgfqpoint{1.093339in}{4.744300in}}{\pgfqpoint{1.036126in}{4.707736in}}%
\pgfpathcurveto{\pgfqpoint{0.978914in}{4.671172in}}{\pgfqpoint{0.922431in}{4.633479in}}{\pgfqpoint{0.866709in}{4.594681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.997612in}}%
\pgfpathcurveto{\pgfqpoint{1.151556in}{4.969187in}}{\pgfqpoint{1.093771in}{4.939661in}}{\pgfqpoint{1.036560in}{4.909051in}}%
\pgfpathcurveto{\pgfqpoint{0.979349in}{4.878441in}}{\pgfqpoint{0.922722in}{4.846751in}}{\pgfqpoint{0.866709in}{4.814000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.149634in}}%
\pgfpathcurveto{\pgfqpoint{1.151787in}{5.126394in}}{\pgfqpoint{1.094120in}{5.102096in}}{\pgfqpoint{1.036910in}{5.076752in}}%
\pgfpathcurveto{\pgfqpoint{0.979700in}{5.051409in}}{\pgfqpoint{0.922957in}{5.025025in}}{\pgfqpoint{0.866709in}{4.997612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.273006in}}%
\pgfpathcurveto{\pgfqpoint{1.151981in}{5.254478in}}{\pgfqpoint{1.094413in}{5.234927in}}{\pgfqpoint{1.037203in}{5.214360in}}%
\pgfpathcurveto{\pgfqpoint{0.979994in}{5.193793in}}{\pgfqpoint{0.923154in}{5.172215in}}{\pgfqpoint{0.866709in}{5.149634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.369848in}}%
\pgfpathcurveto{\pgfqpoint{1.152150in}{5.355695in}}{\pgfqpoint{1.094666in}{5.340543in}}{\pgfqpoint{1.037458in}{5.324399in}}%
\pgfpathcurveto{\pgfqpoint{0.980249in}{5.308255in}}{\pgfqpoint{0.923324in}{5.291121in}}{\pgfqpoint{0.866709in}{5.273006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.441680in}}%
\pgfpathcurveto{\pgfqpoint{1.152300in}{5.431661in}}{\pgfqpoint{1.094893in}{5.420661in}}{\pgfqpoint{1.037685in}{5.408687in}}%
\pgfpathcurveto{\pgfqpoint{0.980477in}{5.396712in}}{\pgfqpoint{0.923477in}{5.383764in}}{\pgfqpoint{0.866709in}{5.369848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.489557in}}%
\pgfpathcurveto{\pgfqpoint{1.152439in}{5.483505in}}{\pgfqpoint{1.095101in}{5.476488in}}{\pgfqpoint{1.037893in}{5.468507in}}%
\pgfpathcurveto{\pgfqpoint{0.980686in}{5.460526in}}{\pgfqpoint{0.923616in}{5.451582in}}{\pgfqpoint{0.866709in}{5.441680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.514145in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{5.511960in}}{\pgfqpoint{1.095298in}{5.508818in}}{\pgfqpoint{1.038091in}{5.504719in}}%
\pgfpathcurveto{\pgfqpoint{0.980883in}{5.500620in}}{\pgfqpoint{0.923748in}{5.495565in}}{\pgfqpoint{0.866709in}{5.489557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.515780in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{5.517415in}}{\pgfqpoint{1.095490in}{5.518096in}}{\pgfqpoint{1.038283in}{5.517823in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{5.517551in}}{\pgfqpoint{0.923876in}{5.516325in}}{\pgfqpoint{0.866709in}{5.514145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.494484in}}%
\pgfpathcurveto{\pgfqpoint{1.152826in}{5.499943in}}{\pgfqpoint{1.095682in}{5.504448in}}{\pgfqpoint{1.038474in}{5.507998in}}%
\pgfpathcurveto{\pgfqpoint{0.981267in}{5.511548in}}{\pgfqpoint{0.924004in}{5.514143in}}{\pgfqpoint{0.866709in}{5.515780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.449967in}}%
\pgfpathcurveto{\pgfqpoint{1.152957in}{5.459307in}}{\pgfqpoint{1.095878in}{5.467689in}}{\pgfqpoint{1.038671in}{5.475110in}}%
\pgfpathcurveto{\pgfqpoint{0.981463in}{5.482531in}}{\pgfqpoint{0.924134in}{5.488990in}}{\pgfqpoint{0.866709in}{5.494484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.381612in}}%
\pgfpathcurveto{\pgfqpoint{1.153096in}{5.394944in}}{\pgfqpoint{1.096085in}{5.407311in}}{\pgfqpoint{1.038877in}{5.418706in}}%
\pgfpathcurveto{\pgfqpoint{0.981669in}{5.430101in}}{\pgfqpoint{0.924272in}{5.440523in}}{\pgfqpoint{0.866709in}{5.449967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.288423in}}%
\pgfpathcurveto{\pgfqpoint{1.153245in}{5.305925in}}{\pgfqpoint{1.096310in}{5.322447in}}{\pgfqpoint{1.039101in}{5.337982in}}%
\pgfpathcurveto{\pgfqpoint{0.981893in}{5.353517in}}{\pgfqpoint{0.924420in}{5.368062in}}{\pgfqpoint{0.866709in}{5.381612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.168956in}}%
\pgfpathcurveto{\pgfqpoint{1.153413in}{5.190879in}}{\pgfqpoint{1.096560in}{5.211803in}}{\pgfqpoint{1.039351in}{5.231719in}}%
\pgfpathcurveto{\pgfqpoint{0.982142in}{5.251635in}}{\pgfqpoint{0.924586in}{5.270539in}}{\pgfqpoint{0.866709in}{5.288423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.021185in}}%
\pgfpathcurveto{\pgfqpoint{1.153605in}{5.047879in}}{\pgfqpoint{1.096847in}{5.073550in}}{\pgfqpoint{1.039637in}{5.098185in}}%
\pgfpathcurveto{\pgfqpoint{0.982428in}{5.122820in}}{\pgfqpoint{0.924776in}{5.146414in}}{\pgfqpoint{0.866709in}{5.168956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.842305in}}%
\pgfpathcurveto{\pgfqpoint{1.153834in}{4.874256in}}{\pgfqpoint{1.097189in}{4.905150in}}{\pgfqpoint{1.039978in}{4.934971in}}%
\pgfpathcurveto{\pgfqpoint{0.982767in}{4.964792in}}{\pgfqpoint{0.925001in}{4.993535in}}{\pgfqpoint{0.866709in}{5.021185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.628398in}}%
\pgfpathcurveto{\pgfqpoint{1.154116in}{4.666279in}}{\pgfqpoint{1.097610in}{4.703061in}}{\pgfqpoint{1.040398in}{4.738722in}}%
\pgfpathcurveto{\pgfqpoint{0.983185in}{4.774384in}}{\pgfqpoint{0.925278in}{4.808918in}}{\pgfqpoint{0.866709in}{4.842305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.373853in}}%
\pgfpathcurveto{\pgfqpoint{1.154480in}{4.418628in}}{\pgfqpoint{1.098153in}{4.462249in}}{\pgfqpoint{1.040938in}{4.504687in}}%
\pgfpathcurveto{\pgfqpoint{0.983724in}{4.547125in}}{\pgfqpoint{0.925636in}{4.588371in}}{\pgfqpoint{0.866709in}{4.628398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.070292in}}%
\pgfpathcurveto{\pgfqpoint{1.154975in}{4.123401in}}{\pgfqpoint{1.098892in}{4.175280in}}{\pgfqpoint{1.041675in}{4.225892in}}%
\pgfpathcurveto{\pgfqpoint{0.984458in}{4.276505in}}{\pgfqpoint{0.926122in}{4.325837in}}{\pgfqpoint{0.866709in}{4.373853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.704356in}}%
\pgfpathcurveto{\pgfqpoint{1.155703in}{3.768088in}}{\pgfqpoint{1.099978in}{3.830491in}}{\pgfqpoint{1.042757in}{3.891507in}}%
\pgfpathcurveto{\pgfqpoint{0.985536in}{3.952524in}}{\pgfqpoint{0.926836in}{4.012137in}}{\pgfqpoint{0.866709in}{4.070292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.252381in}}%
\pgfpathcurveto{\pgfqpoint{1.156897in}{3.330793in}}{\pgfqpoint{1.101758in}{3.407729in}}{\pgfqpoint{1.044529in}{3.483101in}}%
\pgfpathcurveto{\pgfqpoint{0.987301in}{3.558473in}}{\pgfqpoint{0.928005in}{3.632253in}}{\pgfqpoint{0.866709in}{3.704356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.664061in}}%
\pgfpathcurveto{\pgfqpoint{1.159258in}{2.765766in}}{\pgfqpoint{1.105280in}{2.865769in}}{\pgfqpoint{1.048037in}{2.963903in}}%
\pgfpathcurveto{\pgfqpoint{0.990795in}{3.062037in}}{\pgfqpoint{0.930319in}{3.158249in}}{\pgfqpoint{0.866709in}{3.252381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.777708in}}%
\pgfpathcurveto{\pgfqpoint{1.166500in}{1.930327in}}{\pgfqpoint{1.116085in}{2.080859in}}{\pgfqpoint{1.058797in}{2.228822in}}%
\pgfpathcurveto{\pgfqpoint{1.001510in}{2.376784in}}{\pgfqpoint{0.937412in}{2.522019in}}{\pgfqpoint{0.866709in}{2.664061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.713140in}}%
\pgfpathcurveto{\pgfqpoint{1.039411in}{0.893192in}}{\pgfqpoint{1.017930in}{1.072488in}}{\pgfqpoint{0.987079in}{1.250284in}}%
\pgfpathcurveto{\pgfqpoint{0.956228in}{1.428080in}}{\pgfqpoint{0.916050in}{1.604131in}}{\pgfqpoint{0.866709in}{1.777708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025160in}{0.713140in}}%
\pgfpathcurveto{\pgfqpoint{1.010886in}{0.812109in}}{\pgfqpoint{0.990447in}{0.910091in}}{\pgfqpoint{0.963961in}{1.006513in}}%
\pgfpathcurveto{\pgfqpoint{0.937475in}{1.102935in}}{\pgfqpoint{0.904995in}{1.197609in}}{\pgfqpoint{0.866709in}{1.289983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.289983in}}%
\pgfpathcurveto{\pgfqpoint{1.166681in}{1.394221in}}{\pgfqpoint{1.116187in}{1.495287in}}{\pgfqpoint{1.058778in}{1.592427in}}%
\pgfpathcurveto{\pgfqpoint{1.001369in}{1.689568in}}{\pgfqpoint{0.937187in}{1.782544in}}{\pgfqpoint{0.866709in}{1.870663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.870663in}}%
\pgfpathcurveto{\pgfqpoint{1.158816in}{1.934512in}}{\pgfqpoint{1.104523in}{1.995713in}}{\pgfqpoint{1.047216in}{2.054026in}}%
\pgfpathcurveto{\pgfqpoint{0.989908in}{2.112338in}}{\pgfqpoint{0.929661in}{2.167688in}}{\pgfqpoint{0.866709in}{2.219857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.219857in}}%
\pgfpathcurveto{\pgfqpoint{1.156263in}{2.264294in}}{\pgfqpoint{1.100736in}{2.306377in}}{\pgfqpoint{1.043459in}{2.345989in}}%
\pgfpathcurveto{\pgfqpoint{0.986182in}{2.385601in}}{\pgfqpoint{0.927210in}{2.422704in}}{\pgfqpoint{0.866709in}{2.457192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.457192in}}%
\pgfpathcurveto{\pgfqpoint{1.154922in}{2.488522in}}{\pgfqpoint{1.098744in}{2.517669in}}{\pgfqpoint{1.041481in}{2.544565in}}%
\pgfpathcurveto{\pgfqpoint{0.984219in}{2.571461in}}{\pgfqpoint{0.925916in}{2.596084in}}{\pgfqpoint{0.866709in}{2.618377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.618377in}}%
\pgfpathcurveto{\pgfqpoint{1.154038in}{2.639404in}}{\pgfqpoint{1.097429in}{2.658343in}}{\pgfqpoint{1.040174in}{2.675154in}}%
\pgfpathcurveto{\pgfqpoint{0.982919in}{2.691966in}}{\pgfqpoint{0.925057in}{2.706638in}}{\pgfqpoint{0.866709in}{2.719141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.719141in}}%
\pgfpathcurveto{\pgfqpoint{1.153358in}{2.731253in}}{\pgfqpoint{1.096414in}{2.741321in}}{\pgfqpoint{1.039162in}{2.749325in}}%
\pgfpathcurveto{\pgfqpoint{0.981911in}{2.757328in}}{\pgfqpoint{0.924389in}{2.763263in}}{\pgfqpoint{0.866709in}{2.767117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.767117in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{2.770934in}}{\pgfqpoint{1.095517in}{2.772707in}}{\pgfqpoint{1.038267in}{2.772434in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{2.772160in}}{\pgfqpoint{0.923794in}{2.769840in}}{\pgfqpoint{0.866709in}{2.765478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.765478in}}%
\pgfpathcurveto{\pgfqpoint{1.152162in}{2.761068in}}{\pgfqpoint{1.094620in}{2.754572in}}{\pgfqpoint{1.037368in}{2.746005in}}%
\pgfpathcurveto{\pgfqpoint{0.980116in}{2.737437in}}{\pgfqpoint{0.923193in}{2.726802in}}{\pgfqpoint{0.866709in}{2.714122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.714122in}}%
\pgfpathcurveto{\pgfqpoint{1.151486in}{2.701012in}}{\pgfqpoint{1.093599in}{2.685724in}}{\pgfqpoint{1.036343in}{2.668290in}}%
\pgfpathcurveto{\pgfqpoint{0.979088in}{2.650856in}}{\pgfqpoint{0.922504in}{2.631289in}}{\pgfqpoint{0.866709in}{2.609629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.609629in}}%
\pgfpathcurveto{\pgfqpoint{1.150608in}{2.586617in}}{\pgfqpoint{1.092270in}{2.561262in}}{\pgfqpoint{1.035007in}{2.533621in}}%
\pgfpathcurveto{\pgfqpoint{0.977743in}{2.505981in}}{\pgfqpoint{0.921600in}{2.476078in}}{\pgfqpoint{0.866709in}{2.443983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.443983in}}%
\pgfpathcurveto{\pgfqpoint{1.149269in}{2.408541in}}{\pgfqpoint{1.090238in}{2.370459in}}{\pgfqpoint{1.032960in}{2.329846in}}%
\pgfpathcurveto{\pgfqpoint{0.975681in}{2.289233in}}{\pgfqpoint{0.920211in}{2.246129in}}{\pgfqpoint{0.866709in}{2.200656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.200656in}}%
\pgfpathcurveto{\pgfqpoint{1.146681in}{2.146939in}}{\pgfqpoint{1.086303in}{2.089985in}}{\pgfqpoint{1.028992in}{2.030022in}}%
\pgfpathcurveto{\pgfqpoint{0.971681in}{1.970059in}}{\pgfqpoint{0.917514in}{1.907168in}}{\pgfqpoint{0.866709in}{1.841602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841602in}}%
\pgfpathcurveto{\pgfqpoint{1.138247in}{1.749152in}}{\pgfqpoint{1.073458in}{1.651594in}}{\pgfqpoint{1.016033in}{1.549706in}}%
\pgfpathcurveto{\pgfqpoint{0.958609in}{1.447819in}}{\pgfqpoint{0.908701in}{1.341873in}}{\pgfqpoint{0.866709in}{1.232716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.232716in}}%
\pgfpathcurveto{\pgfqpoint{1.177577in}{1.148736in}}{\pgfqpoint{1.150015in}{1.063008in}}{\pgfqpoint{1.127327in}{0.975936in}}%
\pgfpathcurveto{\pgfqpoint{1.104639in}{0.888865in}}{\pgfqpoint{1.086861in}{0.800587in}}{\pgfqpoint{1.074077in}{0.711521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.359373,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002515in}{0.711521in}}%
\pgfpathcurveto{\pgfqpoint{0.992655in}{0.859910in}}{\pgfqpoint{0.976369in}{1.007803in}}{\pgfqpoint{0.953703in}{1.154782in}}%
\pgfpathcurveto{\pgfqpoint{0.931036in}{1.301762in}}{\pgfqpoint{0.902011in}{1.447690in}}{\pgfqpoint{0.866709in}{1.592156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.713140in}}%
\pgfpathcurveto{\pgfqpoint{1.039411in}{0.893192in}}{\pgfqpoint{1.017930in}{1.072488in}}{\pgfqpoint{0.987079in}{1.250284in}}%
\pgfpathcurveto{\pgfqpoint{0.956228in}{1.428080in}}{\pgfqpoint{0.916050in}{1.604131in}}{\pgfqpoint{0.866709in}{1.777708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.777708in}}%
\pgfpathcurveto{\pgfqpoint{1.166500in}{1.930327in}}{\pgfqpoint{1.116085in}{2.080859in}}{\pgfqpoint{1.058797in}{2.228822in}}%
\pgfpathcurveto{\pgfqpoint{1.001510in}{2.376784in}}{\pgfqpoint{0.937412in}{2.522019in}}{\pgfqpoint{0.866709in}{2.664061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.664061in}}%
\pgfpathcurveto{\pgfqpoint{1.159258in}{2.765766in}}{\pgfqpoint{1.105280in}{2.865769in}}{\pgfqpoint{1.048037in}{2.963903in}}%
\pgfpathcurveto{\pgfqpoint{0.990795in}{3.062037in}}{\pgfqpoint{0.930319in}{3.158249in}}{\pgfqpoint{0.866709in}{3.252381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.252381in}}%
\pgfpathcurveto{\pgfqpoint{1.156897in}{3.330793in}}{\pgfqpoint{1.101758in}{3.407729in}}{\pgfqpoint{1.044529in}{3.483101in}}%
\pgfpathcurveto{\pgfqpoint{0.987301in}{3.558473in}}{\pgfqpoint{0.928005in}{3.632253in}}{\pgfqpoint{0.866709in}{3.704356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.704356in}}%
\pgfpathcurveto{\pgfqpoint{1.155703in}{3.768088in}}{\pgfqpoint{1.099978in}{3.830491in}}{\pgfqpoint{1.042757in}{3.891507in}}%
\pgfpathcurveto{\pgfqpoint{0.985536in}{3.952524in}}{\pgfqpoint{0.926836in}{4.012137in}}{\pgfqpoint{0.866709in}{4.070292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.070292in}}%
\pgfpathcurveto{\pgfqpoint{1.154975in}{4.123401in}}{\pgfqpoint{1.098892in}{4.175280in}}{\pgfqpoint{1.041675in}{4.225892in}}%
\pgfpathcurveto{\pgfqpoint{0.984458in}{4.276505in}}{\pgfqpoint{0.926122in}{4.325837in}}{\pgfqpoint{0.866709in}{4.373853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.373853in}}%
\pgfpathcurveto{\pgfqpoint{1.154480in}{4.418628in}}{\pgfqpoint{1.098153in}{4.462249in}}{\pgfqpoint{1.040938in}{4.504687in}}%
\pgfpathcurveto{\pgfqpoint{0.983724in}{4.547125in}}{\pgfqpoint{0.925636in}{4.588371in}}{\pgfqpoint{0.866709in}{4.628398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.628398in}}%
\pgfpathcurveto{\pgfqpoint{1.154116in}{4.666279in}}{\pgfqpoint{1.097610in}{4.703061in}}{\pgfqpoint{1.040398in}{4.738722in}}%
\pgfpathcurveto{\pgfqpoint{0.983185in}{4.774384in}}{\pgfqpoint{0.925278in}{4.808918in}}{\pgfqpoint{0.866709in}{4.842305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.842305in}}%
\pgfpathcurveto{\pgfqpoint{1.153834in}{4.874256in}}{\pgfqpoint{1.097189in}{4.905150in}}{\pgfqpoint{1.039978in}{4.934971in}}%
\pgfpathcurveto{\pgfqpoint{0.982767in}{4.964792in}}{\pgfqpoint{0.925001in}{4.993535in}}{\pgfqpoint{0.866709in}{5.021185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.021185in}}%
\pgfpathcurveto{\pgfqpoint{1.153605in}{5.047879in}}{\pgfqpoint{1.096847in}{5.073550in}}{\pgfqpoint{1.039637in}{5.098185in}}%
\pgfpathcurveto{\pgfqpoint{0.982428in}{5.122820in}}{\pgfqpoint{0.924776in}{5.146414in}}{\pgfqpoint{0.866709in}{5.168956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.168956in}}%
\pgfpathcurveto{\pgfqpoint{1.153413in}{5.190879in}}{\pgfqpoint{1.096560in}{5.211803in}}{\pgfqpoint{1.039351in}{5.231719in}}%
\pgfpathcurveto{\pgfqpoint{0.982142in}{5.251635in}}{\pgfqpoint{0.924586in}{5.270539in}}{\pgfqpoint{0.866709in}{5.288423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.288423in}}%
\pgfpathcurveto{\pgfqpoint{1.153245in}{5.305925in}}{\pgfqpoint{1.096310in}{5.322447in}}{\pgfqpoint{1.039101in}{5.337982in}}%
\pgfpathcurveto{\pgfqpoint{0.981893in}{5.353517in}}{\pgfqpoint{0.924420in}{5.368062in}}{\pgfqpoint{0.866709in}{5.381612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.381612in}}%
\pgfpathcurveto{\pgfqpoint{1.153096in}{5.394944in}}{\pgfqpoint{1.096085in}{5.407311in}}{\pgfqpoint{1.038877in}{5.418706in}}%
\pgfpathcurveto{\pgfqpoint{0.981669in}{5.430101in}}{\pgfqpoint{0.924272in}{5.440523in}}{\pgfqpoint{0.866709in}{5.449967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.449967in}}%
\pgfpathcurveto{\pgfqpoint{1.152957in}{5.459307in}}{\pgfqpoint{1.095878in}{5.467689in}}{\pgfqpoint{1.038671in}{5.475110in}}%
\pgfpathcurveto{\pgfqpoint{0.981463in}{5.482531in}}{\pgfqpoint{0.924134in}{5.488990in}}{\pgfqpoint{0.866709in}{5.494484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.494484in}}%
\pgfpathcurveto{\pgfqpoint{1.152826in}{5.499943in}}{\pgfqpoint{1.095682in}{5.504448in}}{\pgfqpoint{1.038474in}{5.507998in}}%
\pgfpathcurveto{\pgfqpoint{0.981267in}{5.511548in}}{\pgfqpoint{0.924004in}{5.514143in}}{\pgfqpoint{0.866709in}{5.515780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.515780in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{5.517415in}}{\pgfqpoint{1.095490in}{5.518096in}}{\pgfqpoint{1.038283in}{5.517823in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{5.517551in}}{\pgfqpoint{0.923876in}{5.516325in}}{\pgfqpoint{0.866709in}{5.514145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.514145in}}%
\pgfpathcurveto{\pgfqpoint{1.152571in}{5.511960in}}{\pgfqpoint{1.095298in}{5.508818in}}{\pgfqpoint{1.038091in}{5.504719in}}%
\pgfpathcurveto{\pgfqpoint{0.980883in}{5.500620in}}{\pgfqpoint{0.923748in}{5.495565in}}{\pgfqpoint{0.866709in}{5.489557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.489557in}}%
\pgfpathcurveto{\pgfqpoint{1.152439in}{5.483505in}}{\pgfqpoint{1.095101in}{5.476488in}}{\pgfqpoint{1.037893in}{5.468507in}}%
\pgfpathcurveto{\pgfqpoint{0.980686in}{5.460526in}}{\pgfqpoint{0.923616in}{5.451582in}}{\pgfqpoint{0.866709in}{5.441680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.441680in}}%
\pgfpathcurveto{\pgfqpoint{1.152300in}{5.431661in}}{\pgfqpoint{1.094893in}{5.420661in}}{\pgfqpoint{1.037685in}{5.408687in}}%
\pgfpathcurveto{\pgfqpoint{0.980477in}{5.396712in}}{\pgfqpoint{0.923477in}{5.383764in}}{\pgfqpoint{0.866709in}{5.369848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.369848in}}%
\pgfpathcurveto{\pgfqpoint{1.152150in}{5.355695in}}{\pgfqpoint{1.094666in}{5.340543in}}{\pgfqpoint{1.037458in}{5.324399in}}%
\pgfpathcurveto{\pgfqpoint{0.980249in}{5.308255in}}{\pgfqpoint{0.923324in}{5.291121in}}{\pgfqpoint{0.866709in}{5.273006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.273006in}}%
\pgfpathcurveto{\pgfqpoint{1.151981in}{5.254478in}}{\pgfqpoint{1.094413in}{5.234927in}}{\pgfqpoint{1.037203in}{5.214360in}}%
\pgfpathcurveto{\pgfqpoint{0.979994in}{5.193793in}}{\pgfqpoint{0.923154in}{5.172215in}}{\pgfqpoint{0.866709in}{5.149634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.149634in}}%
\pgfpathcurveto{\pgfqpoint{1.151787in}{5.126394in}}{\pgfqpoint{1.094120in}{5.102096in}}{\pgfqpoint{1.036910in}{5.076752in}}%
\pgfpathcurveto{\pgfqpoint{0.979700in}{5.051409in}}{\pgfqpoint{0.922957in}{5.025025in}}{\pgfqpoint{0.866709in}{4.997612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.997612in}}%
\pgfpathcurveto{\pgfqpoint{1.151556in}{4.969187in}}{\pgfqpoint{1.093771in}{4.939661in}}{\pgfqpoint{1.036560in}{4.909051in}}%
\pgfpathcurveto{\pgfqpoint{0.979349in}{4.878441in}}{\pgfqpoint{0.922722in}{4.846751in}}{\pgfqpoint{0.866709in}{4.814000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.814000in}}%
\pgfpathcurveto{\pgfqpoint{1.151269in}{4.779728in}}{\pgfqpoint{1.093339in}{4.744300in}}{\pgfqpoint{1.036126in}{4.707736in}}%
\pgfpathcurveto{\pgfqpoint{0.978914in}{4.671172in}}{\pgfqpoint{0.922431in}{4.633479in}}{\pgfqpoint{0.866709in}{4.594681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.594681in}}%
\pgfpathcurveto{\pgfqpoint{1.150897in}{4.553609in}}{\pgfqpoint{1.092778in}{4.511306in}}{\pgfqpoint{1.035563in}{4.467800in}}%
\pgfpathcurveto{\pgfqpoint{0.978349in}{4.424294in}}{\pgfqpoint{0.922052in}{4.379595in}}{\pgfqpoint{0.866709in}{4.333731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.333731in}}%
\pgfpathcurveto{\pgfqpoint{1.150386in}{4.284424in}}{\pgfqpoint{1.092006in}{4.233784in}}{\pgfqpoint{1.034789in}{4.181848in}}%
\pgfpathcurveto{\pgfqpoint{0.977572in}{4.129913in}}{\pgfqpoint{0.921531in}{4.076696in}}{\pgfqpoint{0.866709in}{4.022238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.022238in}}%
\pgfpathcurveto{\pgfqpoint{1.149626in}{3.962379in}}{\pgfqpoint{1.090859in}{3.901039in}}{\pgfqpoint{1.033637in}{3.838273in}}%
\pgfpathcurveto{\pgfqpoint{0.976416in}{3.775506in}}{\pgfqpoint{0.920756in}{3.711333in}}{\pgfqpoint{0.866709in}{3.645813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.645813in}}%
\pgfpathcurveto{\pgfqpoint{1.148355in}{3.571222in}}{\pgfqpoint{1.088941in}{3.494913in}}{\pgfqpoint{1.031711in}{3.416975in}}%
\pgfpathcurveto{\pgfqpoint{0.974481in}{3.339038in}}{\pgfqpoint{0.919459in}{3.259504in}}{\pgfqpoint{0.866709in}{3.178467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.178467in}}%
\pgfpathcurveto{\pgfqpoint{1.145740in}{3.079927in}}{\pgfqpoint{1.084993in}{2.979219in}}{\pgfqpoint{1.027747in}{2.876520in}}%
\pgfpathcurveto{\pgfqpoint{0.970501in}{2.773820in}}{\pgfqpoint{0.916790in}{2.669189in}}{\pgfqpoint{0.866709in}{2.562811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.562811in}}%
\pgfpathcurveto{\pgfqpoint{1.136659in}{2.407273in}}{\pgfqpoint{1.071272in}{2.248165in}}{\pgfqpoint{1.013969in}{2.086084in}}%
\pgfpathcurveto{\pgfqpoint{0.956666in}{1.924004in}}{\pgfqpoint{0.907517in}{1.759154in}}{\pgfqpoint{0.866709in}{1.592156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.592156in}}%
\pgfpathcurveto{\pgfqpoint{1.174581in}{1.447690in}}{\pgfqpoint{1.145556in}{1.301762in}}{\pgfqpoint{1.122890in}{1.154782in}}%
\pgfpathcurveto{\pgfqpoint{1.100224in}{1.007803in}}{\pgfqpoint{1.083938in}{0.859910in}}{\pgfqpoint{1.074077in}{0.711521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002515in}{0.711521in}}%
\pgfpathcurveto{\pgfqpoint{0.989731in}{0.800587in}}{\pgfqpoint{0.971953in}{0.888865in}}{\pgfqpoint{0.949265in}{0.975936in}}%
\pgfpathcurveto{\pgfqpoint{0.926577in}{1.063008in}}{\pgfqpoint{0.899015in}{1.148736in}}{\pgfqpoint{0.866709in}{1.232716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.232716in}}%
\pgfpathcurveto{\pgfqpoint{1.167891in}{1.341873in}}{\pgfqpoint{1.117984in}{1.447819in}}{\pgfqpoint{1.060559in}{1.549706in}}%
\pgfpathcurveto{\pgfqpoint{1.003135in}{1.651594in}}{\pgfqpoint{0.938346in}{1.749152in}}{\pgfqpoint{0.866709in}{1.841602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841602in}}%
\pgfpathcurveto{\pgfqpoint{1.159078in}{1.907168in}}{\pgfqpoint{1.104912in}{1.970059in}}{\pgfqpoint{1.047601in}{2.030022in}}%
\pgfpathcurveto{\pgfqpoint{0.990290in}{2.089985in}}{\pgfqpoint{0.929912in}{2.146939in}}{\pgfqpoint{0.866709in}{2.200656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.200656in}}%
\pgfpathcurveto{\pgfqpoint{1.156381in}{2.246129in}}{\pgfqpoint{1.100911in}{2.289233in}}{\pgfqpoint{1.043633in}{2.329846in}}%
\pgfpathcurveto{\pgfqpoint{0.986355in}{2.370459in}}{\pgfqpoint{0.927324in}{2.408541in}}{\pgfqpoint{0.866709in}{2.443983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.443983in}}%
\pgfpathcurveto{\pgfqpoint{1.154993in}{2.476078in}}{\pgfqpoint{1.098849in}{2.505981in}}{\pgfqpoint{1.041586in}{2.533621in}}%
\pgfpathcurveto{\pgfqpoint{0.984323in}{2.561262in}}{\pgfqpoint{0.925985in}{2.586617in}}{\pgfqpoint{0.866709in}{2.609629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.609629in}}%
\pgfpathcurveto{\pgfqpoint{1.154089in}{2.631289in}}{\pgfqpoint{1.097505in}{2.650856in}}{\pgfqpoint{1.040250in}{2.668290in}}%
\pgfpathcurveto{\pgfqpoint{0.982994in}{2.685724in}}{\pgfqpoint{0.925107in}{2.701012in}}{\pgfqpoint{0.866709in}{2.714122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.714122in}}%
\pgfpathcurveto{\pgfqpoint{1.153400in}{2.726802in}}{\pgfqpoint{1.096477in}{2.737437in}}{\pgfqpoint{1.039225in}{2.746005in}}%
\pgfpathcurveto{\pgfqpoint{0.981973in}{2.754572in}}{\pgfqpoint{0.924430in}{2.761068in}}{\pgfqpoint{0.866709in}{2.765478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.765478in}}%
\pgfpathcurveto{\pgfqpoint{1.152798in}{2.769840in}}{\pgfqpoint{1.095576in}{2.772160in}}{\pgfqpoint{1.038326in}{2.772434in}}%
\pgfpathcurveto{\pgfqpoint{0.981075in}{2.772707in}}{\pgfqpoint{0.923833in}{2.770934in}}{\pgfqpoint{0.866709in}{2.767117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.767117in}}%
\pgfpathcurveto{\pgfqpoint{1.152203in}{2.763263in}}{\pgfqpoint{1.094682in}{2.757328in}}{\pgfqpoint{1.037430in}{2.749325in}}%
\pgfpathcurveto{\pgfqpoint{0.980179in}{2.741321in}}{\pgfqpoint{0.923235in}{2.731253in}}{\pgfqpoint{0.866709in}{2.719141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.719141in}}%
\pgfpathcurveto{\pgfqpoint{1.151535in}{2.706638in}}{\pgfqpoint{1.093674in}{2.691966in}}{\pgfqpoint{1.036418in}{2.675154in}}%
\pgfpathcurveto{\pgfqpoint{0.979163in}{2.658343in}}{\pgfqpoint{0.922554in}{2.639404in}}{\pgfqpoint{0.866709in}{2.618377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.618377in}}%
\pgfpathcurveto{\pgfqpoint{1.150677in}{2.596084in}}{\pgfqpoint{1.092374in}{2.571461in}}{\pgfqpoint{1.035111in}{2.544565in}}%
\pgfpathcurveto{\pgfqpoint{0.977849in}{2.517669in}}{\pgfqpoint{0.921671in}{2.488522in}}{\pgfqpoint{0.866709in}{2.457192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.457192in}}%
\pgfpathcurveto{\pgfqpoint{1.149383in}{2.422704in}}{\pgfqpoint{1.090410in}{2.385601in}}{\pgfqpoint{1.033134in}{2.345989in}}%
\pgfpathcurveto{\pgfqpoint{0.975857in}{2.306377in}}{\pgfqpoint{0.920330in}{2.264294in}}{\pgfqpoint{0.866709in}{2.219857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.219857in}}%
\pgfpathcurveto{\pgfqpoint{1.146932in}{2.167688in}}{\pgfqpoint{1.086685in}{2.112338in}}{\pgfqpoint{1.029377in}{2.054026in}}%
\pgfpathcurveto{\pgfqpoint{0.972070in}{1.995713in}}{\pgfqpoint{0.917776in}{1.934512in}}{\pgfqpoint{0.866709in}{1.870663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.870663in}}%
\pgfpathcurveto{\pgfqpoint{1.139405in}{1.782544in}}{\pgfqpoint{1.075223in}{1.689568in}}{\pgfqpoint{1.017814in}{1.592427in}}%
\pgfpathcurveto{\pgfqpoint{0.960405in}{1.495287in}}{\pgfqpoint{0.909912in}{1.394221in}}{\pgfqpoint{0.866709in}{1.289983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.289983in}}%
\pgfpathcurveto{\pgfqpoint{1.171598in}{1.197609in}}{\pgfqpoint{1.139118in}{1.102935in}}{\pgfqpoint{1.112632in}{1.006513in}}%
\pgfpathcurveto{\pgfqpoint{1.086146in}{0.910091in}}{\pgfqpoint{1.065706in}{0.812109in}}{\pgfqpoint{1.051432in}{0.713140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.777708in}}%
\pgfpathcurveto{\pgfqpoint{1.160543in}{1.604131in}}{\pgfqpoint{1.120364in}{1.428080in}}{\pgfqpoint{1.089513in}{1.250284in}}%
\pgfpathcurveto{\pgfqpoint{1.058662in}{1.072488in}}{\pgfqpoint{1.037182in}{0.893192in}}{\pgfqpoint{1.025160in}{0.713140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.664061in}}%
\pgfpathcurveto{\pgfqpoint{1.139181in}{2.522019in}}{\pgfqpoint{1.075083in}{2.376784in}}{\pgfqpoint{1.017795in}{2.228822in}}%
\pgfpathcurveto{\pgfqpoint{0.960508in}{2.080859in}}{\pgfqpoint{0.910092in}{1.930327in}}{\pgfqpoint{0.866709in}{1.777708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.252381in}}%
\pgfpathcurveto{\pgfqpoint{1.146274in}{3.158249in}}{\pgfqpoint{1.085798in}{3.062037in}}{\pgfqpoint{1.028555in}{2.963903in}}%
\pgfpathcurveto{\pgfqpoint{0.971313in}{2.865769in}}{\pgfqpoint{0.917335in}{2.765766in}}{\pgfqpoint{0.866709in}{2.664061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.704356in}}%
\pgfpathcurveto{\pgfqpoint{1.148587in}{3.632253in}}{\pgfqpoint{1.089291in}{3.558473in}}{\pgfqpoint{1.032063in}{3.483101in}}%
\pgfpathcurveto{\pgfqpoint{0.974835in}{3.407729in}}{\pgfqpoint{0.919696in}{3.330793in}}{\pgfqpoint{0.866709in}{3.252381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.070292in}}%
\pgfpathcurveto{\pgfqpoint{1.149757in}{4.012137in}}{\pgfqpoint{1.091057in}{3.952524in}}{\pgfqpoint{1.033836in}{3.891507in}}%
\pgfpathcurveto{\pgfqpoint{0.976615in}{3.830491in}}{\pgfqpoint{0.920889in}{3.768088in}}{\pgfqpoint{0.866709in}{3.704356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.373853in}}%
\pgfpathcurveto{\pgfqpoint{1.150471in}{4.325837in}}{\pgfqpoint{1.092134in}{4.276505in}}{\pgfqpoint{1.034917in}{4.225892in}}%
\pgfpathcurveto{\pgfqpoint{0.977700in}{4.175280in}}{\pgfqpoint{0.921617in}{4.123401in}}{\pgfqpoint{0.866709in}{4.070292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.628398in}}%
\pgfpathcurveto{\pgfqpoint{1.150957in}{4.588371in}}{\pgfqpoint{1.092868in}{4.547125in}}{\pgfqpoint{1.035654in}{4.504687in}}%
\pgfpathcurveto{\pgfqpoint{0.978440in}{4.462249in}}{\pgfqpoint{0.922113in}{4.418628in}}{\pgfqpoint{0.866709in}{4.373853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.842305in}}%
\pgfpathcurveto{\pgfqpoint{1.151314in}{4.808918in}}{\pgfqpoint{1.093407in}{4.774384in}}{\pgfqpoint{1.036195in}{4.738722in}}%
\pgfpathcurveto{\pgfqpoint{0.978983in}{4.703061in}}{\pgfqpoint{0.922477in}{4.666279in}}{\pgfqpoint{0.866709in}{4.628398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.021185in}}%
\pgfpathcurveto{\pgfqpoint{1.151592in}{4.993535in}}{\pgfqpoint{1.093826in}{4.964792in}}{\pgfqpoint{1.036615in}{4.934971in}}%
\pgfpathcurveto{\pgfqpoint{0.979404in}{4.905150in}}{\pgfqpoint{0.922759in}{4.874256in}}{\pgfqpoint{0.866709in}{4.842305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.168956in}}%
\pgfpathcurveto{\pgfqpoint{1.151817in}{5.146414in}}{\pgfqpoint{1.094165in}{5.122820in}}{\pgfqpoint{1.036955in}{5.098185in}}%
\pgfpathcurveto{\pgfqpoint{0.979745in}{5.073550in}}{\pgfqpoint{0.922987in}{5.047879in}}{\pgfqpoint{0.866709in}{5.021185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.288423in}}%
\pgfpathcurveto{\pgfqpoint{1.152007in}{5.270539in}}{\pgfqpoint{1.094451in}{5.251635in}}{\pgfqpoint{1.037242in}{5.231719in}}%
\pgfpathcurveto{\pgfqpoint{0.980033in}{5.211803in}}{\pgfqpoint{0.923180in}{5.190879in}}{\pgfqpoint{0.866709in}{5.168956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.381612in}}%
\pgfpathcurveto{\pgfqpoint{1.152172in}{5.368062in}}{\pgfqpoint{1.094700in}{5.353517in}}{\pgfqpoint{1.037491in}{5.337982in}}%
\pgfpathcurveto{\pgfqpoint{0.980283in}{5.322447in}}{\pgfqpoint{0.923347in}{5.305925in}}{\pgfqpoint{0.866709in}{5.288423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.449967in}}%
\pgfpathcurveto{\pgfqpoint{1.152321in}{5.440523in}}{\pgfqpoint{1.094923in}{5.430101in}}{\pgfqpoint{1.037715in}{5.418706in}}%
\pgfpathcurveto{\pgfqpoint{0.980507in}{5.407311in}}{\pgfqpoint{0.923497in}{5.394944in}}{\pgfqpoint{0.866709in}{5.381612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.494484in}}%
\pgfpathcurveto{\pgfqpoint{1.152458in}{5.488990in}}{\pgfqpoint{1.095130in}{5.482531in}}{\pgfqpoint{1.037922in}{5.475110in}}%
\pgfpathcurveto{\pgfqpoint{0.980714in}{5.467689in}}{\pgfqpoint{0.923635in}{5.459307in}}{\pgfqpoint{0.866709in}{5.449967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.515780in}}%
\pgfpathcurveto{\pgfqpoint{1.152589in}{5.514143in}}{\pgfqpoint{1.095326in}{5.511548in}}{\pgfqpoint{1.038118in}{5.507998in}}%
\pgfpathcurveto{\pgfqpoint{0.980911in}{5.504448in}}{\pgfqpoint{0.923767in}{5.499943in}}{\pgfqpoint{0.866709in}{5.494484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.514145in}}%
\pgfpathcurveto{\pgfqpoint{1.152717in}{5.516325in}}{\pgfqpoint{1.095517in}{5.517551in}}{\pgfqpoint{1.038310in}{5.517823in}}%
\pgfpathcurveto{\pgfqpoint{0.981102in}{5.518096in}}{\pgfqpoint{0.923894in}{5.517415in}}{\pgfqpoint{0.866709in}{5.515780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.489557in}}%
\pgfpathcurveto{\pgfqpoint{1.152845in}{5.495565in}}{\pgfqpoint{1.095709in}{5.500620in}}{\pgfqpoint{1.038502in}{5.504719in}}%
\pgfpathcurveto{\pgfqpoint{0.981294in}{5.508818in}}{\pgfqpoint{0.924022in}{5.511960in}}{\pgfqpoint{0.866709in}{5.514145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.441680in}}%
\pgfpathcurveto{\pgfqpoint{1.152976in}{5.451582in}}{\pgfqpoint{1.095907in}{5.460526in}}{\pgfqpoint{1.038699in}{5.468507in}}%
\pgfpathcurveto{\pgfqpoint{0.981491in}{5.476488in}}{\pgfqpoint{0.924153in}{5.483505in}}{\pgfqpoint{0.866709in}{5.489557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.369848in}}%
\pgfpathcurveto{\pgfqpoint{1.153116in}{5.383764in}}{\pgfqpoint{1.096116in}{5.396712in}}{\pgfqpoint{1.038908in}{5.408687in}}%
\pgfpathcurveto{\pgfqpoint{0.981700in}{5.420661in}}{\pgfqpoint{0.924292in}{5.431661in}}{\pgfqpoint{0.866709in}{5.441680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.273006in}}%
\pgfpathcurveto{\pgfqpoint{1.153268in}{5.291121in}}{\pgfqpoint{1.096344in}{5.308255in}}{\pgfqpoint{1.039135in}{5.324399in}}%
\pgfpathcurveto{\pgfqpoint{0.981927in}{5.340543in}}{\pgfqpoint{0.924443in}{5.355695in}}{\pgfqpoint{0.866709in}{5.369848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{5.149634in}}%
\pgfpathcurveto{\pgfqpoint{1.153439in}{5.172215in}}{\pgfqpoint{1.096598in}{5.193793in}}{\pgfqpoint{1.039389in}{5.214360in}}%
\pgfpathcurveto{\pgfqpoint{0.982180in}{5.234927in}}{\pgfqpoint{0.924611in}{5.254478in}}{\pgfqpoint{0.866709in}{5.273006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.997612in}}%
\pgfpathcurveto{\pgfqpoint{1.153635in}{5.025025in}}{\pgfqpoint{1.096892in}{5.051409in}}{\pgfqpoint{1.039682in}{5.076752in}}%
\pgfpathcurveto{\pgfqpoint{0.982472in}{5.102096in}}{\pgfqpoint{0.924805in}{5.126394in}}{\pgfqpoint{0.866709in}{5.149634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.814000in}}%
\pgfpathcurveto{\pgfqpoint{1.153870in}{4.846751in}}{\pgfqpoint{1.097243in}{4.878441in}}{\pgfqpoint{1.040032in}{4.909051in}}%
\pgfpathcurveto{\pgfqpoint{0.982821in}{4.939661in}}{\pgfqpoint{0.925037in}{4.969187in}}{\pgfqpoint{0.866709in}{4.997612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.594681in}}%
\pgfpathcurveto{\pgfqpoint{1.154162in}{4.633479in}}{\pgfqpoint{1.097679in}{4.671172in}}{\pgfqpoint{1.040466in}{4.707736in}}%
\pgfpathcurveto{\pgfqpoint{0.983254in}{4.744300in}}{\pgfqpoint{0.925324in}{4.779728in}}{\pgfqpoint{0.866709in}{4.814000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.333731in}}%
\pgfpathcurveto{\pgfqpoint{1.154541in}{4.379595in}}{\pgfqpoint{1.098244in}{4.424294in}}{\pgfqpoint{1.041029in}{4.467800in}}%
\pgfpathcurveto{\pgfqpoint{0.983815in}{4.511306in}}{\pgfqpoint{0.925696in}{4.553609in}}{\pgfqpoint{0.866709in}{4.594681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.022238in}}%
\pgfpathcurveto{\pgfqpoint{1.155062in}{4.076696in}}{\pgfqpoint{1.099021in}{4.129913in}}{\pgfqpoint{1.041804in}{4.181848in}}%
\pgfpathcurveto{\pgfqpoint{0.984586in}{4.233784in}}{\pgfqpoint{0.926207in}{4.284424in}}{\pgfqpoint{0.866709in}{4.333731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.645813in}}%
\pgfpathcurveto{\pgfqpoint{1.155837in}{3.711333in}}{\pgfqpoint{1.100177in}{3.775506in}}{\pgfqpoint{1.042955in}{3.838273in}}%
\pgfpathcurveto{\pgfqpoint{0.985733in}{3.901039in}}{\pgfqpoint{0.926967in}{3.962379in}}{\pgfqpoint{0.866709in}{4.022238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.178467in}}%
\pgfpathcurveto{\pgfqpoint{1.157134in}{3.259504in}}{\pgfqpoint{1.102111in}{3.339038in}}{\pgfqpoint{1.044882in}{3.416975in}}%
\pgfpathcurveto{\pgfqpoint{0.987652in}{3.494913in}}{\pgfqpoint{0.928238in}{3.571222in}}{\pgfqpoint{0.866709in}{3.645813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.562811in}}%
\pgfpathcurveto{\pgfqpoint{1.159803in}{2.669189in}}{\pgfqpoint{1.106092in}{2.773820in}}{\pgfqpoint{1.048846in}{2.876520in}}%
\pgfpathcurveto{\pgfqpoint{0.991600in}{2.979219in}}{\pgfqpoint{0.930852in}{3.079927in}}{\pgfqpoint{0.866709in}{3.178467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.592156in}}%
\pgfpathcurveto{\pgfqpoint{1.169075in}{1.759154in}}{\pgfqpoint{1.119927in}{1.924004in}}{\pgfqpoint{1.062624in}{2.086084in}}%
\pgfpathcurveto{\pgfqpoint{1.005320in}{2.248165in}}{\pgfqpoint{0.939934in}{2.407273in}}{\pgfqpoint{0.866709in}{2.562811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002515in}{0.711521in}}%
\pgfpathcurveto{\pgfqpoint{0.992655in}{0.859910in}}{\pgfqpoint{0.976369in}{1.007803in}}{\pgfqpoint{0.953703in}{1.154782in}}%
\pgfpathcurveto{\pgfqpoint{0.931036in}{1.301762in}}{\pgfqpoint{0.902011in}{1.447690in}}{\pgfqpoint{0.866709in}{1.592156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.232716in}}%
\pgfpathcurveto{\pgfqpoint{1.177577in}{1.148736in}}{\pgfqpoint{1.150015in}{1.063008in}}{\pgfqpoint{1.127327in}{0.975936in}}%
\pgfpathcurveto{\pgfqpoint{1.104639in}{0.888865in}}{\pgfqpoint{1.086861in}{0.800587in}}{\pgfqpoint{1.074077in}{0.711521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.841602in}}%
\pgfpathcurveto{\pgfqpoint{1.138247in}{1.749152in}}{\pgfqpoint{1.073458in}{1.651594in}}{\pgfqpoint{1.016033in}{1.549706in}}%
\pgfpathcurveto{\pgfqpoint{0.958609in}{1.447819in}}{\pgfqpoint{0.908701in}{1.341873in}}{\pgfqpoint{0.866709in}{1.232716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.200656in}}%
\pgfpathcurveto{\pgfqpoint{1.146681in}{2.146939in}}{\pgfqpoint{1.086303in}{2.089985in}}{\pgfqpoint{1.028992in}{2.030022in}}%
\pgfpathcurveto{\pgfqpoint{0.971681in}{1.970059in}}{\pgfqpoint{0.917514in}{1.907168in}}{\pgfqpoint{0.866709in}{1.841602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.443983in}}%
\pgfpathcurveto{\pgfqpoint{1.149269in}{2.408541in}}{\pgfqpoint{1.090238in}{2.370459in}}{\pgfqpoint{1.032960in}{2.329846in}}%
\pgfpathcurveto{\pgfqpoint{0.975681in}{2.289233in}}{\pgfqpoint{0.920211in}{2.246129in}}{\pgfqpoint{0.866709in}{2.200656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.609629in}}%
\pgfpathcurveto{\pgfqpoint{1.150608in}{2.586617in}}{\pgfqpoint{1.092270in}{2.561262in}}{\pgfqpoint{1.035007in}{2.533621in}}%
\pgfpathcurveto{\pgfqpoint{0.977743in}{2.505981in}}{\pgfqpoint{0.921600in}{2.476078in}}{\pgfqpoint{0.866709in}{2.443983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.714122in}}%
\pgfpathcurveto{\pgfqpoint{1.151486in}{2.701012in}}{\pgfqpoint{1.093599in}{2.685724in}}{\pgfqpoint{1.036343in}{2.668290in}}%
\pgfpathcurveto{\pgfqpoint{0.979088in}{2.650856in}}{\pgfqpoint{0.922504in}{2.631289in}}{\pgfqpoint{0.866709in}{2.609629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.765478in}}%
\pgfpathcurveto{\pgfqpoint{1.152162in}{2.761068in}}{\pgfqpoint{1.094620in}{2.754572in}}{\pgfqpoint{1.037368in}{2.746005in}}%
\pgfpathcurveto{\pgfqpoint{0.980116in}{2.737437in}}{\pgfqpoint{0.923193in}{2.726802in}}{\pgfqpoint{0.866709in}{2.714122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.767117in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{2.770934in}}{\pgfqpoint{1.095517in}{2.772707in}}{\pgfqpoint{1.038267in}{2.772434in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{2.772160in}}{\pgfqpoint{0.923794in}{2.769840in}}{\pgfqpoint{0.866709in}{2.765478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.719141in}}%
\pgfpathcurveto{\pgfqpoint{1.153358in}{2.731253in}}{\pgfqpoint{1.096414in}{2.741321in}}{\pgfqpoint{1.039162in}{2.749325in}}%
\pgfpathcurveto{\pgfqpoint{0.981911in}{2.757328in}}{\pgfqpoint{0.924389in}{2.763263in}}{\pgfqpoint{0.866709in}{2.767117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.618377in}}%
\pgfpathcurveto{\pgfqpoint{1.154038in}{2.639404in}}{\pgfqpoint{1.097429in}{2.658343in}}{\pgfqpoint{1.040174in}{2.675154in}}%
\pgfpathcurveto{\pgfqpoint{0.982919in}{2.691966in}}{\pgfqpoint{0.925057in}{2.706638in}}{\pgfqpoint{0.866709in}{2.719141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.457192in}}%
\pgfpathcurveto{\pgfqpoint{1.154922in}{2.488522in}}{\pgfqpoint{1.098744in}{2.517669in}}{\pgfqpoint{1.041481in}{2.544565in}}%
\pgfpathcurveto{\pgfqpoint{0.984219in}{2.571461in}}{\pgfqpoint{0.925916in}{2.596084in}}{\pgfqpoint{0.866709in}{2.618377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.219857in}}%
\pgfpathcurveto{\pgfqpoint{1.156263in}{2.264294in}}{\pgfqpoint{1.100736in}{2.306377in}}{\pgfqpoint{1.043459in}{2.345989in}}%
\pgfpathcurveto{\pgfqpoint{0.986182in}{2.385601in}}{\pgfqpoint{0.927210in}{2.422704in}}{\pgfqpoint{0.866709in}{2.457192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.870663in}}%
\pgfpathcurveto{\pgfqpoint{1.158816in}{1.934512in}}{\pgfqpoint{1.104523in}{1.995713in}}{\pgfqpoint{1.047216in}{2.054026in}}%
\pgfpathcurveto{\pgfqpoint{0.989908in}{2.112338in}}{\pgfqpoint{0.929661in}{2.167688in}}{\pgfqpoint{0.866709in}{2.219857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.289983in}}%
\pgfpathcurveto{\pgfqpoint{1.166681in}{1.394221in}}{\pgfqpoint{1.116187in}{1.495287in}}{\pgfqpoint{1.058778in}{1.592427in}}%
\pgfpathcurveto{\pgfqpoint{1.001369in}{1.689568in}}{\pgfqpoint{0.937187in}{1.782544in}}{\pgfqpoint{0.866709in}{1.870663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.031249,1.000000,0.000001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025160in}{0.713140in}}%
\pgfpathcurveto{\pgfqpoint{1.010886in}{0.812109in}}{\pgfqpoint{0.990447in}{0.910091in}}{\pgfqpoint{0.963961in}{1.006513in}}%
\pgfpathcurveto{\pgfqpoint{0.937475in}{1.102935in}}{\pgfqpoint{0.904995in}{1.197609in}}{\pgfqpoint{0.866709in}{1.289983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.148162in}}%
\pgfpathcurveto{\pgfqpoint{1.175342in}{1.322543in}}{\pgfqpoint{1.129225in}{1.494429in}}{\pgfqpoint{1.071839in}{1.662681in}}%
\pgfpathcurveto{\pgfqpoint{1.014453in}{1.830932in}}{\pgfqpoint{0.945925in}{1.995174in}}{\pgfqpoint{0.866709in}{2.154318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.154318in}}%
\pgfpathcurveto{\pgfqpoint{1.160630in}{2.253268in}}{\pgfqpoint{1.107300in}{2.350136in}}{\pgfqpoint{1.050031in}{2.444673in}}%
\pgfpathcurveto{\pgfqpoint{0.992761in}{2.539210in}}{\pgfqpoint{0.931602in}{2.631335in}}{\pgfqpoint{0.866709in}{2.720812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.720812in}}%
\pgfpathcurveto{\pgfqpoint{1.157370in}{2.793218in}}{\pgfqpoint{1.102446in}{2.863845in}}{\pgfqpoint{1.045202in}{2.932573in}}%
\pgfpathcurveto{\pgfqpoint{0.987958in}{3.001301in}}{\pgfqpoint{0.928427in}{3.068091in}}{\pgfqpoint{0.866709in}{3.132831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.132831in}}%
\pgfpathcurveto{\pgfqpoint{1.155878in}{3.189481in}}{\pgfqpoint{1.100223in}{3.244536in}}{\pgfqpoint{1.042991in}{3.297923in}}%
\pgfpathcurveto{\pgfqpoint{0.985758in}{3.351311in}}{\pgfqpoint{0.926973in}{3.403009in}}{\pgfqpoint{0.866709in}{3.452950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.452950in}}%
\pgfpathcurveto{\pgfqpoint{1.155006in}{3.498428in}}{\pgfqpoint{1.098925in}{3.542433in}}{\pgfqpoint{1.041698in}{3.584917in}}%
\pgfpathcurveto{\pgfqpoint{0.984472in}{3.627401in}}{\pgfqpoint{0.926122in}{3.668349in}}{\pgfqpoint{0.866709in}{3.707718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.707718in}}%
\pgfpathcurveto{\pgfqpoint{1.154423in}{3.744468in}}{\pgfqpoint{1.098056in}{3.779830in}}{\pgfqpoint{1.040834in}{3.813771in}}%
\pgfpathcurveto{\pgfqpoint{0.983611in}{3.847712in}}{\pgfqpoint{0.925552in}{3.880221in}}{\pgfqpoint{0.866709in}{3.911269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.911269in}}%
\pgfpathcurveto{\pgfqpoint{1.153996in}{3.940757in}}{\pgfqpoint{1.097420in}{3.968917in}}{\pgfqpoint{1.040200in}{3.995727in}}%
\pgfpathcurveto{\pgfqpoint{0.982980in}{4.022537in}}{\pgfqpoint{0.925134in}{4.047989in}}{\pgfqpoint{0.866709in}{4.072060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.072060in}}%
\pgfpathcurveto{\pgfqpoint{1.153662in}{4.095224in}}{\pgfqpoint{1.096920in}{4.117105in}}{\pgfqpoint{1.039702in}{4.137684in}}%
\pgfpathcurveto{\pgfqpoint{0.982485in}{4.158263in}}{\pgfqpoint{0.924805in}{4.177537in}}{\pgfqpoint{0.866709in}{4.195489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.195489in}}%
\pgfpathcurveto{\pgfqpoint{1.153384in}{4.212947in}}{\pgfqpoint{1.096506in}{4.229152in}}{\pgfqpoint{1.039289in}{4.244091in}}%
\pgfpathcurveto{\pgfqpoint{0.982072in}{4.259030in}}{\pgfqpoint{0.924532in}{4.272700in}}{\pgfqpoint{0.866709in}{4.285090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.285090in}}%
\pgfpathcurveto{\pgfqpoint{1.153142in}{4.297248in}}{\pgfqpoint{1.096143in}{4.308171in}}{\pgfqpoint{1.038928in}{4.317852in}}%
\pgfpathcurveto{\pgfqpoint{0.981712in}{4.327532in}}{\pgfqpoint{0.924292in}{4.335968in}}{\pgfqpoint{0.866709in}{4.343152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.343152in}}%
\pgfpathcurveto{\pgfqpoint{1.152921in}{4.350260in}}{\pgfqpoint{1.095812in}{4.356141in}}{\pgfqpoint{1.038596in}{4.360792in}}%
\pgfpathcurveto{\pgfqpoint{0.981381in}{4.365443in}}{\pgfqpoint{0.924072in}{4.368863in}}{\pgfqpoint{0.866709in}{4.371050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.371050in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{4.373230in}}{\pgfqpoint{1.095494in}{4.374184in}}{\pgfqpoint{1.038279in}{4.373911in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{4.373638in}}{\pgfqpoint{0.923861in}{4.372139in}}{\pgfqpoint{0.866709in}{4.369415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.369415in}}%
\pgfpathcurveto{\pgfqpoint{1.152497in}{4.366679in}}{\pgfqpoint{1.095176in}{4.362708in}}{\pgfqpoint{1.037960in}{4.357505in}}%
\pgfpathcurveto{\pgfqpoint{0.980745in}{4.352303in}}{\pgfqpoint{0.923648in}{4.345869in}}{\pgfqpoint{0.866709in}{4.338209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.338209in}}%
\pgfpathcurveto{\pgfqpoint{1.152275in}{4.330459in}}{\pgfqpoint{1.094843in}{4.321455in}}{\pgfqpoint{1.037627in}{4.311204in}}%
\pgfpathcurveto{\pgfqpoint{0.980411in}{4.300953in}}{\pgfqpoint{0.923425in}{4.289457in}}{\pgfqpoint{0.866709in}{4.276725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.276725in}}%
\pgfpathcurveto{\pgfqpoint{1.152033in}{4.263737in}}{\pgfqpoint{1.094478in}{4.249467in}}{\pgfqpoint{1.037261in}{4.233923in}}%
\pgfpathcurveto{\pgfqpoint{0.980044in}{4.218379in}}{\pgfqpoint{0.923180in}{4.201567in}}{\pgfqpoint{0.866709in}{4.183497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.183497in}}%
\pgfpathcurveto{\pgfqpoint{1.151754in}{4.164897in}}{\pgfqpoint{1.094058in}{4.144970in}}{\pgfqpoint{1.036840in}{4.123732in}}%
\pgfpathcurveto{\pgfqpoint{0.979622in}{4.102494in}}{\pgfqpoint{0.922897in}{4.079951in}}{\pgfqpoint{0.866709in}{4.056119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.056119in}}%
\pgfpathcurveto{\pgfqpoint{1.151418in}{4.031322in}}{\pgfqpoint{1.093550in}{4.005136in}}{\pgfqpoint{1.036330in}{3.977586in}}%
\pgfpathcurveto{\pgfqpoint{0.979110in}{3.950035in}}{\pgfqpoint{0.922554in}{3.921127in}}{\pgfqpoint{0.866709in}{3.890886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.890886in}}%
\pgfpathcurveto{\pgfqpoint{1.150987in}{3.858992in}}{\pgfqpoint{1.092899in}{3.825625in}}{\pgfqpoint{1.035677in}{3.790817in}}%
\pgfpathcurveto{\pgfqpoint{0.978454in}{3.756009in}}{\pgfqpoint{0.922114in}{3.719770in}}{\pgfqpoint{0.866709in}{3.682135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.682135in}}%
\pgfpathcurveto{\pgfqpoint{1.150394in}{3.641726in}}{\pgfqpoint{1.092004in}{3.599721in}}{\pgfqpoint{1.034777in}{3.556166in}}%
\pgfpathcurveto{\pgfqpoint{0.977550in}{3.512611in}}{\pgfqpoint{0.921507in}{3.467522in}}{\pgfqpoint{0.866709in}{3.420949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.420949in}}%
\pgfpathcurveto{\pgfqpoint{1.149498in}{3.369626in}}{\pgfqpoint{1.090649in}{3.316522in}}{\pgfqpoint{1.033416in}{3.261706in}}%
\pgfpathcurveto{\pgfqpoint{0.976183in}{3.206891in}}{\pgfqpoint{0.920589in}{3.150388in}}{\pgfqpoint{0.866709in}{3.092273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.092273in}}%
\pgfpathcurveto{\pgfqpoint{1.147935in}{3.025455in}}{\pgfqpoint{1.088287in}{2.956542in}}{\pgfqpoint{1.031041in}{2.885654in}}%
\pgfpathcurveto{\pgfqpoint{0.973795in}{2.814767in}}{\pgfqpoint{0.918986in}{2.741945in}}{\pgfqpoint{0.866709in}{2.667318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.667318in}}%
\pgfpathcurveto{\pgfqpoint{1.144382in}{2.573811in}}{\pgfqpoint{1.082909in}{2.477546in}}{\pgfqpoint{1.025635in}{2.378786in}}%
\pgfpathcurveto{\pgfqpoint{0.968361in}{2.280025in}}{\pgfqpoint{0.915337in}{2.178860in}}{\pgfqpoint{0.866709in}{2.075568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.075568in}}%
\pgfpathcurveto{\pgfqpoint{1.124065in}{1.893278in}}{\pgfqpoint{1.052128in}{1.704770in}}{\pgfqpoint{0.994688in}{1.511651in}}%
\pgfpathcurveto{\pgfqpoint{0.937248in}{1.318532in}}{\pgfqpoint{0.894466in}{1.121352in}}{\pgfqpoint{0.866709in}{0.921792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.921792in}}%
\pgfpathcurveto{\pgfqpoint{1.204322in}{0.881807in}}{\pgfqpoint{1.199365in}{0.841740in}}{\pgfqpoint{1.195015in}{0.801605in}}%
\pgfpathcurveto{\pgfqpoint{1.190666in}{0.761470in}}{\pgfqpoint{1.186923in}{0.721271in}}{\pgfqpoint{1.183789in}{0.681023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892803in}{0.681023in}}%
\pgfpathcurveto{\pgfqpoint{0.888615in}{0.685108in}}{\pgfqpoint{0.884344in}{0.689108in}}{\pgfqpoint{0.879994in}{0.693020in}}%
\pgfpathcurveto{\pgfqpoint{0.875643in}{0.696933in}}{\pgfqpoint{0.871214in}{0.700757in}}{\pgfqpoint{0.866709in}{0.704490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704490in}}%
\pgfpathcurveto{\pgfqpoint{1.162633in}{0.743647in}}{\pgfqpoint{1.107612in}{0.772345in}}{\pgfqpoint{1.048461in}{0.788685in}}%
\pgfpathcurveto{\pgfqpoint{0.989309in}{0.805025in}}{\pgfqpoint{0.927360in}{0.808639in}}{\pgfqpoint{0.866709in}{0.799288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.799288in}}%
\pgfpathcurveto{\pgfqpoint{1.173282in}{0.793645in}}{\pgfqpoint{1.137553in}{0.783342in}}{\pgfqpoint{1.103568in}{0.768630in}}%
\pgfpathcurveto{\pgfqpoint{1.069582in}{0.753918in}}{\pgfqpoint{1.037618in}{0.734917in}}{\pgfqpoint{1.008455in}{0.712092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755544in}}%
\pgfpathcurveto{\pgfqpoint{1.185138in}{0.752938in}}{\pgfqpoint{1.160702in}{0.747953in}}{\pgfqpoint{1.136913in}{0.740661in}}%
\pgfpathcurveto{\pgfqpoint{1.113123in}{0.733368in}}{\pgfqpoint{1.090092in}{0.723801in}}{\pgfqpoint{1.068138in}{0.712092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096298in}{0.708454in}}%
\pgfpathcurveto{\pgfqpoint{1.061588in}{0.727849in}}{\pgfqpoint{1.024099in}{0.741786in}}{\pgfqpoint{0.985149in}{0.749775in}}%
\pgfpathcurveto{\pgfqpoint{0.946200in}{0.757764in}}{\pgfqpoint{0.906251in}{0.759710in}}{\pgfqpoint{0.866709in}{0.755544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980295in}{0.708454in}}%
\pgfpathcurveto{\pgfqpoint{0.961540in}{0.711672in}}{\pgfqpoint{0.942549in}{0.713324in}}{\pgfqpoint{0.923520in}{0.713393in}}%
\pgfpathcurveto{\pgfqpoint{0.904490in}{0.713462in}}{\pgfqpoint{0.885488in}{0.711949in}}{\pgfqpoint{0.866709in}{0.708868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708868in}}%
\pgfpathcurveto{\pgfqpoint{1.200021in}{0.707250in}}{\pgfqpoint{1.190234in}{0.705201in}}{\pgfqpoint{1.180550in}{0.702729in}}%
\pgfpathcurveto{\pgfqpoint{1.170867in}{0.700257in}}{\pgfqpoint{1.161296in}{0.697363in}}{\pgfqpoint{1.151865in}{0.694055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.934906in}}%
\pgfpathcurveto{\pgfqpoint{1.151312in}{0.910773in}}{\pgfqpoint{1.096850in}{0.877674in}}{\pgfqpoint{1.048455in}{0.836798in}}%
\pgfpathcurveto{\pgfqpoint{1.000060in}{0.795922in}}{\pgfqpoint{0.958317in}{0.747764in}}{\pgfqpoint{0.924728in}{0.694055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.970876in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{0.981443in}}{\pgfqpoint{1.093787in}{0.983718in}}{\pgfqpoint{1.035703in}{0.977630in}}%
\pgfpathcurveto{\pgfqpoint{0.977619in}{0.971542in}}{\pgfqpoint{0.920708in}{0.957154in}}{\pgfqpoint{0.866709in}{0.934906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.779083in}}%
\pgfpathcurveto{\pgfqpoint{1.165124in}{0.828749in}}{\pgfqpoint{1.112512in}{0.870729in}}{\pgfqpoint{1.054150in}{0.903347in}}%
\pgfpathcurveto{\pgfqpoint{0.995788in}{0.935964in}}{\pgfqpoint{0.932464in}{0.958778in}}{\pgfqpoint{0.866709in}{0.970876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929758in}{0.695775in}}%
\pgfpathcurveto{\pgfqpoint{0.920463in}{0.710528in}}{\pgfqpoint{0.910541in}{0.724876in}}{\pgfqpoint{0.900018in}{0.738780in}}%
\pgfpathcurveto{\pgfqpoint{0.889496in}{0.752684in}}{\pgfqpoint{0.878383in}{0.766130in}}{\pgfqpoint{0.866709in}{0.779083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.148162in}}%
\pgfpathcurveto{\pgfqpoint{1.195082in}{1.073441in}}{\pgfqpoint{1.182417in}{0.998312in}}{\pgfqpoint{1.171903in}{0.922868in}}%
\pgfpathcurveto{\pgfqpoint{1.161388in}{0.847425in}}{\pgfqpoint{1.153029in}{0.771696in}}{\pgfqpoint{1.146835in}{0.695775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.154318in}}%
\pgfpathcurveto{\pgfqpoint{1.130668in}{1.995174in}}{\pgfqpoint{1.062140in}{1.830932in}}{\pgfqpoint{1.004754in}{1.662681in}}%
\pgfpathcurveto{\pgfqpoint{0.947368in}{1.494429in}}{\pgfqpoint{0.901251in}{1.322543in}}{\pgfqpoint{0.866709in}{1.148162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.720812in}}%
\pgfpathcurveto{\pgfqpoint{1.144991in}{2.631335in}}{\pgfqpoint{1.083831in}{2.539210in}}{\pgfqpoint{1.026562in}{2.444673in}}%
\pgfpathcurveto{\pgfqpoint{0.969293in}{2.350136in}}{\pgfqpoint{0.915963in}{2.253268in}}{\pgfqpoint{0.866709in}{2.154318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.132831in}}%
\pgfpathcurveto{\pgfqpoint{1.148166in}{3.068091in}}{\pgfqpoint{1.088635in}{3.001301in}}{\pgfqpoint{1.031391in}{2.932573in}}%
\pgfpathcurveto{\pgfqpoint{0.974147in}{2.863845in}}{\pgfqpoint{0.919222in}{2.793218in}}{\pgfqpoint{0.866709in}{2.720812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.452950in}}%
\pgfpathcurveto{\pgfqpoint{1.149620in}{3.403009in}}{\pgfqpoint{1.090834in}{3.351311in}}{\pgfqpoint{1.033602in}{3.297923in}}%
\pgfpathcurveto{\pgfqpoint{0.976369in}{3.244536in}}{\pgfqpoint{0.920715in}{3.189481in}}{\pgfqpoint{0.866709in}{3.132831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.707718in}}%
\pgfpathcurveto{\pgfqpoint{1.150471in}{3.668349in}}{\pgfqpoint{1.092121in}{3.627401in}}{\pgfqpoint{1.034894in}{3.584917in}}%
\pgfpathcurveto{\pgfqpoint{0.977668in}{3.542433in}}{\pgfqpoint{0.921586in}{3.498428in}}{\pgfqpoint{0.866709in}{3.452950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.911269in}}%
\pgfpathcurveto{\pgfqpoint{1.151041in}{3.880221in}}{\pgfqpoint{1.092981in}{3.847712in}}{\pgfqpoint{1.035759in}{3.813771in}}%
\pgfpathcurveto{\pgfqpoint{0.978537in}{3.779830in}}{\pgfqpoint{0.922169in}{3.744468in}}{\pgfqpoint{0.866709in}{3.707718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.072060in}}%
\pgfpathcurveto{\pgfqpoint{1.151459in}{4.047989in}}{\pgfqpoint{1.093612in}{4.022537in}}{\pgfqpoint{1.036393in}{3.995727in}}%
\pgfpathcurveto{\pgfqpoint{0.979173in}{3.968917in}}{\pgfqpoint{0.922596in}{3.940757in}}{\pgfqpoint{0.866709in}{3.911269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.195489in}}%
\pgfpathcurveto{\pgfqpoint{1.151787in}{4.177537in}}{\pgfqpoint{1.094108in}{4.158263in}}{\pgfqpoint{1.036890in}{4.137684in}}%
\pgfpathcurveto{\pgfqpoint{0.979672in}{4.117105in}}{\pgfqpoint{0.922931in}{4.095224in}}{\pgfqpoint{0.866709in}{4.072060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.285090in}}%
\pgfpathcurveto{\pgfqpoint{1.152061in}{4.272700in}}{\pgfqpoint{1.094520in}{4.259030in}}{\pgfqpoint{1.037304in}{4.244091in}}%
\pgfpathcurveto{\pgfqpoint{0.980087in}{4.229152in}}{\pgfqpoint{0.923208in}{4.212947in}}{\pgfqpoint{0.866709in}{4.195489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.343152in}}%
\pgfpathcurveto{\pgfqpoint{1.152301in}{4.335968in}}{\pgfqpoint{1.094881in}{4.327532in}}{\pgfqpoint{1.037665in}{4.317852in}}%
\pgfpathcurveto{\pgfqpoint{0.980449in}{4.308171in}}{\pgfqpoint{0.923451in}{4.297248in}}{\pgfqpoint{0.866709in}{4.285090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.371050in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{4.368863in}}{\pgfqpoint{1.095212in}{4.365443in}}{\pgfqpoint{1.037996in}{4.360792in}}%
\pgfpathcurveto{\pgfqpoint{0.980781in}{4.356141in}}{\pgfqpoint{0.923672in}{4.350260in}}{\pgfqpoint{0.866709in}{4.343152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.369415in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{4.372139in}}{\pgfqpoint{1.095529in}{4.373638in}}{\pgfqpoint{1.038314in}{4.373911in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{4.374184in}}{\pgfqpoint{0.923884in}{4.373230in}}{\pgfqpoint{0.866709in}{4.371050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.338209in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{4.345869in}}{\pgfqpoint{1.095848in}{4.352303in}}{\pgfqpoint{1.038632in}{4.357505in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{4.362708in}}{\pgfqpoint{0.924096in}{4.366679in}}{\pgfqpoint{0.866709in}{4.369415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.276725in}}%
\pgfpathcurveto{\pgfqpoint{1.153168in}{4.289457in}}{\pgfqpoint{1.096182in}{4.300953in}}{\pgfqpoint{1.038966in}{4.311204in}}%
\pgfpathcurveto{\pgfqpoint{0.981750in}{4.321455in}}{\pgfqpoint{0.924317in}{4.330459in}}{\pgfqpoint{0.866709in}{4.338209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.183497in}}%
\pgfpathcurveto{\pgfqpoint{1.153413in}{4.201567in}}{\pgfqpoint{1.096549in}{4.218379in}}{\pgfqpoint{1.039332in}{4.233923in}}%
\pgfpathcurveto{\pgfqpoint{0.982115in}{4.249467in}}{\pgfqpoint{0.924560in}{4.263737in}}{\pgfqpoint{0.866709in}{4.276725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.056119in}}%
\pgfpathcurveto{\pgfqpoint{1.153696in}{4.079951in}}{\pgfqpoint{1.096971in}{4.102494in}}{\pgfqpoint{1.039753in}{4.123732in}}%
\pgfpathcurveto{\pgfqpoint{0.982535in}{4.144970in}}{\pgfqpoint{0.924839in}{4.164897in}}{\pgfqpoint{0.866709in}{4.183497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.890886in}}%
\pgfpathcurveto{\pgfqpoint{1.154039in}{3.921127in}}{\pgfqpoint{1.097482in}{3.950035in}}{\pgfqpoint{1.040262in}{3.977586in}}%
\pgfpathcurveto{\pgfqpoint{0.983042in}{4.005136in}}{\pgfqpoint{0.925175in}{4.031322in}}{\pgfqpoint{0.866709in}{4.056119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.682135in}}%
\pgfpathcurveto{\pgfqpoint{1.154479in}{3.719770in}}{\pgfqpoint{1.098138in}{3.756009in}}{\pgfqpoint{1.040916in}{3.790817in}}%
\pgfpathcurveto{\pgfqpoint{0.983693in}{3.825625in}}{\pgfqpoint{0.925606in}{3.858992in}}{\pgfqpoint{0.866709in}{3.890886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.420949in}}%
\pgfpathcurveto{\pgfqpoint{1.155085in}{3.467522in}}{\pgfqpoint{1.099042in}{3.512611in}}{\pgfqpoint{1.041816in}{3.556166in}}%
\pgfpathcurveto{\pgfqpoint{0.984589in}{3.599721in}}{\pgfqpoint{0.926199in}{3.641726in}}{\pgfqpoint{0.866709in}{3.682135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.092273in}}%
\pgfpathcurveto{\pgfqpoint{1.156003in}{3.150388in}}{\pgfqpoint{1.100410in}{3.206891in}}{\pgfqpoint{1.043177in}{3.261706in}}%
\pgfpathcurveto{\pgfqpoint{0.985943in}{3.316522in}}{\pgfqpoint{0.927095in}{3.369626in}}{\pgfqpoint{0.866709in}{3.420949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.667318in}}%
\pgfpathcurveto{\pgfqpoint{1.157606in}{2.741945in}}{\pgfqpoint{1.102797in}{2.814767in}}{\pgfqpoint{1.045552in}{2.885654in}}%
\pgfpathcurveto{\pgfqpoint{0.988306in}{2.956542in}}{\pgfqpoint{0.928657in}{3.025455in}}{\pgfqpoint{0.866709in}{3.092273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.075568in}}%
\pgfpathcurveto{\pgfqpoint{1.161255in}{2.178860in}}{\pgfqpoint{1.108232in}{2.280025in}}{\pgfqpoint{1.050957in}{2.378786in}}%
\pgfpathcurveto{\pgfqpoint{0.993683in}{2.477546in}}{\pgfqpoint{0.932211in}{2.573811in}}{\pgfqpoint{0.866709in}{2.667318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.921792in}}%
\pgfpathcurveto{\pgfqpoint{1.182126in}{1.121352in}}{\pgfqpoint{1.139345in}{1.318532in}}{\pgfqpoint{1.081905in}{1.511651in}}%
\pgfpathcurveto{\pgfqpoint{1.024464in}{1.704770in}}{\pgfqpoint{0.952528in}{1.893278in}}{\pgfqpoint{0.866709in}{2.075568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892803in}{0.681023in}}%
\pgfpathcurveto{\pgfqpoint{0.889669in}{0.721271in}}{\pgfqpoint{0.885927in}{0.761470in}}{\pgfqpoint{0.881577in}{0.801605in}}%
\pgfpathcurveto{\pgfqpoint{0.877228in}{0.841740in}}{\pgfqpoint{0.872271in}{0.881807in}}{\pgfqpoint{0.866709in}{0.921792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704490in}}%
\pgfpathcurveto{\pgfqpoint{1.205378in}{0.700757in}}{\pgfqpoint{1.200949in}{0.696933in}}{\pgfqpoint{1.196599in}{0.693020in}}%
\pgfpathcurveto{\pgfqpoint{1.192249in}{0.689108in}}{\pgfqpoint{1.187978in}{0.685108in}}{\pgfqpoint{1.183789in}{0.681023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.799288in}}%
\pgfpathcurveto{\pgfqpoint{1.149233in}{0.808639in}}{\pgfqpoint{1.087283in}{0.805025in}}{\pgfqpoint{1.028132in}{0.788685in}}%
\pgfpathcurveto{\pgfqpoint{0.968980in}{0.772345in}}{\pgfqpoint{0.913960in}{0.743647in}}{\pgfqpoint{0.866709in}{0.704490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068138in}{0.712092in}}%
\pgfpathcurveto{\pgfqpoint{1.038975in}{0.734917in}}{\pgfqpoint{1.007011in}{0.753918in}}{\pgfqpoint{0.973025in}{0.768630in}}%
\pgfpathcurveto{\pgfqpoint{0.939039in}{0.783342in}}{\pgfqpoint{0.903310in}{0.793645in}}{\pgfqpoint{0.866709in}{0.799288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008455in}{0.712092in}}%
\pgfpathcurveto{\pgfqpoint{0.986501in}{0.723801in}}{\pgfqpoint{0.963469in}{0.733368in}}{\pgfqpoint{0.939680in}{0.740661in}}%
\pgfpathcurveto{\pgfqpoint{0.915891in}{0.747953in}}{\pgfqpoint{0.891454in}{0.752938in}}{\pgfqpoint{0.866709in}{0.755544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755544in}}%
\pgfpathcurveto{\pgfqpoint{1.170341in}{0.759710in}}{\pgfqpoint{1.130393in}{0.757764in}}{\pgfqpoint{1.091443in}{0.749775in}}%
\pgfpathcurveto{\pgfqpoint{1.052494in}{0.741786in}}{\pgfqpoint{1.015005in}{0.727849in}}{\pgfqpoint{0.980295in}{0.708454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708868in}}%
\pgfpathcurveto{\pgfqpoint{1.191105in}{0.711949in}}{\pgfqpoint{1.172103in}{0.713462in}}{\pgfqpoint{1.153073in}{0.713393in}}%
\pgfpathcurveto{\pgfqpoint{1.134044in}{0.713324in}}{\pgfqpoint{1.115053in}{0.711672in}}{\pgfqpoint{1.096298in}{0.708454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924728in}{0.694055in}}%
\pgfpathcurveto{\pgfqpoint{0.915297in}{0.697363in}}{\pgfqpoint{0.905726in}{0.700257in}}{\pgfqpoint{0.896042in}{0.702729in}}%
\pgfpathcurveto{\pgfqpoint{0.886359in}{0.705201in}}{\pgfqpoint{0.876572in}{0.707250in}}{\pgfqpoint{0.866709in}{0.708868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151865in}{0.694055in}}%
\pgfpathcurveto{\pgfqpoint{1.118275in}{0.747764in}}{\pgfqpoint{1.076533in}{0.795922in}}{\pgfqpoint{1.028138in}{0.836798in}}%
\pgfpathcurveto{\pgfqpoint{0.979742in}{0.877674in}}{\pgfqpoint{0.925281in}{0.910773in}}{\pgfqpoint{0.866709in}{0.934906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.934906in}}%
\pgfpathcurveto{\pgfqpoint{1.155885in}{0.957154in}}{\pgfqpoint{1.098973in}{0.971542in}}{\pgfqpoint{1.040889in}{0.977630in}}%
\pgfpathcurveto{\pgfqpoint{0.982806in}{0.983718in}}{\pgfqpoint{0.924147in}{0.981443in}}{\pgfqpoint{0.866709in}{0.970876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.970876in}}%
\pgfpathcurveto{\pgfqpoint{1.144129in}{0.958778in}}{\pgfqpoint{1.080805in}{0.935964in}}{\pgfqpoint{1.022443in}{0.903347in}}%
\pgfpathcurveto{\pgfqpoint{0.964080in}{0.870729in}}{\pgfqpoint{0.911468in}{0.828749in}}{\pgfqpoint{0.866709in}{0.779083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.779083in}}%
\pgfpathcurveto{\pgfqpoint{1.198210in}{0.766130in}}{\pgfqpoint{1.187097in}{0.752684in}}{\pgfqpoint{1.176574in}{0.738780in}}%
\pgfpathcurveto{\pgfqpoint{1.166052in}{0.724876in}}{\pgfqpoint{1.156130in}{0.710528in}}{\pgfqpoint{1.146835in}{0.695775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.296876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929758in}{0.695775in}}%
\pgfpathcurveto{\pgfqpoint{0.923564in}{0.771696in}}{\pgfqpoint{0.915204in}{0.847425in}}{\pgfqpoint{0.904690in}{0.922868in}}%
\pgfpathcurveto{\pgfqpoint{0.894176in}{0.998312in}}{\pgfqpoint{0.881510in}{1.073441in}}{\pgfqpoint{0.866709in}{1.148162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.921792in}}%
\pgfpathcurveto{\pgfqpoint{1.182126in}{1.121352in}}{\pgfqpoint{1.139345in}{1.318532in}}{\pgfqpoint{1.081905in}{1.511651in}}%
\pgfpathcurveto{\pgfqpoint{1.024464in}{1.704770in}}{\pgfqpoint{0.952528in}{1.893278in}}{\pgfqpoint{0.866709in}{2.075568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.075568in}}%
\pgfpathcurveto{\pgfqpoint{1.161255in}{2.178860in}}{\pgfqpoint{1.108232in}{2.280025in}}{\pgfqpoint{1.050957in}{2.378786in}}%
\pgfpathcurveto{\pgfqpoint{0.993683in}{2.477546in}}{\pgfqpoint{0.932211in}{2.573811in}}{\pgfqpoint{0.866709in}{2.667318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.667318in}}%
\pgfpathcurveto{\pgfqpoint{1.157606in}{2.741945in}}{\pgfqpoint{1.102797in}{2.814767in}}{\pgfqpoint{1.045552in}{2.885654in}}%
\pgfpathcurveto{\pgfqpoint{0.988306in}{2.956542in}}{\pgfqpoint{0.928657in}{3.025455in}}{\pgfqpoint{0.866709in}{3.092273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.092273in}}%
\pgfpathcurveto{\pgfqpoint{1.156003in}{3.150388in}}{\pgfqpoint{1.100410in}{3.206891in}}{\pgfqpoint{1.043177in}{3.261706in}}%
\pgfpathcurveto{\pgfqpoint{0.985943in}{3.316522in}}{\pgfqpoint{0.927095in}{3.369626in}}{\pgfqpoint{0.866709in}{3.420949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.420949in}}%
\pgfpathcurveto{\pgfqpoint{1.155085in}{3.467522in}}{\pgfqpoint{1.099042in}{3.512611in}}{\pgfqpoint{1.041816in}{3.556166in}}%
\pgfpathcurveto{\pgfqpoint{0.984589in}{3.599721in}}{\pgfqpoint{0.926199in}{3.641726in}}{\pgfqpoint{0.866709in}{3.682135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.682135in}}%
\pgfpathcurveto{\pgfqpoint{1.154479in}{3.719770in}}{\pgfqpoint{1.098138in}{3.756009in}}{\pgfqpoint{1.040916in}{3.790817in}}%
\pgfpathcurveto{\pgfqpoint{0.983693in}{3.825625in}}{\pgfqpoint{0.925606in}{3.858992in}}{\pgfqpoint{0.866709in}{3.890886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.890886in}}%
\pgfpathcurveto{\pgfqpoint{1.154039in}{3.921127in}}{\pgfqpoint{1.097482in}{3.950035in}}{\pgfqpoint{1.040262in}{3.977586in}}%
\pgfpathcurveto{\pgfqpoint{0.983042in}{4.005136in}}{\pgfqpoint{0.925175in}{4.031322in}}{\pgfqpoint{0.866709in}{4.056119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.056119in}}%
\pgfpathcurveto{\pgfqpoint{1.153696in}{4.079951in}}{\pgfqpoint{1.096971in}{4.102494in}}{\pgfqpoint{1.039753in}{4.123732in}}%
\pgfpathcurveto{\pgfqpoint{0.982535in}{4.144970in}}{\pgfqpoint{0.924839in}{4.164897in}}{\pgfqpoint{0.866709in}{4.183497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.183497in}}%
\pgfpathcurveto{\pgfqpoint{1.153413in}{4.201567in}}{\pgfqpoint{1.096549in}{4.218379in}}{\pgfqpoint{1.039332in}{4.233923in}}%
\pgfpathcurveto{\pgfqpoint{0.982115in}{4.249467in}}{\pgfqpoint{0.924560in}{4.263737in}}{\pgfqpoint{0.866709in}{4.276725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.276725in}}%
\pgfpathcurveto{\pgfqpoint{1.153168in}{4.289457in}}{\pgfqpoint{1.096182in}{4.300953in}}{\pgfqpoint{1.038966in}{4.311204in}}%
\pgfpathcurveto{\pgfqpoint{0.981750in}{4.321455in}}{\pgfqpoint{0.924317in}{4.330459in}}{\pgfqpoint{0.866709in}{4.338209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.338209in}}%
\pgfpathcurveto{\pgfqpoint{1.152945in}{4.345869in}}{\pgfqpoint{1.095848in}{4.352303in}}{\pgfqpoint{1.038632in}{4.357505in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{4.362708in}}{\pgfqpoint{0.924096in}{4.366679in}}{\pgfqpoint{0.866709in}{4.369415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.369415in}}%
\pgfpathcurveto{\pgfqpoint{1.152732in}{4.372139in}}{\pgfqpoint{1.095529in}{4.373638in}}{\pgfqpoint{1.038314in}{4.373911in}}%
\pgfpathcurveto{\pgfqpoint{0.981099in}{4.374184in}}{\pgfqpoint{0.923884in}{4.373230in}}{\pgfqpoint{0.866709in}{4.371050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.371050in}}%
\pgfpathcurveto{\pgfqpoint{1.152521in}{4.368863in}}{\pgfqpoint{1.095212in}{4.365443in}}{\pgfqpoint{1.037996in}{4.360792in}}%
\pgfpathcurveto{\pgfqpoint{0.980781in}{4.356141in}}{\pgfqpoint{0.923672in}{4.350260in}}{\pgfqpoint{0.866709in}{4.343152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.343152in}}%
\pgfpathcurveto{\pgfqpoint{1.152301in}{4.335968in}}{\pgfqpoint{1.094881in}{4.327532in}}{\pgfqpoint{1.037665in}{4.317852in}}%
\pgfpathcurveto{\pgfqpoint{0.980449in}{4.308171in}}{\pgfqpoint{0.923451in}{4.297248in}}{\pgfqpoint{0.866709in}{4.285090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.285090in}}%
\pgfpathcurveto{\pgfqpoint{1.152061in}{4.272700in}}{\pgfqpoint{1.094520in}{4.259030in}}{\pgfqpoint{1.037304in}{4.244091in}}%
\pgfpathcurveto{\pgfqpoint{0.980087in}{4.229152in}}{\pgfqpoint{0.923208in}{4.212947in}}{\pgfqpoint{0.866709in}{4.195489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.195489in}}%
\pgfpathcurveto{\pgfqpoint{1.151787in}{4.177537in}}{\pgfqpoint{1.094108in}{4.158263in}}{\pgfqpoint{1.036890in}{4.137684in}}%
\pgfpathcurveto{\pgfqpoint{0.979672in}{4.117105in}}{\pgfqpoint{0.922931in}{4.095224in}}{\pgfqpoint{0.866709in}{4.072060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.072060in}}%
\pgfpathcurveto{\pgfqpoint{1.151459in}{4.047989in}}{\pgfqpoint{1.093612in}{4.022537in}}{\pgfqpoint{1.036393in}{3.995727in}}%
\pgfpathcurveto{\pgfqpoint{0.979173in}{3.968917in}}{\pgfqpoint{0.922596in}{3.940757in}}{\pgfqpoint{0.866709in}{3.911269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.911269in}}%
\pgfpathcurveto{\pgfqpoint{1.151041in}{3.880221in}}{\pgfqpoint{1.092981in}{3.847712in}}{\pgfqpoint{1.035759in}{3.813771in}}%
\pgfpathcurveto{\pgfqpoint{0.978537in}{3.779830in}}{\pgfqpoint{0.922169in}{3.744468in}}{\pgfqpoint{0.866709in}{3.707718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.707718in}}%
\pgfpathcurveto{\pgfqpoint{1.150471in}{3.668349in}}{\pgfqpoint{1.092121in}{3.627401in}}{\pgfqpoint{1.034894in}{3.584917in}}%
\pgfpathcurveto{\pgfqpoint{0.977668in}{3.542433in}}{\pgfqpoint{0.921586in}{3.498428in}}{\pgfqpoint{0.866709in}{3.452950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.452950in}}%
\pgfpathcurveto{\pgfqpoint{1.149620in}{3.403009in}}{\pgfqpoint{1.090834in}{3.351311in}}{\pgfqpoint{1.033602in}{3.297923in}}%
\pgfpathcurveto{\pgfqpoint{0.976369in}{3.244536in}}{\pgfqpoint{0.920715in}{3.189481in}}{\pgfqpoint{0.866709in}{3.132831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.132831in}}%
\pgfpathcurveto{\pgfqpoint{1.148166in}{3.068091in}}{\pgfqpoint{1.088635in}{3.001301in}}{\pgfqpoint{1.031391in}{2.932573in}}%
\pgfpathcurveto{\pgfqpoint{0.974147in}{2.863845in}}{\pgfqpoint{0.919222in}{2.793218in}}{\pgfqpoint{0.866709in}{2.720812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.720812in}}%
\pgfpathcurveto{\pgfqpoint{1.144991in}{2.631335in}}{\pgfqpoint{1.083831in}{2.539210in}}{\pgfqpoint{1.026562in}{2.444673in}}%
\pgfpathcurveto{\pgfqpoint{0.969293in}{2.350136in}}{\pgfqpoint{0.915963in}{2.253268in}}{\pgfqpoint{0.866709in}{2.154318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.154318in}}%
\pgfpathcurveto{\pgfqpoint{1.130668in}{1.995174in}}{\pgfqpoint{1.062140in}{1.830932in}}{\pgfqpoint{1.004754in}{1.662681in}}%
\pgfpathcurveto{\pgfqpoint{0.947368in}{1.494429in}}{\pgfqpoint{0.901251in}{1.322543in}}{\pgfqpoint{0.866709in}{1.148162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.148162in}}%
\pgfpathcurveto{\pgfqpoint{1.195082in}{1.073441in}}{\pgfqpoint{1.182417in}{0.998312in}}{\pgfqpoint{1.171903in}{0.922868in}}%
\pgfpathcurveto{\pgfqpoint{1.161388in}{0.847425in}}{\pgfqpoint{1.153029in}{0.771696in}}{\pgfqpoint{1.146835in}{0.695775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929758in}{0.695775in}}%
\pgfpathcurveto{\pgfqpoint{0.920463in}{0.710528in}}{\pgfqpoint{0.910541in}{0.724876in}}{\pgfqpoint{0.900018in}{0.738780in}}%
\pgfpathcurveto{\pgfqpoint{0.889496in}{0.752684in}}{\pgfqpoint{0.878383in}{0.766130in}}{\pgfqpoint{0.866709in}{0.779083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.779083in}}%
\pgfpathcurveto{\pgfqpoint{1.165124in}{0.828749in}}{\pgfqpoint{1.112512in}{0.870729in}}{\pgfqpoint{1.054150in}{0.903347in}}%
\pgfpathcurveto{\pgfqpoint{0.995788in}{0.935964in}}{\pgfqpoint{0.932464in}{0.958778in}}{\pgfqpoint{0.866709in}{0.970876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.970876in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{0.981443in}}{\pgfqpoint{1.093787in}{0.983718in}}{\pgfqpoint{1.035703in}{0.977630in}}%
\pgfpathcurveto{\pgfqpoint{0.977619in}{0.971542in}}{\pgfqpoint{0.920708in}{0.957154in}}{\pgfqpoint{0.866709in}{0.934906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.934906in}}%
\pgfpathcurveto{\pgfqpoint{1.151312in}{0.910773in}}{\pgfqpoint{1.096850in}{0.877674in}}{\pgfqpoint{1.048455in}{0.836798in}}%
\pgfpathcurveto{\pgfqpoint{1.000060in}{0.795922in}}{\pgfqpoint{0.958317in}{0.747764in}}{\pgfqpoint{0.924728in}{0.694055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708868in}}%
\pgfpathcurveto{\pgfqpoint{1.200021in}{0.707250in}}{\pgfqpoint{1.190234in}{0.705201in}}{\pgfqpoint{1.180550in}{0.702729in}}%
\pgfpathcurveto{\pgfqpoint{1.170867in}{0.700257in}}{\pgfqpoint{1.161296in}{0.697363in}}{\pgfqpoint{1.151865in}{0.694055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980295in}{0.708454in}}%
\pgfpathcurveto{\pgfqpoint{0.961540in}{0.711672in}}{\pgfqpoint{0.942549in}{0.713324in}}{\pgfqpoint{0.923520in}{0.713393in}}%
\pgfpathcurveto{\pgfqpoint{0.904490in}{0.713462in}}{\pgfqpoint{0.885488in}{0.711949in}}{\pgfqpoint{0.866709in}{0.708868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096298in}{0.708454in}}%
\pgfpathcurveto{\pgfqpoint{1.061588in}{0.727849in}}{\pgfqpoint{1.024099in}{0.741786in}}{\pgfqpoint{0.985149in}{0.749775in}}%
\pgfpathcurveto{\pgfqpoint{0.946200in}{0.757764in}}{\pgfqpoint{0.906251in}{0.759710in}}{\pgfqpoint{0.866709in}{0.755544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755544in}}%
\pgfpathcurveto{\pgfqpoint{1.185138in}{0.752938in}}{\pgfqpoint{1.160702in}{0.747953in}}{\pgfqpoint{1.136913in}{0.740661in}}%
\pgfpathcurveto{\pgfqpoint{1.113123in}{0.733368in}}{\pgfqpoint{1.090092in}{0.723801in}}{\pgfqpoint{1.068138in}{0.712092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.799288in}}%
\pgfpathcurveto{\pgfqpoint{1.173282in}{0.793645in}}{\pgfqpoint{1.137553in}{0.783342in}}{\pgfqpoint{1.103568in}{0.768630in}}%
\pgfpathcurveto{\pgfqpoint{1.069582in}{0.753918in}}{\pgfqpoint{1.037618in}{0.734917in}}{\pgfqpoint{1.008455in}{0.712092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704490in}}%
\pgfpathcurveto{\pgfqpoint{1.162633in}{0.743647in}}{\pgfqpoint{1.107612in}{0.772345in}}{\pgfqpoint{1.048461in}{0.788685in}}%
\pgfpathcurveto{\pgfqpoint{0.989309in}{0.805025in}}{\pgfqpoint{0.927360in}{0.808639in}}{\pgfqpoint{0.866709in}{0.799288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892803in}{0.681023in}}%
\pgfpathcurveto{\pgfqpoint{0.888615in}{0.685108in}}{\pgfqpoint{0.884344in}{0.689108in}}{\pgfqpoint{0.879994in}{0.693020in}}%
\pgfpathcurveto{\pgfqpoint{0.875643in}{0.696933in}}{\pgfqpoint{0.871214in}{0.700757in}}{\pgfqpoint{0.866709in}{0.704490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.921792in}}%
\pgfpathcurveto{\pgfqpoint{1.204322in}{0.881807in}}{\pgfqpoint{1.199365in}{0.841740in}}{\pgfqpoint{1.195015in}{0.801605in}}%
\pgfpathcurveto{\pgfqpoint{1.190666in}{0.761470in}}{\pgfqpoint{1.186923in}{0.721271in}}{\pgfqpoint{1.183789in}{0.681023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.075568in}}%
\pgfpathcurveto{\pgfqpoint{1.124065in}{1.893278in}}{\pgfqpoint{1.052128in}{1.704770in}}{\pgfqpoint{0.994688in}{1.511651in}}%
\pgfpathcurveto{\pgfqpoint{0.937248in}{1.318532in}}{\pgfqpoint{0.894466in}{1.121352in}}{\pgfqpoint{0.866709in}{0.921792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.667318in}}%
\pgfpathcurveto{\pgfqpoint{1.144382in}{2.573811in}}{\pgfqpoint{1.082909in}{2.477546in}}{\pgfqpoint{1.025635in}{2.378786in}}%
\pgfpathcurveto{\pgfqpoint{0.968361in}{2.280025in}}{\pgfqpoint{0.915337in}{2.178860in}}{\pgfqpoint{0.866709in}{2.075568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.092273in}}%
\pgfpathcurveto{\pgfqpoint{1.147935in}{3.025455in}}{\pgfqpoint{1.088287in}{2.956542in}}{\pgfqpoint{1.031041in}{2.885654in}}%
\pgfpathcurveto{\pgfqpoint{0.973795in}{2.814767in}}{\pgfqpoint{0.918986in}{2.741945in}}{\pgfqpoint{0.866709in}{2.667318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.420949in}}%
\pgfpathcurveto{\pgfqpoint{1.149498in}{3.369626in}}{\pgfqpoint{1.090649in}{3.316522in}}{\pgfqpoint{1.033416in}{3.261706in}}%
\pgfpathcurveto{\pgfqpoint{0.976183in}{3.206891in}}{\pgfqpoint{0.920589in}{3.150388in}}{\pgfqpoint{0.866709in}{3.092273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.682135in}}%
\pgfpathcurveto{\pgfqpoint{1.150394in}{3.641726in}}{\pgfqpoint{1.092004in}{3.599721in}}{\pgfqpoint{1.034777in}{3.556166in}}%
\pgfpathcurveto{\pgfqpoint{0.977550in}{3.512611in}}{\pgfqpoint{0.921507in}{3.467522in}}{\pgfqpoint{0.866709in}{3.420949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.890886in}}%
\pgfpathcurveto{\pgfqpoint{1.150987in}{3.858992in}}{\pgfqpoint{1.092899in}{3.825625in}}{\pgfqpoint{1.035677in}{3.790817in}}%
\pgfpathcurveto{\pgfqpoint{0.978454in}{3.756009in}}{\pgfqpoint{0.922114in}{3.719770in}}{\pgfqpoint{0.866709in}{3.682135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.056119in}}%
\pgfpathcurveto{\pgfqpoint{1.151418in}{4.031322in}}{\pgfqpoint{1.093550in}{4.005136in}}{\pgfqpoint{1.036330in}{3.977586in}}%
\pgfpathcurveto{\pgfqpoint{0.979110in}{3.950035in}}{\pgfqpoint{0.922554in}{3.921127in}}{\pgfqpoint{0.866709in}{3.890886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.183497in}}%
\pgfpathcurveto{\pgfqpoint{1.151754in}{4.164897in}}{\pgfqpoint{1.094058in}{4.144970in}}{\pgfqpoint{1.036840in}{4.123732in}}%
\pgfpathcurveto{\pgfqpoint{0.979622in}{4.102494in}}{\pgfqpoint{0.922897in}{4.079951in}}{\pgfqpoint{0.866709in}{4.056119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.276725in}}%
\pgfpathcurveto{\pgfqpoint{1.152033in}{4.263737in}}{\pgfqpoint{1.094478in}{4.249467in}}{\pgfqpoint{1.037261in}{4.233923in}}%
\pgfpathcurveto{\pgfqpoint{0.980044in}{4.218379in}}{\pgfqpoint{0.923180in}{4.201567in}}{\pgfqpoint{0.866709in}{4.183497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.338209in}}%
\pgfpathcurveto{\pgfqpoint{1.152275in}{4.330459in}}{\pgfqpoint{1.094843in}{4.321455in}}{\pgfqpoint{1.037627in}{4.311204in}}%
\pgfpathcurveto{\pgfqpoint{0.980411in}{4.300953in}}{\pgfqpoint{0.923425in}{4.289457in}}{\pgfqpoint{0.866709in}{4.276725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.369415in}}%
\pgfpathcurveto{\pgfqpoint{1.152497in}{4.366679in}}{\pgfqpoint{1.095176in}{4.362708in}}{\pgfqpoint{1.037960in}{4.357505in}}%
\pgfpathcurveto{\pgfqpoint{0.980745in}{4.352303in}}{\pgfqpoint{0.923648in}{4.345869in}}{\pgfqpoint{0.866709in}{4.338209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.371050in}}%
\pgfpathcurveto{\pgfqpoint{1.152709in}{4.373230in}}{\pgfqpoint{1.095494in}{4.374184in}}{\pgfqpoint{1.038279in}{4.373911in}}%
\pgfpathcurveto{\pgfqpoint{0.981063in}{4.373638in}}{\pgfqpoint{0.923861in}{4.372139in}}{\pgfqpoint{0.866709in}{4.369415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.343152in}}%
\pgfpathcurveto{\pgfqpoint{1.152921in}{4.350260in}}{\pgfqpoint{1.095812in}{4.356141in}}{\pgfqpoint{1.038596in}{4.360792in}}%
\pgfpathcurveto{\pgfqpoint{0.981381in}{4.365443in}}{\pgfqpoint{0.924072in}{4.368863in}}{\pgfqpoint{0.866709in}{4.371050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.285090in}}%
\pgfpathcurveto{\pgfqpoint{1.153142in}{4.297248in}}{\pgfqpoint{1.096143in}{4.308171in}}{\pgfqpoint{1.038928in}{4.317852in}}%
\pgfpathcurveto{\pgfqpoint{0.981712in}{4.327532in}}{\pgfqpoint{0.924292in}{4.335968in}}{\pgfqpoint{0.866709in}{4.343152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.195489in}}%
\pgfpathcurveto{\pgfqpoint{1.153384in}{4.212947in}}{\pgfqpoint{1.096506in}{4.229152in}}{\pgfqpoint{1.039289in}{4.244091in}}%
\pgfpathcurveto{\pgfqpoint{0.982072in}{4.259030in}}{\pgfqpoint{0.924532in}{4.272700in}}{\pgfqpoint{0.866709in}{4.285090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{4.072060in}}%
\pgfpathcurveto{\pgfqpoint{1.153662in}{4.095224in}}{\pgfqpoint{1.096920in}{4.117105in}}{\pgfqpoint{1.039702in}{4.137684in}}%
\pgfpathcurveto{\pgfqpoint{0.982485in}{4.158263in}}{\pgfqpoint{0.924805in}{4.177537in}}{\pgfqpoint{0.866709in}{4.195489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.911269in}}%
\pgfpathcurveto{\pgfqpoint{1.153996in}{3.940757in}}{\pgfqpoint{1.097420in}{3.968917in}}{\pgfqpoint{1.040200in}{3.995727in}}%
\pgfpathcurveto{\pgfqpoint{0.982980in}{4.022537in}}{\pgfqpoint{0.925134in}{4.047989in}}{\pgfqpoint{0.866709in}{4.072060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.707718in}}%
\pgfpathcurveto{\pgfqpoint{1.154423in}{3.744468in}}{\pgfqpoint{1.098056in}{3.779830in}}{\pgfqpoint{1.040834in}{3.813771in}}%
\pgfpathcurveto{\pgfqpoint{0.983611in}{3.847712in}}{\pgfqpoint{0.925552in}{3.880221in}}{\pgfqpoint{0.866709in}{3.911269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.452950in}}%
\pgfpathcurveto{\pgfqpoint{1.155006in}{3.498428in}}{\pgfqpoint{1.098925in}{3.542433in}}{\pgfqpoint{1.041698in}{3.584917in}}%
\pgfpathcurveto{\pgfqpoint{0.984472in}{3.627401in}}{\pgfqpoint{0.926122in}{3.668349in}}{\pgfqpoint{0.866709in}{3.707718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{3.132831in}}%
\pgfpathcurveto{\pgfqpoint{1.155878in}{3.189481in}}{\pgfqpoint{1.100223in}{3.244536in}}{\pgfqpoint{1.042991in}{3.297923in}}%
\pgfpathcurveto{\pgfqpoint{0.985758in}{3.351311in}}{\pgfqpoint{0.926973in}{3.403009in}}{\pgfqpoint{0.866709in}{3.452950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.720812in}}%
\pgfpathcurveto{\pgfqpoint{1.157370in}{2.793218in}}{\pgfqpoint{1.102446in}{2.863845in}}{\pgfqpoint{1.045202in}{2.932573in}}%
\pgfpathcurveto{\pgfqpoint{0.987958in}{3.001301in}}{\pgfqpoint{0.928427in}{3.068091in}}{\pgfqpoint{0.866709in}{3.132831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.154318in}}%
\pgfpathcurveto{\pgfqpoint{1.160630in}{2.253268in}}{\pgfqpoint{1.107300in}{2.350136in}}{\pgfqpoint{1.050031in}{2.444673in}}%
\pgfpathcurveto{\pgfqpoint{0.992761in}{2.539210in}}{\pgfqpoint{0.931602in}{2.631335in}}{\pgfqpoint{0.866709in}{2.720812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.148162in}}%
\pgfpathcurveto{\pgfqpoint{1.175342in}{1.322543in}}{\pgfqpoint{1.129225in}{1.494429in}}{\pgfqpoint{1.071839in}{1.662681in}}%
\pgfpathcurveto{\pgfqpoint{1.014453in}{1.830932in}}{\pgfqpoint{0.945925in}{1.995174in}}{\pgfqpoint{0.866709in}{2.154318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929758in}{0.695775in}}%
\pgfpathcurveto{\pgfqpoint{0.923564in}{0.771696in}}{\pgfqpoint{0.915204in}{0.847425in}}{\pgfqpoint{0.904690in}{0.922868in}}%
\pgfpathcurveto{\pgfqpoint{0.894176in}{0.998312in}}{\pgfqpoint{0.881510in}{1.073441in}}{\pgfqpoint{0.866709in}{1.148162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.779083in}}%
\pgfpathcurveto{\pgfqpoint{1.198210in}{0.766130in}}{\pgfqpoint{1.187097in}{0.752684in}}{\pgfqpoint{1.176574in}{0.738780in}}%
\pgfpathcurveto{\pgfqpoint{1.166052in}{0.724876in}}{\pgfqpoint{1.156130in}{0.710528in}}{\pgfqpoint{1.146835in}{0.695775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.970876in}}%
\pgfpathcurveto{\pgfqpoint{1.144129in}{0.958778in}}{\pgfqpoint{1.080805in}{0.935964in}}{\pgfqpoint{1.022443in}{0.903347in}}%
\pgfpathcurveto{\pgfqpoint{0.964080in}{0.870729in}}{\pgfqpoint{0.911468in}{0.828749in}}{\pgfqpoint{0.866709in}{0.779083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.934906in}}%
\pgfpathcurveto{\pgfqpoint{1.155885in}{0.957154in}}{\pgfqpoint{1.098973in}{0.971542in}}{\pgfqpoint{1.040889in}{0.977630in}}%
\pgfpathcurveto{\pgfqpoint{0.982806in}{0.983718in}}{\pgfqpoint{0.924147in}{0.981443in}}{\pgfqpoint{0.866709in}{0.970876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151865in}{0.694055in}}%
\pgfpathcurveto{\pgfqpoint{1.118275in}{0.747764in}}{\pgfqpoint{1.076533in}{0.795922in}}{\pgfqpoint{1.028138in}{0.836798in}}%
\pgfpathcurveto{\pgfqpoint{0.979742in}{0.877674in}}{\pgfqpoint{0.925281in}{0.910773in}}{\pgfqpoint{0.866709in}{0.934906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924728in}{0.694055in}}%
\pgfpathcurveto{\pgfqpoint{0.915297in}{0.697363in}}{\pgfqpoint{0.905726in}{0.700257in}}{\pgfqpoint{0.896042in}{0.702729in}}%
\pgfpathcurveto{\pgfqpoint{0.886359in}{0.705201in}}{\pgfqpoint{0.876572in}{0.707250in}}{\pgfqpoint{0.866709in}{0.708868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.708868in}}%
\pgfpathcurveto{\pgfqpoint{1.191105in}{0.711949in}}{\pgfqpoint{1.172103in}{0.713462in}}{\pgfqpoint{1.153073in}{0.713393in}}%
\pgfpathcurveto{\pgfqpoint{1.134044in}{0.713324in}}{\pgfqpoint{1.115053in}{0.711672in}}{\pgfqpoint{1.096298in}{0.708454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.755544in}}%
\pgfpathcurveto{\pgfqpoint{1.170341in}{0.759710in}}{\pgfqpoint{1.130393in}{0.757764in}}{\pgfqpoint{1.091443in}{0.749775in}}%
\pgfpathcurveto{\pgfqpoint{1.052494in}{0.741786in}}{\pgfqpoint{1.015005in}{0.727849in}}{\pgfqpoint{0.980295in}{0.708454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008455in}{0.712092in}}%
\pgfpathcurveto{\pgfqpoint{0.986501in}{0.723801in}}{\pgfqpoint{0.963469in}{0.733368in}}{\pgfqpoint{0.939680in}{0.740661in}}%
\pgfpathcurveto{\pgfqpoint{0.915891in}{0.747953in}}{\pgfqpoint{0.891454in}{0.752938in}}{\pgfqpoint{0.866709in}{0.755544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068138in}{0.712092in}}%
\pgfpathcurveto{\pgfqpoint{1.038975in}{0.734917in}}{\pgfqpoint{1.007011in}{0.753918in}}{\pgfqpoint{0.973025in}{0.768630in}}%
\pgfpathcurveto{\pgfqpoint{0.939039in}{0.783342in}}{\pgfqpoint{0.903310in}{0.793645in}}{\pgfqpoint{0.866709in}{0.799288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.799288in}}%
\pgfpathcurveto{\pgfqpoint{1.149233in}{0.808639in}}{\pgfqpoint{1.087283in}{0.805025in}}{\pgfqpoint{1.028132in}{0.788685in}}%
\pgfpathcurveto{\pgfqpoint{0.968980in}{0.772345in}}{\pgfqpoint{0.913960in}{0.743647in}}{\pgfqpoint{0.866709in}{0.704490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.704490in}}%
\pgfpathcurveto{\pgfqpoint{1.205378in}{0.700757in}}{\pgfqpoint{1.200949in}{0.696933in}}{\pgfqpoint{1.196599in}{0.693020in}}%
\pgfpathcurveto{\pgfqpoint{1.192249in}{0.689108in}}{\pgfqpoint{1.187978in}{0.685108in}}{\pgfqpoint{1.183789in}{0.681023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.624999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892803in}{0.681023in}}%
\pgfpathcurveto{\pgfqpoint{0.889669in}{0.721271in}}{\pgfqpoint{0.885927in}{0.761470in}}{\pgfqpoint{0.881577in}{0.801605in}}%
\pgfpathcurveto{\pgfqpoint{0.877228in}{0.841740in}}{\pgfqpoint{0.872271in}{0.881807in}}{\pgfqpoint{0.866709in}{0.921792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.836984in}}%
\pgfpathcurveto{\pgfqpoint{1.180183in}{0.986923in}}{\pgfqpoint{1.136241in}{1.133685in}}{\pgfqpoint{1.078653in}{1.275273in}}%
\pgfpathcurveto{\pgfqpoint{1.021066in}{1.416862in}}{\pgfqpoint{0.950096in}{1.552631in}}{\pgfqpoint{0.866709in}{1.680734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.680734in}}%
\pgfpathcurveto{\pgfqpoint{1.160720in}{1.756260in}}{\pgfqpoint{1.107347in}{1.828961in}}{\pgfqpoint{1.050015in}{1.898490in}}%
\pgfpathcurveto{\pgfqpoint{0.992684in}{1.968019in}}{\pgfqpoint{0.931485in}{2.034267in}}{\pgfqpoint{0.866709in}{2.096919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.096919in}}%
\pgfpathcurveto{\pgfqpoint{1.157057in}{2.148014in}}{\pgfqpoint{1.101914in}{2.196658in}}{\pgfqpoint{1.044628in}{2.242697in}}%
\pgfpathcurveto{\pgfqpoint{0.987342in}{2.288736in}}{\pgfqpoint{0.927973in}{2.332122in}}{\pgfqpoint{0.866709in}{2.372718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.372718in}}%
\pgfpathcurveto{\pgfqpoint{1.155380in}{2.408834in}}{\pgfqpoint{1.099425in}{2.442710in}}{\pgfqpoint{1.042157in}{2.474261in}}%
\pgfpathcurveto{\pgfqpoint{0.984890in}{2.505812in}}{\pgfqpoint{0.926359in}{2.535012in}}{\pgfqpoint{0.866709in}{2.561788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.561788in}}%
\pgfpathcurveto{\pgfqpoint{1.154358in}{2.586712in}}{\pgfqpoint{1.097905in}{2.609518in}}{\pgfqpoint{1.040647in}{2.630155in}}%
\pgfpathcurveto{\pgfqpoint{0.983390in}{2.650792in}}{\pgfqpoint{0.925369in}{2.669245in}}{\pgfqpoint{0.866709in}{2.685475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.685475in}}%
\pgfpathcurveto{\pgfqpoint{1.153615in}{2.701043in}}{\pgfqpoint{1.096798in}{2.714555in}}{\pgfqpoint{1.039545in}{2.725984in}}%
\pgfpathcurveto{\pgfqpoint{0.982293in}{2.737413in}}{\pgfqpoint{0.924642in}{2.746750in}}{\pgfqpoint{0.866709in}{2.753979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.753979in}}%
\pgfpathcurveto{\pgfqpoint{1.152995in}{2.761076in}}{\pgfqpoint{1.095870in}{2.766136in}}{\pgfqpoint{1.038619in}{2.769146in}}%
\pgfpathcurveto{\pgfqpoint{0.981369in}{2.772157in}}{\pgfqpoint{0.924029in}{2.773117in}}{\pgfqpoint{0.866709in}{2.772025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.772025in}}%
\pgfpathcurveto{\pgfqpoint{1.152406in}{2.770930in}}{\pgfqpoint{1.094986in}{2.767772in}}{\pgfqpoint{1.037735in}{2.762558in}}%
\pgfpathcurveto{\pgfqpoint{0.980484in}{2.757343in}}{\pgfqpoint{0.923439in}{2.750075in}}{\pgfqpoint{0.866709in}{2.740767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.740767in}}%
\pgfpathcurveto{\pgfqpoint{1.151772in}{2.731233in}}{\pgfqpoint{1.094031in}{2.719566in}}{\pgfqpoint{1.036778in}{2.705788in}}%
\pgfpathcurveto{\pgfqpoint{0.979524in}{2.692010in}}{\pgfqpoint{0.922796in}{2.676132in}}{\pgfqpoint{0.866709in}{2.658185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.658185in}}%
\pgfpathcurveto{\pgfqpoint{1.150995in}{2.639342in}}{\pgfqpoint{1.092856in}{2.618233in}}{\pgfqpoint{1.035596in}{2.594904in}}%
\pgfpathcurveto{\pgfqpoint{0.978337in}{2.571575in}}{\pgfqpoint{0.921999in}{2.546044in}}{\pgfqpoint{0.866709in}{2.518368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.518368in}}%
\pgfpathcurveto{\pgfqpoint{1.149889in}{2.488338in}}{\pgfqpoint{1.091179in}{2.455807in}}{\pgfqpoint{1.033908in}{2.420861in}}%
\pgfpathcurveto{\pgfqpoint{0.976637in}{2.385916in}}{\pgfqpoint{0.920856in}{2.348587in}}{\pgfqpoint{0.866709in}{2.308972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.308972in}}%
\pgfpathcurveto{\pgfqpoint{1.147974in}{2.263677in}}{\pgfqpoint{1.088269in}{2.215443in}}{\pgfqpoint{1.030975in}{2.164435in}}%
\pgfpathcurveto{\pgfqpoint{0.973681in}{2.113427in}}{\pgfqpoint{0.918863in}{2.059704in}}{\pgfqpoint{0.866709in}{2.003451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.003451in}}%
\pgfpathcurveto{\pgfqpoint{1.143259in}{1.931589in}}{\pgfqpoint{1.081095in}{1.855718in}}{\pgfqpoint{1.023738in}{1.776264in}}%
\pgfpathcurveto{\pgfqpoint{0.966382in}{1.696809in}}{\pgfqpoint{0.913941in}{1.613919in}}{\pgfqpoint{0.866709in}{1.528058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.528058in}}%
\pgfpathcurveto{\pgfqpoint{1.139151in}{1.399476in}}{\pgfqpoint{1.080349in}{1.264682in}}{\pgfqpoint{1.034217in}{1.125369in}}%
\pgfpathcurveto{\pgfqpoint{0.988085in}{0.986055in}}{\pgfqpoint{0.954816in}{0.842807in}}{\pgfqpoint{0.934827in}{0.697421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757969in}}%
\pgfpathcurveto{\pgfqpoint{1.197604in}{0.748984in}}{\pgfqpoint{1.185758in}{0.739422in}}{\pgfqpoint{1.174386in}{0.729314in}}%
\pgfpathcurveto{\pgfqpoint{1.163013in}{0.719206in}}{\pgfqpoint{1.152128in}{0.708563in}}{\pgfqpoint{1.141766in}{0.697421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.846970in}}%
\pgfpathcurveto{\pgfqpoint{1.149653in}{0.854485in}}{\pgfqpoint{1.088540in}{0.850518in}}{\pgfqpoint{1.029787in}{0.835281in}}%
\pgfpathcurveto{\pgfqpoint{0.971033in}{0.820043in}}{\pgfqpoint{0.915696in}{0.793809in}}{\pgfqpoint{0.866709in}{0.757969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167411in}{0.688176in}}%
\pgfpathcurveto{\pgfqpoint{1.128969in}{0.731724in}}{\pgfqpoint{1.082945in}{0.767941in}}{\pgfqpoint{1.031579in}{0.795067in}}%
\pgfpathcurveto{\pgfqpoint{0.980213in}{0.822192in}}{\pgfqpoint{0.924351in}{0.839778in}}{\pgfqpoint{0.866709in}{0.846970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909181in}{0.688176in}}%
\pgfpathcurveto{\pgfqpoint{0.902117in}{0.688715in}}{\pgfqpoint{0.895037in}{0.689018in}}{\pgfqpoint{0.887952in}{0.689085in}}%
\pgfpathcurveto{\pgfqpoint{0.880868in}{0.689152in}}{\pgfqpoint{0.873783in}{0.688983in}}{\pgfqpoint{0.866709in}{0.688579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.688579in}}%
\pgfpathcurveto{\pgfqpoint{1.204134in}{0.688249in}}{\pgfqpoint{1.198395in}{0.687765in}}{\pgfqpoint{1.192673in}{0.687125in}}%
\pgfpathcurveto{\pgfqpoint{1.186950in}{0.686485in}}{\pgfqpoint{1.181245in}{0.685690in}}{\pgfqpoint{1.175566in}{0.684742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916685in}}%
\pgfpathcurveto{\pgfqpoint{1.146990in}{0.897250in}}{\pgfqpoint{1.087921in}{0.867103in}}{\pgfqpoint{1.035284in}{0.827574in}}%
\pgfpathcurveto{\pgfqpoint{0.982646in}{0.788044in}}{\pgfqpoint{0.937226in}{0.739723in}}{\pgfqpoint{0.901027in}{0.684742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.914972in}}%
\pgfpathcurveto{\pgfqpoint{1.154449in}{0.932710in}}{\pgfqpoint{1.096630in}{0.941883in}}{\pgfqpoint{1.038428in}{0.942173in}}%
\pgfpathcurveto{\pgfqpoint{0.980225in}{0.942464in}}{\pgfqpoint{0.922318in}{0.933869in}}{\pgfqpoint{0.866709in}{0.916685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168000in}{0.687936in}}%
\pgfpathcurveto{\pgfqpoint{1.132323in}{0.741342in}}{\pgfqpoint{1.087905in}{0.788358in}}{\pgfqpoint{1.036612in}{0.827010in}}%
\pgfpathcurveto{\pgfqpoint{0.985319in}{0.865661in}}{\pgfqpoint{0.927880in}{0.895399in}}{\pgfqpoint{0.866709in}{0.914972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908593in}{0.687936in}}%
\pgfpathcurveto{\pgfqpoint{0.901686in}{0.689385in}}{\pgfqpoint{0.894735in}{0.690607in}}{\pgfqpoint{0.887748in}{0.691602in}}%
\pgfpathcurveto{\pgfqpoint{0.880762in}{0.692597in}}{\pgfqpoint{0.873746in}{0.693364in}}{\pgfqpoint{0.866709in}{0.693902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693902in}}%
\pgfpathcurveto{\pgfqpoint{1.200565in}{0.694614in}}{\pgfqpoint{1.191220in}{0.694923in}}{\pgfqpoint{1.181875in}{0.694829in}}%
\pgfpathcurveto{\pgfqpoint{1.172530in}{0.694734in}}{\pgfqpoint{1.163194in}{0.694237in}}{\pgfqpoint{1.153892in}{0.693337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.825014in}}%
\pgfpathcurveto{\pgfqpoint{1.156131in}{0.820907in}}{\pgfqpoint{1.103530in}{0.807302in}}{\pgfqpoint{1.054527in}{0.784834in}}%
\pgfpathcurveto{\pgfqpoint{1.005524in}{0.762365in}}{\pgfqpoint{0.960890in}{0.731386in}}{\pgfqpoint{0.922701in}{0.693337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.706258in}}%
\pgfpathcurveto{\pgfqpoint{1.163863in}{0.748496in}}{\pgfqpoint{1.109654in}{0.780833in}}{\pgfqpoint{1.050624in}{0.801260in}}%
\pgfpathcurveto{\pgfqpoint{0.991594in}{0.821688in}}{\pgfqpoint{0.928992in}{0.829773in}}{\pgfqpoint{0.866709in}{0.825014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892331in}{0.680802in}}%
\pgfpathcurveto{\pgfqpoint{0.888231in}{0.685211in}}{\pgfqpoint{0.884044in}{0.689540in}}{\pgfqpoint{0.879772in}{0.693784in}}%
\pgfpathcurveto{\pgfqpoint{0.875501in}{0.698028in}}{\pgfqpoint{0.871146in}{0.702187in}}{\pgfqpoint{0.866709in}{0.706258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.836984in}}%
\pgfpathcurveto{\pgfqpoint{1.204757in}{0.811104in}}{\pgfqpoint{1.200057in}{0.785140in}}{\pgfqpoint{1.195786in}{0.759104in}}%
\pgfpathcurveto{\pgfqpoint{1.191515in}{0.733068in}}{\pgfqpoint{1.187673in}{0.706964in}}{\pgfqpoint{1.184262in}{0.680802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.680734in}}%
\pgfpathcurveto{\pgfqpoint{1.126497in}{1.552631in}}{\pgfqpoint{1.055527in}{1.416862in}}{\pgfqpoint{0.997939in}{1.275273in}}%
\pgfpathcurveto{\pgfqpoint{0.940352in}{1.133685in}}{\pgfqpoint{0.896409in}{0.986923in}}{\pgfqpoint{0.866709in}{0.836984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.096919in}}%
\pgfpathcurveto{\pgfqpoint{1.145108in}{2.034267in}}{\pgfqpoint{1.083909in}{1.968019in}}{\pgfqpoint{1.026577in}{1.898490in}}%
\pgfpathcurveto{\pgfqpoint{0.969246in}{1.828961in}}{\pgfqpoint{0.915872in}{1.756260in}}{\pgfqpoint{0.866709in}{1.680734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.372718in}}%
\pgfpathcurveto{\pgfqpoint{1.148619in}{2.332122in}}{\pgfqpoint{1.089251in}{2.288736in}}{\pgfqpoint{1.031965in}{2.242697in}}%
\pgfpathcurveto{\pgfqpoint{0.974679in}{2.196658in}}{\pgfqpoint{0.919536in}{2.148014in}}{\pgfqpoint{0.866709in}{2.096919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.561788in}}%
\pgfpathcurveto{\pgfqpoint{1.150234in}{2.535012in}}{\pgfqpoint{1.091702in}{2.505812in}}{\pgfqpoint{1.034435in}{2.474261in}}%
\pgfpathcurveto{\pgfqpoint{0.977168in}{2.442710in}}{\pgfqpoint{0.921213in}{2.408834in}}{\pgfqpoint{0.866709in}{2.372718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.685475in}}%
\pgfpathcurveto{\pgfqpoint{1.151224in}{2.669245in}}{\pgfqpoint{1.093203in}{2.650792in}}{\pgfqpoint{1.035945in}{2.630155in}}%
\pgfpathcurveto{\pgfqpoint{0.978688in}{2.609518in}}{\pgfqpoint{0.922235in}{2.586712in}}{\pgfqpoint{0.866709in}{2.561788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.753979in}}%
\pgfpathcurveto{\pgfqpoint{1.151950in}{2.746750in}}{\pgfqpoint{1.094300in}{2.737413in}}{\pgfqpoint{1.037047in}{2.725984in}}%
\pgfpathcurveto{\pgfqpoint{0.979795in}{2.714555in}}{\pgfqpoint{0.922978in}{2.701043in}}{\pgfqpoint{0.866709in}{2.685475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.772025in}}%
\pgfpathcurveto{\pgfqpoint{1.152564in}{2.773117in}}{\pgfqpoint{1.095224in}{2.772157in}}{\pgfqpoint{1.037973in}{2.769146in}}%
\pgfpathcurveto{\pgfqpoint{0.980723in}{2.766136in}}{\pgfqpoint{0.923598in}{2.761076in}}{\pgfqpoint{0.866709in}{2.753979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.740767in}}%
\pgfpathcurveto{\pgfqpoint{1.153154in}{2.750075in}}{\pgfqpoint{1.096108in}{2.757343in}}{\pgfqpoint{1.038858in}{2.762558in}}%
\pgfpathcurveto{\pgfqpoint{0.981607in}{2.767772in}}{\pgfqpoint{0.924187in}{2.770930in}}{\pgfqpoint{0.866709in}{2.772025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.658185in}}%
\pgfpathcurveto{\pgfqpoint{1.153796in}{2.676132in}}{\pgfqpoint{1.097069in}{2.692010in}}{\pgfqpoint{1.039815in}{2.705788in}}%
\pgfpathcurveto{\pgfqpoint{0.982561in}{2.719566in}}{\pgfqpoint{0.924821in}{2.731233in}}{\pgfqpoint{0.866709in}{2.740767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.518368in}}%
\pgfpathcurveto{\pgfqpoint{1.154593in}{2.546044in}}{\pgfqpoint{1.098256in}{2.571575in}}{\pgfqpoint{1.040996in}{2.594904in}}%
\pgfpathcurveto{\pgfqpoint{0.983737in}{2.618233in}}{\pgfqpoint{0.925598in}{2.639342in}}{\pgfqpoint{0.866709in}{2.658185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.308972in}}%
\pgfpathcurveto{\pgfqpoint{1.155737in}{2.348587in}}{\pgfqpoint{1.099955in}{2.385916in}}{\pgfqpoint{1.042684in}{2.420861in}}%
\pgfpathcurveto{\pgfqpoint{0.985413in}{2.455807in}}{\pgfqpoint{0.926704in}{2.488338in}}{\pgfqpoint{0.866709in}{2.518368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.003451in}}%
\pgfpathcurveto{\pgfqpoint{1.157730in}{2.059704in}}{\pgfqpoint{1.102912in}{2.113427in}}{\pgfqpoint{1.045618in}{2.164435in}}%
\pgfpathcurveto{\pgfqpoint{0.988323in}{2.215443in}}{\pgfqpoint{0.928619in}{2.263677in}}{\pgfqpoint{0.866709in}{2.308972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.528058in}}%
\pgfpathcurveto{\pgfqpoint{1.162652in}{1.613919in}}{\pgfqpoint{1.110211in}{1.696809in}}{\pgfqpoint{1.052854in}{1.776264in}}%
\pgfpathcurveto{\pgfqpoint{0.995498in}{1.855718in}}{\pgfqpoint{0.933333in}{1.931589in}}{\pgfqpoint{0.866709in}{2.003451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141766in}{0.697421in}}%
\pgfpathcurveto{\pgfqpoint{1.121777in}{0.842807in}}{\pgfqpoint{1.088508in}{0.986055in}}{\pgfqpoint{1.042375in}{1.125369in}}%
\pgfpathcurveto{\pgfqpoint{0.996243in}{1.264682in}}{\pgfqpoint{0.937442in}{1.399476in}}{\pgfqpoint{0.866709in}{1.528058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934827in}{0.697421in}}%
\pgfpathcurveto{\pgfqpoint{0.924465in}{0.708563in}}{\pgfqpoint{0.913579in}{0.719206in}}{\pgfqpoint{0.902207in}{0.729314in}}%
\pgfpathcurveto{\pgfqpoint{0.890835in}{0.739422in}}{\pgfqpoint{0.878989in}{0.748984in}}{\pgfqpoint{0.866709in}{0.757969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757969in}}%
\pgfpathcurveto{\pgfqpoint{1.160897in}{0.793809in}}{\pgfqpoint{1.105559in}{0.820043in}}{\pgfqpoint{1.046806in}{0.835281in}}%
\pgfpathcurveto{\pgfqpoint{0.988052in}{0.850518in}}{\pgfqpoint{0.926940in}{0.854485in}}{\pgfqpoint{0.866709in}{0.846970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.846970in}}%
\pgfpathcurveto{\pgfqpoint{1.152242in}{0.839778in}}{\pgfqpoint{1.096380in}{0.822192in}}{\pgfqpoint{1.045014in}{0.795067in}}%
\pgfpathcurveto{\pgfqpoint{0.993647in}{0.767941in}}{\pgfqpoint{0.947624in}{0.731724in}}{\pgfqpoint{0.909181in}{0.688176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.688579in}}%
\pgfpathcurveto{\pgfqpoint{1.202810in}{0.688983in}}{\pgfqpoint{1.195725in}{0.689152in}}{\pgfqpoint{1.188640in}{0.689085in}}%
\pgfpathcurveto{\pgfqpoint{1.181556in}{0.689018in}}{\pgfqpoint{1.174476in}{0.688715in}}{\pgfqpoint{1.167411in}{0.688176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901027in}{0.684742in}}%
\pgfpathcurveto{\pgfqpoint{0.895347in}{0.685690in}}{\pgfqpoint{0.889643in}{0.686485in}}{\pgfqpoint{0.883920in}{0.687125in}}%
\pgfpathcurveto{\pgfqpoint{0.878197in}{0.687765in}}{\pgfqpoint{0.872458in}{0.688249in}}{\pgfqpoint{0.866709in}{0.688579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175566in}{0.684742in}}%
\pgfpathcurveto{\pgfqpoint{1.139367in}{0.739723in}}{\pgfqpoint{1.093947in}{0.788044in}}{\pgfqpoint{1.041309in}{0.827574in}}%
\pgfpathcurveto{\pgfqpoint{0.988672in}{0.867103in}}{\pgfqpoint{0.929603in}{0.897250in}}{\pgfqpoint{0.866709in}{0.916685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916685in}}%
\pgfpathcurveto{\pgfqpoint{1.154274in}{0.933869in}}{\pgfqpoint{1.096367in}{0.942464in}}{\pgfqpoint{1.038165in}{0.942173in}}%
\pgfpathcurveto{\pgfqpoint{0.979962in}{0.941883in}}{\pgfqpoint{0.922144in}{0.932710in}}{\pgfqpoint{0.866709in}{0.914972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.914972in}}%
\pgfpathcurveto{\pgfqpoint{1.148713in}{0.895399in}}{\pgfqpoint{1.091274in}{0.865661in}}{\pgfqpoint{1.039981in}{0.827010in}}%
\pgfpathcurveto{\pgfqpoint{0.988688in}{0.788358in}}{\pgfqpoint{0.944269in}{0.741342in}}{\pgfqpoint{0.908593in}{0.687936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693902in}}%
\pgfpathcurveto{\pgfqpoint{1.202847in}{0.693364in}}{\pgfqpoint{1.195830in}{0.692597in}}{\pgfqpoint{1.188844in}{0.691602in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.690607in}}{\pgfqpoint{1.174906in}{0.689385in}}{\pgfqpoint{1.168000in}{0.687936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922701in}{0.693337in}}%
\pgfpathcurveto{\pgfqpoint{0.913399in}{0.694237in}}{\pgfqpoint{0.904062in}{0.694734in}}{\pgfqpoint{0.894717in}{0.694829in}}%
\pgfpathcurveto{\pgfqpoint{0.885372in}{0.694923in}}{\pgfqpoint{0.876028in}{0.694614in}}{\pgfqpoint{0.866709in}{0.693902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153892in}{0.693337in}}%
\pgfpathcurveto{\pgfqpoint{1.115702in}{0.731386in}}{\pgfqpoint{1.071068in}{0.762365in}}{\pgfqpoint{1.022065in}{0.784834in}}%
\pgfpathcurveto{\pgfqpoint{0.973062in}{0.807302in}}{\pgfqpoint{0.920461in}{0.820907in}}{\pgfqpoint{0.866709in}{0.825014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.825014in}}%
\pgfpathcurveto{\pgfqpoint{1.147600in}{0.829773in}}{\pgfqpoint{1.084998in}{0.821688in}}{\pgfqpoint{1.025969in}{0.801260in}}%
\pgfpathcurveto{\pgfqpoint{0.966939in}{0.780833in}}{\pgfqpoint{0.912729in}{0.748496in}}{\pgfqpoint{0.866709in}{0.706258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.706258in}}%
\pgfpathcurveto{\pgfqpoint{1.205447in}{0.702187in}}{\pgfqpoint{1.201092in}{0.698028in}}{\pgfqpoint{1.196820in}{0.693784in}}%
\pgfpathcurveto{\pgfqpoint{1.192549in}{0.689540in}}{\pgfqpoint{1.188362in}{0.685211in}}{\pgfqpoint{1.184262in}{0.680802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.953122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892331in}{0.680802in}}%
\pgfpathcurveto{\pgfqpoint{0.888920in}{0.706964in}}{\pgfqpoint{0.885078in}{0.733068in}}{\pgfqpoint{0.880807in}{0.759104in}}%
\pgfpathcurveto{\pgfqpoint{0.876536in}{0.785140in}}{\pgfqpoint{0.871836in}{0.811104in}}{\pgfqpoint{0.866709in}{0.836984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141766in}{0.697421in}}%
\pgfpathcurveto{\pgfqpoint{1.121777in}{0.842807in}}{\pgfqpoint{1.088508in}{0.986055in}}{\pgfqpoint{1.042375in}{1.125369in}}%
\pgfpathcurveto{\pgfqpoint{0.996243in}{1.264682in}}{\pgfqpoint{0.937442in}{1.399476in}}{\pgfqpoint{0.866709in}{1.528058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.528058in}}%
\pgfpathcurveto{\pgfqpoint{1.162652in}{1.613919in}}{\pgfqpoint{1.110211in}{1.696809in}}{\pgfqpoint{1.052854in}{1.776264in}}%
\pgfpathcurveto{\pgfqpoint{0.995498in}{1.855718in}}{\pgfqpoint{0.933333in}{1.931589in}}{\pgfqpoint{0.866709in}{2.003451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.003451in}}%
\pgfpathcurveto{\pgfqpoint{1.157730in}{2.059704in}}{\pgfqpoint{1.102912in}{2.113427in}}{\pgfqpoint{1.045618in}{2.164435in}}%
\pgfpathcurveto{\pgfqpoint{0.988323in}{2.215443in}}{\pgfqpoint{0.928619in}{2.263677in}}{\pgfqpoint{0.866709in}{2.308972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.308972in}}%
\pgfpathcurveto{\pgfqpoint{1.155737in}{2.348587in}}{\pgfqpoint{1.099955in}{2.385916in}}{\pgfqpoint{1.042684in}{2.420861in}}%
\pgfpathcurveto{\pgfqpoint{0.985413in}{2.455807in}}{\pgfqpoint{0.926704in}{2.488338in}}{\pgfqpoint{0.866709in}{2.518368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.518368in}}%
\pgfpathcurveto{\pgfqpoint{1.154593in}{2.546044in}}{\pgfqpoint{1.098256in}{2.571575in}}{\pgfqpoint{1.040996in}{2.594904in}}%
\pgfpathcurveto{\pgfqpoint{0.983737in}{2.618233in}}{\pgfqpoint{0.925598in}{2.639342in}}{\pgfqpoint{0.866709in}{2.658185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.658185in}}%
\pgfpathcurveto{\pgfqpoint{1.153796in}{2.676132in}}{\pgfqpoint{1.097069in}{2.692010in}}{\pgfqpoint{1.039815in}{2.705788in}}%
\pgfpathcurveto{\pgfqpoint{0.982561in}{2.719566in}}{\pgfqpoint{0.924821in}{2.731233in}}{\pgfqpoint{0.866709in}{2.740767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.740767in}}%
\pgfpathcurveto{\pgfqpoint{1.153154in}{2.750075in}}{\pgfqpoint{1.096108in}{2.757343in}}{\pgfqpoint{1.038858in}{2.762558in}}%
\pgfpathcurveto{\pgfqpoint{0.981607in}{2.767772in}}{\pgfqpoint{0.924187in}{2.770930in}}{\pgfqpoint{0.866709in}{2.772025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.772025in}}%
\pgfpathcurveto{\pgfqpoint{1.152564in}{2.773117in}}{\pgfqpoint{1.095224in}{2.772157in}}{\pgfqpoint{1.037973in}{2.769146in}}%
\pgfpathcurveto{\pgfqpoint{0.980723in}{2.766136in}}{\pgfqpoint{0.923598in}{2.761076in}}{\pgfqpoint{0.866709in}{2.753979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.753979in}}%
\pgfpathcurveto{\pgfqpoint{1.151950in}{2.746750in}}{\pgfqpoint{1.094300in}{2.737413in}}{\pgfqpoint{1.037047in}{2.725984in}}%
\pgfpathcurveto{\pgfqpoint{0.979795in}{2.714555in}}{\pgfqpoint{0.922978in}{2.701043in}}{\pgfqpoint{0.866709in}{2.685475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.685475in}}%
\pgfpathcurveto{\pgfqpoint{1.151224in}{2.669245in}}{\pgfqpoint{1.093203in}{2.650792in}}{\pgfqpoint{1.035945in}{2.630155in}}%
\pgfpathcurveto{\pgfqpoint{0.978688in}{2.609518in}}{\pgfqpoint{0.922235in}{2.586712in}}{\pgfqpoint{0.866709in}{2.561788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.561788in}}%
\pgfpathcurveto{\pgfqpoint{1.150234in}{2.535012in}}{\pgfqpoint{1.091702in}{2.505812in}}{\pgfqpoint{1.034435in}{2.474261in}}%
\pgfpathcurveto{\pgfqpoint{0.977168in}{2.442710in}}{\pgfqpoint{0.921213in}{2.408834in}}{\pgfqpoint{0.866709in}{2.372718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.372718in}}%
\pgfpathcurveto{\pgfqpoint{1.148619in}{2.332122in}}{\pgfqpoint{1.089251in}{2.288736in}}{\pgfqpoint{1.031965in}{2.242697in}}%
\pgfpathcurveto{\pgfqpoint{0.974679in}{2.196658in}}{\pgfqpoint{0.919536in}{2.148014in}}{\pgfqpoint{0.866709in}{2.096919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.096919in}}%
\pgfpathcurveto{\pgfqpoint{1.145108in}{2.034267in}}{\pgfqpoint{1.083909in}{1.968019in}}{\pgfqpoint{1.026577in}{1.898490in}}%
\pgfpathcurveto{\pgfqpoint{0.969246in}{1.828961in}}{\pgfqpoint{0.915872in}{1.756260in}}{\pgfqpoint{0.866709in}{1.680734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.680734in}}%
\pgfpathcurveto{\pgfqpoint{1.126497in}{1.552631in}}{\pgfqpoint{1.055527in}{1.416862in}}{\pgfqpoint{0.997939in}{1.275273in}}%
\pgfpathcurveto{\pgfqpoint{0.940352in}{1.133685in}}{\pgfqpoint{0.896409in}{0.986923in}}{\pgfqpoint{0.866709in}{0.836984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.836984in}}%
\pgfpathcurveto{\pgfqpoint{1.204757in}{0.811104in}}{\pgfqpoint{1.200057in}{0.785140in}}{\pgfqpoint{1.195786in}{0.759104in}}%
\pgfpathcurveto{\pgfqpoint{1.191515in}{0.733068in}}{\pgfqpoint{1.187673in}{0.706964in}}{\pgfqpoint{1.184262in}{0.680802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892331in}{0.680802in}}%
\pgfpathcurveto{\pgfqpoint{0.888231in}{0.685211in}}{\pgfqpoint{0.884044in}{0.689540in}}{\pgfqpoint{0.879772in}{0.693784in}}%
\pgfpathcurveto{\pgfqpoint{0.875501in}{0.698028in}}{\pgfqpoint{0.871146in}{0.702187in}}{\pgfqpoint{0.866709in}{0.706258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.706258in}}%
\pgfpathcurveto{\pgfqpoint{1.163863in}{0.748496in}}{\pgfqpoint{1.109654in}{0.780833in}}{\pgfqpoint{1.050624in}{0.801260in}}%
\pgfpathcurveto{\pgfqpoint{0.991594in}{0.821688in}}{\pgfqpoint{0.928992in}{0.829773in}}{\pgfqpoint{0.866709in}{0.825014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.825014in}}%
\pgfpathcurveto{\pgfqpoint{1.156131in}{0.820907in}}{\pgfqpoint{1.103530in}{0.807302in}}{\pgfqpoint{1.054527in}{0.784834in}}%
\pgfpathcurveto{\pgfqpoint{1.005524in}{0.762365in}}{\pgfqpoint{0.960890in}{0.731386in}}{\pgfqpoint{0.922701in}{0.693337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693902in}}%
\pgfpathcurveto{\pgfqpoint{1.200565in}{0.694614in}}{\pgfqpoint{1.191220in}{0.694923in}}{\pgfqpoint{1.181875in}{0.694829in}}%
\pgfpathcurveto{\pgfqpoint{1.172530in}{0.694734in}}{\pgfqpoint{1.163194in}{0.694237in}}{\pgfqpoint{1.153892in}{0.693337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908593in}{0.687936in}}%
\pgfpathcurveto{\pgfqpoint{0.901686in}{0.689385in}}{\pgfqpoint{0.894735in}{0.690607in}}{\pgfqpoint{0.887748in}{0.691602in}}%
\pgfpathcurveto{\pgfqpoint{0.880762in}{0.692597in}}{\pgfqpoint{0.873746in}{0.693364in}}{\pgfqpoint{0.866709in}{0.693902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168000in}{0.687936in}}%
\pgfpathcurveto{\pgfqpoint{1.132323in}{0.741342in}}{\pgfqpoint{1.087905in}{0.788358in}}{\pgfqpoint{1.036612in}{0.827010in}}%
\pgfpathcurveto{\pgfqpoint{0.985319in}{0.865661in}}{\pgfqpoint{0.927880in}{0.895399in}}{\pgfqpoint{0.866709in}{0.914972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.914972in}}%
\pgfpathcurveto{\pgfqpoint{1.154449in}{0.932710in}}{\pgfqpoint{1.096630in}{0.941883in}}{\pgfqpoint{1.038428in}{0.942173in}}%
\pgfpathcurveto{\pgfqpoint{0.980225in}{0.942464in}}{\pgfqpoint{0.922318in}{0.933869in}}{\pgfqpoint{0.866709in}{0.916685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916685in}}%
\pgfpathcurveto{\pgfqpoint{1.146990in}{0.897250in}}{\pgfqpoint{1.087921in}{0.867103in}}{\pgfqpoint{1.035284in}{0.827574in}}%
\pgfpathcurveto{\pgfqpoint{0.982646in}{0.788044in}}{\pgfqpoint{0.937226in}{0.739723in}}{\pgfqpoint{0.901027in}{0.684742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.688579in}}%
\pgfpathcurveto{\pgfqpoint{1.204134in}{0.688249in}}{\pgfqpoint{1.198395in}{0.687765in}}{\pgfqpoint{1.192673in}{0.687125in}}%
\pgfpathcurveto{\pgfqpoint{1.186950in}{0.686485in}}{\pgfqpoint{1.181245in}{0.685690in}}{\pgfqpoint{1.175566in}{0.684742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909181in}{0.688176in}}%
\pgfpathcurveto{\pgfqpoint{0.902117in}{0.688715in}}{\pgfqpoint{0.895037in}{0.689018in}}{\pgfqpoint{0.887952in}{0.689085in}}%
\pgfpathcurveto{\pgfqpoint{0.880868in}{0.689152in}}{\pgfqpoint{0.873783in}{0.688983in}}{\pgfqpoint{0.866709in}{0.688579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167411in}{0.688176in}}%
\pgfpathcurveto{\pgfqpoint{1.128969in}{0.731724in}}{\pgfqpoint{1.082945in}{0.767941in}}{\pgfqpoint{1.031579in}{0.795067in}}%
\pgfpathcurveto{\pgfqpoint{0.980213in}{0.822192in}}{\pgfqpoint{0.924351in}{0.839778in}}{\pgfqpoint{0.866709in}{0.846970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.846970in}}%
\pgfpathcurveto{\pgfqpoint{1.149653in}{0.854485in}}{\pgfqpoint{1.088540in}{0.850518in}}{\pgfqpoint{1.029787in}{0.835281in}}%
\pgfpathcurveto{\pgfqpoint{0.971033in}{0.820043in}}{\pgfqpoint{0.915696in}{0.793809in}}{\pgfqpoint{0.866709in}{0.757969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757969in}}%
\pgfpathcurveto{\pgfqpoint{1.197604in}{0.748984in}}{\pgfqpoint{1.185758in}{0.739422in}}{\pgfqpoint{1.174386in}{0.729314in}}%
\pgfpathcurveto{\pgfqpoint{1.163013in}{0.719206in}}{\pgfqpoint{1.152128in}{0.708563in}}{\pgfqpoint{1.141766in}{0.697421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.528058in}}%
\pgfpathcurveto{\pgfqpoint{1.139151in}{1.399476in}}{\pgfqpoint{1.080349in}{1.264682in}}{\pgfqpoint{1.034217in}{1.125369in}}%
\pgfpathcurveto{\pgfqpoint{0.988085in}{0.986055in}}{\pgfqpoint{0.954816in}{0.842807in}}{\pgfqpoint{0.934827in}{0.697421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.003451in}}%
\pgfpathcurveto{\pgfqpoint{1.143259in}{1.931589in}}{\pgfqpoint{1.081095in}{1.855718in}}{\pgfqpoint{1.023738in}{1.776264in}}%
\pgfpathcurveto{\pgfqpoint{0.966382in}{1.696809in}}{\pgfqpoint{0.913941in}{1.613919in}}{\pgfqpoint{0.866709in}{1.528058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.308972in}}%
\pgfpathcurveto{\pgfqpoint{1.147974in}{2.263677in}}{\pgfqpoint{1.088269in}{2.215443in}}{\pgfqpoint{1.030975in}{2.164435in}}%
\pgfpathcurveto{\pgfqpoint{0.973681in}{2.113427in}}{\pgfqpoint{0.918863in}{2.059704in}}{\pgfqpoint{0.866709in}{2.003451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.518368in}}%
\pgfpathcurveto{\pgfqpoint{1.149889in}{2.488338in}}{\pgfqpoint{1.091179in}{2.455807in}}{\pgfqpoint{1.033908in}{2.420861in}}%
\pgfpathcurveto{\pgfqpoint{0.976637in}{2.385916in}}{\pgfqpoint{0.920856in}{2.348587in}}{\pgfqpoint{0.866709in}{2.308972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.658185in}}%
\pgfpathcurveto{\pgfqpoint{1.150995in}{2.639342in}}{\pgfqpoint{1.092856in}{2.618233in}}{\pgfqpoint{1.035596in}{2.594904in}}%
\pgfpathcurveto{\pgfqpoint{0.978337in}{2.571575in}}{\pgfqpoint{0.921999in}{2.546044in}}{\pgfqpoint{0.866709in}{2.518368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.740767in}}%
\pgfpathcurveto{\pgfqpoint{1.151772in}{2.731233in}}{\pgfqpoint{1.094031in}{2.719566in}}{\pgfqpoint{1.036778in}{2.705788in}}%
\pgfpathcurveto{\pgfqpoint{0.979524in}{2.692010in}}{\pgfqpoint{0.922796in}{2.676132in}}{\pgfqpoint{0.866709in}{2.658185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.772025in}}%
\pgfpathcurveto{\pgfqpoint{1.152406in}{2.770930in}}{\pgfqpoint{1.094986in}{2.767772in}}{\pgfqpoint{1.037735in}{2.762558in}}%
\pgfpathcurveto{\pgfqpoint{0.980484in}{2.757343in}}{\pgfqpoint{0.923439in}{2.750075in}}{\pgfqpoint{0.866709in}{2.740767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.753979in}}%
\pgfpathcurveto{\pgfqpoint{1.152995in}{2.761076in}}{\pgfqpoint{1.095870in}{2.766136in}}{\pgfqpoint{1.038619in}{2.769146in}}%
\pgfpathcurveto{\pgfqpoint{0.981369in}{2.772157in}}{\pgfqpoint{0.924029in}{2.773117in}}{\pgfqpoint{0.866709in}{2.772025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.685475in}}%
\pgfpathcurveto{\pgfqpoint{1.153615in}{2.701043in}}{\pgfqpoint{1.096798in}{2.714555in}}{\pgfqpoint{1.039545in}{2.725984in}}%
\pgfpathcurveto{\pgfqpoint{0.982293in}{2.737413in}}{\pgfqpoint{0.924642in}{2.746750in}}{\pgfqpoint{0.866709in}{2.753979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.561788in}}%
\pgfpathcurveto{\pgfqpoint{1.154358in}{2.586712in}}{\pgfqpoint{1.097905in}{2.609518in}}{\pgfqpoint{1.040647in}{2.630155in}}%
\pgfpathcurveto{\pgfqpoint{0.983390in}{2.650792in}}{\pgfqpoint{0.925369in}{2.669245in}}{\pgfqpoint{0.866709in}{2.685475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.372718in}}%
\pgfpathcurveto{\pgfqpoint{1.155380in}{2.408834in}}{\pgfqpoint{1.099425in}{2.442710in}}{\pgfqpoint{1.042157in}{2.474261in}}%
\pgfpathcurveto{\pgfqpoint{0.984890in}{2.505812in}}{\pgfqpoint{0.926359in}{2.535012in}}{\pgfqpoint{0.866709in}{2.561788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.096919in}}%
\pgfpathcurveto{\pgfqpoint{1.157057in}{2.148014in}}{\pgfqpoint{1.101914in}{2.196658in}}{\pgfqpoint{1.044628in}{2.242697in}}%
\pgfpathcurveto{\pgfqpoint{0.987342in}{2.288736in}}{\pgfqpoint{0.927973in}{2.332122in}}{\pgfqpoint{0.866709in}{2.372718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.680734in}}%
\pgfpathcurveto{\pgfqpoint{1.160720in}{1.756260in}}{\pgfqpoint{1.107347in}{1.828961in}}{\pgfqpoint{1.050015in}{1.898490in}}%
\pgfpathcurveto{\pgfqpoint{0.992684in}{1.968019in}}{\pgfqpoint{0.931485in}{2.034267in}}{\pgfqpoint{0.866709in}{2.096919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.836984in}}%
\pgfpathcurveto{\pgfqpoint{1.180183in}{0.986923in}}{\pgfqpoint{1.136241in}{1.133685in}}{\pgfqpoint{1.078653in}{1.275273in}}%
\pgfpathcurveto{\pgfqpoint{1.021066in}{1.416862in}}{\pgfqpoint{0.950096in}{1.552631in}}{\pgfqpoint{0.866709in}{1.680734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892331in}{0.680802in}}%
\pgfpathcurveto{\pgfqpoint{0.888920in}{0.706964in}}{\pgfqpoint{0.885078in}{0.733068in}}{\pgfqpoint{0.880807in}{0.759104in}}%
\pgfpathcurveto{\pgfqpoint{0.876536in}{0.785140in}}{\pgfqpoint{0.871836in}{0.811104in}}{\pgfqpoint{0.866709in}{0.836984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.706258in}}%
\pgfpathcurveto{\pgfqpoint{1.205447in}{0.702187in}}{\pgfqpoint{1.201092in}{0.698028in}}{\pgfqpoint{1.196820in}{0.693784in}}%
\pgfpathcurveto{\pgfqpoint{1.192549in}{0.689540in}}{\pgfqpoint{1.188362in}{0.685211in}}{\pgfqpoint{1.184262in}{0.680802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.825014in}}%
\pgfpathcurveto{\pgfqpoint{1.147600in}{0.829773in}}{\pgfqpoint{1.084998in}{0.821688in}}{\pgfqpoint{1.025969in}{0.801260in}}%
\pgfpathcurveto{\pgfqpoint{0.966939in}{0.780833in}}{\pgfqpoint{0.912729in}{0.748496in}}{\pgfqpoint{0.866709in}{0.706258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153892in}{0.693337in}}%
\pgfpathcurveto{\pgfqpoint{1.115702in}{0.731386in}}{\pgfqpoint{1.071068in}{0.762365in}}{\pgfqpoint{1.022065in}{0.784834in}}%
\pgfpathcurveto{\pgfqpoint{0.973062in}{0.807302in}}{\pgfqpoint{0.920461in}{0.820907in}}{\pgfqpoint{0.866709in}{0.825014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922701in}{0.693337in}}%
\pgfpathcurveto{\pgfqpoint{0.913399in}{0.694237in}}{\pgfqpoint{0.904062in}{0.694734in}}{\pgfqpoint{0.894717in}{0.694829in}}%
\pgfpathcurveto{\pgfqpoint{0.885372in}{0.694923in}}{\pgfqpoint{0.876028in}{0.694614in}}{\pgfqpoint{0.866709in}{0.693902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.693902in}}%
\pgfpathcurveto{\pgfqpoint{1.202847in}{0.693364in}}{\pgfqpoint{1.195830in}{0.692597in}}{\pgfqpoint{1.188844in}{0.691602in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.690607in}}{\pgfqpoint{1.174906in}{0.689385in}}{\pgfqpoint{1.168000in}{0.687936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.914972in}}%
\pgfpathcurveto{\pgfqpoint{1.148713in}{0.895399in}}{\pgfqpoint{1.091274in}{0.865661in}}{\pgfqpoint{1.039981in}{0.827010in}}%
\pgfpathcurveto{\pgfqpoint{0.988688in}{0.788358in}}{\pgfqpoint{0.944269in}{0.741342in}}{\pgfqpoint{0.908593in}{0.687936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.916685in}}%
\pgfpathcurveto{\pgfqpoint{1.154274in}{0.933869in}}{\pgfqpoint{1.096367in}{0.942464in}}{\pgfqpoint{1.038165in}{0.942173in}}%
\pgfpathcurveto{\pgfqpoint{0.979962in}{0.941883in}}{\pgfqpoint{0.922144in}{0.932710in}}{\pgfqpoint{0.866709in}{0.914972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175566in}{0.684742in}}%
\pgfpathcurveto{\pgfqpoint{1.139367in}{0.739723in}}{\pgfqpoint{1.093947in}{0.788044in}}{\pgfqpoint{1.041309in}{0.827574in}}%
\pgfpathcurveto{\pgfqpoint{0.988672in}{0.867103in}}{\pgfqpoint{0.929603in}{0.897250in}}{\pgfqpoint{0.866709in}{0.916685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901027in}{0.684742in}}%
\pgfpathcurveto{\pgfqpoint{0.895347in}{0.685690in}}{\pgfqpoint{0.889643in}{0.686485in}}{\pgfqpoint{0.883920in}{0.687125in}}%
\pgfpathcurveto{\pgfqpoint{0.878197in}{0.687765in}}{\pgfqpoint{0.872458in}{0.688249in}}{\pgfqpoint{0.866709in}{0.688579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.688579in}}%
\pgfpathcurveto{\pgfqpoint{1.202810in}{0.688983in}}{\pgfqpoint{1.195725in}{0.689152in}}{\pgfqpoint{1.188640in}{0.689085in}}%
\pgfpathcurveto{\pgfqpoint{1.181556in}{0.689018in}}{\pgfqpoint{1.174476in}{0.688715in}}{\pgfqpoint{1.167411in}{0.688176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.846970in}}%
\pgfpathcurveto{\pgfqpoint{1.152242in}{0.839778in}}{\pgfqpoint{1.096380in}{0.822192in}}{\pgfqpoint{1.045014in}{0.795067in}}%
\pgfpathcurveto{\pgfqpoint{0.993647in}{0.767941in}}{\pgfqpoint{0.947624in}{0.731724in}}{\pgfqpoint{0.909181in}{0.688176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.757969in}}%
\pgfpathcurveto{\pgfqpoint{1.160897in}{0.793809in}}{\pgfqpoint{1.105559in}{0.820043in}}{\pgfqpoint{1.046806in}{0.835281in}}%
\pgfpathcurveto{\pgfqpoint{0.988052in}{0.850518in}}{\pgfqpoint{0.926940in}{0.854485in}}{\pgfqpoint{0.866709in}{0.846970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.718753,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934827in}{0.697421in}}%
\pgfpathcurveto{\pgfqpoint{0.924465in}{0.708563in}}{\pgfqpoint{0.913579in}{0.719206in}}{\pgfqpoint{0.902207in}{0.729314in}}%
\pgfpathcurveto{\pgfqpoint{0.890835in}{0.739422in}}{\pgfqpoint{0.878989in}{0.748984in}}{\pgfqpoint{0.866709in}{0.757969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.839381in}}%
\pgfpathcurveto{\pgfqpoint{1.176415in}{0.957122in}}{\pgfqpoint{1.130444in}{1.070944in}}{\pgfqpoint{1.072755in}{1.178902in}}%
\pgfpathcurveto{\pgfqpoint{1.015066in}{1.286861in}}{\pgfqpoint{0.945991in}{1.388337in}}{\pgfqpoint{0.866709in}{1.481597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.481597in}}%
\pgfpathcurveto{\pgfqpoint{1.159934in}{1.540352in}}{\pgfqpoint{1.106081in}{1.595674in}}{\pgfqpoint{1.048690in}{1.647185in}}%
\pgfpathcurveto{\pgfqpoint{0.991300in}{1.698696in}}{\pgfqpoint{0.930501in}{1.746279in}}{\pgfqpoint{0.866709in}{1.789611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.789611in}}%
\pgfpathcurveto{\pgfqpoint{1.156317in}{1.825997in}}{\pgfqpoint{1.100734in}{1.859322in}}{\pgfqpoint{1.043400in}{1.889425in}}%
\pgfpathcurveto{\pgfqpoint{0.986067in}{1.919528in}}{\pgfqpoint{0.927076in}{1.946362in}}{\pgfqpoint{0.866709in}{1.969797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.969797in}}%
\pgfpathcurveto{\pgfqpoint{1.154502in}{1.991297in}}{\pgfqpoint{1.098042in}{2.009906in}}{\pgfqpoint{1.040730in}{2.025549in}}%
\pgfpathcurveto{\pgfqpoint{0.983419in}{2.041193in}}{\pgfqpoint{0.925334in}{2.053849in}}{\pgfqpoint{0.866709in}{2.063468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.063468in}}%
\pgfpathcurveto{\pgfqpoint{1.153226in}{2.072763in}}{\pgfqpoint{1.096137in}{2.079209in}}{\pgfqpoint{1.038834in}{2.082781in}}%
\pgfpathcurveto{\pgfqpoint{0.981530in}{2.086354in}}{\pgfqpoint{0.924083in}{2.087047in}}{\pgfqpoint{0.866709in}{2.084860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.084860in}}%
\pgfpathcurveto{\pgfqpoint{1.152060in}{2.082656in}}{\pgfqpoint{1.094384in}{2.077528in}}{\pgfqpoint{1.037079in}{2.069496in}}%
\pgfpathcurveto{\pgfqpoint{0.979774in}{2.061464in}}{\pgfqpoint{0.922911in}{2.050538in}}{\pgfqpoint{0.866709in}{2.036761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.036761in}}%
\pgfpathcurveto{\pgfqpoint{1.150687in}{2.022250in}}{\pgfqpoint{1.092306in}{2.004594in}}{\pgfqpoint{1.034988in}{1.983871in}}%
\pgfpathcurveto{\pgfqpoint{0.977671in}{1.963147in}}{\pgfqpoint{0.921498in}{1.939384in}}{\pgfqpoint{0.866709in}{1.912683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.912683in}}%
\pgfpathcurveto{\pgfqpoint{1.148542in}{1.882788in}}{\pgfqpoint{1.089039in}{1.849261in}}{\pgfqpoint{1.031690in}{1.812280in}}%
\pgfpathcurveto{\pgfqpoint{0.974342in}{1.775300in}}{\pgfqpoint{0.919250in}{1.734931in}}{\pgfqpoint{0.866709in}{1.691389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.691389in}}%
\pgfpathcurveto{\pgfqpoint{1.143407in}{1.636299in}}{\pgfqpoint{1.081184in}{1.576270in}}{\pgfqpoint{1.023744in}{1.511814in}}%
\pgfpathcurveto{\pgfqpoint{0.966303in}{1.447358in}}{\pgfqpoint{0.913809in}{1.378658in}}{\pgfqpoint{0.866709in}{1.306301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306301in}}%
\pgfpathcurveto{\pgfqpoint{1.150496in}{1.215067in}}{\pgfqpoint{1.099926in}{1.118388in}}{\pgfqpoint{1.058856in}{1.017573in}}%
\pgfpathcurveto{\pgfqpoint{1.017786in}{0.916758in}}{\pgfqpoint{0.986404in}{0.812263in}}{\pgfqpoint{0.965132in}{0.705502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810608in}}%
\pgfpathcurveto{\pgfqpoint{1.191349in}{0.795249in}}{\pgfqpoint{1.173804in}{0.778735in}}{\pgfqpoint{1.157351in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{1.140898in}{0.743594in}}{\pgfqpoint{1.125571in}{0.725003in}}{\pgfqpoint{1.111460in}{0.705502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941765in}}%
\pgfpathcurveto{\pgfqpoint{1.147455in}{0.939385in}}{\pgfqpoint{1.085836in}{0.926793in}}{\pgfqpoint{1.027479in}{0.904490in}}%
\pgfpathcurveto{\pgfqpoint{0.969122in}{0.882186in}}{\pgfqpoint{0.914812in}{0.850472in}}{\pgfqpoint{0.866709in}{0.810608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.843349in}}%
\pgfpathcurveto{\pgfqpoint{1.159722in}{0.877422in}}{\pgfqpoint{1.104461in}{0.903302in}}{\pgfqpoint{1.046172in}{0.920018in}}%
\pgfpathcurveto{\pgfqpoint{0.987883in}{0.936734in}}{\pgfqpoint{0.927304in}{0.944075in}}{\pgfqpoint{0.866709in}{0.941765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004169in}{0.711690in}}%
\pgfpathcurveto{\pgfqpoint{0.985130in}{0.737273in}}{\pgfqpoint{0.963984in}{0.761219in}}{\pgfqpoint{0.940954in}{0.783278in}}%
\pgfpathcurveto{\pgfqpoint{0.917924in}{0.805336in}}{\pgfqpoint{0.893089in}{0.825430in}}{\pgfqpoint{0.866709in}{0.843349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072424in}{0.711690in}}%
\pgfpathcurveto{\pgfqpoint{1.048168in}{0.763138in}}{\pgfqpoint{1.018500in}{0.811856in}}{\pgfqpoint{0.983921in}{0.857018in}}%
\pgfpathcurveto{\pgfqpoint{0.949342in}{0.902179in}}{\pgfqpoint{0.910050in}{0.943528in}}{\pgfqpoint{0.866709in}{0.980364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980364in}}%
\pgfpathcurveto{\pgfqpoint{1.160645in}{1.022213in}}{\pgfqpoint{1.106521in}{1.057948in}}{\pgfqpoint{1.048694in}{1.086788in}}%
\pgfpathcurveto{\pgfqpoint{0.990867in}{1.115629in}}{\pgfqpoint{0.929760in}{1.137364in}}{\pgfqpoint{0.866709in}{1.151519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.151519in}}%
\pgfpathcurveto{\pgfqpoint{1.153585in}{1.164158in}}{\pgfqpoint{1.096086in}{1.170675in}}{\pgfqpoint{1.038387in}{1.170956in}}%
\pgfpathcurveto{\pgfqpoint{0.980688in}{1.171237in}}{\pgfqpoint{0.923128in}{1.165281in}}{\pgfqpoint{0.866709in}{1.153192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153192in}}%
\pgfpathcurveto{\pgfqpoint{1.147049in}{1.139728in}}{\pgfqpoint{1.086063in}{1.118749in}}{\pgfqpoint{1.028243in}{1.090708in}}%
\pgfpathcurveto{\pgfqpoint{0.970423in}{1.062668in}}{\pgfqpoint{0.916188in}{1.027768in}}{\pgfqpoint{0.866709in}{0.986764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{1.164679in}{0.949302in}}{\pgfqpoint{1.123731in}{0.906982in}}{\pgfqpoint{1.087779in}{0.860567in}}%
\pgfpathcurveto{\pgfqpoint{1.051827in}{0.814153in}}{\pgfqpoint{1.021089in}{0.763925in}}{\pgfqpoint{0.996119in}{0.710790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.825161in}}%
\pgfpathcurveto{\pgfqpoint{1.185415in}{0.809734in}}{\pgfqpoint{1.162231in}{0.792359in}}{\pgfqpoint{1.140558in}{0.773204in}}%
\pgfpathcurveto{\pgfqpoint{1.118884in}{0.754049in}}{\pgfqpoint{1.098791in}{0.733176in}}{\pgfqpoint{1.080474in}{0.710790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.905074in}}%
\pgfpathcurveto{\pgfqpoint{1.150244in}{0.911356in}}{\pgfqpoint{1.089972in}{0.907620in}}{\pgfqpoint{1.031566in}{0.894019in}}%
\pgfpathcurveto{\pgfqpoint{0.973160in}{0.880418in}}{\pgfqpoint{0.917438in}{0.857144in}}{\pgfqpoint{0.866709in}{0.825161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.730263in}}%
\pgfpathcurveto{\pgfqpoint{1.165813in}{0.779164in}}{\pgfqpoint{1.113138in}{0.819561in}}{\pgfqpoint{1.054481in}{0.849440in}}%
\pgfpathcurveto{\pgfqpoint{0.995824in}{0.879320in}}{\pgfqpoint{0.932176in}{0.898178in}}{\pgfqpoint{0.866709in}{0.905074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902874in}{0.685541in}}%
\pgfpathcurveto{\pgfqpoint{0.897250in}{0.693311in}}{\pgfqpoint{0.891420in}{0.700928in}}{\pgfqpoint{0.885390in}{0.708386in}}%
\pgfpathcurveto{\pgfqpoint{0.879359in}{0.715844in}}{\pgfqpoint{0.873130in}{0.723139in}}{\pgfqpoint{0.866709in}{0.730263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.839381in}}%
\pgfpathcurveto{\pgfqpoint{1.202679in}{0.814036in}}{\pgfqpoint{1.196059in}{0.788528in}}{\pgfqpoint{1.190029in}{0.762878in}}%
\pgfpathcurveto{\pgfqpoint{1.183999in}{0.737228in}}{\pgfqpoint{1.178561in}{0.711442in}}{\pgfqpoint{1.173719in}{0.685541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.481597in}}%
\pgfpathcurveto{\pgfqpoint{1.130602in}{1.388337in}}{\pgfqpoint{1.061526in}{1.286861in}}{\pgfqpoint{1.003838in}{1.178902in}}%
\pgfpathcurveto{\pgfqpoint{0.946149in}{1.070944in}}{\pgfqpoint{0.900178in}{0.957122in}}{\pgfqpoint{0.866709in}{0.839381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.789611in}}%
\pgfpathcurveto{\pgfqpoint{1.146091in}{1.746279in}}{\pgfqpoint{1.085293in}{1.698696in}}{\pgfqpoint{1.027902in}{1.647185in}}%
\pgfpathcurveto{\pgfqpoint{0.970511in}{1.595674in}}{\pgfqpoint{0.916658in}{1.540352in}}{\pgfqpoint{0.866709in}{1.481597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.969797in}}%
\pgfpathcurveto{\pgfqpoint{1.149517in}{1.946362in}}{\pgfqpoint{1.090525in}{1.919528in}}{\pgfqpoint{1.033192in}{1.889425in}}%
\pgfpathcurveto{\pgfqpoint{0.975859in}{1.859322in}}{\pgfqpoint{0.920276in}{1.825997in}}{\pgfqpoint{0.866709in}{1.789611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.063468in}}%
\pgfpathcurveto{\pgfqpoint{1.151259in}{2.053849in}}{\pgfqpoint{1.093174in}{2.041193in}}{\pgfqpoint{1.035862in}{2.025549in}}%
\pgfpathcurveto{\pgfqpoint{0.978551in}{2.009906in}}{\pgfqpoint{0.922091in}{1.991297in}}{\pgfqpoint{0.866709in}{1.969797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.084860in}}%
\pgfpathcurveto{\pgfqpoint{1.152510in}{2.087047in}}{\pgfqpoint{1.095063in}{2.086354in}}{\pgfqpoint{1.037759in}{2.082781in}}%
\pgfpathcurveto{\pgfqpoint{0.980455in}{2.079209in}}{\pgfqpoint{0.923367in}{2.072763in}}{\pgfqpoint{0.866709in}{2.063468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.036761in}}%
\pgfpathcurveto{\pgfqpoint{1.153682in}{2.050538in}}{\pgfqpoint{1.096819in}{2.061464in}}{\pgfqpoint{1.039514in}{2.069496in}}%
\pgfpathcurveto{\pgfqpoint{0.982208in}{2.077528in}}{\pgfqpoint{0.924533in}{2.082656in}}{\pgfqpoint{0.866709in}{2.084860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.912683in}}%
\pgfpathcurveto{\pgfqpoint{1.155094in}{1.939384in}}{\pgfqpoint{1.098922in}{1.963147in}}{\pgfqpoint{1.041604in}{1.983871in}}%
\pgfpathcurveto{\pgfqpoint{0.984287in}{2.004594in}}{\pgfqpoint{0.925906in}{2.022250in}}{\pgfqpoint{0.866709in}{2.036761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.691389in}}%
\pgfpathcurveto{\pgfqpoint{1.157342in}{1.734931in}}{\pgfqpoint{1.102251in}{1.775300in}}{\pgfqpoint{1.044903in}{1.812280in}}%
\pgfpathcurveto{\pgfqpoint{0.987554in}{1.849261in}}{\pgfqpoint{0.928051in}{1.882788in}}{\pgfqpoint{0.866709in}{1.912683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306301in}}%
\pgfpathcurveto{\pgfqpoint{1.162783in}{1.378658in}}{\pgfqpoint{1.110289in}{1.447358in}}{\pgfqpoint{1.052849in}{1.511814in}}%
\pgfpathcurveto{\pgfqpoint{0.995409in}{1.576270in}}{\pgfqpoint{0.933185in}{1.636299in}}{\pgfqpoint{0.866709in}{1.691389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111460in}{0.705502in}}%
\pgfpathcurveto{\pgfqpoint{1.090189in}{0.812263in}}{\pgfqpoint{1.058806in}{0.916758in}}{\pgfqpoint{1.017737in}{1.017573in}}%
\pgfpathcurveto{\pgfqpoint{0.976667in}{1.118388in}}{\pgfqpoint{0.926097in}{1.215067in}}{\pgfqpoint{0.866709in}{1.306301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965132in}{0.705502in}}%
\pgfpathcurveto{\pgfqpoint{0.951022in}{0.725003in}}{\pgfqpoint{0.935695in}{0.743594in}}{\pgfqpoint{0.919242in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{0.902789in}{0.778735in}}{\pgfqpoint{0.885243in}{0.795249in}}{\pgfqpoint{0.866709in}{0.810608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810608in}}%
\pgfpathcurveto{\pgfqpoint{1.161781in}{0.850472in}}{\pgfqpoint{1.107470in}{0.882186in}}{\pgfqpoint{1.049113in}{0.904490in}}%
\pgfpathcurveto{\pgfqpoint{0.990757in}{0.926793in}}{\pgfqpoint{0.929138in}{0.939385in}}{\pgfqpoint{0.866709in}{0.941765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941765in}}%
\pgfpathcurveto{\pgfqpoint{1.149288in}{0.944075in}}{\pgfqpoint{1.088710in}{0.936734in}}{\pgfqpoint{1.030421in}{0.920018in}}%
\pgfpathcurveto{\pgfqpoint{0.972132in}{0.903302in}}{\pgfqpoint{0.916870in}{0.877422in}}{\pgfqpoint{0.866709in}{0.843349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.843349in}}%
\pgfpathcurveto{\pgfqpoint{1.183504in}{0.825430in}}{\pgfqpoint{1.158669in}{0.805336in}}{\pgfqpoint{1.135638in}{0.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.112608in}{0.761219in}}{\pgfqpoint{1.091463in}{0.737273in}}{\pgfqpoint{1.072424in}{0.711690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980364in}}%
\pgfpathcurveto{\pgfqpoint{1.166543in}{0.943528in}}{\pgfqpoint{1.127250in}{0.902179in}}{\pgfqpoint{1.092672in}{0.857018in}}%
\pgfpathcurveto{\pgfqpoint{1.058093in}{0.811856in}}{\pgfqpoint{1.028424in}{0.763138in}}{\pgfqpoint{1.004169in}{0.711690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.151519in}}%
\pgfpathcurveto{\pgfqpoint{1.146832in}{1.137364in}}{\pgfqpoint{1.085726in}{1.115629in}}{\pgfqpoint{1.027899in}{1.086788in}}%
\pgfpathcurveto{\pgfqpoint{0.970072in}{1.057948in}}{\pgfqpoint{0.915948in}{1.022213in}}{\pgfqpoint{0.866709in}{0.980364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153192in}}%
\pgfpathcurveto{\pgfqpoint{1.153465in}{1.165281in}}{\pgfqpoint{1.095904in}{1.171237in}}{\pgfqpoint{1.038206in}{1.170956in}}%
\pgfpathcurveto{\pgfqpoint{0.980507in}{1.170675in}}{\pgfqpoint{0.923008in}{1.164158in}}{\pgfqpoint{0.866709in}{1.151519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{1.160405in}{1.027768in}}{\pgfqpoint{1.106170in}{1.062668in}}{\pgfqpoint{1.048350in}{1.090708in}}%
\pgfpathcurveto{\pgfqpoint{0.990530in}{1.118749in}}{\pgfqpoint{0.929544in}{1.139728in}}{\pgfqpoint{0.866709in}{1.153192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080474in}{0.710790in}}%
\pgfpathcurveto{\pgfqpoint{1.055504in}{0.763925in}}{\pgfqpoint{1.024765in}{0.814153in}}{\pgfqpoint{0.988813in}{0.860567in}}%
\pgfpathcurveto{\pgfqpoint{0.952862in}{0.906982in}}{\pgfqpoint{0.911914in}{0.949302in}}{\pgfqpoint{0.866709in}{0.986764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996119in}{0.710790in}}%
\pgfpathcurveto{\pgfqpoint{0.977802in}{0.733176in}}{\pgfqpoint{0.957709in}{0.754049in}}{\pgfqpoint{0.936035in}{0.773204in}}%
\pgfpathcurveto{\pgfqpoint{0.914361in}{0.792359in}}{\pgfqpoint{0.891178in}{0.809734in}}{\pgfqpoint{0.866709in}{0.825161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.825161in}}%
\pgfpathcurveto{\pgfqpoint{1.159155in}{0.857144in}}{\pgfqpoint{1.103433in}{0.880418in}}{\pgfqpoint{1.045026in}{0.894019in}}%
\pgfpathcurveto{\pgfqpoint{0.986620in}{0.907620in}}{\pgfqpoint{0.926348in}{0.911356in}}{\pgfqpoint{0.866709in}{0.905074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.905074in}}%
\pgfpathcurveto{\pgfqpoint{1.144417in}{0.898178in}}{\pgfqpoint{1.080769in}{0.879320in}}{\pgfqpoint{1.022112in}{0.849440in}}%
\pgfpathcurveto{\pgfqpoint{0.963455in}{0.819561in}}{\pgfqpoint{0.910779in}{0.779164in}}{\pgfqpoint{0.866709in}{0.730263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.730263in}}%
\pgfpathcurveto{\pgfqpoint{1.203462in}{0.723139in}}{\pgfqpoint{1.197233in}{0.715844in}}{\pgfqpoint{1.191203in}{0.708386in}}%
\pgfpathcurveto{\pgfqpoint{1.185172in}{0.700928in}}{\pgfqpoint{1.179342in}{0.693311in}}{\pgfqpoint{1.173719in}{0.685541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.390627,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902874in}{0.685541in}}%
\pgfpathcurveto{\pgfqpoint{0.898031in}{0.711442in}}{\pgfqpoint{0.892593in}{0.737228in}}{\pgfqpoint{0.886564in}{0.762878in}}%
\pgfpathcurveto{\pgfqpoint{0.880534in}{0.788528in}}{\pgfqpoint{0.873914in}{0.814036in}}{\pgfqpoint{0.866709in}{0.839381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111460in}{0.705502in}}%
\pgfpathcurveto{\pgfqpoint{1.090189in}{0.812263in}}{\pgfqpoint{1.058806in}{0.916758in}}{\pgfqpoint{1.017737in}{1.017573in}}%
\pgfpathcurveto{\pgfqpoint{0.976667in}{1.118388in}}{\pgfqpoint{0.926097in}{1.215067in}}{\pgfqpoint{0.866709in}{1.306301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306301in}}%
\pgfpathcurveto{\pgfqpoint{1.162783in}{1.378658in}}{\pgfqpoint{1.110289in}{1.447358in}}{\pgfqpoint{1.052849in}{1.511814in}}%
\pgfpathcurveto{\pgfqpoint{0.995409in}{1.576270in}}{\pgfqpoint{0.933185in}{1.636299in}}{\pgfqpoint{0.866709in}{1.691389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.691389in}}%
\pgfpathcurveto{\pgfqpoint{1.157342in}{1.734931in}}{\pgfqpoint{1.102251in}{1.775300in}}{\pgfqpoint{1.044903in}{1.812280in}}%
\pgfpathcurveto{\pgfqpoint{0.987554in}{1.849261in}}{\pgfqpoint{0.928051in}{1.882788in}}{\pgfqpoint{0.866709in}{1.912683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.912683in}}%
\pgfpathcurveto{\pgfqpoint{1.155094in}{1.939384in}}{\pgfqpoint{1.098922in}{1.963147in}}{\pgfqpoint{1.041604in}{1.983871in}}%
\pgfpathcurveto{\pgfqpoint{0.984287in}{2.004594in}}{\pgfqpoint{0.925906in}{2.022250in}}{\pgfqpoint{0.866709in}{2.036761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.036761in}}%
\pgfpathcurveto{\pgfqpoint{1.153682in}{2.050538in}}{\pgfqpoint{1.096819in}{2.061464in}}{\pgfqpoint{1.039514in}{2.069496in}}%
\pgfpathcurveto{\pgfqpoint{0.982208in}{2.077528in}}{\pgfqpoint{0.924533in}{2.082656in}}{\pgfqpoint{0.866709in}{2.084860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.084860in}}%
\pgfpathcurveto{\pgfqpoint{1.152510in}{2.087047in}}{\pgfqpoint{1.095063in}{2.086354in}}{\pgfqpoint{1.037759in}{2.082781in}}%
\pgfpathcurveto{\pgfqpoint{0.980455in}{2.079209in}}{\pgfqpoint{0.923367in}{2.072763in}}{\pgfqpoint{0.866709in}{2.063468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.063468in}}%
\pgfpathcurveto{\pgfqpoint{1.151259in}{2.053849in}}{\pgfqpoint{1.093174in}{2.041193in}}{\pgfqpoint{1.035862in}{2.025549in}}%
\pgfpathcurveto{\pgfqpoint{0.978551in}{2.009906in}}{\pgfqpoint{0.922091in}{1.991297in}}{\pgfqpoint{0.866709in}{1.969797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.969797in}}%
\pgfpathcurveto{\pgfqpoint{1.149517in}{1.946362in}}{\pgfqpoint{1.090525in}{1.919528in}}{\pgfqpoint{1.033192in}{1.889425in}}%
\pgfpathcurveto{\pgfqpoint{0.975859in}{1.859322in}}{\pgfqpoint{0.920276in}{1.825997in}}{\pgfqpoint{0.866709in}{1.789611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.789611in}}%
\pgfpathcurveto{\pgfqpoint{1.146091in}{1.746279in}}{\pgfqpoint{1.085293in}{1.698696in}}{\pgfqpoint{1.027902in}{1.647185in}}%
\pgfpathcurveto{\pgfqpoint{0.970511in}{1.595674in}}{\pgfqpoint{0.916658in}{1.540352in}}{\pgfqpoint{0.866709in}{1.481597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.481597in}}%
\pgfpathcurveto{\pgfqpoint{1.130602in}{1.388337in}}{\pgfqpoint{1.061526in}{1.286861in}}{\pgfqpoint{1.003838in}{1.178902in}}%
\pgfpathcurveto{\pgfqpoint{0.946149in}{1.070944in}}{\pgfqpoint{0.900178in}{0.957122in}}{\pgfqpoint{0.866709in}{0.839381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.839381in}}%
\pgfpathcurveto{\pgfqpoint{1.202679in}{0.814036in}}{\pgfqpoint{1.196059in}{0.788528in}}{\pgfqpoint{1.190029in}{0.762878in}}%
\pgfpathcurveto{\pgfqpoint{1.183999in}{0.737228in}}{\pgfqpoint{1.178561in}{0.711442in}}{\pgfqpoint{1.173719in}{0.685541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902874in}{0.685541in}}%
\pgfpathcurveto{\pgfqpoint{0.897250in}{0.693311in}}{\pgfqpoint{0.891420in}{0.700928in}}{\pgfqpoint{0.885390in}{0.708386in}}%
\pgfpathcurveto{\pgfqpoint{0.879359in}{0.715844in}}{\pgfqpoint{0.873130in}{0.723139in}}{\pgfqpoint{0.866709in}{0.730263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.730263in}}%
\pgfpathcurveto{\pgfqpoint{1.165813in}{0.779164in}}{\pgfqpoint{1.113138in}{0.819561in}}{\pgfqpoint{1.054481in}{0.849440in}}%
\pgfpathcurveto{\pgfqpoint{0.995824in}{0.879320in}}{\pgfqpoint{0.932176in}{0.898178in}}{\pgfqpoint{0.866709in}{0.905074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.905074in}}%
\pgfpathcurveto{\pgfqpoint{1.150244in}{0.911356in}}{\pgfqpoint{1.089972in}{0.907620in}}{\pgfqpoint{1.031566in}{0.894019in}}%
\pgfpathcurveto{\pgfqpoint{0.973160in}{0.880418in}}{\pgfqpoint{0.917438in}{0.857144in}}{\pgfqpoint{0.866709in}{0.825161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.825161in}}%
\pgfpathcurveto{\pgfqpoint{1.185415in}{0.809734in}}{\pgfqpoint{1.162231in}{0.792359in}}{\pgfqpoint{1.140558in}{0.773204in}}%
\pgfpathcurveto{\pgfqpoint{1.118884in}{0.754049in}}{\pgfqpoint{1.098791in}{0.733176in}}{\pgfqpoint{1.080474in}{0.710790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{1.164679in}{0.949302in}}{\pgfqpoint{1.123731in}{0.906982in}}{\pgfqpoint{1.087779in}{0.860567in}}%
\pgfpathcurveto{\pgfqpoint{1.051827in}{0.814153in}}{\pgfqpoint{1.021089in}{0.763925in}}{\pgfqpoint{0.996119in}{0.710790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153192in}}%
\pgfpathcurveto{\pgfqpoint{1.147049in}{1.139728in}}{\pgfqpoint{1.086063in}{1.118749in}}{\pgfqpoint{1.028243in}{1.090708in}}%
\pgfpathcurveto{\pgfqpoint{0.970423in}{1.062668in}}{\pgfqpoint{0.916188in}{1.027768in}}{\pgfqpoint{0.866709in}{0.986764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.151519in}}%
\pgfpathcurveto{\pgfqpoint{1.153585in}{1.164158in}}{\pgfqpoint{1.096086in}{1.170675in}}{\pgfqpoint{1.038387in}{1.170956in}}%
\pgfpathcurveto{\pgfqpoint{0.980688in}{1.171237in}}{\pgfqpoint{0.923128in}{1.165281in}}{\pgfqpoint{0.866709in}{1.153192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980364in}}%
\pgfpathcurveto{\pgfqpoint{1.160645in}{1.022213in}}{\pgfqpoint{1.106521in}{1.057948in}}{\pgfqpoint{1.048694in}{1.086788in}}%
\pgfpathcurveto{\pgfqpoint{0.990867in}{1.115629in}}{\pgfqpoint{0.929760in}{1.137364in}}{\pgfqpoint{0.866709in}{1.151519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072424in}{0.711690in}}%
\pgfpathcurveto{\pgfqpoint{1.048168in}{0.763138in}}{\pgfqpoint{1.018500in}{0.811856in}}{\pgfqpoint{0.983921in}{0.857018in}}%
\pgfpathcurveto{\pgfqpoint{0.949342in}{0.902179in}}{\pgfqpoint{0.910050in}{0.943528in}}{\pgfqpoint{0.866709in}{0.980364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004169in}{0.711690in}}%
\pgfpathcurveto{\pgfqpoint{0.985130in}{0.737273in}}{\pgfqpoint{0.963984in}{0.761219in}}{\pgfqpoint{0.940954in}{0.783278in}}%
\pgfpathcurveto{\pgfqpoint{0.917924in}{0.805336in}}{\pgfqpoint{0.893089in}{0.825430in}}{\pgfqpoint{0.866709in}{0.843349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.843349in}}%
\pgfpathcurveto{\pgfqpoint{1.159722in}{0.877422in}}{\pgfqpoint{1.104461in}{0.903302in}}{\pgfqpoint{1.046172in}{0.920018in}}%
\pgfpathcurveto{\pgfqpoint{0.987883in}{0.936734in}}{\pgfqpoint{0.927304in}{0.944075in}}{\pgfqpoint{0.866709in}{0.941765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941765in}}%
\pgfpathcurveto{\pgfqpoint{1.147455in}{0.939385in}}{\pgfqpoint{1.085836in}{0.926793in}}{\pgfqpoint{1.027479in}{0.904490in}}%
\pgfpathcurveto{\pgfqpoint{0.969122in}{0.882186in}}{\pgfqpoint{0.914812in}{0.850472in}}{\pgfqpoint{0.866709in}{0.810608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810608in}}%
\pgfpathcurveto{\pgfqpoint{1.191349in}{0.795249in}}{\pgfqpoint{1.173804in}{0.778735in}}{\pgfqpoint{1.157351in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{1.140898in}{0.743594in}}{\pgfqpoint{1.125571in}{0.725003in}}{\pgfqpoint{1.111460in}{0.705502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306301in}}%
\pgfpathcurveto{\pgfqpoint{1.150496in}{1.215067in}}{\pgfqpoint{1.099926in}{1.118388in}}{\pgfqpoint{1.058856in}{1.017573in}}%
\pgfpathcurveto{\pgfqpoint{1.017786in}{0.916758in}}{\pgfqpoint{0.986404in}{0.812263in}}{\pgfqpoint{0.965132in}{0.705502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.691389in}}%
\pgfpathcurveto{\pgfqpoint{1.143407in}{1.636299in}}{\pgfqpoint{1.081184in}{1.576270in}}{\pgfqpoint{1.023744in}{1.511814in}}%
\pgfpathcurveto{\pgfqpoint{0.966303in}{1.447358in}}{\pgfqpoint{0.913809in}{1.378658in}}{\pgfqpoint{0.866709in}{1.306301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.912683in}}%
\pgfpathcurveto{\pgfqpoint{1.148542in}{1.882788in}}{\pgfqpoint{1.089039in}{1.849261in}}{\pgfqpoint{1.031690in}{1.812280in}}%
\pgfpathcurveto{\pgfqpoint{0.974342in}{1.775300in}}{\pgfqpoint{0.919250in}{1.734931in}}{\pgfqpoint{0.866709in}{1.691389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.036761in}}%
\pgfpathcurveto{\pgfqpoint{1.150687in}{2.022250in}}{\pgfqpoint{1.092306in}{2.004594in}}{\pgfqpoint{1.034988in}{1.983871in}}%
\pgfpathcurveto{\pgfqpoint{0.977671in}{1.963147in}}{\pgfqpoint{0.921498in}{1.939384in}}{\pgfqpoint{0.866709in}{1.912683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.084860in}}%
\pgfpathcurveto{\pgfqpoint{1.152060in}{2.082656in}}{\pgfqpoint{1.094384in}{2.077528in}}{\pgfqpoint{1.037079in}{2.069496in}}%
\pgfpathcurveto{\pgfqpoint{0.979774in}{2.061464in}}{\pgfqpoint{0.922911in}{2.050538in}}{\pgfqpoint{0.866709in}{2.036761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{2.063468in}}%
\pgfpathcurveto{\pgfqpoint{1.153226in}{2.072763in}}{\pgfqpoint{1.096137in}{2.079209in}}{\pgfqpoint{1.038834in}{2.082781in}}%
\pgfpathcurveto{\pgfqpoint{0.981530in}{2.086354in}}{\pgfqpoint{0.924083in}{2.087047in}}{\pgfqpoint{0.866709in}{2.084860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.969797in}}%
\pgfpathcurveto{\pgfqpoint{1.154502in}{1.991297in}}{\pgfqpoint{1.098042in}{2.009906in}}{\pgfqpoint{1.040730in}{2.025549in}}%
\pgfpathcurveto{\pgfqpoint{0.983419in}{2.041193in}}{\pgfqpoint{0.925334in}{2.053849in}}{\pgfqpoint{0.866709in}{2.063468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.789611in}}%
\pgfpathcurveto{\pgfqpoint{1.156317in}{1.825997in}}{\pgfqpoint{1.100734in}{1.859322in}}{\pgfqpoint{1.043400in}{1.889425in}}%
\pgfpathcurveto{\pgfqpoint{0.986067in}{1.919528in}}{\pgfqpoint{0.927076in}{1.946362in}}{\pgfqpoint{0.866709in}{1.969797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.481597in}}%
\pgfpathcurveto{\pgfqpoint{1.159934in}{1.540352in}}{\pgfqpoint{1.106081in}{1.595674in}}{\pgfqpoint{1.048690in}{1.647185in}}%
\pgfpathcurveto{\pgfqpoint{0.991300in}{1.698696in}}{\pgfqpoint{0.930501in}{1.746279in}}{\pgfqpoint{0.866709in}{1.789611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.839381in}}%
\pgfpathcurveto{\pgfqpoint{1.176415in}{0.957122in}}{\pgfqpoint{1.130444in}{1.070944in}}{\pgfqpoint{1.072755in}{1.178902in}}%
\pgfpathcurveto{\pgfqpoint{1.015066in}{1.286861in}}{\pgfqpoint{0.945991in}{1.388337in}}{\pgfqpoint{0.866709in}{1.481597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902874in}{0.685541in}}%
\pgfpathcurveto{\pgfqpoint{0.898031in}{0.711442in}}{\pgfqpoint{0.892593in}{0.737228in}}{\pgfqpoint{0.886564in}{0.762878in}}%
\pgfpathcurveto{\pgfqpoint{0.880534in}{0.788528in}}{\pgfqpoint{0.873914in}{0.814036in}}{\pgfqpoint{0.866709in}{0.839381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.730263in}}%
\pgfpathcurveto{\pgfqpoint{1.203462in}{0.723139in}}{\pgfqpoint{1.197233in}{0.715844in}}{\pgfqpoint{1.191203in}{0.708386in}}%
\pgfpathcurveto{\pgfqpoint{1.185172in}{0.700928in}}{\pgfqpoint{1.179342in}{0.693311in}}{\pgfqpoint{1.173719in}{0.685541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.905074in}}%
\pgfpathcurveto{\pgfqpoint{1.144417in}{0.898178in}}{\pgfqpoint{1.080769in}{0.879320in}}{\pgfqpoint{1.022112in}{0.849440in}}%
\pgfpathcurveto{\pgfqpoint{0.963455in}{0.819561in}}{\pgfqpoint{0.910779in}{0.779164in}}{\pgfqpoint{0.866709in}{0.730263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.825161in}}%
\pgfpathcurveto{\pgfqpoint{1.159155in}{0.857144in}}{\pgfqpoint{1.103433in}{0.880418in}}{\pgfqpoint{1.045026in}{0.894019in}}%
\pgfpathcurveto{\pgfqpoint{0.986620in}{0.907620in}}{\pgfqpoint{0.926348in}{0.911356in}}{\pgfqpoint{0.866709in}{0.905074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996119in}{0.710790in}}%
\pgfpathcurveto{\pgfqpoint{0.977802in}{0.733176in}}{\pgfqpoint{0.957709in}{0.754049in}}{\pgfqpoint{0.936035in}{0.773204in}}%
\pgfpathcurveto{\pgfqpoint{0.914361in}{0.792359in}}{\pgfqpoint{0.891178in}{0.809734in}}{\pgfqpoint{0.866709in}{0.825161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080474in}{0.710790in}}%
\pgfpathcurveto{\pgfqpoint{1.055504in}{0.763925in}}{\pgfqpoint{1.024765in}{0.814153in}}{\pgfqpoint{0.988813in}{0.860567in}}%
\pgfpathcurveto{\pgfqpoint{0.952862in}{0.906982in}}{\pgfqpoint{0.911914in}{0.949302in}}{\pgfqpoint{0.866709in}{0.986764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{1.160405in}{1.027768in}}{\pgfqpoint{1.106170in}{1.062668in}}{\pgfqpoint{1.048350in}{1.090708in}}%
\pgfpathcurveto{\pgfqpoint{0.990530in}{1.118749in}}{\pgfqpoint{0.929544in}{1.139728in}}{\pgfqpoint{0.866709in}{1.153192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153192in}}%
\pgfpathcurveto{\pgfqpoint{1.153465in}{1.165281in}}{\pgfqpoint{1.095904in}{1.171237in}}{\pgfqpoint{1.038206in}{1.170956in}}%
\pgfpathcurveto{\pgfqpoint{0.980507in}{1.170675in}}{\pgfqpoint{0.923008in}{1.164158in}}{\pgfqpoint{0.866709in}{1.151519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.151519in}}%
\pgfpathcurveto{\pgfqpoint{1.146832in}{1.137364in}}{\pgfqpoint{1.085726in}{1.115629in}}{\pgfqpoint{1.027899in}{1.086788in}}%
\pgfpathcurveto{\pgfqpoint{0.970072in}{1.057948in}}{\pgfqpoint{0.915948in}{1.022213in}}{\pgfqpoint{0.866709in}{0.980364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.980364in}}%
\pgfpathcurveto{\pgfqpoint{1.166543in}{0.943528in}}{\pgfqpoint{1.127250in}{0.902179in}}{\pgfqpoint{1.092672in}{0.857018in}}%
\pgfpathcurveto{\pgfqpoint{1.058093in}{0.811856in}}{\pgfqpoint{1.028424in}{0.763138in}}{\pgfqpoint{1.004169in}{0.711690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.843349in}}%
\pgfpathcurveto{\pgfqpoint{1.183504in}{0.825430in}}{\pgfqpoint{1.158669in}{0.805336in}}{\pgfqpoint{1.135638in}{0.783278in}}%
\pgfpathcurveto{\pgfqpoint{1.112608in}{0.761219in}}{\pgfqpoint{1.091463in}{0.737273in}}{\pgfqpoint{1.072424in}{0.711690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.941765in}}%
\pgfpathcurveto{\pgfqpoint{1.149288in}{0.944075in}}{\pgfqpoint{1.088710in}{0.936734in}}{\pgfqpoint{1.030421in}{0.920018in}}%
\pgfpathcurveto{\pgfqpoint{0.972132in}{0.903302in}}{\pgfqpoint{0.916870in}{0.877422in}}{\pgfqpoint{0.866709in}{0.843349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.810608in}}%
\pgfpathcurveto{\pgfqpoint{1.161781in}{0.850472in}}{\pgfqpoint{1.107470in}{0.882186in}}{\pgfqpoint{1.049113in}{0.904490in}}%
\pgfpathcurveto{\pgfqpoint{0.990757in}{0.926793in}}{\pgfqpoint{0.929138in}{0.939385in}}{\pgfqpoint{0.866709in}{0.941765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.062502,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965132in}{0.705502in}}%
\pgfpathcurveto{\pgfqpoint{0.951022in}{0.725003in}}{\pgfqpoint{0.935695in}{0.743594in}}{\pgfqpoint{0.919242in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{0.902789in}{0.778735in}}{\pgfqpoint{0.885243in}{0.795249in}}{\pgfqpoint{0.866709in}{0.810608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072786in}{0.711654in}}%
\pgfpathcurveto{\pgfqpoint{1.052565in}{0.794584in}}{\pgfqpoint{1.025018in}{0.875555in}}{\pgfqpoint{0.990468in}{0.953610in}}%
\pgfpathcurveto{\pgfqpoint{0.955918in}{1.031665in}}{\pgfqpoint{0.914502in}{1.106497in}}{\pgfqpoint{0.866709in}{1.177223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.177223in}}%
\pgfpathcurveto{\pgfqpoint{1.163466in}{1.245914in}}{\pgfqpoint{1.111209in}{1.310472in}}{\pgfqpoint{1.053693in}{1.370178in}}%
\pgfpathcurveto{\pgfqpoint{0.996177in}{1.429885in}}{\pgfqpoint{0.933617in}{1.484518in}}{\pgfqpoint{0.866709in}{1.533470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.533470in}}%
\pgfpathcurveto{\pgfqpoint{1.157220in}{1.572000in}}{\pgfqpoint{1.102001in}{1.606910in}}{\pgfqpoint{1.044607in}{1.637957in}}%
\pgfpathcurveto{\pgfqpoint{0.987213in}{1.669005in}}{\pgfqpoint{0.927777in}{1.696119in}}{\pgfqpoint{0.866709in}{1.719113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.719113in}}%
\pgfpathcurveto{\pgfqpoint{1.154657in}{1.739907in}}{\pgfqpoint{1.098205in}{1.757291in}}{\pgfqpoint{1.040848in}{1.771164in}}%
\pgfpathcurveto{\pgfqpoint{0.983490in}{1.785038in}}{\pgfqpoint{0.925334in}{1.795376in}}{\pgfqpoint{0.866709in}{1.802120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.802120in}}%
\pgfpathcurveto{\pgfqpoint{1.152910in}{1.808674in}}{\pgfqpoint{1.095596in}{1.811822in}}{\pgfqpoint{1.038247in}{1.811547in}}%
\pgfpathcurveto{\pgfqpoint{0.980899in}{1.811272in}}{\pgfqpoint{0.923617in}{1.807575in}}{\pgfqpoint{0.866709in}{1.800474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.800474in}}%
\pgfpathcurveto{\pgfqpoint{1.151181in}{1.793150in}}{\pgfqpoint{1.092986in}{1.782219in}}{\pgfqpoint{1.035628in}{1.767743in}}%
\pgfpathcurveto{\pgfqpoint{0.978269in}{1.753267in}}{\pgfqpoint{0.921857in}{1.735273in}}{\pgfqpoint{0.866709in}{1.713864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.713864in}}%
\pgfpathcurveto{\pgfqpoint{1.148682in}{1.690105in}}{\pgfqpoint{1.089175in}{1.662192in}}{\pgfqpoint{1.031779in}{1.630320in}}%
\pgfpathcurveto{\pgfqpoint{0.974383in}{1.598448in}}{\pgfqpoint{0.919231in}{1.562692in}}{\pgfqpoint{0.866709in}{1.523302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{1.142525in}{1.472784in}}{\pgfqpoint{1.079722in}{1.416461in}}{\pgfqpoint{1.022196in}{1.354979in}}%
\pgfpathcurveto{\pgfqpoint{0.964671in}{1.293497in}}{\pgfqpoint{0.912643in}{1.227092in}}{\pgfqpoint{0.866709in}{1.156527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.156527in}}%
\pgfpathcurveto{\pgfqpoint{1.165684in}{1.088626in}}{\pgfqpoint{1.127288in}{1.017119in}}{\pgfqpoint{1.095105in}{0.942765in}}%
\pgfpathcurveto{\pgfqpoint{1.062921in}{0.868412in}}{\pgfqpoint{1.037064in}{0.791477in}}{\pgfqpoint{1.017808in}{0.712779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.978506in}}%
\pgfpathcurveto{\pgfqpoint{1.177913in}{0.938534in}}{\pgfqpoint{1.149144in}{0.896103in}}{\pgfqpoint{1.123843in}{0.851608in}}%
\pgfpathcurveto{\pgfqpoint{1.098542in}{0.807113in}}{\pgfqpoint{1.076789in}{0.760693in}}{\pgfqpoint{1.058784in}{0.712779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.250130in}}%
\pgfpathcurveto{\pgfqpoint{1.143339in}{1.218566in}}{\pgfqpoint{1.080590in}{1.179555in}}{\pgfqpoint{1.022840in}{1.133846in}}%
\pgfpathcurveto{\pgfqpoint{0.965090in}{1.088136in}}{\pgfqpoint{0.912712in}{1.036023in}}{\pgfqpoint{0.866709in}{0.978506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.341269in}}%
\pgfpathcurveto{\pgfqpoint{1.150504in}{1.336732in}}{\pgfqpoint{1.091665in}{1.326758in}}{\pgfqpoint{1.034108in}{1.311472in}}%
\pgfpathcurveto{\pgfqpoint{0.976550in}{1.296186in}}{\pgfqpoint{0.920516in}{1.275653in}}{\pgfqpoint{0.866709in}{1.250130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306220in}}%
\pgfpathcurveto{\pgfqpoint{1.154297in}{1.322193in}}{\pgfqpoint{1.097397in}{1.333184in}}{\pgfqpoint{1.039861in}{1.339060in}}%
\pgfpathcurveto{\pgfqpoint{0.982324in}{1.344937in}}{\pgfqpoint{0.924378in}{1.345676in}}{\pgfqpoint{0.866709in}{1.341269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.127662in}}%
\pgfpathcurveto{\pgfqpoint{1.159360in}{1.168494in}}{\pgfqpoint{1.104878in}{1.204168in}}{\pgfqpoint{1.047251in}{1.234152in}}%
\pgfpathcurveto{\pgfqpoint{0.989625in}{1.264136in}}{\pgfqpoint{0.929143in}{1.288279in}}{\pgfqpoint{0.866709in}{1.306220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176378in}{0.684386in}}%
\pgfpathcurveto{\pgfqpoint{1.146870in}{0.770967in}}{\pgfqpoint{1.105310in}{0.852961in}}{\pgfqpoint{1.052926in}{0.927947in}}%
\pgfpathcurveto{\pgfqpoint{1.000541in}{1.002933in}}{\pgfqpoint{0.937852in}{1.070166in}}{\pgfqpoint{0.866709in}{1.127662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900215in}{0.684386in}}%
\pgfpathcurveto{\pgfqpoint{0.894746in}{0.686790in}}{\pgfqpoint{0.889215in}{0.689050in}}{\pgfqpoint{0.883628in}{0.691166in}}%
\pgfpathcurveto{\pgfqpoint{0.878041in}{0.693281in}}{\pgfqpoint{0.872399in}{0.695250in}}{\pgfqpoint{0.866709in}{0.697070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697070in}}%
\pgfpathcurveto{\pgfqpoint{1.187664in}{0.704180in}}{\pgfqpoint{1.164778in}{0.709005in}}{\pgfqpoint{1.141581in}{0.711472in}}%
\pgfpathcurveto{\pgfqpoint{1.118383in}{0.713938in}}{\pgfqpoint{1.094994in}{0.714033in}}{\pgfqpoint{1.071777in}{0.711754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.712115in}}%
\pgfpathcurveto{\pgfqpoint{1.176603in}{0.722037in}}{\pgfqpoint{1.142051in}{0.727047in}}{\pgfqpoint{1.107323in}{0.726986in}}%
\pgfpathcurveto{\pgfqpoint{1.072595in}{0.726925in}}{\pgfqpoint{1.038061in}{0.721794in}}{\pgfqpoint{1.004816in}{0.711754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918932in}{0.691963in}}%
\pgfpathcurveto{\pgfqpoint{0.910508in}{0.695999in}}{\pgfqpoint{0.901930in}{0.699702in}}{\pgfqpoint{0.893216in}{0.703065in}}%
\pgfpathcurveto{\pgfqpoint{0.884503in}{0.706427in}}{\pgfqpoint{0.875660in}{0.709446in}}{\pgfqpoint{0.866709in}{0.712115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157661in}{0.691963in}}%
\pgfpathcurveto{\pgfqpoint{1.126931in}{0.761999in}}{\pgfqpoint{1.086324in}{0.827272in}}{\pgfqpoint{1.037081in}{0.885790in}}%
\pgfpathcurveto{\pgfqpoint{0.987838in}{0.944309in}}{\pgfqpoint{0.930464in}{0.995472in}}{\pgfqpoint{0.866709in}{1.037718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.037718in}}%
\pgfpathcurveto{\pgfqpoint{1.158531in}{1.071746in}}{\pgfqpoint{1.103423in}{1.099735in}}{\pgfqpoint{1.045654in}{1.121128in}}%
\pgfpathcurveto{\pgfqpoint{0.987884in}{1.142522in}}{\pgfqpoint{0.927839in}{1.157178in}}{\pgfqpoint{0.866709in}{1.164805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.164805in}}%
\pgfpathcurveto{\pgfqpoint{1.152377in}{1.171980in}}{\pgfqpoint{1.094261in}{1.172891in}}{\pgfqpoint{1.036558in}{1.167522in}}%
\pgfpathcurveto{\pgfqpoint{0.978855in}{1.162152in}}{\pgfqpoint{0.921905in}{1.150535in}}{\pgfqpoint{0.866709in}{1.132874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.132874in}}%
\pgfpathcurveto{\pgfqpoint{1.144521in}{1.111959in}}{\pgfqpoint{1.082118in}{1.082728in}}{\pgfqpoint{1.024210in}{1.045901in}}%
\pgfpathcurveto{\pgfqpoint{0.966302in}{1.009074in}}{\pgfqpoint{0.913367in}{0.964954in}}{\pgfqpoint{0.866709in}{0.914629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.914629in}}%
\pgfpathcurveto{\pgfqpoint{1.182006in}{0.884560in}}{\pgfqpoint{1.156479in}{0.852393in}}{\pgfqpoint{1.133528in}{0.818414in}}%
\pgfpathcurveto{\pgfqpoint{1.110577in}{0.784435in}}{\pgfqpoint{1.090270in}{0.748743in}}{\pgfqpoint{1.072786in}{0.711654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.177223in}}%
\pgfpathcurveto{\pgfqpoint{1.162090in}{1.106497in}}{\pgfqpoint{1.120675in}{1.031665in}}{\pgfqpoint{1.086125in}{0.953610in}}%
\pgfpathcurveto{\pgfqpoint{1.051575in}{0.875555in}}{\pgfqpoint{1.024027in}{0.794584in}}{\pgfqpoint{1.003807in}{0.711654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.533470in}}%
\pgfpathcurveto{\pgfqpoint{1.142975in}{1.484518in}}{\pgfqpoint{1.080415in}{1.429885in}}{\pgfqpoint{1.022900in}{1.370178in}}%
\pgfpathcurveto{\pgfqpoint{0.965384in}{1.310472in}}{\pgfqpoint{0.913127in}{1.245914in}}{\pgfqpoint{0.866709in}{1.177223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.719113in}}%
\pgfpathcurveto{\pgfqpoint{1.148815in}{1.696119in}}{\pgfqpoint{1.089379in}{1.669005in}}{\pgfqpoint{1.031986in}{1.637957in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{1.606910in}}{\pgfqpoint{0.919373in}{1.572000in}}{\pgfqpoint{0.866709in}{1.533470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.802120in}}%
\pgfpathcurveto{\pgfqpoint{1.151258in}{1.795376in}}{\pgfqpoint{1.093103in}{1.785038in}}{\pgfqpoint{1.035745in}{1.771164in}}%
\pgfpathcurveto{\pgfqpoint{0.978387in}{1.757291in}}{\pgfqpoint{0.921936in}{1.739907in}}{\pgfqpoint{0.866709in}{1.719113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.800474in}}%
\pgfpathcurveto{\pgfqpoint{1.152975in}{1.807575in}}{\pgfqpoint{1.095694in}{1.811272in}}{\pgfqpoint{1.038345in}{1.811547in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{1.811822in}}{\pgfqpoint{0.923683in}{1.808674in}}{\pgfqpoint{0.866709in}{1.802120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.713864in}}%
\pgfpathcurveto{\pgfqpoint{1.154736in}{1.735273in}}{\pgfqpoint{1.098323in}{1.753267in}}{\pgfqpoint{1.040965in}{1.767743in}}%
\pgfpathcurveto{\pgfqpoint{0.983606in}{1.782219in}}{\pgfqpoint{0.925411in}{1.793150in}}{\pgfqpoint{0.866709in}{1.800474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{1.157362in}{1.562692in}}{\pgfqpoint{1.102210in}{1.598448in}}{\pgfqpoint{1.044814in}{1.630320in}}%
\pgfpathcurveto{\pgfqpoint{0.987418in}{1.662192in}}{\pgfqpoint{0.927911in}{1.690105in}}{\pgfqpoint{0.866709in}{1.713864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.156527in}}%
\pgfpathcurveto{\pgfqpoint{1.163950in}{1.227092in}}{\pgfqpoint{1.111922in}{1.293497in}}{\pgfqpoint{1.054396in}{1.354979in}}%
\pgfpathcurveto{\pgfqpoint{0.996871in}{1.416461in}}{\pgfqpoint{0.934068in}{1.472784in}}{\pgfqpoint{0.866709in}{1.523302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058784in}{0.712779in}}%
\pgfpathcurveto{\pgfqpoint{1.039529in}{0.791477in}}{\pgfqpoint{1.013671in}{0.868412in}}{\pgfqpoint{0.981488in}{0.942765in}}%
\pgfpathcurveto{\pgfqpoint{0.949304in}{1.017119in}}{\pgfqpoint{0.910909in}{1.088626in}}{\pgfqpoint{0.866709in}{1.156527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017808in}{0.712779in}}%
\pgfpathcurveto{\pgfqpoint{0.999804in}{0.760693in}}{\pgfqpoint{0.978050in}{0.807113in}}{\pgfqpoint{0.952750in}{0.851608in}}%
\pgfpathcurveto{\pgfqpoint{0.927449in}{0.896103in}}{\pgfqpoint{0.898680in}{0.938534in}}{\pgfqpoint{0.866709in}{0.978506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.978506in}}%
\pgfpathcurveto{\pgfqpoint{1.163881in}{1.036023in}}{\pgfqpoint{1.111502in}{1.088136in}}{\pgfqpoint{1.053752in}{1.133846in}}%
\pgfpathcurveto{\pgfqpoint{0.996003in}{1.179555in}}{\pgfqpoint{0.933253in}{1.218566in}}{\pgfqpoint{0.866709in}{1.250130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.250130in}}%
\pgfpathcurveto{\pgfqpoint{1.156077in}{1.275653in}}{\pgfqpoint{1.100042in}{1.296186in}}{\pgfqpoint{1.042485in}{1.311472in}}%
\pgfpathcurveto{\pgfqpoint{0.984928in}{1.326758in}}{\pgfqpoint{0.926089in}{1.336732in}}{\pgfqpoint{0.866709in}{1.341269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.341269in}}%
\pgfpathcurveto{\pgfqpoint{1.152215in}{1.345676in}}{\pgfqpoint{1.094269in}{1.344937in}}{\pgfqpoint{1.036732in}{1.339060in}}%
\pgfpathcurveto{\pgfqpoint{0.979195in}{1.333184in}}{\pgfqpoint{0.922296in}{1.322193in}}{\pgfqpoint{0.866709in}{1.306220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306220in}}%
\pgfpathcurveto{\pgfqpoint{1.147450in}{1.288279in}}{\pgfqpoint{1.086968in}{1.264136in}}{\pgfqpoint{1.029341in}{1.234152in}}%
\pgfpathcurveto{\pgfqpoint{0.971715in}{1.204168in}}{\pgfqpoint{0.917233in}{1.168494in}}{\pgfqpoint{0.866709in}{1.127662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.127662in}}%
\pgfpathcurveto{\pgfqpoint{1.138740in}{1.070166in}}{\pgfqpoint{1.076052in}{1.002933in}}{\pgfqpoint{1.023667in}{0.927947in}}%
\pgfpathcurveto{\pgfqpoint{0.971282in}{0.852961in}}{\pgfqpoint{0.929723in}{0.770967in}}{\pgfqpoint{0.900215in}{0.684386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697070in}}%
\pgfpathcurveto{\pgfqpoint{1.204193in}{0.695250in}}{\pgfqpoint{1.198552in}{0.693281in}}{\pgfqpoint{1.192965in}{0.691166in}}%
\pgfpathcurveto{\pgfqpoint{1.187378in}{0.689050in}}{\pgfqpoint{1.181847in}{0.686790in}}{\pgfqpoint{1.176378in}{0.684386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004816in}{0.711754in}}%
\pgfpathcurveto{\pgfqpoint{0.981599in}{0.714033in}}{\pgfqpoint{0.958210in}{0.713938in}}{\pgfqpoint{0.935012in}{0.711472in}}%
\pgfpathcurveto{\pgfqpoint{0.911814in}{0.709005in}}{\pgfqpoint{0.888928in}{0.704180in}}{\pgfqpoint{0.866709in}{0.697070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071777in}{0.711754in}}%
\pgfpathcurveto{\pgfqpoint{1.038531in}{0.721794in}}{\pgfqpoint{1.003998in}{0.726925in}}{\pgfqpoint{0.969270in}{0.726986in}}%
\pgfpathcurveto{\pgfqpoint{0.934542in}{0.727047in}}{\pgfqpoint{0.899990in}{0.722037in}}{\pgfqpoint{0.866709in}{0.712115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.712115in}}%
\pgfpathcurveto{\pgfqpoint{1.200933in}{0.709446in}}{\pgfqpoint{1.192090in}{0.706427in}}{\pgfqpoint{1.183376in}{0.703065in}}%
\pgfpathcurveto{\pgfqpoint{1.174663in}{0.699702in}}{\pgfqpoint{1.166084in}{0.695999in}}{\pgfqpoint{1.157661in}{0.691963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.037718in}}%
\pgfpathcurveto{\pgfqpoint{1.146129in}{0.995472in}}{\pgfqpoint{1.088755in}{0.944309in}}{\pgfqpoint{1.039512in}{0.885790in}}%
\pgfpathcurveto{\pgfqpoint{0.990268in}{0.827272in}}{\pgfqpoint{0.949662in}{0.761999in}}{\pgfqpoint{0.918932in}{0.691963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.164805in}}%
\pgfpathcurveto{\pgfqpoint{1.148754in}{1.157178in}}{\pgfqpoint{1.088708in}{1.142522in}}{\pgfqpoint{1.030939in}{1.121128in}}%
\pgfpathcurveto{\pgfqpoint{0.973170in}{1.099735in}}{\pgfqpoint{0.918062in}{1.071746in}}{\pgfqpoint{0.866709in}{1.037718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.132874in}}%
\pgfpathcurveto{\pgfqpoint{1.154688in}{1.150535in}}{\pgfqpoint{1.097738in}{1.162152in}}{\pgfqpoint{1.040035in}{1.167522in}}%
\pgfpathcurveto{\pgfqpoint{0.982332in}{1.172891in}}{\pgfqpoint{0.924216in}{1.171980in}}{\pgfqpoint{0.866709in}{1.164805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.914629in}}%
\pgfpathcurveto{\pgfqpoint{1.163225in}{0.964954in}}{\pgfqpoint{1.110291in}{1.009074in}}{\pgfqpoint{1.052383in}{1.045901in}}%
\pgfpathcurveto{\pgfqpoint{0.994475in}{1.082728in}}{\pgfqpoint{0.932072in}{1.111959in}}{\pgfqpoint{0.866709in}{1.132874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.265623,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003807in}{0.711654in}}%
\pgfpathcurveto{\pgfqpoint{0.986323in}{0.748743in}}{\pgfqpoint{0.966016in}{0.784435in}}{\pgfqpoint{0.943065in}{0.818414in}}%
\pgfpathcurveto{\pgfqpoint{0.920114in}{0.852393in}}{\pgfqpoint{0.894587in}{0.884560in}}{\pgfqpoint{0.866709in}{0.914629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058784in}{0.712779in}}%
\pgfpathcurveto{\pgfqpoint{1.039529in}{0.791477in}}{\pgfqpoint{1.013671in}{0.868412in}}{\pgfqpoint{0.981488in}{0.942765in}}%
\pgfpathcurveto{\pgfqpoint{0.949304in}{1.017119in}}{\pgfqpoint{0.910909in}{1.088626in}}{\pgfqpoint{0.866709in}{1.156527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.156527in}}%
\pgfpathcurveto{\pgfqpoint{1.163950in}{1.227092in}}{\pgfqpoint{1.111922in}{1.293497in}}{\pgfqpoint{1.054396in}{1.354979in}}%
\pgfpathcurveto{\pgfqpoint{0.996871in}{1.416461in}}{\pgfqpoint{0.934068in}{1.472784in}}{\pgfqpoint{0.866709in}{1.523302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{1.157362in}{1.562692in}}{\pgfqpoint{1.102210in}{1.598448in}}{\pgfqpoint{1.044814in}{1.630320in}}%
\pgfpathcurveto{\pgfqpoint{0.987418in}{1.662192in}}{\pgfqpoint{0.927911in}{1.690105in}}{\pgfqpoint{0.866709in}{1.713864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.713864in}}%
\pgfpathcurveto{\pgfqpoint{1.154736in}{1.735273in}}{\pgfqpoint{1.098323in}{1.753267in}}{\pgfqpoint{1.040965in}{1.767743in}}%
\pgfpathcurveto{\pgfqpoint{0.983606in}{1.782219in}}{\pgfqpoint{0.925411in}{1.793150in}}{\pgfqpoint{0.866709in}{1.800474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.800474in}}%
\pgfpathcurveto{\pgfqpoint{1.152975in}{1.807575in}}{\pgfqpoint{1.095694in}{1.811272in}}{\pgfqpoint{1.038345in}{1.811547in}}%
\pgfpathcurveto{\pgfqpoint{0.980997in}{1.811822in}}{\pgfqpoint{0.923683in}{1.808674in}}{\pgfqpoint{0.866709in}{1.802120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.802120in}}%
\pgfpathcurveto{\pgfqpoint{1.151258in}{1.795376in}}{\pgfqpoint{1.093103in}{1.785038in}}{\pgfqpoint{1.035745in}{1.771164in}}%
\pgfpathcurveto{\pgfqpoint{0.978387in}{1.757291in}}{\pgfqpoint{0.921936in}{1.739907in}}{\pgfqpoint{0.866709in}{1.719113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.719113in}}%
\pgfpathcurveto{\pgfqpoint{1.148815in}{1.696119in}}{\pgfqpoint{1.089379in}{1.669005in}}{\pgfqpoint{1.031986in}{1.637957in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{1.606910in}}{\pgfqpoint{0.919373in}{1.572000in}}{\pgfqpoint{0.866709in}{1.533470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.533470in}}%
\pgfpathcurveto{\pgfqpoint{1.142975in}{1.484518in}}{\pgfqpoint{1.080415in}{1.429885in}}{\pgfqpoint{1.022900in}{1.370178in}}%
\pgfpathcurveto{\pgfqpoint{0.965384in}{1.310472in}}{\pgfqpoint{0.913127in}{1.245914in}}{\pgfqpoint{0.866709in}{1.177223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.177223in}}%
\pgfpathcurveto{\pgfqpoint{1.162090in}{1.106497in}}{\pgfqpoint{1.120675in}{1.031665in}}{\pgfqpoint{1.086125in}{0.953610in}}%
\pgfpathcurveto{\pgfqpoint{1.051575in}{0.875555in}}{\pgfqpoint{1.024027in}{0.794584in}}{\pgfqpoint{1.003807in}{0.711654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.914629in}}%
\pgfpathcurveto{\pgfqpoint{1.182006in}{0.884560in}}{\pgfqpoint{1.156479in}{0.852393in}}{\pgfqpoint{1.133528in}{0.818414in}}%
\pgfpathcurveto{\pgfqpoint{1.110577in}{0.784435in}}{\pgfqpoint{1.090270in}{0.748743in}}{\pgfqpoint{1.072786in}{0.711654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.132874in}}%
\pgfpathcurveto{\pgfqpoint{1.144521in}{1.111959in}}{\pgfqpoint{1.082118in}{1.082728in}}{\pgfqpoint{1.024210in}{1.045901in}}%
\pgfpathcurveto{\pgfqpoint{0.966302in}{1.009074in}}{\pgfqpoint{0.913367in}{0.964954in}}{\pgfqpoint{0.866709in}{0.914629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.164805in}}%
\pgfpathcurveto{\pgfqpoint{1.152377in}{1.171980in}}{\pgfqpoint{1.094261in}{1.172891in}}{\pgfqpoint{1.036558in}{1.167522in}}%
\pgfpathcurveto{\pgfqpoint{0.978855in}{1.162152in}}{\pgfqpoint{0.921905in}{1.150535in}}{\pgfqpoint{0.866709in}{1.132874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.037718in}}%
\pgfpathcurveto{\pgfqpoint{1.158531in}{1.071746in}}{\pgfqpoint{1.103423in}{1.099735in}}{\pgfqpoint{1.045654in}{1.121128in}}%
\pgfpathcurveto{\pgfqpoint{0.987884in}{1.142522in}}{\pgfqpoint{0.927839in}{1.157178in}}{\pgfqpoint{0.866709in}{1.164805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157661in}{0.691963in}}%
\pgfpathcurveto{\pgfqpoint{1.126931in}{0.761999in}}{\pgfqpoint{1.086324in}{0.827272in}}{\pgfqpoint{1.037081in}{0.885790in}}%
\pgfpathcurveto{\pgfqpoint{0.987838in}{0.944309in}}{\pgfqpoint{0.930464in}{0.995472in}}{\pgfqpoint{0.866709in}{1.037718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918932in}{0.691963in}}%
\pgfpathcurveto{\pgfqpoint{0.910508in}{0.695999in}}{\pgfqpoint{0.901930in}{0.699702in}}{\pgfqpoint{0.893216in}{0.703065in}}%
\pgfpathcurveto{\pgfqpoint{0.884503in}{0.706427in}}{\pgfqpoint{0.875660in}{0.709446in}}{\pgfqpoint{0.866709in}{0.712115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.712115in}}%
\pgfpathcurveto{\pgfqpoint{1.176603in}{0.722037in}}{\pgfqpoint{1.142051in}{0.727047in}}{\pgfqpoint{1.107323in}{0.726986in}}%
\pgfpathcurveto{\pgfqpoint{1.072595in}{0.726925in}}{\pgfqpoint{1.038061in}{0.721794in}}{\pgfqpoint{1.004816in}{0.711754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697070in}}%
\pgfpathcurveto{\pgfqpoint{1.187664in}{0.704180in}}{\pgfqpoint{1.164778in}{0.709005in}}{\pgfqpoint{1.141581in}{0.711472in}}%
\pgfpathcurveto{\pgfqpoint{1.118383in}{0.713938in}}{\pgfqpoint{1.094994in}{0.714033in}}{\pgfqpoint{1.071777in}{0.711754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900215in}{0.684386in}}%
\pgfpathcurveto{\pgfqpoint{0.894746in}{0.686790in}}{\pgfqpoint{0.889215in}{0.689050in}}{\pgfqpoint{0.883628in}{0.691166in}}%
\pgfpathcurveto{\pgfqpoint{0.878041in}{0.693281in}}{\pgfqpoint{0.872399in}{0.695250in}}{\pgfqpoint{0.866709in}{0.697070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176378in}{0.684386in}}%
\pgfpathcurveto{\pgfqpoint{1.146870in}{0.770967in}}{\pgfqpoint{1.105310in}{0.852961in}}{\pgfqpoint{1.052926in}{0.927947in}}%
\pgfpathcurveto{\pgfqpoint{1.000541in}{1.002933in}}{\pgfqpoint{0.937852in}{1.070166in}}{\pgfqpoint{0.866709in}{1.127662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.127662in}}%
\pgfpathcurveto{\pgfqpoint{1.159360in}{1.168494in}}{\pgfqpoint{1.104878in}{1.204168in}}{\pgfqpoint{1.047251in}{1.234152in}}%
\pgfpathcurveto{\pgfqpoint{0.989625in}{1.264136in}}{\pgfqpoint{0.929143in}{1.288279in}}{\pgfqpoint{0.866709in}{1.306220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306220in}}%
\pgfpathcurveto{\pgfqpoint{1.154297in}{1.322193in}}{\pgfqpoint{1.097397in}{1.333184in}}{\pgfqpoint{1.039861in}{1.339060in}}%
\pgfpathcurveto{\pgfqpoint{0.982324in}{1.344937in}}{\pgfqpoint{0.924378in}{1.345676in}}{\pgfqpoint{0.866709in}{1.341269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.341269in}}%
\pgfpathcurveto{\pgfqpoint{1.150504in}{1.336732in}}{\pgfqpoint{1.091665in}{1.326758in}}{\pgfqpoint{1.034108in}{1.311472in}}%
\pgfpathcurveto{\pgfqpoint{0.976550in}{1.296186in}}{\pgfqpoint{0.920516in}{1.275653in}}{\pgfqpoint{0.866709in}{1.250130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.250130in}}%
\pgfpathcurveto{\pgfqpoint{1.143339in}{1.218566in}}{\pgfqpoint{1.080590in}{1.179555in}}{\pgfqpoint{1.022840in}{1.133846in}}%
\pgfpathcurveto{\pgfqpoint{0.965090in}{1.088136in}}{\pgfqpoint{0.912712in}{1.036023in}}{\pgfqpoint{0.866709in}{0.978506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.978506in}}%
\pgfpathcurveto{\pgfqpoint{1.177913in}{0.938534in}}{\pgfqpoint{1.149144in}{0.896103in}}{\pgfqpoint{1.123843in}{0.851608in}}%
\pgfpathcurveto{\pgfqpoint{1.098542in}{0.807113in}}{\pgfqpoint{1.076789in}{0.760693in}}{\pgfqpoint{1.058784in}{0.712779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.156527in}}%
\pgfpathcurveto{\pgfqpoint{1.165684in}{1.088626in}}{\pgfqpoint{1.127288in}{1.017119in}}{\pgfqpoint{1.095105in}{0.942765in}}%
\pgfpathcurveto{\pgfqpoint{1.062921in}{0.868412in}}{\pgfqpoint{1.037064in}{0.791477in}}{\pgfqpoint{1.017808in}{0.712779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{1.142525in}{1.472784in}}{\pgfqpoint{1.079722in}{1.416461in}}{\pgfqpoint{1.022196in}{1.354979in}}%
\pgfpathcurveto{\pgfqpoint{0.964671in}{1.293497in}}{\pgfqpoint{0.912643in}{1.227092in}}{\pgfqpoint{0.866709in}{1.156527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.713864in}}%
\pgfpathcurveto{\pgfqpoint{1.148682in}{1.690105in}}{\pgfqpoint{1.089175in}{1.662192in}}{\pgfqpoint{1.031779in}{1.630320in}}%
\pgfpathcurveto{\pgfqpoint{0.974383in}{1.598448in}}{\pgfqpoint{0.919231in}{1.562692in}}{\pgfqpoint{0.866709in}{1.523302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.800474in}}%
\pgfpathcurveto{\pgfqpoint{1.151181in}{1.793150in}}{\pgfqpoint{1.092986in}{1.782219in}}{\pgfqpoint{1.035628in}{1.767743in}}%
\pgfpathcurveto{\pgfqpoint{0.978269in}{1.753267in}}{\pgfqpoint{0.921857in}{1.735273in}}{\pgfqpoint{0.866709in}{1.713864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.802120in}}%
\pgfpathcurveto{\pgfqpoint{1.152910in}{1.808674in}}{\pgfqpoint{1.095596in}{1.811822in}}{\pgfqpoint{1.038247in}{1.811547in}}%
\pgfpathcurveto{\pgfqpoint{0.980899in}{1.811272in}}{\pgfqpoint{0.923617in}{1.807575in}}{\pgfqpoint{0.866709in}{1.800474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.719113in}}%
\pgfpathcurveto{\pgfqpoint{1.154657in}{1.739907in}}{\pgfqpoint{1.098205in}{1.757291in}}{\pgfqpoint{1.040848in}{1.771164in}}%
\pgfpathcurveto{\pgfqpoint{0.983490in}{1.785038in}}{\pgfqpoint{0.925334in}{1.795376in}}{\pgfqpoint{0.866709in}{1.802120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.533470in}}%
\pgfpathcurveto{\pgfqpoint{1.157220in}{1.572000in}}{\pgfqpoint{1.102001in}{1.606910in}}{\pgfqpoint{1.044607in}{1.637957in}}%
\pgfpathcurveto{\pgfqpoint{0.987213in}{1.669005in}}{\pgfqpoint{0.927777in}{1.696119in}}{\pgfqpoint{0.866709in}{1.719113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.177223in}}%
\pgfpathcurveto{\pgfqpoint{1.163466in}{1.245914in}}{\pgfqpoint{1.111209in}{1.310472in}}{\pgfqpoint{1.053693in}{1.370178in}}%
\pgfpathcurveto{\pgfqpoint{0.996177in}{1.429885in}}{\pgfqpoint{0.933617in}{1.484518in}}{\pgfqpoint{0.866709in}{1.533470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072786in}{0.711654in}}%
\pgfpathcurveto{\pgfqpoint{1.052565in}{0.794584in}}{\pgfqpoint{1.025018in}{0.875555in}}{\pgfqpoint{0.990468in}{0.953610in}}%
\pgfpathcurveto{\pgfqpoint{0.955918in}{1.031665in}}{\pgfqpoint{0.914502in}{1.106497in}}{\pgfqpoint{0.866709in}{1.177223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003807in}{0.711654in}}%
\pgfpathcurveto{\pgfqpoint{0.986323in}{0.748743in}}{\pgfqpoint{0.966016in}{0.784435in}}{\pgfqpoint{0.943065in}{0.818414in}}%
\pgfpathcurveto{\pgfqpoint{0.920114in}{0.852393in}}{\pgfqpoint{0.894587in}{0.884560in}}{\pgfqpoint{0.866709in}{0.914629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.914629in}}%
\pgfpathcurveto{\pgfqpoint{1.163225in}{0.964954in}}{\pgfqpoint{1.110291in}{1.009074in}}{\pgfqpoint{1.052383in}{1.045901in}}%
\pgfpathcurveto{\pgfqpoint{0.994475in}{1.082728in}}{\pgfqpoint{0.932072in}{1.111959in}}{\pgfqpoint{0.866709in}{1.132874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.132874in}}%
\pgfpathcurveto{\pgfqpoint{1.154688in}{1.150535in}}{\pgfqpoint{1.097738in}{1.162152in}}{\pgfqpoint{1.040035in}{1.167522in}}%
\pgfpathcurveto{\pgfqpoint{0.982332in}{1.172891in}}{\pgfqpoint{0.924216in}{1.171980in}}{\pgfqpoint{0.866709in}{1.164805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.164805in}}%
\pgfpathcurveto{\pgfqpoint{1.148754in}{1.157178in}}{\pgfqpoint{1.088708in}{1.142522in}}{\pgfqpoint{1.030939in}{1.121128in}}%
\pgfpathcurveto{\pgfqpoint{0.973170in}{1.099735in}}{\pgfqpoint{0.918062in}{1.071746in}}{\pgfqpoint{0.866709in}{1.037718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.037718in}}%
\pgfpathcurveto{\pgfqpoint{1.146129in}{0.995472in}}{\pgfqpoint{1.088755in}{0.944309in}}{\pgfqpoint{1.039512in}{0.885790in}}%
\pgfpathcurveto{\pgfqpoint{0.990268in}{0.827272in}}{\pgfqpoint{0.949662in}{0.761999in}}{\pgfqpoint{0.918932in}{0.691963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.712115in}}%
\pgfpathcurveto{\pgfqpoint{1.200933in}{0.709446in}}{\pgfqpoint{1.192090in}{0.706427in}}{\pgfqpoint{1.183376in}{0.703065in}}%
\pgfpathcurveto{\pgfqpoint{1.174663in}{0.699702in}}{\pgfqpoint{1.166084in}{0.695999in}}{\pgfqpoint{1.157661in}{0.691963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071777in}{0.711754in}}%
\pgfpathcurveto{\pgfqpoint{1.038531in}{0.721794in}}{\pgfqpoint{1.003998in}{0.726925in}}{\pgfqpoint{0.969270in}{0.726986in}}%
\pgfpathcurveto{\pgfqpoint{0.934542in}{0.727047in}}{\pgfqpoint{0.899990in}{0.722037in}}{\pgfqpoint{0.866709in}{0.712115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004816in}{0.711754in}}%
\pgfpathcurveto{\pgfqpoint{0.981599in}{0.714033in}}{\pgfqpoint{0.958210in}{0.713938in}}{\pgfqpoint{0.935012in}{0.711472in}}%
\pgfpathcurveto{\pgfqpoint{0.911814in}{0.709005in}}{\pgfqpoint{0.888928in}{0.704180in}}{\pgfqpoint{0.866709in}{0.697070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697070in}}%
\pgfpathcurveto{\pgfqpoint{1.204193in}{0.695250in}}{\pgfqpoint{1.198552in}{0.693281in}}{\pgfqpoint{1.192965in}{0.691166in}}%
\pgfpathcurveto{\pgfqpoint{1.187378in}{0.689050in}}{\pgfqpoint{1.181847in}{0.686790in}}{\pgfqpoint{1.176378in}{0.684386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.127662in}}%
\pgfpathcurveto{\pgfqpoint{1.138740in}{1.070166in}}{\pgfqpoint{1.076052in}{1.002933in}}{\pgfqpoint{1.023667in}{0.927947in}}%
\pgfpathcurveto{\pgfqpoint{0.971282in}{0.852961in}}{\pgfqpoint{0.929723in}{0.770967in}}{\pgfqpoint{0.900215in}{0.684386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.306220in}}%
\pgfpathcurveto{\pgfqpoint{1.147450in}{1.288279in}}{\pgfqpoint{1.086968in}{1.264136in}}{\pgfqpoint{1.029341in}{1.234152in}}%
\pgfpathcurveto{\pgfqpoint{0.971715in}{1.204168in}}{\pgfqpoint{0.917233in}{1.168494in}}{\pgfqpoint{0.866709in}{1.127662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.341269in}}%
\pgfpathcurveto{\pgfqpoint{1.152215in}{1.345676in}}{\pgfqpoint{1.094269in}{1.344937in}}{\pgfqpoint{1.036732in}{1.339060in}}%
\pgfpathcurveto{\pgfqpoint{0.979195in}{1.333184in}}{\pgfqpoint{0.922296in}{1.322193in}}{\pgfqpoint{0.866709in}{1.306220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.250130in}}%
\pgfpathcurveto{\pgfqpoint{1.156077in}{1.275653in}}{\pgfqpoint{1.100042in}{1.296186in}}{\pgfqpoint{1.042485in}{1.311472in}}%
\pgfpathcurveto{\pgfqpoint{0.984928in}{1.326758in}}{\pgfqpoint{0.926089in}{1.336732in}}{\pgfqpoint{0.866709in}{1.341269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.978506in}}%
\pgfpathcurveto{\pgfqpoint{1.163881in}{1.036023in}}{\pgfqpoint{1.111502in}{1.088136in}}{\pgfqpoint{1.053752in}{1.133846in}}%
\pgfpathcurveto{\pgfqpoint{0.996003in}{1.179555in}}{\pgfqpoint{0.933253in}{1.218566in}}{\pgfqpoint{0.866709in}{1.250130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.593749,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017808in}{0.712779in}}%
\pgfpathcurveto{\pgfqpoint{0.999804in}{0.760693in}}{\pgfqpoint{0.978050in}{0.807113in}}{\pgfqpoint{0.952750in}{0.851608in}}%
\pgfpathcurveto{\pgfqpoint{0.927449in}{0.896103in}}{\pgfqpoint{0.898680in}{0.938534in}}{\pgfqpoint{0.866709in}{0.978506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186183in}{0.679891in}}%
\pgfpathcurveto{\pgfqpoint{1.159648in}{0.791127in}}{\pgfqpoint{1.118925in}{0.898493in}}{\pgfqpoint{1.065016in}{0.999347in}}%
\pgfpathcurveto{\pgfqpoint{1.011107in}{1.100200in}}{\pgfqpoint{0.944459in}{1.193708in}}{\pgfqpoint{0.866709in}{1.277569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.277569in}}%
\pgfpathcurveto{\pgfqpoint{1.160422in}{1.330919in}}{\pgfqpoint{1.106681in}{1.380135in}}{\pgfqpoint{1.049198in}{1.424725in}}%
\pgfpathcurveto{\pgfqpoint{0.991715in}{1.469316in}}{\pgfqpoint{0.930682in}{1.509131in}}{\pgfqpoint{0.866709in}{1.543774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.543774in}}%
\pgfpathcurveto{\pgfqpoint{1.155981in}{1.572963in}}{\pgfqpoint{1.100132in}{1.598404in}}{\pgfqpoint{1.042732in}{1.619916in}}%
\pgfpathcurveto{\pgfqpoint{0.985333in}{1.641428in}}{\pgfqpoint{0.926519in}{1.658960in}}{\pgfqpoint{0.866709in}{1.672387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.672387in}}%
\pgfpathcurveto{\pgfqpoint{1.153666in}{1.685007in}}{\pgfqpoint{1.096691in}{1.693974in}}{\pgfqpoint{1.039315in}{1.699231in}}%
\pgfpathcurveto{\pgfqpoint{0.981940in}{1.704488in}}{\pgfqpoint{0.924284in}{1.706023in}}{\pgfqpoint{0.866709in}{1.703829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.703829in}}%
\pgfpathcurveto{\pgfqpoint{1.151718in}{1.701611in}}{\pgfqpoint{1.093759in}{1.695591in}}{\pgfqpoint{1.036380in}{1.685806in}}%
\pgfpathcurveto{\pgfqpoint{0.979001in}{1.676021in}}{\pgfqpoint{0.922323in}{1.662493in}}{\pgfqpoint{0.866709in}{1.645308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.645308in}}%
\pgfpathcurveto{\pgfqpoint{1.149182in}{1.626551in}}{\pgfqpoint{1.089899in}{1.603483in}}{\pgfqpoint{1.032484in}{1.576281in}}%
\pgfpathcurveto{\pgfqpoint{0.975069in}{1.549079in}}{\pgfqpoint{0.919670in}{1.517812in}}{\pgfqpoint{0.866709in}{1.482718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.482718in}}%
\pgfpathcurveto{\pgfqpoint{1.143438in}{1.438689in}}{\pgfqpoint{1.081072in}{1.388796in}}{\pgfqpoint{1.023531in}{1.333637in}}%
\pgfpathcurveto{\pgfqpoint{0.965990in}{1.278478in}}{\pgfqpoint{0.913506in}{1.218274in}}{\pgfqpoint{0.866709in}{1.153749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153749in}}%
\pgfpathcurveto{\pgfqpoint{1.161652in}{1.087246in}}{\pgfqpoint{1.119664in}{1.016432in}}{\pgfqpoint{1.084455in}{0.942209in}}%
\pgfpathcurveto{\pgfqpoint{1.049246in}{0.867985in}}{\pgfqpoint{1.020965in}{0.790669in}}{\pgfqpoint{0.999972in}{0.711245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.891935in}}%
\pgfpathcurveto{\pgfqpoint{1.183219in}{0.865447in}}{\pgfqpoint{1.158624in}{0.836954in}}{\pgfqpoint{1.136315in}{0.806706in}}%
\pgfpathcurveto{\pgfqpoint{1.114007in}{0.776458in}}{\pgfqpoint{1.094050in}{0.744544in}}{\pgfqpoint{1.076620in}{0.711245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.084451in}}%
\pgfpathcurveto{\pgfqpoint{1.145304in}{1.068620in}}{\pgfqpoint{1.083170in}{1.044103in}}{\pgfqpoint{1.025181in}{1.011572in}}%
\pgfpathcurveto{\pgfqpoint{0.967192in}{0.979041in}}{\pgfqpoint{0.913881in}{0.938795in}}{\pgfqpoint{0.866709in}{0.891935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.086131in}}%
\pgfpathcurveto{\pgfqpoint{1.153618in}{1.099341in}}{\pgfqpoint{1.095991in}{1.105873in}}{\pgfqpoint{1.038197in}{1.105589in}}%
\pgfpathcurveto{\pgfqpoint{0.980403in}{1.105306in}}{\pgfqpoint{0.922842in}{1.098211in}}{\pgfqpoint{0.866709in}{1.084451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.898800in}}%
\pgfpathcurveto{\pgfqpoint{1.162404in}{0.944723in}}{\pgfqpoint{1.108953in}{0.984040in}}{\pgfqpoint{1.050974in}{1.015690in}}%
\pgfpathcurveto{\pgfqpoint{0.992995in}{1.047339in}}{\pgfqpoint{0.931016in}{1.071033in}}{\pgfqpoint{0.866709in}{1.086131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006619in}{0.711926in}}%
\pgfpathcurveto{\pgfqpoint{0.988453in}{0.746543in}}{\pgfqpoint{0.967556in}{0.779656in}}{\pgfqpoint{0.944127in}{0.810950in}}%
\pgfpathcurveto{\pgfqpoint{0.920697in}{0.842245in}}{\pgfqpoint{0.894809in}{0.871621in}}{\pgfqpoint{0.866709in}{0.898800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069974in}{0.711926in}}%
\pgfpathcurveto{\pgfqpoint{1.048531in}{0.781645in}}{\pgfqpoint{1.020573in}{0.849192in}}{\pgfqpoint{0.986469in}{0.913671in}}%
\pgfpathcurveto{\pgfqpoint{0.952366in}{0.978150in}}{\pgfqpoint{0.912269in}{1.039276in}}{\pgfqpoint{0.866709in}{1.096240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.096240in}}%
\pgfpathcurveto{\pgfqpoint{1.162776in}{1.155139in}}{\pgfqpoint{1.110047in}{1.209313in}}{\pgfqpoint{1.052444in}{1.257997in}}%
\pgfpathcurveto{\pgfqpoint{0.994841in}{1.306680in}}{\pgfqpoint{0.932636in}{1.349642in}}{\pgfqpoint{0.866709in}{1.386274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.386274in}}%
\pgfpathcurveto{\pgfqpoint{1.156423in}{1.415980in}}{\pgfqpoint{1.100702in}{1.441420in}}{\pgfqpoint{1.043238in}{1.462357in}}%
\pgfpathcurveto{\pgfqpoint{0.985775in}{1.483294in}}{\pgfqpoint{0.926749in}{1.499664in}}{\pgfqpoint{0.866709in}{1.511313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.511313in}}%
\pgfpathcurveto{\pgfqpoint{1.153450in}{1.522263in}}{\pgfqpoint{1.096281in}{1.529011in}}{\pgfqpoint{1.038849in}{1.531502in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{1.533993in}}{\pgfqpoint{0.923879in}{1.532220in}}{\pgfqpoint{0.866709in}{1.526197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.526197in}}%
\pgfpathcurveto{\pgfqpoint{1.150792in}{1.519973in}}{\pgfqpoint{1.092264in}{1.509226in}}{\pgfqpoint{1.034816in}{1.494052in}}%
\pgfpathcurveto{\pgfqpoint{0.977368in}{1.478879in}}{\pgfqpoint{0.921167in}{1.459322in}}{\pgfqpoint{0.866709in}{1.435555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.435555in}}%
\pgfpathcurveto{\pgfqpoint{1.146413in}{1.407855in}}{\pgfqpoint{1.085545in}{1.374538in}}{\pgfqpoint{1.028006in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{0.970467in}{1.297465in}}{\pgfqpoint{0.916487in}{1.253864in}}{\pgfqpoint{0.866709in}{1.205718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.205718in}}%
\pgfpathcurveto{\pgfqpoint{1.136117in}{1.134370in}}{\pgfqpoint{1.072123in}{1.053565in}}{\pgfqpoint{1.019574in}{0.965414in}}%
\pgfpathcurveto{\pgfqpoint{0.967024in}{0.877263in}}{\pgfqpoint{0.926379in}{0.782539in}}{\pgfqpoint{0.898700in}{0.683716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697620in}}%
\pgfpathcurveto{\pgfqpoint{1.204440in}{0.695570in}}{\pgfqpoint{1.199049in}{0.693385in}}{\pgfqpoint{1.193714in}{0.691067in}}%
\pgfpathcurveto{\pgfqpoint{1.188380in}{0.688748in}}{\pgfqpoint{1.183104in}{0.686297in}}{\pgfqpoint{1.177892in}{0.683716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061963in}{0.712574in}}%
\pgfpathcurveto{\pgfqpoint{1.029538in}{0.719392in}}{\pgfqpoint{0.996307in}{0.721568in}}{\pgfqpoint{0.963269in}{0.719037in}}%
\pgfpathcurveto{\pgfqpoint{0.930231in}{0.716507in}}{\pgfqpoint{0.897719in}{0.709295in}}{\pgfqpoint{0.866709in}{0.697620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014629in}{0.712574in}}%
\pgfpathcurveto{\pgfqpoint{0.989527in}{0.714314in}}{\pgfqpoint{0.964309in}{0.713287in}}{\pgfqpoint{0.939432in}{0.709513in}}%
\pgfpathcurveto{\pgfqpoint{0.914554in}{0.705739in}}{\pgfqpoint{0.890166in}{0.699240in}}{\pgfqpoint{0.866709in}{0.690134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690134in}}%
\pgfpathcurveto{\pgfqpoint{1.205871in}{0.688576in}}{\pgfqpoint{1.201888in}{0.686943in}}{\pgfqpoint{1.197937in}{0.685235in}}%
\pgfpathcurveto{\pgfqpoint{1.193986in}{0.683528in}}{\pgfqpoint{1.190067in}{0.681746in}}{\pgfqpoint{1.186183in}{0.679891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.277569in}}%
\pgfpathcurveto{\pgfqpoint{1.132134in}{1.193708in}}{\pgfqpoint{1.065485in}{1.100200in}}{\pgfqpoint{1.011576in}{0.999347in}}%
\pgfpathcurveto{\pgfqpoint{0.957668in}{0.898493in}}{\pgfqpoint{0.916945in}{0.791127in}}{\pgfqpoint{0.890409in}{0.679891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.543774in}}%
\pgfpathcurveto{\pgfqpoint{1.145911in}{1.509131in}}{\pgfqpoint{1.084878in}{1.469316in}}{\pgfqpoint{1.027395in}{1.424725in}}%
\pgfpathcurveto{\pgfqpoint{0.969912in}{1.380135in}}{\pgfqpoint{0.916171in}{1.330919in}}{\pgfqpoint{0.866709in}{1.277569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.672387in}}%
\pgfpathcurveto{\pgfqpoint{1.150074in}{1.658960in}}{\pgfqpoint{1.091260in}{1.641428in}}{\pgfqpoint{1.033861in}{1.619916in}}%
\pgfpathcurveto{\pgfqpoint{0.976461in}{1.598404in}}{\pgfqpoint{0.920612in}{1.572963in}}{\pgfqpoint{0.866709in}{1.543774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.703829in}}%
\pgfpathcurveto{\pgfqpoint{1.152309in}{1.706023in}}{\pgfqpoint{1.094653in}{1.704488in}}{\pgfqpoint{1.037277in}{1.699231in}}%
\pgfpathcurveto{\pgfqpoint{0.979901in}{1.693974in}}{\pgfqpoint{0.922926in}{1.685007in}}{\pgfqpoint{0.866709in}{1.672387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.645308in}}%
\pgfpathcurveto{\pgfqpoint{1.154270in}{1.662493in}}{\pgfqpoint{1.097592in}{1.676021in}}{\pgfqpoint{1.040213in}{1.685806in}}%
\pgfpathcurveto{\pgfqpoint{0.982833in}{1.695591in}}{\pgfqpoint{0.924875in}{1.701611in}}{\pgfqpoint{0.866709in}{1.703829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.482718in}}%
\pgfpathcurveto{\pgfqpoint{1.156923in}{1.517812in}}{\pgfqpoint{1.101524in}{1.549079in}}{\pgfqpoint{1.044109in}{1.576281in}}%
\pgfpathcurveto{\pgfqpoint{0.986694in}{1.603483in}}{\pgfqpoint{0.927410in}{1.626551in}}{\pgfqpoint{0.866709in}{1.645308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153749in}}%
\pgfpathcurveto{\pgfqpoint{1.163086in}{1.218274in}}{\pgfqpoint{1.110603in}{1.278478in}}{\pgfqpoint{1.053062in}{1.333637in}}%
\pgfpathcurveto{\pgfqpoint{0.995521in}{1.388796in}}{\pgfqpoint{0.933154in}{1.438689in}}{\pgfqpoint{0.866709in}{1.482718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076620in}{0.711245in}}%
\pgfpathcurveto{\pgfqpoint{1.055628in}{0.790669in}}{\pgfqpoint{1.027347in}{0.867985in}}{\pgfqpoint{0.992138in}{0.942209in}}%
\pgfpathcurveto{\pgfqpoint{0.956928in}{1.016432in}}{\pgfqpoint{0.914940in}{1.087246in}}{\pgfqpoint{0.866709in}{1.153749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999972in}{0.711245in}}%
\pgfpathcurveto{\pgfqpoint{0.982543in}{0.744544in}}{\pgfqpoint{0.962586in}{0.776458in}}{\pgfqpoint{0.940277in}{0.806706in}}%
\pgfpathcurveto{\pgfqpoint{0.917969in}{0.836954in}}{\pgfqpoint{0.893374in}{0.865447in}}{\pgfqpoint{0.866709in}{0.891935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.891935in}}%
\pgfpathcurveto{\pgfqpoint{1.162711in}{0.938795in}}{\pgfqpoint{1.109401in}{0.979041in}}{\pgfqpoint{1.051412in}{1.011572in}}%
\pgfpathcurveto{\pgfqpoint{0.993422in}{1.044103in}}{\pgfqpoint{0.931288in}{1.068620in}}{\pgfqpoint{0.866709in}{1.084451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.084451in}}%
\pgfpathcurveto{\pgfqpoint{1.153750in}{1.098211in}}{\pgfqpoint{1.096190in}{1.105306in}}{\pgfqpoint{1.038396in}{1.105589in}}%
\pgfpathcurveto{\pgfqpoint{0.980601in}{1.105873in}}{\pgfqpoint{0.922975in}{1.099341in}}{\pgfqpoint{0.866709in}{1.086131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.086131in}}%
\pgfpathcurveto{\pgfqpoint{1.145577in}{1.071033in}}{\pgfqpoint{1.083597in}{1.047339in}}{\pgfqpoint{1.025619in}{1.015690in}}%
\pgfpathcurveto{\pgfqpoint{0.967640in}{0.984040in}}{\pgfqpoint{0.914189in}{0.944723in}}{\pgfqpoint{0.866709in}{0.898800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.898800in}}%
\pgfpathcurveto{\pgfqpoint{1.181783in}{0.871621in}}{\pgfqpoint{1.155896in}{0.842245in}}{\pgfqpoint{1.132466in}{0.810950in}}%
\pgfpathcurveto{\pgfqpoint{1.109036in}{0.779656in}}{\pgfqpoint{1.088139in}{0.746543in}}{\pgfqpoint{1.069974in}{0.711926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.096240in}}%
\pgfpathcurveto{\pgfqpoint{1.164323in}{1.039276in}}{\pgfqpoint{1.124226in}{0.978150in}}{\pgfqpoint{1.090123in}{0.913671in}}%
\pgfpathcurveto{\pgfqpoint{1.056020in}{0.849192in}}{\pgfqpoint{1.028062in}{0.781645in}}{\pgfqpoint{1.006619in}{0.711926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.386274in}}%
\pgfpathcurveto{\pgfqpoint{1.143957in}{1.349642in}}{\pgfqpoint{1.081752in}{1.306680in}}{\pgfqpoint{1.024149in}{1.257997in}}%
\pgfpathcurveto{\pgfqpoint{0.966546in}{1.209313in}}{\pgfqpoint{0.913817in}{1.155139in}}{\pgfqpoint{0.866709in}{1.096240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.511313in}}%
\pgfpathcurveto{\pgfqpoint{1.149844in}{1.499664in}}{\pgfqpoint{1.090818in}{1.483294in}}{\pgfqpoint{1.033354in}{1.462357in}}%
\pgfpathcurveto{\pgfqpoint{0.975891in}{1.441420in}}{\pgfqpoint{0.920170in}{1.415980in}}{\pgfqpoint{0.866709in}{1.386274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.526197in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{1.532220in}}{\pgfqpoint{1.095176in}{1.533993in}}{\pgfqpoint{1.037743in}{1.531502in}}%
\pgfpathcurveto{\pgfqpoint{0.980311in}{1.529011in}}{\pgfqpoint{0.923143in}{1.522263in}}{\pgfqpoint{0.866709in}{1.511313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.435555in}}%
\pgfpathcurveto{\pgfqpoint{1.155425in}{1.459322in}}{\pgfqpoint{1.099225in}{1.478879in}}{\pgfqpoint{1.041777in}{1.494052in}}%
\pgfpathcurveto{\pgfqpoint{0.984328in}{1.509226in}}{\pgfqpoint{0.925801in}{1.519973in}}{\pgfqpoint{0.866709in}{1.526197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.205718in}}%
\pgfpathcurveto{\pgfqpoint{1.160106in}{1.253864in}}{\pgfqpoint{1.106126in}{1.297465in}}{\pgfqpoint{1.048587in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{0.991048in}{1.374538in}}{\pgfqpoint{0.930180in}{1.407855in}}{\pgfqpoint{0.866709in}{1.435555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177892in}{0.683716in}}%
\pgfpathcurveto{\pgfqpoint{1.150214in}{0.782539in}}{\pgfqpoint{1.109569in}{0.877263in}}{\pgfqpoint{1.057019in}{0.965414in}}%
\pgfpathcurveto{\pgfqpoint{1.004469in}{1.053565in}}{\pgfqpoint{0.940476in}{1.134370in}}{\pgfqpoint{0.866709in}{1.205718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{0.683716in}}%
\pgfpathcurveto{\pgfqpoint{0.893488in}{0.686297in}}{\pgfqpoint{0.888213in}{0.688748in}}{\pgfqpoint{0.882878in}{0.691067in}}%
\pgfpathcurveto{\pgfqpoint{0.877544in}{0.693385in}}{\pgfqpoint{0.872153in}{0.695570in}}{\pgfqpoint{0.866709in}{0.697620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697620in}}%
\pgfpathcurveto{\pgfqpoint{1.178874in}{0.709295in}}{\pgfqpoint{1.146362in}{0.716507in}}{\pgfqpoint{1.113324in}{0.719037in}}%
\pgfpathcurveto{\pgfqpoint{1.080286in}{0.721568in}}{\pgfqpoint{1.047055in}{0.719392in}}{\pgfqpoint{1.014629in}{0.712574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690134in}}%
\pgfpathcurveto{\pgfqpoint{1.186426in}{0.699240in}}{\pgfqpoint{1.162039in}{0.705739in}}{\pgfqpoint{1.137161in}{0.709513in}}%
\pgfpathcurveto{\pgfqpoint{1.112283in}{0.713287in}}{\pgfqpoint{1.087066in}{0.714314in}}{\pgfqpoint{1.061963in}{0.712574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.921874,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890409in}{0.679891in}}%
\pgfpathcurveto{\pgfqpoint{0.886525in}{0.681746in}}{\pgfqpoint{0.882607in}{0.683528in}}{\pgfqpoint{0.878656in}{0.685235in}}%
\pgfpathcurveto{\pgfqpoint{0.874705in}{0.686943in}}{\pgfqpoint{0.870722in}{0.688576in}}{\pgfqpoint{0.866709in}{0.690134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076620in}{0.711245in}}%
\pgfpathcurveto{\pgfqpoint{1.055628in}{0.790669in}}{\pgfqpoint{1.027347in}{0.867985in}}{\pgfqpoint{0.992138in}{0.942209in}}%
\pgfpathcurveto{\pgfqpoint{0.956928in}{1.016432in}}{\pgfqpoint{0.914940in}{1.087246in}}{\pgfqpoint{0.866709in}{1.153749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153749in}}%
\pgfpathcurveto{\pgfqpoint{1.163086in}{1.218274in}}{\pgfqpoint{1.110603in}{1.278478in}}{\pgfqpoint{1.053062in}{1.333637in}}%
\pgfpathcurveto{\pgfqpoint{0.995521in}{1.388796in}}{\pgfqpoint{0.933154in}{1.438689in}}{\pgfqpoint{0.866709in}{1.482718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.482718in}}%
\pgfpathcurveto{\pgfqpoint{1.156923in}{1.517812in}}{\pgfqpoint{1.101524in}{1.549079in}}{\pgfqpoint{1.044109in}{1.576281in}}%
\pgfpathcurveto{\pgfqpoint{0.986694in}{1.603483in}}{\pgfqpoint{0.927410in}{1.626551in}}{\pgfqpoint{0.866709in}{1.645308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.645308in}}%
\pgfpathcurveto{\pgfqpoint{1.154270in}{1.662493in}}{\pgfqpoint{1.097592in}{1.676021in}}{\pgfqpoint{1.040213in}{1.685806in}}%
\pgfpathcurveto{\pgfqpoint{0.982833in}{1.695591in}}{\pgfqpoint{0.924875in}{1.701611in}}{\pgfqpoint{0.866709in}{1.703829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.703829in}}%
\pgfpathcurveto{\pgfqpoint{1.152309in}{1.706023in}}{\pgfqpoint{1.094653in}{1.704488in}}{\pgfqpoint{1.037277in}{1.699231in}}%
\pgfpathcurveto{\pgfqpoint{0.979901in}{1.693974in}}{\pgfqpoint{0.922926in}{1.685007in}}{\pgfqpoint{0.866709in}{1.672387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.672387in}}%
\pgfpathcurveto{\pgfqpoint{1.150074in}{1.658960in}}{\pgfqpoint{1.091260in}{1.641428in}}{\pgfqpoint{1.033861in}{1.619916in}}%
\pgfpathcurveto{\pgfqpoint{0.976461in}{1.598404in}}{\pgfqpoint{0.920612in}{1.572963in}}{\pgfqpoint{0.866709in}{1.543774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.543774in}}%
\pgfpathcurveto{\pgfqpoint{1.145911in}{1.509131in}}{\pgfqpoint{1.084878in}{1.469316in}}{\pgfqpoint{1.027395in}{1.424725in}}%
\pgfpathcurveto{\pgfqpoint{0.969912in}{1.380135in}}{\pgfqpoint{0.916171in}{1.330919in}}{\pgfqpoint{0.866709in}{1.277569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.277569in}}%
\pgfpathcurveto{\pgfqpoint{1.132134in}{1.193708in}}{\pgfqpoint{1.065485in}{1.100200in}}{\pgfqpoint{1.011576in}{0.999347in}}%
\pgfpathcurveto{\pgfqpoint{0.957668in}{0.898493in}}{\pgfqpoint{0.916945in}{0.791127in}}{\pgfqpoint{0.890409in}{0.679891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690134in}}%
\pgfpathcurveto{\pgfqpoint{1.205871in}{0.688576in}}{\pgfqpoint{1.201888in}{0.686943in}}{\pgfqpoint{1.197937in}{0.685235in}}%
\pgfpathcurveto{\pgfqpoint{1.193986in}{0.683528in}}{\pgfqpoint{1.190067in}{0.681746in}}{\pgfqpoint{1.186183in}{0.679891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014629in}{0.712574in}}%
\pgfpathcurveto{\pgfqpoint{0.989527in}{0.714314in}}{\pgfqpoint{0.964309in}{0.713287in}}{\pgfqpoint{0.939432in}{0.709513in}}%
\pgfpathcurveto{\pgfqpoint{0.914554in}{0.705739in}}{\pgfqpoint{0.890166in}{0.699240in}}{\pgfqpoint{0.866709in}{0.690134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061963in}{0.712574in}}%
\pgfpathcurveto{\pgfqpoint{1.029538in}{0.719392in}}{\pgfqpoint{0.996307in}{0.721568in}}{\pgfqpoint{0.963269in}{0.719037in}}%
\pgfpathcurveto{\pgfqpoint{0.930231in}{0.716507in}}{\pgfqpoint{0.897719in}{0.709295in}}{\pgfqpoint{0.866709in}{0.697620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697620in}}%
\pgfpathcurveto{\pgfqpoint{1.204440in}{0.695570in}}{\pgfqpoint{1.199049in}{0.693385in}}{\pgfqpoint{1.193714in}{0.691067in}}%
\pgfpathcurveto{\pgfqpoint{1.188380in}{0.688748in}}{\pgfqpoint{1.183104in}{0.686297in}}{\pgfqpoint{1.177892in}{0.683716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.205718in}}%
\pgfpathcurveto{\pgfqpoint{1.136117in}{1.134370in}}{\pgfqpoint{1.072123in}{1.053565in}}{\pgfqpoint{1.019574in}{0.965414in}}%
\pgfpathcurveto{\pgfqpoint{0.967024in}{0.877263in}}{\pgfqpoint{0.926379in}{0.782539in}}{\pgfqpoint{0.898700in}{0.683716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.435555in}}%
\pgfpathcurveto{\pgfqpoint{1.146413in}{1.407855in}}{\pgfqpoint{1.085545in}{1.374538in}}{\pgfqpoint{1.028006in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{0.970467in}{1.297465in}}{\pgfqpoint{0.916487in}{1.253864in}}{\pgfqpoint{0.866709in}{1.205718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.526197in}}%
\pgfpathcurveto{\pgfqpoint{1.150792in}{1.519973in}}{\pgfqpoint{1.092264in}{1.509226in}}{\pgfqpoint{1.034816in}{1.494052in}}%
\pgfpathcurveto{\pgfqpoint{0.977368in}{1.478879in}}{\pgfqpoint{0.921167in}{1.459322in}}{\pgfqpoint{0.866709in}{1.435555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.511313in}}%
\pgfpathcurveto{\pgfqpoint{1.153450in}{1.522263in}}{\pgfqpoint{1.096281in}{1.529011in}}{\pgfqpoint{1.038849in}{1.531502in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{1.533993in}}{\pgfqpoint{0.923879in}{1.532220in}}{\pgfqpoint{0.866709in}{1.526197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.386274in}}%
\pgfpathcurveto{\pgfqpoint{1.156423in}{1.415980in}}{\pgfqpoint{1.100702in}{1.441420in}}{\pgfqpoint{1.043238in}{1.462357in}}%
\pgfpathcurveto{\pgfqpoint{0.985775in}{1.483294in}}{\pgfqpoint{0.926749in}{1.499664in}}{\pgfqpoint{0.866709in}{1.511313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.096240in}}%
\pgfpathcurveto{\pgfqpoint{1.162776in}{1.155139in}}{\pgfqpoint{1.110047in}{1.209313in}}{\pgfqpoint{1.052444in}{1.257997in}}%
\pgfpathcurveto{\pgfqpoint{0.994841in}{1.306680in}}{\pgfqpoint{0.932636in}{1.349642in}}{\pgfqpoint{0.866709in}{1.386274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069974in}{0.711926in}}%
\pgfpathcurveto{\pgfqpoint{1.048531in}{0.781645in}}{\pgfqpoint{1.020573in}{0.849192in}}{\pgfqpoint{0.986469in}{0.913671in}}%
\pgfpathcurveto{\pgfqpoint{0.952366in}{0.978150in}}{\pgfqpoint{0.912269in}{1.039276in}}{\pgfqpoint{0.866709in}{1.096240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006619in}{0.711926in}}%
\pgfpathcurveto{\pgfqpoint{0.988453in}{0.746543in}}{\pgfqpoint{0.967556in}{0.779656in}}{\pgfqpoint{0.944127in}{0.810950in}}%
\pgfpathcurveto{\pgfqpoint{0.920697in}{0.842245in}}{\pgfqpoint{0.894809in}{0.871621in}}{\pgfqpoint{0.866709in}{0.898800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.898800in}}%
\pgfpathcurveto{\pgfqpoint{1.162404in}{0.944723in}}{\pgfqpoint{1.108953in}{0.984040in}}{\pgfqpoint{1.050974in}{1.015690in}}%
\pgfpathcurveto{\pgfqpoint{0.992995in}{1.047339in}}{\pgfqpoint{0.931016in}{1.071033in}}{\pgfqpoint{0.866709in}{1.086131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.086131in}}%
\pgfpathcurveto{\pgfqpoint{1.153618in}{1.099341in}}{\pgfqpoint{1.095991in}{1.105873in}}{\pgfqpoint{1.038197in}{1.105589in}}%
\pgfpathcurveto{\pgfqpoint{0.980403in}{1.105306in}}{\pgfqpoint{0.922842in}{1.098211in}}{\pgfqpoint{0.866709in}{1.084451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.084451in}}%
\pgfpathcurveto{\pgfqpoint{1.145304in}{1.068620in}}{\pgfqpoint{1.083170in}{1.044103in}}{\pgfqpoint{1.025181in}{1.011572in}}%
\pgfpathcurveto{\pgfqpoint{0.967192in}{0.979041in}}{\pgfqpoint{0.913881in}{0.938795in}}{\pgfqpoint{0.866709in}{0.891935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.891935in}}%
\pgfpathcurveto{\pgfqpoint{1.183219in}{0.865447in}}{\pgfqpoint{1.158624in}{0.836954in}}{\pgfqpoint{1.136315in}{0.806706in}}%
\pgfpathcurveto{\pgfqpoint{1.114007in}{0.776458in}}{\pgfqpoint{1.094050in}{0.744544in}}{\pgfqpoint{1.076620in}{0.711245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.153749in}}%
\pgfpathcurveto{\pgfqpoint{1.161652in}{1.087246in}}{\pgfqpoint{1.119664in}{1.016432in}}{\pgfqpoint{1.084455in}{0.942209in}}%
\pgfpathcurveto{\pgfqpoint{1.049246in}{0.867985in}}{\pgfqpoint{1.020965in}{0.790669in}}{\pgfqpoint{0.999972in}{0.711245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.482718in}}%
\pgfpathcurveto{\pgfqpoint{1.143438in}{1.438689in}}{\pgfqpoint{1.081072in}{1.388796in}}{\pgfqpoint{1.023531in}{1.333637in}}%
\pgfpathcurveto{\pgfqpoint{0.965990in}{1.278478in}}{\pgfqpoint{0.913506in}{1.218274in}}{\pgfqpoint{0.866709in}{1.153749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.645308in}}%
\pgfpathcurveto{\pgfqpoint{1.149182in}{1.626551in}}{\pgfqpoint{1.089899in}{1.603483in}}{\pgfqpoint{1.032484in}{1.576281in}}%
\pgfpathcurveto{\pgfqpoint{0.975069in}{1.549079in}}{\pgfqpoint{0.919670in}{1.517812in}}{\pgfqpoint{0.866709in}{1.482718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.703829in}}%
\pgfpathcurveto{\pgfqpoint{1.151718in}{1.701611in}}{\pgfqpoint{1.093759in}{1.695591in}}{\pgfqpoint{1.036380in}{1.685806in}}%
\pgfpathcurveto{\pgfqpoint{0.979001in}{1.676021in}}{\pgfqpoint{0.922323in}{1.662493in}}{\pgfqpoint{0.866709in}{1.645308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.672387in}}%
\pgfpathcurveto{\pgfqpoint{1.153666in}{1.685007in}}{\pgfqpoint{1.096691in}{1.693974in}}{\pgfqpoint{1.039315in}{1.699231in}}%
\pgfpathcurveto{\pgfqpoint{0.981940in}{1.704488in}}{\pgfqpoint{0.924284in}{1.706023in}}{\pgfqpoint{0.866709in}{1.703829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.543774in}}%
\pgfpathcurveto{\pgfqpoint{1.155981in}{1.572963in}}{\pgfqpoint{1.100132in}{1.598404in}}{\pgfqpoint{1.042732in}{1.619916in}}%
\pgfpathcurveto{\pgfqpoint{0.985333in}{1.641428in}}{\pgfqpoint{0.926519in}{1.658960in}}{\pgfqpoint{0.866709in}{1.672387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.277569in}}%
\pgfpathcurveto{\pgfqpoint{1.160422in}{1.330919in}}{\pgfqpoint{1.106681in}{1.380135in}}{\pgfqpoint{1.049198in}{1.424725in}}%
\pgfpathcurveto{\pgfqpoint{0.991715in}{1.469316in}}{\pgfqpoint{0.930682in}{1.509131in}}{\pgfqpoint{0.866709in}{1.543774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186183in}{0.679891in}}%
\pgfpathcurveto{\pgfqpoint{1.159648in}{0.791127in}}{\pgfqpoint{1.118925in}{0.898493in}}{\pgfqpoint{1.065016in}{0.999347in}}%
\pgfpathcurveto{\pgfqpoint{1.011107in}{1.100200in}}{\pgfqpoint{0.944459in}{1.193708in}}{\pgfqpoint{0.866709in}{1.277569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890409in}{0.679891in}}%
\pgfpathcurveto{\pgfqpoint{0.886525in}{0.681746in}}{\pgfqpoint{0.882607in}{0.683528in}}{\pgfqpoint{0.878656in}{0.685235in}}%
\pgfpathcurveto{\pgfqpoint{0.874705in}{0.686943in}}{\pgfqpoint{0.870722in}{0.688576in}}{\pgfqpoint{0.866709in}{0.690134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.690134in}}%
\pgfpathcurveto{\pgfqpoint{1.186426in}{0.699240in}}{\pgfqpoint{1.162039in}{0.705739in}}{\pgfqpoint{1.137161in}{0.709513in}}%
\pgfpathcurveto{\pgfqpoint{1.112283in}{0.713287in}}{\pgfqpoint{1.087066in}{0.714314in}}{\pgfqpoint{1.061963in}{0.712574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.697620in}}%
\pgfpathcurveto{\pgfqpoint{1.178874in}{0.709295in}}{\pgfqpoint{1.146362in}{0.716507in}}{\pgfqpoint{1.113324in}{0.719037in}}%
\pgfpathcurveto{\pgfqpoint{1.080286in}{0.721568in}}{\pgfqpoint{1.047055in}{0.719392in}}{\pgfqpoint{1.014629in}{0.712574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{0.683716in}}%
\pgfpathcurveto{\pgfqpoint{0.893488in}{0.686297in}}{\pgfqpoint{0.888213in}{0.688748in}}{\pgfqpoint{0.882878in}{0.691067in}}%
\pgfpathcurveto{\pgfqpoint{0.877544in}{0.693385in}}{\pgfqpoint{0.872153in}{0.695570in}}{\pgfqpoint{0.866709in}{0.697620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177892in}{0.683716in}}%
\pgfpathcurveto{\pgfqpoint{1.150214in}{0.782539in}}{\pgfqpoint{1.109569in}{0.877263in}}{\pgfqpoint{1.057019in}{0.965414in}}%
\pgfpathcurveto{\pgfqpoint{1.004469in}{1.053565in}}{\pgfqpoint{0.940476in}{1.134370in}}{\pgfqpoint{0.866709in}{1.205718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.205718in}}%
\pgfpathcurveto{\pgfqpoint{1.160106in}{1.253864in}}{\pgfqpoint{1.106126in}{1.297465in}}{\pgfqpoint{1.048587in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{0.991048in}{1.374538in}}{\pgfqpoint{0.930180in}{1.407855in}}{\pgfqpoint{0.866709in}{1.435555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.435555in}}%
\pgfpathcurveto{\pgfqpoint{1.155425in}{1.459322in}}{\pgfqpoint{1.099225in}{1.478879in}}{\pgfqpoint{1.041777in}{1.494052in}}%
\pgfpathcurveto{\pgfqpoint{0.984328in}{1.509226in}}{\pgfqpoint{0.925801in}{1.519973in}}{\pgfqpoint{0.866709in}{1.526197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.526197in}}%
\pgfpathcurveto{\pgfqpoint{1.152713in}{1.532220in}}{\pgfqpoint{1.095176in}{1.533993in}}{\pgfqpoint{1.037743in}{1.531502in}}%
\pgfpathcurveto{\pgfqpoint{0.980311in}{1.529011in}}{\pgfqpoint{0.923143in}{1.522263in}}{\pgfqpoint{0.866709in}{1.511313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.511313in}}%
\pgfpathcurveto{\pgfqpoint{1.149844in}{1.499664in}}{\pgfqpoint{1.090818in}{1.483294in}}{\pgfqpoint{1.033354in}{1.462357in}}%
\pgfpathcurveto{\pgfqpoint{0.975891in}{1.441420in}}{\pgfqpoint{0.920170in}{1.415980in}}{\pgfqpoint{0.866709in}{1.386274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.386274in}}%
\pgfpathcurveto{\pgfqpoint{1.143957in}{1.349642in}}{\pgfqpoint{1.081752in}{1.306680in}}{\pgfqpoint{1.024149in}{1.257997in}}%
\pgfpathcurveto{\pgfqpoint{0.966546in}{1.209313in}}{\pgfqpoint{0.913817in}{1.155139in}}{\pgfqpoint{0.866709in}{1.096240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.096240in}}%
\pgfpathcurveto{\pgfqpoint{1.164323in}{1.039276in}}{\pgfqpoint{1.124226in}{0.978150in}}{\pgfqpoint{1.090123in}{0.913671in}}%
\pgfpathcurveto{\pgfqpoint{1.056020in}{0.849192in}}{\pgfqpoint{1.028062in}{0.781645in}}{\pgfqpoint{1.006619in}{0.711926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.898800in}}%
\pgfpathcurveto{\pgfqpoint{1.181783in}{0.871621in}}{\pgfqpoint{1.155896in}{0.842245in}}{\pgfqpoint{1.132466in}{0.810950in}}%
\pgfpathcurveto{\pgfqpoint{1.109036in}{0.779656in}}{\pgfqpoint{1.088139in}{0.746543in}}{\pgfqpoint{1.069974in}{0.711926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.086131in}}%
\pgfpathcurveto{\pgfqpoint{1.145577in}{1.071033in}}{\pgfqpoint{1.083597in}{1.047339in}}{\pgfqpoint{1.025619in}{1.015690in}}%
\pgfpathcurveto{\pgfqpoint{0.967640in}{0.984040in}}{\pgfqpoint{0.914189in}{0.944723in}}{\pgfqpoint{0.866709in}{0.898800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.084451in}}%
\pgfpathcurveto{\pgfqpoint{1.153750in}{1.098211in}}{\pgfqpoint{1.096190in}{1.105306in}}{\pgfqpoint{1.038396in}{1.105589in}}%
\pgfpathcurveto{\pgfqpoint{0.980601in}{1.105873in}}{\pgfqpoint{0.922975in}{1.099341in}}{\pgfqpoint{0.866709in}{1.086131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.891935in}}%
\pgfpathcurveto{\pgfqpoint{1.162711in}{0.938795in}}{\pgfqpoint{1.109401in}{0.979041in}}{\pgfqpoint{1.051412in}{1.011572in}}%
\pgfpathcurveto{\pgfqpoint{0.993422in}{1.044103in}}{\pgfqpoint{0.931288in}{1.068620in}}{\pgfqpoint{0.866709in}{1.084451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999972in}{0.711245in}}%
\pgfpathcurveto{\pgfqpoint{0.982543in}{0.744544in}}{\pgfqpoint{0.962586in}{0.776458in}}{\pgfqpoint{0.940277in}{0.806706in}}%
\pgfpathcurveto{\pgfqpoint{0.917969in}{0.836954in}}{\pgfqpoint{0.893374in}{0.865447in}}{\pgfqpoint{0.866709in}{0.891935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192623in}{0.676733in}}%
\pgfpathcurveto{\pgfqpoint{1.163122in}{0.771327in}}{\pgfqpoint{1.120119in}{0.861170in}}{\pgfqpoint{1.064945in}{0.943476in}}%
\pgfpathcurveto{\pgfqpoint{1.009772in}{1.025782in}}{\pgfqpoint{0.943004in}{1.099693in}}{\pgfqpoint{0.866709in}{1.162920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.162920in}}%
\pgfpathcurveto{\pgfqpoint{1.159333in}{1.204813in}}{\pgfqpoint{1.104891in}{1.241774in}}{\pgfqpoint{1.047302in}{1.273299in}}%
\pgfpathcurveto{\pgfqpoint{0.989712in}{1.304823in}}{\pgfqpoint{0.929239in}{1.330767in}}{\pgfqpoint{0.866709in}{1.350775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.350775in}}%
\pgfpathcurveto{\pgfqpoint{1.154570in}{1.368475in}}{\pgfqpoint{1.097858in}{1.381462in}}{\pgfqpoint{1.040354in}{1.389598in}}%
\pgfpathcurveto{\pgfqpoint{0.982851in}{1.397734in}}{\pgfqpoint{0.924762in}{1.400990in}}{\pgfqpoint{0.866709in}{1.399330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.399330in}}%
\pgfpathcurveto{\pgfqpoint{1.151234in}{1.397654in}}{\pgfqpoint{1.092836in}{1.390967in}}{\pgfqpoint{1.035326in}{1.379343in}}%
\pgfpathcurveto{\pgfqpoint{0.977816in}{1.367718in}}{\pgfqpoint{0.921405in}{1.351199in}}{\pgfqpoint{0.866709in}{1.329965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.329965in}}%
\pgfpathcurveto{\pgfqpoint{1.146098in}{1.305203in}}{\pgfqpoint{1.084940in}{1.274143in}}{\pgfqpoint{1.027316in}{1.237247in}}%
\pgfpathcurveto{\pgfqpoint{0.969693in}{1.200351in}}{\pgfqpoint{0.915891in}{1.157803in}}{\pgfqpoint{0.866709in}{1.110233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.110233in}}%
\pgfpathcurveto{\pgfqpoint{1.151377in}{1.053644in}}{\pgfqpoint{1.099788in}{0.990317in}}{\pgfqpoint{1.056198in}{0.921578in}}%
\pgfpathcurveto{\pgfqpoint{1.012607in}{0.852839in}}{\pgfqpoint{0.977321in}{0.779173in}}{\pgfqpoint{0.951081in}{0.702124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.761403in}}%
\pgfpathcurveto{\pgfqpoint{1.194733in}{0.753199in}}{\pgfqpoint{1.180072in}{0.744121in}}{\pgfqpoint{1.165974in}{0.734216in}}%
\pgfpathcurveto{\pgfqpoint{1.151877in}{0.724311in}}{\pgfqpoint{1.138366in}{0.713596in}}{\pgfqpoint{1.125512in}{0.702124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.795248in}}%
\pgfpathcurveto{\pgfqpoint{1.153310in}{0.812730in}}{\pgfqpoint{1.093811in}{0.818741in}}{\pgfqpoint{1.034884in}{0.812930in}}%
\pgfpathcurveto{\pgfqpoint{0.975956in}{0.807118in}}{\pgfqpoint{0.918778in}{0.789599in}}{\pgfqpoint{0.866709in}{0.761403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019098in}{0.712854in}}%
\pgfpathcurveto{\pgfqpoint{0.996699in}{0.731402in}}{\pgfqpoint{0.972535in}{0.747709in}}{\pgfqpoint{0.946953in}{0.761540in}}%
\pgfpathcurveto{\pgfqpoint{0.921371in}{0.775372in}}{\pgfqpoint{0.894495in}{0.786662in}}{\pgfqpoint{0.866709in}{0.795248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057495in}{0.712854in}}%
\pgfpathcurveto{\pgfqpoint{1.030983in}{0.740347in}}{\pgfqpoint{1.001370in}{0.764671in}}{\pgfqpoint{0.969249in}{0.785336in}}%
\pgfpathcurveto{\pgfqpoint{0.937129in}{0.806001in}}{\pgfqpoint{0.902719in}{0.822869in}}{\pgfqpoint{0.866709in}{0.835600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.835600in}}%
\pgfpathcurveto{\pgfqpoint{1.154658in}{0.855125in}}{\pgfqpoint{1.096396in}{0.864665in}}{\pgfqpoint{1.037827in}{0.863772in}}%
\pgfpathcurveto{\pgfqpoint{0.979259in}{0.862880in}}{\pgfqpoint{0.921314in}{0.851569in}}{\pgfqpoint{0.866709in}{0.830371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.830371in}}%
\pgfpathcurveto{\pgfqpoint{1.176733in}{0.817501in}}{\pgfqpoint{1.145069in}{0.801087in}}{\pgfqpoint{1.115446in}{0.781414in}}%
\pgfpathcurveto{\pgfqpoint{1.085822in}{0.761740in}}{\pgfqpoint{1.058411in}{0.738924in}}{\pgfqpoint{1.033690in}{0.713361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.819850in}}%
\pgfpathcurveto{\pgfqpoint{1.178742in}{0.808124in}}{\pgfqpoint{1.148903in}{0.793195in}}{\pgfqpoint{1.120846in}{0.775302in}}%
\pgfpathcurveto{\pgfqpoint{1.092790in}{0.757410in}}{\pgfqpoint{1.066669in}{0.736651in}}{\pgfqpoint{1.042903in}{0.713361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.155209in}{0.839325in}}{\pgfqpoint{1.097107in}{0.850361in}}{\pgfqpoint{1.038458in}{0.850660in}}%
\pgfpathcurveto{\pgfqpoint{0.979809in}{0.850959in}}{\pgfqpoint{0.921597in}{0.840516in}}{\pgfqpoint{0.866709in}{0.819850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029206in}{0.713271in}}%
\pgfpathcurveto{\pgfqpoint{1.006015in}{0.736010in}}{\pgfqpoint{0.980578in}{0.756339in}}{\pgfqpoint{0.953286in}{0.773945in}}%
\pgfpathcurveto{\pgfqpoint{0.925994in}{0.791552in}}{\pgfqpoint{0.896987in}{0.806346in}}{\pgfqpoint{0.866709in}{0.818100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047387in}{0.713271in}}%
\pgfpathcurveto{\pgfqpoint{1.022335in}{0.740584in}}{\pgfqpoint{0.994366in}{0.765071in}}{\pgfqpoint{0.963981in}{0.786294in}}%
\pgfpathcurveto{\pgfqpoint{0.933596in}{0.807516in}}{\pgfqpoint{0.900977in}{0.825346in}}{\pgfqpoint{0.866709in}{0.839465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.839465in}}%
\pgfpathcurveto{\pgfqpoint{1.155745in}{0.861771in}}{\pgfqpoint{1.098153in}{0.874540in}}{\pgfqpoint{1.039660in}{0.877207in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{0.879874in}}{\pgfqpoint{0.922653in}{0.872398in}}{\pgfqpoint{0.866709in}{0.855111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855111in}}%
\pgfpathcurveto{\pgfqpoint{1.166087in}{0.841578in}}{\pgfqpoint{1.124327in}{0.822173in}}{\pgfqpoint{1.085741in}{0.797428in}}%
\pgfpathcurveto{\pgfqpoint{1.047155in}{0.772682in}}{\pgfqpoint{1.012099in}{0.742822in}}{\pgfqpoint{0.981531in}{0.708664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.750583in}}%
\pgfpathcurveto{\pgfqpoint{1.189789in}{0.746684in}}{\pgfqpoint{1.170036in}{0.741199in}}{\pgfqpoint{1.150809in}{0.734180in}}%
\pgfpathcurveto{\pgfqpoint{1.131582in}{0.727160in}}{\pgfqpoint{1.112941in}{0.718628in}}{\pgfqpoint{1.095062in}{0.708664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154846in}{0.692994in}}%
\pgfpathcurveto{\pgfqpoint{1.112871in}{0.720867in}}{\pgfqpoint{1.065858in}{0.740286in}}{\pgfqpoint{1.016449in}{0.750162in}}%
\pgfpathcurveto{\pgfqpoint{0.967039in}{0.760037in}}{\pgfqpoint{0.916174in}{0.760180in}}{\pgfqpoint{0.866709in}{0.750583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921747in}{0.692994in}}%
\pgfpathcurveto{\pgfqpoint{0.912440in}{0.691996in}}{\pgfqpoint{0.903181in}{0.690595in}}{\pgfqpoint{0.893995in}{0.688797in}}%
\pgfpathcurveto{\pgfqpoint{0.884809in}{0.686998in}}{\pgfqpoint{0.875706in}{0.684804in}}{\pgfqpoint{0.866709in}{0.682218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.682218in}}%
\pgfpathcurveto{\pgfqpoint{1.206982in}{0.681385in}}{\pgfqpoint{1.204092in}{0.680510in}}{\pgfqpoint{1.201215in}{0.679596in}}%
\pgfpathcurveto{\pgfqpoint{1.198338in}{0.678682in}}{\pgfqpoint{1.195473in}{0.677727in}}{\pgfqpoint{1.192623in}{0.676733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.162920in}}%
\pgfpathcurveto{\pgfqpoint{1.133589in}{1.099693in}}{\pgfqpoint{1.066821in}{1.025782in}}{\pgfqpoint{1.011647in}{0.943476in}}%
\pgfpathcurveto{\pgfqpoint{0.956474in}{0.861170in}}{\pgfqpoint{0.913470in}{0.771327in}}{\pgfqpoint{0.883970in}{0.676733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.350775in}}%
\pgfpathcurveto{\pgfqpoint{1.147353in}{1.330767in}}{\pgfqpoint{1.086880in}{1.304823in}}{\pgfqpoint{1.029291in}{1.273299in}}%
\pgfpathcurveto{\pgfqpoint{0.971702in}{1.241774in}}{\pgfqpoint{0.917260in}{1.204813in}}{\pgfqpoint{0.866709in}{1.162920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.399330in}}%
\pgfpathcurveto{\pgfqpoint{1.151831in}{1.400990in}}{\pgfqpoint{1.093742in}{1.397734in}}{\pgfqpoint{1.036238in}{1.389598in}}%
\pgfpathcurveto{\pgfqpoint{0.978735in}{1.381462in}}{\pgfqpoint{0.922023in}{1.368475in}}{\pgfqpoint{0.866709in}{1.350775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.329965in}}%
\pgfpathcurveto{\pgfqpoint{1.155187in}{1.351199in}}{\pgfqpoint{1.098776in}{1.367718in}}{\pgfqpoint{1.041267in}{1.379343in}}%
\pgfpathcurveto{\pgfqpoint{0.983757in}{1.390967in}}{\pgfqpoint{0.925358in}{1.397654in}}{\pgfqpoint{0.866709in}{1.399330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.110233in}}%
\pgfpathcurveto{\pgfqpoint{1.160701in}{1.157803in}}{\pgfqpoint{1.106900in}{1.200351in}}{\pgfqpoint{1.049276in}{1.237247in}}%
\pgfpathcurveto{\pgfqpoint{0.991653in}{1.274143in}}{\pgfqpoint{0.930495in}{1.305203in}}{\pgfqpoint{0.866709in}{1.329965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125512in}{0.702124in}}%
\pgfpathcurveto{\pgfqpoint{1.099271in}{0.779173in}}{\pgfqpoint{1.063986in}{0.852839in}}{\pgfqpoint{1.020395in}{0.921578in}}%
\pgfpathcurveto{\pgfqpoint{0.976804in}{0.990317in}}{\pgfqpoint{0.925215in}{1.053644in}}{\pgfqpoint{0.866709in}{1.110233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951081in}{0.702124in}}%
\pgfpathcurveto{\pgfqpoint{0.938226in}{0.713596in}}{\pgfqpoint{0.924716in}{0.724311in}}{\pgfqpoint{0.910619in}{0.734216in}}%
\pgfpathcurveto{\pgfqpoint{0.896521in}{0.744121in}}{\pgfqpoint{0.881860in}{0.753199in}}{\pgfqpoint{0.866709in}{0.761403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.761403in}}%
\pgfpathcurveto{\pgfqpoint{1.157814in}{0.789599in}}{\pgfqpoint{1.100636in}{0.807118in}}{\pgfqpoint{1.041709in}{0.812930in}}%
\pgfpathcurveto{\pgfqpoint{0.982782in}{0.818741in}}{\pgfqpoint{0.923283in}{0.812730in}}{\pgfqpoint{0.866709in}{0.795248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.795248in}}%
\pgfpathcurveto{\pgfqpoint{1.182098in}{0.786662in}}{\pgfqpoint{1.155221in}{0.775372in}}{\pgfqpoint{1.129640in}{0.761540in}}%
\pgfpathcurveto{\pgfqpoint{1.104058in}{0.747709in}}{\pgfqpoint{1.079894in}{0.731402in}}{\pgfqpoint{1.057495in}{0.712854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.835600in}}%
\pgfpathcurveto{\pgfqpoint{1.173874in}{0.822869in}}{\pgfqpoint{1.139463in}{0.806001in}}{\pgfqpoint{1.107343in}{0.785336in}}%
\pgfpathcurveto{\pgfqpoint{1.075223in}{0.764671in}}{\pgfqpoint{1.045610in}{0.740347in}}{\pgfqpoint{1.019098in}{0.712854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.830371in}}%
\pgfpathcurveto{\pgfqpoint{1.155278in}{0.851569in}}{\pgfqpoint{1.097334in}{0.862880in}}{\pgfqpoint{1.038765in}{0.863772in}}%
\pgfpathcurveto{\pgfqpoint{0.980197in}{0.864665in}}{\pgfqpoint{0.921935in}{0.855125in}}{\pgfqpoint{0.866709in}{0.835600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042903in}{0.713361in}}%
\pgfpathcurveto{\pgfqpoint{1.018182in}{0.738924in}}{\pgfqpoint{0.990771in}{0.761740in}}{\pgfqpoint{0.961147in}{0.781414in}}%
\pgfpathcurveto{\pgfqpoint{0.931523in}{0.801087in}}{\pgfqpoint{0.899860in}{0.817501in}}{\pgfqpoint{0.866709in}{0.830371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033690in}{0.713361in}}%
\pgfpathcurveto{\pgfqpoint{1.009924in}{0.736651in}}{\pgfqpoint{0.983802in}{0.757410in}}{\pgfqpoint{0.955746in}{0.775302in}}%
\pgfpathcurveto{\pgfqpoint{0.927690in}{0.793195in}}{\pgfqpoint{0.897851in}{0.808124in}}{\pgfqpoint{0.866709in}{0.819850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.819850in}}%
\pgfpathcurveto{\pgfqpoint{1.154995in}{0.840516in}}{\pgfqpoint{1.096784in}{0.850959in}}{\pgfqpoint{1.038135in}{0.850660in}}%
\pgfpathcurveto{\pgfqpoint{0.979486in}{0.850361in}}{\pgfqpoint{0.921384in}{0.839325in}}{\pgfqpoint{0.866709in}{0.818100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.179606in}{0.806346in}}{\pgfqpoint{1.150599in}{0.791552in}}{\pgfqpoint{1.123307in}{0.773945in}}%
\pgfpathcurveto{\pgfqpoint{1.096014in}{0.756339in}}{\pgfqpoint{1.070578in}{0.736010in}}{\pgfqpoint{1.047387in}{0.713271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.839465in}}%
\pgfpathcurveto{\pgfqpoint{1.175615in}{0.825346in}}{\pgfqpoint{1.142997in}{0.807516in}}{\pgfqpoint{1.112612in}{0.786294in}}%
\pgfpathcurveto{\pgfqpoint{1.082227in}{0.765071in}}{\pgfqpoint{1.054258in}{0.740584in}}{\pgfqpoint{1.029206in}{0.713271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855111in}}%
\pgfpathcurveto{\pgfqpoint{1.153940in}{0.872398in}}{\pgfqpoint{1.095425in}{0.879874in}}{\pgfqpoint{1.036932in}{0.877207in}}%
\pgfpathcurveto{\pgfqpoint{0.978440in}{0.874540in}}{\pgfqpoint{0.920848in}{0.861771in}}{\pgfqpoint{0.866709in}{0.839465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095062in}{0.708664in}}%
\pgfpathcurveto{\pgfqpoint{1.064493in}{0.742822in}}{\pgfqpoint{1.029438in}{0.772682in}}{\pgfqpoint{0.990852in}{0.797428in}}%
\pgfpathcurveto{\pgfqpoint{0.952266in}{0.822173in}}{\pgfqpoint{0.910505in}{0.841578in}}{\pgfqpoint{0.866709in}{0.855111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981531in}{0.708664in}}%
\pgfpathcurveto{\pgfqpoint{0.963652in}{0.718628in}}{\pgfqpoint{0.945011in}{0.727160in}}{\pgfqpoint{0.925784in}{0.734180in}}%
\pgfpathcurveto{\pgfqpoint{0.906556in}{0.741199in}}{\pgfqpoint{0.886803in}{0.746684in}}{\pgfqpoint{0.866709in}{0.750583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.750583in}}%
\pgfpathcurveto{\pgfqpoint{1.160419in}{0.760180in}}{\pgfqpoint{1.109554in}{0.760037in}}{\pgfqpoint{1.060144in}{0.750162in}}%
\pgfpathcurveto{\pgfqpoint{1.010734in}{0.740286in}}{\pgfqpoint{0.963722in}{0.720867in}}{\pgfqpoint{0.921747in}{0.692994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.682218in}}%
\pgfpathcurveto{\pgfqpoint{1.200887in}{0.684804in}}{\pgfqpoint{1.191783in}{0.686998in}}{\pgfqpoint{1.182598in}{0.688797in}}%
\pgfpathcurveto{\pgfqpoint{1.173412in}{0.690595in}}{\pgfqpoint{1.164153in}{0.691996in}}{\pgfqpoint{1.154846in}{0.692994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.421875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883970in}{0.676733in}}%
\pgfpathcurveto{\pgfqpoint{0.881119in}{0.677727in}}{\pgfqpoint{0.878255in}{0.678682in}}{\pgfqpoint{0.875378in}{0.679596in}}%
\pgfpathcurveto{\pgfqpoint{0.872501in}{0.680510in}}{\pgfqpoint{0.869611in}{0.681385in}}{\pgfqpoint{0.866709in}{0.682218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125512in}{0.702124in}}%
\pgfpathcurveto{\pgfqpoint{1.099271in}{0.779173in}}{\pgfqpoint{1.063986in}{0.852839in}}{\pgfqpoint{1.020395in}{0.921578in}}%
\pgfpathcurveto{\pgfqpoint{0.976804in}{0.990317in}}{\pgfqpoint{0.925215in}{1.053644in}}{\pgfqpoint{0.866709in}{1.110233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.110233in}}%
\pgfpathcurveto{\pgfqpoint{1.160701in}{1.157803in}}{\pgfqpoint{1.106900in}{1.200351in}}{\pgfqpoint{1.049276in}{1.237247in}}%
\pgfpathcurveto{\pgfqpoint{0.991653in}{1.274143in}}{\pgfqpoint{0.930495in}{1.305203in}}{\pgfqpoint{0.866709in}{1.329965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.329965in}}%
\pgfpathcurveto{\pgfqpoint{1.155187in}{1.351199in}}{\pgfqpoint{1.098776in}{1.367718in}}{\pgfqpoint{1.041267in}{1.379343in}}%
\pgfpathcurveto{\pgfqpoint{0.983757in}{1.390967in}}{\pgfqpoint{0.925358in}{1.397654in}}{\pgfqpoint{0.866709in}{1.399330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.399330in}}%
\pgfpathcurveto{\pgfqpoint{1.151831in}{1.400990in}}{\pgfqpoint{1.093742in}{1.397734in}}{\pgfqpoint{1.036238in}{1.389598in}}%
\pgfpathcurveto{\pgfqpoint{0.978735in}{1.381462in}}{\pgfqpoint{0.922023in}{1.368475in}}{\pgfqpoint{0.866709in}{1.350775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.350775in}}%
\pgfpathcurveto{\pgfqpoint{1.147353in}{1.330767in}}{\pgfqpoint{1.086880in}{1.304823in}}{\pgfqpoint{1.029291in}{1.273299in}}%
\pgfpathcurveto{\pgfqpoint{0.971702in}{1.241774in}}{\pgfqpoint{0.917260in}{1.204813in}}{\pgfqpoint{0.866709in}{1.162920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.162920in}}%
\pgfpathcurveto{\pgfqpoint{1.133589in}{1.099693in}}{\pgfqpoint{1.066821in}{1.025782in}}{\pgfqpoint{1.011647in}{0.943476in}}%
\pgfpathcurveto{\pgfqpoint{0.956474in}{0.861170in}}{\pgfqpoint{0.913470in}{0.771327in}}{\pgfqpoint{0.883970in}{0.676733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.682218in}}%
\pgfpathcurveto{\pgfqpoint{1.206982in}{0.681385in}}{\pgfqpoint{1.204092in}{0.680510in}}{\pgfqpoint{1.201215in}{0.679596in}}%
\pgfpathcurveto{\pgfqpoint{1.198338in}{0.678682in}}{\pgfqpoint{1.195473in}{0.677727in}}{\pgfqpoint{1.192623in}{0.676733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921747in}{0.692994in}}%
\pgfpathcurveto{\pgfqpoint{0.912440in}{0.691996in}}{\pgfqpoint{0.903181in}{0.690595in}}{\pgfqpoint{0.893995in}{0.688797in}}%
\pgfpathcurveto{\pgfqpoint{0.884809in}{0.686998in}}{\pgfqpoint{0.875706in}{0.684804in}}{\pgfqpoint{0.866709in}{0.682218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154846in}{0.692994in}}%
\pgfpathcurveto{\pgfqpoint{1.112871in}{0.720867in}}{\pgfqpoint{1.065858in}{0.740286in}}{\pgfqpoint{1.016449in}{0.750162in}}%
\pgfpathcurveto{\pgfqpoint{0.967039in}{0.760037in}}{\pgfqpoint{0.916174in}{0.760180in}}{\pgfqpoint{0.866709in}{0.750583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.750583in}}%
\pgfpathcurveto{\pgfqpoint{1.189789in}{0.746684in}}{\pgfqpoint{1.170036in}{0.741199in}}{\pgfqpoint{1.150809in}{0.734180in}}%
\pgfpathcurveto{\pgfqpoint{1.131582in}{0.727160in}}{\pgfqpoint{1.112941in}{0.718628in}}{\pgfqpoint{1.095062in}{0.708664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855111in}}%
\pgfpathcurveto{\pgfqpoint{1.166087in}{0.841578in}}{\pgfqpoint{1.124327in}{0.822173in}}{\pgfqpoint{1.085741in}{0.797428in}}%
\pgfpathcurveto{\pgfqpoint{1.047155in}{0.772682in}}{\pgfqpoint{1.012099in}{0.742822in}}{\pgfqpoint{0.981531in}{0.708664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.839465in}}%
\pgfpathcurveto{\pgfqpoint{1.155745in}{0.861771in}}{\pgfqpoint{1.098153in}{0.874540in}}{\pgfqpoint{1.039660in}{0.877207in}}%
\pgfpathcurveto{\pgfqpoint{0.981168in}{0.879874in}}{\pgfqpoint{0.922653in}{0.872398in}}{\pgfqpoint{0.866709in}{0.855111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047387in}{0.713271in}}%
\pgfpathcurveto{\pgfqpoint{1.022335in}{0.740584in}}{\pgfqpoint{0.994366in}{0.765071in}}{\pgfqpoint{0.963981in}{0.786294in}}%
\pgfpathcurveto{\pgfqpoint{0.933596in}{0.807516in}}{\pgfqpoint{0.900977in}{0.825346in}}{\pgfqpoint{0.866709in}{0.839465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029206in}{0.713271in}}%
\pgfpathcurveto{\pgfqpoint{1.006015in}{0.736010in}}{\pgfqpoint{0.980578in}{0.756339in}}{\pgfqpoint{0.953286in}{0.773945in}}%
\pgfpathcurveto{\pgfqpoint{0.925994in}{0.791552in}}{\pgfqpoint{0.896987in}{0.806346in}}{\pgfqpoint{0.866709in}{0.818100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.155209in}{0.839325in}}{\pgfqpoint{1.097107in}{0.850361in}}{\pgfqpoint{1.038458in}{0.850660in}}%
\pgfpathcurveto{\pgfqpoint{0.979809in}{0.850959in}}{\pgfqpoint{0.921597in}{0.840516in}}{\pgfqpoint{0.866709in}{0.819850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.819850in}}%
\pgfpathcurveto{\pgfqpoint{1.178742in}{0.808124in}}{\pgfqpoint{1.148903in}{0.793195in}}{\pgfqpoint{1.120846in}{0.775302in}}%
\pgfpathcurveto{\pgfqpoint{1.092790in}{0.757410in}}{\pgfqpoint{1.066669in}{0.736651in}}{\pgfqpoint{1.042903in}{0.713361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.830371in}}%
\pgfpathcurveto{\pgfqpoint{1.176733in}{0.817501in}}{\pgfqpoint{1.145069in}{0.801087in}}{\pgfqpoint{1.115446in}{0.781414in}}%
\pgfpathcurveto{\pgfqpoint{1.085822in}{0.761740in}}{\pgfqpoint{1.058411in}{0.738924in}}{\pgfqpoint{1.033690in}{0.713361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.835600in}}%
\pgfpathcurveto{\pgfqpoint{1.154658in}{0.855125in}}{\pgfqpoint{1.096396in}{0.864665in}}{\pgfqpoint{1.037827in}{0.863772in}}%
\pgfpathcurveto{\pgfqpoint{0.979259in}{0.862880in}}{\pgfqpoint{0.921314in}{0.851569in}}{\pgfqpoint{0.866709in}{0.830371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057495in}{0.712854in}}%
\pgfpathcurveto{\pgfqpoint{1.030983in}{0.740347in}}{\pgfqpoint{1.001370in}{0.764671in}}{\pgfqpoint{0.969249in}{0.785336in}}%
\pgfpathcurveto{\pgfqpoint{0.937129in}{0.806001in}}{\pgfqpoint{0.902719in}{0.822869in}}{\pgfqpoint{0.866709in}{0.835600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019098in}{0.712854in}}%
\pgfpathcurveto{\pgfqpoint{0.996699in}{0.731402in}}{\pgfqpoint{0.972535in}{0.747709in}}{\pgfqpoint{0.946953in}{0.761540in}}%
\pgfpathcurveto{\pgfqpoint{0.921371in}{0.775372in}}{\pgfqpoint{0.894495in}{0.786662in}}{\pgfqpoint{0.866709in}{0.795248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.795248in}}%
\pgfpathcurveto{\pgfqpoint{1.153310in}{0.812730in}}{\pgfqpoint{1.093811in}{0.818741in}}{\pgfqpoint{1.034884in}{0.812930in}}%
\pgfpathcurveto{\pgfqpoint{0.975956in}{0.807118in}}{\pgfqpoint{0.918778in}{0.789599in}}{\pgfqpoint{0.866709in}{0.761403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.761403in}}%
\pgfpathcurveto{\pgfqpoint{1.194733in}{0.753199in}}{\pgfqpoint{1.180072in}{0.744121in}}{\pgfqpoint{1.165974in}{0.734216in}}%
\pgfpathcurveto{\pgfqpoint{1.151877in}{0.724311in}}{\pgfqpoint{1.138366in}{0.713596in}}{\pgfqpoint{1.125512in}{0.702124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.110233in}}%
\pgfpathcurveto{\pgfqpoint{1.151377in}{1.053644in}}{\pgfqpoint{1.099788in}{0.990317in}}{\pgfqpoint{1.056198in}{0.921578in}}%
\pgfpathcurveto{\pgfqpoint{1.012607in}{0.852839in}}{\pgfqpoint{0.977321in}{0.779173in}}{\pgfqpoint{0.951081in}{0.702124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.329965in}}%
\pgfpathcurveto{\pgfqpoint{1.146098in}{1.305203in}}{\pgfqpoint{1.084940in}{1.274143in}}{\pgfqpoint{1.027316in}{1.237247in}}%
\pgfpathcurveto{\pgfqpoint{0.969693in}{1.200351in}}{\pgfqpoint{0.915891in}{1.157803in}}{\pgfqpoint{0.866709in}{1.110233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.399330in}}%
\pgfpathcurveto{\pgfqpoint{1.151234in}{1.397654in}}{\pgfqpoint{1.092836in}{1.390967in}}{\pgfqpoint{1.035326in}{1.379343in}}%
\pgfpathcurveto{\pgfqpoint{0.977816in}{1.367718in}}{\pgfqpoint{0.921405in}{1.351199in}}{\pgfqpoint{0.866709in}{1.329965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.350775in}}%
\pgfpathcurveto{\pgfqpoint{1.154570in}{1.368475in}}{\pgfqpoint{1.097858in}{1.381462in}}{\pgfqpoint{1.040354in}{1.389598in}}%
\pgfpathcurveto{\pgfqpoint{0.982851in}{1.397734in}}{\pgfqpoint{0.924762in}{1.400990in}}{\pgfqpoint{0.866709in}{1.399330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.162920in}}%
\pgfpathcurveto{\pgfqpoint{1.159333in}{1.204813in}}{\pgfqpoint{1.104891in}{1.241774in}}{\pgfqpoint{1.047302in}{1.273299in}}%
\pgfpathcurveto{\pgfqpoint{0.989712in}{1.304823in}}{\pgfqpoint{0.929239in}{1.330767in}}{\pgfqpoint{0.866709in}{1.350775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192623in}{0.676733in}}%
\pgfpathcurveto{\pgfqpoint{1.163122in}{0.771327in}}{\pgfqpoint{1.120119in}{0.861170in}}{\pgfqpoint{1.064945in}{0.943476in}}%
\pgfpathcurveto{\pgfqpoint{1.009772in}{1.025782in}}{\pgfqpoint{0.943004in}{1.099693in}}{\pgfqpoint{0.866709in}{1.162920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883970in}{0.676733in}}%
\pgfpathcurveto{\pgfqpoint{0.881119in}{0.677727in}}{\pgfqpoint{0.878255in}{0.678682in}}{\pgfqpoint{0.875378in}{0.679596in}}%
\pgfpathcurveto{\pgfqpoint{0.872501in}{0.680510in}}{\pgfqpoint{0.869611in}{0.681385in}}{\pgfqpoint{0.866709in}{0.682218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.682218in}}%
\pgfpathcurveto{\pgfqpoint{1.200887in}{0.684804in}}{\pgfqpoint{1.191783in}{0.686998in}}{\pgfqpoint{1.182598in}{0.688797in}}%
\pgfpathcurveto{\pgfqpoint{1.173412in}{0.690595in}}{\pgfqpoint{1.164153in}{0.691996in}}{\pgfqpoint{1.154846in}{0.692994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.750583in}}%
\pgfpathcurveto{\pgfqpoint{1.160419in}{0.760180in}}{\pgfqpoint{1.109554in}{0.760037in}}{\pgfqpoint{1.060144in}{0.750162in}}%
\pgfpathcurveto{\pgfqpoint{1.010734in}{0.740286in}}{\pgfqpoint{0.963722in}{0.720867in}}{\pgfqpoint{0.921747in}{0.692994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981531in}{0.708664in}}%
\pgfpathcurveto{\pgfqpoint{0.963652in}{0.718628in}}{\pgfqpoint{0.945011in}{0.727160in}}{\pgfqpoint{0.925784in}{0.734180in}}%
\pgfpathcurveto{\pgfqpoint{0.906556in}{0.741199in}}{\pgfqpoint{0.886803in}{0.746684in}}{\pgfqpoint{0.866709in}{0.750583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095062in}{0.708664in}}%
\pgfpathcurveto{\pgfqpoint{1.064493in}{0.742822in}}{\pgfqpoint{1.029438in}{0.772682in}}{\pgfqpoint{0.990852in}{0.797428in}}%
\pgfpathcurveto{\pgfqpoint{0.952266in}{0.822173in}}{\pgfqpoint{0.910505in}{0.841578in}}{\pgfqpoint{0.866709in}{0.855111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.855111in}}%
\pgfpathcurveto{\pgfqpoint{1.153940in}{0.872398in}}{\pgfqpoint{1.095425in}{0.879874in}}{\pgfqpoint{1.036932in}{0.877207in}}%
\pgfpathcurveto{\pgfqpoint{0.978440in}{0.874540in}}{\pgfqpoint{0.920848in}{0.861771in}}{\pgfqpoint{0.866709in}{0.839465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.839465in}}%
\pgfpathcurveto{\pgfqpoint{1.175615in}{0.825346in}}{\pgfqpoint{1.142997in}{0.807516in}}{\pgfqpoint{1.112612in}{0.786294in}}%
\pgfpathcurveto{\pgfqpoint{1.082227in}{0.765071in}}{\pgfqpoint{1.054258in}{0.740584in}}{\pgfqpoint{1.029206in}{0.713271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.179606in}{0.806346in}}{\pgfqpoint{1.150599in}{0.791552in}}{\pgfqpoint{1.123307in}{0.773945in}}%
\pgfpathcurveto{\pgfqpoint{1.096014in}{0.756339in}}{\pgfqpoint{1.070578in}{0.736010in}}{\pgfqpoint{1.047387in}{0.713271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.819850in}}%
\pgfpathcurveto{\pgfqpoint{1.154995in}{0.840516in}}{\pgfqpoint{1.096784in}{0.850959in}}{\pgfqpoint{1.038135in}{0.850660in}}%
\pgfpathcurveto{\pgfqpoint{0.979486in}{0.850361in}}{\pgfqpoint{0.921384in}{0.839325in}}{\pgfqpoint{0.866709in}{0.818100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033690in}{0.713361in}}%
\pgfpathcurveto{\pgfqpoint{1.009924in}{0.736651in}}{\pgfqpoint{0.983802in}{0.757410in}}{\pgfqpoint{0.955746in}{0.775302in}}%
\pgfpathcurveto{\pgfqpoint{0.927690in}{0.793195in}}{\pgfqpoint{0.897851in}{0.808124in}}{\pgfqpoint{0.866709in}{0.819850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042903in}{0.713361in}}%
\pgfpathcurveto{\pgfqpoint{1.018182in}{0.738924in}}{\pgfqpoint{0.990771in}{0.761740in}}{\pgfqpoint{0.961147in}{0.781414in}}%
\pgfpathcurveto{\pgfqpoint{0.931523in}{0.801087in}}{\pgfqpoint{0.899860in}{0.817501in}}{\pgfqpoint{0.866709in}{0.830371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.830371in}}%
\pgfpathcurveto{\pgfqpoint{1.155278in}{0.851569in}}{\pgfqpoint{1.097334in}{0.862880in}}{\pgfqpoint{1.038765in}{0.863772in}}%
\pgfpathcurveto{\pgfqpoint{0.980197in}{0.864665in}}{\pgfqpoint{0.921935in}{0.855125in}}{\pgfqpoint{0.866709in}{0.835600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.835600in}}%
\pgfpathcurveto{\pgfqpoint{1.173874in}{0.822869in}}{\pgfqpoint{1.139463in}{0.806001in}}{\pgfqpoint{1.107343in}{0.785336in}}%
\pgfpathcurveto{\pgfqpoint{1.075223in}{0.764671in}}{\pgfqpoint{1.045610in}{0.740347in}}{\pgfqpoint{1.019098in}{0.712854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.795248in}}%
\pgfpathcurveto{\pgfqpoint{1.182098in}{0.786662in}}{\pgfqpoint{1.155221in}{0.775372in}}{\pgfqpoint{1.129640in}{0.761540in}}%
\pgfpathcurveto{\pgfqpoint{1.104058in}{0.747709in}}{\pgfqpoint{1.079894in}{0.731402in}}{\pgfqpoint{1.057495in}{0.712854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.761403in}}%
\pgfpathcurveto{\pgfqpoint{1.157814in}{0.789599in}}{\pgfqpoint{1.100636in}{0.807118in}}{\pgfqpoint{1.041709in}{0.812930in}}%
\pgfpathcurveto{\pgfqpoint{0.982782in}{0.818741in}}{\pgfqpoint{0.923283in}{0.812730in}}{\pgfqpoint{0.866709in}{0.795248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951081in}{0.702124in}}%
\pgfpathcurveto{\pgfqpoint{0.938226in}{0.713596in}}{\pgfqpoint{0.924716in}{0.724311in}}{\pgfqpoint{0.910619in}{0.734216in}}%
\pgfpathcurveto{\pgfqpoint{0.896521in}{0.744121in}}{\pgfqpoint{0.881860in}{0.753199in}}{\pgfqpoint{0.866709in}{0.761403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.697532in}}{\pgfqpoint{1.098531in}{0.713391in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{0.713391in}}{\pgfqpoint{0.918875in}{0.697532in}}{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351949in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038296in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038296in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724644in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724644in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=0.322023in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{1.056565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=1.008371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{1.742913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=1.694718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{2.429260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=2.381066in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{3.115607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=3.067413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{3.801955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115837in, y=3.753760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.866709in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.209883in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.866709in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.209883in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geodesics_89.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfpathlineto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.697532in}}{\pgfqpoint{1.098531in}{0.713391in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{0.713391in}}{\pgfqpoint{0.918875in}{0.697532in}}{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076427in}{0.711267in}}%
\pgfpathcurveto{\pgfqpoint{1.056729in}{0.802661in}}{\pgfqpoint{1.029150in}{0.892177in}}{\pgfqpoint{0.994000in}{0.978811in}}%
\pgfpathcurveto{\pgfqpoint{0.958850in}{1.065444in}}{\pgfqpoint{0.916261in}{1.148870in}}{\pgfqpoint{0.866709in}{1.228152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.228152in}}%
\pgfpathcurveto{\pgfqpoint{1.163688in}{1.302065in}}{\pgfqpoint{1.111598in}{1.372126in}}{\pgfqpoint{1.054122in}{1.437652in}}%
\pgfpathcurveto{\pgfqpoint{0.996646in}{1.503178in}}{\pgfqpoint{0.933971in}{1.563954in}}{\pgfqpoint{0.866709in}{1.619389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.619389in}}%
\pgfpathcurveto{\pgfqpoint{1.157516in}{1.662548in}}{\pgfqpoint{1.102487in}{1.702371in}}{\pgfqpoint{1.045122in}{1.738623in}}%
\pgfpathcurveto{\pgfqpoint{0.987756in}{1.774875in}}{\pgfqpoint{0.928168in}{1.807484in}}{\pgfqpoint{0.866709in}{1.836256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.836256in}}%
\pgfpathcurveto{\pgfqpoint{1.155079in}{1.861914in}}{\pgfqpoint{1.098879in}{1.884478in}}{\pgfqpoint{1.041549in}{1.903843in}}%
\pgfpathcurveto{\pgfqpoint{0.984218in}{1.923207in}}{\pgfqpoint{0.925847in}{1.939342in}}{\pgfqpoint{0.866709in}{1.952170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.952170in}}%
\pgfpathcurveto{\pgfqpoint{1.153547in}{1.964391in}}{\pgfqpoint{1.096598in}{1.973594in}}{\pgfqpoint{1.039280in}{1.979740in}}%
\pgfpathcurveto{\pgfqpoint{0.981962in}{1.985886in}}{\pgfqpoint{0.924356in}{1.988965in}}{\pgfqpoint{0.866709in}{1.988965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.988965in}}%
\pgfpathcurveto{\pgfqpoint{1.152237in}{1.988965in}}{\pgfqpoint{1.094631in}{1.985886in}}{\pgfqpoint{1.037313in}{1.979740in}}%
\pgfpathcurveto{\pgfqpoint{0.979995in}{1.973594in}}{\pgfqpoint{0.923046in}{1.964391in}}{\pgfqpoint{0.866709in}{1.952170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.952170in}}%
\pgfpathcurveto{\pgfqpoint{1.150746in}{1.939342in}}{\pgfqpoint{1.092375in}{1.923207in}}{\pgfqpoint{1.035044in}{1.903843in}}%
\pgfpathcurveto{\pgfqpoint{0.977713in}{1.884478in}}{\pgfqpoint{0.921514in}{1.861914in}}{\pgfqpoint{0.866709in}{1.836256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.836256in}}%
\pgfpathcurveto{\pgfqpoint{1.148425in}{1.807484in}}{\pgfqpoint{1.088836in}{1.774875in}}{\pgfqpoint{1.031471in}{1.738623in}}%
\pgfpathcurveto{\pgfqpoint{0.974106in}{1.702371in}}{\pgfqpoint{0.919076in}{1.662548in}}{\pgfqpoint{0.866709in}{1.619389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.619389in}}%
\pgfpathcurveto{\pgfqpoint{1.142622in}{1.563954in}}{\pgfqpoint{1.079947in}{1.503178in}}{\pgfqpoint{1.022471in}{1.437652in}}%
\pgfpathcurveto{\pgfqpoint{0.964995in}{1.372126in}}{\pgfqpoint{0.912905in}{1.302065in}}{\pgfqpoint{0.866709in}{1.228152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.228152in}}%
\pgfpathcurveto{\pgfqpoint{1.160332in}{1.148870in}}{\pgfqpoint{1.117742in}{1.065444in}}{\pgfqpoint{1.082592in}{0.978811in}}%
\pgfpathcurveto{\pgfqpoint{1.047442in}{0.892177in}}{\pgfqpoint{1.019864in}{0.802661in}}{\pgfqpoint{1.000166in}{0.711267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.912823in}}%
\pgfpathcurveto{\pgfqpoint{1.182759in}{0.882802in}}{\pgfqpoint{1.157924in}{0.850790in}}{\pgfqpoint{1.135588in}{0.817055in}}%
\pgfpathcurveto{\pgfqpoint{1.113251in}{0.783321in}}{\pgfqpoint{1.093475in}{0.747959in}}{\pgfqpoint{1.076427in}{0.711267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.137577in}}%
\pgfpathcurveto{\pgfqpoint{1.144258in}{1.115566in}}{\pgfqpoint{1.081726in}{1.085227in}}{\pgfqpoint{1.023821in}{1.047303in}}%
\pgfpathcurveto{\pgfqpoint{0.965916in}{1.009379in}}{\pgfqpoint{0.913114in}{0.964183in}}{\pgfqpoint{0.866709in}{0.912823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.175031in}}%
\pgfpathcurveto{\pgfqpoint{1.152174in}{1.181183in}}{\pgfqpoint{1.093970in}{1.181110in}}{\pgfqpoint{1.036276in}{1.174814in}}%
\pgfpathcurveto{\pgfqpoint{0.978583in}{1.168517in}}{\pgfqpoint{0.921733in}{1.156033in}}{\pgfqpoint{0.866709in}{1.137577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.158077in}{1.088944in}}{\pgfqpoint{1.102772in}{1.115353in}}{\pgfqpoint{1.045024in}{1.135288in}}%
\pgfpathcurveto{\pgfqpoint{0.987277in}{1.155223in}}{\pgfqpoint{0.927457in}{1.168556in}}{\pgfqpoint{0.866709in}{1.175031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185371in}{0.680278in}}%
\pgfpathcurveto{\pgfqpoint{1.153316in}{0.757570in}}{\pgfqpoint{1.109468in}{0.829425in}}{\pgfqpoint{1.055393in}{0.893279in}}%
\pgfpathcurveto{\pgfqpoint{1.001318in}{0.957133in}}{\pgfqpoint{0.937666in}{1.012217in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891222in}{0.680278in}}%
\pgfpathcurveto{\pgfqpoint{0.887180in}{0.681492in}}{\pgfqpoint{0.883114in}{0.682627in}}{\pgfqpoint{0.879028in}{0.683683in}}%
\pgfpathcurveto{\pgfqpoint{0.874941in}{0.684738in}}{\pgfqpoint{0.870834in}{0.685713in}}{\pgfqpoint{0.866709in}{0.686608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.686608in}}%
\pgfpathcurveto{\pgfqpoint{1.200481in}{0.688648in}}{\pgfqpoint{1.190992in}{0.690268in}}{\pgfqpoint{1.181445in}{0.691462in}}%
\pgfpathcurveto{\pgfqpoint{1.171898in}{0.692657in}}{\pgfqpoint{1.162303in}{0.693425in}}{\pgfqpoint{1.152688in}{0.693765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.772625in}}%
\pgfpathcurveto{\pgfqpoint{1.159399in}{0.778006in}}{\pgfqpoint{1.108351in}{0.773840in}}{\pgfqpoint{1.059408in}{0.760344in}}%
\pgfpathcurveto{\pgfqpoint{1.010465in}{0.746847in}}{\pgfqpoint{0.964496in}{0.724261in}}{\pgfqpoint{0.923905in}{0.693765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.012393in}{0.729581in}}{\pgfqpoint{0.984741in}{0.742785in}}{\pgfqpoint{0.955867in}{0.752753in}}%
\pgfpathcurveto{\pgfqpoint{0.926993in}{0.762720in}}{\pgfqpoint{0.897083in}{0.769387in}}{\pgfqpoint{0.866709in}{0.772625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{1.012393in}{0.729581in}}{\pgfqpoint{0.984741in}{0.742785in}}{\pgfqpoint{0.955867in}{0.752753in}}%
\pgfpathcurveto{\pgfqpoint{0.926993in}{0.762720in}}{\pgfqpoint{0.897083in}{0.769387in}}{\pgfqpoint{0.866709in}{0.772625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.772625in}}%
\pgfpathcurveto{\pgfqpoint{1.159399in}{0.778006in}}{\pgfqpoint{1.108351in}{0.773840in}}{\pgfqpoint{1.059408in}{0.760344in}}%
\pgfpathcurveto{\pgfqpoint{1.010465in}{0.746847in}}{\pgfqpoint{0.964496in}{0.724261in}}{\pgfqpoint{0.923905in}{0.693765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.686608in}}%
\pgfpathcurveto{\pgfqpoint{1.200481in}{0.688648in}}{\pgfqpoint{1.190992in}{0.690268in}}{\pgfqpoint{1.181445in}{0.691462in}}%
\pgfpathcurveto{\pgfqpoint{1.171898in}{0.692657in}}{\pgfqpoint{1.162303in}{0.693425in}}{\pgfqpoint{1.152688in}{0.693765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891222in}{0.680278in}}%
\pgfpathcurveto{\pgfqpoint{0.887180in}{0.681492in}}{\pgfqpoint{0.883114in}{0.682627in}}{\pgfqpoint{0.879028in}{0.683683in}}%
\pgfpathcurveto{\pgfqpoint{0.874941in}{0.684738in}}{\pgfqpoint{0.870834in}{0.685713in}}{\pgfqpoint{0.866709in}{0.686608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185371in}{0.680278in}}%
\pgfpathcurveto{\pgfqpoint{1.153316in}{0.757570in}}{\pgfqpoint{1.109468in}{0.829425in}}{\pgfqpoint{1.055393in}{0.893279in}}%
\pgfpathcurveto{\pgfqpoint{1.001318in}{0.957133in}}{\pgfqpoint{0.937666in}{1.012217in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.158077in}{1.088944in}}{\pgfqpoint{1.102772in}{1.115353in}}{\pgfqpoint{1.045024in}{1.135288in}}%
\pgfpathcurveto{\pgfqpoint{0.987277in}{1.155223in}}{\pgfqpoint{0.927457in}{1.168556in}}{\pgfqpoint{0.866709in}{1.175031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.175031in}}%
\pgfpathcurveto{\pgfqpoint{1.152174in}{1.181183in}}{\pgfqpoint{1.093970in}{1.181110in}}{\pgfqpoint{1.036276in}{1.174814in}}%
\pgfpathcurveto{\pgfqpoint{0.978583in}{1.168517in}}{\pgfqpoint{0.921733in}{1.156033in}}{\pgfqpoint{0.866709in}{1.137577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.137577in}}%
\pgfpathcurveto{\pgfqpoint{1.144258in}{1.115566in}}{\pgfqpoint{1.081726in}{1.085227in}}{\pgfqpoint{1.023821in}{1.047303in}}%
\pgfpathcurveto{\pgfqpoint{0.965916in}{1.009379in}}{\pgfqpoint{0.913114in}{0.964183in}}{\pgfqpoint{0.866709in}{0.912823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.912823in}}%
\pgfpathcurveto{\pgfqpoint{1.182759in}{0.882802in}}{\pgfqpoint{1.157924in}{0.850790in}}{\pgfqpoint{1.135588in}{0.817055in}}%
\pgfpathcurveto{\pgfqpoint{1.113251in}{0.783321in}}{\pgfqpoint{1.093475in}{0.747959in}}{\pgfqpoint{1.076427in}{0.711267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.228152in}}%
\pgfpathcurveto{\pgfqpoint{1.160332in}{1.148870in}}{\pgfqpoint{1.117742in}{1.065444in}}{\pgfqpoint{1.082592in}{0.978811in}}%
\pgfpathcurveto{\pgfqpoint{1.047442in}{0.892177in}}{\pgfqpoint{1.019864in}{0.802661in}}{\pgfqpoint{1.000166in}{0.711267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.619389in}}%
\pgfpathcurveto{\pgfqpoint{1.142622in}{1.563954in}}{\pgfqpoint{1.079947in}{1.503178in}}{\pgfqpoint{1.022471in}{1.437652in}}%
\pgfpathcurveto{\pgfqpoint{0.964995in}{1.372126in}}{\pgfqpoint{0.912905in}{1.302065in}}{\pgfqpoint{0.866709in}{1.228152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.836256in}}%
\pgfpathcurveto{\pgfqpoint{1.148425in}{1.807484in}}{\pgfqpoint{1.088836in}{1.774875in}}{\pgfqpoint{1.031471in}{1.738623in}}%
\pgfpathcurveto{\pgfqpoint{0.974106in}{1.702371in}}{\pgfqpoint{0.919076in}{1.662548in}}{\pgfqpoint{0.866709in}{1.619389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.952170in}}%
\pgfpathcurveto{\pgfqpoint{1.150746in}{1.939342in}}{\pgfqpoint{1.092375in}{1.923207in}}{\pgfqpoint{1.035044in}{1.903843in}}%
\pgfpathcurveto{\pgfqpoint{0.977713in}{1.884478in}}{\pgfqpoint{0.921514in}{1.861914in}}{\pgfqpoint{0.866709in}{1.836256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.988965in}}%
\pgfpathcurveto{\pgfqpoint{1.152237in}{1.988965in}}{\pgfqpoint{1.094631in}{1.985886in}}{\pgfqpoint{1.037313in}{1.979740in}}%
\pgfpathcurveto{\pgfqpoint{0.979995in}{1.973594in}}{\pgfqpoint{0.923046in}{1.964391in}}{\pgfqpoint{0.866709in}{1.952170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.952170in}}%
\pgfpathcurveto{\pgfqpoint{1.153547in}{1.964391in}}{\pgfqpoint{1.096598in}{1.973594in}}{\pgfqpoint{1.039280in}{1.979740in}}%
\pgfpathcurveto{\pgfqpoint{0.981962in}{1.985886in}}{\pgfqpoint{0.924356in}{1.988965in}}{\pgfqpoint{0.866709in}{1.988965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.836256in}}%
\pgfpathcurveto{\pgfqpoint{1.155079in}{1.861914in}}{\pgfqpoint{1.098879in}{1.884478in}}{\pgfqpoint{1.041549in}{1.903843in}}%
\pgfpathcurveto{\pgfqpoint{0.984218in}{1.923207in}}{\pgfqpoint{0.925847in}{1.939342in}}{\pgfqpoint{0.866709in}{1.952170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.619389in}}%
\pgfpathcurveto{\pgfqpoint{1.157516in}{1.662548in}}{\pgfqpoint{1.102487in}{1.702371in}}{\pgfqpoint{1.045122in}{1.738623in}}%
\pgfpathcurveto{\pgfqpoint{0.987756in}{1.774875in}}{\pgfqpoint{0.928168in}{1.807484in}}{\pgfqpoint{0.866709in}{1.836256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.228152in}}%
\pgfpathcurveto{\pgfqpoint{1.163688in}{1.302065in}}{\pgfqpoint{1.111598in}{1.372126in}}{\pgfqpoint{1.054122in}{1.437652in}}%
\pgfpathcurveto{\pgfqpoint{0.996646in}{1.503178in}}{\pgfqpoint{0.933971in}{1.563954in}}{\pgfqpoint{0.866709in}{1.619389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076427in}{0.711267in}}%
\pgfpathcurveto{\pgfqpoint{1.056729in}{0.802661in}}{\pgfqpoint{1.029150in}{0.892177in}}{\pgfqpoint{0.994000in}{0.978811in}}%
\pgfpathcurveto{\pgfqpoint{0.958850in}{1.065444in}}{\pgfqpoint{0.916261in}{1.148870in}}{\pgfqpoint{0.866709in}{1.228152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000166in}{0.711267in}}%
\pgfpathcurveto{\pgfqpoint{0.983117in}{0.747959in}}{\pgfqpoint{0.963342in}{0.783321in}}{\pgfqpoint{0.941005in}{0.817055in}}%
\pgfpathcurveto{\pgfqpoint{0.918668in}{0.850790in}}{\pgfqpoint{0.893833in}{0.882802in}}{\pgfqpoint{0.866709in}{0.912823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.912823in}}%
\pgfpathcurveto{\pgfqpoint{1.163479in}{0.964183in}}{\pgfqpoint{1.110677in}{1.009379in}}{\pgfqpoint{1.052772in}{1.047303in}}%
\pgfpathcurveto{\pgfqpoint{0.994867in}{1.085227in}}{\pgfqpoint{0.932335in}{1.115566in}}{\pgfqpoint{0.866709in}{1.137577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.137577in}}%
\pgfpathcurveto{\pgfqpoint{1.154860in}{1.156033in}}{\pgfqpoint{1.098010in}{1.168517in}}{\pgfqpoint{1.040316in}{1.174814in}}%
\pgfpathcurveto{\pgfqpoint{0.982623in}{1.181110in}}{\pgfqpoint{0.924419in}{1.181183in}}{\pgfqpoint{0.866709in}{1.175031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.175031in}}%
\pgfpathcurveto{\pgfqpoint{1.149136in}{1.168556in}}{\pgfqpoint{1.089316in}{1.155223in}}{\pgfqpoint{1.031568in}{1.135288in}}%
\pgfpathcurveto{\pgfqpoint{0.973821in}{1.115353in}}{\pgfqpoint{0.918515in}{1.088944in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.138927in}{1.012217in}}{\pgfqpoint{1.075275in}{0.957133in}}{\pgfqpoint{1.021200in}{0.893279in}}%
\pgfpathcurveto{\pgfqpoint{0.967124in}{0.829425in}}{\pgfqpoint{0.923277in}{0.757570in}}{\pgfqpoint{0.891222in}{0.680278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.686608in}}%
\pgfpathcurveto{\pgfqpoint{1.205758in}{0.685713in}}{\pgfqpoint{1.201652in}{0.684738in}}{\pgfqpoint{1.197565in}{0.683683in}}%
\pgfpathcurveto{\pgfqpoint{1.193479in}{0.682627in}}{\pgfqpoint{1.189413in}{0.681492in}}{\pgfqpoint{1.185371in}{0.680278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923905in}{0.693765in}}%
\pgfpathcurveto{\pgfqpoint{0.914290in}{0.693425in}}{\pgfqpoint{0.904695in}{0.692657in}}{\pgfqpoint{0.895148in}{0.691462in}}%
\pgfpathcurveto{\pgfqpoint{0.885601in}{0.690268in}}{\pgfqpoint{0.876112in}{0.688648in}}{\pgfqpoint{0.866709in}{0.686608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152688in}{0.693765in}}%
\pgfpathcurveto{\pgfqpoint{1.112097in}{0.724261in}}{\pgfqpoint{1.066128in}{0.746847in}}{\pgfqpoint{1.017185in}{0.760344in}}%
\pgfpathcurveto{\pgfqpoint{0.968242in}{0.773840in}}{\pgfqpoint{0.917193in}{0.778006in}}{\pgfqpoint{0.866709in}{0.772625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.772625in}}%
\pgfpathcurveto{\pgfqpoint{1.179509in}{0.769387in}}{\pgfqpoint{1.149600in}{0.762720in}}{\pgfqpoint{1.120726in}{0.752753in}}%
\pgfpathcurveto{\pgfqpoint{1.091852in}{0.742785in}}{\pgfqpoint{1.064199in}{0.729581in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.772625in}}%
\pgfpathcurveto{\pgfqpoint{1.179509in}{0.769387in}}{\pgfqpoint{1.149600in}{0.762720in}}{\pgfqpoint{1.120726in}{0.752753in}}%
\pgfpathcurveto{\pgfqpoint{1.091852in}{0.742785in}}{\pgfqpoint{1.064199in}{0.729581in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152688in}{0.693765in}}%
\pgfpathcurveto{\pgfqpoint{1.112097in}{0.724261in}}{\pgfqpoint{1.066128in}{0.746847in}}{\pgfqpoint{1.017185in}{0.760344in}}%
\pgfpathcurveto{\pgfqpoint{0.968242in}{0.773840in}}{\pgfqpoint{0.917193in}{0.778006in}}{\pgfqpoint{0.866709in}{0.772625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923905in}{0.693765in}}%
\pgfpathcurveto{\pgfqpoint{0.914290in}{0.693425in}}{\pgfqpoint{0.904695in}{0.692657in}}{\pgfqpoint{0.895148in}{0.691462in}}%
\pgfpathcurveto{\pgfqpoint{0.885601in}{0.690268in}}{\pgfqpoint{0.876112in}{0.688648in}}{\pgfqpoint{0.866709in}{0.686608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.686608in}}%
\pgfpathcurveto{\pgfqpoint{1.205758in}{0.685713in}}{\pgfqpoint{1.201652in}{0.684738in}}{\pgfqpoint{1.197565in}{0.683683in}}%
\pgfpathcurveto{\pgfqpoint{1.193479in}{0.682627in}}{\pgfqpoint{1.189413in}{0.681492in}}{\pgfqpoint{1.185371in}{0.680278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.056565in}}%
\pgfpathcurveto{\pgfqpoint{1.138927in}{1.012217in}}{\pgfqpoint{1.075275in}{0.957133in}}{\pgfqpoint{1.021200in}{0.893279in}}%
\pgfpathcurveto{\pgfqpoint{0.967124in}{0.829425in}}{\pgfqpoint{0.923277in}{0.757570in}}{\pgfqpoint{0.891222in}{0.680278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.175031in}}%
\pgfpathcurveto{\pgfqpoint{1.149136in}{1.168556in}}{\pgfqpoint{1.089316in}{1.155223in}}{\pgfqpoint{1.031568in}{1.135288in}}%
\pgfpathcurveto{\pgfqpoint{0.973821in}{1.115353in}}{\pgfqpoint{0.918515in}{1.088944in}}{\pgfqpoint{0.866709in}{1.056565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{1.137577in}}%
\pgfpathcurveto{\pgfqpoint{1.154860in}{1.156033in}}{\pgfqpoint{1.098010in}{1.168517in}}{\pgfqpoint{1.040316in}{1.174814in}}%
\pgfpathcurveto{\pgfqpoint{0.982623in}{1.181110in}}{\pgfqpoint{0.924419in}{1.181183in}}{\pgfqpoint{0.866709in}{1.175031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.912823in}}%
\pgfpathcurveto{\pgfqpoint{1.163479in}{0.964183in}}{\pgfqpoint{1.110677in}{1.009379in}}{\pgfqpoint{1.052772in}{1.047303in}}%
\pgfpathcurveto{\pgfqpoint{0.994867in}{1.085227in}}{\pgfqpoint{0.932335in}{1.115566in}}{\pgfqpoint{0.866709in}{1.137577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.093750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000166in}{0.711267in}}%
\pgfpathcurveto{\pgfqpoint{0.983117in}{0.747959in}}{\pgfqpoint{0.963342in}{0.783321in}}{\pgfqpoint{0.941005in}{0.817055in}}%
\pgfpathcurveto{\pgfqpoint{0.918668in}{0.850790in}}{\pgfqpoint{0.893833in}{0.882802in}}{\pgfqpoint{0.866709in}{0.912823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.697532in}}{\pgfqpoint{1.098531in}{0.713391in}}{\pgfqpoint{1.038296in}{0.713391in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{0.713391in}}{\pgfqpoint{0.918875in}{0.697532in}}{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351949in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038296in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038296in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724644in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724644in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=0.322023in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{1.056565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=1.008371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{1.742913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=1.694718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{2.429260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=2.381066in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{3.115607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185282in, y=3.067413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351949in}{3.801955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115837in, y=3.753760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.866709in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.209883in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866709in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.866709in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351949in}{0.370218in}}{\pgfqpoint{1.372695in}{3.431737in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209883in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.209883in}{3.811955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351949in}{3.801955in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{3.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> region_figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025053in}{0.300105in}}%
\pgfpathlineto{\pgfqpoint{5.374947in}{0.300105in}}%
\pgfpathlineto{\pgfqpoint{5.374947in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{1.025053in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.575427in}{0.329869in}}{\pgfqpoint{4.824573in}{3.549206in}}{%
\pgfpathmoveto{\pgfqpoint{4.824573in}{3.113948in}}%
\pgfpathlineto{\pgfqpoint{4.824573in}{3.113948in}}%
\pgfpathlineto{\pgfqpoint{4.794719in}{3.130975in}}%
\pgfpathlineto{\pgfqpoint{4.764686in}{3.147685in}}%
\pgfpathlineto{\pgfqpoint{4.734478in}{3.164076in}}%
\pgfpathlineto{\pgfqpoint{4.704098in}{3.180147in}}%
\pgfpathlineto{\pgfqpoint{4.673550in}{3.195895in}}%
\pgfpathlineto{\pgfqpoint{4.642837in}{3.211320in}}%
\pgfpathlineto{\pgfqpoint{4.611963in}{3.226419in}}%
\pgfpathlineto{\pgfqpoint{4.580931in}{3.241190in}}%
\pgfpathlineto{\pgfqpoint{4.549744in}{3.255632in}}%
\pgfpathlineto{\pgfqpoint{4.518406in}{3.269744in}}%
\pgfpathlineto{\pgfqpoint{4.486921in}{3.283523in}}%
\pgfpathlineto{\pgfqpoint{4.455292in}{3.296969in}}%
\pgfpathlineto{\pgfqpoint{4.423522in}{3.310079in}}%
\pgfpathlineto{\pgfqpoint{4.391615in}{3.322853in}}%
\pgfpathlineto{\pgfqpoint{4.359575in}{3.335288in}}%
\pgfpathlineto{\pgfqpoint{4.327406in}{3.347384in}}%
\pgfpathlineto{\pgfqpoint{4.295110in}{3.359138in}}%
\pgfpathlineto{\pgfqpoint{4.262692in}{3.370551in}}%
\pgfpathlineto{\pgfqpoint{4.230154in}{3.381620in}}%
\pgfpathlineto{\pgfqpoint{4.197502in}{3.392344in}}%
\pgfpathlineto{\pgfqpoint{4.164738in}{3.402722in}}%
\pgfpathlineto{\pgfqpoint{4.131866in}{3.412753in}}%
\pgfpathlineto{\pgfqpoint{4.098889in}{3.422436in}}%
\pgfpathlineto{\pgfqpoint{4.065812in}{3.431769in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{3.440752in}}%
\pgfpathlineto{\pgfqpoint{3.999372in}{3.449384in}}%
\pgfpathlineto{\pgfqpoint{3.966015in}{3.457663in}}%
\pgfpathlineto{\pgfqpoint{3.932573in}{3.465589in}}%
\pgfpathlineto{\pgfqpoint{3.899049in}{3.473161in}}%
\pgfpathlineto{\pgfqpoint{3.865447in}{3.480377in}}%
\pgfpathlineto{\pgfqpoint{3.831770in}{3.487238in}}%
\pgfpathlineto{\pgfqpoint{3.798023in}{3.493742in}}%
\pgfpathlineto{\pgfqpoint{3.764208in}{3.499889in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{3.505678in}}%
\pgfpathlineto{\pgfqpoint{3.696394in}{3.511109in}}%
\pgfpathlineto{\pgfqpoint{3.662402in}{3.516180in}}%
\pgfpathlineto{\pgfqpoint{3.628358in}{3.520891in}}%
\pgfpathlineto{\pgfqpoint{3.594266in}{3.525242in}}%
\pgfpathlineto{\pgfqpoint{3.560129in}{3.529231in}}%
\pgfpathlineto{\pgfqpoint{3.525953in}{3.532860in}}%
\pgfpathlineto{\pgfqpoint{3.491740in}{3.536127in}}%
\pgfpathlineto{\pgfqpoint{3.457495in}{3.539032in}}%
\pgfpathlineto{\pgfqpoint{3.423220in}{3.541574in}}%
\pgfpathlineto{\pgfqpoint{3.388921in}{3.543754in}}%
\pgfpathlineto{\pgfqpoint{3.354601in}{3.545571in}}%
\pgfpathlineto{\pgfqpoint{3.320263in}{3.547025in}}%
\pgfpathlineto{\pgfqpoint{3.285912in}{3.548115in}}%
\pgfpathlineto{\pgfqpoint{3.251551in}{3.548842in}}%
\pgfpathlineto{\pgfqpoint{3.217184in}{3.549206in}}%
\pgfpathlineto{\pgfqpoint{3.182816in}{3.549206in}}%
\pgfpathlineto{\pgfqpoint{3.148449in}{3.548842in}}%
\pgfpathlineto{\pgfqpoint{3.114088in}{3.548115in}}%
\pgfpathlineto{\pgfqpoint{3.079737in}{3.547025in}}%
\pgfpathlineto{\pgfqpoint{3.045399in}{3.545571in}}%
\pgfpathlineto{\pgfqpoint{3.011079in}{3.543754in}}%
\pgfpathlineto{\pgfqpoint{2.976780in}{3.541574in}}%
\pgfpathlineto{\pgfqpoint{2.942505in}{3.539032in}}%
\pgfpathlineto{\pgfqpoint{2.908260in}{3.536127in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{3.532860in}}%
\pgfpathlineto{\pgfqpoint{2.839871in}{3.529231in}}%
\pgfpathlineto{\pgfqpoint{2.805734in}{3.525242in}}%
\pgfpathlineto{\pgfqpoint{2.771642in}{3.520891in}}%
\pgfpathlineto{\pgfqpoint{2.737598in}{3.516180in}}%
\pgfpathlineto{\pgfqpoint{2.703606in}{3.511109in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{3.505678in}}%
\pgfpathlineto{\pgfqpoint{2.635792in}{3.499889in}}%
\pgfpathlineto{\pgfqpoint{2.601977in}{3.493742in}}%
\pgfpathlineto{\pgfqpoint{2.568230in}{3.487238in}}%
\pgfpathlineto{\pgfqpoint{2.534553in}{3.480377in}}%
\pgfpathlineto{\pgfqpoint{2.500951in}{3.473161in}}%
\pgfpathlineto{\pgfqpoint{2.467427in}{3.465589in}}%
\pgfpathlineto{\pgfqpoint{2.433985in}{3.457663in}}%
\pgfpathlineto{\pgfqpoint{2.400628in}{3.449384in}}%
\pgfpathlineto{\pgfqpoint{2.367361in}{3.440752in}}%
\pgfpathlineto{\pgfqpoint{2.334188in}{3.431769in}}%
\pgfpathlineto{\pgfqpoint{2.301111in}{3.422436in}}%
\pgfpathlineto{\pgfqpoint{2.268134in}{3.412753in}}%
\pgfpathlineto{\pgfqpoint{2.235262in}{3.402722in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{3.392344in}}%
\pgfpathlineto{\pgfqpoint{2.169846in}{3.381620in}}%
\pgfpathlineto{\pgfqpoint{2.137308in}{3.370551in}}%
\pgfpathlineto{\pgfqpoint{2.104890in}{3.359138in}}%
\pgfpathlineto{\pgfqpoint{2.072594in}{3.347384in}}%
\pgfpathlineto{\pgfqpoint{2.040425in}{3.335288in}}%
\pgfpathlineto{\pgfqpoint{2.008385in}{3.322853in}}%
\pgfpathlineto{\pgfqpoint{1.976478in}{3.310079in}}%
\pgfpathlineto{\pgfqpoint{1.944708in}{3.296969in}}%
\pgfpathlineto{\pgfqpoint{1.913079in}{3.283523in}}%
\pgfpathlineto{\pgfqpoint{1.881594in}{3.269744in}}%
\pgfpathlineto{\pgfqpoint{1.850256in}{3.255632in}}%
\pgfpathlineto{\pgfqpoint{1.819069in}{3.241190in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{3.226419in}}%
\pgfpathlineto{\pgfqpoint{1.757163in}{3.211320in}}%
\pgfpathlineto{\pgfqpoint{1.726450in}{3.195895in}}%
\pgfpathlineto{\pgfqpoint{1.695902in}{3.180147in}}%
\pgfpathlineto{\pgfqpoint{1.665522in}{3.164076in}}%
\pgfpathlineto{\pgfqpoint{1.635314in}{3.147685in}}%
\pgfpathlineto{\pgfqpoint{1.605281in}{3.130975in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{3.113948in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{3.113948in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{3.113948in}}%
\pgfpathlineto{\pgfqpoint{1.605281in}{3.062239in}}%
\pgfpathlineto{\pgfqpoint{1.635314in}{3.010220in}}%
\pgfpathlineto{\pgfqpoint{1.665522in}{2.957899in}}%
\pgfpathlineto{\pgfqpoint{1.695902in}{2.905279in}}%
\pgfpathlineto{\pgfqpoint{1.726450in}{2.852369in}}%
\pgfpathlineto{\pgfqpoint{1.757163in}{2.799173in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{2.745697in}}%
\pgfpathlineto{\pgfqpoint{1.819069in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{1.850256in}{2.637930in}}%
\pgfpathlineto{\pgfqpoint{1.881594in}{2.583652in}}%
\pgfpathlineto{\pgfqpoint{1.913079in}{2.529118in}}%
\pgfpathlineto{\pgfqpoint{1.944708in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{1.976478in}{2.419307in}}%
\pgfpathlineto{\pgfqpoint{2.008385in}{2.364044in}}%
\pgfpathlineto{\pgfqpoint{2.040425in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{2.072594in}{2.252829in}}%
\pgfpathlineto{\pgfqpoint{2.104890in}{2.196891in}}%
\pgfpathlineto{\pgfqpoint{2.137308in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{2.169846in}{2.084385in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{2.027829in}}%
\pgfpathlineto{\pgfqpoint{2.235262in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{2.268134in}{1.914144in}}%
\pgfpathlineto{\pgfqpoint{2.301111in}{1.857027in}}%
\pgfpathlineto{\pgfqpoint{2.334188in}{1.799736in}}%
\pgfpathlineto{\pgfqpoint{2.367361in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{2.400628in}{1.684657in}}%
\pgfpathlineto{\pgfqpoint{2.433985in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{2.467427in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{2.500951in}{1.510894in}}%
\pgfpathlineto{\pgfqpoint{2.534553in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{2.568230in}{1.394363in}}%
\pgfpathlineto{\pgfqpoint{2.601977in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{2.635792in}{1.277343in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{1.218665in}}%
\pgfpathlineto{\pgfqpoint{2.703606in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{2.737598in}{1.101008in}}%
\pgfpathlineto{\pgfqpoint{2.771642in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{2.805734in}{0.982993in}}%
\pgfpathlineto{\pgfqpoint{2.839871in}{0.923868in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{0.864673in}}%
\pgfpathlineto{\pgfqpoint{2.908260in}{0.805414in}}%
\pgfpathlineto{\pgfqpoint{2.942505in}{0.746099in}}%
\pgfpathlineto{\pgfqpoint{2.976780in}{0.686734in}}%
\pgfpathlineto{\pgfqpoint{3.011079in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{3.045399in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{3.079737in}{0.508407in}}%
\pgfpathlineto{\pgfqpoint{3.114088in}{0.448909in}}%
\pgfpathlineto{\pgfqpoint{3.148449in}{0.389394in}}%
\pgfpathlineto{\pgfqpoint{3.182816in}{0.329869in}}%
\pgfpathlineto{\pgfqpoint{3.217184in}{0.329869in}}%
\pgfpathlineto{\pgfqpoint{3.251551in}{0.389394in}}%
\pgfpathlineto{\pgfqpoint{3.285912in}{0.448909in}}%
\pgfpathlineto{\pgfqpoint{3.320263in}{0.508407in}}%
\pgfpathlineto{\pgfqpoint{3.354601in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{3.388921in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{3.423220in}{0.686734in}}%
\pgfpathlineto{\pgfqpoint{3.457495in}{0.746099in}}%
\pgfpathlineto{\pgfqpoint{3.491740in}{0.805414in}}%
\pgfpathlineto{\pgfqpoint{3.525953in}{0.864673in}}%
\pgfpathlineto{\pgfqpoint{3.560129in}{0.923868in}}%
\pgfpathlineto{\pgfqpoint{3.594266in}{0.982993in}}%
\pgfpathlineto{\pgfqpoint{3.628358in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{3.662402in}{1.101008in}}%
\pgfpathlineto{\pgfqpoint{3.696394in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.218665in}}%
\pgfpathlineto{\pgfqpoint{3.764208in}{1.277343in}}%
\pgfpathlineto{\pgfqpoint{3.798023in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{3.831770in}{1.394363in}}%
\pgfpathlineto{\pgfqpoint{3.865447in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{3.899049in}{1.510894in}}%
\pgfpathlineto{\pgfqpoint{3.932573in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{3.966015in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{3.999372in}{1.684657in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{4.065812in}{1.799736in}}%
\pgfpathlineto{\pgfqpoint{4.098889in}{1.857027in}}%
\pgfpathlineto{\pgfqpoint{4.131866in}{1.914144in}}%
\pgfpathlineto{\pgfqpoint{4.164738in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{4.197502in}{2.027829in}}%
\pgfpathlineto{\pgfqpoint{4.230154in}{2.084385in}}%
\pgfpathlineto{\pgfqpoint{4.262692in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{4.295110in}{2.196891in}}%
\pgfpathlineto{\pgfqpoint{4.327406in}{2.252829in}}%
\pgfpathlineto{\pgfqpoint{4.359575in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{4.391615in}{2.364044in}}%
\pgfpathlineto{\pgfqpoint{4.423522in}{2.419307in}}%
\pgfpathlineto{\pgfqpoint{4.455292in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{4.486921in}{2.529118in}}%
\pgfpathlineto{\pgfqpoint{4.518406in}{2.583652in}}%
\pgfpathlineto{\pgfqpoint{4.549744in}{2.637930in}}%
\pgfpathlineto{\pgfqpoint{4.580931in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{4.611963in}{2.745697in}}%
\pgfpathlineto{\pgfqpoint{4.642837in}{2.799173in}}%
\pgfpathlineto{\pgfqpoint{4.673550in}{2.852369in}}%
\pgfpathlineto{\pgfqpoint{4.704098in}{2.905279in}}%
\pgfpathlineto{\pgfqpoint{4.734478in}{2.957899in}}%
\pgfpathlineto{\pgfqpoint{4.764686in}{3.010220in}}%
\pgfpathlineto{\pgfqpoint{4.794719in}{3.062239in}}%
\pgfpathlineto{\pgfqpoint{4.824573in}{3.113948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.837509in}{0.306746in}}{\pgfqpoint{3.562491in}{1.025078in}}{%
\pgfpathmoveto{\pgfqpoint{3.562491in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{3.562491in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{3.555830in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{3.549129in}{0.935486in}}%
\pgfpathlineto{\pgfqpoint{3.542388in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{3.535610in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{3.528793in}{0.946243in}}%
\pgfpathlineto{\pgfqpoint{3.521941in}{0.949685in}}%
\pgfpathlineto{\pgfqpoint{3.515052in}{0.953054in}}%
\pgfpathlineto{\pgfqpoint{3.508127in}{0.956350in}}%
\pgfpathlineto{\pgfqpoint{3.501169in}{0.959572in}}%
\pgfpathlineto{\pgfqpoint{3.494176in}{0.962721in}}%
\pgfpathlineto{\pgfqpoint{3.487151in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{3.480093in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{3.465885in}{0.974571in}}%
\pgfpathlineto{\pgfqpoint{3.458736in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{3.451558in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{3.444352in}{0.982668in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{0.985214in}}%
\pgfpathlineto{\pgfqpoint{3.429858in}{0.987684in}}%
\pgfpathlineto{\pgfqpoint{3.422573in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.992393in}}%
\pgfpathlineto{\pgfqpoint{3.407927in}{0.994631in}}%
\pgfpathlineto{\pgfqpoint{3.400569in}{0.996791in}}%
\pgfpathlineto{\pgfqpoint{3.393189in}{0.998874in}}%
\pgfpathlineto{\pgfqpoint{3.385787in}{1.000878in}}%
\pgfpathlineto{\pgfqpoint{3.378364in}{1.002804in}}%
\pgfpathlineto{\pgfqpoint{3.370921in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{3.363459in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{3.348481in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{3.340967in}{1.011251in}}%
\pgfpathlineto{\pgfqpoint{3.333437in}{1.012702in}}%
\pgfpathlineto{\pgfqpoint{3.325892in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{3.318333in}{1.015365in}}%
\pgfpathlineto{\pgfqpoint{3.310760in}{1.016577in}}%
\pgfpathlineto{\pgfqpoint{3.303176in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{3.295580in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{3.287973in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{3.280356in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{3.272730in}{1.021430in}}%
\pgfpathlineto{\pgfqpoint{3.265096in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{1.022807in}}%
\pgfpathlineto{\pgfqpoint{3.249807in}{1.023375in}}%
\pgfpathlineto{\pgfqpoint{3.242154in}{1.023861in}}%
\pgfpathlineto{\pgfqpoint{3.234496in}{1.024267in}}%
\pgfpathlineto{\pgfqpoint{3.226834in}{1.024591in}}%
\pgfpathlineto{\pgfqpoint{3.219169in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.024996in}}%
\pgfpathlineto{\pgfqpoint{3.203834in}{1.025078in}}%
\pgfpathlineto{\pgfqpoint{3.196166in}{1.025078in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{1.024996in}}%
\pgfpathlineto{\pgfqpoint{3.180831in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{3.173166in}{1.024591in}}%
\pgfpathlineto{\pgfqpoint{3.165504in}{1.024267in}}%
\pgfpathlineto{\pgfqpoint{3.157846in}{1.023861in}}%
\pgfpathlineto{\pgfqpoint{3.150193in}{1.023375in}}%
\pgfpathlineto{\pgfqpoint{3.142545in}{1.022807in}}%
\pgfpathlineto{\pgfqpoint{3.134904in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{3.127270in}{1.021430in}}%
\pgfpathlineto{\pgfqpoint{3.119644in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{3.112027in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{3.104420in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{3.096824in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{3.089240in}{1.016577in}}%
\pgfpathlineto{\pgfqpoint{3.081667in}{1.015365in}}%
\pgfpathlineto{\pgfqpoint{3.074108in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{3.066563in}{1.012702in}}%
\pgfpathlineto{\pgfqpoint{3.059033in}{1.011251in}}%
\pgfpathlineto{\pgfqpoint{3.051519in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{3.036541in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{3.029079in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{3.021636in}{1.002804in}}%
\pgfpathlineto{\pgfqpoint{3.014213in}{1.000878in}}%
\pgfpathlineto{\pgfqpoint{3.006811in}{0.998874in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{0.996791in}}%
\pgfpathlineto{\pgfqpoint{2.992073in}{0.994631in}}%
\pgfpathlineto{\pgfqpoint{2.984738in}{0.992393in}}%
\pgfpathlineto{\pgfqpoint{2.977427in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{2.970142in}{0.987684in}}%
\pgfpathlineto{\pgfqpoint{2.962881in}{0.985214in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{0.982668in}}%
\pgfpathlineto{\pgfqpoint{2.948442in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{2.941264in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{2.934115in}{0.974571in}}%
\pgfpathlineto{\pgfqpoint{2.926995in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{2.912849in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{2.905824in}{0.962721in}}%
\pgfpathlineto{\pgfqpoint{2.898831in}{0.959572in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{0.956350in}}%
\pgfpathlineto{\pgfqpoint{2.884948in}{0.953054in}}%
\pgfpathlineto{\pgfqpoint{2.878059in}{0.949685in}}%
\pgfpathlineto{\pgfqpoint{2.871207in}{0.946243in}}%
\pgfpathlineto{\pgfqpoint{2.864390in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{2.850871in}{0.935486in}}%
\pgfpathlineto{\pgfqpoint{2.844170in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.844170in}{0.916421in}}%
\pgfpathlineto{\pgfqpoint{2.850871in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{2.864390in}{0.881398in}}%
\pgfpathlineto{\pgfqpoint{2.871207in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{2.878059in}{0.857723in}}%
\pgfpathlineto{\pgfqpoint{2.884948in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{0.833797in}}%
\pgfpathlineto{\pgfqpoint{2.898831in}{0.821745in}}%
\pgfpathlineto{\pgfqpoint{2.905824in}{0.809633in}}%
\pgfpathlineto{\pgfqpoint{2.912849in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{0.785241in}}%
\pgfpathlineto{\pgfqpoint{2.926995in}{0.772963in}}%
\pgfpathlineto{\pgfqpoint{2.934115in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{2.941264in}{0.748250in}}%
\pgfpathlineto{\pgfqpoint{2.948442in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{0.723335in}}%
\pgfpathlineto{\pgfqpoint{2.962881in}{0.710807in}}%
\pgfpathlineto{\pgfqpoint{2.970142in}{0.698232in}}%
\pgfpathlineto{\pgfqpoint{2.977427in}{0.685613in}}%
\pgfpathlineto{\pgfqpoint{2.984738in}{0.672950in}}%
\pgfpathlineto{\pgfqpoint{2.992073in}{0.660246in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{0.647501in}}%
\pgfpathlineto{\pgfqpoint{3.006811in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{3.014213in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{3.021636in}{0.609041in}}%
\pgfpathlineto{\pgfqpoint{3.029079in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{3.036541in}{0.583225in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.570269in}}%
\pgfpathlineto{\pgfqpoint{3.051519in}{0.557282in}}%
\pgfpathlineto{\pgfqpoint{3.059033in}{0.544267in}}%
\pgfpathlineto{\pgfqpoint{3.066563in}{0.531225in}}%
\pgfpathlineto{\pgfqpoint{3.074108in}{0.518156in}}%
\pgfpathlineto{\pgfqpoint{3.081667in}{0.505064in}}%
\pgfpathlineto{\pgfqpoint{3.089240in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{3.096824in}{0.478811in}}%
\pgfpathlineto{\pgfqpoint{3.104420in}{0.465654in}}%
\pgfpathlineto{\pgfqpoint{3.112027in}{0.452478in}}%
\pgfpathlineto{\pgfqpoint{3.119644in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{3.127270in}{0.426077in}}%
\pgfpathlineto{\pgfqpoint{3.134904in}{0.412855in}}%
\pgfpathlineto{\pgfqpoint{3.142545in}{0.399620in}}%
\pgfpathlineto{\pgfqpoint{3.150193in}{0.386374in}}%
\pgfpathlineto{\pgfqpoint{3.157846in}{0.373118in}}%
\pgfpathlineto{\pgfqpoint{3.165504in}{0.359854in}}%
\pgfpathlineto{\pgfqpoint{3.173166in}{0.346584in}}%
\pgfpathlineto{\pgfqpoint{3.180831in}{0.333308in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{0.320028in}}%
\pgfpathlineto{\pgfqpoint{3.196166in}{0.306746in}}%
\pgfpathlineto{\pgfqpoint{3.203834in}{0.306746in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{0.320028in}}%
\pgfpathlineto{\pgfqpoint{3.219169in}{0.333308in}}%
\pgfpathlineto{\pgfqpoint{3.226834in}{0.346584in}}%
\pgfpathlineto{\pgfqpoint{3.234496in}{0.359854in}}%
\pgfpathlineto{\pgfqpoint{3.242154in}{0.373118in}}%
\pgfpathlineto{\pgfqpoint{3.249807in}{0.386374in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.399620in}}%
\pgfpathlineto{\pgfqpoint{3.265096in}{0.412855in}}%
\pgfpathlineto{\pgfqpoint{3.272730in}{0.426077in}}%
\pgfpathlineto{\pgfqpoint{3.280356in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{3.287973in}{0.452478in}}%
\pgfpathlineto{\pgfqpoint{3.295580in}{0.465654in}}%
\pgfpathlineto{\pgfqpoint{3.303176in}{0.478811in}}%
\pgfpathlineto{\pgfqpoint{3.310760in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{3.318333in}{0.505064in}}%
\pgfpathlineto{\pgfqpoint{3.325892in}{0.518156in}}%
\pgfpathlineto{\pgfqpoint{3.333437in}{0.531225in}}%
\pgfpathlineto{\pgfqpoint{3.340967in}{0.544267in}}%
\pgfpathlineto{\pgfqpoint{3.348481in}{0.557282in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{0.570269in}}%
\pgfpathlineto{\pgfqpoint{3.363459in}{0.583225in}}%
\pgfpathlineto{\pgfqpoint{3.370921in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{3.378364in}{0.609041in}}%
\pgfpathlineto{\pgfqpoint{3.385787in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{3.393189in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{3.400569in}{0.647501in}}%
\pgfpathlineto{\pgfqpoint{3.407927in}{0.660246in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.672950in}}%
\pgfpathlineto{\pgfqpoint{3.422573in}{0.685613in}}%
\pgfpathlineto{\pgfqpoint{3.429858in}{0.698232in}}%
\pgfpathlineto{\pgfqpoint{3.437119in}{0.710807in}}%
\pgfpathlineto{\pgfqpoint{3.444352in}{0.723335in}}%
\pgfpathlineto{\pgfqpoint{3.451558in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{3.458736in}{0.748250in}}%
\pgfpathlineto{\pgfqpoint{3.465885in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{0.772963in}}%
\pgfpathlineto{\pgfqpoint{3.480093in}{0.785241in}}%
\pgfpathlineto{\pgfqpoint{3.487151in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{3.494176in}{0.809633in}}%
\pgfpathlineto{\pgfqpoint{3.501169in}{0.821745in}}%
\pgfpathlineto{\pgfqpoint{3.508127in}{0.833797in}}%
\pgfpathlineto{\pgfqpoint{3.515052in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{3.521941in}{0.857723in}}%
\pgfpathlineto{\pgfqpoint{3.528793in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{3.535610in}{0.881398in}}%
\pgfpathlineto{\pgfqpoint{3.542388in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{3.549129in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{3.555830in}{0.916421in}}%
\pgfpathlineto{\pgfqpoint{3.562491in}{0.927958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562491in}{0.898959in}}%
\pgfpathcurveto{\pgfqpoint{3.570182in}{0.898959in}}{\pgfqpoint{3.577559in}{0.902015in}}{\pgfqpoint{3.582997in}{0.907453in}}%
\pgfpathcurveto{\pgfqpoint{3.588435in}{0.912891in}}{\pgfqpoint{3.591491in}{0.920268in}}{\pgfqpoint{3.591491in}{0.927958in}}%
\pgfpathcurveto{\pgfqpoint{3.591491in}{0.935649in}}{\pgfqpoint{3.588435in}{0.943026in}}{\pgfqpoint{3.582997in}{0.948464in}}%
\pgfpathcurveto{\pgfqpoint{3.577559in}{0.953902in}}{\pgfqpoint{3.570182in}{0.956958in}}{\pgfqpoint{3.562491in}{0.956958in}}%
\pgfpathcurveto{\pgfqpoint{3.554801in}{0.956958in}}{\pgfqpoint{3.547424in}{0.953902in}}{\pgfqpoint{3.541986in}{0.948464in}}%
\pgfpathcurveto{\pgfqpoint{3.536547in}{0.943026in}}{\pgfqpoint{3.533492in}{0.935649in}}{\pgfqpoint{3.533492in}{0.927958in}}%
\pgfpathcurveto{\pgfqpoint{3.533492in}{0.920268in}}{\pgfqpoint{3.536547in}{0.912891in}}{\pgfqpoint{3.541986in}{0.907453in}}%
\pgfpathcurveto{\pgfqpoint{3.547424in}{0.902015in}}{\pgfqpoint{3.554801in}{0.898959in}}{\pgfqpoint{3.562491in}{0.898959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837509in}{0.898959in}}%
\pgfpathcurveto{\pgfqpoint{2.845199in}{0.898959in}}{\pgfqpoint{2.852576in}{0.902015in}}{\pgfqpoint{2.858014in}{0.907453in}}%
\pgfpathcurveto{\pgfqpoint{2.863453in}{0.912891in}}{\pgfqpoint{2.866508in}{0.920268in}}{\pgfqpoint{2.866508in}{0.927958in}}%
\pgfpathcurveto{\pgfqpoint{2.866508in}{0.935649in}}{\pgfqpoint{2.863453in}{0.943026in}}{\pgfqpoint{2.858014in}{0.948464in}}%
\pgfpathcurveto{\pgfqpoint{2.852576in}{0.953902in}}{\pgfqpoint{2.845199in}{0.956958in}}{\pgfqpoint{2.837509in}{0.956958in}}%
\pgfpathcurveto{\pgfqpoint{2.829818in}{0.956958in}}{\pgfqpoint{2.822441in}{0.953902in}}{\pgfqpoint{2.817003in}{0.948464in}}%
\pgfpathcurveto{\pgfqpoint{2.811565in}{0.943026in}}{\pgfqpoint{2.808509in}{0.935649in}}{\pgfqpoint{2.808509in}{0.927958in}}%
\pgfpathcurveto{\pgfqpoint{2.808509in}{0.920268in}}{\pgfqpoint{2.811565in}{0.912891in}}{\pgfqpoint{2.817003in}{0.907453in}}%
\pgfpathcurveto{\pgfqpoint{2.822441in}{0.902015in}}{\pgfqpoint{2.829818in}{0.898959in}}{\pgfqpoint{2.837509in}{0.898959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824573in}{3.084949in}}%
\pgfpathcurveto{\pgfqpoint{4.832264in}{3.084949in}}{\pgfqpoint{4.839640in}{3.088004in}}{\pgfqpoint{4.845079in}{3.093443in}}%
\pgfpathcurveto{\pgfqpoint{4.850517in}{3.098881in}}{\pgfqpoint{4.853572in}{3.106257in}}{\pgfqpoint{4.853572in}{3.113948in}}%
\pgfpathcurveto{\pgfqpoint{4.853572in}{3.121639in}}{\pgfqpoint{4.850517in}{3.129016in}}{\pgfqpoint{4.845079in}{3.134454in}}%
\pgfpathcurveto{\pgfqpoint{4.839640in}{3.139892in}}{\pgfqpoint{4.832264in}{3.142947in}}{\pgfqpoint{4.824573in}{3.142947in}}%
\pgfpathcurveto{\pgfqpoint{4.816882in}{3.142947in}}{\pgfqpoint{4.809506in}{3.139892in}}{\pgfqpoint{4.804067in}{3.134454in}}%
\pgfpathcurveto{\pgfqpoint{4.798629in}{3.129016in}}{\pgfqpoint{4.795574in}{3.121639in}}{\pgfqpoint{4.795574in}{3.113948in}}%
\pgfpathcurveto{\pgfqpoint{4.795574in}{3.106257in}}{\pgfqpoint{4.798629in}{3.098881in}}{\pgfqpoint{4.804067in}{3.093443in}}%
\pgfpathcurveto{\pgfqpoint{4.809506in}{3.088004in}}{\pgfqpoint{4.816882in}{3.084949in}}{\pgfqpoint{4.824573in}{3.084949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575427in}{3.084949in}}%
\pgfpathcurveto{\pgfqpoint{1.583118in}{3.084949in}}{\pgfqpoint{1.590494in}{3.088004in}}{\pgfqpoint{1.595933in}{3.093443in}}%
\pgfpathcurveto{\pgfqpoint{1.601371in}{3.098881in}}{\pgfqpoint{1.604426in}{3.106257in}}{\pgfqpoint{1.604426in}{3.113948in}}%
\pgfpathcurveto{\pgfqpoint{1.604426in}{3.121639in}}{\pgfqpoint{1.601371in}{3.129016in}}{\pgfqpoint{1.595933in}{3.134454in}}%
\pgfpathcurveto{\pgfqpoint{1.590494in}{3.139892in}}{\pgfqpoint{1.583118in}{3.142947in}}{\pgfqpoint{1.575427in}{3.142947in}}%
\pgfpathcurveto{\pgfqpoint{1.567736in}{3.142947in}}{\pgfqpoint{1.560360in}{3.139892in}}{\pgfqpoint{1.554921in}{3.134454in}}%
\pgfpathcurveto{\pgfqpoint{1.549483in}{3.129016in}}{\pgfqpoint{1.546428in}{3.121639in}}{\pgfqpoint{1.546428in}{3.113948in}}%
\pgfpathcurveto{\pgfqpoint{1.546428in}{3.106257in}}{\pgfqpoint{1.549483in}{3.098881in}}{\pgfqpoint{1.554921in}{3.093443in}}%
\pgfpathcurveto{\pgfqpoint{1.560360in}{3.088004in}}{\pgfqpoint{1.567736in}{3.084949in}}{\pgfqpoint{1.575427in}{3.084949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.996088in}}%
\pgfpathcurveto{\pgfqpoint{3.207691in}{0.996088in}}{\pgfqpoint{3.215067in}{0.999144in}}{\pgfqpoint{3.220506in}{1.004582in}}%
\pgfpathcurveto{\pgfqpoint{3.225944in}{1.010020in}}{\pgfqpoint{3.228999in}{1.017397in}}{\pgfqpoint{3.228999in}{1.025088in}}%
\pgfpathcurveto{\pgfqpoint{3.228999in}{1.032778in}}{\pgfqpoint{3.225944in}{1.040155in}}{\pgfqpoint{3.220506in}{1.045593in}}%
\pgfpathcurveto{\pgfqpoint{3.215067in}{1.051031in}}{\pgfqpoint{3.207691in}{1.054087in}}{\pgfqpoint{3.200000in}{1.054087in}}%
\pgfpathcurveto{\pgfqpoint{3.192309in}{1.054087in}}{\pgfqpoint{3.184933in}{1.051031in}}{\pgfqpoint{3.179494in}{1.045593in}}%
\pgfpathcurveto{\pgfqpoint{3.174056in}{1.040155in}}{\pgfqpoint{3.171001in}{1.032778in}}{\pgfqpoint{3.171001in}{1.025088in}}%
\pgfpathcurveto{\pgfqpoint{3.171001in}{1.017397in}}{\pgfqpoint{3.174056in}{1.010020in}}{\pgfqpoint{3.179494in}{1.004582in}}%
\pgfpathcurveto{\pgfqpoint{3.184933in}{0.999144in}}{\pgfqpoint{3.192309in}{0.996088in}}{\pgfqpoint{3.200000in}{0.996088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{3.520252in}}%
\pgfpathcurveto{\pgfqpoint{3.207691in}{3.520252in}}{\pgfqpoint{3.215067in}{3.523307in}}{\pgfqpoint{3.220506in}{3.528746in}}%
\pgfpathcurveto{\pgfqpoint{3.225944in}{3.534184in}}{\pgfqpoint{3.228999in}{3.541561in}}{\pgfqpoint{3.228999in}{3.549251in}}%
\pgfpathcurveto{\pgfqpoint{3.228999in}{3.556942in}}{\pgfqpoint{3.225944in}{3.564319in}}{\pgfqpoint{3.220506in}{3.569757in}}%
\pgfpathcurveto{\pgfqpoint{3.215067in}{3.575195in}}{\pgfqpoint{3.207691in}{3.578251in}}{\pgfqpoint{3.200000in}{3.578251in}}%
\pgfpathcurveto{\pgfqpoint{3.192309in}{3.578251in}}{\pgfqpoint{3.184933in}{3.575195in}}{\pgfqpoint{3.179494in}{3.569757in}}%
\pgfpathcurveto{\pgfqpoint{3.174056in}{3.564319in}}{\pgfqpoint{3.171001in}{3.556942in}}{\pgfqpoint{3.171001in}{3.549251in}}%
\pgfpathcurveto{\pgfqpoint{3.171001in}{3.541561in}}{\pgfqpoint{3.174056in}{3.534184in}}{\pgfqpoint{3.179494in}{3.528746in}}%
\pgfpathcurveto{\pgfqpoint{3.184933in}{3.523307in}}{\pgfqpoint{3.192309in}{3.520252in}}{\pgfqpoint{3.200000in}{3.520252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824573in}{3.113948in}}%
\pgfpathcurveto{\pgfqpoint{4.330677in}{3.399099in}}{\pgfqpoint{3.770302in}{3.549251in}}{\pgfqpoint{3.200000in}{3.549251in}}%
\pgfpathcurveto{\pgfqpoint{2.629698in}{3.549251in}}{\pgfqpoint{2.069323in}{3.399099in}}{\pgfqpoint{1.575427in}{3.113948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562491in}{0.927958in}}%
\pgfpathcurveto{\pgfqpoint{3.452288in}{0.991584in}}{\pgfqpoint{3.327252in}{1.025088in}}{\pgfqpoint{3.200000in}{1.025088in}}%
\pgfpathcurveto{\pgfqpoint{3.072748in}{1.025088in}}{\pgfqpoint{2.947712in}{0.991584in}}{\pgfqpoint{2.837509in}{0.927958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381246in}{0.614032in}}%
\pgfpathcurveto{\pgfqpoint{3.326144in}{0.645845in}}{\pgfqpoint{3.263626in}{0.662596in}}{\pgfqpoint{3.200000in}{0.662596in}}%
\pgfpathcurveto{\pgfqpoint{3.136374in}{0.662596in}}{\pgfqpoint{3.073856in}{0.645845in}}{\pgfqpoint{3.018754in}{0.614032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.300105in}}%
\pgfpathlineto{\pgfqpoint{3.562491in}{0.927958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.300105in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{0.927958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562491in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{4.824573in}{3.113948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837509in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{3.113948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.824573in}{3.113948in}}%
\pgfpathlineto{\pgfqpoint{5.384947in}{4.084545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025053in}{0.300105in}}{\pgfqpoint{4.349895in}{4.349895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.575427in}{3.113948in}}%
\pgfpathlineto{\pgfqpoint{1.015053in}{4.084545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.300105in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374947in}{0.300105in}}%
\pgfpathlineto{\pgfqpoint{5.374947in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025053in}{0.300105in}}%
\pgfpathlineto{\pgfqpoint{5.374947in}{0.300105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025053in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{5.374947in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982505in,y=0.155109in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590063in,y=0.227607in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236249in,y=1.097586in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236249in,y=3.598775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ie^{S}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939958in,y=3.055039in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ie^{S - i \theta_D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952554in,y=3.055039in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ie^{S + i \theta_D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707488in,y=0.880091in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ie^{-i \theta_D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293772in,y=0.880091in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ie^{i \theta_D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236249in,y=0.735095in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997005in,y=0.735095in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236249in,y=2.330056in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A(D, S)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> theta_R_figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{0.827889in}}%
\pgfpathcurveto{\pgfqpoint{4.391534in}{0.827889in}}{\pgfqpoint{4.806660in}{0.999840in}}{\pgfqpoint{5.112692in}{1.305872in}}%
\pgfpathcurveto{\pgfqpoint{5.418723in}{1.611903in}}{\pgfqpoint{5.590674in}{2.027030in}}{\pgfqpoint{5.590674in}{2.459824in}}%
\pgfpathcurveto{\pgfqpoint{5.590674in}{2.892618in}}{\pgfqpoint{5.418723in}{3.307744in}}{\pgfqpoint{5.112692in}{3.613776in}}%
\pgfpathcurveto{\pgfqpoint{4.806660in}{3.919807in}}{\pgfqpoint{4.391534in}{4.091758in}}{\pgfqpoint{3.958740in}{4.091758in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{4.091758in}}{\pgfqpoint{3.110819in}{3.919807in}}{\pgfqpoint{2.804788in}{3.613776in}}%
\pgfpathcurveto{\pgfqpoint{2.498756in}{3.307744in}}{\pgfqpoint{2.326805in}{2.892618in}}{\pgfqpoint{2.326805in}{2.459824in}}%
\pgfpathcurveto{\pgfqpoint{2.326805in}{2.027030in}}{\pgfqpoint{2.498756in}{1.611903in}}{\pgfqpoint{2.804788in}{1.305872in}}%
\pgfpathcurveto{\pgfqpoint{3.110819in}{0.999840in}}{\pgfqpoint{3.525946in}{0.827889in}}{\pgfqpoint{3.958740in}{0.827889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{0.827889in}}%
\pgfpathcurveto{\pgfqpoint{4.391534in}{0.827889in}}{\pgfqpoint{4.806660in}{0.999840in}}{\pgfqpoint{5.112692in}{1.305872in}}%
\pgfpathcurveto{\pgfqpoint{5.418723in}{1.611903in}}{\pgfqpoint{5.590674in}{2.027030in}}{\pgfqpoint{5.590674in}{2.459824in}}%
\pgfpathcurveto{\pgfqpoint{5.590674in}{2.892618in}}{\pgfqpoint{5.418723in}{3.307744in}}{\pgfqpoint{5.112692in}{3.613776in}}%
\pgfpathcurveto{\pgfqpoint{4.806660in}{3.919807in}}{\pgfqpoint{4.391534in}{4.091758in}}{\pgfqpoint{3.958740in}{4.091758in}}%
\pgfpathcurveto{\pgfqpoint{3.525946in}{4.091758in}}{\pgfqpoint{3.110819in}{3.919807in}}{\pgfqpoint{2.804788in}{3.613776in}}%
\pgfpathcurveto{\pgfqpoint{2.498756in}{3.307744in}}{\pgfqpoint{2.326805in}{2.892618in}}{\pgfqpoint{2.326805in}{2.459824in}}%
\pgfpathcurveto{\pgfqpoint{2.326805in}{2.027030in}}{\pgfqpoint{2.498756in}{1.611903in}}{\pgfqpoint{2.804788in}{1.305872in}}%
\pgfpathcurveto{\pgfqpoint{3.110819in}{0.999840in}}{\pgfqpoint{3.525946in}{0.827889in}}{\pgfqpoint{3.958740in}{0.827889in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{0.895908in}}%
\pgfpathcurveto{\pgfqpoint{4.323700in}{0.895908in}}{\pgfqpoint{4.673762in}{1.040909in}}{\pgfqpoint{4.931828in}{1.298975in}}%
\pgfpathcurveto{\pgfqpoint{5.189893in}{1.557041in}}{\pgfqpoint{5.334894in}{1.907102in}}{\pgfqpoint{5.334894in}{2.272062in}}%
\pgfpathcurveto{\pgfqpoint{5.334894in}{2.637023in}}{\pgfqpoint{5.189893in}{2.987084in}}{\pgfqpoint{4.931828in}{3.245150in}}%
\pgfpathcurveto{\pgfqpoint{4.673762in}{3.503216in}}{\pgfqpoint{4.323700in}{3.648217in}}{\pgfqpoint{3.958740in}{3.648217in}}%
\pgfpathcurveto{\pgfqpoint{3.593779in}{3.648217in}}{\pgfqpoint{3.243718in}{3.503216in}}{\pgfqpoint{2.985652in}{3.245150in}}%
\pgfpathcurveto{\pgfqpoint{2.727586in}{2.987084in}}{\pgfqpoint{2.582586in}{2.637023in}}{\pgfqpoint{2.582586in}{2.272062in}}%
\pgfpathcurveto{\pgfqpoint{2.582586in}{1.907102in}}{\pgfqpoint{2.727586in}{1.557041in}}{\pgfqpoint{2.985652in}{1.298975in}}%
\pgfpathcurveto{\pgfqpoint{3.243718in}{1.040909in}}{\pgfqpoint{3.593779in}{0.895908in}}{\pgfqpoint{3.958740in}{0.895908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{0.895908in}}%
\pgfpathcurveto{\pgfqpoint{4.323700in}{0.895908in}}{\pgfqpoint{4.673762in}{1.040909in}}{\pgfqpoint{4.931828in}{1.298975in}}%
\pgfpathcurveto{\pgfqpoint{5.189893in}{1.557041in}}{\pgfqpoint{5.334894in}{1.907102in}}{\pgfqpoint{5.334894in}{2.272062in}}%
\pgfpathcurveto{\pgfqpoint{5.334894in}{2.637023in}}{\pgfqpoint{5.189893in}{2.987084in}}{\pgfqpoint{4.931828in}{3.245150in}}%
\pgfpathcurveto{\pgfqpoint{4.673762in}{3.503216in}}{\pgfqpoint{4.323700in}{3.648217in}}{\pgfqpoint{3.958740in}{3.648217in}}%
\pgfpathcurveto{\pgfqpoint{3.593779in}{3.648217in}}{\pgfqpoint{3.243718in}{3.503216in}}{\pgfqpoint{2.985652in}{3.245150in}}%
\pgfpathcurveto{\pgfqpoint{2.727586in}{2.987084in}}{\pgfqpoint{2.582586in}{2.637023in}}{\pgfqpoint{2.582586in}{2.272062in}}%
\pgfpathcurveto{\pgfqpoint{2.582586in}{1.907102in}}{\pgfqpoint{2.727586in}{1.557041in}}{\pgfqpoint{2.985652in}{1.298975in}}%
\pgfpathcurveto{\pgfqpoint{3.243718in}{1.040909in}}{\pgfqpoint{3.593779in}{0.895908in}}{\pgfqpoint{3.958740in}{0.895908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{1.705679in}}%
\pgfpathcurveto{\pgfqpoint{3.612038in}{1.935639in}}{\pgfqpoint{3.191481in}{2.027624in}}{\pgfqpoint{2.780435in}{1.963398in}}%
\pgfpathcurveto{\pgfqpoint{2.369389in}{1.899172in}}{\pgfqpoint{1.996937in}{1.683280in}}{\pgfqpoint{1.736911in}{1.358518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736911in}{1.337688in}}%
\pgfpathcurveto{\pgfqpoint{1.742435in}{1.337688in}}{\pgfqpoint{1.747734in}{1.339883in}}{\pgfqpoint{1.751640in}{1.343789in}}%
\pgfpathcurveto{\pgfqpoint{1.755546in}{1.347695in}}{\pgfqpoint{1.757741in}{1.352994in}}{\pgfqpoint{1.757741in}{1.358518in}}%
\pgfpathcurveto{\pgfqpoint{1.757741in}{1.364042in}}{\pgfqpoint{1.755546in}{1.369341in}}{\pgfqpoint{1.751640in}{1.373247in}}%
\pgfpathcurveto{\pgfqpoint{1.747734in}{1.377153in}}{\pgfqpoint{1.742435in}{1.379348in}}{\pgfqpoint{1.736911in}{1.379348in}}%
\pgfpathcurveto{\pgfqpoint{1.731387in}{1.379348in}}{\pgfqpoint{1.726089in}{1.377153in}}{\pgfqpoint{1.722183in}{1.373247in}}%
\pgfpathcurveto{\pgfqpoint{1.718277in}{1.369341in}}{\pgfqpoint{1.716082in}{1.364042in}}{\pgfqpoint{1.716082in}{1.358518in}}%
\pgfpathcurveto{\pgfqpoint{1.716082in}{1.352994in}}{\pgfqpoint{1.718277in}{1.347695in}}{\pgfqpoint{1.722183in}{1.343789in}}%
\pgfpathcurveto{\pgfqpoint{1.726089in}{1.339883in}}{\pgfqpoint{1.731387in}{1.337688in}}{\pgfqpoint{1.736911in}{1.337688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{1.684849in}}%
\pgfpathcurveto{\pgfqpoint{3.964264in}{1.684849in}}{\pgfqpoint{3.969562in}{1.687044in}}{\pgfqpoint{3.973468in}{1.690950in}}%
\pgfpathcurveto{\pgfqpoint{3.977375in}{1.694856in}}{\pgfqpoint{3.979569in}{1.700155in}}{\pgfqpoint{3.979569in}{1.705679in}}%
\pgfpathcurveto{\pgfqpoint{3.979569in}{1.711203in}}{\pgfqpoint{3.977375in}{1.716501in}}{\pgfqpoint{3.973468in}{1.720407in}}%
\pgfpathcurveto{\pgfqpoint{3.969562in}{1.724314in}}{\pgfqpoint{3.964264in}{1.726508in}}{\pgfqpoint{3.958740in}{1.726508in}}%
\pgfpathcurveto{\pgfqpoint{3.953216in}{1.726508in}}{\pgfqpoint{3.947917in}{1.724314in}}{\pgfqpoint{3.944011in}{1.720407in}}%
\pgfpathcurveto{\pgfqpoint{3.940105in}{1.716501in}}{\pgfqpoint{3.937910in}{1.711203in}}{\pgfqpoint{3.937910in}{1.705679in}}%
\pgfpathcurveto{\pgfqpoint{3.937910in}{1.700155in}}{\pgfqpoint{3.940105in}{1.694856in}}{\pgfqpoint{3.944011in}{1.690950in}}%
\pgfpathcurveto{\pgfqpoint{3.947917in}{1.687044in}}{\pgfqpoint{3.953216in}{1.684849in}}{\pgfqpoint{3.958740in}{1.684849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736911in}{0.740471in}}%
\pgfpathcurveto{\pgfqpoint{2.020440in}{0.740471in}}{\pgfqpoint{2.292394in}{0.853118in}}{\pgfqpoint{2.492878in}{1.053603in}}%
\pgfpathcurveto{\pgfqpoint{2.693363in}{1.254088in}}{\pgfqpoint{2.806010in}{1.526041in}}{\pgfqpoint{2.806010in}{1.809570in}}%
\pgfpathcurveto{\pgfqpoint{2.806010in}{2.093098in}}{\pgfqpoint{2.693363in}{2.365052in}}{\pgfqpoint{2.492878in}{2.565537in}}%
\pgfpathcurveto{\pgfqpoint{2.292394in}{2.766021in}}{\pgfqpoint{2.020440in}{2.878668in}}{\pgfqpoint{1.736911in}{2.878668in}}%
\pgfpathcurveto{\pgfqpoint{1.453383in}{2.878668in}}{\pgfqpoint{1.181429in}{2.766021in}}{\pgfqpoint{0.980944in}{2.565537in}}%
\pgfpathcurveto{\pgfqpoint{0.780460in}{2.365052in}}{\pgfqpoint{0.667813in}{2.093098in}}{\pgfqpoint{0.667813in}{1.809570in}}%
\pgfpathcurveto{\pgfqpoint{0.667813in}{1.526041in}}{\pgfqpoint{0.780460in}{1.254088in}}{\pgfqpoint{0.980944in}{1.053603in}}%
\pgfpathcurveto{\pgfqpoint{1.181429in}{0.853118in}}{\pgfqpoint{1.453383in}{0.740471in}}{\pgfqpoint{1.736911in}{0.740471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343143in}{2.669339in}}%
\pgfpathcurveto{\pgfqpoint{2.348667in}{2.669339in}}{\pgfqpoint{2.353966in}{2.671534in}}{\pgfqpoint{2.357872in}{2.675440in}}%
\pgfpathcurveto{\pgfqpoint{2.361778in}{2.679346in}}{\pgfqpoint{2.363973in}{2.684645in}}{\pgfqpoint{2.363973in}{2.690169in}}%
\pgfpathcurveto{\pgfqpoint{2.363973in}{2.695693in}}{\pgfqpoint{2.361778in}{2.700991in}}{\pgfqpoint{2.357872in}{2.704898in}}%
\pgfpathcurveto{\pgfqpoint{2.353966in}{2.708804in}}{\pgfqpoint{2.348667in}{2.710998in}}{\pgfqpoint{2.343143in}{2.710998in}}%
\pgfpathcurveto{\pgfqpoint{2.337619in}{2.710998in}}{\pgfqpoint{2.332321in}{2.708804in}}{\pgfqpoint{2.328415in}{2.704898in}}%
\pgfpathcurveto{\pgfqpoint{2.324508in}{2.700991in}}{\pgfqpoint{2.322314in}{2.695693in}}{\pgfqpoint{2.322314in}{2.690169in}}%
\pgfpathcurveto{\pgfqpoint{2.322314in}{2.684645in}}{\pgfqpoint{2.324508in}{2.679346in}}{\pgfqpoint{2.328415in}{2.675440in}}%
\pgfpathcurveto{\pgfqpoint{2.332321in}{2.671534in}}{\pgfqpoint{2.337619in}{2.669339in}}{\pgfqpoint{2.343143in}{2.669339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{1.705679in}}%
\pgfpathcurveto{\pgfqpoint{3.770328in}{1.970792in}}{\pgfqpoint{3.529916in}{2.194807in}}{\pgfqpoint{3.252175in}{2.364052in}}%
\pgfpathcurveto{\pgfqpoint{2.974434in}{2.533298in}}{\pgfqpoint{2.665132in}{2.644261in}}{\pgfqpoint{2.343143in}{2.690169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343143in}{2.690169in}}%
\pgfpathcurveto{\pgfqpoint{2.204060in}{2.488139in}}{\pgfqpoint{2.083006in}{2.274274in}}{\pgfqpoint{1.981381in}{2.051042in}}%
\pgfpathcurveto{\pgfqpoint{1.879755in}{1.827811in}}{\pgfqpoint{1.797950in}{1.596077in}}{\pgfqpoint{1.736911in}{1.358518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593963in}{2.427828in}}%
\pgfpathcurveto{\pgfqpoint{2.599488in}{2.427828in}}{\pgfqpoint{2.604786in}{2.430023in}}{\pgfqpoint{2.608692in}{2.433929in}}%
\pgfpathcurveto{\pgfqpoint{2.612598in}{2.437835in}}{\pgfqpoint{2.614793in}{2.443134in}}{\pgfqpoint{2.614793in}{2.448658in}}%
\pgfpathcurveto{\pgfqpoint{2.614793in}{2.454182in}}{\pgfqpoint{2.612598in}{2.459481in}}{\pgfqpoint{2.608692in}{2.463387in}}%
\pgfpathcurveto{\pgfqpoint{2.604786in}{2.467293in}}{\pgfqpoint{2.599488in}{2.469488in}}{\pgfqpoint{2.593963in}{2.469488in}}%
\pgfpathcurveto{\pgfqpoint{2.588439in}{2.469488in}}{\pgfqpoint{2.583141in}{2.467293in}}{\pgfqpoint{2.579235in}{2.463387in}}%
\pgfpathcurveto{\pgfqpoint{2.575329in}{2.459481in}}{\pgfqpoint{2.573134in}{2.454182in}}{\pgfqpoint{2.573134in}{2.448658in}}%
\pgfpathcurveto{\pgfqpoint{2.573134in}{2.443134in}}{\pgfqpoint{2.575329in}{2.437835in}}{\pgfqpoint{2.579235in}{2.433929in}}%
\pgfpathcurveto{\pgfqpoint{2.583141in}{2.430023in}}{\pgfqpoint{2.588439in}{2.427828in}}{\pgfqpoint{2.593963in}{2.427828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{1.705679in}}%
\pgfpathcurveto{\pgfqpoint{3.787056in}{1.908512in}}{\pgfqpoint{3.579237in}{2.077759in}}{\pgfqpoint{3.345843in}{2.204818in}}%
\pgfpathcurveto{\pgfqpoint{3.112450in}{2.331876in}}{\pgfqpoint{2.857504in}{2.414557in}}{\pgfqpoint{2.593963in}{2.448658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593963in}{2.448658in}}%
\pgfpathcurveto{\pgfqpoint{2.406249in}{2.308682in}}{\pgfqpoint{2.237843in}{2.144522in}}{\pgfqpoint{2.093122in}{1.960442in}}%
\pgfpathcurveto{\pgfqpoint{1.948400in}{1.776361in}}{\pgfqpoint{1.828626in}{1.573967in}}{\pgfqpoint{1.736911in}{1.358518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722262in}{1.373943in}}%
\pgfpathcurveto{\pgfqpoint{2.727786in}{1.373943in}}{\pgfqpoint{2.733085in}{1.376138in}}{\pgfqpoint{2.736991in}{1.380044in}}%
\pgfpathcurveto{\pgfqpoint{2.740897in}{1.383950in}}{\pgfqpoint{2.743092in}{1.389249in}}{\pgfqpoint{2.743092in}{1.394773in}}%
\pgfpathcurveto{\pgfqpoint{2.743092in}{1.400297in}}{\pgfqpoint{2.740897in}{1.405596in}}{\pgfqpoint{2.736991in}{1.409502in}}%
\pgfpathcurveto{\pgfqpoint{2.733085in}{1.413408in}}{\pgfqpoint{2.727786in}{1.415603in}}{\pgfqpoint{2.722262in}{1.415603in}}%
\pgfpathcurveto{\pgfqpoint{2.716738in}{1.415603in}}{\pgfqpoint{2.711439in}{1.413408in}}{\pgfqpoint{2.707533in}{1.409502in}}%
\pgfpathcurveto{\pgfqpoint{2.703627in}{1.405596in}}{\pgfqpoint{2.701432in}{1.400297in}}{\pgfqpoint{2.701432in}{1.394773in}}%
\pgfpathcurveto{\pgfqpoint{2.701432in}{1.389249in}}{\pgfqpoint{2.703627in}{1.383950in}}{\pgfqpoint{2.707533in}{1.380044in}}%
\pgfpathcurveto{\pgfqpoint{2.711439in}{1.376138in}}{\pgfqpoint{2.716738in}{1.373943in}}{\pgfqpoint{2.722262in}{1.373943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{1.705679in}}%
\pgfpathcurveto{\pgfqpoint{3.742670in}{1.753628in}}{\pgfqpoint{3.518361in}{1.750491in}}{\pgfqpoint{3.303716in}{1.696520in}}%
\pgfpathcurveto{\pgfqpoint{3.089071in}{1.642549in}}{\pgfqpoint{2.889956in}{1.539217in}}{\pgfqpoint{2.722262in}{1.394773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722262in}{1.394773in}}%
\pgfpathcurveto{\pgfqpoint{2.565295in}{1.460850in}}{\pgfqpoint{2.395771in}{1.491845in}}{\pgfqpoint{2.225578in}{1.485583in}}%
\pgfpathcurveto{\pgfqpoint{2.055386in}{1.479321in}}{\pgfqpoint{1.888598in}{1.435952in}}{\pgfqpoint{1.736911in}{1.358518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777790in}{1.544722in}}%
\pgfpathcurveto{\pgfqpoint{2.783314in}{1.544722in}}{\pgfqpoint{2.788612in}{1.546917in}}{\pgfqpoint{2.792518in}{1.550823in}}%
\pgfpathcurveto{\pgfqpoint{2.796424in}{1.554729in}}{\pgfqpoint{2.798619in}{1.560028in}}{\pgfqpoint{2.798619in}{1.565552in}}%
\pgfpathcurveto{\pgfqpoint{2.798619in}{1.571076in}}{\pgfqpoint{2.796424in}{1.576375in}}{\pgfqpoint{2.792518in}{1.580281in}}%
\pgfpathcurveto{\pgfqpoint{2.788612in}{1.584187in}}{\pgfqpoint{2.783314in}{1.586382in}}{\pgfqpoint{2.777790in}{1.586382in}}%
\pgfpathcurveto{\pgfqpoint{2.772265in}{1.586382in}}{\pgfqpoint{2.766967in}{1.584187in}}{\pgfqpoint{2.763061in}{1.580281in}}%
\pgfpathcurveto{\pgfqpoint{2.759155in}{1.576375in}}{\pgfqpoint{2.756960in}{1.571076in}}{\pgfqpoint{2.756960in}{1.565552in}}%
\pgfpathcurveto{\pgfqpoint{2.756960in}{1.560028in}}{\pgfqpoint{2.759155in}{1.554729in}}{\pgfqpoint{2.763061in}{1.550823in}}%
\pgfpathcurveto{\pgfqpoint{2.766967in}{1.546917in}}{\pgfqpoint{2.772265in}{1.544722in}}{\pgfqpoint{2.777790in}{1.544722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958740in}{1.705679in}}%
\pgfpathcurveto{\pgfqpoint{3.763135in}{1.766815in}}{\pgfqpoint{3.556802in}{1.785937in}}{\pgfqpoint{3.353293in}{1.761789in}}%
\pgfpathcurveto{\pgfqpoint{3.149785in}{1.737642in}}{\pgfqpoint{2.953656in}{1.670765in}}{\pgfqpoint{2.777790in}{1.565552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777790in}{1.565552in}}%
\pgfpathcurveto{\pgfqpoint{2.599573in}{1.607332in}}{\pgfqpoint{2.414460in}{1.610473in}}{\pgfqpoint{2.234928in}{1.574764in}}%
\pgfpathcurveto{\pgfqpoint{2.055397in}{1.539055in}}{\pgfqpoint{1.885575in}{1.465316in}}{\pgfqpoint{1.736911in}{1.358518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089943in}{1.956390in}}%
\pgfpathcurveto{\pgfqpoint{2.070125in}{1.968092in}}{\pgfqpoint{2.049738in}{1.978801in}}{\pgfqpoint{2.028856in}{1.988478in}}%
\pgfpathcurveto{\pgfqpoint{2.007975in}{1.998156in}}{\pgfqpoint{1.986625in}{2.006789in}}{\pgfqpoint{1.964887in}{2.014345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421157in}{1.476376in}}%
\pgfpathcurveto{\pgfqpoint{2.417655in}{1.496706in}}{\pgfqpoint{2.413249in}{1.516871in}}{\pgfqpoint{2.407951in}{1.536809in}}%
\pgfpathcurveto{\pgfqpoint{2.402654in}{1.556748in}}{\pgfqpoint{2.396470in}{1.576440in}}{\pgfqpoint{2.389419in}{1.595828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178224in}{1.562144in}}%
\pgfpathcurveto{\pgfqpoint{2.156303in}{1.609652in}}{\pgfqpoint{2.126854in}{1.653310in}}{\pgfqpoint{2.091016in}{1.691430in}}%
\pgfpathcurveto{\pgfqpoint{2.055177in}{1.729550in}}{\pgfqpoint{2.013417in}{1.761634in}}{\pgfqpoint{1.967351in}{1.786441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348269in}{0.317036in}}{\pgfqpoint{5.901731in}{4.165928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695429in}{0.317036in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.317036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209404in,y=0.261490in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750443in,y=3.814030in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{r, R}(w)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598047in,y=1.219654in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924024in,y=1.566814in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112356in,y=1.809570in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \partial B_{t}(z)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917258in,y=1.809827in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194986in,y=2.434716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194986in,y=1.532098in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125554in,y=1.775111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986690in,y=2.191704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949379in}{3.631127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132774in}{3.201917in}}{\pgfqpoint{2.310067in}{2.786987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313782in}{2.848989in}}%
\pgfpathlineto{\pgfqpoint{2.310067in}{2.786987in}}%
\pgfpathlineto{\pgfqpoint{2.262695in}{2.827160in}}%
\pgfpathlineto{\pgfqpoint{2.313782in}{2.848989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632763in,y=3.719211in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{G}_t(z, \theta_R)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695619in}{2.712017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.181127in}{2.593837in}}{\pgfqpoint{2.681768in}{2.479134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742132in}{2.464499in}}%
\pgfpathlineto{\pgfqpoint{2.681768in}{2.479134in}}%
\pgfpathlineto{\pgfqpoint{2.729695in}{2.518644in}}%
\pgfpathlineto{\pgfqpoint{2.742132in}{2.464499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750443in,y=2.747161in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{G}_t(z, \theta_r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706106in}{1.222728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.272566in}{1.389778in}}{\pgfqpoint{2.853516in}{1.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895369in}{1.505350in}}%
\pgfpathlineto{\pgfqpoint{2.853516in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{2.915344in}{1.557190in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{1.505350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681011in,y=1.080789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{G}_t(z, -\theta_r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772348in}{0.684971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741957in}{1.007911in}}{\pgfqpoint{2.713020in}{1.315391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690570in}{1.257477in}}%
\pgfpathlineto{\pgfqpoint{2.713020in}{1.315391in}}%
\pgfpathlineto{\pgfqpoint{2.745881in}{1.262683in}}%
\pgfpathlineto{\pgfqpoint{2.690570in}{1.257477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465949in,y=0.525332in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{G}_t(z, -\theta_R)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049356in,y=1.775111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188220in,y=1.636247in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920173in}{2.464136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043955in}{2.325480in}}{\pgfqpoint{2.048875in}{2.026697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075734in}{2.082702in}}%
\pgfpathlineto{\pgfqpoint{2.048875in}{2.026697in}}%
\pgfpathlineto{\pgfqpoint{2.020186in}{2.081787in}}%
\pgfpathlineto{\pgfqpoint{2.075734in}{2.082702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424467in,y=2.538864in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_R - \theta_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243686in}{1.131645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.850715in}{1.347015in}}{\pgfqpoint{2.449283in}{1.547805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486543in}{1.498109in}}%
\pgfpathlineto{\pgfqpoint{2.449283in}{1.547805in}}%
\pgfpathlineto{\pgfqpoint{2.511396in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{2.486543in}{1.498109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736911in,y=1.011357in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_R - \theta_r\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

